A Bayesian Hierarchical Model for Evaluating Forensic Footwear Evidence

When a latent shoeprint is discovered at a crime scene, forensic analysts inspect it for distinctive patterns of wear such as scratches and holes (known as accidentals) on the source shoe's sole. If its accidentals correspond to those of a suspect's shoe, the print can be used as forensic evidence to place the suspect at the crime scene. The strength of this evidence depends on the random match probability---the chance that a shoe chosen at random would match the crime scene print's accidentals. Evaluating random match probabilities requires an accurate model for the spatial distribution of accidentals on shoe soles. A recent report by the President's Council of Advisors in Science and Technology criticized existing models in the literature, calling for new empirically validated techniques. We respond to this request with a new spatial point process model for accidental locations, developed within a hierarchical Bayesian framework. We treat the tread pattern of each shoe as a covariate, allowing us to pool information across large heterogeneous databases of shoes. Existing models ignore this information; our results show that including it leads to significantly better model fit. We demonstrate this by fitting our model to one such database.

==> Jgrid.tex <==
% Created by tikzDevice version 0.12 on 2019-04-23 13:25:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (166.22,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.03, 29.48) rectangle (160.72,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.03, 29.48) rectangle (160.72,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.03, 60.28) --
	(160.72, 60.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.03,124.45) --
	(160.72,124.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.03,188.62) --
	(160.72,188.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.03,252.78) --
	(160.72,252.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.78, 29.48) --
	( 55.78,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.78, 29.48) --
	( 87.78,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.77, 29.48) --
	(119.77,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.76, 29.48) --
	(151.76,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.03, 92.37) --
	(160.72, 92.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.03,156.53) --
	(160.72,156.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.03,220.70) --
	(160.72,220.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.79, 29.48) --
	( 39.79,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.78, 29.48) --
	( 71.78,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.77, 29.48) --
	(103.77,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.77, 29.48) --
	(135.77,283.58);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 40.43,  41.68) {
	\pgfimage[width=113.90pt,height=229.71pt,interpolate=false]{Jgrid_ras1}};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03, 41.03) -- (160.72, 41.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03, 53.87) -- (160.72, 53.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03, 66.70) -- (160.72, 66.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03, 79.53) -- (160.72, 79.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03, 92.37) -- (160.72, 92.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,105.20) -- (160.72,105.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,118.03) -- (160.72,118.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,130.87) -- (160.72,130.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,143.70) -- (160.72,143.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,156.53) -- (160.72,156.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,169.37) -- (160.72,169.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,182.20) -- (160.72,182.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,195.03) -- (160.72,195.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,207.86) -- (160.72,207.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,220.70) -- (160.72,220.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,233.53) -- (160.72,233.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,246.36) -- (160.72,246.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,259.20) -- (160.72,259.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.03,272.03) -- (160.72,272.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.79, 29.48) -- ( 39.79,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.58, 29.48) -- ( 52.58,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.38, 29.48) -- ( 65.38,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.18, 29.48) -- ( 78.18,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.98, 29.48) -- ( 90.98,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.77, 29.48) -- (103.77,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.57, 29.48) -- (116.57,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.37, 29.48) -- (129.37,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.16, 29.48) -- (142.16,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.96, 29.48) -- (154.96,283.58);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30, 43.23) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09, 43.23) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89, 43.23) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69, 43.23) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50, 43.23) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49, 43.23) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70, 56.06) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50, 56.06) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30, 56.06) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09, 56.06) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89, 56.06) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69, 56.06) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49, 56.06) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70, 68.89) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50, 68.89) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30, 68.89) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09, 68.89) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89, 68.89) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69, 68.89) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49, 68.89) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70, 81.73) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50, 81.73) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30, 81.73) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09, 81.73) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89, 81.73) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69, 81.73) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49, 81.73) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (147.28, 81.73) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70, 94.56) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50, 94.56) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30, 94.56) {31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09, 94.56) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89, 94.56) {33};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69, 94.56) {34};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49, 94.56) {35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (147.28, 94.56) {36};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,107.39) {37};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,107.39) {38};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,107.39) {39};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,107.39) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,107.39) {41};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,107.39) {42};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,107.39) {43};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (147.28,107.39) {44};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,120.23) {45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,120.23) {46};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,120.23) {47};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,120.23) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,120.23) {49};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,120.23) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,120.23) {51};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,133.06) {53};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,133.06) {54};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,133.06) {55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,133.06) {56};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,133.06) {57};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,133.06) {58};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,133.06) {59};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 44.91,133.06) {52};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 44.91,145.89) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,145.89) {61};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,145.89) {62};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,145.89) {63};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,145.89) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,145.89) {65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,145.89) {66};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,145.89) {67};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 44.91,158.73) {68};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,158.73) {69};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,158.73) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,158.73) {71};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,158.73) {72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,158.73) {73};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,158.73) {74};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,158.73) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (147.28,158.73) {76};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 44.91,171.56) {77};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,171.56) {78};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,171.56) {79};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,171.56) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,171.56) {81};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,171.56) {82};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,171.56) {83};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,171.56) {84};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (147.28,171.56) {85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 44.91,184.39) {86};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,184.39) {87};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,184.39) {88};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,184.39) {89};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,184.39) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,184.39) {91};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,184.39) {92};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,184.39) {93};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (147.28,184.39) {94};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 44.91,197.23) {95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,197.23) {96};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,197.23) {97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,197.23) {98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,197.23) {99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,197.23) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,197.23) {101};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,197.23) {102};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (147.28,197.23) {103};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 44.91,210.06) {104};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,210.06) {105};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,210.06) {106};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,210.06) {107};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,210.06) {108};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,210.06) {109};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,210.06) {110};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,210.06) {111};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (147.28,210.06) {112};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 44.91,222.89) {113};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,222.89) {114};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,222.89) {115};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,222.89) {116};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,222.89) {117};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,222.89) {118};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,222.89) {119};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,222.89) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (147.28,222.89) {121};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 57.70,235.72) {122};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,235.72) {123};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,235.72) {124};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,235.72) {125};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,235.72) {126};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,235.72) {127};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,235.72) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 70.50,248.56) {129};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,248.56) {130};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,248.56) {131};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,248.56) {132};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,248.56) {133};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (134.49,248.56) {134};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 83.30,261.39) {135};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 96.09,261.39) {136};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (108.89,261.39) {137};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (121.69,261.39) {138};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.03, 29.48) rectangle (160.72,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.08, 89.61) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.08,153.78) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.08,217.94) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.28, 92.37) --
	( 34.03, 92.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.28,156.53) --
	( 34.03,156.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.28,220.70) --
	( 34.03,220.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.79, 26.73) --
	( 39.79, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.78, 26.73) --
	( 71.78, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.77, 26.73) --
	(103.77, 29.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.77, 26.73) --
	(135.77, 29.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.79, 19.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.78, 19.03) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.77, 19.03) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.77, 19.03) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 97.37,  7.44) {h};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39,156.53) {v};
\end{scope}
\end{tikzpicture}


==> Jstandard_deviation.tex <==
% Created by tikzDevice version 0.12 on 2019-04-23 13:27:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (135.50,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (135.50,283.58);
\definecolor{fillColor}{RGB}{65,146,185}

\path[fill=fillColor] ( 72.97, 45.65) --
	( 76.32, 45.65) --
	( 76.32, 49.00) --
	( 72.97, 49.00) --
	cycle;
\definecolor{fillColor}{RGB}{60,143,186}

\path[fill=fillColor] ( 83.05, 45.68) --
	( 86.35, 45.68) --
	( 86.35, 48.98) --
	( 83.05, 48.98) --
	cycle;
\definecolor{fillColor}{RGB}{67,148,184}

\path[fill=fillColor] ( 93.06, 45.62) --
	( 96.46, 45.62) --
	( 96.46, 49.03) --
	( 93.06, 49.03) --
	cycle;
\definecolor{fillColor}{RGB}{172,221,164}

\path[fill=fillColor] (102.96, 45.47) --
	(106.67, 45.47) --
	(106.67, 49.18) --
	(102.96, 49.18) --
	cycle;
\definecolor{fillColor}{RGB}{207,235,157}

\path[fill=fillColor] ( 62.26, 45.00) --
	( 66.91, 45.00) --
	( 66.91, 49.65) --
	( 62.26, 49.65) --
	cycle;
\definecolor{fillColor}{RGB}{96,183,170}

\path[fill=fillColor] (112.41, 44.86) --
	(117.34, 44.86) --
	(117.34, 49.79) --
	(112.41, 49.79) --
	cycle;
\definecolor{fillColor}{RGB}{94,79,162}

\path[fill=fillColor] ( 53.10, 58.67) --
	( 55.95, 58.67) --
	( 55.95, 61.52) --
	( 53.10, 61.52) --
	cycle;
\definecolor{fillColor}{RGB}{117,199,165}

\path[fill=fillColor] ( 62.88, 58.39) --
	( 66.29, 58.39) --
	( 66.29, 61.80) --
	( 62.88, 61.80) --
	cycle;
\definecolor{fillColor}{RGB}{109,196,165}

\path[fill=fillColor] ( 73.06, 58.52) --
	( 76.22, 58.52) --
	( 76.22, 61.68) --
	( 73.06, 61.68) --
	cycle;
\definecolor{fillColor}{RGB}{97,185,169}

\path[fill=fillColor] ( 83.14, 58.54) --
	( 86.26, 58.54) --
	( 86.26, 61.66) --
	( 83.14, 61.66) --
	cycle;
\definecolor{fillColor}{RGB}{142,209,165}

\path[fill=fillColor] ( 93.13, 58.47) --
	( 96.39, 58.47) --
	( 96.39, 61.73) --
	( 93.13, 61.73) --
	cycle;
\definecolor{fillColor}{RGB}{155,214,164}

\path[fill=fillColor] (103.19, 58.46) --
	(106.45, 58.46) --
	(106.45, 61.73) --
	(103.19, 61.73) --
	cycle;
\definecolor{fillColor}{RGB}{132,205,165}

\path[fill=fillColor] (113.07, 58.29) --
	(116.69, 58.29) --
	(116.69, 61.91) --
	(113.07, 61.91) --
	cycle;
\definecolor{fillColor}{RGB}{65,126,184}

\path[fill=fillColor] ( 52.64, 70.98) --
	( 56.41, 70.98) --
	( 56.41, 74.75) --
	( 52.64, 74.75) --
	cycle;
\definecolor{fillColor}{RGB}{168,220,164}

\path[fill=fillColor] ( 62.89, 71.17) --
	( 66.28, 71.17) --
	( 66.28, 74.56) --
	( 62.89, 74.56) --
	cycle;
\definecolor{fillColor}{RGB}{134,206,165}

\path[fill=fillColor] ( 73.05, 71.27) --
	( 76.24, 71.27) --
	( 76.24, 74.46) --
	( 73.05, 74.46) --
	cycle;
\definecolor{fillColor}{RGB}{194,230,160}

\path[fill=fillColor] ( 83.00, 71.16) --
	( 86.41, 71.16) --
	( 86.41, 74.57) --
	( 83.00, 74.57) --
	cycle;
\definecolor{fillColor}{RGB}{201,233,158}

\path[fill=fillColor] ( 93.03, 71.14) --
	( 96.49, 71.14) --
	( 96.49, 74.59) --
	( 93.03, 74.59) --
	cycle;
\definecolor{fillColor}{RGB}{200,232,159}

\path[fill=fillColor] (103.19, 71.24) --
	(106.45, 71.24) --
	(106.45, 74.50) --
	(103.19, 74.50) --
	cycle;
\definecolor{fillColor}{RGB}{201,233,158}

\path[fill=fillColor] (113.13, 71.12) --
	(116.63, 71.12) --
	(116.63, 74.62) --
	(113.13, 74.62) --
	cycle;
\definecolor{fillColor}{RGB}{240,237,147}

\path[fill=fillColor] ( 52.22, 83.34) --
	( 56.83, 83.34) --
	( 56.83, 87.94) --
	( 52.22, 87.94) --
	cycle;
\definecolor{fillColor}{RGB}{212,237,156}

\path[fill=fillColor] ( 62.88, 83.93) --
	( 66.29, 83.93) --
	( 66.29, 87.34) --
	( 62.88, 87.34) --
	cycle;
\definecolor{fillColor}{RGB}{226,243,153}

\path[fill=fillColor] ( 72.94, 83.93) --
	( 76.35, 83.93) --
	( 76.35, 87.34) --
	( 72.94, 87.34) --
	cycle;
\definecolor{fillColor}{RGB}{246,232,144}

\path[fill=fillColor] ( 82.93, 83.86) --
	( 86.47, 83.86) --
	( 86.47, 87.41) --
	( 82.93, 87.41) --
	cycle;
\definecolor{fillColor}{RGB}{247,231,143}

\path[fill=fillColor] ( 92.97, 83.85) --
	( 96.55, 83.85) --
	( 96.55, 87.43) --
	( 92.97, 87.43) --
	cycle;
\definecolor{fillColor}{RGB}{242,236,146}

\path[fill=fillColor] (103.10, 83.92) --
	(106.54, 83.92) --
	(106.54, 87.36) --
	(103.10, 87.36) --
	cycle;
\definecolor{fillColor}{RGB}{237,239,148}

\path[fill=fillColor] (113.07, 83.83) --
	(116.68, 83.83) --
	(116.68, 87.44) --
	(113.07, 87.44) --
	cycle;
\definecolor{fillColor}{RGB}{150,212,164}

\path[fill=fillColor] (122.58, 83.28) --
	(127.29, 83.28) --
	(127.29, 88.00) --
	(122.58, 88.00) --
	cycle;
\definecolor{fillColor}{RGB}{68,149,184}

\path[fill=fillColor] ( 52.58, 96.46) --
	( 56.47, 96.46) --
	( 56.47,100.36) --
	( 52.58,100.36) --
	cycle;
\definecolor{fillColor}{RGB}{241,236,146}

\path[fill=fillColor] ( 62.85, 96.67) --
	( 66.32, 96.67) --
	( 66.32,100.14) --
	( 62.85,100.14) --
	cycle;
\definecolor{fillColor}{RGB}{244,233,145}

\path[fill=fillColor] ( 72.94, 96.70) --
	( 76.35, 96.70) --
	( 76.35,100.12) --
	( 72.94,100.12) --
	cycle;
\definecolor{fillColor}{RGB}{251,227,141}

\path[fill=fillColor] ( 82.95, 96.66) --
	( 86.45, 96.66) --
	( 86.45,100.16) --
	( 82.95,100.16) --
	cycle;
\definecolor{fillColor}{RGB}{254,189,110}

\path[fill=fillColor] ( 92.95, 96.60) --
	( 96.57, 96.60) --
	( 96.57,100.22) --
	( 92.95,100.22) --
	cycle;
\definecolor{fillColor}{RGB}{254,201,119}

\path[fill=fillColor] (103.09, 96.68) --
	(106.55, 96.68) --
	(106.55,100.14) --
	(103.09,100.14) --
	cycle;
\definecolor{fillColor}{RGB}{254,209,126}

\path[fill=fillColor] (113.06, 96.59) --
	(116.70, 96.59) --
	(116.70,100.23) --
	(113.06,100.23) --
	cycle;
\definecolor{fillColor}{RGB}{52,135,188}

\path[fill=fillColor] (122.58, 96.06) --
	(127.29, 96.06) --
	(127.29,100.76) --
	(122.58,100.76) --
	cycle;
\definecolor{fillColor}{RGB}{254,203,121}

\path[fill=fillColor] ( 52.16,108.81) --
	( 56.89,108.81) --
	( 56.89,113.54) --
	( 52.16,113.54) --
	cycle;
\definecolor{fillColor}{RGB}{254,224,139}

\path[fill=fillColor] ( 62.82,109.42) --
	( 66.34,109.42) --
	( 66.34,112.94) --
	( 62.82,112.94) --
	cycle;
\definecolor{fillColor}{RGB}{242,235,146}

\path[fill=fillColor] ( 72.88,109.41) --
	( 76.41,109.41) --
	( 76.41,112.94) --
	( 72.88,112.94) --
	cycle;
\definecolor{fillColor}{RGB}{203,234,158}

\path[fill=fillColor] ( 82.95,109.43) --
	( 86.45,109.43) --
	( 86.45,112.93) --
	( 82.95,112.93) --
	cycle;
\definecolor{fillColor}{RGB}{242,235,146}

\path[fill=fillColor] ( 92.99,109.41) --
	( 96.53,109.41) --
	( 96.53,112.95) --
	( 92.99,112.95) --
	cycle;
\definecolor{fillColor}{RGB}{235,241,149}

\path[fill=fillColor] (103.09,109.45) --
	(106.55,109.45) --
	(106.55,112.91) --
	(103.09,112.91) --
	cycle;
\definecolor{fillColor}{RGB}{254,215,131}

\path[fill=fillColor] (112.90,109.20) --
	(116.86,109.20) --
	(116.86,113.16) --
	(112.90,113.16) --
	cycle;
\definecolor{fillColor}{RGB}{244,234,145}

\path[fill=fillColor] (120.30,106.55) --
	(129.57,106.55) --
	(129.57,115.81) --
	(120.30,115.81) --
	cycle;
\definecolor{fillColor}{RGB}{184,226,162}

\path[fill=fillColor] ( 52.18,121.61) --
	( 56.87,121.61) --
	( 56.87,126.29) --
	( 52.18,126.29) --
	cycle;
\definecolor{fillColor}{RGB}{252,164,92}

\path[fill=fillColor] ( 62.62,121.99) --
	( 66.55,121.99) --
	( 66.55,125.91) --
	( 62.62,125.91) --
	cycle;
\definecolor{fillColor}{RGB}{142,209,165}

\path[fill=fillColor] ( 72.92,122.23) --
	( 76.37,122.23) --
	( 76.37,125.67) --
	( 72.92,125.67) --
	cycle;
\definecolor{fillColor}{RGB}{101,191,166}

\path[fill=fillColor] ( 83.01,122.26) --
	( 86.39,122.26) --
	( 86.39,125.64) --
	( 83.01,125.64) --
	cycle;
\definecolor{fillColor}{RGB}{206,235,157}

\path[fill=fillColor] ( 92.87,122.06) --
	( 96.65,122.06) --
	( 96.65,125.84) --
	( 92.87,125.84) --
	cycle;
\definecolor{fillColor}{RGB}{253,178,100}

\path[fill=fillColor] (102.84,121.97) --
	(106.80,121.97) --
	(106.80,125.93) --
	(102.84,125.93) --
	cycle;
\definecolor{fillColor}{RGB}{158,1,66}

\path[fill=fillColor] (112.10,121.17) --
	(117.65,121.17) --
	(117.65,126.73) --
	(112.10,126.73) --
	cycle;
\definecolor{fillColor}{RGB}{253,176,99}

\path[fill=fillColor] ( 52.17,134.36) --
	( 56.88,134.36) --
	( 56.88,139.08) --
	( 52.17,139.08) --
	cycle;
\definecolor{fillColor}{RGB}{194,230,160}

\path[fill=fillColor] ( 62.76,134.90) --
	( 66.40,134.90) --
	( 66.40,138.54) --
	( 62.76,138.54) --
	cycle;
\definecolor{fillColor}{RGB}{157,215,164}

\path[fill=fillColor] ( 72.80,134.88) --
	( 76.48,134.88) --
	( 76.48,138.56) --
	( 72.80,138.56) --
	cycle;
\definecolor{fillColor}{RGB}{177,223,163}

\path[fill=fillColor] ( 82.82,134.84) --
	( 86.58,134.84) --
	( 86.58,138.60) --
	( 82.82,138.60) --
	cycle;

\path[fill=fillColor] ( 92.85,134.81) --
	( 96.67,134.81) --
	( 96.67,138.63) --
	( 92.85,138.63) --
	cycle;
\definecolor{fillColor}{RGB}{238,239,148}

\path[fill=fillColor] (102.63,134.53) --
	(107.01,134.53) --
	(107.01,138.91) --
	(102.63,138.91) --
	cycle;
\definecolor{fillColor}{RGB}{254,221,137}

\path[fill=fillColor] (112.07,133.91) --
	(117.68,133.91) --
	(117.68,139.52) --
	(112.07,139.52) --
	cycle;
\definecolor{fillColor}{RGB}{95,182,170}

\path[fill=fillColor] ( 41.66,133.92) --
	( 47.27,133.92) --
	( 47.27,139.52) --
	( 41.66,139.52) --
	cycle;
\definecolor{fillColor}{RGB}{93,81,163}

\path[fill=fillColor] ( 42.96,147.98) --
	( 45.98,147.98) --
	( 45.98,151.00) --
	( 42.96,151.00) --
	cycle;
\definecolor{fillColor}{RGB}{238,238,148}

\path[fill=fillColor] ( 52.50,147.47) --
	( 56.55,147.47) --
	( 56.55,151.51) --
	( 52.50,151.51) --
	cycle;
\definecolor{fillColor}{RGB}{252,163,91}

\path[fill=fillColor] ( 62.74,147.65) --
	( 66.42,147.65) --
	( 66.42,151.33) --
	( 62.74,151.33) --
	cycle;
\definecolor{fillColor}{RGB}{224,242,153}

\path[fill=fillColor] ( 72.84,147.69) --
	( 76.44,147.69) --
	( 76.44,151.29) --
	( 72.84,151.29) --
	cycle;
\definecolor{fillColor}{RGB}{157,215,164}

\path[fill=fillColor] ( 82.87,147.66) --
	( 86.53,147.66) --
	( 86.53,151.32) --
	( 82.87,151.32) --
	cycle;
\definecolor{fillColor}{RGB}{222,242,154}

\path[fill=fillColor] ( 92.89,147.62) --
	( 96.63,147.62) --
	( 96.63,151.36) --
	( 92.89,151.36) --
	cycle;
\definecolor{fillColor}{RGB}{242,106,68}

\path[fill=fillColor] (102.67,147.34) --
	(106.97,147.34) --
	(106.97,151.64) --
	(102.67,151.64) --
	cycle;
\definecolor{fillColor}{RGB}{79,160,179}

\path[fill=fillColor] (112.58,147.20) --
	(117.17,147.20) --
	(117.17,151.78) --
	(112.58,151.78) --
	cycle;
\definecolor{fillColor}{RGB}{120,200,165}

\path[fill=fillColor] ( 42.30,160.10) --
	( 46.63,160.10) --
	( 46.63,164.42) --
	( 42.30,164.42) --
	cycle;
\definecolor{fillColor}{RGB}{237,239,148}

\path[fill=fillColor] ( 52.70,160.43) --
	( 56.35,160.43) --
	( 56.35,164.09) --
	( 52.70,164.09) --
	cycle;
\definecolor{fillColor}{RGB}{254,216,132}

\path[fill=fillColor] ( 62.83,160.50) --
	( 66.34,160.50) --
	( 66.34,164.02) --
	( 62.83,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{235,241,149}

\path[fill=fillColor] ( 72.88,160.50) --
	( 76.40,160.50) --
	( 76.40,164.02) --
	( 72.88,164.02) --
	cycle;
\definecolor{fillColor}{RGB}{201,233,158}

\path[fill=fillColor] ( 82.93,160.49) --
	( 86.48,160.49) --
	( 86.48,164.03) --
	( 82.93,164.03) --
	cycle;
\definecolor{fillColor}{RGB}{213,238,156}

\path[fill=fillColor] ( 92.97,160.47) --
	( 96.55,160.47) --
	( 96.55,164.05) --
	( 92.97,164.05) --
	cycle;
\definecolor{fillColor}{RGB}{236,240,149}

\path[fill=fillColor] (103.04,160.48) --
	(106.60,160.48) --
	(106.60,164.04) --
	(103.04,164.04) --
	cycle;
\definecolor{fillColor}{RGB}{190,229,160}

\path[fill=fillColor] (113.00,160.38) --
	(116.75,160.38) --
	(116.75,164.14) --
	(113.00,164.14) --
	cycle;
\definecolor{fillColor}{RGB}{60,142,187}

\path[fill=fillColor] (122.91,160.23) --
	(126.96,160.23) --
	(126.96,164.29) --
	(122.91,164.29) --
	cycle;
\definecolor{fillColor}{RGB}{184,226,162}

\path[fill=fillColor] ( 42.43,172.99) --
	( 46.51,172.99) --
	( 46.51,177.07) --
	( 42.43,177.07) --
	cycle;
\definecolor{fillColor}{RGB}{252,226,140}

\path[fill=fillColor] ( 52.74,173.24) --
	( 56.31,173.24) --
	( 56.31,176.82) --
	( 52.74,176.82) --
	cycle;
\definecolor{fillColor}{RGB}{249,229,142}

\path[fill=fillColor] ( 62.84,173.28) --
	( 66.33,173.28) --
	( 66.33,176.78) --
	( 62.84,176.78) --
	cycle;
\definecolor{fillColor}{RGB}{254,223,138}

\path[fill=fillColor] ( 72.84,173.23) --
	( 76.45,173.23) --
	( 76.45,176.84) --
	( 72.84,176.84) --
	cycle;
\definecolor{fillColor}{RGB}{237,239,148}

\path[fill=fillColor] ( 82.93,173.26) --
	( 86.48,173.26) --
	( 86.48,176.81) --
	( 82.93,176.81) --
	cycle;
\definecolor{fillColor}{RGB}{236,240,149}

\path[fill=fillColor] ( 93.00,173.27) --
	( 96.52,173.27) --
	( 96.52,176.79) --
	( 93.00,176.79) --
	cycle;
\definecolor{fillColor}{RGB}{230,245,152}

\path[fill=fillColor] (103.08,173.29) --
	(106.56,173.29) --
	(106.56,176.77) --
	(103.08,176.77) --
	cycle;
\definecolor{fillColor}{RGB}{218,240,155}

\path[fill=fillColor] (113.10,173.26) --
	(116.65,173.26) --
	(116.65,176.80) --
	(113.10,176.80) --
	cycle;
\definecolor{fillColor}{RGB}{75,155,181}

\path[fill=fillColor] (122.98,173.07) --
	(126.89,173.07) --
	(126.89,176.99) --
	(122.98,176.99) --
	cycle;
\definecolor{fillColor}{RGB}{98,187,168}

\path[fill=fillColor] ( 42.67,186.00) --
	( 46.26,186.00) --
	( 46.26,189.60) --
	( 42.67,189.60) --
	cycle;
\definecolor{fillColor}{RGB}{251,227,141}

\path[fill=fillColor] ( 52.78,186.05) --
	( 56.28,186.05) --
	( 56.28,189.55) --
	( 52.78,189.55) --
	cycle;
\definecolor{fillColor}{RGB}{220,241,154}

\path[fill=fillColor] ( 62.89,186.11) --
	( 66.28,186.11) --
	( 66.28,189.50) --
	( 62.89,189.50) --
	cycle;
\definecolor{fillColor}{RGB}{204,234,158}

\path[fill=fillColor] ( 72.94,186.09) --
	( 76.35,186.09) --
	( 76.35,189.51) --
	( 72.94,189.51) --
	cycle;
\definecolor{fillColor}{RGB}{180,224,162}

\path[fill=fillColor] ( 83.03,186.13) --
	( 86.37,186.13) --
	( 86.37,189.47) --
	( 83.03,189.47) --
	cycle;
\definecolor{fillColor}{RGB}{248,230,142}

\path[fill=fillColor] ( 93.02,186.06) --
	( 96.50,186.06) --
	( 96.50,189.54) --
	( 93.02,189.54) --
	cycle;
\definecolor{fillColor}{RGB}{250,228,141}

\path[fill=fillColor] (103.08,186.06) --
	(106.56,186.06) --
	(106.56,189.54) --
	(103.08,189.54) --
	cycle;
\definecolor{fillColor}{RGB}{236,240,149}

\path[fill=fillColor] (113.16,186.08) --
	(116.59,186.08) --
	(116.59,189.52) --
	(113.16,189.52) --
	cycle;
\definecolor{fillColor}{RGB}{196,231,159}

\path[fill=fillColor] (122.61,185.47) --
	(127.26,185.47) --
	(127.26,190.13) --
	(122.61,190.13) --
	cycle;
\definecolor{fillColor}{RGB}{170,220,164}

\path[fill=fillColor] ( 42.19,198.30) --
	( 46.74,198.30) --
	( 46.74,202.84) --
	( 42.19,202.84) --
	cycle;
\definecolor{fillColor}{RGB}{227,244,153}

\path[fill=fillColor] ( 52.82,198.87) --
	( 56.23,198.87) --
	( 56.23,202.28) --
	( 52.82,202.28) --
	cycle;
\definecolor{fillColor}{RGB}{184,226,162}

\path[fill=fillColor] ( 62.96,198.94) --
	( 66.21,198.94) --
	( 66.21,202.20) --
	( 62.96,202.20) --
	cycle;
\definecolor{fillColor}{RGB}{156,215,164}

\path[fill=fillColor] ( 72.98,198.91) --
	( 76.31,198.91) --
	( 76.31,202.23) --
	( 72.98,202.23) --
	cycle;
\definecolor{fillColor}{RGB}{185,226,162}

\path[fill=fillColor] ( 83.08,198.95) --
	( 86.33,198.95) --
	( 86.33,202.20) --
	( 83.08,202.20) --
	cycle;
\definecolor{fillColor}{RGB}{235,241,149}

\path[fill=fillColor] ( 93.07,198.88) --
	( 96.45,198.88) --
	( 96.45,202.26) --
	( 93.07,202.26) --
	cycle;
\definecolor{fillColor}{RGB}{241,236,146}

\path[fill=fillColor] (103.11,198.87) --
	(106.52,198.87) --
	(106.52,202.28) --
	(103.11,202.28) --
	cycle;

\path[fill=fillColor] (113.17,198.86) --
	(116.59,198.86) --
	(116.59,202.28) --
	(113.17,202.28) --
	cycle;
\definecolor{fillColor}{RGB}{144,209,165}

\path[fill=fillColor] (122.94,198.58) --
	(126.93,198.58) --
	(126.93,202.56) --
	(122.94,202.56) --
	cycle;
\definecolor{fillColor}{RGB}{142,209,165}

\path[fill=fillColor] ( 41.93,210.80) --
	( 47.01,210.80) --
	( 47.01,215.88) --
	( 41.93,215.88) --
	cycle;
\definecolor{fillColor}{RGB}{215,239,155}

\path[fill=fillColor] ( 52.76,211.58) --
	( 56.29,211.58) --
	( 56.29,215.11) --
	( 52.76,215.11) --
	cycle;
\definecolor{fillColor}{RGB}{232,243,151}

\path[fill=fillColor] ( 62.92,211.68) --
	( 66.25,211.68) --
	( 66.25,215.01) --
	( 62.92,215.01) --
	cycle;
\definecolor{fillColor}{RGB}{219,240,154}

\path[fill=fillColor] ( 72.98,211.68) --
	( 76.30,211.68) --
	( 76.30,215.00) --
	( 72.98,215.00) --
	cycle;
\definecolor{fillColor}{RGB}{201,233,158}

\path[fill=fillColor] ( 83.05,211.69) --
	( 86.35,211.69) --
	( 86.35,215.00) --
	( 83.05,215.00) --
	cycle;
\definecolor{fillColor}{RGB}{246,232,144}

\path[fill=fillColor] ( 93.07,211.66) --
	( 96.45,211.66) --
	( 96.45,215.03) --
	( 93.07,215.03) --
	cycle;
\definecolor{fillColor}{RGB}{236,241,149}

\path[fill=fillColor] (103.13,211.65) --
	(106.51,211.65) --
	(106.51,215.03) --
	(103.13,215.03) --
	cycle;
\definecolor{fillColor}{RGB}{207,235,157}

\path[fill=fillColor] (113.17,211.63) --
	(116.59,211.63) --
	(116.59,215.05) --
	(113.17,215.05) --
	cycle;
\definecolor{fillColor}{RGB}{129,204,165}

\path[fill=fillColor] (123.05,211.46) --
	(126.82,211.46) --
	(126.82,215.22) --
	(123.05,215.22) --
	cycle;
\definecolor{fillColor}{RGB}{131,204,165}

\path[fill=fillColor] ( 42.12,223.76) --
	( 46.82,223.76) --
	( 46.82,228.46) --
	( 42.12,228.46) --
	cycle;
\definecolor{fillColor}{RGB}{202,233,158}

\path[fill=fillColor] ( 52.66,224.25) --
	( 56.39,224.25) --
	( 56.39,227.98) --
	( 52.66,227.98) --
	cycle;
\definecolor{fillColor}{RGB}{217,239,155}

\path[fill=fillColor] ( 62.92,224.45) --
	( 66.25,224.45) --
	( 66.25,227.78) --
	( 62.92,227.78) --
	cycle;
\definecolor{fillColor}{RGB}{163,218,164}

\path[fill=fillColor] ( 72.99,224.46) --
	( 76.30,224.46) --
	( 76.30,227.77) --
	( 72.99,227.77) --
	cycle;
\definecolor{fillColor}{RGB}{220,241,154}

\path[fill=fillColor] ( 83.01,224.42) --
	( 86.39,224.42) --
	( 86.39,227.81) --
	( 83.01,227.81) --
	cycle;
\definecolor{fillColor}{RGB}{253,225,139}

\path[fill=fillColor] ( 93.05,224.40) --
	( 96.47,224.40) --
	( 96.47,227.83) --
	( 93.05,227.83) --
	cycle;
\definecolor{fillColor}{RGB}{236,240,149}

\path[fill=fillColor] (103.10,224.40) --
	(106.53,224.40) --
	(106.53,227.83) --
	(103.10,227.83) --
	cycle;
\definecolor{fillColor}{RGB}{251,227,141}

\path[fill=fillColor] (113.13,224.37) --
	(116.62,224.37) --
	(116.62,227.86) --
	(113.13,227.86) --
	cycle;
\definecolor{fillColor}{RGB}{77,158,180}

\path[fill=fillColor] (122.91,224.09) --
	(126.96,224.09) --
	(126.96,228.14) --
	(122.91,228.14) --
	cycle;
\definecolor{fillColor}{RGB}{74,116,179}

\path[fill=fillColor] ( 52.78,237.14) --
	( 56.27,237.14) --
	( 56.27,240.63) --
	( 52.78,240.63) --
	cycle;
\definecolor{fillColor}{RGB}{101,192,166}

\path[fill=fillColor] ( 62.94,237.24) --
	( 66.23,237.24) --
	( 66.23,240.53) --
	( 62.94,240.53) --
	cycle;
\definecolor{fillColor}{RGB}{203,234,158}

\path[fill=fillColor] ( 72.93,237.17) --
	( 76.36,237.17) --
	( 76.36,240.60) --
	( 72.93,240.60) --
	cycle;
\definecolor{fillColor}{RGB}{218,240,155}

\path[fill=fillColor] ( 83.01,237.19) --
	( 86.39,237.19) --
	( 86.39,240.57) --
	( 83.01,240.57) --
	cycle;
\definecolor{fillColor}{RGB}{254,188,109}

\path[fill=fillColor] ( 92.99,237.12) --
	( 96.53,237.12) --
	( 96.53,240.65) --
	( 92.99,240.65) --
	cycle;
\definecolor{fillColor}{RGB}{240,237,147}

\path[fill=fillColor] (103.08,237.14) --
	(106.56,237.14) --
	(106.56,240.63) --
	(103.08,240.63) --
	cycle;
\definecolor{fillColor}{RGB}{211,237,156}

\path[fill=fillColor] (113.05,237.06) --
	(116.70,237.06) --
	(116.70,240.71) --
	(113.05,240.71) --
	cycle;
\definecolor{fillColor}{RGB}{163,218,164}

\path[fill=fillColor] ( 62.52,249.59) --
	( 66.65,249.59) --
	( 66.65,253.72) --
	( 62.52,253.72) --
	cycle;
\definecolor{fillColor}{RGB}{110,197,165}

\path[fill=fillColor] ( 73.01,250.02) --
	( 76.27,250.02) --
	( 76.27,253.28) --
	( 73.01,253.28) --
	cycle;
\definecolor{fillColor}{RGB}{117,199,165}

\path[fill=fillColor] ( 83.10,250.06) --
	( 86.30,250.06) --
	( 86.30,253.25) --
	( 83.10,253.25) --
	cycle;
\definecolor{fillColor}{RGB}{166,219,164}

\path[fill=fillColor] ( 93.13,250.03) --
	( 96.39,250.03) --
	( 96.39,253.28) --
	( 93.13,253.28) --
	cycle;
\definecolor{fillColor}{RGB}{143,209,165}

\path[fill=fillColor] (103.15,249.99) --
	(106.48,249.99) --
	(106.48,253.32) --
	(103.15,253.32) --
	cycle;
\definecolor{fillColor}{RGB}{251,157,89}

\path[fill=fillColor] (108.10,244.87) --
	(121.66,244.87) --
	(121.66,258.44) --
	(108.10,258.44) --
	cycle;
\definecolor{fillColor}{RGB}{111,197,165}

\path[fill=fillColor] ( 72.72,262.50) --
	( 76.57,262.50) --
	( 76.57,266.35) --
	( 72.72,266.35) --
	cycle;
\definecolor{fillColor}{RGB}{95,181,171}

\path[fill=fillColor] ( 82.97,262.69) --
	( 86.43,262.69) --
	( 86.43,266.16) --
	( 82.97,266.16) --
	cycle;
\definecolor{fillColor}{RGB}{78,111,177}

\path[fill=fillColor] ( 93.14,262.80) --
	( 96.38,262.80) --
	( 96.38,266.05) --
	( 93.14,266.05) --
	cycle;
\definecolor{fillColor}{RGB}{101,192,166}

\path[fill=fillColor] (102.66,262.27) --
	(106.97,262.27) --
	(106.97,266.58) --
	(102.66,266.58) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 30.72) rectangle (135.50,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 90.27) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,154.12) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,217.97) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 93.30) --
	( 35.92, 93.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,157.15) --
	( 35.92,157.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,221.00) --
	( 35.92,221.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.44, 27.97) --
	( 40.44, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.59, 27.97) --
	( 65.59, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.74, 27.97) --
	( 90.74, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.88, 27.97) --
	(115.88, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.44, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.59, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.74, 19.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.88, 19.71) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.71,  7.44) {h};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.15) {v};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.50,162.09) rectangle (200.84,272.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (152.00, 167.59) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{Jstandard_deviation_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.95,177.73) {0.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.95,192.39) {1.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.95,207.05) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.95,221.71) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.00,258.21) {Posterior };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.00,246.33) { Mean};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.00,180.77) -- (154.89,180.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.00,195.42) -- (154.89,195.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.00,210.08) -- (154.89,210.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (152.00,224.74) -- (154.89,224.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.56,180.77) -- (166.45,180.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.56,195.42) -- (166.45,195.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.56,210.08) -- (166.45,210.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.56,224.74) -- (166.45,224.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.50, 42.05) rectangle (204.08,151.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.00,137.04) {Posterior };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.00,125.16) { Standard };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.00,113.28) { Deviation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.00, 92.36) rectangle (167.90,106.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (156.07, 95.70) --
	(163.83, 95.70) --
	(163.83,103.46) --
	(156.07,103.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.00, 77.90) rectangle (167.90, 92.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (155.05, 80.23) --
	(164.85, 80.23) --
	(164.85, 90.03) --
	(155.05, 90.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.00, 63.45) rectangle (167.90, 77.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (154.27, 64.99) --
	(165.63, 64.99) --
	(165.63, 76.36) --
	(154.27, 76.36) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.00, 47.55) rectangle (167.90, 63.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (153.61, 49.16) --
	(166.29, 49.16) --
	(166.29, 61.84) --
	(153.61, 61.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.40, 96.55) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.40, 82.10) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.40, 67.64) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.40, 52.47) {4};
\end{scope}
\end{tikzpicture}


==> accidentalcounts.tex <==
% Created by tikzDevice version 0.12 on 2019-04-17 21:49:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 30.72) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.92, 30.72) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 47.72) --
	(139.04, 47.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 71.85) --
	(139.04, 71.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92, 95.98) --
	(139.04, 95.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.92,120.12) --
	(139.04,120.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.14, 30.72) --
	( 59.14,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.08, 30.72) --
	( 93.08,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.02, 30.72) --
	(127.02,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 35.65) --
	(139.04, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 59.78) --
	(139.04, 59.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92, 83.92) --
	(139.04, 83.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,108.05) --
	(139.04,108.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.92,132.19) --
	(139.04,132.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 30.72) --
	( 42.17,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.11, 30.72) --
	( 76.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.05, 30.72) --
	(110.05,139.04);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 40.60, 35.65) rectangle ( 43.73, 71.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 43.73, 35.65) rectangle ( 46.85,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 46.85, 35.65) rectangle ( 49.98,103.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 49.98, 35.65) rectangle ( 53.10, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 53.10, 35.65) rectangle ( 56.23, 71.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 56.23, 35.65) rectangle ( 59.35, 62.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 59.35, 35.65) rectangle ( 62.48, 47.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.48, 35.65) rectangle ( 65.60, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 65.60, 35.65) rectangle ( 68.73, 42.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 68.73, 35.65) rectangle ( 71.85, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 71.85, 35.65) rectangle ( 74.98, 37.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 74.98, 35.65) rectangle ( 78.10, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 78.10, 35.65) rectangle ( 81.23, 39.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 81.23, 35.65) rectangle ( 84.35, 39.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 84.35, 35.65) rectangle ( 87.48, 36.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 87.48, 35.65) rectangle ( 90.60, 39.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 90.60, 35.65) rectangle ( 93.73, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 93.73, 35.65) rectangle ( 96.85, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 96.85, 35.65) rectangle ( 99.98, 37.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 99.98, 35.65) rectangle (103.10, 38.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (103.10, 35.65) rectangle (106.23, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (106.23, 35.65) rectangle (109.35, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (109.35, 35.65) rectangle (112.48, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (112.48, 35.65) rectangle (115.60, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (115.60, 35.65) rectangle (118.73, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (118.73, 35.65) rectangle (121.85, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (121.85, 35.65) rectangle (124.98, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (124.98, 35.65) rectangle (128.10, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (128.10, 35.65) rectangle (131.23, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (131.23, 35.65) rectangle (134.35, 36.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 30.72) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 32.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 56.75) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 80.89) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,105.02) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,129.16) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 35.65) --
	( 35.92, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 59.78) --
	( 35.92, 59.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 83.92) --
	( 35.92, 83.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,108.05) --
	( 35.92,108.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,132.19) --
	( 35.92,132.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 27.97) --
	( 42.17, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.11, 27.97) --
	( 76.11, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.05, 27.97) --
	(110.05, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.17, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.11, 19.71) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.05, 19.71) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 87.48,  7.44) {Number of Accidentals};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.88) {Number of Shoes};
\end{scope}
\end{tikzpicture}


==> densities_noaccidentals.tex <==
% Created by tikzDevice version 0.12 on 2019-04-18 11:27:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 35.92, 80.68) rectangle (111.78,266.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.92, 80.68) rectangle (111.78,266.78);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 39.36,  89.14) {
	\pgfimage[width= 68.96pt,height=169.17pt,interpolate=false]{densities_noaccidentals_ras1}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.92, 80.68) rectangle (111.78,266.78);
\end{scope}
\begin{scope}
\path[clip] (117.28, 80.68) rectangle (193.13,266.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.28, 80.68) rectangle (193.13,266.78);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (120.72,  89.14) {
	\pgfimage[width= 68.96pt,height=169.17pt,interpolate=false]{densities_noaccidentals_ras2}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.28, 80.68) rectangle (193.13,266.78);
\end{scope}
\begin{scope}
\path[clip] (198.63, 80.68) rectangle (274.49,266.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.63, 80.68) rectangle (274.49,266.78);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (202.08,  89.14) {
	\pgfimage[width= 68.96pt,height=169.17pt,interpolate=false]{densities_noaccidentals_ras3}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.63, 80.68) rectangle (274.49,266.78);
\end{scope}
\begin{scope}
\path[clip] (279.99, 80.68) rectangle (355.85,266.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (279.99, 80.68) rectangle (355.85,266.78);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (283.44,  89.14) {
	\pgfimage[width= 68.96pt,height=169.17pt,interpolate=false]{densities_noaccidentals_ras4}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (279.99, 80.68) rectangle (355.85,266.78);
\end{scope}
\begin{scope}
\path[clip] ( 35.92,266.78) rectangle (111.78,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.92,266.78) rectangle (111.78,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.85,272.15) {w};
\end{scope}
\begin{scope}
\path[clip] (117.28,266.78) rectangle (193.13,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.28,266.78) rectangle (193.13,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.20,272.15) {Shoe A};
\end{scope}
\begin{scope}
\path[clip] (198.63,266.78) rectangle (274.49,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.63,266.78) rectangle (274.49,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.56,272.15) {Shoe B};
\end{scope}
\begin{scope}
\path[clip] (279.99,266.78) rectangle (355.85,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (279.99,266.78) rectangle (355.85,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.92,272.15) {Shoe C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.36, 77.93) --
	( 39.36, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.61, 77.93) --
	( 56.61, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.85, 77.93) --
	( 73.85, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.09, 77.93) --
	( 91.09, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.33, 77.93) --
	(108.33, 80.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.36, 69.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.61, 69.67) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.85, 69.67) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.09, 69.67) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.33, 69.67) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.72, 77.93) --
	(120.72, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.96, 77.93) --
	(137.96, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.20, 77.93) --
	(155.20, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.44, 77.93) --
	(172.44, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.69, 77.93) --
	(189.69, 80.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.72, 69.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.96, 69.67) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.20, 69.67) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.44, 69.67) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.69, 69.67) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.08, 77.93) --
	(202.08, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.32, 77.93) --
	(219.32, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.56, 77.93) --
	(236.56, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.80, 77.93) --
	(253.80, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.04, 77.93) --
	(271.04, 80.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.08, 69.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.32, 69.67) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.56, 69.67) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.80, 69.67) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.04, 69.67) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.44, 77.93) --
	(283.44, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.68, 77.93) --
	(300.68, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.92, 77.93) --
	(317.92, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.16, 77.93) --
	(335.16, 80.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.40, 77.93) --
	(352.40, 80.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.44, 69.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.68, 69.67) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.92, 69.67) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (335.16, 69.67) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.40, 69.67) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97, 86.11) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,128.41) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,170.70) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,212.99) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.97,255.29) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17, 89.14) --
	( 35.92, 89.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,131.44) --
	( 35.92,131.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,173.73) --
	( 35.92,173.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,216.02) --
	( 35.92,216.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.17,258.32) --
	( 35.92,258.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.88, 57.40) {h};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,173.73) {v};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.49,  5.50) rectangle (331.28, 44.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (155.07,  24.50) {
	\pgfimage[width=170.72pt,height= 14.45pt,interpolate=true]{densities_noaccidentals_ras5}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.33, 12.94) {0e+00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.00, 12.94) {3e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (244.67, 12.94) {6e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.34, 12.94) {9e-04};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 65.99, 21.19) {Posterior Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.33, 24.50) -- (159.33, 27.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.00, 24.50) -- (202.00, 27.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (244.67, 24.50) -- (244.67, 27.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (287.34, 24.50) -- (287.34, 27.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.33, 36.07) -- (159.33, 38.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.00, 36.07) -- (202.00, 38.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (244.67, 36.07) -- (244.67, 38.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (287.34, 36.07) -- (287.34, 38.96);
\end{scope}
\end{tikzpicture}


==> examplematch1.tex <==
% Created by tikzDevice version 0.12 on 2019-04-18 16:15:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,216.81);
\begin{scope}
\path[clip] ( 13.50, 13.50) rectangle (153.61,207.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 19.87,  22.33) {
	\pgfimage[width= 23.54pt,height= 77.68pt,interpolate=false]{examplematch1_ras1}};
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 54.48, 121.29) {
	\pgfimage[width= 23.54pt,height= 77.68pt,interpolate=false]{examplematch1_ras2}};
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 54.48,  22.33) {
	\pgfimage[width= 23.54pt,height= 77.68pt,interpolate=false]{examplematch1_ras3}};
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 19.87, 121.29) {
	\pgfimage[width= 23.54pt,height= 77.68pt,interpolate=false]{examplematch1_ras4}};
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 89.09, 121.29) {
	\pgfimage[width= 23.54pt,height= 77.68pt,interpolate=false]{examplematch1_ras5}};
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 89.09,  22.33) {
	\pgfimage[width= 23.54pt,height= 77.68pt,interpolate=false]{examplematch1_ras6}};
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (123.70,  22.33) {
	\pgfimage[width= 23.54pt,height= 77.68pt,interpolate=false]{examplematch1_ras7}};
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (123.70, 121.29) {
	\pgfimage[width= 23.54pt,height= 77.68pt,interpolate=false]{examplematch1_ras8}};
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 19.87,  22.33) {
	\pgfimage[width= 23.54pt,height= 77.68pt,interpolate=false]{examplematch1_ras9}};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,108.68) rectangle ( 82.69,207.64);
\definecolor{drawColor}{RGB}{148,0,211}
\definecolor{fillColor}{RGB}{148,0,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.35, 90.90) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.53, 43.53) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.34, 59.78) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.65, 58.62) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.92, 34.42) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.36, 81.47) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.84, 96.71) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.48, 85.39) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.28, 65.12) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.73, 87.26) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.65, 62.17) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.17, 34.87) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.71, 89.94) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.56, 69.60) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.55, 70.01) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.37, 45.24) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.25, 32.28) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.46, 73.42) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.16, 33.42) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.76, 60.14) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.68, 46.31) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.21, 39.93) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.13, 52.55) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.21, 74.17) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.01, 91.30) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.49, 84.86) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.34, 89.89) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.36, 66.65) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.57, 89.84) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.53, 90.02) circle (  0.71);
\definecolor{drawColor}{RGB}{0,139,0}
\definecolor{fillColor}{RGB}{0,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.73, 33.50) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.89, 22.98) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.09, 86.79) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.24, 93.79) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.10, 76.49) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.76, 29.92) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.04, 72.08) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.72, 73.03) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00, 80.41) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.95, 84.32) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.39, 97.31) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.42, 48.83) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.06, 87.52) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.16, 89.93) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 67.20) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.31, 72.03) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.90, 90.98) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80, 32.70) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16, 84.99) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48, 51.77) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.64, 28.42) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.51, 82.43) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.53, 27.59) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.22, 75.50) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.85, 69.62) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.91, 55.72) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11, 49.28) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.71, 78.01) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.73, 82.84) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.31, 73.96) circle (  0.71);
\definecolor{drawColor}{RGB}{0,250,154}
\definecolor{fillColor}{RGB}{0,250,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.13, 49.31) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.18, 86.34) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.92, 69.62) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.41, 65.70) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.34, 72.48) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.28, 63.16) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.76, 36.08) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.82, 56.72) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02, 24.18) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.67, 77.08) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.44, 77.09) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.28, 28.63) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.00, 90.27) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.87, 67.59) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.57, 63.52) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.27, 33.43) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.70, 87.51) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.25, 91.53) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.74, 99.88) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.76, 73.06) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.58, 87.99) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.90, 89.03) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.06, 70.55) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.13, 91.94) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.55, 37.88) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.54, 57.65) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.91, 72.12) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.11, 66.01) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.32, 28.54) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 70.04) circle (  0.71);
\definecolor{drawColor}{RGB}{139,90,43}
\definecolor{fillColor}{RGB}{139,90,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.69, 75.49) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.91, 80.10) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.90, 41.42) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.84, 82.91) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.47, 64.65) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.38, 73.12) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.77, 76.46) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.28, 58.32) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.88, 37.81) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.18, 79.41) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.17, 78.48) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.59, 77.96) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.25, 84.99) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.34, 85.10) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.70, 74.96) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.86, 47.22) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.41, 30.03) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.53, 87.32) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.52, 89.34) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.85, 56.29) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.83, 77.15) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.40, 71.15) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.64, 89.80) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.27, 33.44) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.51, 75.04) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.71, 34.92) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 41.84) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.10, 40.83) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.09, 25.99) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.13, 54.65) circle (  0.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.09,166.54) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.01,187.70) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.31,137.16) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.70,166.68) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.09,164.74) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.28,186.90) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.41,162.15) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.88,166.00) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.99,154.30) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.79,189.25) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.92,158.13) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.09,134.89) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.58,127.06) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.45,157.15) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.35,133.33) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.71,131.98) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.94,192.75) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.38,168.39) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.10,177.02) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.85,195.80) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.79,128.44) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.29,140.27) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.94,124.01) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.34,134.87) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.74,130.02) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.75,155.11) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.06,176.44) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.94,133.88) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.19,164.59) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.52,139.79) circle (  0.71);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.96,189.86) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.14,142.49) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.23,195.45) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.27,194.29) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.31,195.18) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.36,185.52) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.47,182.21) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.84,191.54) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.67,144.69) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.98,148.93) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.96,151.29) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,151.91) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.34,151.04) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.83,183.95) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.30,136.13) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.09,136.35) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.38,172.62) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.12,156.79) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.44,165.09) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.38,184.88) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.43,168.97) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71,143.44) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.75,191.70) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.22,161.30) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.44,143.78) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.02,133.50) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.08,126.26) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.30,178.38) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.96,182.99) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.07,188.23) circle (  0.71);
\definecolor{drawColor}{RGB}{255,255,0}
\definecolor{fillColor}{RGB}{255,255,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.50,145.82) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.86,156.33) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.46,169.74) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.40,161.60) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.51,124.45) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.25,172.97) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.96,156.17) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.81,187.88) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.27,127.07) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.80,156.27) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.43,183.34) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.10,164.22) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.21,158.18) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.92,155.33) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.17,187.87) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.76,131.48) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92,174.92) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.28,176.04) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.89,126.11) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.20,190.71) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.05,178.90) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.37,146.23) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.79,186.98) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.72,172.38) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.20,170.57) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.53,159.49) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.39,172.43) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.94,170.57) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.87,134.86) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.67,156.60) circle (  0.71);
\definecolor{drawColor}{RGB}{0,255,255}
\definecolor{fillColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.97,128.95) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.26,169.00) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.44,169.46) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.82,169.89) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.52,163.83) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.23,190.80) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.50,158.62) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.40,172.52) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.12,168.02) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.01,169.54) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.15,126.47) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83,139.34) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.33,173.97) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.57,155.71) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.24,178.44) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.01,132.32) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.83,129.96) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.10,166.62) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.42,168.30) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.01,176.58) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.26,192.24) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.21,133.00) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.87,131.83) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.37,162.64) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.23,155.61) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.91,131.72) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.35,168.51) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32,178.47) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.49,135.34) circle (  0.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.11,180.38) circle (  0.71);
\end{scope}
\end{tikzpicture}


==> examplematch2.tex <==
% Created by tikzDevice version 0.12 on 2019-04-18 16:15:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 27.84, 27.84) rectangle ( 99.41,207.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 27.84, 27.84) rectangle ( 99.40,207.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 36.62,  56.88) {
	\pgfimage[width= 44.24pt,height=128.43pt,interpolate=false]{examplematch2_ras1}};
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.89,173.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.10,175.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.14,179.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84,179.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.67,179.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.91,162.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.55,159.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.24,173.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.88, 97.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.14,101.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,105.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.26,105.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.75,105.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.08,160.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.31, 80.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.05, 79.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.78,141.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,117.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.02,128.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.12,162.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.31,136.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.72, 93.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.30,171.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.22,123.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 93.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.05, 76.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.53, 64.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.62,150.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.25,161.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.84,167.00) circle (  1.96);
\end{scope}
\end{tikzpicture}


==> examplematch3.tex <==
% Created by tikzDevice version 0.12 on 2019-04-18 16:15:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 27.84, 27.84) rectangle ( 99.41,207.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.9pt,line join=round,line cap=round,fill=fillColor] ( 27.84, 27.84) rectangle ( 99.40,207.81);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.89,173.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.10,175.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.14,179.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.84,179.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.67,179.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.91,162.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55,159.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,173.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.88, 97.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.14,101.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,105.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.26,105.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.75,105.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 75.08,160.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.31, 80.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.05, 79.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.78,141.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,117.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.02,128.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.12,162.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.31,136.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.72, 93.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.30,171.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.22,123.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.49, 93.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.05, 76.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 75.53, 64.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.62,150.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.25,161.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.84,167.00) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.48,170.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.30, 91.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.98,179.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.06,177.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 72.02,179.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.43,163.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.64,157.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,173.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.54, 95.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.23,102.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21,106.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.18,107.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81,106.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.88,160.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.24, 81.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.20, 81.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,141.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.50,115.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.10,129.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.59,162.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.40,135.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.49, 93.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.08,173.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.78,123.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.99, 94.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.83, 77.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 75.34, 65.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.32,151.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,158.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,167.54) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.09, 36.02) rectangle ( 89.65,199.63);
\end{scope}
\end{tikzpicture}


==> kernel2dposterior.tex <==
% Created by tikzDevice version 0.12 on 2019-04-17 22:29:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (187.90,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (187.90,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 30.05, 30.72) rectangle (120.41,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.05, 30.72) rectangle (120.41,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.05, 41.09) --
	(120.41, 41.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.05, 65.47) --
	(120.41, 65.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.05, 89.85) --
	(120.41, 89.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.05,114.22) --
	(120.41,114.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.03, 30.72) --
	( 40.03,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.50, 30.72) --
	( 63.50,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.96, 30.72) --
	( 86.96,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.43, 30.72) --
	(110.43,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.05, 53.28) --
	(120.41, 53.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.05, 77.66) --
	(120.41, 77.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.05,102.03) --
	(120.41,102.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76, 30.72) --
	( 51.76,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.23, 30.72) --
	( 75.23,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.70, 30.72) --
	( 98.70,124.59);

\path[fill=fillColor] ( 34.16, 34.99) rectangle ( 45.89, 47.18);
\definecolor{fillColor}{RGB}{246,255,255}

\path[fill=fillColor] ( 45.89, 34.99) rectangle ( 57.63, 47.18);
\definecolor{fillColor}{RGB}{182,229,255}

\path[fill=fillColor] ( 57.63, 34.99) rectangle ( 69.36, 47.18);
\definecolor{fillColor}{RGB}{152,214,252}

\path[fill=fillColor] ( 69.36, 34.99) rectangle ( 81.10, 47.18);
\definecolor{fillColor}{RGB}{182,229,255}

\path[fill=fillColor] ( 81.10, 34.99) rectangle ( 92.83, 47.18);
\definecolor{fillColor}{RGB}{246,255,255}

\path[fill=fillColor] ( 92.83, 34.99) rectangle (104.57, 47.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.57, 34.99) rectangle (116.30, 47.18);
\definecolor{fillColor}{RGB}{239,255,255}

\path[fill=fillColor] ( 34.16, 47.18) rectangle ( 45.89, 59.37);
\definecolor{fillColor}{RGB}{229,255,255}

\path[fill=fillColor] ( 45.89, 47.18) rectangle ( 57.63, 59.37);
\definecolor{fillColor}{RGB}{159,218,253}

\path[fill=fillColor] ( 57.63, 47.18) rectangle ( 69.36, 59.37);
\definecolor{fillColor}{RGB}{125,204,251}

\path[fill=fillColor] ( 69.36, 47.18) rectangle ( 81.10, 59.37);
\definecolor{fillColor}{RGB}{159,218,253}

\path[fill=fillColor] ( 81.10, 47.18) rectangle ( 92.83, 59.37);
\definecolor{fillColor}{RGB}{229,255,255}

\path[fill=fillColor] ( 92.83, 47.18) rectangle (104.57, 59.37);
\definecolor{fillColor}{RGB}{239,255,255}

\path[fill=fillColor] (104.57, 47.18) rectangle (116.30, 59.37);
\definecolor{fillColor}{RGB}{164,220,253}

\path[fill=fillColor] ( 34.16, 59.37) rectangle ( 45.89, 71.56);
\definecolor{fillColor}{RGB}{151,213,252}

\path[fill=fillColor] ( 45.89, 59.37) rectangle ( 57.63, 71.56);
\definecolor{fillColor}{RGB}{18,181,255}

\path[fill=fillColor] ( 57.63, 59.37) rectangle ( 69.36, 71.56);
\definecolor{fillColor}{RGB}{31,148,255}

\path[fill=fillColor] ( 69.36, 59.37) rectangle ( 81.10, 71.56);
\definecolor{fillColor}{RGB}{18,181,255}

\path[fill=fillColor] ( 81.10, 59.37) rectangle ( 92.83, 71.56);
\definecolor{fillColor}{RGB}{151,213,252}

\path[fill=fillColor] ( 92.83, 59.37) rectangle (104.57, 71.56);
\definecolor{fillColor}{RGB}{164,220,253}

\path[fill=fillColor] (104.57, 59.37) rectangle (116.30, 71.56);
\definecolor{fillColor}{RGB}{104,200,252}

\path[fill=fillColor] ( 34.16, 71.56) rectangle ( 45.89, 83.75);
\definecolor{fillColor}{RGB}{72,195,254}

\path[fill=fillColor] ( 45.89, 71.56) rectangle ( 57.63, 83.75);
\definecolor{fillColor}{RGB}{28,136,241}

\path[fill=fillColor] ( 57.63, 71.56) rectangle ( 69.36, 83.75);
\definecolor{fillColor}{RGB}{24,116,205}

\path[fill=fillColor] ( 69.36, 71.56) rectangle ( 81.10, 83.75);
\definecolor{fillColor}{RGB}{28,136,241}

\path[fill=fillColor] ( 81.10, 71.56) rectangle ( 92.83, 83.75);
\definecolor{fillColor}{RGB}{72,195,254}

\path[fill=fillColor] ( 92.83, 71.56) rectangle (104.57, 83.75);
\definecolor{fillColor}{RGB}{104,200,252}

\path[fill=fillColor] (104.57, 71.56) rectangle (116.30, 83.75);
\definecolor{fillColor}{RGB}{164,220,253}

\path[fill=fillColor] ( 34.16, 83.75) rectangle ( 45.89, 95.94);
\definecolor{fillColor}{RGB}{151,213,252}

\path[fill=fillColor] ( 45.89, 83.75) rectangle ( 57.63, 95.94);
\definecolor{fillColor}{RGB}{18,181,255}

\path[fill=fillColor] ( 57.63, 83.75) rectangle ( 69.36, 95.94);
\definecolor{fillColor}{RGB}{31,148,255}

\path[fill=fillColor] ( 69.36, 83.75) rectangle ( 81.10, 95.94);
\definecolor{fillColor}{RGB}{18,181,255}

\path[fill=fillColor] ( 81.10, 83.75) rectangle ( 92.83, 95.94);
\definecolor{fillColor}{RGB}{151,213,252}

\path[fill=fillColor] ( 92.83, 83.75) rectangle (104.57, 95.94);
\definecolor{fillColor}{RGB}{164,220,253}

\path[fill=fillColor] (104.57, 83.75) rectangle (116.30, 95.94);
\definecolor{fillColor}{RGB}{239,255,255}

\path[fill=fillColor] ( 34.16, 95.94) rectangle ( 45.89,108.13);
\definecolor{fillColor}{RGB}{229,255,255}

\path[fill=fillColor] ( 45.89, 95.94) rectangle ( 57.63,108.13);
\definecolor{fillColor}{RGB}{159,218,253}

\path[fill=fillColor] ( 57.63, 95.94) rectangle ( 69.36,108.13);
\definecolor{fillColor}{RGB}{125,204,251}

\path[fill=fillColor] ( 69.36, 95.94) rectangle ( 81.10,108.13);
\definecolor{fillColor}{RGB}{159,218,253}

\path[fill=fillColor] ( 81.10, 95.94) rectangle ( 92.83,108.13);
\definecolor{fillColor}{RGB}{229,255,255}

\path[fill=fillColor] ( 92.83, 95.94) rectangle (104.57,108.13);
\definecolor{fillColor}{RGB}{239,255,255}

\path[fill=fillColor] (104.57, 95.94) rectangle (116.30,108.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,108.13) rectangle ( 45.89,120.32);
\definecolor{fillColor}{RGB}{246,255,255}

\path[fill=fillColor] ( 45.89,108.13) rectangle ( 57.63,120.32);
\definecolor{fillColor}{RGB}{182,229,255}

\path[fill=fillColor] ( 57.63,108.13) rectangle ( 69.36,120.32);
\definecolor{fillColor}{RGB}{152,214,252}

\path[fill=fillColor] ( 69.36,108.13) rectangle ( 81.10,120.32);
\definecolor{fillColor}{RGB}{182,229,255}

\path[fill=fillColor] ( 81.10,108.13) rectangle ( 92.83,120.32);
\definecolor{fillColor}{RGB}{246,255,255}

\path[fill=fillColor] ( 92.83,108.13) rectangle (104.57,120.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.57,108.13) rectangle (116.30,120.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.05, 34.99) -- (120.41, 34.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.05, 47.18) -- (120.41, 47.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.05, 59.37) -- (120.41, 59.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.05, 71.56) -- (120.41, 71.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.05, 83.75) -- (120.41, 83.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.05, 95.94) -- (120.41, 95.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.05,108.13) -- (120.41,108.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.05,120.32) -- (120.41,120.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16, 30.72) -- ( 34.16,124.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.89, 30.72) -- ( 45.89,124.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.63, 30.72) -- ( 57.63,124.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.36, 30.72) -- ( 69.36,124.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.10, 30.72) -- ( 81.10,124.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.83, 30.72) -- ( 92.83,124.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.57, 30.72) -- (104.57,124.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.30, 30.72) -- (116.30,124.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.05, 30.72) rectangle (120.41,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.10, 50.25) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.10, 74.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.10, 99.00) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.30, 53.28) --
	( 30.05, 53.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.30, 77.66) --
	( 30.05, 77.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.30,102.03) --
	( 30.05,102.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.76, 27.97) --
	( 51.76, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.23, 27.97) --
	( 75.23, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.70, 27.97) --
	( 98.70, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.76, 19.71) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.23, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.70, 19.71) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 75.23,  7.44) {h};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 77.66) {v};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.41, 28.51) rectangle (182.40,126.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (136.91,  34.01) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{kernel2dposterior_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.86, 45.34) {1e-05};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.86, 57.09) {1e-04};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.86, 68.83) {1e-03};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.86, 80.58) {1e-02};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.86, 92.33) {1e-01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.91,112.75) {kernel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (187.90,130.09);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.91, 48.37) -- (139.80, 48.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.91, 60.12) -- (139.80, 60.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.91, 71.87) -- (139.80, 71.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.91, 83.61) -- (139.80, 83.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.91, 95.36) -- (139.80, 95.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.47, 48.37) -- (151.36, 48.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.47, 60.12) -- (151.36, 60.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.47, 71.87) -- (151.36, 71.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.47, 83.61) -- (151.36, 83.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.47, 95.36) -- (151.36, 95.36);
\end{scope}
\end{tikzpicture}


==> kernel_cartoon.tex <==
% Created by tikzDevice version 0.12 on 2019-04-23 15:11:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] ( 17.77, 30.72) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{176,226,255}

\path[fill=fillColor] ( 30.17, 35.65) rectangle (126.64, 42.42);
\definecolor{fillColor}{RGB}{135,206,250}

\path[fill=fillColor] ( 43.95, 42.42) rectangle (112.86, 47.34);
\definecolor{fillColor}{RGB}{0,191,255}

\path[fill=fillColor] ( 57.73, 47.34) rectangle ( 99.08, 65.80);
\definecolor{fillColor}{RGB}{24,116,205}

\path[fill=fillColor] ( 71.51, 65.80) rectangle ( 85.30,127.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (126.64, 35.65) -- (126.64, 35.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (112.86, 35.65) -- (112.86, 42.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 99.08, 35.65) -- ( 99.08, 47.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.30, 35.65) -- ( 85.30, 65.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 30.17, 35.65) -- ( 30.17, 35.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.95, 35.65) -- ( 43.95, 42.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 57.73, 35.65) -- ( 57.73, 47.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.51, 35.65) -- ( 71.51, 65.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 35.65) -- (133.53, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 35.65) -- (133.53, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 35.65) -- (133.53, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 35.65) -- (133.53, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 35.65) -- ( 23.28,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 35.65) -- ( 23.28,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 35.65) -- ( 23.28,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.28, 35.65) -- ( 23.28,134.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.06, 19.71) {$\kappa_4^h$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.84, 19.71) {$\kappa_3^h$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.62, 19.71) {$\kappa_2^h$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.40, 19.71) {$\kappa_1^h$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.19, 19.71) {$\kappa_2^h$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.97, 19.71) {$\kappa_3^h$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.75, 19.71) {$\kappa_4^h$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 78.40,  7.44) {kernel cross-section};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.88) {kernel value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.41, 72.14) rectangle (150.43,140.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.91,121.00) rectangle (106.37,135.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{176,226,255}

\path[fill=fillColor] ( 92.63,121.71) rectangle (105.66,134.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.91,106.55) rectangle (106.37,121.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{135,206,250}

\path[fill=fillColor] ( 92.63,107.26) rectangle (105.66,120.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.91, 92.09) rectangle (106.37,106.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{0,191,255}

\path[fill=fillColor] ( 92.63, 92.80) rectangle (105.66,105.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.91, 77.64) rectangle (106.37, 92.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{fillColor}{RGB}{24,116,205}

\path[fill=fillColor] ( 92.63, 78.35) rectangle (105.66, 91.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.37,125.20) {$\propto \exp(p_4^h)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.37,110.74) {$\propto \exp(p_3^h)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.37, 96.29) {$\propto \exp(p_2^h)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.37, 81.83) {$\propto \exp(p_1^h)$};
\end{scope}
\end{tikzpicture}


==> kernel_posterior.tex <==
% Created by tikzDevice version 0.12 on 2019-04-17 22:29:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (166.22,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle ( 96.79,122.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 30.72) rectangle ( 96.79,122.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 46.57) --
	( 96.79, 46.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 69.94) --
	( 96.79, 69.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 93.31) --
	( 96.79, 93.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,116.68) --
	( 96.79,116.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 34.88) --
	( 96.79, 34.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 58.25) --
	( 96.79, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 81.63) --
	( 96.79, 81.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,105.00) --
	( 96.79,105.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23, 30.72) --
	( 43.23,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.35, 30.72) --
	( 51.35,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.46, 30.72) --
	( 59.46,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.58, 30.72) --
	( 67.58,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.69, 30.72) --
	( 75.69,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81, 30.72) --
	( 83.81,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.92, 30.72) --
	( 91.92,122.24);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.23, 35.48) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23, 35.15) -- ( 43.23, 35.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23, 34.99) -- ( 43.23, 34.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.19, 35.15) --
	( 40.19, 34.99) --
	( 46.27, 34.99) --
	( 46.27, 35.15) --
	( 40.19, 35.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.19, 35.07) -- ( 46.27, 35.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 35.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 35.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 35.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 35.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 35.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 36.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 35.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 35.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 36.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 35.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 35.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 35.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.35, 36.43) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.35, 35.36) -- ( 51.35, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.35, 35.14) -- ( 51.35, 34.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.30, 35.36) --
	( 48.30, 35.14) --
	( 54.39, 35.14) --
	( 54.39, 35.36) --
	( 48.30, 35.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.30, 35.23) -- ( 54.39, 35.23);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.46, 52.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.46, 52.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.46, 43.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.46, 52.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.46, 49.13) -- ( 59.46, 51.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.46, 47.13) -- ( 59.46, 44.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.42, 49.13) --
	( 56.42, 47.13) --
	( 62.50, 47.13) --
	( 62.50, 49.13) --
	( 56.42, 49.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.42, 48.09) -- ( 62.50, 48.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.58, 92.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.58, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.58, 91.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.58,109.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.58, 91.37) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.58,102.68) -- ( 67.58,107.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.58, 98.79) -- ( 67.58, 93.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.53,102.68) --
	( 64.53, 98.79) --
	( 70.62, 98.79) --
	( 70.62,102.68) --
	( 64.53,102.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.53,100.86) -- ( 70.62,100.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.69, 52.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.69, 52.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.69, 43.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.69, 52.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.69, 49.13) -- ( 75.69, 51.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.69, 47.13) -- ( 75.69, 44.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.65, 49.13) --
	( 72.65, 47.13) --
	( 78.73, 47.13) --
	( 78.73, 49.13) --
	( 72.65, 49.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.65, 48.09) -- ( 78.73, 48.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 35.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 35.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 35.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 35.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 35.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 36.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 35.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 35.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 36.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 35.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 35.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 35.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 36.43) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81, 35.36) -- ( 83.81, 35.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81, 35.14) -- ( 83.81, 34.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.76, 35.36) --
	( 80.76, 35.14) --
	( 86.85, 35.14) --
	( 86.85, 35.36) --
	( 80.76, 35.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.76, 35.23) -- ( 86.85, 35.23);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.92, 35.48) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.92, 35.15) -- ( 91.92, 35.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.92, 34.99) -- ( 91.92, 34.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.88, 35.15) --
	( 88.88, 34.99) --
	( 94.96, 34.99) --
	( 94.96, 35.15) --
	( 88.88, 35.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.88, 35.07) -- ( 94.96, 35.07);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 30.72) rectangle ( 96.79,122.24);
\end{scope}
\begin{scope}
\path[clip] (102.29, 30.72) rectangle (160.72,122.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.29, 30.72) rectangle (160.72,122.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.29, 46.57) --
	(160.72, 46.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.29, 69.94) --
	(160.72, 69.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.29, 93.31) --
	(160.72, 93.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.29,116.68) --
	(160.72,116.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.29, 34.88) --
	(160.72, 34.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.29, 58.25) --
	(160.72, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.29, 81.63) --
	(160.72, 81.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.29,105.00) --
	(160.72,105.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.16, 30.72) --
	(107.16,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.28, 30.72) --
	(115.28,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.39, 30.72) --
	(123.39,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.51, 30.72) --
	(131.51,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.62, 30.72) --
	(139.62,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.74, 30.72) --
	(147.74,122.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85, 30.72) --
	(155.85,122.24);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.16, 34.94) -- (107.16, 34.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.16, 34.90) -- (107.16, 34.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.12, 34.94) --
	(104.12, 34.90) --
	(110.20, 34.90) --
	(110.20, 34.94) --
	(104.12, 34.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.12, 34.91) -- (110.20, 34.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 35.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 35.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 35.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 35.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 35.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 35.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 35.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 35.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 35.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 35.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.28, 35.06) -- (115.28, 35.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.28, 34.94) -- (115.28, 34.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.23, 35.06) --
	(112.23, 34.94) --
	(118.32, 34.94) --
	(118.32, 35.06) --
	(112.23, 35.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.23, 34.99) -- (118.32, 34.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.39, 44.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.39, 39.57) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.39, 42.44) -- (123.39, 44.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.39, 41.33) -- (123.39, 39.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.35, 42.44) --
	(120.35, 41.33) --
	(126.43, 41.33) --
	(126.43, 42.44) --
	(120.35, 42.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.35, 41.86) -- (126.43, 41.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.51,109.32) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.51,115.15) -- (131.51,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.51,112.86) -- (131.51,109.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.46,115.15) --
	(128.46,112.86) --
	(134.55,112.86) --
	(134.55,115.15) --
	(128.46,115.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.46,114.12) -- (134.55,114.12);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.62, 44.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.62, 39.57) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.62, 42.44) -- (139.62, 44.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.62, 41.33) -- (139.62, 39.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.58, 42.44) --
	(136.58, 41.33) --
	(142.66, 41.33) --
	(142.66, 42.44) --
	(136.58, 42.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.58, 41.86) -- (142.66, 41.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 35.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 35.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 35.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 35.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 35.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 35.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 35.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 35.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 35.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.74, 35.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.74, 35.06) -- (147.74, 35.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.74, 34.94) -- (147.74, 34.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.69, 35.06) --
	(144.69, 34.94) --
	(150.78, 34.94) --
	(150.78, 35.06) --
	(144.69, 35.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.69, 34.99) -- (150.78, 34.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 35.01) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85, 34.94) -- (155.85, 34.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85, 34.90) -- (155.85, 34.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.81, 34.94) --
	(152.81, 34.90) --
	(158.90, 34.90) --
	(158.90, 34.94) --
	(152.81, 34.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.81, 34.91) -- (158.90, 34.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.29, 30.72) rectangle (160.72,122.24);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,122.24) rectangle ( 96.79,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,122.24) rectangle ( 96.79,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.58,127.61) {h};
\end{scope}
\begin{scope}
\path[clip] (102.29,122.24) rectangle (160.72,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.29,122.24) rectangle (160.72,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.51,127.61) {v};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.23, 27.97) --
	( 43.23, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.35, 27.97) --
	( 51.35, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.46, 27.97) --
	( 59.46, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.58, 27.97) --
	( 67.58, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.69, 27.97) --
	( 75.69, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81, 27.97) --
	( 83.81, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.92, 27.97) --
	( 91.92, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.23, 19.71) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.35, 19.71) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.46, 19.71) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.58, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.69, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.81, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.92, 19.71) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.16, 27.97) --
	(107.16, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.28, 27.97) --
	(115.28, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.39, 27.97) --
	(123.39, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.51, 27.97) --
	(131.51, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.62, 27.97) --
	(139.62, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.74, 27.97) --
	(147.74, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85, 27.97) --
	(155.85, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.16, 19.71) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.28, 19.71) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.39, 19.71) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.51, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.62, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.74, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.85, 19.71) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 31.85) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 55.22) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 78.60) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,101.97) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 34.88) --
	( 38.36, 34.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 58.25) --
	( 38.36, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 81.63) --
	( 38.36, 81.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,105.00) --
	( 38.36,105.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 99.54,  7.44) {Separation from mode};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.48) {Kernel Height};
\end{scope}
\end{tikzpicture}


==> performance_comparison.tex <==
% Created by tikzDevice version 0.12 on 2019-04-17 21:46:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,123.77) rectangle (154.06,194.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.52,123.77) rectangle (154.06,194.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,138.47) --
	(154.06,138.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,161.44) --
	(154.06,161.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,184.41) --
	(154.06,184.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.18,123.77) --
	( 46.18,194.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.92,123.77) --
	( 68.92,194.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.65,123.77) --
	( 91.65,194.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.39,123.77) --
	(114.39,194.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.12,123.77) --
	(137.12,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,126.98) --
	(154.06,126.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,149.95) --
	(154.06,149.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,172.92) --
	(154.06,172.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.81,123.77) --
	( 34.81,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.55,123.77) --
	( 57.55,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.28,123.77) --
	( 80.28,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,123.77) --
	(103.02,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.75,123.77) --
	(125.75,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.49,123.77) --
	(148.49,194.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,138.12) --
	( 39.36,141.14) --
	( 41.63,138.56) --
	( 43.91,138.24) --
	( 46.18,137.96) --
	( 48.46,139.89) --
	( 50.73,141.22) --
	( 53.00,140.55) --
	( 55.28,140.08) --
	( 57.55,140.05) --
	( 59.82,141.28) --
	( 62.10,142.54) --
	( 64.37,140.23) --
	( 66.64,142.04) --
	( 68.92,144.61) --
	( 71.19,144.97) --
	( 73.46,141.85) --
	( 75.74,144.16) --
	( 78.01,142.88) --
	( 80.28,141.70) --
	( 82.56,142.94) --
	( 84.83,142.18) --
	( 87.10,142.22) --
	( 89.38,144.17) --
	( 91.65,143.15) --
	( 93.93,140.69) --
	( 96.20,145.03) --
	( 98.47,144.61) --
	(100.75,144.19) --
	(103.02,146.70) --
	(105.29,146.20) --
	(107.57,147.85) --
	(109.84,145.69) --
	(112.11,148.37) --
	(114.39,147.88) --
	(116.66,146.38) --
	(118.93,147.52) --
	(121.21,149.10) --
	(123.48,153.84) --
	(125.75,146.55) --
	(128.03,147.31) --
	(130.30,152.40) --
	(132.58,150.96) --
	(134.85,151.44) --
	(137.12,152.69) --
	(139.40,155.08) --
	(141.67,154.60) --
	(143.94,162.85) --
	(146.22,174.39) --
	(148.49,173.90);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,138.51) --
	( 39.36,131.29) --
	( 41.63,137.58) --
	( 43.91,136.83) --
	( 46.18,138.90) --
	( 48.46,138.30) --
	( 50.73,136.87) --
	( 53.00,135.78) --
	( 55.28,136.20) --
	( 57.55,137.51) --
	( 59.82,138.12) --
	( 62.10,137.75) --
	( 64.37,138.14) --
	( 66.64,136.89) --
	( 68.92,136.64) --
	( 71.19,135.52) --
	( 73.46,139.62) --
	( 75.74,136.04) --
	( 78.01,139.70) --
	( 80.28,137.98) --
	( 82.56,136.93) --
	( 84.83,138.30) --
	( 87.10,138.02) --
	( 89.38,138.27) --
	( 91.65,137.38) --
	( 93.93,137.62) --
	( 96.20,137.06) --
	( 98.47,137.55) --
	(100.75,139.67) --
	(103.02,136.06) --
	(105.29,136.80) --
	(107.57,137.50) --
	(109.84,138.84) --
	(112.11,137.28) --
	(114.39,137.47) --
	(116.66,136.85) --
	(118.93,135.64) --
	(121.21,138.51) --
	(123.48,139.87) --
	(125.75,137.52) --
	(128.03,141.84) --
	(130.30,136.23) --
	(132.58,137.98) --
	(134.85,138.75) --
	(137.12,137.27) --
	(139.40,136.19) --
	(141.67,137.47) --
	(143.94,138.45) --
	(146.22,136.83) --
	(148.49,137.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,137.87) --
	( 39.36,138.51) --
	( 41.63,138.85) --
	( 43.91,139.03) --
	( 46.18,139.13) --
	( 48.46,139.63) --
	( 50.73,140.14) --
	( 53.00,140.18) --
	( 55.28,140.45) --
	( 57.55,140.61) --
	( 59.82,141.27) --
	( 62.10,141.54) --
	( 64.37,141.86) --
	( 66.64,142.06) --
	( 68.92,142.94) --
	( 71.19,142.96) --
	( 73.46,143.12) --
	( 75.74,143.13) --
	( 78.01,143.14) --
	( 80.28,143.49) --
	( 82.56,143.57) --
	( 84.83,143.80) --
	( 87.10,143.92) --
	( 89.38,143.96) --
	( 91.65,144.04) --
	( 93.93,144.22) --
	( 96.20,145.25) --
	( 98.47,145.73) --
	(100.75,146.23) --
	(103.02,146.50) --
	(105.29,147.22) --
	(107.57,147.29) --
	(109.84,148.05) --
	(112.11,148.47) --
	(114.39,148.54) --
	(116.66,148.61) --
	(118.93,149.08) --
	(121.21,149.60) --
	(123.48,149.61) --
	(125.75,150.07) --
	(128.03,150.56) --
	(130.30,150.88) --
	(132.58,151.95) --
	(134.85,152.97) --
	(137.12,153.86) --
	(139.40,154.45) --
	(141.67,155.79) --
	(143.94,166.41) --
	(146.22,172.44) --
	(148.49,176.63);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,134.99) --
	( 39.36,134.99) --
	( 41.63,134.99) --
	( 43.91,134.99) --
	( 46.18,134.99) --
	( 48.46,134.99) --
	( 50.73,134.99) --
	( 53.00,134.99) --
	( 55.28,134.99) --
	( 57.55,134.99) --
	( 59.82,134.99) --
	( 62.10,134.99) --
	( 64.37,134.99) --
	( 66.64,134.99) --
	( 68.92,134.99) --
	( 71.19,134.99) --
	( 73.46,134.99) --
	( 75.74,134.99) --
	( 78.01,134.99) --
	( 80.28,134.99) --
	( 82.56,134.99) --
	( 84.83,134.99) --
	( 87.10,134.99) --
	( 89.38,134.99) --
	( 91.65,134.99) --
	( 93.93,134.99) --
	( 96.20,134.99) --
	( 98.47,134.99) --
	(100.75,134.99) --
	(103.02,134.99) --
	(105.29,134.99) --
	(107.57,134.99) --
	(109.84,134.99) --
	(112.11,134.99) --
	(114.39,134.99) --
	(116.66,134.99) --
	(118.93,134.99) --
	(121.21,134.99) --
	(123.48,134.99) --
	(125.75,134.99) --
	(128.03,134.99) --
	(130.30,134.99) --
	(132.58,134.99) --
	(134.85,134.99) --
	(137.12,134.99) --
	(139.40,134.99) --
	(141.67,134.99) --
	(143.94,134.99) --
	(146.22,134.99) --
	(148.49,134.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.09,146.26) --
	( 38.50,146.26) --
	( 39.91,146.26) --
	( 41.32,146.26) --
	( 42.73,146.26) --
	( 44.14,146.26) --
	( 45.55,146.26) --
	( 46.96,146.26) --
	( 48.37,146.26) --
	( 49.78,146.26) --
	( 51.19,146.26) --
	( 52.60,146.26) --
	( 54.01,146.26) --
	( 55.42,146.26) --
	( 56.83,146.26) --
	( 58.24,146.26) --
	( 59.65,146.26) --
	( 61.06,146.26) --
	( 62.47,146.26) --
	( 63.88,146.26) --
	( 65.29,146.26) --
	( 66.70,146.26) --
	( 68.11,146.26) --
	( 69.52,146.26) --
	( 70.93,146.26) --
	( 72.34,146.26) --
	( 73.75,146.26) --
	( 75.16,146.26) --
	( 76.57,146.26) --
	( 77.98,146.26) --
	( 79.39,146.26) --
	( 80.80,146.26) --
	( 82.21,146.26) --
	( 83.62,146.26) --
	( 85.03,146.26) --
	( 86.44,146.26) --
	( 87.85,146.26) --
	( 89.26,146.26) --
	( 90.67,146.26) --
	( 92.08,146.26) --
	( 93.49,146.26) --
	( 94.90,146.26) --
	( 96.31,146.26) --
	( 97.72,146.26) --
	( 99.13,146.26) --
	(100.54,146.26) --
	(101.95,146.26) --
	(103.36,146.26) --
	(104.77,146.26) --
	(106.19,146.26) --
	(107.60,146.26) --
	(109.01,146.26) --
	(110.42,146.26) --
	(111.83,146.26) --
	(113.24,146.26) --
	(114.65,146.26) --
	(116.06,146.26) --
	(117.47,146.26) --
	(118.88,146.26) --
	(120.29,146.26) --
	(121.70,146.26) --
	(123.11,146.26) --
	(124.52,146.26) --
	(125.93,146.26) --
	(127.34,146.26) --
	(128.75,146.26) --
	(130.16,146.26) --
	(131.57,146.26) --
	(132.98,146.26) --
	(134.39,146.26) --
	(135.80,146.26) --
	(137.21,146.26) --
	(138.62,146.26) --
	(140.03,146.26) --
	(141.44,146.26) --
	(142.85,146.26) --
	(144.26,146.26) --
	(145.67,146.26) --
	(147.08,146.26) --
	(148.49,146.26);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.09,137.52) --
	( 38.50,137.52) --
	( 39.91,137.52) --
	( 41.32,137.52) --
	( 42.73,137.52) --
	( 44.14,137.52) --
	( 45.55,137.52) --
	( 46.96,137.52) --
	( 48.37,137.52) --
	( 49.78,137.52) --
	( 51.19,137.52) --
	( 52.60,137.52) --
	( 54.01,137.52) --
	( 55.42,137.52) --
	( 56.83,137.52) --
	( 58.24,137.52) --
	( 59.65,137.52) --
	( 61.06,137.52) --
	( 62.47,137.52) --
	( 63.88,137.52) --
	( 65.29,137.52) --
	( 66.70,137.52) --
	( 68.11,137.52) --
	( 69.52,137.52) --
	( 70.93,137.52) --
	( 72.34,137.52) --
	( 73.75,137.52) --
	( 75.16,137.52) --
	( 76.57,137.52) --
	( 77.98,137.52) --
	( 79.39,137.52) --
	( 80.80,137.52) --
	( 82.21,137.52) --
	( 83.62,137.52) --
	( 85.03,137.52) --
	( 86.44,137.52) --
	( 87.85,137.52) --
	( 89.26,137.52) --
	( 90.67,137.52) --
	( 92.08,137.52) --
	( 93.49,137.52) --
	( 94.90,137.52) --
	( 96.31,137.52) --
	( 97.72,137.52) --
	( 99.13,137.52) --
	(100.54,137.52) --
	(101.95,137.52) --
	(103.36,137.52) --
	(104.77,137.52) --
	(106.19,137.52) --
	(107.60,137.52) --
	(109.01,137.52) --
	(110.42,137.52) --
	(111.83,137.52) --
	(113.24,137.52) --
	(114.65,137.52) --
	(116.06,137.52) --
	(117.47,137.52) --
	(118.88,137.52) --
	(120.29,137.52) --
	(121.70,137.52) --
	(123.11,137.52) --
	(124.52,137.52) --
	(125.93,137.52) --
	(127.34,137.52) --
	(128.75,137.52) --
	(130.16,137.52) --
	(131.57,137.52) --
	(132.98,137.52) --
	(134.39,137.52) --
	(135.80,137.52) --
	(137.21,137.52) --
	(138.62,137.52) --
	(140.03,137.52) --
	(141.44,137.52) --
	(142.85,137.52) --
	(144.26,137.52) --
	(145.67,137.52) --
	(147.08,137.52) --
	(148.49,137.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.09,146.79) --
	( 38.50,146.79) --
	( 39.91,146.79) --
	( 41.32,146.79) --
	( 42.73,146.79) --
	( 44.14,146.79) --
	( 45.55,146.79) --
	( 46.96,146.79) --
	( 48.37,146.79) --
	( 49.78,146.79) --
	( 51.19,146.79) --
	( 52.60,146.79) --
	( 54.01,146.79) --
	( 55.42,146.79) --
	( 56.83,146.79) --
	( 58.24,146.79) --
	( 59.65,146.79) --
	( 61.06,146.79) --
	( 62.47,146.79) --
	( 63.88,146.79) --
	( 65.29,146.79) --
	( 66.70,146.79) --
	( 68.11,146.79) --
	( 69.52,146.79) --
	( 70.93,146.79) --
	( 72.34,146.79) --
	( 73.75,146.79) --
	( 75.16,146.79) --
	( 76.57,146.79) --
	( 77.98,146.79) --
	( 79.39,146.79) --
	( 80.80,146.79) --
	( 82.21,146.79) --
	( 83.62,146.79) --
	( 85.03,146.79) --
	( 86.44,146.79) --
	( 87.85,146.79) --
	( 89.26,146.79) --
	( 90.67,146.79) --
	( 92.08,146.79) --
	( 93.49,146.79) --
	( 94.90,146.79) --
	( 96.31,146.79) --
	( 97.72,146.79) --
	( 99.13,146.79) --
	(100.54,146.79) --
	(101.95,146.79) --
	(103.36,146.79) --
	(104.77,146.79) --
	(106.19,146.79) --
	(107.60,146.79) --
	(109.01,146.79) --
	(110.42,146.79) --
	(111.83,146.79) --
	(113.24,146.79) --
	(114.65,146.79) --
	(116.06,146.79) --
	(117.47,146.79) --
	(118.88,146.79) --
	(120.29,146.79) --
	(121.70,146.79) --
	(123.11,146.79) --
	(124.52,146.79) --
	(125.93,146.79) --
	(127.34,146.79) --
	(128.75,146.79) --
	(130.16,146.79) --
	(131.57,146.79) --
	(132.98,146.79) --
	(134.39,146.79) --
	(135.80,146.79) --
	(137.21,146.79) --
	(138.62,146.79) --
	(140.03,146.79) --
	(141.44,146.79) --
	(142.85,146.79) --
	(144.26,146.79) --
	(145.67,146.79) --
	(147.08,146.79) --
	(148.49,146.79);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.09,134.99) --
	( 38.50,134.99) --
	( 39.91,134.99) --
	( 41.32,134.99) --
	( 42.73,134.99) --
	( 44.14,134.99) --
	( 45.55,134.99) --
	( 46.96,134.99) --
	( 48.37,134.99) --
	( 49.78,134.99) --
	( 51.19,134.99) --
	( 52.60,134.99) --
	( 54.01,134.99) --
	( 55.42,134.99) --
	( 56.83,134.99) --
	( 58.24,134.99) --
	( 59.65,134.99) --
	( 61.06,134.99) --
	( 62.47,134.99) --
	( 63.88,134.99) --
	( 65.29,134.99) --
	( 66.70,134.99) --
	( 68.11,134.99) --
	( 69.52,134.99) --
	( 70.93,134.99) --
	( 72.34,134.99) --
	( 73.75,134.99) --
	( 75.16,134.99) --
	( 76.57,134.99) --
	( 77.98,134.99) --
	( 79.39,134.99) --
	( 80.80,134.99) --
	( 82.21,134.99) --
	( 83.62,134.99) --
	( 85.03,134.99) --
	( 86.44,134.99) --
	( 87.85,134.99) --
	( 89.26,134.99) --
	( 90.67,134.99) --
	( 92.08,134.99) --
	( 93.49,134.99) --
	( 94.90,134.99) --
	( 96.31,134.99) --
	( 97.72,134.99) --
	( 99.13,134.99) --
	(100.54,134.99) --
	(101.95,134.99) --
	(103.36,134.99) --
	(104.77,134.99) --
	(106.19,134.99) --
	(107.60,134.99) --
	(109.01,134.99) --
	(110.42,134.99) --
	(111.83,134.99) --
	(113.24,134.99) --
	(114.65,134.99) --
	(116.06,134.99) --
	(117.47,134.99) --
	(118.88,134.99) --
	(120.29,134.99) --
	(121.70,134.99) --
	(123.11,134.99) --
	(124.52,134.99) --
	(125.93,134.99) --
	(127.34,134.99) --
	(128.75,134.99) --
	(130.16,134.99) --
	(131.57,134.99) --
	(132.98,134.99) --
	(134.39,134.99) --
	(135.80,134.99) --
	(137.21,134.99) --
	(138.62,134.99) --
	(140.03,134.99) --
	(141.44,134.99) --
	(142.85,134.99) --
	(144.26,134.99) --
	(145.67,134.99) --
	(147.08,134.99) --
	(148.49,134.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.52,123.77) rectangle (154.06,194.51);
\end{scope}
\begin{scope}
\path[clip] ( 31.52, 30.72) rectangle (154.06,101.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.52, 30.72) rectangle (154.06,101.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 45.43) --
	(154.06, 45.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 68.40) --
	(154.06, 68.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 91.37) --
	(154.06, 91.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.18, 30.72) --
	( 46.18,101.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.92, 30.72) --
	( 68.92,101.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.65, 30.72) --
	( 91.65,101.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.39, 30.72) --
	(114.39,101.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.12, 30.72) --
	(137.12,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 33.94) --
	(154.06, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 56.91) --
	(154.06, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 79.88) --
	(154.06, 79.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.81, 30.72) --
	( 34.81,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.55, 30.72) --
	( 57.55,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.28, 30.72) --
	( 80.28,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02, 30.72) --
	(103.02,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.75, 30.72) --
	(125.75,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.49, 30.72) --
	(148.49,101.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 39.24) --
	( 39.36, 45.56) --
	( 41.63, 46.45) --
	( 43.91, 46.82) --
	( 46.18, 47.01) --
	( 48.46, 48.37) --
	( 50.73, 48.17) --
	( 53.00, 49.66) --
	( 55.28, 48.38) --
	( 57.55, 50.23) --
	( 59.82, 50.71) --
	( 62.10, 51.30) --
	( 64.37, 48.86) --
	( 66.64, 50.51) --
	( 68.92, 51.02) --
	( 71.19, 49.58) --
	( 73.46, 51.20) --
	( 75.74, 50.53) --
	( 78.01, 50.71) --
	( 80.28, 52.64) --
	( 82.56, 52.18) --
	( 84.83, 51.20) --
	( 87.10, 50.94) --
	( 89.38, 52.28) --
	( 91.65, 54.34) --
	( 93.93, 53.90) --
	( 96.20, 56.85) --
	( 98.47, 53.23) --
	(100.75, 52.83) --
	(103.02, 53.24) --
	(105.29, 54.90) --
	(107.57, 52.64) --
	(109.84, 53.47) --
	(112.11, 53.49) --
	(114.39, 55.92) --
	(116.66, 61.08) --
	(118.93, 54.81) --
	(121.21, 59.24) --
	(123.48, 57.54) --
	(125.75, 57.39) --
	(128.03, 58.98) --
	(130.30, 59.52) --
	(132.58, 60.50) --
	(134.85, 59.83) --
	(137.12, 62.18) --
	(139.40, 66.24) --
	(141.67, 62.17) --
	(143.94, 60.60) --
	(146.22, 56.77) --
	(148.49, 64.73);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 46.45) --
	( 39.36, 44.52) --
	( 41.63, 44.85) --
	( 43.91, 44.16) --
	( 46.18, 44.07) --
	( 48.46, 43.46) --
	( 50.73, 44.79) --
	( 53.00, 44.26) --
	( 55.28, 43.75) --
	( 57.55, 43.81) --
	( 59.82, 44.34) --
	( 62.10, 42.99) --
	( 64.37, 46.71) --
	( 66.64, 45.11) --
	( 68.92, 43.77) --
	( 71.19, 44.48) --
	( 73.46, 33.94) --
	( 75.74, 43.40) --
	( 78.01, 44.69) --
	( 80.28, 42.64) --
	( 82.56, 43.86) --
	( 84.83, 44.91) --
	( 87.10, 45.07) --
	( 89.38, 43.81) --
	( 91.65, 44.18) --
	( 93.93, 45.31) --
	( 96.20, 42.98) --
	( 98.47, 47.36) --
	(100.75, 44.88) --
	(103.02, 45.66) --
	(105.29, 44.60) --
	(107.57, 46.09) --
	(109.84, 43.17) --
	(112.11, 44.00) --
	(114.39, 43.98) --
	(116.66, 46.28) --
	(118.93, 42.81) --
	(121.21, 43.15) --
	(123.48, 44.85) --
	(125.75, 44.98) --
	(128.03, 44.25) --
	(130.30, 46.61) --
	(132.58, 42.89) --
	(134.85, 45.85) --
	(137.12, 45.90) --
	(139.40, 42.46) --
	(141.67, 44.76) --
	(143.94, 43.31) --
	(146.22, 49.58) --
	(148.49, 43.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 40.78) --
	( 39.36, 45.84) --
	( 41.63, 46.93) --
	( 43.91, 47.35) --
	( 46.18, 47.68) --
	( 48.46, 47.72) --
	( 50.73, 48.90) --
	( 53.00, 49.23) --
	( 55.28, 49.24) --
	( 57.55, 49.96) --
	( 59.82, 49.98) --
	( 62.10, 50.19) --
	( 64.37, 50.38) --
	( 66.64, 50.67) --
	( 68.92, 50.96) --
	( 71.19, 51.11) --
	( 73.46, 51.42) --
	( 75.74, 51.51) --
	( 78.01, 51.57) --
	( 80.28, 52.26) --
	( 82.56, 52.31) --
	( 84.83, 52.67) --
	( 87.10, 52.75) --
	( 89.38, 52.76) --
	( 91.65, 53.07) --
	( 93.93, 53.69) --
	( 96.20, 54.56) --
	( 98.47, 54.64) --
	(100.75, 54.80) --
	(103.02, 55.24) --
	(105.29, 55.33) --
	(107.57, 55.36) --
	(109.84, 55.86) --
	(112.11, 56.11) --
	(114.39, 56.80) --
	(116.66, 56.95) --
	(118.93, 57.22) --
	(121.21, 57.70) --
	(123.48, 58.96) --
	(125.75, 59.59) --
	(128.03, 59.64) --
	(130.30, 60.56) --
	(132.58, 60.81) --
	(134.85, 61.33) --
	(137.12, 61.93) --
	(139.40, 62.60) --
	(141.67, 63.74) --
	(143.94, 63.88) --
	(146.22, 65.55) --
	(148.49, 67.65);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 41.95) --
	( 39.36, 41.95) --
	( 41.63, 41.95) --
	( 43.91, 41.95) --
	( 46.18, 41.95) --
	( 48.46, 41.95) --
	( 50.73, 41.95) --
	( 53.00, 41.95) --
	( 55.28, 41.95) --
	( 57.55, 41.95) --
	( 59.82, 41.95) --
	( 62.10, 41.95) --
	( 64.37, 41.95) --
	( 66.64, 41.95) --
	( 68.92, 41.95) --
	( 71.19, 41.95) --
	( 73.46, 41.95) --
	( 75.74, 41.95) --
	( 78.01, 41.95) --
	( 80.28, 41.95) --
	( 82.56, 41.95) --
	( 84.83, 41.95) --
	( 87.10, 41.95) --
	( 89.38, 41.95) --
	( 91.65, 41.95) --
	( 93.93, 41.95) --
	( 96.20, 41.95) --
	( 98.47, 41.95) --
	(100.75, 41.95) --
	(103.02, 41.95) --
	(105.29, 41.95) --
	(107.57, 41.95) --
	(109.84, 41.95) --
	(112.11, 41.95) --
	(114.39, 41.95) --
	(116.66, 41.95) --
	(118.93, 41.95) --
	(121.21, 41.95) --
	(123.48, 41.95) --
	(125.75, 41.95) --
	(128.03, 41.95) --
	(130.30, 41.95) --
	(132.58, 41.95) --
	(134.85, 41.95) --
	(137.12, 41.95) --
	(139.40, 41.95) --
	(141.67, 41.95) --
	(143.94, 41.95) --
	(146.22, 41.95) --
	(148.49, 41.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.09, 53.60) --
	( 38.50, 53.60) --
	( 39.91, 53.60) --
	( 41.32, 53.60) --
	( 42.73, 53.60) --
	( 44.14, 53.60) --
	( 45.55, 53.60) --
	( 46.96, 53.60) --
	( 48.37, 53.60) --
	( 49.78, 53.60) --
	( 51.19, 53.60) --
	( 52.60, 53.60) --
	( 54.01, 53.60) --
	( 55.42, 53.60) --
	( 56.83, 53.60) --
	( 58.24, 53.60) --
	( 59.65, 53.60) --
	( 61.06, 53.60) --
	( 62.47, 53.60) --
	( 63.88, 53.60) --
	( 65.29, 53.60) --
	( 66.70, 53.60) --
	( 68.11, 53.60) --
	( 69.52, 53.60) --
	( 70.93, 53.60) --
	( 72.34, 53.60) --
	( 73.75, 53.60) --
	( 75.16, 53.60) --
	( 76.57, 53.60) --
	( 77.98, 53.60) --
	( 79.39, 53.60) --
	( 80.80, 53.60) --
	( 82.21, 53.60) --
	( 83.62, 53.60) --
	( 85.03, 53.60) --
	( 86.44, 53.60) --
	( 87.85, 53.60) --
	( 89.26, 53.60) --
	( 90.67, 53.60) --
	( 92.08, 53.60) --
	( 93.49, 53.60) --
	( 94.90, 53.60) --
	( 96.31, 53.60) --
	( 97.72, 53.60) --
	( 99.13, 53.60) --
	(100.54, 53.60) --
	(101.95, 53.60) --
	(103.36, 53.60) --
	(104.77, 53.60) --
	(106.19, 53.60) --
	(107.60, 53.60) --
	(109.01, 53.60) --
	(110.42, 53.60) --
	(111.83, 53.60) --
	(113.24, 53.60) --
	(114.65, 53.60) --
	(116.06, 53.60) --
	(117.47, 53.60) --
	(118.88, 53.60) --
	(120.29, 53.60) --
	(121.70, 53.60) --
	(123.11, 53.60) --
	(124.52, 53.60) --
	(125.93, 53.60) --
	(127.34, 53.60) --
	(128.75, 53.60) --
	(130.16, 53.60) --
	(131.57, 53.60) --
	(132.98, 53.60) --
	(134.39, 53.60) --
	(135.80, 53.60) --
	(137.21, 53.60) --
	(138.62, 53.60) --
	(140.03, 53.60) --
	(141.44, 53.60) --
	(142.85, 53.60) --
	(144.26, 53.60) --
	(145.67, 53.60) --
	(147.08, 53.60) --
	(148.49, 53.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.09, 44.33) --
	( 38.50, 44.33) --
	( 39.91, 44.33) --
	( 41.32, 44.33) --
	( 42.73, 44.33) --
	( 44.14, 44.33) --
	( 45.55, 44.33) --
	( 46.96, 44.33) --
	( 48.37, 44.33) --
	( 49.78, 44.33) --
	( 51.19, 44.33) --
	( 52.60, 44.33) --
	( 54.01, 44.33) --
	( 55.42, 44.33) --
	( 56.83, 44.33) --
	( 58.24, 44.33) --
	( 59.65, 44.33) --
	( 61.06, 44.33) --
	( 62.47, 44.33) --
	( 63.88, 44.33) --
	( 65.29, 44.33) --
	( 66.70, 44.33) --
	( 68.11, 44.33) --
	( 69.52, 44.33) --
	( 70.93, 44.33) --
	( 72.34, 44.33) --
	( 73.75, 44.33) --
	( 75.16, 44.33) --
	( 76.57, 44.33) --
	( 77.98, 44.33) --
	( 79.39, 44.33) --
	( 80.80, 44.33) --
	( 82.21, 44.33) --
	( 83.62, 44.33) --
	( 85.03, 44.33) --
	( 86.44, 44.33) --
	( 87.85, 44.33) --
	( 89.26, 44.33) --
	( 90.67, 44.33) --
	( 92.08, 44.33) --
	( 93.49, 44.33) --
	( 94.90, 44.33) --
	( 96.31, 44.33) --
	( 97.72, 44.33) --
	( 99.13, 44.33) --
	(100.54, 44.33) --
	(101.95, 44.33) --
	(103.36, 44.33) --
	(104.77, 44.33) --
	(106.19, 44.33) --
	(107.60, 44.33) --
	(109.01, 44.33) --
	(110.42, 44.33) --
	(111.83, 44.33) --
	(113.24, 44.33) --
	(114.65, 44.33) --
	(116.06, 44.33) --
	(117.47, 44.33) --
	(118.88, 44.33) --
	(120.29, 44.33) --
	(121.70, 44.33) --
	(123.11, 44.33) --
	(124.52, 44.33) --
	(125.93, 44.33) --
	(127.34, 44.33) --
	(128.75, 44.33) --
	(130.16, 44.33) --
	(131.57, 44.33) --
	(132.98, 44.33) --
	(134.39, 44.33) --
	(135.80, 44.33) --
	(137.21, 44.33) --
	(138.62, 44.33) --
	(140.03, 44.33) --
	(141.44, 44.33) --
	(142.85, 44.33) --
	(144.26, 44.33) --
	(145.67, 44.33) --
	(147.08, 44.33) --
	(148.49, 44.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.09, 54.36) --
	( 38.50, 54.36) --
	( 39.91, 54.36) --
	( 41.32, 54.36) --
	( 42.73, 54.36) --
	( 44.14, 54.36) --
	( 45.55, 54.36) --
	( 46.96, 54.36) --
	( 48.37, 54.36) --
	( 49.78, 54.36) --
	( 51.19, 54.36) --
	( 52.60, 54.36) --
	( 54.01, 54.36) --
	( 55.42, 54.36) --
	( 56.83, 54.36) --
	( 58.24, 54.36) --
	( 59.65, 54.36) --
	( 61.06, 54.36) --
	( 62.47, 54.36) --
	( 63.88, 54.36) --
	( 65.29, 54.36) --
	( 66.70, 54.36) --
	( 68.11, 54.36) --
	( 69.52, 54.36) --
	( 70.93, 54.36) --
	( 72.34, 54.36) --
	( 73.75, 54.36) --
	( 75.16, 54.36) --
	( 76.57, 54.36) --
	( 77.98, 54.36) --
	( 79.39, 54.36) --
	( 80.80, 54.36) --
	( 82.21, 54.36) --
	( 83.62, 54.36) --
	( 85.03, 54.36) --
	( 86.44, 54.36) --
	( 87.85, 54.36) --
	( 89.26, 54.36) --
	( 90.67, 54.36) --
	( 92.08, 54.36) --
	( 93.49, 54.36) --
	( 94.90, 54.36) --
	( 96.31, 54.36) --
	( 97.72, 54.36) --
	( 99.13, 54.36) --
	(100.54, 54.36) --
	(101.95, 54.36) --
	(103.36, 54.36) --
	(104.77, 54.36) --
	(106.19, 54.36) --
	(107.60, 54.36) --
	(109.01, 54.36) --
	(110.42, 54.36) --
	(111.83, 54.36) --
	(113.24, 54.36) --
	(114.65, 54.36) --
	(116.06, 54.36) --
	(117.47, 54.36) --
	(118.88, 54.36) --
	(120.29, 54.36) --
	(121.70, 54.36) --
	(123.11, 54.36) --
	(124.52, 54.36) --
	(125.93, 54.36) --
	(127.34, 54.36) --
	(128.75, 54.36) --
	(130.16, 54.36) --
	(131.57, 54.36) --
	(132.98, 54.36) --
	(134.39, 54.36) --
	(135.80, 54.36) --
	(137.21, 54.36) --
	(138.62, 54.36) --
	(140.03, 54.36) --
	(141.44, 54.36) --
	(142.85, 54.36) --
	(144.26, 54.36) --
	(145.67, 54.36) --
	(147.08, 54.36) --
	(148.49, 54.36);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.09, 41.95) --
	( 38.50, 41.95) --
	( 39.91, 41.95) --
	( 41.32, 41.95) --
	( 42.73, 41.95) --
	( 44.14, 41.95) --
	( 45.55, 41.95) --
	( 46.96, 41.95) --
	( 48.37, 41.95) --
	( 49.78, 41.95) --
	( 51.19, 41.95) --
	( 52.60, 41.95) --
	( 54.01, 41.95) --
	( 55.42, 41.95) --
	( 56.83, 41.95) --
	( 58.24, 41.95) --
	( 59.65, 41.95) --
	( 61.06, 41.95) --
	( 62.47, 41.95) --
	( 63.88, 41.95) --
	( 65.29, 41.95) --
	( 66.70, 41.95) --
	( 68.11, 41.95) --
	( 69.52, 41.95) --
	( 70.93, 41.95) --
	( 72.34, 41.95) --
	( 73.75, 41.95) --
	( 75.16, 41.95) --
	( 76.57, 41.95) --
	( 77.98, 41.95) --
	( 79.39, 41.95) --
	( 80.80, 41.95) --
	( 82.21, 41.95) --
	( 83.62, 41.95) --
	( 85.03, 41.95) --
	( 86.44, 41.95) --
	( 87.85, 41.95) --
	( 89.26, 41.95) --
	( 90.67, 41.95) --
	( 92.08, 41.95) --
	( 93.49, 41.95) --
	( 94.90, 41.95) --
	( 96.31, 41.95) --
	( 97.72, 41.95) --
	( 99.13, 41.95) --
	(100.54, 41.95) --
	(101.95, 41.95) --
	(103.36, 41.95) --
	(104.77, 41.95) --
	(106.19, 41.95) --
	(107.60, 41.95) --
	(109.01, 41.95) --
	(110.42, 41.95) --
	(111.83, 41.95) --
	(113.24, 41.95) --
	(114.65, 41.95) --
	(116.06, 41.95) --
	(117.47, 41.95) --
	(118.88, 41.95) --
	(120.29, 41.95) --
	(121.70, 41.95) --
	(123.11, 41.95) --
	(124.52, 41.95) --
	(125.93, 41.95) --
	(127.34, 41.95) --
	(128.75, 41.95) --
	(130.16, 41.95) --
	(131.57, 41.95) --
	(132.98, 41.95) --
	(134.39, 41.95) --
	(135.80, 41.95) --
	(137.21, 41.95) --
	(138.62, 41.95) --
	(140.03, 41.95) --
	(141.44, 41.95) --
	(142.85, 41.95) --
	(144.26, 41.95) --
	(145.67, 41.95) --
	(147.08, 41.95) --
	(148.49, 41.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.52, 30.72) rectangle (154.06,101.46);
\end{scope}
\begin{scope}
\path[clip] (159.56,123.77) rectangle (282.10,194.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (159.56,123.77) rectangle (282.10,194.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.56,138.47) --
	(282.10,138.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.56,161.44) --
	(282.10,161.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.56,184.41) --
	(282.10,184.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.22,123.77) --
	(174.22,194.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.96,123.77) --
	(196.96,194.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69,123.77) --
	(219.69,194.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.43,123.77) --
	(242.43,194.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.16,123.77) --
	(265.16,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.56,126.98) --
	(282.10,126.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.56,149.95) --
	(282.10,149.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.56,172.92) --
	(282.10,172.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.86,123.77) --
	(162.86,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.59,123.77) --
	(185.59,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.33,123.77) --
	(208.33,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.06,123.77) --
	(231.06,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.80,123.77) --
	(253.80,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.53,123.77) --
	(276.53,194.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13,138.70) --
	(167.40,134.38) --
	(169.68,137.21) --
	(171.95,138.62) --
	(174.22,140.19) --
	(176.50,139.26) --
	(178.77,141.07) --
	(181.04,138.41) --
	(183.32,139.29) --
	(185.59,139.50) --
	(187.86,152.32) --
	(190.14,141.56) --
	(192.41,140.09) --
	(194.69,144.70) --
	(196.96,142.63) --
	(199.23,142.83) --
	(201.51,142.82) --
	(203.78,143.19) --
	(206.05,144.11) --
	(208.33,142.45) --
	(210.60,143.20) --
	(212.87,145.37) --
	(215.15,143.25) --
	(217.42,144.18) --
	(219.69,143.80) --
	(221.97,143.56) --
	(224.24,143.45) --
	(226.51,142.81) --
	(228.79,146.17) --
	(231.06,144.79) --
	(233.33,144.19) --
	(235.61,145.23) --
	(237.88,146.66) --
	(240.16,146.56) --
	(242.43,147.03) --
	(244.70,146.44) --
	(246.98,147.09) --
	(249.25,146.80) --
	(251.52,148.30) --
	(253.80,148.82) --
	(256.07,146.52) --
	(258.34,147.97) --
	(260.62,151.45) --
	(262.89,153.78) --
	(265.16,152.43) --
	(267.44,153.15) --
	(269.71,154.84) --
	(271.98,153.50) --
	(274.26,157.22) --
	(276.53,166.14);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13,134.96) --
	(167.40,136.45) --
	(169.68,136.60) --
	(171.95,135.61) --
	(174.22,137.15) --
	(176.50,138.18) --
	(178.77,133.35) --
	(181.04,140.50) --
	(183.32,140.90) --
	(185.59,138.77) --
	(187.86,134.10) --
	(190.14,137.10) --
	(192.41,138.19) --
	(194.69,137.52) --
	(196.96,137.41) --
	(199.23,136.82) --
	(201.51,136.92) --
	(203.78,136.81) --
	(206.05,137.40) --
	(208.33,138.07) --
	(210.60,137.47) --
	(212.87,136.64) --
	(215.15,138.34) --
	(217.42,136.79) --
	(219.69,137.79) --
	(221.97,136.44) --
	(224.24,139.48) --
	(226.51,134.61) --
	(228.79,136.01) --
	(231.06,138.18) --
	(233.33,138.00) --
	(235.61,137.40) --
	(237.88,135.99) --
	(240.16,138.45) --
	(242.43,135.79) --
	(244.70,136.69) --
	(246.98,136.79) --
	(249.25,137.01) --
	(251.52,137.34) --
	(253.80,136.83) --
	(256.07,137.73) --
	(258.34,134.50) --
	(260.62,136.60) --
	(262.89,140.11) --
	(265.16,136.81) --
	(267.44,136.99) --
	(269.71,138.81) --
	(271.98,136.31) --
	(274.26,137.82) --
	(276.53,135.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13,136.64) --
	(167.40,136.71) --
	(169.68,137.19) --
	(171.95,138.59) --
	(174.22,139.33) --
	(176.50,139.79) --
	(178.77,139.88) --
	(181.04,140.23) --
	(183.32,140.28) --
	(185.59,140.49) --
	(187.86,141.01) --
	(190.14,141.34) --
	(192.41,142.02) --
	(194.69,142.23) --
	(196.96,142.31) --
	(199.23,142.35) --
	(201.51,142.37) --
	(203.78,142.94) --
	(206.05,142.94) --
	(208.33,143.70) --
	(210.60,144.05) --
	(212.87,144.09) --
	(215.15,144.26) --
	(217.42,144.31) --
	(219.69,144.53) --
	(221.97,144.60) --
	(224.24,144.74) --
	(226.51,144.97) --
	(228.79,145.74) --
	(231.06,145.77) --
	(233.33,145.84) --
	(235.61,146.02) --
	(237.88,146.47) --
	(240.16,146.59) --
	(242.43,146.64) --
	(244.70,146.65) --
	(246.98,147.34) --
	(249.25,147.38) --
	(251.52,148.29) --
	(253.80,148.39) --
	(256.07,148.54) --
	(258.34,148.69) --
	(260.62,150.00) --
	(262.89,150.81) --
	(265.16,152.37) --
	(267.44,153.03) --
	(269.71,153.51) --
	(271.98,156.58) --
	(274.26,159.20) --
	(276.53,165.07);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13,134.99) --
	(167.40,134.99) --
	(169.68,134.99) --
	(171.95,134.99) --
	(174.22,134.99) --
	(176.50,134.99) --
	(178.77,134.99) --
	(181.04,134.99) --
	(183.32,134.99) --
	(185.59,134.99) --
	(187.86,134.99) --
	(190.14,134.99) --
	(192.41,134.99) --
	(194.69,134.99) --
	(196.96,134.99) --
	(199.23,134.99) --
	(201.51,134.99) --
	(203.78,134.99) --
	(206.05,134.99) --
	(208.33,134.99) --
	(210.60,134.99) --
	(212.87,134.99) --
	(215.15,134.99) --
	(217.42,134.99) --
	(219.69,134.99) --
	(221.97,134.99) --
	(224.24,134.99) --
	(226.51,134.99) --
	(228.79,134.99) --
	(231.06,134.99) --
	(233.33,134.99) --
	(235.61,134.99) --
	(237.88,134.99) --
	(240.16,134.99) --
	(242.43,134.99) --
	(244.70,134.99) --
	(246.98,134.99) --
	(249.25,134.99) --
	(251.52,134.99) --
	(253.80,134.99) --
	(256.07,134.99) --
	(258.34,134.99) --
	(260.62,134.99) --
	(262.89,134.99) --
	(265.16,134.99) --
	(267.44,134.99) --
	(269.71,134.99) --
	(271.98,134.99) --
	(274.26,134.99) --
	(276.53,134.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (165.13,145.36) --
	(166.54,145.36) --
	(167.95,145.36) --
	(169.36,145.36) --
	(170.77,145.36) --
	(172.18,145.36) --
	(173.59,145.36) --
	(175.00,145.36) --
	(176.41,145.36) --
	(177.82,145.36) --
	(179.23,145.36) --
	(180.64,145.36) --
	(182.05,145.36) --
	(183.46,145.36) --
	(184.87,145.36) --
	(186.28,145.36) --
	(187.69,145.36) --
	(189.10,145.36) --
	(190.51,145.36) --
	(191.92,145.36) --
	(193.33,145.36) --
	(194.74,145.36) --
	(196.15,145.36) --
	(197.56,145.36) --
	(198.97,145.36) --
	(200.38,145.36) --
	(201.79,145.36) --
	(203.20,145.36) --
	(204.61,145.36) --
	(206.02,145.36) --
	(207.43,145.36) --
	(208.84,145.36) --
	(210.25,145.36) --
	(211.66,145.36) --
	(213.07,145.36) --
	(214.48,145.36) --
	(215.89,145.36) --
	(217.31,145.36) --
	(218.72,145.36) --
	(220.13,145.36) --
	(221.54,145.36) --
	(222.95,145.36) --
	(224.36,145.36) --
	(225.77,145.36) --
	(227.18,145.36) --
	(228.59,145.36) --
	(230.00,145.36) --
	(231.41,145.36) --
	(232.82,145.36) --
	(234.23,145.36) --
	(235.64,145.36) --
	(237.05,145.36) --
	(238.46,145.36) --
	(239.87,145.36) --
	(241.28,145.36) --
	(242.69,145.36) --
	(244.10,145.36) --
	(245.51,145.36) --
	(246.92,145.36) --
	(248.33,145.36) --
	(249.74,145.36) --
	(251.15,145.36) --
	(252.56,145.36) --
	(253.97,145.36) --
	(255.38,145.36) --
	(256.79,145.36) --
	(258.20,145.36) --
	(259.61,145.36) --
	(261.02,145.36) --
	(262.43,145.36) --
	(263.84,145.36) --
	(265.25,145.36) --
	(266.66,145.36) --
	(268.07,145.36) --
	(269.48,145.36) --
	(270.89,145.36) --
	(272.30,145.36) --
	(273.71,145.36) --
	(275.12,145.36) --
	(276.53,145.36);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (165.13,137.12) --
	(166.54,137.12) --
	(167.95,137.12) --
	(169.36,137.12) --
	(170.77,137.12) --
	(172.18,137.12) --
	(173.59,137.12) --
	(175.00,137.12) --
	(176.41,137.12) --
	(177.82,137.12) --
	(179.23,137.12) --
	(180.64,137.12) --
	(182.05,137.12) --
	(183.46,137.12) --
	(184.87,137.12) --
	(186.28,137.12) --
	(187.69,137.12) --
	(189.10,137.12) --
	(190.51,137.12) --
	(191.92,137.12) --
	(193.33,137.12) --
	(194.74,137.12) --
	(196.15,137.12) --
	(197.56,137.12) --
	(198.97,137.12) --
	(200.38,137.12) --
	(201.79,137.12) --
	(203.20,137.12) --
	(204.61,137.12) --
	(206.02,137.12) --
	(207.43,137.12) --
	(208.84,137.12) --
	(210.25,137.12) --
	(211.66,137.12) --
	(213.07,137.12) --
	(214.48,137.12) --
	(215.89,137.12) --
	(217.31,137.12) --
	(218.72,137.12) --
	(220.13,137.12) --
	(221.54,137.12) --
	(222.95,137.12) --
	(224.36,137.12) --
	(225.77,137.12) --
	(227.18,137.12) --
	(228.59,137.12) --
	(230.00,137.12) --
	(231.41,137.12) --
	(232.82,137.12) --
	(234.23,137.12) --
	(235.64,137.12) --
	(237.05,137.12) --
	(238.46,137.12) --
	(239.87,137.12) --
	(241.28,137.12) --
	(242.69,137.12) --
	(244.10,137.12) --
	(245.51,137.12) --
	(246.92,137.12) --
	(248.33,137.12) --
	(249.74,137.12) --
	(251.15,137.12) --
	(252.56,137.12) --
	(253.97,137.12) --
	(255.38,137.12) --
	(256.79,137.12) --
	(258.20,137.12) --
	(259.61,137.12) --
	(261.02,137.12) --
	(262.43,137.12) --
	(263.84,137.12) --
	(265.25,137.12) --
	(266.66,137.12) --
	(268.07,137.12) --
	(269.48,137.12) --
	(270.89,137.12) --
	(272.30,137.12) --
	(273.71,137.12) --
	(275.12,137.12) --
	(276.53,137.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (165.13,145.34) --
	(166.54,145.34) --
	(167.95,145.34) --
	(169.36,145.34) --
	(170.77,145.34) --
	(172.18,145.34) --
	(173.59,145.34) --
	(175.00,145.34) --
	(176.41,145.34) --
	(177.82,145.34) --
	(179.23,145.34) --
	(180.64,145.34) --
	(182.05,145.34) --
	(183.46,145.34) --
	(184.87,145.34) --
	(186.28,145.34) --
	(187.69,145.34) --
	(189.10,145.34) --
	(190.51,145.34) --
	(191.92,145.34) --
	(193.33,145.34) --
	(194.74,145.34) --
	(196.15,145.34) --
	(197.56,145.34) --
	(198.97,145.34) --
	(200.38,145.34) --
	(201.79,145.34) --
	(203.20,145.34) --
	(204.61,145.34) --
	(206.02,145.34) --
	(207.43,145.34) --
	(208.84,145.34) --
	(210.25,145.34) --
	(211.66,145.34) --
	(213.07,145.34) --
	(214.48,145.34) --
	(215.89,145.34) --
	(217.31,145.34) --
	(218.72,145.34) --
	(220.13,145.34) --
	(221.54,145.34) --
	(222.95,145.34) --
	(224.36,145.34) --
	(225.77,145.34) --
	(227.18,145.34) --
	(228.59,145.34) --
	(230.00,145.34) --
	(231.41,145.34) --
	(232.82,145.34) --
	(234.23,145.34) --
	(235.64,145.34) --
	(237.05,145.34) --
	(238.46,145.34) --
	(239.87,145.34) --
	(241.28,145.34) --
	(242.69,145.34) --
	(244.10,145.34) --
	(245.51,145.34) --
	(246.92,145.34) --
	(248.33,145.34) --
	(249.74,145.34) --
	(251.15,145.34) --
	(252.56,145.34) --
	(253.97,145.34) --
	(255.38,145.34) --
	(256.79,145.34) --
	(258.20,145.34) --
	(259.61,145.34) --
	(261.02,145.34) --
	(262.43,145.34) --
	(263.84,145.34) --
	(265.25,145.34) --
	(266.66,145.34) --
	(268.07,145.34) --
	(269.48,145.34) --
	(270.89,145.34) --
	(272.30,145.34) --
	(273.71,145.34) --
	(275.12,145.34) --
	(276.53,145.34);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (165.13,134.99) --
	(166.54,134.99) --
	(167.95,134.99) --
	(169.36,134.99) --
	(170.77,134.99) --
	(172.18,134.99) --
	(173.59,134.99) --
	(175.00,134.99) --
	(176.41,134.99) --
	(177.82,134.99) --
	(179.23,134.99) --
	(180.64,134.99) --
	(182.05,134.99) --
	(183.46,134.99) --
	(184.87,134.99) --
	(186.28,134.99) --
	(187.69,134.99) --
	(189.10,134.99) --
	(190.51,134.99) --
	(191.92,134.99) --
	(193.33,134.99) --
	(194.74,134.99) --
	(196.15,134.99) --
	(197.56,134.99) --
	(198.97,134.99) --
	(200.38,134.99) --
	(201.79,134.99) --
	(203.20,134.99) --
	(204.61,134.99) --
	(206.02,134.99) --
	(207.43,134.99) --
	(208.84,134.99) --
	(210.25,134.99) --
	(211.66,134.99) --
	(213.07,134.99) --
	(214.48,134.99) --
	(215.89,134.99) --
	(217.31,134.99) --
	(218.72,134.99) --
	(220.13,134.99) --
	(221.54,134.99) --
	(222.95,134.99) --
	(224.36,134.99) --
	(225.77,134.99) --
	(227.18,134.99) --
	(228.59,134.99) --
	(230.00,134.99) --
	(231.41,134.99) --
	(232.82,134.99) --
	(234.23,134.99) --
	(235.64,134.99) --
	(237.05,134.99) --
	(238.46,134.99) --
	(239.87,134.99) --
	(241.28,134.99) --
	(242.69,134.99) --
	(244.10,134.99) --
	(245.51,134.99) --
	(246.92,134.99) --
	(248.33,134.99) --
	(249.74,134.99) --
	(251.15,134.99) --
	(252.56,134.99) --
	(253.97,134.99) --
	(255.38,134.99) --
	(256.79,134.99) --
	(258.20,134.99) --
	(259.61,134.99) --
	(261.02,134.99) --
	(262.43,134.99) --
	(263.84,134.99) --
	(265.25,134.99) --
	(266.66,134.99) --
	(268.07,134.99) --
	(269.48,134.99) --
	(270.89,134.99) --
	(272.30,134.99) --
	(273.71,134.99) --
	(275.12,134.99) --
	(276.53,134.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.56,123.77) rectangle (282.10,194.51);
\end{scope}
\begin{scope}
\path[clip] (159.56, 30.72) rectangle (282.10,101.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (159.56, 30.72) rectangle (282.10,101.46);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.56, 45.43) --
	(282.10, 45.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.56, 68.40) --
	(282.10, 68.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.56, 91.37) --
	(282.10, 91.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.22, 30.72) --
	(174.22,101.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.96, 30.72) --
	(196.96,101.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.69, 30.72) --
	(219.69,101.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.43, 30.72) --
	(242.43,101.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.16, 30.72) --
	(265.16,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.56, 33.94) --
	(282.10, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.56, 56.91) --
	(282.10, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.56, 79.88) --
	(282.10, 79.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.86, 30.72) --
	(162.86,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.59, 30.72) --
	(185.59,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.33, 30.72) --
	(208.33,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.06, 30.72) --
	(231.06,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.80, 30.72) --
	(253.80,101.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.53, 30.72) --
	(276.53,101.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13, 40.61) --
	(167.40, 44.70) --
	(169.68, 45.21) --
	(171.95, 45.86) --
	(174.22, 46.22) --
	(176.50, 46.39) --
	(178.77, 47.78) --
	(181.04, 48.33) --
	(183.32, 48.91) --
	(185.59, 50.22) --
	(187.86, 47.43) --
	(190.14, 48.24) --
	(192.41, 46.76) --
	(194.69, 50.13) --
	(196.96, 50.52) --
	(199.23, 56.67) --
	(201.51, 51.29) --
	(203.78, 50.56) --
	(206.05, 49.63) --
	(208.33, 52.91) --
	(210.60, 51.06) --
	(212.87, 52.40) --
	(215.15, 51.24) --
	(217.42, 51.55) --
	(219.69, 52.30) --
	(221.97, 57.78) --
	(224.24, 51.44) --
	(226.51, 54.35) --
	(228.79, 52.35) --
	(231.06, 54.27) --
	(233.33, 53.42) --
	(235.61, 54.06) --
	(237.88, 53.41) --
	(240.16, 53.15) --
	(242.43, 50.79) --
	(244.70, 54.91) --
	(246.98, 55.90) --
	(249.25, 51.65) --
	(251.52, 56.54) --
	(253.80, 57.27) --
	(256.07, 56.34) --
	(258.34, 58.72) --
	(260.62, 57.29) --
	(262.89, 55.34) --
	(265.16, 59.06) --
	(267.44, 58.74) --
	(269.71, 61.94) --
	(271.98, 65.16) --
	(274.26, 69.07) --
	(276.53, 86.03);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13, 40.08) --
	(167.40, 43.62) --
	(169.68, 42.49) --
	(171.95, 44.63) --
	(174.22, 45.09) --
	(176.50, 44.52) --
	(178.77, 44.04) --
	(181.04, 45.11) --
	(183.32, 42.78) --
	(185.59, 44.21) --
	(187.86, 45.37) --
	(190.14, 44.76) --
	(192.41, 44.62) --
	(194.69, 45.83) --
	(196.96, 45.12) --
	(199.23, 41.23) --
	(201.51, 33.94) --
	(203.78, 44.26) --
	(206.05, 42.03) --
	(208.33, 44.26) --
	(210.60, 43.75) --
	(212.87, 42.94) --
	(215.15, 44.87) --
	(217.42, 45.97) --
	(219.69, 43.76) --
	(221.97, 43.83) --
	(224.24, 44.48) --
	(226.51, 44.21) --
	(228.79, 44.43) --
	(231.06, 42.24) --
	(233.33, 46.15) --
	(235.61, 43.69) --
	(237.88, 44.51) --
	(240.16, 47.28) --
	(242.43, 45.26) --
	(244.70, 43.12) --
	(246.98, 44.13) --
	(249.25, 45.73) --
	(251.52, 43.30) --
	(253.80, 44.39) --
	(256.07, 44.06) --
	(258.34, 45.18) --
	(260.62, 44.89) --
	(262.89, 44.87) --
	(265.16, 45.49) --
	(267.44, 45.47) --
	(269.71, 43.13) --
	(271.98, 45.36) --
	(274.26, 45.34) --
	(276.53, 47.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13, 40.64) --
	(167.40, 44.16) --
	(169.68, 44.51) --
	(171.95, 46.61) --
	(174.22, 46.69) --
	(176.50, 46.99) --
	(178.77, 48.05) --
	(181.04, 48.28) --
	(183.32, 48.65) --
	(185.59, 48.76) --
	(187.86, 48.79) --
	(190.14, 49.09) --
	(192.41, 50.34) --
	(194.69, 50.35) --
	(196.96, 50.95) --
	(199.23, 51.05) --
	(201.51, 51.65) --
	(203.78, 52.00) --
	(206.05, 52.19) --
	(208.33, 52.49) --
	(210.60, 52.74) --
	(212.87, 52.78) --
	(215.15, 52.88) --
	(217.42, 52.88) --
	(219.69, 52.89) --
	(221.97, 52.92) --
	(224.24, 52.93) --
	(226.51, 53.25) --
	(228.79, 53.65) --
	(231.06, 54.40) --
	(233.33, 54.48) --
	(235.61, 54.64) --
	(237.88, 54.64) --
	(240.16, 54.74) --
	(242.43, 54.82) --
	(244.70, 55.27) --
	(246.98, 55.32) --
	(249.25, 56.62) --
	(251.52, 56.91) --
	(253.80, 56.93) --
	(256.07, 56.95) --
	(258.34, 58.39) --
	(260.62, 58.83) --
	(262.89, 59.31) --
	(265.16, 59.55) --
	(267.44, 60.90) --
	(269.71, 61.04) --
	(271.98, 65.83) --
	(274.26, 73.05) --
	(276.53, 98.25);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13, 41.95) --
	(167.40, 41.95) --
	(169.68, 41.95) --
	(171.95, 41.95) --
	(174.22, 41.95) --
	(176.50, 41.95) --
	(178.77, 41.95) --
	(181.04, 41.95) --
	(183.32, 41.95) --
	(185.59, 41.95) --
	(187.86, 41.95) --
	(190.14, 41.95) --
	(192.41, 41.95) --
	(194.69, 41.95) --
	(196.96, 41.95) --
	(199.23, 41.95) --
	(201.51, 41.95) --
	(203.78, 41.95) --
	(206.05, 41.95) --
	(208.33, 41.95) --
	(210.60, 41.95) --
	(212.87, 41.95) --
	(215.15, 41.95) --
	(217.42, 41.95) --
	(219.69, 41.95) --
	(221.97, 41.95) --
	(224.24, 41.95) --
	(226.51, 41.95) --
	(228.79, 41.95) --
	(231.06, 41.95) --
	(233.33, 41.95) --
	(235.61, 41.95) --
	(237.88, 41.95) --
	(240.16, 41.95) --
	(242.43, 41.95) --
	(244.70, 41.95) --
	(246.98, 41.95) --
	(249.25, 41.95) --
	(251.52, 41.95) --
	(253.80, 41.95) --
	(256.07, 41.95) --
	(258.34, 41.95) --
	(260.62, 41.95) --
	(262.89, 41.95) --
	(265.16, 41.95) --
	(267.44, 41.95) --
	(269.71, 41.95) --
	(271.98, 41.95) --
	(274.26, 41.95) --
	(276.53, 41.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (165.13, 53.32) --
	(166.54, 53.32) --
	(167.95, 53.32) --
	(169.36, 53.32) --
	(170.77, 53.32) --
	(172.18, 53.32) --
	(173.59, 53.32) --
	(175.00, 53.32) --
	(176.41, 53.32) --
	(177.82, 53.32) --
	(179.23, 53.32) --
	(180.64, 53.32) --
	(182.05, 53.32) --
	(183.46, 53.32) --
	(184.87, 53.32) --
	(186.28, 53.32) --
	(187.69, 53.32) --
	(189.10, 53.32) --
	(190.51, 53.32) --
	(191.92, 53.32) --
	(193.33, 53.32) --
	(194.74, 53.32) --
	(196.15, 53.32) --
	(197.56, 53.32) --
	(198.97, 53.32) --
	(200.38, 53.32) --
	(201.79, 53.32) --
	(203.20, 53.32) --
	(204.61, 53.32) --
	(206.02, 53.32) --
	(207.43, 53.32) --
	(208.84, 53.32) --
	(210.25, 53.32) --
	(211.66, 53.32) --
	(213.07, 53.32) --
	(214.48, 53.32) --
	(215.89, 53.32) --
	(217.31, 53.32) --
	(218.72, 53.32) --
	(220.13, 53.32) --
	(221.54, 53.32) --
	(222.95, 53.32) --
	(224.36, 53.32) --
	(225.77, 53.32) --
	(227.18, 53.32) --
	(228.59, 53.32) --
	(230.00, 53.32) --
	(231.41, 53.32) --
	(232.82, 53.32) --
	(234.23, 53.32) --
	(235.64, 53.32) --
	(237.05, 53.32) --
	(238.46, 53.32) --
	(239.87, 53.32) --
	(241.28, 53.32) --
	(242.69, 53.32) --
	(244.10, 53.32) --
	(245.51, 53.32) --
	(246.92, 53.32) --
	(248.33, 53.32) --
	(249.74, 53.32) --
	(251.15, 53.32) --
	(252.56, 53.32) --
	(253.97, 53.32) --
	(255.38, 53.32) --
	(256.79, 53.32) --
	(258.20, 53.32) --
	(259.61, 53.32) --
	(261.02, 53.32) --
	(262.43, 53.32) --
	(263.84, 53.32) --
	(265.25, 53.32) --
	(266.66, 53.32) --
	(268.07, 53.32) --
	(269.48, 53.32) --
	(270.89, 53.32) --
	(272.30, 53.32) --
	(273.71, 53.32) --
	(275.12, 53.32) --
	(276.53, 53.32);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (165.13, 44.15) --
	(166.54, 44.15) --
	(167.95, 44.15) --
	(169.36, 44.15) --
	(170.77, 44.15) --
	(172.18, 44.15) --
	(173.59, 44.15) --
	(175.00, 44.15) --
	(176.41, 44.15) --
	(177.82, 44.15) --
	(179.23, 44.15) --
	(180.64, 44.15) --
	(182.05, 44.15) --
	(183.46, 44.15) --
	(184.87, 44.15) --
	(186.28, 44.15) --
	(187.69, 44.15) --
	(189.10, 44.15) --
	(190.51, 44.15) --
	(191.92, 44.15) --
	(193.33, 44.15) --
	(194.74, 44.15) --
	(196.15, 44.15) --
	(197.56, 44.15) --
	(198.97, 44.15) --
	(200.38, 44.15) --
	(201.79, 44.15) --
	(203.20, 44.15) --
	(204.61, 44.15) --
	(206.02, 44.15) --
	(207.43, 44.15) --
	(208.84, 44.15) --
	(210.25, 44.15) --
	(211.66, 44.15) --
	(213.07, 44.15) --
	(214.48, 44.15) --
	(215.89, 44.15) --
	(217.31, 44.15) --
	(218.72, 44.15) --
	(220.13, 44.15) --
	(221.54, 44.15) --
	(222.95, 44.15) --
	(224.36, 44.15) --
	(225.77, 44.15) --
	(227.18, 44.15) --
	(228.59, 44.15) --
	(230.00, 44.15) --
	(231.41, 44.15) --
	(232.82, 44.15) --
	(234.23, 44.15) --
	(235.64, 44.15) --
	(237.05, 44.15) --
	(238.46, 44.15) --
	(239.87, 44.15) --
	(241.28, 44.15) --
	(242.69, 44.15) --
	(244.10, 44.15) --
	(245.51, 44.15) --
	(246.92, 44.15) --
	(248.33, 44.15) --
	(249.74, 44.15) --
	(251.15, 44.15) --
	(252.56, 44.15) --
	(253.97, 44.15) --
	(255.38, 44.15) --
	(256.79, 44.15) --
	(258.20, 44.15) --
	(259.61, 44.15) --
	(261.02, 44.15) --
	(262.43, 44.15) --
	(263.84, 44.15) --
	(265.25, 44.15) --
	(266.66, 44.15) --
	(268.07, 44.15) --
	(269.48, 44.15) --
	(270.89, 44.15) --
	(272.30, 44.15) --
	(273.71, 44.15) --
	(275.12, 44.15) --
	(276.53, 44.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (165.13, 54.20) --
	(166.54, 54.20) --
	(167.95, 54.20) --
	(169.36, 54.20) --
	(170.77, 54.20) --
	(172.18, 54.20) --
	(173.59, 54.20) --
	(175.00, 54.20) --
	(176.41, 54.20) --
	(177.82, 54.20) --
	(179.23, 54.20) --
	(180.64, 54.20) --
	(182.05, 54.20) --
	(183.46, 54.20) --
	(184.87, 54.20) --
	(186.28, 54.20) --
	(187.69, 54.20) --
	(189.10, 54.20) --
	(190.51, 54.20) --
	(191.92, 54.20) --
	(193.33, 54.20) --
	(194.74, 54.20) --
	(196.15, 54.20) --
	(197.56, 54.20) --
	(198.97, 54.20) --
	(200.38, 54.20) --
	(201.79, 54.20) --
	(203.20, 54.20) --
	(204.61, 54.20) --
	(206.02, 54.20) --
	(207.43, 54.20) --
	(208.84, 54.20) --
	(210.25, 54.20) --
	(211.66, 54.20) --
	(213.07, 54.20) --
	(214.48, 54.20) --
	(215.89, 54.20) --
	(217.31, 54.20) --
	(218.72, 54.20) --
	(220.13, 54.20) --
	(221.54, 54.20) --
	(222.95, 54.20) --
	(224.36, 54.20) --
	(225.77, 54.20) --
	(227.18, 54.20) --
	(228.59, 54.20) --
	(230.00, 54.20) --
	(231.41, 54.20) --
	(232.82, 54.20) --
	(234.23, 54.20) --
	(235.64, 54.20) --
	(237.05, 54.20) --
	(238.46, 54.20) --
	(239.87, 54.20) --
	(241.28, 54.20) --
	(242.69, 54.20) --
	(244.10, 54.20) --
	(245.51, 54.20) --
	(246.92, 54.20) --
	(248.33, 54.20) --
	(249.74, 54.20) --
	(251.15, 54.20) --
	(252.56, 54.20) --
	(253.97, 54.20) --
	(255.38, 54.20) --
	(256.79, 54.20) --
	(258.20, 54.20) --
	(259.61, 54.20) --
	(261.02, 54.20) --
	(262.43, 54.20) --
	(263.84, 54.20) --
	(265.25, 54.20) --
	(266.66, 54.20) --
	(268.07, 54.20) --
	(269.48, 54.20) --
	(270.89, 54.20) --
	(272.30, 54.20) --
	(273.71, 54.20) --
	(275.12, 54.20) --
	(276.53, 54.20);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (165.13, 41.95) --
	(166.54, 41.95) --
	(167.95, 41.95) --
	(169.36, 41.95) --
	(170.77, 41.95) --
	(172.18, 41.95) --
	(173.59, 41.95) --
	(175.00, 41.95) --
	(176.41, 41.95) --
	(177.82, 41.95) --
	(179.23, 41.95) --
	(180.64, 41.95) --
	(182.05, 41.95) --
	(183.46, 41.95) --
	(184.87, 41.95) --
	(186.28, 41.95) --
	(187.69, 41.95) --
	(189.10, 41.95) --
	(190.51, 41.95) --
	(191.92, 41.95) --
	(193.33, 41.95) --
	(194.74, 41.95) --
	(196.15, 41.95) --
	(197.56, 41.95) --
	(198.97, 41.95) --
	(200.38, 41.95) --
	(201.79, 41.95) --
	(203.20, 41.95) --
	(204.61, 41.95) --
	(206.02, 41.95) --
	(207.43, 41.95) --
	(208.84, 41.95) --
	(210.25, 41.95) --
	(211.66, 41.95) --
	(213.07, 41.95) --
	(214.48, 41.95) --
	(215.89, 41.95) --
	(217.31, 41.95) --
	(218.72, 41.95) --
	(220.13, 41.95) --
	(221.54, 41.95) --
	(222.95, 41.95) --
	(224.36, 41.95) --
	(225.77, 41.95) --
	(227.18, 41.95) --
	(228.59, 41.95) --
	(230.00, 41.95) --
	(231.41, 41.95) --
	(232.82, 41.95) --
	(234.23, 41.95) --
	(235.64, 41.95) --
	(237.05, 41.95) --
	(238.46, 41.95) --
	(239.87, 41.95) --
	(241.28, 41.95) --
	(242.69, 41.95) --
	(244.10, 41.95) --
	(245.51, 41.95) --
	(246.92, 41.95) --
	(248.33, 41.95) --
	(249.74, 41.95) --
	(251.15, 41.95) --
	(252.56, 41.95) --
	(253.97, 41.95) --
	(255.38, 41.95) --
	(256.79, 41.95) --
	(258.20, 41.95) --
	(259.61, 41.95) --
	(261.02, 41.95) --
	(262.43, 41.95) --
	(263.84, 41.95) --
	(265.25, 41.95) --
	(266.66, 41.95) --
	(268.07, 41.95) --
	(269.48, 41.95) --
	(270.89, 41.95) --
	(272.30, 41.95) --
	(273.71, 41.95) --
	(275.12, 41.95) --
	(276.53, 41.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.56, 30.72) rectangle (282.10,101.46);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,101.46) rectangle (154.06,118.27);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.52,101.46) rectangle (154.06,118.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.79,106.83) {Data Split 3};
\end{scope}
\begin{scope}
\path[clip] (159.56,101.46) rectangle (282.10,118.27);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.56,101.46) rectangle (282.10,118.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.83,106.83) {Data Split 4};
\end{scope}
\begin{scope}
\path[clip] ( 31.52,194.51) rectangle (154.06,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.52,194.51) rectangle (154.06,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.79,199.88) {Data Split 1};
\end{scope}
\begin{scope}
\path[clip] (159.56,194.51) rectangle (282.10,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.56,194.51) rectangle (282.10,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.83,199.88) {Data Split 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.81, 27.97) --
	( 34.81, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.55, 27.97) --
	( 57.55, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.28, 27.97) --
	( 80.28, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02, 27.97) --
	(103.02, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.75, 27.97) --
	(125.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.49, 27.97) --
	(148.49, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.81, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.55, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.28, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.02, 19.71) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.75, 19.71) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.49, 19.71) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.86, 27.97) --
	(162.86, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.59, 27.97) --
	(185.59, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.33, 27.97) --
	(208.33, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.06, 27.97) --
	(231.06, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.80, 27.97) --
	(253.80, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.53, 27.97) --
	(276.53, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.86, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.59, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.33, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.06, 19.71) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.80, 19.71) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.53, 19.71) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,123.95) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,146.92) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,169.89) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,126.98) --
	( 31.52,126.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,149.95) --
	( 31.52,149.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,172.92) --
	( 31.52,172.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 30.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 53.88) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 76.85) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 33.94) --
	( 31.52, 33.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 56.91) --
	( 31.52, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 79.88) --
	( 31.52, 79.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (156.81,  7.44) {Shoe Index (Sorted by Our Model's Performance)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.61) {Heldout Probability per Accidental on Shoe};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.10, 70.70) rectangle (355.85,154.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.60,140.48) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.60,119.56) rectangle (313.06,134.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.05,126.79) -- (311.61,126.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (300.05,126.79) -- (311.61,126.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.60,105.10) rectangle (313.06,119.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.05,112.33) -- (311.61,112.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (300.05,112.33) -- (311.61,112.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.60, 90.65) rectangle (313.06,105.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.05, 97.88) -- (311.61, 97.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (300.05, 97.88) -- (311.61, 97.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.60, 76.20) rectangle (313.06, 90.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.05, 83.42) -- (311.61, 83.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (300.05, 83.42) -- (311.61, 83.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.56,123.76) {Contact};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.56,109.30) {KDE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.56, 94.85) {Ours};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.56, 80.39) {Uniform};
\end{scope}
\end{tikzpicture}


==> phi_options2.tex <==
% Created by tikzDevice version 0.12 on 2019-04-23 12:47:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,216.81);
\begin{scope}
\path[clip] ( 13.50, 13.50) rectangle (171.67,207.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94,193.32) rectangle ( 33.19,198.98);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95,193.32) rectangle ( 58.20,198.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96,193.32) rectangle ( 83.21,198.98);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97,193.32) rectangle (108.22,198.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97,193.32) rectangle (133.23,198.98);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98,193.32) rectangle (158.23,198.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94,162.18) rectangle ( 33.19,167.84);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95,162.18) rectangle ( 58.20,167.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96,162.18) rectangle ( 83.21,167.84);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97,162.18) rectangle (108.22,167.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97,162.18) rectangle (133.23,167.84);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98,162.18) rectangle (158.23,167.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94,131.04) rectangle ( 33.19,136.70);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95,131.04) rectangle ( 58.20,136.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96,131.04) rectangle ( 83.21,136.70);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97,131.04) rectangle (108.22,136.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97,131.04) rectangle (133.23,136.70);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98,131.04) rectangle (158.23,136.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94, 99.90) rectangle ( 33.19,105.56);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95, 99.90) rectangle ( 58.20,105.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96, 99.90) rectangle ( 83.21,105.56);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97, 99.90) rectangle (108.22,105.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97, 99.90) rectangle (133.23,105.56);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98, 99.90) rectangle (158.23,105.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94, 68.76) rectangle ( 33.19, 74.42);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95, 68.76) rectangle ( 58.20, 74.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96, 68.76) rectangle ( 83.21, 74.42);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97, 68.76) rectangle (108.22, 74.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97, 68.76) rectangle (133.23, 74.42);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98, 68.76) rectangle (158.23, 74.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94, 37.62) rectangle ( 33.19, 43.28);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95, 37.62) rectangle ( 58.20, 43.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 20.69,187.65) rectangle ( 26.94,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.70,187.65) rectangle ( 51.95,193.32);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 70.71,187.65) rectangle ( 76.96,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.71,187.65) rectangle (101.97,193.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (120.72,187.65) rectangle (126.97,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (145.73,187.65) rectangle (151.98,193.32);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 20.69,156.51) rectangle ( 26.94,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.70,156.51) rectangle ( 51.95,162.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 70.71,156.51) rectangle ( 76.96,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.71,156.51) rectangle (101.97,162.18);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (120.72,156.51) rectangle (126.97,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (145.73,156.51) rectangle (151.98,162.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 20.69,125.38) rectangle ( 26.94,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.70,125.38) rectangle ( 51.95,131.04);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 70.71,125.38) rectangle ( 76.96,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.71,125.38) rectangle (101.97,131.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (120.72,125.38) rectangle (126.97,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (145.73,125.38) rectangle (151.98,131.04);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 20.69, 94.24) rectangle ( 26.94, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.70, 94.24) rectangle ( 51.95, 99.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 70.71, 94.24) rectangle ( 76.96, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.71, 94.24) rectangle (101.97, 99.90);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (120.72, 94.24) rectangle (126.97, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (145.73, 94.24) rectangle (151.98, 99.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 20.69, 63.10) rectangle ( 26.94, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.70, 63.10) rectangle ( 51.95, 68.76);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 70.71, 63.10) rectangle ( 76.96, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 95.71, 63.10) rectangle (101.97, 68.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (120.72, 63.10) rectangle (126.97, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (145.73, 63.10) rectangle (151.98, 68.76);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 20.69, 31.96) rectangle ( 26.94, 37.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.70, 31.96) rectangle ( 51.95, 37.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94,187.65) rectangle ( 33.19,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95,187.65) rectangle ( 58.20,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96,187.65) rectangle ( 83.21,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97,187.65) rectangle (108.22,193.32);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97,187.65) rectangle (133.23,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98,187.65) rectangle (158.23,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94,156.51) rectangle ( 33.19,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95,156.51) rectangle ( 58.20,162.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96,156.51) rectangle ( 83.21,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97,156.51) rectangle (108.22,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97,156.51) rectangle (133.23,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98,156.51) rectangle (158.23,162.18);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94,125.38) rectangle ( 33.19,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95,125.38) rectangle ( 58.20,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96,125.38) rectangle ( 83.21,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97,125.38) rectangle (108.22,131.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97,125.38) rectangle (133.23,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98,125.38) rectangle (158.23,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94, 94.24) rectangle ( 33.19, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95, 94.24) rectangle ( 58.20, 99.90);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96, 94.24) rectangle ( 83.21, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97, 94.24) rectangle (108.22, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97, 94.24) rectangle (133.23, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98, 94.24) rectangle (158.23, 99.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94, 63.10) rectangle ( 33.19, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95, 63.10) rectangle ( 58.20, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96, 63.10) rectangle ( 83.21, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97, 63.10) rectangle (108.22, 68.76);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97, 63.10) rectangle (133.23, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98, 63.10) rectangle (158.23, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94, 31.96) rectangle ( 33.19, 37.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95, 31.96) rectangle ( 58.20, 37.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 33.19,187.65) rectangle ( 39.45,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.20,187.65) rectangle ( 64.45,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.21,187.65) rectangle ( 89.46,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (108.22,187.65) rectangle (114.47,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (133.23,187.65) rectangle (139.48,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (158.23,187.65) rectangle (164.49,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 33.19,156.51) rectangle ( 39.45,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.20,156.51) rectangle ( 64.45,162.18);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.21,156.51) rectangle ( 89.46,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (108.22,156.51) rectangle (114.47,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (133.23,156.51) rectangle (139.48,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (158.23,156.51) rectangle (164.49,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 33.19,125.38) rectangle ( 39.45,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.20,125.38) rectangle ( 64.45,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.21,125.38) rectangle ( 89.46,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (108.22,125.38) rectangle (114.47,131.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (133.23,125.38) rectangle (139.48,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (158.23,125.38) rectangle (164.49,131.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 33.19, 94.24) rectangle ( 39.45, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.20, 94.24) rectangle ( 64.45, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.21, 94.24) rectangle ( 89.46, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (108.22, 94.24) rectangle (114.47, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (133.23, 94.24) rectangle (139.48, 99.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (158.23, 94.24) rectangle (164.49, 99.90);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 33.19, 63.10) rectangle ( 39.45, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.20, 63.10) rectangle ( 64.45, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 83.21, 63.10) rectangle ( 89.46, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (108.22, 63.10) rectangle (114.47, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (133.23, 63.10) rectangle (139.48, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (158.23, 63.10) rectangle (164.49, 68.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 33.19, 31.96) rectangle ( 39.45, 37.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 58.20, 31.96) rectangle ( 64.45, 37.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94,181.99) rectangle ( 33.19,187.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95,181.99) rectangle ( 58.20,187.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96,181.99) rectangle ( 83.21,187.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97,181.99) rectangle (108.22,187.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97,181.99) rectangle (133.23,187.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98,181.99) rectangle (158.23,187.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94,150.85) rectangle ( 33.19,156.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95,150.85) rectangle ( 58.20,156.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96,150.85) rectangle ( 83.21,156.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97,150.85) rectangle (108.22,156.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97,150.85) rectangle (133.23,156.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98,150.85) rectangle (158.23,156.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94,119.71) rectangle ( 33.19,125.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95,119.71) rectangle ( 58.20,125.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96,119.71) rectangle ( 83.21,125.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97,119.71) rectangle (108.22,125.38);
\definecolor{fillColor}{RGB}{255,127,36}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97,119.71) rectangle (133.23,125.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98,119.71) rectangle (158.23,125.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94, 88.57) rectangle ( 33.19, 94.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95, 88.57) rectangle ( 58.20, 94.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96, 88.57) rectangle ( 83.21, 94.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97, 88.57) rectangle (108.22, 94.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97, 88.57) rectangle (133.23, 94.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98, 88.57) rectangle (158.23, 94.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94, 57.43) rectangle ( 33.19, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95, 57.43) rectangle ( 58.20, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 76.96, 57.43) rectangle ( 83.21, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (101.97, 57.43) rectangle (108.22, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (126.97, 57.43) rectangle (133.23, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (151.98, 57.43) rectangle (158.23, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 26.94, 26.30) rectangle ( 33.19, 31.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 51.95, 26.30) rectangle ( 58.20, 31.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 30.07,175.09) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 55.08,175.09) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 80.08,175.09) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (105.09,175.09) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.10,175.09) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (155.11,175.09) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 30.07,143.95) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 55.08,143.95) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 80.08,143.95) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (105.09,143.95) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.10,143.95) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (155.11,143.95) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 30.07,112.81) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 55.08,112.81) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 80.08,112.81) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (105.09,112.81) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.10,112.81) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (155.11,112.81) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 30.07, 81.67) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 55.08, 81.67) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 80.08, 81.67) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (105.09, 81.67) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.10, 81.67) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (155.11, 81.67) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 30.07, 50.53) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 55.08, 50.53) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 80.08, 50.53) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (105.09, 50.53) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (130.10, 50.53) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (155.11, 50.53) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 30.07, 19.39) {31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 55.08, 19.39) {32};
\end{scope}
\end{tikzpicture}


==> phi_posterior.tex <==
% Created by tikzDevice version 0.12 on 2019-04-18 11:19:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle (296.79,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 30.72) rectangle (296.79,139.04);
\definecolor{drawColor}{RGB}{254,237,222}
\definecolor{fillColor}{RGB}{254,237,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.18, 36.06) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.18, 35.95) -- ( 43.18, 36.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.18, 35.88) -- ( 43.18, 35.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.17, 35.95) --
	( 40.17, 35.88) --
	( 46.19, 35.88) --
	( 46.19, 35.95) --
	( 40.17, 35.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.17, 35.91) -- ( 46.19, 35.91);
\definecolor{drawColor}{RGB}{253,208,162}
\definecolor{fillColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 36.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 36.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 36.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 36.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 37.02) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 36.23) -- ( 51.20, 36.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 35.80) -- ( 51.20, 35.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.19, 36.23) --
	( 48.19, 35.80) --
	( 54.21, 35.80) --
	( 54.21, 36.23) --
	( 48.19, 36.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.19, 35.97) -- ( 54.21, 35.97);
\definecolor{fillColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.23, 37.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 36.31) -- ( 59.23, 36.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 35.77) -- ( 59.23, 35.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.22, 36.31) --
	( 56.22, 35.77) --
	( 62.24, 35.77) --
	( 62.24, 36.31) --
	( 56.22, 36.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.22, 35.99) -- ( 62.24, 35.99);
\definecolor{drawColor}{RGB}{253,174,107}
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.25, 45.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.25, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.25, 41.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.25, 42.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.25, 41.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.25, 41.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.25, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.25, 42.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.25, 38.23) -- ( 67.25, 40.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.25, 36.37) -- ( 67.25, 35.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.24, 38.23) --
	( 64.24, 36.37) --
	( 70.26, 36.37) --
	( 70.26, 38.23) --
	( 64.24, 38.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.24, 37.13) -- ( 70.26, 37.13);
\definecolor{drawColor}{RGB}{253,208,162}
\definecolor{fillColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 89.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 83.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 85.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 87.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 94.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 81.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 84.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 92.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 83.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 87.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 82.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 81.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.28, 81.40) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 57.06) -- ( 75.28, 80.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 41.14) -- ( 75.28, 35.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.27, 57.06) --
	( 72.27, 41.14) --
	( 78.29, 41.14) --
	( 78.29, 57.06) --
	( 72.27, 57.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.27, 47.94) -- ( 78.29, 47.94);
\definecolor{drawColor}{RGB}{253,174,107}
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.31, 52.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.31, 52.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.31, 55.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.31, 52.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.31, 57.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.31, 58.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.31, 56.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.31, 56.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.31, 54.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31, 44.06) -- ( 83.31, 51.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31, 38.57) -- ( 83.31, 35.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.30, 44.06) --
	( 80.30, 38.57) --
	( 86.32, 38.57) --
	( 86.32, 44.06) --
	( 80.30, 44.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.30, 41.19) -- ( 86.32, 41.19);
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.33, 69.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.33, 71.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.33, 70.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.33, 70.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.33, 71.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.33, 70.01) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.33, 56.15) -- ( 91.33, 66.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.33, 47.58) -- ( 91.33, 36.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.32, 56.15) --
	( 88.32, 47.58) --
	( 94.34, 47.58) --
	( 94.34, 56.15) --
	( 88.32, 56.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.32, 52.05) -- ( 94.34, 52.05);
\definecolor{drawColor}{RGB}{253,141,60}
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 45.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 44.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 44.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 44.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 44.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 47.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 44.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.36, 46.98) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 40.07) -- ( 99.36, 43.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 37.40) -- ( 99.36, 35.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.35, 40.07) --
	( 96.35, 37.40) --
	(102.37, 37.40) --
	(102.37, 40.07) --
	( 96.35, 40.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.35, 38.56) -- (102.37, 38.56);
\definecolor{drawColor}{RGB}{253,208,162}
\definecolor{fillColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 36.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 36.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 36.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 36.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 36.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.38, 37.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.38, 36.27) -- (107.38, 36.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.38, 35.81) -- (107.38, 35.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.37, 36.27) --
	(104.37, 35.81) --
	(110.39, 35.81) --
	(110.39, 36.27) --
	(104.37, 36.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.37, 36.00) -- (110.39, 36.00);
\definecolor{drawColor}{RGB}{253,174,107}
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.41, 51.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.41, 51.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.41, 49.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.41, 51.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.41, 51.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.41, 49.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.41, 53.02) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.41, 44.25) -- (115.41, 49.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.41, 40.49) -- (115.41, 35.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.40, 44.25) --
	(112.40, 40.49) --
	(118.42, 40.49) --
	(118.42, 44.25) --
	(112.40, 44.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.40, 42.42) -- (118.42, 42.42);
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44, 56.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44, 54.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44, 58.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44, 53.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44, 61.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44, 53.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44, 52.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.44, 59.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.44, 43.97) -- (123.44, 52.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.44, 38.13) -- (123.44, 35.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.43, 43.97) --
	(120.43, 38.13) --
	(126.45, 38.13) --
	(126.45, 43.97) --
	(120.43, 43.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.43, 41.28) -- (126.45, 41.28);
\definecolor{drawColor}{RGB}{253,141,60}
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46,107.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46,107.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46,104.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46,119.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46, 50.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.46,108.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.46, 83.85) -- (131.46,102.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.46, 70.55) -- (131.46, 51.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.45, 83.85) --
	(128.45, 70.55) --
	(134.47, 70.55) --
	(134.47, 83.85) --
	(128.45, 83.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.45, 76.47) -- (134.47, 76.47);
\definecolor{drawColor}{RGB}{253,174,107}
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 68.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 75.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 73.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 78.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 67.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 68.03) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.49, 53.98) -- (139.49, 67.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.49, 45.24) -- (139.49, 36.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.48, 53.98) --
	(136.48, 45.24) --
	(142.50, 45.24) --
	(142.50, 53.98) --
	(136.48, 53.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.48, 49.05) -- (142.50, 49.05);
\definecolor{drawColor}{RGB}{253,141,60}
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.51, 74.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.51, 48.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.51, 76.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.51, 52.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.51, 76.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.51, 75.16) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.51, 65.98) -- (147.51, 73.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.51, 60.61) -- (147.51, 53.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.50, 65.98) --
	(144.50, 60.61) --
	(150.52, 60.61) --
	(150.52, 65.98) --
	(144.50, 65.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.50, 63.05) -- (150.52, 63.05);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54,115.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54, 73.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.54,118.12) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54, 99.24) -- (155.54,112.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54, 89.43) -- (155.54, 77.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.53, 99.24) --
	(152.53, 89.43) --
	(158.55, 89.43) --
	(158.55, 99.24) --
	(152.53, 99.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (152.53, 93.55) -- (158.55, 93.55);
\definecolor{drawColor}{RGB}{230,85,13}
\definecolor{fillColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.56,125.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.56, 97.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.56, 97.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.56, 98.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.56,126.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.56,126.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56,115.30) -- (163.56,125.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56,108.52) -- (163.56, 99.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.56,115.30) --
	(160.56,108.52) --
	(166.57,108.52) --
	(166.57,115.30) --
	(160.56,115.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.56,111.88) -- (166.57,111.88);
\definecolor{drawColor}{RGB}{253,208,162}
\definecolor{fillColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 37.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 37.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 37.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 37.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 37.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 36.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 37.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 37.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 37.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 37.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 38.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.59, 37.13) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.59, 36.24) -- (171.59, 36.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.59, 35.81) -- (171.59, 35.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.58, 36.24) --
	(168.58, 35.81) --
	(174.60, 35.81) --
	(174.60, 36.24) --
	(168.58, 36.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.58, 36.00) -- (174.60, 36.00);
\definecolor{drawColor}{RGB}{253,174,107}
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 42.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 43.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 44.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 44.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 42.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 43.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 46.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 42.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62, 39.12) -- (179.62, 42.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62, 36.68) -- (179.62, 35.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.61, 39.12) --
	(176.61, 36.68) --
	(182.63, 36.68) --
	(182.63, 39.12) --
	(176.61, 39.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (176.61, 37.78) -- (182.63, 37.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.64, 47.02) -- (187.64, 53.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.64, 42.52) -- (187.64, 37.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.63, 47.02) --
	(184.63, 42.52) --
	(190.65, 42.52) --
	(190.65, 47.02) --
	(184.63, 47.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.63, 44.78) -- (190.65, 44.78);
\definecolor{drawColor}{RGB}{253,141,60}
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.67, 60.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.67, 67.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.67, 64.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.67, 65.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.67, 62.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.67, 62.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.67, 48.81) -- (195.67, 60.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.67, 40.82) -- (195.67, 35.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.66, 48.81) --
	(192.66, 40.82) --
	(198.68, 40.82) --
	(198.68, 48.81) --
	(192.66, 48.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.66, 44.50) -- (198.68, 44.50);
\definecolor{drawColor}{RGB}{253,174,107}
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 51.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 54.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 52.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 55.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 56.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 53.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 51.68) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.69, 43.50) -- (203.69, 51.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.69, 38.08) -- (203.69, 35.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.68, 43.50) --
	(200.68, 38.08) --
	(206.70, 38.08) --
	(206.70, 43.50) --
	(200.68, 43.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.68, 40.52) -- (206.70, 40.52);
\definecolor{drawColor}{RGB}{253,141,60}
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.72, 93.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.72, 95.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.72, 93.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.72, 98.76) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.72, 77.87) -- (211.72, 92.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.72, 67.90) -- (211.72, 54.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.71, 77.87) --
	(208.71, 67.90) --
	(214.73, 67.90) --
	(214.73, 77.87) --
	(208.71, 77.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (208.71, 73.22) -- (214.73, 73.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.75, 49.80) -- (219.75, 58.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.75, 43.99) -- (219.75, 37.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.74, 49.80) --
	(216.74, 43.99) --
	(222.76, 43.99) --
	(222.76, 49.80) --
	(216.74, 49.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.74, 47.06) -- (222.76, 47.06);
\definecolor{drawColor}{RGB}{230,85,13}
\definecolor{fillColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.77, 88.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.77, 65.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.77, 64.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.77, 89.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.77, 89.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.77, 88.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.77, 88.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.77, 65.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.77, 79.70) -- (227.77, 87.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.77, 74.44) -- (227.77, 66.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (224.76, 79.70) --
	(224.76, 74.44) --
	(230.78, 74.44) --
	(230.78, 79.70) --
	(224.76, 79.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (224.76, 77.08) -- (230.78, 77.08);
\definecolor{drawColor}{RGB}{253,174,107}
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.80, 66.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.80, 63.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.80, 63.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.80, 39.69) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.80, 55.23) -- (235.80, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.80, 49.89) -- (235.80, 42.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.79, 55.23) --
	(232.79, 49.89) --
	(238.81, 49.89) --
	(238.81, 55.23) --
	(232.79, 55.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.79, 52.14) -- (238.81, 52.14);
\definecolor{drawColor}{RGB}{253,141,60}
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.82,100.82) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.82, 78.71) -- (243.82, 95.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.82, 67.01) -- (243.82, 50.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (240.81, 78.71) --
	(240.81, 67.01) --
	(246.83, 67.01) --
	(246.83, 78.71) --
	(240.81, 78.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (240.81, 72.34) -- (246.83, 72.34);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85,108.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85,109.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85,109.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85,108.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85,117.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85,113.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85,109.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85, 54.61) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.85, 89.65) -- (251.85,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.85, 77.27) -- (251.85, 60.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.84, 89.65) --
	(248.84, 77.27) --
	(254.86, 77.27) --
	(254.86, 89.65) --
	(248.84, 89.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (248.84, 83.36) -- (254.86, 83.36);
\definecolor{drawColor}{RGB}{230,85,13}
\definecolor{fillColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.88,110.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.88, 56.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.88, 55.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.88,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.88, 88.27) -- (259.88,105.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.88, 76.45) -- (259.88, 60.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (256.87, 88.27) --
	(256.87, 76.45) --
	(262.89, 76.45) --
	(262.89, 88.27) --
	(256.87, 88.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (256.87, 81.88) -- (262.89, 81.88);
\definecolor{drawColor}{RGB}{253,141,60}
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.90, 98.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.90, 85.54) -- (267.90, 96.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.90, 77.91) -- (267.90, 67.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.89, 85.54) --
	(264.89, 77.91) --
	(270.91, 77.91) --
	(270.91, 85.54) --
	(264.89, 85.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (264.89, 81.49) -- (270.91, 81.49);
\definecolor{drawColor}{RGB}{230,85,13}
\definecolor{fillColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.93,124.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.93, 95.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.93, 95.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.93,126.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.93,127.98) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.93,113.59) -- (275.93,123.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.93,106.59) -- (275.93, 97.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (272.92,113.59) --
	(272.92,106.59) --
	(278.94,106.59) --
	(278.94,113.59) --
	(272.92,113.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.92,110.48) -- (278.94,110.48);
\definecolor{fillColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,123.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,123.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,123.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,122.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,123.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,121.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,123.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,121.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,122.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,123.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,123.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,122.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,123.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.95,124.01) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.95,133.26) -- (283.95,134.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.95,129.62) -- (283.95,124.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (280.94,133.26) --
	(280.94,129.62) --
	(286.96,129.62) --
	(286.96,133.26) --
	(280.94,133.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (280.94,132.06) -- (286.96,132.06);
\definecolor{drawColor}{RGB}{166,54,3}
\definecolor{fillColor}{RGB}{166,54,3}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.98,106.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.98,106.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.98,107.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.98,132.16) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.98,122.60) -- (291.98,130.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.98,116.85) -- (291.98,108.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.97,122.60) --
	(288.97,116.85) --
	(294.99,116.85) --
	(294.99,122.60) --
	(288.97,122.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.97,119.82) -- (294.99,119.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 30.72) rectangle (296.79,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 32.62) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 57.24) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 81.86) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,106.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,131.11) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 35.65) --
	( 38.36, 35.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 60.27) --
	( 38.36, 60.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 84.89) --
	( 38.36, 84.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,109.51) --
	( 38.36,109.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,134.14) --
	( 38.36,134.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.18, 27.97) --
	( 43.18, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.20, 27.97) --
	( 51.20, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.23, 27.97) --
	( 59.23, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.25, 27.97) --
	( 67.25, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.28, 27.97) --
	( 75.28, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31, 27.97) --
	( 83.31, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.33, 27.97) --
	( 91.33, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.36, 27.97) --
	( 99.36, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.38, 27.97) --
	(107.38, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.41, 27.97) --
	(115.41, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.44, 27.97) --
	(123.44, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.46, 27.97) --
	(131.46, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.49, 27.97) --
	(139.49, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.51, 27.97) --
	(147.51, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54, 27.97) --
	(155.54, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56, 27.97) --
	(163.56, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.59, 27.97) --
	(171.59, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62, 27.97) --
	(179.62, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.64, 27.97) --
	(187.64, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.67, 27.97) --
	(195.67, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.69, 27.97) --
	(203.69, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.72, 27.97) --
	(211.72, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.75, 27.97) --
	(219.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.77, 27.97) --
	(227.77, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.80, 27.97) --
	(235.80, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.82, 27.97) --
	(243.82, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.85, 27.97) --
	(251.85, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.88, 27.97) --
	(259.88, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.90, 27.97) --
	(267.90, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.93, 27.97) --
	(275.93, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.95, 27.97) --
	(283.95, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.98, 27.97) --
	(291.98, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.20, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.25, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.31, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.36, 19.71) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.41, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.46, 19.71) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.51, 19.71) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.56, 19.71) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.62, 19.71) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.67, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.72, 19.71) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.77, 19.71) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.82, 19.71) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.88, 19.71) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.93, 19.71) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.98, 19.71) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (167.58,  7.44) {Index of Contact Surface Parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.88) {Posterior Distribution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.79, 28.51) rectangle (355.85,141.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (313.29,127.21) {Squares};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.29,106.28) rectangle (327.75,120.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{254,237,222}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52,107.73) --
	(320.52,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52,117.12) --
	(320.52,119.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.10,109.89) rectangle (325.94,117.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.10,113.51) --
	(325.94,113.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.29, 91.83) rectangle (327.75,106.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52, 93.27) --
	(320.52, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52,102.67) --
	(320.52,104.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.10, 95.44) rectangle (325.94,102.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.10, 99.05) --
	(325.94, 99.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.29, 77.37) rectangle (327.75, 91.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52, 78.82) --
	(320.52, 80.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52, 88.21) --
	(320.52, 90.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.10, 80.99) rectangle (325.94, 88.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.10, 84.60) --
	(325.94, 84.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.29, 62.92) rectangle (327.75, 77.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52, 64.36) --
	(320.52, 66.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52, 73.76) --
	(320.52, 75.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.10, 66.53) rectangle (325.94, 73.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.10, 70.15) --
	(325.94, 70.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.29, 48.46) rectangle (327.75, 62.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52, 49.91) --
	(320.52, 52.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52, 59.30) --
	(320.52, 61.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.10, 52.08) rectangle (325.94, 59.30);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.10, 55.69) --
	(325.94, 55.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.29, 34.01) rectangle (327.75, 48.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{166,54,3}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52, 35.46) --
	(320.52, 37.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.52, 44.85) --
	(320.52, 47.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.10, 37.62) rectangle (325.94, 44.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (315.10, 41.24) --
	(325.94, 41.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.25,110.48) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.25, 96.02) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.25, 81.57) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.25, 67.11) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.25, 52.66) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.25, 38.21) {5};
\end{scope}
\end{tikzpicture}


==> phi_posterior_reviewed2.tex <==
% Created by tikzDevice version 0.12 on 2019-11-11 13:11:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (361.35,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle (355.85,138.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 30.72) rectangle (355.85,138.72);
\definecolor{drawColor}{RGB}{254,237,222}
\definecolor{fillColor}{RGB}{254,237,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.28, 36.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.28, 35.93) -- ( 44.28, 36.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.28, 35.87) -- ( 44.28, 35.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.58, 35.93) --
	( 40.58, 35.87) --
	( 47.97, 35.87) --
	( 47.97, 35.93) --
	( 40.58, 35.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.58, 35.90) -- ( 47.97, 35.90);
\definecolor{drawColor}{RGB}{253,208,162}
\definecolor{fillColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 36.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 36.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 36.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 36.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.14, 37.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.14, 36.21) -- ( 54.14, 36.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.14, 35.78) -- ( 54.14, 35.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.44, 36.21) --
	( 50.44, 35.78) --
	( 57.83, 35.78) --
	( 57.83, 36.21) --
	( 50.44, 36.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 50.44, 35.95) -- ( 57.83, 35.95);
\definecolor{fillColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.00, 37.57) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.00, 36.29) -- ( 64.00, 36.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.00, 35.76) -- ( 64.00, 35.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.30, 36.29) --
	( 60.30, 35.76) --
	( 67.69, 35.76) --
	( 67.69, 36.29) --
	( 60.30, 36.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.30, 35.97) -- ( 67.69, 35.97);
\definecolor{fillColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 37.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 37.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 37.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 37.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 37.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 36.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 37.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 37.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 37.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 37.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 38.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.86, 37.11) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.86, 36.22) -- ( 73.86, 36.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.86, 35.79) -- ( 73.86, 35.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 36.22) --
	( 70.16, 35.79) --
	( 77.55, 35.79) --
	( 77.55, 36.22) --
	( 70.16, 36.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.16, 35.98) -- ( 77.55, 35.98);
\definecolor{fillColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 36.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 36.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 36.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 36.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 36.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 36.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 36.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 36.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.72, 37.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.72, 36.25) -- ( 83.72, 36.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.72, 35.80) -- ( 83.72, 35.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.02, 36.25) --
	( 80.02, 35.80) --
	( 87.41, 35.80) --
	( 87.41, 36.25) --
	( 80.02, 36.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 80.02, 35.98) -- ( 87.41, 35.98);
\definecolor{fillColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 89.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 83.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 85.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 87.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 94.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 81.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 84.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 92.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 83.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 87.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 82.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 81.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.58, 81.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.58, 56.98) -- ( 93.58, 80.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.58, 41.11) -- ( 93.58, 35.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.88, 56.98) --
	( 89.88, 41.11) --
	( 97.27, 41.11) --
	( 97.27, 56.98) --
	( 89.88, 56.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.88, 47.89) -- ( 97.27, 47.89);
\definecolor{drawColor}{RGB}{253,174,107}
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44, 45.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44, 41.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44, 41.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44, 41.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44, 41.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44, 41.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44, 42.61) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.44, 38.21) -- (103.44, 40.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.44, 36.35) -- (103.44, 35.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.74, 38.21) --
	( 99.74, 36.35) --
	(107.13, 36.35) --
	(107.13, 38.21) --
	( 99.74, 38.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.74, 37.11) -- (107.13, 37.11);
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.30, 42.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.30, 43.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.30, 44.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.30, 44.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.30, 42.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.30, 43.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.30, 46.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.30, 42.81) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30, 39.10) -- (113.30, 42.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30, 36.66) -- (113.30, 35.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.60, 39.10) --
	(109.60, 36.66) --
	(116.99, 36.66) --
	(116.99, 39.10) --
	(109.60, 39.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.60, 37.76) -- (116.99, 37.76);
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.16, 51.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.16, 54.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.16, 52.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.16, 55.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.16, 56.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.16, 53.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.16, 51.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 43.47) -- (123.16, 51.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 38.06) -- (123.16, 35.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.46, 43.47) --
	(119.46, 38.06) --
	(126.85, 38.06) --
	(126.85, 43.47) --
	(119.46, 43.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.46, 40.49) -- (126.85, 40.49);
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02, 52.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02, 52.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02, 55.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02, 52.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02, 57.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02, 58.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02, 56.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02, 56.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.02, 54.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.02, 44.02) -- (133.02, 50.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.02, 38.55) -- (133.02, 35.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.32, 44.02) --
	(129.32, 38.55) --
	(136.71, 38.55) --
	(136.71, 44.02) --
	(129.32, 44.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.32, 41.16) -- (136.71, 41.16);
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88, 55.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88, 54.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88, 58.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88, 53.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88, 61.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88, 53.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88, 52.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88, 59.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.88, 43.93) -- (142.88, 52.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.88, 38.11) -- (142.88, 35.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.18, 43.93) --
	(139.18, 38.11) --
	(146.57, 38.11) --
	(146.57, 43.93) --
	(139.18, 43.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.18, 41.25) -- (146.57, 41.25);
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 51.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 51.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 49.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 51.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 51.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 49.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 52.95) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.74, 44.21) -- (152.74, 49.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.74, 40.47) -- (152.74, 35.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.04, 44.21) --
	(149.04, 40.47) --
	(156.43, 40.47) --
	(156.43, 44.21) --
	(149.04, 44.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.04, 42.38) -- (156.43, 42.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.60, 46.97) -- (162.60, 53.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.60, 42.49) -- (162.60, 37.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.90, 46.97) --
	(158.90, 42.49) --
	(166.29, 42.49) --
	(166.29, 46.97) --
	(158.90, 46.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (158.90, 44.74) -- (166.29, 44.74);
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.46, 68.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.46, 69.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.46, 75.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.46, 73.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.46, 78.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.46, 67.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.46, 67.92) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.46, 53.91) -- (172.46, 66.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.46, 45.19) -- (172.46, 36.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.76, 53.91) --
	(168.76, 45.19) --
	(176.15, 45.19) --
	(176.15, 53.91) --
	(168.76, 53.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.76, 49.00) -- (176.15, 49.00);
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.32, 69.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.32, 70.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.32, 70.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.32, 70.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.32, 71.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.32, 69.90) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.32, 56.07) -- (182.32, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.32, 47.53) -- (182.32, 36.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.62, 56.07) --
	(178.62, 47.53) --
	(186.01, 47.53) --
	(186.01, 56.07) --
	(178.62, 56.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.62, 51.99) -- (186.01, 51.99);
\definecolor{fillColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.18, 65.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.18, 63.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.18, 63.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.18, 39.67) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.18, 55.16) -- (192.18, 62.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.18, 49.84) -- (192.18, 42.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.48, 55.16) --
	(188.48, 49.84) --
	(195.87, 49.84) --
	(195.87, 55.16) --
	(188.48, 55.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.48, 52.08) -- (195.87, 52.08);
\definecolor{drawColor}{RGB}{253,141,60}
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.04, 45.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.04, 44.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.04, 44.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.04, 44.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.04, 44.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.04, 47.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.04, 44.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.04, 46.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.04, 40.04) -- (202.04, 43.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.04, 37.38) -- (202.04, 35.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.34, 40.04) --
	(198.34, 37.38) --
	(205.73, 37.38) --
	(205.73, 40.04) --
	(198.34, 40.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (198.34, 38.54) -- (205.73, 38.54);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.90, 60.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.90, 67.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.90, 64.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.90, 65.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.90, 62.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.90, 62.81) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.90, 48.75) -- (211.90, 60.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.90, 40.79) -- (211.90, 35.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.20, 48.75) --
	(208.20, 40.79) --
	(215.59, 40.79) --
	(215.59, 48.75) --
	(208.20, 48.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (208.20, 44.46) -- (215.59, 44.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.76, 49.74) -- (221.76, 58.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.76, 43.95) -- (221.76, 36.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.06, 49.74) --
	(218.06, 43.95) --
	(225.45, 43.95) --
	(225.45, 49.74) --
	(218.06, 49.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.06, 47.01) -- (225.45, 47.01);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.62, 74.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.62, 48.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.62, 76.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.62, 52.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.62, 75.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.62, 75.03) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.62, 65.88) -- (231.62, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.62, 60.52) -- (231.62, 53.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.92, 65.88) --
	(227.92, 60.52) --
	(235.31, 60.52) --
	(235.31, 65.88) --
	(227.92, 65.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (227.92, 62.96) -- (235.31, 62.96);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.47,100.61) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.47, 78.57) -- (241.47, 95.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.47, 66.90) -- (241.47, 50.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.78, 78.57) --
	(237.78, 66.90) --
	(245.17, 66.90) --
	(245.17, 78.57) --
	(237.78, 78.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.78, 72.22) -- (245.17, 72.22);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.33, 93.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.33, 95.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.33, 92.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.33, 98.56) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.33, 77.73) -- (251.33, 91.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.33, 67.79) -- (251.33, 54.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.64, 77.73) --
	(247.64, 67.79) --
	(255.03, 67.79) --
	(255.03, 77.73) --
	(247.64, 77.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (247.64, 73.09) -- (255.03, 73.09);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.19,106.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.19,107.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.19,103.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.19,119.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.19, 50.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.19,107.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.19, 83.70) -- (261.19,102.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.19, 70.43) -- (261.19, 51.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.50, 83.70) --
	(257.50, 70.43) --
	(264.89, 70.43) --
	(264.89, 83.70) --
	(257.50, 83.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (257.50, 76.34) -- (264.89, 76.34);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.05, 98.09) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.05, 85.38) -- (271.05, 96.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.05, 77.77) -- (271.05, 67.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (267.36, 85.38) --
	(267.36, 77.77) --
	(274.75, 77.77) --
	(274.75, 85.38) --
	(267.36, 85.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (267.36, 81.34) -- (274.75, 81.34);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,108.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,108.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,109.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,108.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,117.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,112.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,109.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91, 54.54) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.91, 89.47) -- (280.91,105.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.91, 77.13) -- (280.91, 60.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (277.22, 89.47) --
	(277.22, 77.13) --
	(284.61, 77.13) --
	(284.61, 89.47) --
	(277.22, 89.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.22, 83.21) -- (284.61, 83.21);
\definecolor{fillColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.77,115.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.77, 73.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.77,117.86) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.77, 99.04) -- (290.77,112.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.77, 89.25) -- (290.77, 77.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (287.08, 99.04) --
	(287.08, 89.25) --
	(294.47, 89.25) --
	(294.47, 99.04) --
	(287.08, 99.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (287.08, 93.37) -- (294.47, 93.37);
\definecolor{drawColor}{RGB}{230,85,13}
\definecolor{fillColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.63, 87.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.63, 65.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.63, 64.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.63, 88.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.63, 89.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.63, 88.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.63, 88.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.63, 65.55) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.63, 79.56) -- (300.63, 87.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.63, 74.31) -- (300.63, 66.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.94, 79.56) --
	(296.94, 74.31) --
	(304.33, 74.31) --
	(304.33, 79.56) --
	(296.94, 79.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.94, 76.95) -- (304.33, 76.95);
\definecolor{fillColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.49,110.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.49, 56.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.49, 55.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.49,107.88) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.49, 88.10) -- (310.49,105.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.49, 76.31) -- (310.49, 59.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.80, 88.10) --
	(306.80, 76.31) --
	(314.19, 76.31) --
	(314.19, 88.10) --
	(306.80, 88.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (306.80, 81.73) -- (314.19, 81.73);
\definecolor{fillColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.35,124.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.35, 95.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.35, 95.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.35,125.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.35,127.69) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.35,113.35) -- (320.35,123.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.35,106.37) -- (320.35, 97.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.66,113.35) --
	(316.66,106.37) --
	(324.05,106.37) --
	(324.05,113.35) --
	(316.66,113.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (316.66,110.24) -- (324.05,110.24);
\definecolor{fillColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.21,125.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.21, 97.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.21, 97.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.21, 98.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.21,126.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.21,125.86) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.21,115.05) -- (330.21,124.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.21,108.29) -- (330.21, 98.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.52,115.05) --
	(326.52,108.29) --
	(333.91,108.29) --
	(333.91,115.05) --
	(326.52,115.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (326.52,111.64) -- (333.91,111.64);
\definecolor{fillColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,123.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,123.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,123.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,122.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,123.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,121.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,122.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,121.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,121.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,122.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,123.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,122.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,122.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.07,123.73) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.07,132.96) -- (340.07,133.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.07,129.33) -- (340.07,124.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (336.38,132.96) --
	(336.38,129.33) --
	(343.77,129.33) --
	(343.77,132.96) --
	(336.38,132.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (336.38,131.76) -- (343.77,131.76);
\definecolor{drawColor}{RGB}{166,54,3}
\definecolor{fillColor}{RGB}{166,54,3}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.93,106.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.93,106.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.93,107.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.93,131.86) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.93,122.33) -- (349.93,130.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.93,116.59) -- (349.93,108.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.24,122.33) --
	(346.24,116.59) --
	(353.63,116.59) --
	(353.63,122.33) --
	(346.24,122.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (346.24,119.56) -- (353.63,119.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] ( 49.21, 30.72) -- ( 49.21,138.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] ( 98.51, 30.72) -- ( 98.51,138.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] (197.11, 30.72) -- (197.11,138.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] (295.70, 30.72) -- (295.70,138.72);

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] (345.00, 30.72) -- (345.00,138.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 30.72) rectangle (355.85,138.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 32.60) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 57.15) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 81.70) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,106.25) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,130.80) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 35.63) --
	( 38.36, 35.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 60.18) --
	( 38.36, 60.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 84.73) --
	( 38.36, 84.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,109.28) --
	( 38.36,109.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,133.83) --
	( 38.36,133.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.28, 27.97) --
	( 44.28, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.14, 27.97) --
	( 54.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.00, 27.97) --
	( 64.00, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.86, 27.97) --
	( 73.86, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.72, 27.97) --
	( 83.72, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.58, 27.97) --
	( 93.58, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.44, 27.97) --
	(103.44, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30, 27.97) --
	(113.30, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.16, 27.97) --
	(123.16, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.02, 27.97) --
	(133.02, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.88, 27.97) --
	(142.88, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.74, 27.97) --
	(152.74, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.60, 27.97) --
	(162.60, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.46, 27.97) --
	(172.46, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.32, 27.97) --
	(182.32, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.18, 27.97) --
	(192.18, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.04, 27.97) --
	(202.04, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.90, 27.97) --
	(211.90, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.76, 27.97) --
	(221.76, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.62, 27.97) --
	(231.62, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.47, 27.97) --
	(241.47, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.33, 27.97) --
	(251.33, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.19, 27.97) --
	(261.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.05, 27.97) --
	(271.05, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.91, 27.97) --
	(280.91, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.77, 27.97) --
	(290.77, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.63, 27.97) --
	(300.63, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.49, 27.97) --
	(310.49, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.35, 27.97) --
	(320.35, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.21, 27.97) --
	(330.21, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.07, 27.97) --
	(340.07, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.93, 27.97) --
	(349.93, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.28, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.14, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.00, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.86, 19.71) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.72, 19.71) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.58, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.44, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.30, 19.71) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.16, 19.71) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.02, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.88, 19.71) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.60, 19.71) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.46, 19.71) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.32, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.18, 19.71) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.04, 19.71) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.90, 19.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.76, 19.71) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.62, 19.71) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.47, 19.71) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.33, 19.71) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.19, 19.71) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.05, 19.71) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.91, 19.71) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.77, 19.71) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.63, 19.71) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.49, 19.71) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.35, 19.71) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.21, 19.71) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.07, 19.71) {31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.93, 19.71) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.11,  7.44) {Index of Contact Surface Parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.72) {Posterior Distribution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.08,149.72) rectangle (359.13,175.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 40.58,158.66) {Number of Contact Squares};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (180.01,155.22) rectangle (194.46,169.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{254,237,222}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.24,156.67) --
	(187.24,158.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.24,166.06) --
	(187.24,168.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.82,158.83) rectangle (192.66,166.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.82,162.45) --
	(192.66,162.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (209.86,155.22) rectangle (224.32,169.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{253,208,162}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.09,156.67) --
	(217.09,158.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.09,166.06) --
	(217.09,168.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.67,158.83) rectangle (222.51,166.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.67,162.45) --
	(222.51,162.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (239.71,155.22) rectangle (254.17,169.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{253,174,107}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.94,156.67) --
	(246.94,158.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.94,166.06) --
	(246.94,168.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.52,158.83) rectangle (252.36,166.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (241.52,162.45) --
	(252.36,162.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (269.57,155.22) rectangle (284.02,169.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{253,141,60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.79,156.67) --
	(276.79,158.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.79,166.06) --
	(276.79,168.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.37,158.83) rectangle (282.21,166.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.37,162.45) --
	(282.21,162.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (299.42,155.22) rectangle (313.87,169.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{230,85,13}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.65,156.67) --
	(306.65,158.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.65,166.06) --
	(306.65,168.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.23,158.83) rectangle (312.07,166.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (301.23,162.45) --
	(312.07,162.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.27,155.22) rectangle (343.73,169.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{166,54,3}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.50,156.67) --
	(336.50,158.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.50,166.06) --
	(336.50,168.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (331.08,158.83) rectangle (341.92,166.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (331.08,162.45) --
	(341.92,162.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.96,159.42) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.82,159.42) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.67,159.42) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.52,159.42) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.37,159.42) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.23,159.42) {5};
\end{scope}
\end{tikzpicture}


==> phi_zoom.tex <==
% Created by tikzDevice version 0.12 on 2019-04-22 20:43:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 13.50, 13.50) rectangle (207.81,207.81);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 22.33,  22.33) {
	\pgfimage[width= 77.75pt,height=176.65pt,interpolate=false]{phi_zoom_ras1}};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 83.65) rectangle ( 67.49, 92.65);
\definecolor{fillColor}{RGB}{255,127,36}

\path[fill=fillColor] (116.66, 79.15) rectangle (125.80, 88.15);

\path[fill=fillColor] (116.66, 88.15) rectangle (125.80, 97.15);

\path[fill=fillColor] (116.66, 97.15) rectangle (125.80,106.15);

\path[fill=fillColor] (116.66,115.16) rectangle (125.80,124.16);

\path[fill=fillColor] (116.66,124.16) rectangle (125.80,133.16);

\path[fill=fillColor] (116.66,133.16) rectangle (125.80,142.16);

\path[fill=fillColor] (116.66,142.16) rectangle (125.80,151.16);

\path[fill=fillColor] (116.66,151.16) rectangle (125.80,160.16);

\path[fill=fillColor] (125.80, 79.15) rectangle (134.95, 88.15);

\path[fill=fillColor] (125.80, 88.15) rectangle (134.95, 97.15);

\path[fill=fillColor] (125.80, 97.15) rectangle (134.95,106.15);

\path[fill=fillColor] (125.80,106.15) rectangle (134.95,115.16);

\path[fill=fillColor] (125.80,115.16) rectangle (134.95,124.16);

\path[fill=fillColor] (125.80,124.16) rectangle (134.95,133.16);

\path[fill=fillColor] (125.80,133.16) rectangle (134.95,142.16);

\path[fill=fillColor] (125.80,142.16) rectangle (134.95,151.16);

\path[fill=fillColor] (125.80,151.16) rectangle (134.95,160.16);

\path[fill=fillColor] (134.95, 79.15) rectangle (144.10, 88.15);

\path[fill=fillColor] (134.95, 88.15) rectangle (144.10, 97.15);

\path[fill=fillColor] (134.95, 97.15) rectangle (144.10,106.15);

\path[fill=fillColor] (134.95,106.15) rectangle (144.10,115.16);

\path[fill=fillColor] (134.95,115.16) rectangle (144.10,124.16);

\path[fill=fillColor] (134.95,124.16) rectangle (144.10,133.16);

\path[fill=fillColor] (134.95,133.16) rectangle (144.10,142.16);

\path[fill=fillColor] (134.95,142.16) rectangle (144.10,151.16);

\path[fill=fillColor] (134.95,151.16) rectangle (144.10,160.16);

\path[fill=fillColor] (144.10, 79.15) rectangle (153.24, 88.15);

\path[fill=fillColor] (144.10, 88.15) rectangle (153.24, 97.15);

\path[fill=fillColor] (144.10, 97.15) rectangle (153.24,106.15);

\path[fill=fillColor] (144.10,106.15) rectangle (153.24,115.16);

\path[fill=fillColor] (144.10,115.16) rectangle (153.24,124.16);

\path[fill=fillColor] (144.10,124.16) rectangle (153.24,133.16);

\path[fill=fillColor] (144.10,133.16) rectangle (153.24,142.16);

\path[fill=fillColor] (144.10,142.16) rectangle (153.24,151.16);

\path[fill=fillColor] (144.10,151.16) rectangle (153.24,160.16);

\path[fill=fillColor] (153.24, 79.15) rectangle (162.39, 88.15);

\path[fill=fillColor] (153.24, 88.15) rectangle (162.39, 97.15);

\path[fill=fillColor] (153.24,106.15) rectangle (162.39,115.16);

\path[fill=fillColor] (153.24,133.16) rectangle (162.39,142.16);

\path[fill=fillColor] (162.39, 88.15) rectangle (171.54, 97.15);

\path[fill=fillColor] (162.39,133.16) rectangle (171.54,142.16);

\path[fill=fillColor] (171.54, 88.15) rectangle (180.68, 97.15);

\path[fill=fillColor] (171.54,133.16) rectangle (180.68,142.16);

\path[fill=fillColor] (180.68, 88.15) rectangle (189.83, 97.15);

\path[fill=fillColor] (180.68,133.16) rectangle (189.83,142.16);

\path[fill=fillColor] (189.83, 88.15) rectangle (198.98, 97.15);

\path[fill=fillColor] (189.83,133.16) rectangle (198.98,142.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.66, 78.59) rectangle (198.98,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.35, 92.65) -- (116.66,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.39,124.16) rectangle (171.54,133.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.24,133.16) rectangle (162.39,142.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.39,133.16) rectangle (171.54,142.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.54,133.16) rectangle (180.68,142.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.39,142.16) rectangle (171.54,151.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.10, 79.15) rectangle (153.24, 88.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.95, 88.15) rectangle (144.10, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.10, 88.15) rectangle (153.24, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.24, 88.15) rectangle (162.39, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.10, 97.15) rectangle (153.24,106.15);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (166.96,134.72) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (148.67, 89.71) {32};
\end{scope}
\end{tikzpicture}


==> traceplots.tex <==
% Created by tikzDevice version 0.12 on 2019-11-12 14:10:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,650.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (361.35,650.43);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,588.46) rectangle ( 97.46,628.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,588.46) rectangle ( 97.46,628.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,589.32) --
	( 97.46,589.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,597.89) --
	( 97.46,597.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,606.47) --
	( 97.46,606.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,615.04) --
	( 97.46,615.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,623.62) --
	( 97.46,623.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.74,588.46) --
	( 47.74,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17,588.46) --
	( 61.17,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.60,588.46) --
	( 74.60,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03,588.46) --
	( 88.03,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,593.60) --
	( 97.46,593.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,602.18) --
	( 97.46,602.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,610.76) --
	( 97.46,610.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,619.33) --
	( 97.46,619.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,627.91) --
	( 97.46,627.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02,588.46) --
	( 41.02,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45,588.46) --
	( 54.45,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88,588.46) --
	( 67.88,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31,588.46) --
	( 81.31,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75,588.46) --
	( 94.75,628.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,597.66) --
	( 41.07,597.60) --
	( 41.10,597.72) --
	( 41.13,597.93) --
	( 41.15,597.79) --
	( 41.18,597.91) --
	( 41.21,597.61) --
	( 41.23,597.81) --
	( 41.26,597.92) --
	( 41.29,597.85) --
	( 41.32,597.83) --
	( 41.34,597.91) --
	( 41.37,597.74) --
	( 41.40,597.66) --
	( 41.42,597.76) --
	( 41.45,597.73) --
	( 41.48,597.76) --
	( 41.50,597.87) --
	( 41.53,597.98) --
	( 41.56,597.86) --
	( 41.58,597.75) --
	( 41.61,597.77) --
	( 41.64,597.94) --
	( 41.66,598.08) --
	( 41.69,598.21) --
	( 41.72,598.17) --
	( 41.75,598.05) --
	( 41.77,597.99) --
	( 41.80,597.77) --
	( 41.83,597.77) --
	( 41.85,597.66) --
	( 41.88,597.68) --
	( 41.91,597.55) --
	( 41.93,597.52) --
	( 41.96,597.43) --
	( 41.99,597.41) --
	( 42.01,597.73) --
	( 42.04,597.71) --
	( 42.07,597.92) --
	( 42.09,597.85) --
	( 42.12,597.60) --
	( 42.15,597.80) --
	( 42.18,597.72) --
	( 42.20,597.30) --
	( 42.23,597.60) --
	( 42.26,597.51) --
	( 42.28,597.50) --
	( 42.31,597.49) --
	( 42.34,597.40) --
	( 42.36,597.55) --
	( 42.39,597.62) --
	( 42.42,597.68) --
	( 42.44,597.49) --
	( 42.47,597.34) --
	( 42.50,597.52) --
	( 42.52,597.67) --
	( 42.55,597.41) --
	( 42.58,597.58) --
	( 42.60,597.52) --
	( 42.63,597.50) --
	( 42.66,597.50) --
	( 42.69,597.85) --
	( 42.71,597.83) --
	( 42.74,597.80) --
	( 42.77,597.75) --
	( 42.79,597.80) --
	( 42.82,598.04) --
	( 42.85,597.76) --
	( 42.87,597.76) --
	( 42.90,597.88) --
	( 42.93,597.69) --
	( 42.95,597.52) --
	( 42.98,597.44) --
	( 43.01,597.48) --
	( 43.03,597.51) --
	( 43.06,597.52) --
	( 43.09,597.49) --
	( 43.12,597.46) --
	( 43.14,597.49) --
	( 43.17,597.54) --
	( 43.20,597.65) --
	( 43.22,597.65) --
	( 43.25,597.35) --
	( 43.28,597.22) --
	( 43.30,597.28) --
	( 43.33,597.19) --
	( 43.36,597.21) --
	( 43.38,597.32) --
	( 43.41,597.29) --
	( 43.44,597.41) --
	( 43.46,597.23) --
	( 43.49,597.25) --
	( 43.52,597.13) --
	( 43.55,597.03) --
	( 43.57,597.12) --
	( 43.60,597.10) --
	( 43.63,597.30) --
	( 43.65,597.52) --
	( 43.68,597.34) --
	( 43.71,597.26) --
	( 43.73,597.18) --
	( 43.76,597.38) --
	( 43.79,597.44) --
	( 43.81,597.44) --
	( 43.84,597.34) --
	( 43.87,597.57) --
	( 43.89,597.45) --
	( 43.92,597.49) --
	( 43.95,597.67) --
	( 43.97,597.63) --
	( 44.00,597.66) --
	( 44.03,597.74) --
	( 44.06,597.68) --
	( 44.08,597.67) --
	( 44.11,597.80) --
	( 44.14,597.76) --
	( 44.16,597.67) --
	( 44.19,597.87) --
	( 44.22,597.99) --
	( 44.24,597.90) --
	( 44.27,597.85) --
	( 44.30,597.75) --
	( 44.32,597.64) --
	( 44.35,597.73) --
	( 44.38,597.52) --
	( 44.40,597.45) --
	( 44.43,597.59) --
	( 44.46,597.50) --
	( 44.49,597.47) --
	( 44.51,597.58) --
	( 44.54,597.77) --
	( 44.57,597.85) --
	( 44.59,597.87) --
	( 44.62,597.94) --
	( 44.65,598.09) --
	( 44.67,597.92) --
	( 44.70,597.86) --
	( 44.73,597.85) --
	( 44.75,597.73) --
	( 44.78,597.40) --
	( 44.81,597.31) --
	( 44.83,597.50) --
	( 44.86,597.32) --
	( 44.89,597.36) --
	( 44.92,597.20) --
	( 44.94,597.39) --
	( 44.97,597.43) --
	( 45.00,597.48) --
	( 45.02,597.46) --
	( 45.05,597.57) --
	( 45.08,597.65) --
	( 45.10,597.43) --
	( 45.13,597.35) --
	( 45.16,597.42) --
	( 45.18,597.60) --
	( 45.21,597.75) --
	( 45.24,597.79) --
	( 45.26,597.83) --
	( 45.29,597.81) --
	( 45.32,597.78) --
	( 45.34,597.58) --
	( 45.37,597.56) --
	( 45.40,597.58) --
	( 45.43,597.49) --
	( 45.45,597.41) --
	( 45.48,597.72) --
	( 45.51,597.84) --
	( 45.53,597.88) --
	( 45.56,597.95) --
	( 45.59,597.69) --
	( 45.61,597.60) --
	( 45.64,597.88) --
	( 45.67,597.74) --
	( 45.69,597.77) --
	( 45.72,597.77) --
	( 45.75,597.75) --
	( 45.77,597.66) --
	( 45.80,597.30) --
	( 45.83,597.15) --
	( 45.86,597.16) --
	( 45.88,597.06) --
	( 45.91,597.11) --
	( 45.94,597.10) --
	( 45.96,597.32) --
	( 45.99,597.39) --
	( 46.02,597.50) --
	( 46.04,597.23) --
	( 46.07,597.32) --
	( 46.10,597.22) --
	( 46.12,597.26) --
	( 46.15,597.14) --
	( 46.18,597.10) --
	( 46.20,597.06) --
	( 46.23,597.25) --
	( 46.26,597.30) --
	( 46.29,597.20) --
	( 46.31,597.28) --
	( 46.34,597.26) --
	( 46.37,597.36) --
	( 46.39,597.48) --
	( 46.42,597.47) --
	( 46.45,597.37) --
	( 46.47,597.20) --
	( 46.50,597.22) --
	( 46.53,597.13) --
	( 46.55,597.23) --
	( 46.58,597.47) --
	( 46.61,597.34) --
	( 46.63,597.27) --
	( 46.66,597.30) --
	( 46.69,597.39) --
	( 46.71,597.23) --
	( 46.74,597.33) --
	( 46.77,597.37) --
	( 46.80,597.46) --
	( 46.82,597.46) --
	( 46.85,597.59) --
	( 46.88,597.42) --
	( 46.90,597.42) --
	( 46.93,597.41) --
	( 46.96,597.37) --
	( 46.98,597.66) --
	( 47.01,597.71) --
	( 47.04,597.87) --
	( 47.06,597.68) --
	( 47.09,597.83) --
	( 47.12,597.80) --
	( 47.14,597.74) --
	( 47.17,597.74) --
	( 47.20,597.89) --
	( 47.23,597.51) --
	( 47.25,597.42) --
	( 47.28,597.48) --
	( 47.31,597.50) --
	( 47.33,597.57) --
	( 47.36,597.39) --
	( 47.39,597.30) --
	( 47.41,597.58) --
	( 47.44,597.50) --
	( 47.47,597.56) --
	( 47.49,597.50) --
	( 47.52,597.46) --
	( 47.55,597.41) --
	( 47.57,597.52) --
	( 47.60,597.61) --
	( 47.63,597.80) --
	( 47.66,597.51) --
	( 47.68,597.52) --
	( 47.71,597.49) --
	( 47.74,597.57) --
	( 47.76,597.60) --
	( 47.79,597.48) --
	( 47.82,597.37) --
	( 47.84,597.41) --
	( 47.87,597.32) --
	( 47.90,597.40) --
	( 47.92,597.42) --
	( 47.95,597.71) --
	( 47.98,597.96) --
	( 48.00,597.88) --
	( 48.03,597.80) --
	( 48.06,597.86) --
	( 48.08,597.64) --
	( 48.11,597.40) --
	( 48.14,597.37) --
	( 48.17,597.54) --
	( 48.19,597.60) --
	( 48.22,597.59) --
	( 48.25,597.73) --
	( 48.27,597.75) --
	( 48.30,597.77) --
	( 48.33,597.85) --
	( 48.35,597.70) --
	( 48.38,597.67) --
	( 48.41,597.48) --
	( 48.43,597.61) --
	( 48.46,597.79) --
	( 48.49,597.98) --
	( 48.51,597.91) --
	( 48.54,597.97) --
	( 48.57,598.08) --
	( 48.60,598.16) --
	( 48.62,597.94) --
	( 48.65,598.02) --
	( 48.68,597.96) --
	( 48.70,597.97) --
	( 48.73,598.12) --
	( 48.76,597.81) --
	( 48.78,597.67) --
	( 48.81,597.54) --
	( 48.84,597.60) --
	( 48.86,597.65) --
	( 48.89,597.54) --
	( 48.92,597.26) --
	( 48.94,597.16) --
	( 48.97,597.11) --
	( 49.00,597.27) --
	( 49.03,597.30) --
	( 49.05,597.26) --
	( 49.08,597.00) --
	( 49.11,597.02) --
	( 49.13,597.26) --
	( 49.16,597.17) --
	( 49.19,597.18) --
	( 49.21,597.18) --
	( 49.24,597.12) --
	( 49.27,597.32) --
	( 49.29,597.32) --
	( 49.32,597.40) --
	( 49.35,597.51) --
	( 49.37,597.52) --
	( 49.40,597.68) --
	( 49.43,597.50) --
	( 49.45,597.56) --
	( 49.48,597.34) --
	( 49.51,597.46) --
	( 49.54,597.75) --
	( 49.56,597.70) --
	( 49.59,597.57) --
	( 49.62,597.49) --
	( 49.64,597.51) --
	( 49.67,597.54) --
	( 49.70,597.38) --
	( 49.72,597.58) --
	( 49.75,597.57) --
	( 49.78,597.56) --
	( 49.80,597.70) --
	( 49.83,597.42) --
	( 49.86,597.52) --
	( 49.88,597.52) --
	( 49.91,597.54) --
	( 49.94,597.51) --
	( 49.97,597.50) --
	( 49.99,597.56) --
	( 50.02,597.57) --
	( 50.05,597.61) --
	( 50.07,597.71) --
	( 50.10,597.64) --
	( 50.13,597.59) --
	( 50.15,597.80) --
	( 50.18,597.55) --
	( 50.21,597.67) --
	( 50.23,597.47) --
	( 50.26,597.56) --
	( 50.29,597.42) --
	( 50.31,597.30) --
	( 50.34,597.28) --
	( 50.37,597.33) --
	( 50.40,597.28) --
	( 50.42,597.46) --
	( 50.45,597.76) --
	( 50.48,597.55) --
	( 50.50,597.69) --
	( 50.53,597.55) --
	( 50.56,597.76) --
	( 50.58,597.64) --
	( 50.61,597.68) --
	( 50.64,597.66) --
	( 50.66,597.66) --
	( 50.69,597.61) --
	( 50.72,597.52) --
	( 50.74,597.65) --
	( 50.77,597.74) --
	( 50.80,597.80) --
	( 50.82,597.38) --
	( 50.85,597.40) --
	( 50.88,597.34) --
	( 50.91,597.24) --
	( 50.93,597.36) --
	( 50.96,597.23) --
	( 50.99,597.48) --
	( 51.01,597.36) --
	( 51.04,597.40) --
	( 51.07,597.37) --
	( 51.09,597.33) --
	( 51.12,597.29) --
	( 51.15,597.22) --
	( 51.17,597.24) --
	( 51.20,597.26) --
	( 51.23,597.16) --
	( 51.25,597.32) --
	( 51.28,597.49) --
	( 51.31,597.41) --
	( 51.34,597.39) --
	( 51.36,597.49) --
	( 51.39,597.62) --
	( 51.42,597.67) --
	( 51.44,597.35) --
	( 51.47,597.46) --
	( 51.50,597.58) --
	( 51.52,597.82) --
	( 51.55,597.72) --
	( 51.58,597.86) --
	( 51.60,597.79) --
	( 51.63,597.82) --
	( 51.66,597.95) --
	( 51.68,597.77) --
	( 51.71,597.63) --
	( 51.74,597.70) --
	( 51.77,597.86) --
	( 51.79,597.83) --
	( 51.82,597.79) --
	( 51.85,597.74) --
	( 51.87,597.99) --
	( 51.90,598.00) --
	( 51.93,598.00) --
	( 51.95,597.72) --
	( 51.98,597.59) --
	( 52.01,597.44) --
	( 52.03,597.31) --
	( 52.06,597.40) --
	( 52.09,597.53) --
	( 52.11,597.31) --
	( 52.14,597.31) --
	( 52.17,597.12) --
	( 52.19,597.14) --
	( 52.22,597.13) --
	( 52.25,597.29) --
	( 52.28,597.30) --
	( 52.30,597.13) --
	( 52.33,597.44) --
	( 52.36,597.55) --
	( 52.38,597.47) --
	( 52.41,597.31) --
	( 52.44,597.31) --
	( 52.46,597.35) --
	( 52.49,597.41) --
	( 52.52,597.34) --
	( 52.54,597.53) --
	( 52.57,597.69) --
	( 52.60,597.59) --
	( 52.62,597.66) --
	( 52.65,597.58) --
	( 52.68,597.66) --
	( 52.71,597.63) --
	( 52.73,597.71) --
	( 52.76,597.43) --
	( 52.79,597.48) --
	( 52.81,597.55) --
	( 52.84,597.44) --
	( 52.87,597.34) --
	( 52.89,597.38) --
	( 52.92,597.35) --
	( 52.95,597.36) --
	( 52.97,597.43) --
	( 53.00,597.50) --
	( 53.03,597.60) --
	( 53.05,597.76) --
	( 53.08,597.63) --
	( 53.11,597.55) --
	( 53.14,597.45) --
	( 53.16,597.60) --
	( 53.19,597.69) --
	( 53.22,597.65) --
	( 53.24,597.59) --
	( 53.27,597.59) --
	( 53.30,597.48) --
	( 53.32,597.50) --
	( 53.35,597.50) --
	( 53.38,597.53) --
	( 53.40,597.49) --
	( 53.43,597.27) --
	( 53.46,597.27) --
	( 53.48,597.46) --
	( 53.51,597.40) --
	( 53.54,597.22) --
	( 53.56,597.30) --
	( 53.59,597.28) --
	( 53.62,597.34) --
	( 53.65,597.25) --
	( 53.67,597.24) --
	( 53.70,597.11) --
	( 53.73,597.00) --
	( 53.75,597.12) --
	( 53.78,597.45) --
	( 53.81,597.42) --
	( 53.83,597.47) --
	( 53.86,597.44) --
	( 53.89,597.54) --
	( 53.91,597.43) --
	( 53.94,597.49) --
	( 53.97,597.44) --
	( 53.99,597.63) --
	( 54.02,597.81) --
	( 54.05,597.85) --
	( 54.08,597.91) --
	( 54.10,597.79) --
	( 54.13,597.88) --
	( 54.16,598.12) --
	( 54.18,597.81) --
	( 54.21,597.75) --
	( 54.24,597.83) --
	( 54.26,597.80) --
	( 54.29,597.97) --
	( 54.32,597.69) --
	( 54.34,597.77) --
	( 54.37,597.71) --
	( 54.40,597.79) --
	( 54.42,597.44) --
	( 54.45,597.55) --
	( 54.48,597.63) --
	( 54.51,597.58) --
	( 54.53,597.67) --
	( 54.56,597.90) --
	( 54.59,598.05) --
	( 54.61,598.11) --
	( 54.64,597.75) --
	( 54.67,597.81) --
	( 54.69,597.92) --
	( 54.72,597.98) --
	( 54.75,598.07) --
	( 54.77,598.26) --
	( 54.80,598.01) --
	( 54.83,597.81) --
	( 54.85,597.85) --
	( 54.88,597.90) --
	( 54.91,597.78) --
	( 54.93,597.78) --
	( 54.96,597.71) --
	( 54.99,597.64) --
	( 55.02,597.76) --
	( 55.04,597.99) --
	( 55.07,597.93) --
	( 55.10,597.77) --
	( 55.12,597.63) --
	( 55.15,597.85) --
	( 55.18,597.88) --
	( 55.20,597.78) --
	( 55.23,597.68) --
	( 55.26,597.66) --
	( 55.28,597.58) --
	( 55.31,597.79) --
	( 55.34,597.77) --
	( 55.36,597.71) --
	( 55.39,597.74) --
	( 55.42,597.78) --
	( 55.45,597.90) --
	( 55.47,598.14) --
	( 55.50,598.04) --
	( 55.53,597.86) --
	( 55.55,597.83) --
	( 55.58,597.57) --
	( 55.61,597.78) --
	( 55.63,597.40) --
	( 55.66,597.63) --
	( 55.69,597.55) --
	( 55.71,597.38) --
	( 55.74,597.36) --
	( 55.77,597.28) --
	( 55.79,597.24) --
	( 55.82,597.39) --
	( 55.85,597.51) --
	( 55.88,597.52) --
	( 55.90,597.83) --
	( 55.93,597.89) --
	( 55.96,597.89) --
	( 55.98,597.82) --
	( 56.01,597.67) --
	( 56.04,597.62) --
	( 56.06,597.71) --
	( 56.09,597.56) --
	( 56.12,597.83) --
	( 56.14,597.87) --
	( 56.17,597.83) --
	( 56.20,597.95) --
	( 56.22,597.90) --
	( 56.25,597.76) --
	( 56.28,597.69) --
	( 56.30,597.71) --
	( 56.33,597.96) --
	( 56.36,598.76) --
	( 56.39,598.13) --
	( 56.41,598.19) --
	( 56.44,598.10) --
	( 56.47,598.05) --
	( 56.49,597.96) --
	( 56.52,597.80) --
	( 56.55,597.84) --
	( 56.57,597.90) --
	( 56.60,597.52) --
	( 56.63,597.61) --
	( 56.65,597.56) --
	( 56.68,597.56) --
	( 56.71,597.42) --
	( 56.73,597.52) --
	( 56.76,597.54) --
	( 56.79,597.62) --
	( 56.82,597.42) --
	( 56.84,597.47) --
	( 56.87,597.72) --
	( 56.90,597.77) --
	( 56.92,597.29) --
	( 56.95,597.13) --
	( 56.98,597.14) --
	( 57.00,597.26) --
	( 57.03,597.29) --
	( 57.06,597.28) --
	( 57.08,597.40) --
	( 57.11,597.47) --
	( 57.14,597.48) --
	( 57.16,597.61) --
	( 57.19,597.56) --
	( 57.22,597.60) --
	( 57.25,597.46) --
	( 57.27,597.51) --
	( 57.30,597.47) --
	( 57.33,597.56) --
	( 57.35,597.59) --
	( 57.38,597.52) --
	( 57.41,597.65) --
	( 57.43,597.55) --
	( 57.46,597.48) --
	( 57.49,597.35) --
	( 57.51,597.40) --
	( 57.54,597.40) --
	( 57.57,597.56) --
	( 57.59,597.73) --
	( 57.62,597.53) --
	( 57.65,597.62) --
	( 57.67,597.60) --
	( 57.70,597.70) --
	( 57.73,597.68) --
	( 57.76,597.82) --
	( 57.78,597.99) --
	( 57.81,597.96) --
	( 57.84,597.97) --
	( 57.86,597.90) --
	( 57.89,597.87) --
	( 57.92,597.85) --
	( 57.94,597.64) --
	( 57.97,597.67) --
	( 58.00,597.70) --
	( 58.02,597.68) --
	( 58.05,597.73) --
	( 58.08,597.87) --
	( 58.10,597.90) --
	( 58.13,598.09) --
	( 58.16,597.43) --
	( 58.19,597.51) --
	( 58.21,597.47) --
	( 58.24,597.48) --
	( 58.27,597.67) --
	( 58.29,597.83) --
	( 58.32,597.91) --
	( 58.35,597.85) --
	( 58.37,597.76) --
	( 58.40,597.69) --
	( 58.43,597.61) --
	( 58.45,597.82) --
	( 58.48,597.89) --
	( 58.51,598.01) --
	( 58.53,598.05) --
	( 58.56,598.10) --
	( 58.59,597.82) --
	( 58.62,597.91) --
	( 58.64,597.82) --
	( 58.67,597.74) --
	( 58.70,597.63) --
	( 58.72,597.46) --
	( 58.75,597.42) --
	( 58.78,597.29) --
	( 58.80,597.25) --
	( 58.83,597.40) --
	( 58.86,597.22) --
	( 58.88,597.42) --
	( 58.91,597.53) --
	( 58.94,597.54) --
	( 58.96,597.29) --
	( 58.99,597.35) --
	( 59.02,597.49) --
	( 59.04,597.67) --
	( 59.07,597.74) --
	( 59.10,597.47) --
	( 59.13,597.27) --
	( 59.15,597.36) --
	( 59.18,597.29) --
	( 59.21,597.25) --
	( 59.23,597.30) --
	( 59.26,597.31) --
	( 59.29,597.23) --
	( 59.31,597.20) --
	( 59.34,597.31) --
	( 59.37,597.46) --
	( 59.39,597.30) --
	( 59.42,597.25) --
	( 59.45,597.26) --
	( 59.47,597.43) --
	( 59.50,597.35) --
	( 59.53,597.40) --
	( 59.56,597.50) --
	( 59.58,597.33) --
	( 59.61,597.21) --
	( 59.64,597.24) --
	( 59.66,597.26) --
	( 59.69,597.38) --
	( 59.72,597.14) --
	( 59.74,597.45) --
	( 59.77,597.59) --
	( 59.80,597.56) --
	( 59.82,597.52) --
	( 59.85,597.55) --
	( 59.88,597.53) --
	( 59.90,597.25) --
	( 59.93,597.24) --
	( 59.96,597.47) --
	( 59.99,597.45) --
	( 60.01,597.45) --
	( 60.04,597.57) --
	( 60.07,597.33) --
	( 60.09,597.46) --
	( 60.12,597.33) --
	( 60.15,597.53) --
	( 60.17,597.43) --
	( 60.20,597.29) --
	( 60.23,597.24) --
	( 60.25,597.49) --
	( 60.28,597.67) --
	( 60.31,597.78) --
	( 60.33,597.43) --
	( 60.36,597.32) --
	( 60.39,597.40) --
	( 60.41,597.41) --
	( 60.44,597.36) --
	( 60.47,597.58) --
	( 60.50,597.70) --
	( 60.52,597.84) --
	( 60.55,597.91) --
	( 60.58,597.85) --
	( 60.60,597.80) --
	( 60.63,597.70) --
	( 60.66,597.67) --
	( 60.68,597.77) --
	( 60.71,597.55) --
	( 60.74,597.51) --
	( 60.76,597.48) --
	( 60.79,597.51) --
	( 60.82,597.49) --
	( 60.84,597.34) --
	( 60.87,597.68) --
	( 60.90,597.61) --
	( 60.93,597.68) --
	( 60.95,597.63) --
	( 60.98,597.61) --
	( 61.01,597.75) --
	( 61.03,597.82) --
	( 61.06,597.84) --
	( 61.09,598.05) --
	( 61.11,598.11) --
	( 61.14,597.93) --
	( 61.17,597.88) --
	( 61.19,598.15) --
	( 61.22,598.36) --
	( 61.25,598.39) --
	( 61.27,598.03) --
	( 61.30,597.89) --
	( 61.33,597.93) --
	( 61.36,598.10) --
	( 61.38,598.18) --
	( 61.41,598.27) --
	( 61.44,598.16) --
	( 61.46,598.13) --
	( 61.49,598.11) --
	( 61.52,598.06) --
	( 61.54,597.95) --
	( 61.57,597.91) --
	( 61.60,598.07) --
	( 61.62,597.93) --
	( 61.65,597.87) --
	( 61.68,597.82) --
	( 61.70,597.73) --
	( 61.73,597.67) --
	( 61.76,597.65) --
	( 61.78,597.67) --
	( 61.81,597.65) --
	( 61.84,597.57) --
	( 61.87,597.68) --
	( 61.89,597.51) --
	( 61.92,597.53) --
	( 61.95,597.51) --
	( 61.97,597.45) --
	( 62.00,597.37) --
	( 62.03,597.45) --
	( 62.05,597.50) --
	( 62.08,597.59) --
	( 62.11,597.46) --
	( 62.13,597.52) --
	( 62.16,597.54) --
	( 62.19,597.45) --
	( 62.21,597.44) --
	( 62.24,597.39) --
	( 62.27,597.17) --
	( 62.30,597.38) --
	( 62.32,597.33) --
	( 62.35,597.40) --
	( 62.38,597.58) --
	( 62.40,597.63) --
	( 62.43,597.53) --
	( 62.46,597.46) --
	( 62.48,597.53) --
	( 62.51,597.63) --
	( 62.54,597.52) --
	( 62.56,597.53) --
	( 62.59,597.37) --
	( 62.62,597.34) --
	( 62.64,597.41) --
	( 62.67,597.47) --
	( 62.70,597.62) --
	( 62.73,597.77) --
	( 62.75,597.82) --
	( 62.78,597.77) --
	( 62.81,597.66) --
	( 62.83,597.69) --
	( 62.86,597.84) --
	( 62.89,597.92) --
	( 62.91,597.81) --
	( 62.94,597.74) --
	( 62.97,597.91) --
	( 62.99,597.75) --
	( 63.02,597.88) --
	( 63.05,597.95) --
	( 63.07,598.12) --
	( 63.10,597.99) --
	( 63.13,598.01) --
	( 63.15,597.86) --
	( 63.18,597.77) --
	( 63.21,597.76) --
	( 63.24,597.58) --
	( 63.26,597.57) --
	( 63.29,597.66) --
	( 63.32,597.55) --
	( 63.34,597.56) --
	( 63.37,597.46) --
	( 63.40,597.63) --
	( 63.42,597.89) --
	( 63.45,597.89) --
	( 63.48,597.90) --
	( 63.50,597.74) --
	( 63.53,597.66) --
	( 63.56,597.78) --
	( 63.58,597.67) --
	( 63.61,597.71) --
	( 63.64,597.54) --
	( 63.67,597.47) --
	( 63.69,597.44) --
	( 63.72,597.27) --
	( 63.75,597.26) --
	( 63.77,597.51) --
	( 63.80,597.21) --
	( 63.83,597.23) --
	( 63.85,597.35) --
	( 63.88,597.30) --
	( 63.91,597.11) --
	( 63.93,597.24) --
	( 63.96,597.29) --
	( 63.99,597.32) --
	( 64.01,597.14) --
	( 64.04,597.23) --
	( 64.07,597.21) --
	( 64.10,597.18) --
	( 64.12,597.36) --
	( 64.15,597.46) --
	( 64.18,597.40) --
	( 64.20,597.12) --
	( 64.23,597.18) --
	( 64.26,597.34) --
	( 64.28,597.17) --
	( 64.31,597.25) --
	( 64.34,597.07) --
	( 64.36,596.97) --
	( 64.39,597.14) --
	( 64.42,597.01) --
	( 64.44,597.12) --
	( 64.47,597.20) --
	( 64.50,597.25) --
	( 64.52,597.27) --
	( 64.55,597.26) --
	( 64.58,597.44) --
	( 64.61,597.49) --
	( 64.63,597.15) --
	( 64.66,597.07) --
	( 64.69,597.05) --
	( 64.71,597.23) --
	( 64.74,597.23) --
	( 64.77,597.43) --
	( 64.79,597.44) --
	( 64.82,597.62) --
	( 64.85,597.46) --
	( 64.87,597.36) --
	( 64.90,597.46) --
	( 64.93,597.53) --
	( 64.95,597.24) --
	( 64.98,597.21) --
	( 65.01,597.35) --
	( 65.04,597.26) --
	( 65.06,597.15) --
	( 65.09,597.24) --
	( 65.12,597.12) --
	( 65.14,597.46) --
	( 65.17,597.43) --
	( 65.20,597.50) --
	( 65.22,597.42) --
	( 65.25,597.08) --
	( 65.28,597.14) --
	( 65.30,597.15) --
	( 65.33,597.39) --
	( 65.36,597.40) --
	( 65.38,597.43) --
	( 65.41,597.49) --
	( 65.44,597.45) --
	( 65.47,597.57) --
	( 65.49,597.76) --
	( 65.52,597.83) --
	( 65.55,597.80) --
	( 65.57,597.72) --
	( 65.60,597.55) --
	( 65.63,597.44) --
	( 65.65,597.52) --
	( 65.68,597.58) --
	( 65.71,597.81) --
	( 65.73,597.79) --
	( 65.76,597.73) --
	( 65.79,597.74) --
	( 65.81,597.91) --
	( 65.84,597.99) --
	( 65.87,597.95) --
	( 65.89,598.02) --
	( 65.92,597.95) --
	( 65.95,598.02) --
	( 65.98,598.08) --
	( 66.00,598.17) --
	( 66.03,598.12) --
	( 66.06,598.18) --
	( 66.08,597.84) --
	( 66.11,597.80) --
	( 66.14,597.59) --
	( 66.16,597.60) --
	( 66.19,597.62) --
	( 66.22,597.53) --
	( 66.24,597.34) --
	( 66.27,597.39) --
	( 66.30,597.25) --
	( 66.32,597.25) --
	( 66.35,597.18) --
	( 66.38,597.26) --
	( 66.41,597.32) --
	( 66.43,597.41) --
	( 66.46,597.36) --
	( 66.49,597.59) --
	( 66.51,597.68) --
	( 66.54,597.77) --
	( 66.57,597.64) --
	( 66.59,597.76) --
	( 66.62,597.75) --
	( 66.65,597.80) --
	( 66.67,597.88) --
	( 66.70,597.82) --
	( 66.73,597.72) --
	( 66.75,597.42) --
	( 66.78,597.45) --
	( 66.81,597.48) --
	( 66.84,597.40) --
	( 66.86,597.58) --
	( 66.89,597.74) --
	( 66.92,597.61) --
	( 66.94,597.60) --
	( 66.97,597.61) --
	( 67.00,597.57) --
	( 67.02,597.48) --
	( 67.05,597.45) --
	( 67.08,597.46) --
	( 67.10,597.35) --
	( 67.13,597.49) --
	( 67.16,597.28) --
	( 67.18,597.30) --
	( 67.21,597.32) --
	( 67.24,597.63) --
	( 67.26,597.64) --
	( 67.29,597.64) --
	( 67.32,597.71) --
	( 67.35,597.74) --
	( 67.37,597.66) --
	( 67.40,597.50) --
	( 67.43,597.49) --
	( 67.45,597.58) --
	( 67.48,597.60) --
	( 67.51,597.47) --
	( 67.53,597.62) --
	( 67.56,597.64) --
	( 67.59,597.69) --
	( 67.61,597.50) --
	( 67.64,597.61) --
	( 67.67,597.52) --
	( 67.69,597.33) --
	( 67.72,597.46) --
	( 67.75,597.41) --
	( 67.78,597.50) --
	( 67.80,597.61) --
	( 67.83,597.57) --
	( 67.86,597.69) --
	( 67.88,597.49) --
	( 67.91,597.55) --
	( 67.94,597.72) --
	( 67.96,597.85) --
	( 67.99,597.91) --
	( 68.02,598.02) --
	( 68.04,597.94) --
	( 68.07,597.97) --
	( 68.10,598.01) --
	( 68.12,597.92) --
	( 68.15,597.96) --
	( 68.18,597.91) --
	( 68.21,597.89) --
	( 68.23,597.82) --
	( 68.26,597.87) --
	( 68.29,597.91) --
	( 68.31,597.93) --
	( 68.34,597.91) --
	( 68.37,598.10) --
	( 68.39,597.70) --
	( 68.42,597.53) --
	( 68.45,597.42) --
	( 68.47,597.50) --
	( 68.50,597.34) --
	( 68.53,597.50) --
	( 68.55,597.37) --
	( 68.58,597.34) --
	( 68.61,597.32) --
	( 68.63,597.43) --
	( 68.66,597.19) --
	( 68.69,597.53) --
	( 68.72,597.41) --
	( 68.74,597.49) --
	( 68.77,597.74) --
	( 68.80,597.47) --
	( 68.82,597.57) --
	( 68.85,597.53) --
	( 68.88,597.37) --
	( 68.90,597.45) --
	( 68.93,597.75) --
	( 68.96,597.64) --
	( 68.98,597.81) --
	( 69.01,597.77) --
	( 69.04,597.71) --
	( 69.06,597.75) --
	( 69.09,597.46) --
	( 69.12,597.33) --
	( 69.15,597.22) --
	( 69.17,597.41) --
	( 69.20,597.34) --
	( 69.23,597.20) --
	( 69.25,597.16) --
	( 69.28,597.17) --
	( 69.31,597.40) --
	( 69.33,597.48) --
	( 69.36,597.43) --
	( 69.39,597.40) --
	( 69.41,597.51) --
	( 69.44,597.76) --
	( 69.47,597.64) --
	( 69.49,597.66) --
	( 69.52,597.93) --
	( 69.55,597.95) --
	( 69.58,597.85) --
	( 69.60,598.00) --
	( 69.63,597.97) --
	( 69.66,597.52) --
	( 69.68,597.54) --
	( 69.71,597.67) --
	( 69.74,597.50) --
	( 69.76,597.52) --
	( 69.79,597.75) --
	( 69.82,597.85) --
	( 69.84,597.83) --
	( 69.87,597.89) --
	( 69.90,597.78) --
	( 69.92,597.78) --
	( 69.95,597.71) --
	( 69.98,597.89) --
	( 70.00,597.77) --
	( 70.03,597.59) --
	( 70.06,597.73) --
	( 70.09,597.88) --
	( 70.11,597.80) --
	( 70.14,597.83) --
	( 70.17,597.76) --
	( 70.19,597.65) --
	( 70.22,597.58) --
	( 70.25,597.53) --
	( 70.27,597.58) --
	( 70.30,597.64) --
	( 70.33,597.75) --
	( 70.35,597.77) --
	( 70.38,597.56) --
	( 70.41,597.39) --
	( 70.43,597.62) --
	( 70.46,597.82) --
	( 70.49,597.79) --
	( 70.52,597.76) --
	( 70.54,597.74) --
	( 70.57,597.64) --
	( 70.60,597.56) --
	( 70.62,597.49) --
	( 70.65,597.53) --
	( 70.68,597.53) --
	( 70.70,597.58) --
	( 70.73,597.44) --
	( 70.76,597.62) --
	( 70.78,597.63) --
	( 70.81,597.60) --
	( 70.84,597.59) --
	( 70.86,597.48) --
	( 70.89,597.44) --
	( 70.92,597.39) --
	( 70.95,597.36) --
	( 70.97,597.38) --
	( 71.00,597.63) --
	( 71.03,597.85) --
	( 71.05,597.65) --
	( 71.08,597.61) --
	( 71.11,597.45) --
	( 71.13,597.29) --
	( 71.16,597.39) --
	( 71.19,597.44) --
	( 71.21,597.54) --
	( 71.24,597.68) --
	( 71.27,597.67) --
	( 71.29,597.61) --
	( 71.32,597.73) --
	( 71.35,597.70) --
	( 71.37,597.61) --
	( 71.40,597.75) --
	( 71.43,597.90) --
	( 71.46,597.63) --
	( 71.48,597.52) --
	( 71.51,597.39) --
	( 71.54,597.39) --
	( 71.56,597.11) --
	( 71.59,597.09) --
	( 71.62,597.24) --
	( 71.64,597.00) --
	( 71.67,597.16) --
	( 71.70,597.18) --
	( 71.72,597.33) --
	( 71.75,597.44) --
	( 71.78,597.53) --
	( 71.80,597.34) --
	( 71.83,597.58) --
	( 71.86,597.49) --
	( 71.89,597.64) --
	( 71.91,597.43) --
	( 71.94,597.32) --
	( 71.97,597.48) --
	( 71.99,597.61) --
	( 72.02,597.52) --
	( 72.05,597.41) --
	( 72.07,597.44) --
	( 72.10,597.74) --
	( 72.13,597.63) --
	( 72.15,597.57) --
	( 72.18,597.59) --
	( 72.21,597.50) --
	( 72.23,597.45) --
	( 72.26,597.36) --
	( 72.29,597.50) --
	( 72.32,597.48) --
	( 72.34,597.51) --
	( 72.37,597.52) --
	( 72.40,597.52) --
	( 72.42,597.45) --
	( 72.45,597.27) --
	( 72.48,597.08) --
	( 72.50,596.96) --
	( 72.53,597.04) --
	( 72.56,597.10) --
	( 72.58,597.14) --
	( 72.61,597.10) --
	( 72.64,597.17) --
	( 72.66,597.05) --
	( 72.69,596.98) --
	( 72.72,597.09) --
	( 72.74,597.56) --
	( 72.77,597.58) --
	( 72.80,597.44) --
	( 72.83,597.25) --
	( 72.85,597.22) --
	( 72.88,597.34) --
	( 72.91,597.15) --
	( 72.93,597.10) --
	( 72.96,597.18) --
	( 72.99,597.20) --
	( 73.01,597.19) --
	( 73.04,597.25) --
	( 73.07,597.31) --
	( 73.09,597.34) --
	( 73.12,597.40) --
	( 73.15,597.52) --
	( 73.17,597.37) --
	( 73.20,597.28) --
	( 73.23,597.34) --
	( 73.26,597.34) --
	( 73.28,597.13) --
	( 73.31,597.13) --
	( 73.34,597.26) --
	( 73.36,597.39) --
	( 73.39,597.26) --
	( 73.42,597.28) --
	( 73.44,597.25) --
	( 73.47,597.21) --
	( 73.50,597.23) --
	( 73.52,597.30) --
	( 73.55,597.10) --
	( 73.58,597.04) --
	( 73.60,597.22) --
	( 73.63,597.04) --
	( 73.66,596.93) --
	( 73.69,596.96) --
	( 73.71,596.90) --
	( 73.74,596.72) --
	( 73.77,596.93) --
	( 73.79,596.86) --
	( 73.82,597.07) --
	( 73.85,596.92) --
	( 73.87,596.80) --
	( 73.90,596.92) --
	( 73.93,596.90) --
	( 73.95,597.06) --
	( 73.98,596.86) --
	( 74.01,596.92) --
	( 74.03,596.80) --
	( 74.06,596.82) --
	( 74.09,596.87) --
	( 74.11,596.89) --
	( 74.14,596.77) --
	( 74.17,596.72) --
	( 74.20,596.80) --
	( 74.22,596.68) --
	( 74.25,596.72) --
	( 74.28,596.94) --
	( 74.30,596.81) --
	( 74.33,596.89) --
	( 74.36,596.93) --
	( 74.38,596.70) --
	( 74.41,596.69) --
	( 74.44,596.75) --
	( 74.46,596.69) --
	( 74.49,596.84) --
	( 74.52,596.81) --
	( 74.54,597.05) --
	( 74.57,597.11) --
	( 74.60,597.24) --
	( 74.63,597.25) --
	( 74.65,597.27) --
	( 74.68,597.21) --
	( 74.71,597.23) --
	( 74.73,597.09) --
	( 74.76,597.11) --
	( 74.79,597.08) --
	( 74.81,597.05) --
	( 74.84,596.96) --
	( 74.87,597.02) --
	( 74.89,597.00) --
	( 74.92,597.21) --
	( 74.95,597.24) --
	( 74.97,597.22) --
	( 75.00,597.18) --
	( 75.03,597.24) --
	( 75.06,597.16) --
	( 75.08,597.07) --
	( 75.11,596.85) --
	( 75.14,596.96) --
	( 75.16,597.02) --
	( 75.19,596.91) --
	( 75.22,597.17) --
	( 75.24,597.15) --
	( 75.27,597.08) --
	( 75.30,597.09) --
	( 75.32,597.21) --
	( 75.35,597.10) --
	( 75.38,597.28) --
	( 75.40,597.37) --
	( 75.43,597.44) --
	( 75.46,597.47) --
	( 75.48,597.44) --
	( 75.51,597.26) --
	( 75.54,597.39) --
	( 75.57,597.26) --
	( 75.59,597.18) --
	( 75.62,597.02) --
	( 75.65,596.87) --
	( 75.67,596.81) --
	( 75.70,596.89) --
	( 75.73,597.02) --
	( 75.75,596.97) --
	( 75.78,597.01) --
	( 75.81,597.08) --
	( 75.83,597.03) --
	( 75.86,597.04) --
	( 75.89,597.11) --
	( 75.91,597.16) --
	( 75.94,597.06) --
	( 75.97,597.16) --
	( 76.00,597.12) --
	( 76.02,597.19) --
	( 76.05,597.35) --
	( 76.08,597.41) --
	( 76.10,597.62) --
	( 76.13,597.52) --
	( 76.16,597.50) --
	( 76.18,597.49) --
	( 76.21,597.56) --
	( 76.24,597.78) --
	( 76.26,597.78) --
	( 76.29,597.80) --
	( 76.32,597.82) --
	( 76.34,597.97) --
	( 76.37,597.88) --
	( 76.40,598.02) --
	( 76.43,598.20) --
	( 76.45,598.15) --
	( 76.48,598.08) --
	( 76.51,597.97) --
	( 76.53,597.81) --
	( 76.56,597.91) --
	( 76.59,597.87) --
	( 76.61,597.84) --
	( 76.64,597.59) --
	( 76.67,597.75) --
	( 76.69,597.92) --
	( 76.72,597.88) --
	( 76.75,597.64) --
	( 76.77,597.88) --
	( 76.80,598.02) --
	( 76.83,598.00) --
	( 76.85,598.06) --
	( 76.88,598.12) --
	( 76.91,598.11) --
	( 76.94,598.16) --
	( 76.96,598.20) --
	( 76.99,598.09) --
	( 77.02,598.33) --
	( 77.04,598.24) --
	( 77.07,597.97) --
	( 77.10,597.82) --
	( 77.12,597.48) --
	( 77.15,597.69) --
	( 77.18,597.69) --
	( 77.20,597.60) --
	( 77.23,597.64) --
	( 77.26,597.70) --
	( 77.28,597.58) --
	( 77.31,597.85) --
	( 77.34,597.88) --
	( 77.37,597.67) --
	( 77.39,597.69) --
	( 77.42,597.42) --
	( 77.45,597.60) --
	( 77.47,597.49) --
	( 77.50,597.48) --
	( 77.53,597.15) --
	( 77.55,597.03) --
	( 77.58,597.14) --
	( 77.61,597.30) --
	( 77.63,597.44) --
	( 77.66,597.03) --
	( 77.69,597.04) --
	( 77.71,597.09) --
	( 77.74,597.20) --
	( 77.77,597.30) --
	( 77.80,597.57) --
	( 77.82,597.56) --
	( 77.85,597.51) --
	( 77.88,597.44) --
	( 77.90,597.40) --
	( 77.93,597.48) --
	( 77.96,597.28) --
	( 77.98,597.39) --
	( 78.01,597.49) --
	( 78.04,597.43) --
	( 78.06,597.61) --
	( 78.09,597.62) --
	( 78.12,597.54) --
	( 78.14,597.78) --
	( 78.17,597.89) --
	( 78.20,597.88) --
	( 78.22,597.78) --
	( 78.25,597.79) --
	( 78.28,597.68) --
	( 78.31,597.68) --
	( 78.33,597.67) --
	( 78.36,597.79) --
	( 78.39,597.93) --
	( 78.41,598.02) --
	( 78.44,597.96) --
	( 78.47,597.84) --
	( 78.49,597.75) --
	( 78.52,597.59) --
	( 78.55,597.55) --
	( 78.57,597.56) --
	( 78.60,597.61) --
	( 78.63,597.47) --
	( 78.65,597.54) --
	( 78.68,597.58) --
	( 78.71,597.63) --
	( 78.74,597.73) --
	( 78.76,597.73) --
	( 78.79,597.79) --
	( 78.82,597.83) --
	( 78.84,597.92) --
	( 78.87,598.09) --
	( 78.90,598.14) --
	( 78.92,598.05) --
	( 78.95,598.05) --
	( 78.98,597.95) --
	( 79.00,597.76) --
	( 79.03,597.72) --
	( 79.06,597.54) --
	( 79.08,597.58) --
	( 79.11,597.72) --
	( 79.14,597.89) --
	( 79.17,597.85) --
	( 79.19,597.82) --
	( 79.22,597.90) --
	( 79.25,597.99) --
	( 79.27,597.91) --
	( 79.30,597.77) --
	( 79.33,597.65) --
	( 79.35,597.74) --
	( 79.38,597.84) --
	( 79.41,597.80) --
	( 79.43,597.68) --
	( 79.46,597.63) --
	( 79.49,597.89) --
	( 79.51,597.77) --
	( 79.54,597.67) --
	( 79.57,597.62) --
	( 79.59,597.68) --
	( 79.62,597.58) --
	( 79.65,597.52) --
	( 79.68,597.72) --
	( 79.70,597.75) --
	( 79.73,597.77) --
	( 79.76,597.66) --
	( 79.78,597.69) --
	( 79.81,597.56) --
	( 79.84,597.62) --
	( 79.86,597.50) --
	( 79.89,597.44) --
	( 79.92,597.49) --
	( 79.94,597.61) --
	( 79.97,597.68) --
	( 80.00,597.65) --
	( 80.02,597.66) --
	( 80.05,597.55) --
	( 80.08,597.28) --
	( 80.11,597.17) --
	( 80.13,597.26) --
	( 80.16,597.29) --
	( 80.19,597.29) --
	( 80.21,597.33) --
	( 80.24,597.09) --
	( 80.27,597.21) --
	( 80.29,597.09) --
	( 80.32,597.23) --
	( 80.35,597.24) --
	( 80.37,597.23) --
	( 80.40,597.26) --
	( 80.43,597.36) --
	( 80.45,597.31) --
	( 80.48,597.38) --
	( 80.51,597.31) --
	( 80.54,597.36) --
	( 80.56,597.32) --
	( 80.59,597.30) --
	( 80.62,597.08) --
	( 80.64,596.99) --
	( 80.67,596.91) --
	( 80.70,596.97) --
	( 80.72,596.99) --
	( 80.75,597.27) --
	( 80.78,597.40) --
	( 80.80,597.36) --
	( 80.83,597.42) --
	( 80.86,597.58) --
	( 80.88,597.59) --
	( 80.91,597.25) --
	( 80.94,597.34) --
	( 80.96,597.15) --
	( 80.99,597.07) --
	( 81.02,597.25) --
	( 81.05,597.40) --
	( 81.07,597.30) --
	( 81.10,597.27) --
	( 81.13,597.32) --
	( 81.15,597.42) --
	( 81.18,597.51) --
	( 81.21,597.51) --
	( 81.23,597.52) --
	( 81.26,597.40) --
	( 81.29,597.39) --
	( 81.31,597.53) --
	( 81.34,597.46) --
	( 81.37,597.43) --
	( 81.39,597.33) --
	( 81.42,597.56) --
	( 81.45,597.27) --
	( 81.48,597.36) --
	( 81.50,597.42) --
	( 81.53,597.39) --
	( 81.56,597.29) --
	( 81.58,597.33) --
	( 81.61,597.32) --
	( 81.64,597.50) --
	( 81.66,597.36) --
	( 81.69,597.34) --
	( 81.72,597.51) --
	( 81.74,597.65) --
	( 81.77,597.56) --
	( 81.80,597.55) --
	( 81.82,597.72) --
	( 81.85,597.54) --
	( 81.88,597.52) --
	( 81.91,597.70) --
	( 81.93,597.52) --
	( 81.96,597.51) --
	( 81.99,597.35) --
	( 82.01,597.27) --
	( 82.04,597.44) --
	( 82.07,597.41) --
	( 82.09,597.44) --
	( 82.12,597.55) --
	( 82.15,597.40) --
	( 82.17,597.35) --
	( 82.20,597.28) --
	( 82.23,597.17) --
	( 82.25,597.00) --
	( 82.28,597.02) --
	( 82.31,596.92) --
	( 82.33,597.14) --
	( 82.36,597.04) --
	( 82.39,597.15) --
	( 82.42,597.51) --
	( 82.44,597.34) --
	( 82.47,597.49) --
	( 82.50,597.44) --
	( 82.52,597.33) --
	( 82.55,597.47) --
	( 82.58,597.63) --
	( 82.60,597.55) --
	( 82.63,597.72) --
	( 82.66,597.84) --
	( 82.68,597.63) --
	( 82.71,597.56) --
	( 82.74,597.65) --
	( 82.76,597.55) --
	( 82.79,597.34) --
	( 82.82,597.37) --
	( 82.85,597.29) --
	( 82.87,597.28) --
	( 82.90,597.24) --
	( 82.93,597.31) --
	( 82.95,597.45) --
	( 82.98,597.50) --
	( 83.01,597.61) --
	( 83.03,597.59) --
	( 83.06,597.51) --
	( 83.09,597.45) --
	( 83.11,597.41) --
	( 83.14,597.43) --
	( 83.17,597.59) --
	( 83.19,597.75) --
	( 83.22,597.92) --
	( 83.25,597.88) --
	( 83.28,597.78) --
	( 83.30,597.68) --
	( 83.33,597.37) --
	( 83.36,597.30) --
	( 83.38,597.19) --
	( 83.41,597.16) --
	( 83.44,597.04) --
	( 83.46,597.16) --
	( 83.49,597.09) --
	( 83.52,597.05) --
	( 83.54,597.08) --
	( 83.57,597.09) --
	( 83.60,597.04) --
	( 83.62,596.84) --
	( 83.65,596.71) --
	( 83.68,597.11) --
	( 83.70,597.25) --
	( 83.73,597.32) --
	( 83.76,597.39) --
	( 83.79,597.71) --
	( 83.81,597.72) --
	( 83.84,597.39) --
	( 83.87,597.27) --
	( 83.89,597.47) --
	( 83.92,597.49) --
	( 83.95,597.33) --
	( 83.97,597.15) --
	( 84.00,597.32) --
	( 84.03,597.35) --
	( 84.05,597.42) --
	( 84.08,597.34) --
	( 84.11,597.59) --
	( 84.13,597.28) --
	( 84.16,597.14) --
	( 84.19,597.53) --
	( 84.22,597.62) --
	( 84.24,597.48) --
	( 84.27,597.42) --
	( 84.30,597.46) --
	( 84.32,597.39) --
	( 84.35,597.37) --
	( 84.38,597.64) --
	( 84.40,597.61) --
	( 84.43,597.57) --
	( 84.46,597.41) --
	( 84.48,597.22) --
	( 84.51,597.16) --
	( 84.54,596.99) --
	( 84.56,597.01) --
	( 84.59,597.11) --
	( 84.62,597.31) --
	( 84.65,597.12) --
	( 84.67,597.10) --
	( 84.70,597.12) --
	( 84.73,597.35) --
	( 84.75,597.27) --
	( 84.78,597.24) --
	( 84.81,597.42) --
	( 84.83,597.39) --
	( 84.86,597.12) --
	( 84.89,597.20) --
	( 84.91,597.25) --
	( 84.94,597.38) --
	( 84.97,597.46) --
	( 84.99,597.34) --
	( 85.02,597.52) --
	( 85.05,597.76) --
	( 85.07,597.67) --
	( 85.10,597.59) --
	( 85.13,597.77) --
	( 85.16,597.74) --
	( 85.18,597.48) --
	( 85.21,597.28) --
	( 85.24,597.35) --
	( 85.26,597.31) --
	( 85.29,597.28) --
	( 85.32,597.20) --
	( 85.34,597.23) --
	( 85.37,597.35) --
	( 85.40,597.33) --
	( 85.42,597.30) --
	( 85.45,597.17) --
	( 85.48,597.15) --
	( 85.50,597.31) --
	( 85.53,597.35) --
	( 85.56,597.45) --
	( 85.59,597.57) --
	( 85.61,597.65) --
	( 85.64,597.36) --
	( 85.67,597.30) --
	( 85.69,597.43) --
	( 85.72,597.46) --
	( 85.75,597.64) --
	( 85.77,598.02) --
	( 85.80,597.86) --
	( 85.83,597.70) --
	( 85.85,597.66) --
	( 85.88,597.60) --
	( 85.91,597.43) --
	( 85.93,597.45) --
	( 85.96,597.45) --
	( 85.99,597.08) --
	( 86.02,597.22) --
	( 86.04,597.31) --
	( 86.07,597.37) --
	( 86.10,597.47) --
	( 86.12,597.36) --
	( 86.15,597.41) --
	( 86.18,597.38) --
	( 86.20,597.28) --
	( 86.23,597.32) --
	( 86.26,597.36) --
	( 86.28,597.31) --
	( 86.31,597.24) --
	( 86.34,597.31) --
	( 86.36,597.65) --
	( 86.39,597.38) --
	( 86.42,597.54) --
	( 86.44,597.66) --
	( 86.47,597.80) --
	( 86.50,597.71) --
	( 86.53,597.72) --
	( 86.55,597.80) --
	( 86.58,597.80) --
	( 86.61,597.68) --
	( 86.63,597.76) --
	( 86.66,597.79) --
	( 86.69,597.78) --
	( 86.71,597.78) --
	( 86.74,597.64) --
	( 86.77,597.66) --
	( 86.79,597.64) --
	( 86.82,597.76) --
	( 86.85,597.80) --
	( 86.87,597.62) --
	( 86.90,597.59) --
	( 86.93,597.61) --
	( 86.96,597.67) --
	( 86.98,597.67) --
	( 87.01,597.52) --
	( 87.04,597.76) --
	( 87.06,597.77) --
	( 87.09,597.73) --
	( 87.12,597.57) --
	( 87.14,597.76) --
	( 87.17,597.71) --
	( 87.20,597.79) --
	( 87.22,597.54) --
	( 87.25,598.03) --
	( 87.28,598.00) --
	( 87.30,598.09) --
	( 87.33,597.97) --
	( 87.36,597.85) --
	( 87.39,597.78) --
	( 87.41,597.65) --
	( 87.44,597.35) --
	( 87.47,597.45) --
	( 87.49,597.52) --
	( 87.52,597.43) --
	( 87.55,597.38) --
	( 87.57,597.25) --
	( 87.60,597.17) --
	( 87.63,597.02) --
	( 87.65,597.17) --
	( 87.68,597.24) --
	( 87.71,597.31) --
	( 87.73,597.55) --
	( 87.76,597.83) --
	( 87.79,597.73) --
	( 87.81,597.88) --
	( 87.84,597.98) --
	( 87.87,597.83) --
	( 87.90,597.99) --
	( 87.92,597.83) --
	( 87.95,597.75) --
	( 87.98,597.89) --
	( 88.00,597.89) --
	( 88.03,597.71) --
	( 88.06,597.59) --
	( 88.08,597.65) --
	( 88.11,597.48) --
	( 88.14,597.38) --
	( 88.16,597.47) --
	( 88.19,597.40) --
	( 88.22,597.46) --
	( 88.24,597.64) --
	( 88.27,597.63) --
	( 88.30,597.49) --
	( 88.33,597.60) --
	( 88.35,597.58) --
	( 88.38,597.74) --
	( 88.41,597.55) --
	( 88.43,597.57) --
	( 88.46,597.59) --
	( 88.49,597.63) --
	( 88.51,597.84) --
	( 88.54,597.93) --
	( 88.57,597.94) --
	( 88.59,597.90) --
	( 88.62,597.75) --
	( 88.65,597.67) --
	( 88.67,597.66) --
	( 88.70,597.78) --
	( 88.73,597.68) --
	( 88.75,597.68) --
	( 88.78,597.53) --
	( 88.81,597.58) --
	( 88.84,597.62) --
	( 88.86,597.92) --
	( 88.89,598.12) --
	( 88.92,598.02) --
	( 88.94,597.88) --
	( 88.97,597.77) --
	( 89.00,597.78) --
	( 89.02,598.05) --
	( 89.05,598.10) --
	( 89.08,597.92) --
	( 89.10,597.81) --
	( 89.13,598.07) --
	( 89.16,597.67) --
	( 89.18,597.83) --
	( 89.21,597.79) --
	( 89.24,597.72) --
	( 89.27,597.41) --
	( 89.29,597.64) --
	( 89.32,597.83) --
	( 89.35,597.77) --
	( 89.37,597.72) --
	( 89.40,597.93) --
	( 89.43,597.97) --
	( 89.45,597.92) --
	( 89.48,597.90) --
	( 89.51,597.98) --
	( 89.53,597.95) --
	( 89.56,597.89) --
	( 89.59,597.82) --
	( 89.61,597.82) --
	( 89.64,597.78) --
	( 89.67,597.70) --
	( 89.70,597.52) --
	( 89.72,597.64) --
	( 89.75,597.66) --
	( 89.78,597.73) --
	( 89.80,597.58) --
	( 89.83,597.60) --
	( 89.86,598.05) --
	( 89.88,597.41) --
	( 89.91,597.41) --
	( 89.94,597.41) --
	( 89.96,597.42) --
	( 89.99,597.48) --
	( 90.02,597.41) --
	( 90.04,597.42) --
	( 90.07,597.29) --
	( 90.10,597.54) --
	( 90.12,597.55) --
	( 90.15,597.30) --
	( 90.18,597.60) --
	( 90.21,597.73) --
	( 90.23,597.69) --
	( 90.26,597.86) --
	( 90.29,597.85) --
	( 90.31,597.76) --
	( 90.34,597.41) --
	( 90.37,597.36) --
	( 90.39,597.12) --
	( 90.42,597.43) --
	( 90.45,597.59) --
	( 90.47,597.62) --
	( 90.50,597.54) --
	( 90.53,597.36) --
	( 90.55,597.22) --
	( 90.58,597.23) --
	( 90.61,597.29) --
	( 90.64,597.21) --
	( 90.66,597.31) --
	( 90.69,597.33) --
	( 90.72,597.36) --
	( 90.74,597.26) --
	( 90.77,597.33) --
	( 90.80,597.45) --
	( 90.82,597.50) --
	( 90.85,597.14) --
	( 90.88,597.12) --
	( 90.90,597.16) --
	( 90.93,597.40) --
	( 90.96,597.34) --
	( 90.98,597.32) --
	( 91.01,597.19) --
	( 91.04,597.29) --
	( 91.07,597.33) --
	( 91.09,597.40) --
	( 91.12,597.41) --
	( 91.15,597.56) --
	( 91.17,597.70) --
	( 91.20,597.40) --
	( 91.23,597.54) --
	( 91.25,597.46) --
	( 91.28,597.34) --
	( 91.31,597.35) --
	( 91.33,597.33) --
	( 91.36,597.37) --
	( 91.39,597.32) --
	( 91.41,597.49) --
	( 91.44,597.45) --
	( 91.47,597.58) --
	( 91.49,597.46) --
	( 91.52,597.35) --
	( 91.55,597.43) --
	( 91.58,597.33) --
	( 91.60,597.27) --
	( 91.63,597.18) --
	( 91.66,597.09) --
	( 91.68,597.09) --
	( 91.71,597.22) --
	( 91.74,597.27) --
	( 91.76,597.32) --
	( 91.79,597.30) --
	( 91.82,597.27) --
	( 91.84,597.28) --
	( 91.87,597.29) --
	( 91.90,597.52) --
	( 91.92,597.41) --
	( 91.95,597.61) --
	( 91.98,597.61) --
	( 92.01,597.73) --
	( 92.03,597.68) --
	( 92.06,597.56) --
	( 92.09,597.74) --
	( 92.11,597.65) --
	( 92.14,597.76) --
	( 92.17,597.79) --
	( 92.19,597.69) --
	( 92.22,597.61) --
	( 92.25,597.85) --
	( 92.27,597.85) --
	( 92.30,598.02) --
	( 92.33,597.96) --
	( 92.35,597.77) --
	( 92.38,597.79) --
	( 92.41,597.78) --
	( 92.44,597.50) --
	( 92.46,597.37) --
	( 92.49,597.16) --
	( 92.52,597.09) --
	( 92.54,597.04) --
	( 92.57,597.02) --
	( 92.60,597.21) --
	( 92.62,597.28) --
	( 92.65,597.27) --
	( 92.68,597.39) --
	( 92.70,597.56) --
	( 92.73,597.62) --
	( 92.76,597.46) --
	( 92.78,597.51) --
	( 92.81,597.55) --
	( 92.84,597.59) --
	( 92.86,597.52) --
	( 92.89,597.63) --
	( 92.92,597.68) --
	( 92.95,597.63) --
	( 92.97,597.55) --
	( 93.00,597.62) --
	( 93.03,597.53) --
	( 93.05,597.32) --
	( 93.08,597.44) --
	( 93.11,597.51) --
	( 93.13,597.54) --
	( 93.16,597.39) --
	( 93.19,597.49) --
	( 93.21,597.57) --
	( 93.24,597.56) --
	( 93.27,597.75) --
	( 93.29,597.68) --
	( 93.32,597.32) --
	( 93.35,597.44) --
	( 93.38,597.57) --
	( 93.40,597.49) --
	( 93.43,597.40) --
	( 93.46,597.26) --
	( 93.48,597.44) --
	( 93.51,597.55) --
	( 93.54,597.70) --
	( 93.56,597.79) --
	( 93.59,597.59) --
	( 93.62,597.67) --
	( 93.64,597.58) --
	( 93.67,597.72) --
	( 93.70,597.63) --
	( 93.72,598.00) --
	( 93.75,598.04) --
	( 93.78,597.85) --
	( 93.81,597.78) --
	( 93.83,597.82) --
	( 93.86,597.97) --
	( 93.89,598.05) --
	( 93.91,597.98) --
	( 93.94,598.03) --
	( 93.97,598.05) --
	( 93.99,597.77) --
	( 94.02,597.80) --
	( 94.05,597.78) --
	( 94.07,597.61) --
	( 94.10,597.66) --
	( 94.13,597.23) --
	( 94.15,597.27) --
	( 94.18,597.41) --
	( 94.21,597.22) --
	( 94.23,597.42) --
	( 94.26,597.30) --
	( 94.29,597.01) --
	( 94.32,597.15) --
	( 94.34,597.37) --
	( 94.37,597.30) --
	( 94.40,597.49) --
	( 94.42,597.39) --
	( 94.45,597.28) --
	( 94.48,597.40) --
	( 94.50,597.45) --
	( 94.53,597.55) --
	( 94.56,597.54) --
	( 94.58,597.50) --
	( 94.61,597.50) --
	( 94.64,597.54) --
	( 94.66,597.43) --
	( 94.69,597.55) --
	( 94.72,597.54) --
	( 94.75,597.39) --
	( 94.77,597.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,588.46) rectangle ( 97.46,628.13);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,526.49) rectangle ( 97.46,566.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,526.49) rectangle ( 97.46,566.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,527.35) --
	( 97.46,527.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,535.92) --
	( 97.46,535.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,544.50) --
	( 97.46,544.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,553.07) --
	( 97.46,553.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,561.65) --
	( 97.46,561.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.74,526.49) --
	( 47.74,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17,526.49) --
	( 61.17,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.60,526.49) --
	( 74.60,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03,526.49) --
	( 88.03,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,531.63) --
	( 97.46,531.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,540.21) --
	( 97.46,540.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,548.78) --
	( 97.46,548.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,557.36) --
	( 97.46,557.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,565.94) --
	( 97.46,565.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02,526.49) --
	( 41.02,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45,526.49) --
	( 54.45,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88,526.49) --
	( 67.88,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31,526.49) --
	( 81.31,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75,526.49) --
	( 94.75,566.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,534.26) --
	( 41.07,534.48) --
	( 41.10,534.87) --
	( 41.13,535.27) --
	( 41.15,535.46) --
	( 41.18,535.56) --
	( 41.21,536.17) --
	( 41.23,535.79) --
	( 41.26,535.72) --
	( 41.29,535.61) --
	( 41.32,535.55) --
	( 41.34,535.46) --
	( 41.37,535.32) --
	( 41.40,535.26) --
	( 41.42,535.73) --
	( 41.45,535.72) --
	( 41.48,535.54) --
	( 41.50,535.54) --
	( 41.53,535.75) --
	( 41.56,535.57) --
	( 41.58,535.55) --
	( 41.61,535.64) --
	( 41.64,535.75) --
	( 41.66,536.14) --
	( 41.69,536.28) --
	( 41.72,536.35) --
	( 41.75,536.09) --
	( 41.77,535.76) --
	( 41.80,535.27) --
	( 41.83,535.32) --
	( 41.85,535.18) --
	( 41.88,534.97) --
	( 41.91,534.69) --
	( 41.93,534.89) --
	( 41.96,535.18) --
	( 41.99,535.10) --
	( 42.01,534.54) --
	( 42.04,534.60) --
	( 42.07,534.47) --
	( 42.09,534.72) --
	( 42.12,534.45) --
	( 42.15,534.57) --
	( 42.18,534.48) --
	( 42.20,534.59) --
	( 42.23,535.21) --
	( 42.26,534.77) --
	( 42.28,534.52) --
	( 42.31,534.52) --
	( 42.34,534.63) --
	( 42.36,534.76) --
	( 42.39,534.57) --
	( 42.42,534.68) --
	( 42.44,534.27) --
	( 42.47,534.45) --
	( 42.50,534.75) --
	( 42.52,535.02) --
	( 42.55,535.00) --
	( 42.58,535.10) --
	( 42.60,535.00) --
	( 42.63,534.82) --
	( 42.66,534.90) --
	( 42.69,535.15) --
	( 42.71,535.12) --
	( 42.74,535.39) --
	( 42.77,535.39) --
	( 42.79,535.46) --
	( 42.82,535.48) --
	( 42.85,535.25) --
	( 42.87,535.45) --
	( 42.90,535.43) --
	( 42.93,535.03) --
	( 42.95,535.23) --
	( 42.98,534.96) --
	( 43.01,535.01) --
	( 43.03,535.15) --
	( 43.06,535.22) --
	( 43.09,535.31) --
	( 43.12,535.09) --
	( 43.14,535.61) --
	( 43.17,536.08) --
	( 43.20,535.61) --
	( 43.22,535.79) --
	( 43.25,535.47) --
	( 43.28,535.27) --
	( 43.30,535.35) --
	( 43.33,535.20) --
	( 43.36,535.36) --
	( 43.38,535.36) --
	( 43.41,534.82) --
	( 43.44,535.05) --
	( 43.46,535.39) --
	( 43.49,535.19) --
	( 43.52,535.04) --
	( 43.55,534.89) --
	( 43.57,535.09) --
	( 43.60,534.87) --
	( 43.63,535.12) --
	( 43.65,534.41) --
	( 43.68,534.51) --
	( 43.71,534.70) --
	( 43.73,534.73) --
	( 43.76,534.58) --
	( 43.79,534.79) --
	( 43.81,534.43) --
	( 43.84,534.59) --
	( 43.87,534.28) --
	( 43.89,534.85) --
	( 43.92,534.43) --
	( 43.95,534.37) --
	( 43.97,534.42) --
	( 44.00,534.55) --
	( 44.03,534.25) --
	( 44.06,534.19) --
	( 44.08,533.98) --
	( 44.11,534.03) --
	( 44.14,533.87) --
	( 44.16,534.35) --
	( 44.19,534.21) --
	( 44.22,534.56) --
	( 44.24,534.66) --
	( 44.27,534.90) --
	( 44.30,534.50) --
	( 44.32,534.58) --
	( 44.35,534.73) --
	( 44.38,534.24) --
	( 44.40,534.19) --
	( 44.43,534.56) --
	( 44.46,534.60) --
	( 44.49,534.74) --
	( 44.51,534.57) --
	( 44.54,535.06) --
	( 44.57,535.06) --
	( 44.59,535.09) --
	( 44.62,535.41) --
	( 44.65,535.58) --
	( 44.67,535.36) --
	( 44.70,535.42) --
	( 44.73,534.63) --
	( 44.75,535.09) --
	( 44.78,535.09) --
	( 44.81,535.17) --
	( 44.83,534.85) --
	( 44.86,534.83) --
	( 44.89,534.83) --
	( 44.92,534.79) --
	( 44.94,534.60) --
	( 44.97,534.99) --
	( 45.00,534.71) --
	( 45.02,535.15) --
	( 45.05,535.06) --
	( 45.08,535.00) --
	( 45.10,535.22) --
	( 45.13,535.01) --
	( 45.16,534.76) --
	( 45.18,534.46) --
	( 45.21,534.72) --
	( 45.24,534.90) --
	( 45.26,534.69) --
	( 45.29,534.14) --
	( 45.32,534.15) --
	( 45.34,534.63) --
	( 45.37,534.46) --
	( 45.40,534.72) --
	( 45.43,534.75) --
	( 45.45,534.90) --
	( 45.48,534.83) --
	( 45.51,534.74) --
	( 45.53,534.58) --
	( 45.56,534.57) --
	( 45.59,534.81) --
	( 45.61,534.87) --
	( 45.64,535.26) --
	( 45.67,534.79) --
	( 45.69,535.08) --
	( 45.72,534.95) --
	( 45.75,534.88) --
	( 45.77,534.49) --
	( 45.80,534.45) --
	( 45.83,534.60) --
	( 45.86,534.46) --
	( 45.88,534.50) --
	( 45.91,534.43) --
	( 45.94,534.94) --
	( 45.96,534.60) --
	( 45.99,534.56) --
	( 46.02,534.67) --
	( 46.04,534.98) --
	( 46.07,534.93) --
	( 46.10,535.23) --
	( 46.12,535.16) --
	( 46.15,535.18) --
	( 46.18,535.08) --
	( 46.20,535.28) --
	( 46.23,535.20) --
	( 46.26,534.97) --
	( 46.29,534.97) --
	( 46.31,535.01) --
	( 46.34,535.04) --
	( 46.37,535.17) --
	( 46.39,535.37) --
	( 46.42,534.94) --
	( 46.45,535.05) --
	( 46.47,534.87) --
	( 46.50,534.85) --
	( 46.53,534.64) --
	( 46.55,534.89) --
	( 46.58,535.27) --
	( 46.61,535.01) --
	( 46.63,535.12) --
	( 46.66,535.15) --
	( 46.69,535.25) --
	( 46.71,534.96) --
	( 46.74,535.39) --
	( 46.77,535.05) --
	( 46.80,535.15) --
	( 46.82,535.33) --
	( 46.85,535.24) --
	( 46.88,534.87) --
	( 46.90,534.85) --
	( 46.93,534.97) --
	( 46.96,534.78) --
	( 46.98,534.59) --
	( 47.01,534.63) --
	( 47.04,534.49) --
	( 47.06,534.61) --
	( 47.09,534.90) --
	( 47.12,534.83) --
	( 47.14,535.16) --
	( 47.17,535.55) --
	( 47.20,535.42) --
	( 47.23,535.13) --
	( 47.25,534.96) --
	( 47.28,535.02) --
	( 47.31,534.81) --
	( 47.33,534.90) --
	( 47.36,534.78) --
	( 47.39,534.97) --
	( 47.41,535.28) --
	( 47.44,535.32) --
	( 47.47,535.08) --
	( 47.49,535.23) --
	( 47.52,535.00) --
	( 47.55,535.08) --
	( 47.57,534.84) --
	( 47.60,534.84) --
	( 47.63,534.94) --
	( 47.66,535.04) --
	( 47.68,535.03) --
	( 47.71,535.24) --
	( 47.74,534.93) --
	( 47.76,534.92) --
	( 47.79,535.17) --
	( 47.82,535.05) --
	( 47.84,535.15) --
	( 47.87,534.93) --
	( 47.90,534.92) --
	( 47.92,535.06) --
	( 47.95,535.14) --
	( 47.98,534.85) --
	( 48.00,534.67) --
	( 48.03,534.62) --
	( 48.06,534.44) --
	( 48.08,534.89) --
	( 48.11,534.76) --
	( 48.14,534.78) --
	( 48.17,534.59) --
	( 48.19,534.88) --
	( 48.22,534.83) --
	( 48.25,534.93) --
	( 48.27,535.04) --
	( 48.30,535.02) --
	( 48.33,534.78) --
	( 48.35,534.99) --
	( 48.38,535.25) --
	( 48.41,535.43) --
	( 48.43,535.25) --
	( 48.46,534.78) --
	( 48.49,534.86) --
	( 48.51,534.39) --
	( 48.54,534.44) --
	( 48.57,534.39) --
	( 48.60,534.30) --
	( 48.62,534.47) --
	( 48.65,534.46) --
	( 48.68,534.66) --
	( 48.70,534.69) --
	( 48.73,534.91) --
	( 48.76,534.99) --
	( 48.78,535.26) --
	( 48.81,535.25) --
	( 48.84,535.41) --
	( 48.86,535.43) --
	( 48.89,535.49) --
	( 48.92,535.30) --
	( 48.94,535.39) --
	( 48.97,535.03) --
	( 49.00,535.45) --
	( 49.03,535.23) --
	( 49.05,535.30) --
	( 49.08,534.82) --
	( 49.11,534.61) --
	( 49.13,534.97) --
	( 49.16,535.07) --
	( 49.19,534.61) --
	( 49.21,534.71) --
	( 49.24,534.53) --
	( 49.27,534.24) --
	( 49.29,534.71) --
	( 49.32,534.70) --
	( 49.35,534.93) --
	( 49.37,534.62) --
	( 49.40,534.94) --
	( 49.43,534.71) --
	( 49.45,534.82) --
	( 49.48,534.50) --
	( 49.51,534.24) --
	( 49.54,534.35) --
	( 49.56,534.45) --
	( 49.59,534.50) --
	( 49.62,534.76) --
	( 49.64,534.66) --
	( 49.67,535.37) --
	( 49.70,534.97) --
	( 49.72,535.05) --
	( 49.75,535.21) --
	( 49.78,535.47) --
	( 49.80,535.06) --
	( 49.83,534.91) --
	( 49.86,534.90) --
	( 49.88,534.94) --
	( 49.91,534.88) --
	( 49.94,534.97) --
	( 49.97,535.01) --
	( 49.99,535.25) --
	( 50.02,534.97) --
	( 50.05,535.10) --
	( 50.07,535.04) --
	( 50.10,534.64) --
	( 50.13,534.52) --
	( 50.15,534.43) --
	( 50.18,534.41) --
	( 50.21,534.25) --
	( 50.23,534.43) --
	( 50.26,534.40) --
	( 50.29,534.43) --
	( 50.31,534.44) --
	( 50.34,534.00) --
	( 50.37,534.14) --
	( 50.40,534.24) --
	( 50.42,535.23) --
	( 50.45,534.98) --
	( 50.48,535.15) --
	( 50.50,535.12) --
	( 50.53,534.33) --
	( 50.56,534.40) --
	( 50.58,534.28) --
	( 50.61,534.54) --
	( 50.64,534.86) --
	( 50.66,534.98) --
	( 50.69,534.73) --
	( 50.72,534.55) --
	( 50.74,535.06) --
	( 50.77,534.71) --
	( 50.80,535.19) --
	( 50.82,535.14) --
	( 50.85,535.26) --
	( 50.88,535.26) --
	( 50.91,535.25) --
	( 50.93,535.72) --
	( 50.96,535.75) --
	( 50.99,535.70) --
	( 51.01,535.60) --
	( 51.04,535.57) --
	( 51.07,535.41) --
	( 51.09,535.47) --
	( 51.12,535.47) --
	( 51.15,535.07) --
	( 51.17,535.34) --
	( 51.20,535.25) --
	( 51.23,535.06) --
	( 51.25,534.92) --
	( 51.28,534.94) --
	( 51.31,534.88) --
	( 51.34,534.61) --
	( 51.36,534.97) --
	( 51.39,534.66) --
	( 51.42,534.95) --
	( 51.44,534.81) --
	( 51.47,534.82) --
	( 51.50,534.89) --
	( 51.52,534.77) --
	( 51.55,534.66) --
	( 51.58,534.42) --
	( 51.60,534.33) --
	( 51.63,534.92) --
	( 51.66,534.63) --
	( 51.68,535.06) --
	( 51.71,534.73) --
	( 51.74,534.89) --
	( 51.77,534.65) --
	( 51.79,534.43) --
	( 51.82,534.41) --
	( 51.85,534.52) --
	( 51.87,534.59) --
	( 51.90,534.77) --
	( 51.93,534.83) --
	( 51.95,534.83) --
	( 51.98,534.68) --
	( 52.01,534.70) --
	( 52.03,534.28) --
	( 52.06,534.23) --
	( 52.09,534.30) --
	( 52.11,534.46) --
	( 52.14,534.02) --
	( 52.17,534.31) --
	( 52.19,534.31) --
	( 52.22,534.51) --
	( 52.25,534.83) --
	( 52.28,534.80) --
	( 52.30,534.81) --
	( 52.33,535.12) --
	( 52.36,534.93) --
	( 52.38,534.80) --
	( 52.41,535.15) --
	( 52.44,534.85) --
	( 52.46,534.80) --
	( 52.49,534.80) --
	( 52.52,534.68) --
	( 52.54,534.19) --
	( 52.57,534.85) --
	( 52.60,535.14) --
	( 52.62,535.40) --
	( 52.65,535.32) --
	( 52.68,535.53) --
	( 52.71,535.26) --
	( 52.73,535.39) --
	( 52.76,535.66) --
	( 52.79,535.89) --
	( 52.81,535.48) --
	( 52.84,535.83) --
	( 52.87,535.63) --
	( 52.89,535.52) --
	( 52.92,535.00) --
	( 52.95,535.38) --
	( 52.97,534.96) --
	( 53.00,535.10) --
	( 53.03,535.10) --
	( 53.05,535.23) --
	( 53.08,535.50) --
	( 53.11,535.50) --
	( 53.14,535.19) --
	( 53.16,534.94) --
	( 53.19,534.93) --
	( 53.22,534.52) --
	( 53.24,534.79) --
	( 53.27,534.37) --
	( 53.30,534.65) --
	( 53.32,534.74) --
	( 53.35,534.94) --
	( 53.38,534.90) --
	( 53.40,535.01) --
	( 53.43,535.12) --
	( 53.46,535.46) --
	( 53.48,535.19) --
	( 53.51,535.31) --
	( 53.54,535.32) --
	( 53.56,535.03) --
	( 53.59,535.12) --
	( 53.62,535.00) --
	( 53.65,535.10) --
	( 53.67,535.31) --
	( 53.70,535.67) --
	( 53.73,535.59) --
	( 53.75,535.67) --
	( 53.78,535.09) --
	( 53.81,535.30) --
	( 53.83,535.23) --
	( 53.86,535.04) --
	( 53.89,535.15) --
	( 53.91,535.21) --
	( 53.94,534.36) --
	( 53.97,534.58) --
	( 53.99,534.70) --
	( 54.02,534.74) --
	( 54.05,534.67) --
	( 54.08,534.94) --
	( 54.10,534.74) --
	( 54.13,534.49) --
	( 54.16,534.59) --
	( 54.18,534.29) --
	( 54.21,534.28) --
	( 54.24,533.87) --
	( 54.26,533.83) --
	( 54.29,533.83) --
	( 54.32,533.93) --
	( 54.34,534.26) --
	( 54.37,534.34) --
	( 54.40,534.49) --
	( 54.42,534.61) --
	( 54.45,534.49) --
	( 54.48,534.44) --
	( 54.51,534.47) --
	( 54.53,534.53) --
	( 54.56,534.37) --
	( 54.59,534.34) --
	( 54.61,534.76) --
	( 54.64,535.09) --
	( 54.67,534.93) --
	( 54.69,534.80) --
	( 54.72,534.77) --
	( 54.75,534.75) --
	( 54.77,534.86) --
	( 54.80,535.06) --
	( 54.83,535.75) --
	( 54.85,535.31) --
	( 54.88,535.47) --
	( 54.91,535.17) --
	( 54.93,535.24) --
	( 54.96,534.94) --
	( 54.99,534.68) --
	( 55.02,535.19) --
	( 55.04,534.95) --
	( 55.07,534.66) --
	( 55.10,534.90) --
	( 55.12,534.87) --
	( 55.15,534.88) --
	( 55.18,534.99) --
	( 55.20,534.54) --
	( 55.23,534.64) --
	( 55.26,534.90) --
	( 55.28,534.93) --
	( 55.31,535.06) --
	( 55.34,535.01) --
	( 55.36,535.08) --
	( 55.39,534.76) --
	( 55.42,534.83) --
	( 55.45,534.64) --
	( 55.47,534.75) --
	( 55.50,534.56) --
	( 55.53,534.72) --
	( 55.55,534.67) --
	( 55.58,534.92) --
	( 55.61,534.91) --
	( 55.63,534.89) --
	( 55.66,535.05) --
	( 55.69,535.07) --
	( 55.71,534.92) --
	( 55.74,535.08) --
	( 55.77,535.08) --
	( 55.79,535.06) --
	( 55.82,535.04) --
	( 55.85,535.01) --
	( 55.88,535.09) --
	( 55.90,535.21) --
	( 55.93,534.96) --
	( 55.96,534.99) --
	( 55.98,535.17) --
	( 56.01,535.13) --
	( 56.04,535.48) --
	( 56.06,535.28) --
	( 56.09,535.53) --
	( 56.12,535.51) --
	( 56.14,535.71) --
	( 56.17,535.59) --
	( 56.20,535.40) --
	( 56.22,534.92) --
	( 56.25,535.37) --
	( 56.28,535.41) --
	( 56.30,535.53) --
	( 56.33,535.40) --
	( 56.36,534.99) --
	( 56.39,535.31) --
	( 56.41,535.31) --
	( 56.44,535.70) --
	( 56.47,535.79) --
	( 56.49,535.78) --
	( 56.52,535.66) --
	( 56.55,535.46) --
	( 56.57,535.85) --
	( 56.60,535.65) --
	( 56.63,535.99) --
	( 56.65,535.52) --
	( 56.68,535.45) --
	( 56.71,535.08) --
	( 56.73,535.31) --
	( 56.76,535.24) --
	( 56.79,535.25) --
	( 56.82,535.07) --
	( 56.84,535.26) --
	( 56.87,535.20) --
	( 56.90,535.57) --
	( 56.92,535.33) --
	( 56.95,535.34) --
	( 56.98,534.93) --
	( 57.00,535.55) --
	( 57.03,535.98) --
	( 57.06,535.78) --
	( 57.08,535.79) --
	( 57.11,535.52) --
	( 57.14,535.65) --
	( 57.16,536.11) --
	( 57.19,536.28) --
	( 57.22,536.46) --
	( 57.25,536.45) --
	( 57.27,536.23) --
	( 57.30,536.01) --
	( 57.33,536.30) --
	( 57.35,535.97) --
	( 57.38,536.28) --
	( 57.41,536.28) --
	( 57.43,535.89) --
	( 57.46,535.67) --
	( 57.49,535.62) --
	( 57.51,536.28) --
	( 57.54,535.88) --
	( 57.57,536.08) --
	( 57.59,536.41) --
	( 57.62,536.26) --
	( 57.65,536.19) --
	( 57.67,536.80) --
	( 57.70,536.55) --
	( 57.73,536.63) --
	( 57.76,536.38) --
	( 57.78,536.43) --
	( 57.81,536.43) --
	( 57.84,536.36) --
	( 57.86,536.20) --
	( 57.89,536.46) --
	( 57.92,536.56) --
	( 57.94,535.82) --
	( 57.97,535.90) --
	( 58.00,536.09) --
	( 58.02,536.17) --
	( 58.05,535.86) --
	( 58.08,536.19) --
	( 58.10,536.14) --
	( 58.13,535.70) --
	( 58.16,535.58) --
	( 58.19,535.40) --
	( 58.21,535.81) --
	( 58.24,535.39) --
	( 58.27,535.52) --
	( 58.29,535.32) --
	( 58.32,535.31) --
	( 58.35,535.56) --
	( 58.37,535.27) --
	( 58.40,535.38) --
	( 58.43,535.51) --
	( 58.45,535.35) --
	( 58.48,535.46) --
	( 58.51,535.21) --
	( 58.53,535.09) --
	( 58.56,534.98) --
	( 58.59,535.33) --
	( 58.62,535.02) --
	( 58.64,535.18) --
	( 58.67,535.33) --
	( 58.70,534.82) --
	( 58.72,535.14) --
	( 58.75,535.26) --
	( 58.78,535.51) --
	( 58.80,535.52) --
	( 58.83,535.68) --
	( 58.86,535.80) --
	( 58.88,535.63) --
	( 58.91,535.43) --
	( 58.94,535.36) --
	( 58.96,535.24) --
	( 58.99,535.21) --
	( 59.02,534.90) --
	( 59.04,534.99) --
	( 59.07,534.48) --
	( 59.10,534.12) --
	( 59.13,533.78) --
	( 59.15,533.99) --
	( 59.18,534.05) --
	( 59.21,533.67) --
	( 59.23,533.86) --
	( 59.26,533.82) --
	( 59.29,533.99) --
	( 59.31,533.92) --
	( 59.34,534.43) --
	( 59.37,534.56) --
	( 59.39,534.77) --
	( 59.42,534.51) --
	( 59.45,533.92) --
	( 59.47,534.18) --
	( 59.50,534.19) --
	( 59.53,533.99) --
	( 59.56,534.11) --
	( 59.58,534.16) --
	( 59.61,534.19) --
	( 59.64,534.25) --
	( 59.66,534.16) --
	( 59.69,534.26) --
	( 59.72,533.80) --
	( 59.74,533.86) --
	( 59.77,533.86) --
	( 59.80,534.21) --
	( 59.82,534.05) --
	( 59.85,534.25) --
	( 59.88,534.45) --
	( 59.90,533.92) --
	( 59.93,533.72) --
	( 59.96,534.10) --
	( 59.99,534.08) --
	( 60.01,533.92) --
	( 60.04,533.78) --
	( 60.07,533.93) --
	( 60.09,534.20) --
	( 60.12,534.42) --
	( 60.15,534.77) --
	( 60.17,534.69) --
	( 60.20,534.80) --
	( 60.23,534.56) --
	( 60.25,534.44) --
	( 60.28,534.46) --
	( 60.31,534.46) --
	( 60.33,534.26) --
	( 60.36,534.61) --
	( 60.39,534.59) --
	( 60.41,534.24) --
	( 60.44,534.21) --
	( 60.47,534.77) --
	( 60.50,534.71) --
	( 60.52,534.75) --
	( 60.55,534.34) --
	( 60.58,534.47) --
	( 60.60,534.67) --
	( 60.63,534.52) --
	( 60.66,534.56) --
	( 60.68,534.38) --
	( 60.71,534.32) --
	( 60.74,534.03) --
	( 60.76,534.26) --
	( 60.79,534.55) --
	( 60.82,534.45) --
	( 60.84,534.30) --
	( 60.87,533.99) --
	( 60.90,534.24) --
	( 60.93,534.42) --
	( 60.95,534.65) --
	( 60.98,534.44) --
	( 61.01,534.77) --
	( 61.03,535.04) --
	( 61.06,535.02) --
	( 61.09,534.86) --
	( 61.11,534.65) --
	( 61.14,534.73) --
	( 61.17,534.90) --
	( 61.19,534.59) --
	( 61.22,534.22) --
	( 61.25,533.97) --
	( 61.27,534.24) --
	( 61.30,534.11) --
	( 61.33,534.22) --
	( 61.36,534.22) --
	( 61.38,534.06) --
	( 61.41,534.27) --
	( 61.44,534.12) --
	( 61.46,534.42) --
	( 61.49,534.08) --
	( 61.52,534.30) --
	( 61.54,534.78) --
	( 61.57,534.93) --
	( 61.60,535.03) --
	( 61.62,534.84) --
	( 61.65,534.55) --
	( 61.68,534.57) --
	( 61.70,534.81) --
	( 61.73,534.93) --
	( 61.76,534.71) --
	( 61.78,534.66) --
	( 61.81,534.54) --
	( 61.84,534.50) --
	( 61.87,534.21) --
	( 61.89,533.87) --
	( 61.92,533.68) --
	( 61.95,533.34) --
	( 61.97,533.57) --
	( 62.00,533.30) --
	( 62.03,533.41) --
	( 62.05,533.58) --
	( 62.08,533.93) --
	( 62.11,534.00) --
	( 62.13,533.83) --
	( 62.16,534.01) --
	( 62.19,534.41) --
	( 62.21,534.82) --
	( 62.24,534.84) --
	( 62.27,534.72) --
	( 62.30,534.73) --
	( 62.32,534.66) --
	( 62.35,534.86) --
	( 62.38,534.73) --
	( 62.40,534.01) --
	( 62.43,534.06) --
	( 62.46,534.05) --
	( 62.48,533.89) --
	( 62.51,533.89) --
	( 62.54,533.88) --
	( 62.56,533.98) --
	( 62.59,533.88) --
	( 62.62,533.87) --
	( 62.64,534.10) --
	( 62.67,534.44) --
	( 62.70,534.48) --
	( 62.73,534.36) --
	( 62.75,534.35) --
	( 62.78,534.53) --
	( 62.81,535.03) --
	( 62.83,535.01) --
	( 62.86,534.87) --
	( 62.89,534.94) --
	( 62.91,534.81) --
	( 62.94,534.94) --
	( 62.97,535.11) --
	( 62.99,534.90) --
	( 63.02,534.44) --
	( 63.05,534.48) --
	( 63.07,535.13) --
	( 63.10,534.93) --
	( 63.13,535.04) --
	( 63.15,535.24) --
	( 63.18,535.25) --
	( 63.21,534.99) --
	( 63.24,535.04) --
	( 63.26,535.27) --
	( 63.29,535.44) --
	( 63.32,535.83) --
	( 63.34,535.80) --
	( 63.37,535.79) --
	( 63.40,535.56) --
	( 63.42,535.52) --
	( 63.45,535.30) --
	( 63.48,535.10) --
	( 63.50,535.00) --
	( 63.53,535.26) --
	( 63.56,535.22) --
	( 63.58,535.49) --
	( 63.61,535.58) --
	( 63.64,535.30) --
	( 63.67,535.61) --
	( 63.69,535.69) --
	( 63.72,535.36) --
	( 63.75,535.78) --
	( 63.77,535.81) --
	( 63.80,535.99) --
	( 63.83,536.13) --
	( 63.85,536.28) --
	( 63.88,536.50) --
	( 63.91,536.36) --
	( 63.93,535.92) --
	( 63.96,536.07) --
	( 63.99,535.72) --
	( 64.01,535.38) --
	( 64.04,535.58) --
	( 64.07,535.61) --
	( 64.10,535.44) --
	( 64.12,535.24) --
	( 64.15,535.38) --
	( 64.18,534.99) --
	( 64.20,535.28) --
	( 64.23,534.49) --
	( 64.26,534.75) --
	( 64.28,534.66) --
	( 64.31,534.62) --
	( 64.34,534.50) --
	( 64.36,534.49) --
	( 64.39,534.48) --
	( 64.42,534.59) --
	( 64.44,534.85) --
	( 64.47,534.67) --
	( 64.50,534.86) --
	( 64.52,534.72) --
	( 64.55,534.89) --
	( 64.58,534.96) --
	( 64.61,534.76) --
	( 64.63,534.97) --
	( 64.66,535.60) --
	( 64.69,535.56) --
	( 64.71,535.26) --
	( 64.74,535.34) --
	( 64.77,535.24) --
	( 64.79,535.29) --
	( 64.82,535.06) --
	( 64.85,535.15) --
	( 64.87,535.58) --
	( 64.90,535.81) --
	( 64.93,535.63) --
	( 64.95,535.58) --
	( 64.98,535.46) --
	( 65.01,536.02) --
	( 65.04,535.91) --
	( 65.06,535.97) --
	( 65.09,535.95) --
	( 65.12,536.08) --
	( 65.14,536.22) --
	( 65.17,536.00) --
	( 65.20,535.57) --
	( 65.22,535.50) --
	( 65.25,535.30) --
	( 65.28,535.29) --
	( 65.30,535.26) --
	( 65.33,535.58) --
	( 65.36,535.33) --
	( 65.38,535.22) --
	( 65.41,535.43) --
	( 65.44,535.46) --
	( 65.47,535.63) --
	( 65.49,535.79) --
	( 65.52,535.97) --
	( 65.55,535.97) --
	( 65.57,535.68) --
	( 65.60,535.08) --
	( 65.63,535.11) --
	( 65.65,535.20) --
	( 65.68,535.28) --
	( 65.71,535.28) --
	( 65.73,535.46) --
	( 65.76,535.56) --
	( 65.79,535.55) --
	( 65.81,535.23) --
	( 65.84,535.03) --
	( 65.87,535.13) --
	( 65.89,534.94) --
	( 65.92,534.82) --
	( 65.95,534.89) --
	( 65.98,535.13) --
	( 66.00,535.23) --
	( 66.03,535.08) --
	( 66.06,535.23) --
	( 66.08,535.44) --
	( 66.11,535.68) --
	( 66.14,535.73) --
	( 66.16,535.76) --
	( 66.19,535.97) --
	( 66.22,535.84) --
	( 66.24,535.79) --
	( 66.27,535.79) --
	( 66.30,535.50) --
	( 66.32,535.51) --
	( 66.35,535.14) --
	( 66.38,535.29) --
	( 66.41,535.25) --
	( 66.43,535.12) --
	( 66.46,535.21) --
	( 66.49,534.80) --
	( 66.51,534.40) --
	( 66.54,534.70) --
	( 66.57,534.61) --
	( 66.59,534.49) --
	( 66.62,533.74) --
	( 66.65,533.98) --
	( 66.67,534.31) --
	( 66.70,534.42) --
	( 66.73,534.38) --
	( 66.75,534.52) --
	( 66.78,534.72) --
	( 66.81,534.84) --
	( 66.84,534.50) --
	( 66.86,534.64) --
	( 66.89,534.46) --
	( 66.92,534.48) --
	( 66.94,534.45) --
	( 66.97,534.48) --
	( 67.00,534.69) --
	( 67.02,534.40) --
	( 67.05,534.63) --
	( 67.08,534.73) --
	( 67.10,534.66) --
	( 67.13,534.69) --
	( 67.16,534.92) --
	( 67.18,534.67) --
	( 67.21,534.62) --
	( 67.24,534.56) --
	( 67.26,534.57) --
	( 67.29,534.77) --
	( 67.32,534.95) --
	( 67.35,535.17) --
	( 67.37,534.89) --
	( 67.40,535.20) --
	( 67.43,535.28) --
	( 67.45,535.31) --
	( 67.48,534.93) --
	( 67.51,534.91) --
	( 67.53,534.81) --
	( 67.56,534.66) --
	( 67.59,534.81) --
	( 67.61,534.64) --
	( 67.64,534.87) --
	( 67.67,534.81) --
	( 67.69,534.77) --
	( 67.72,534.58) --
	( 67.75,534.54) --
	( 67.78,534.46) --
	( 67.80,534.58) --
	( 67.83,534.50) --
	( 67.86,534.91) --
	( 67.88,534.92) --
	( 67.91,535.24) --
	( 67.94,535.01) --
	( 67.96,535.33) --
	( 67.99,535.03) --
	( 68.02,534.44) --
	( 68.04,534.55) --
	( 68.07,534.27) --
	( 68.10,534.27) --
	( 68.12,534.30) --
	( 68.15,534.16) --
	( 68.18,534.29) --
	( 68.21,534.10) --
	( 68.23,534.20) --
	( 68.26,534.25) --
	( 68.29,533.96) --
	( 68.31,534.27) --
	( 68.34,534.50) --
	( 68.37,534.33) --
	( 68.39,533.72) --
	( 68.42,533.98) --
	( 68.45,534.04) --
	( 68.47,533.86) --
	( 68.50,533.51) --
	( 68.53,533.69) --
	( 68.55,533.58) --
	( 68.58,533.71) --
	( 68.61,533.66) --
	( 68.63,533.72) --
	( 68.66,533.46) --
	( 68.69,533.91) --
	( 68.72,534.42) --
	( 68.74,534.21) --
	( 68.77,533.87) --
	( 68.80,534.06) --
	( 68.82,534.37) --
	( 68.85,534.45) --
	( 68.88,534.23) --
	( 68.90,534.64) --
	( 68.93,534.32) --
	( 68.96,534.46) --
	( 68.98,534.11) --
	( 69.01,534.38) --
	( 69.04,534.56) --
	( 69.06,534.84) --
	( 69.09,534.29) --
	( 69.12,534.65) --
	( 69.15,534.26) --
	( 69.17,534.04) --
	( 69.20,534.02) --
	( 69.23,534.78) --
	( 69.25,534.74) --
	( 69.28,534.60) --
	( 69.31,534.77) --
	( 69.33,534.44) --
	( 69.36,534.50) --
	( 69.39,534.68) --
	( 69.41,534.40) --
	( 69.44,534.30) --
	( 69.47,534.20) --
	( 69.49,534.05) --
	( 69.52,534.04) --
	( 69.55,533.98) --
	( 69.58,534.08) --
	( 69.60,534.23) --
	( 69.63,534.34) --
	( 69.66,533.95) --
	( 69.68,533.98) --
	( 69.71,533.97) --
	( 69.74,534.16) --
	( 69.76,534.04) --
	( 69.79,534.38) --
	( 69.82,534.59) --
	( 69.84,534.67) --
	( 69.87,534.72) --
	( 69.90,534.55) --
	( 69.92,534.49) --
	( 69.95,534.62) --
	( 69.98,534.85) --
	( 70.00,535.17) --
	( 70.03,534.91) --
	( 70.06,534.97) --
	( 70.09,535.13) --
	( 70.11,535.12) --
	( 70.14,534.97) --
	( 70.17,535.05) --
	( 70.19,535.52) --
	( 70.22,534.78) --
	( 70.25,535.01) --
	( 70.27,535.39) --
	( 70.30,535.12) --
	( 70.33,534.72) --
	( 70.35,534.70) --
	( 70.38,534.57) --
	( 70.41,534.23) --
	( 70.43,534.10) --
	( 70.46,534.32) --
	( 70.49,534.24) --
	( 70.52,534.49) --
	( 70.54,534.47) --
	( 70.57,534.26) --
	( 70.60,534.41) --
	( 70.62,534.95) --
	( 70.65,534.75) --
	( 70.68,534.91) --
	( 70.70,535.47) --
	( 70.73,535.44) --
	( 70.76,535.26) --
	( 70.78,535.28) --
	( 70.81,535.27) --
	( 70.84,535.52) --
	( 70.86,535.58) --
	( 70.89,536.02) --
	( 70.92,535.43) --
	( 70.95,535.33) --
	( 70.97,535.45) --
	( 71.00,535.30) --
	( 71.03,535.65) --
	( 71.05,535.46) --
	( 71.08,535.47) --
	( 71.11,535.74) --
	( 71.13,535.41) --
	( 71.16,536.08) --
	( 71.19,535.96) --
	( 71.21,535.76) --
	( 71.24,536.00) --
	( 71.27,536.15) --
	( 71.29,535.88) --
	( 71.32,535.39) --
	( 71.35,535.24) --
	( 71.37,535.38) --
	( 71.40,535.50) --
	( 71.43,535.30) --
	( 71.46,535.48) --
	( 71.48,535.18) --
	( 71.51,535.56) --
	( 71.54,535.27) --
	( 71.56,535.14) --
	( 71.59,535.47) --
	( 71.62,535.61) --
	( 71.64,535.79) --
	( 71.67,536.01) --
	( 71.70,535.90) --
	( 71.72,535.94) --
	( 71.75,535.65) --
	( 71.78,535.13) --
	( 71.80,534.98) --
	( 71.83,535.18) --
	( 71.86,535.16) --
	( 71.89,535.54) --
	( 71.91,535.46) --
	( 71.94,535.78) --
	( 71.97,535.73) --
	( 71.99,536.08) --
	( 72.02,536.29) --
	( 72.05,535.96) --
	( 72.07,535.90) --
	( 72.10,535.76) --
	( 72.13,535.98) --
	( 72.15,536.01) --
	( 72.18,536.18) --
	( 72.21,535.82) --
	( 72.23,535.78) --
	( 72.26,536.17) --
	( 72.29,536.10) --
	( 72.32,536.03) --
	( 72.34,535.42) --
	( 72.37,535.56) --
	( 72.40,535.01) --
	( 72.42,535.18) --
	( 72.45,535.19) --
	( 72.48,534.84) --
	( 72.50,534.73) --
	( 72.53,534.76) --
	( 72.56,534.62) --
	( 72.58,534.79) --
	( 72.61,534.79) --
	( 72.64,535.04) --
	( 72.66,534.89) --
	( 72.69,534.92) --
	( 72.72,534.96) --
	( 72.74,534.99) --
	( 72.77,534.87) --
	( 72.80,534.63) --
	( 72.83,534.84) --
	( 72.85,534.78) --
	( 72.88,535.03) --
	( 72.91,535.41) --
	( 72.93,535.30) --
	( 72.96,535.56) --
	( 72.99,535.04) --
	( 73.01,535.27) --
	( 73.04,535.42) --
	( 73.07,535.26) --
	( 73.09,535.20) --
	( 73.12,534.94) --
	( 73.15,534.73) --
	( 73.17,534.82) --
	( 73.20,534.67) --
	( 73.23,534.38) --
	( 73.26,534.49) --
	( 73.28,534.52) --
	( 73.31,534.41) --
	( 73.34,534.29) --
	( 73.36,533.76) --
	( 73.39,533.90) --
	( 73.42,534.05) --
	( 73.44,534.16) --
	( 73.47,534.18) --
	( 73.50,534.93) --
	( 73.52,534.98) --
	( 73.55,535.17) --
	( 73.58,535.26) --
	( 73.60,535.06) --
	( 73.63,534.92) --
	( 73.66,534.90) --
	( 73.69,535.10) --
	( 73.71,534.69) --
	( 73.74,534.88) --
	( 73.77,535.05) --
	( 73.79,535.21) --
	( 73.82,535.63) --
	( 73.85,535.04) --
	( 73.87,534.99) --
	( 73.90,534.93) --
	( 73.93,534.62) --
	( 73.95,534.63) --
	( 73.98,534.49) --
	( 74.01,534.26) --
	( 74.03,534.27) --
	( 74.06,534.42) --
	( 74.09,534.50) --
	( 74.11,534.90) --
	( 74.14,534.98) --
	( 74.17,534.97) --
	( 74.20,534.85) --
	( 74.22,535.02) --
	( 74.25,535.04) --
	( 74.28,535.04) --
	( 74.30,534.91) --
	( 74.33,535.01) --
	( 74.36,534.97) --
	( 74.38,535.03) --
	( 74.41,534.55) --
	( 74.44,534.36) --
	( 74.46,534.76) --
	( 74.49,534.92) --
	( 74.52,534.56) --
	( 74.54,534.93) --
	( 74.57,535.30) --
	( 74.60,535.10) --
	( 74.63,534.92) --
	( 74.65,535.12) --
	( 74.68,534.89) --
	( 74.71,535.04) --
	( 74.73,534.86) --
	( 74.76,534.90) --
	( 74.79,535.36) --
	( 74.81,535.36) --
	( 74.84,535.03) --
	( 74.87,535.06) --
	( 74.89,534.95) --
	( 74.92,534.50) --
	( 74.95,534.51) --
	( 74.97,534.05) --
	( 75.00,533.88) --
	( 75.03,534.17) --
	( 75.06,533.90) --
	( 75.08,534.22) --
	( 75.11,534.30) --
	( 75.14,534.21) --
	( 75.16,534.52) --
	( 75.19,534.72) --
	( 75.22,534.41) --
	( 75.24,534.78) --
	( 75.27,534.24) --
	( 75.30,534.11) --
	( 75.32,534.60) --
	( 75.35,534.66) --
	( 75.38,535.29) --
	( 75.40,534.82) --
	( 75.43,535.14) --
	( 75.46,535.29) --
	( 75.48,535.57) --
	( 75.51,535.98) --
	( 75.54,535.79) --
	( 75.57,536.02) --
	( 75.59,535.64) --
	( 75.62,535.55) --
	( 75.65,535.16) --
	( 75.67,535.39) --
	( 75.70,535.59) --
	( 75.73,536.02) --
	( 75.75,536.27) --
	( 75.78,535.82) --
	( 75.81,535.69) --
	( 75.83,535.66) --
	( 75.86,535.65) --
	( 75.89,535.35) --
	( 75.91,535.41) --
	( 75.94,535.31) --
	( 75.97,535.58) --
	( 76.00,535.69) --
	( 76.02,535.52) --
	( 76.05,535.51) --
	( 76.08,535.08) --
	( 76.10,535.32) --
	( 76.13,535.27) --
	( 76.16,535.31) --
	( 76.18,535.21) --
	( 76.21,535.15) --
	( 76.24,535.18) --
	( 76.26,535.11) --
	( 76.29,535.25) --
	( 76.32,535.40) --
	( 76.34,535.31) --
	( 76.37,535.28) --
	( 76.40,535.08) --
	( 76.43,534.77) --
	( 76.45,535.12) --
	( 76.48,535.13) --
	( 76.51,535.14) --
	( 76.53,534.80) --
	( 76.56,535.15) --
	( 76.59,534.94) --
	( 76.61,534.96) --
	( 76.64,534.72) --
	( 76.67,534.62) --
	( 76.69,534.66) --
	( 76.72,534.73) --
	( 76.75,534.48) --
	( 76.77,534.66) --
	( 76.80,534.67) --
	( 76.83,534.45) --
	( 76.85,534.84) --
	( 76.88,534.77) --
	( 76.91,534.92) --
	( 76.94,534.92) --
	( 76.96,534.85) --
	( 76.99,534.64) --
	( 77.02,534.70) --
	( 77.04,534.88) --
	( 77.07,534.81) --
	( 77.10,534.88) --
	( 77.12,534.91) --
	( 77.15,534.96) --
	( 77.18,535.01) --
	( 77.20,534.71) --
	( 77.23,534.96) --
	( 77.26,534.84) --
	( 77.28,535.18) --
	( 77.31,534.92) --
	( 77.34,534.90) --
	( 77.37,535.19) --
	( 77.39,535.12) --
	( 77.42,535.00) --
	( 77.45,534.86) --
	( 77.47,535.07) --
	( 77.50,535.40) --
	( 77.53,535.46) --
	( 77.55,535.34) --
	( 77.58,534.74) --
	( 77.61,535.14) --
	( 77.63,534.96) --
	( 77.66,535.31) --
	( 77.69,535.12) --
	( 77.71,534.73) --
	( 77.74,534.67) --
	( 77.77,534.75) --
	( 77.80,534.73) --
	( 77.82,534.69) --
	( 77.85,534.77) --
	( 77.88,534.93) --
	( 77.90,534.60) --
	( 77.93,534.58) --
	( 77.96,534.98) --
	( 77.98,534.99) --
	( 78.01,534.93) --
	( 78.04,534.68) --
	( 78.06,534.54) --
	( 78.09,534.45) --
	( 78.12,534.38) --
	( 78.14,534.49) --
	( 78.17,534.36) --
	( 78.20,534.35) --
	( 78.22,533.74) --
	( 78.25,533.98) --
	( 78.28,534.17) --
	( 78.31,534.12) --
	( 78.33,534.17) --
	( 78.36,534.43) --
	( 78.39,534.43) --
	( 78.41,534.52) --
	( 78.44,534.58) --
	( 78.47,534.57) --
	( 78.49,534.48) --
	( 78.52,534.32) --
	( 78.55,534.20) --
	( 78.57,534.56) --
	( 78.60,534.54) --
	( 78.63,534.49) --
	( 78.65,534.50) --
	( 78.68,534.52) --
	( 78.71,534.52) --
	( 78.74,534.26) --
	( 78.76,534.18) --
	( 78.79,534.49) --
	( 78.82,534.78) --
	( 78.84,534.98) --
	( 78.87,535.02) --
	( 78.90,535.06) --
	( 78.92,534.95) --
	( 78.95,535.32) --
	( 78.98,535.00) --
	( 79.00,534.95) --
	( 79.03,534.97) --
	( 79.06,534.86) --
	( 79.08,534.91) --
	( 79.11,535.02) --
	( 79.14,535.01) --
	( 79.17,535.06) --
	( 79.19,534.88) --
	( 79.22,534.81) --
	( 79.25,534.89) --
	( 79.27,534.76) --
	( 79.30,535.68) --
	( 79.33,535.61) --
	( 79.35,535.51) --
	( 79.38,536.09) --
	( 79.41,536.08) --
	( 79.43,535.84) --
	( 79.46,536.06) --
	( 79.49,536.10) --
	( 79.51,535.54) --
	( 79.54,535.40) --
	( 79.57,535.27) --
	( 79.59,534.92) --
	( 79.62,534.81) --
	( 79.65,534.95) --
	( 79.68,534.98) --
	( 79.70,535.10) --
	( 79.73,534.85) --
	( 79.76,534.96) --
	( 79.78,535.15) --
	( 79.81,535.38) --
	( 79.84,535.15) --
	( 79.86,535.33) --
	( 79.89,535.03) --
	( 79.92,534.74) --
	( 79.94,534.59) --
	( 79.97,534.65) --
	( 80.00,534.95) --
	( 80.02,534.86) --
	( 80.05,535.01) --
	( 80.08,535.29) --
	( 80.11,534.97) --
	( 80.13,535.30) --
	( 80.16,535.37) --
	( 80.19,534.77) --
	( 80.21,535.09) --
	( 80.24,535.44) --
	( 80.27,535.44) --
	( 80.29,535.42) --
	( 80.32,535.69) --
	( 80.35,535.60) --
	( 80.37,535.42) --
	( 80.40,535.44) --
	( 80.43,535.42) --
	( 80.45,535.23) --
	( 80.48,535.69) --
	( 80.51,535.05) --
	( 80.54,535.23) --
	( 80.56,534.87) --
	( 80.59,534.93) --
	( 80.62,534.95) --
	( 80.64,535.14) --
	( 80.67,535.10) --
	( 80.70,535.13) --
	( 80.72,535.28) --
	( 80.75,534.47) --
	( 80.78,534.67) --
	( 80.80,534.80) --
	( 80.83,534.89) --
	( 80.86,534.46) --
	( 80.88,534.61) --
	( 80.91,534.24) --
	( 80.94,534.52) --
	( 80.96,534.67) --
	( 80.99,534.63) --
	( 81.02,534.46) --
	( 81.05,534.47) --
	( 81.07,534.47) --
	( 81.10,534.18) --
	( 81.13,533.88) --
	( 81.15,534.59) --
	( 81.18,534.78) --
	( 81.21,534.78) --
	( 81.23,534.79) --
	( 81.26,534.84) --
	( 81.29,534.76) --
	( 81.31,535.32) --
	( 81.34,535.35) --
	( 81.37,534.87) --
	( 81.39,534.81) --
	( 81.42,535.13) --
	( 81.45,534.94) --
	( 81.48,534.71) --
	( 81.50,534.87) --
	( 81.53,534.76) --
	( 81.56,534.82) --
	( 81.58,535.06) --
	( 81.61,534.70) --
	( 81.64,534.85) --
	( 81.66,534.74) --
	( 81.69,534.50) --
	( 81.72,534.39) --
	( 81.74,534.08) --
	( 81.77,534.21) --
	( 81.80,534.23) --
	( 81.82,534.59) --
	( 81.85,534.37) --
	( 81.88,534.38) --
	( 81.91,534.62) --
	( 81.93,534.39) --
	( 81.96,534.47) --
	( 81.99,534.27) --
	( 82.01,534.25) --
	( 82.04,534.30) --
	( 82.07,534.79) --
	( 82.09,534.52) --
	( 82.12,535.07) --
	( 82.15,535.25) --
	( 82.17,535.64) --
	( 82.20,535.42) --
	( 82.23,535.35) --
	( 82.25,535.64) --
	( 82.28,535.39) --
	( 82.31,535.41) --
	( 82.33,534.66) --
	( 82.36,534.90) --
	( 82.39,535.00) --
	( 82.42,535.06) --
	( 82.44,534.99) --
	( 82.47,535.09) --
	( 82.50,534.84) --
	( 82.52,534.77) --
	( 82.55,535.19) --
	( 82.58,535.10) --
	( 82.60,535.19) --
	( 82.63,535.15) --
	( 82.66,534.95) --
	( 82.68,534.72) --
	( 82.71,534.75) --
	( 82.74,534.77) --
	( 82.76,534.75) --
	( 82.79,534.61) --
	( 82.82,534.76) --
	( 82.85,534.62) --
	( 82.87,534.81) --
	( 82.90,534.88) --
	( 82.93,534.59) --
	( 82.95,534.71) --
	( 82.98,534.17) --
	( 83.01,534.24) --
	( 83.03,534.47) --
	( 83.06,534.26) --
	( 83.09,533.86) --
	( 83.11,533.75) --
	( 83.14,533.81) --
	( 83.17,533.80) --
	( 83.19,534.19) --
	( 83.22,533.88) --
	( 83.25,534.20) --
	( 83.28,534.32) --
	( 83.30,534.10) --
	( 83.33,533.85) --
	( 83.36,534.28) --
	( 83.38,534.11) --
	( 83.41,534.37) --
	( 83.44,534.21) --
	( 83.46,534.08) --
	( 83.49,534.15) --
	( 83.52,534.55) --
	( 83.54,534.46) --
	( 83.57,534.69) --
	( 83.60,534.75) --
	( 83.62,534.83) --
	( 83.65,534.87) --
	( 83.68,535.35) --
	( 83.70,535.07) --
	( 83.73,534.87) --
	( 83.76,534.99) --
	( 83.79,534.74) --
	( 83.81,534.38) --
	( 83.84,534.90) --
	( 83.87,535.05) --
	( 83.89,535.34) --
	( 83.92,535.04) --
	( 83.95,534.93) --
	( 83.97,534.60) --
	( 84.00,535.22) --
	( 84.03,535.05) --
	( 84.05,534.78) --
	( 84.08,534.77) --
	( 84.11,534.99) --
	( 84.13,534.65) --
	( 84.16,535.26) --
	( 84.19,535.23) --
	( 84.22,534.70) --
	( 84.24,534.42) --
	( 84.27,534.31) --
	( 84.30,534.76) --
	( 84.32,534.85) --
	( 84.35,534.72) --
	( 84.38,534.76) --
	( 84.40,535.04) --
	( 84.43,535.03) --
	( 84.46,534.95) --
	( 84.48,534.81) --
	( 84.51,534.95) --
	( 84.54,534.95) --
	( 84.56,535.39) --
	( 84.59,535.55) --
	( 84.62,535.34) --
	( 84.65,535.32) --
	( 84.67,535.53) --
	( 84.70,535.57) --
	( 84.73,534.96) --
	( 84.75,535.10) --
	( 84.78,535.81) --
	( 84.81,535.16) --
	( 84.83,535.51) --
	( 84.86,535.38) --
	( 84.89,535.11) --
	( 84.91,535.83) --
	( 84.94,535.06) --
	( 84.97,535.22) --
	( 84.99,534.92) --
	( 85.02,535.03) --
	( 85.05,535.50) --
	( 85.07,535.35) --
	( 85.10,535.82) --
	( 85.13,535.97) --
	( 85.16,535.68) --
	( 85.18,536.08) --
	( 85.21,535.56) --
	( 85.24,535.63) --
	( 85.26,535.81) --
	( 85.29,535.93) --
	( 85.32,535.39) --
	( 85.34,535.57) --
	( 85.37,535.99) --
	( 85.40,535.80) --
	( 85.42,535.26) --
	( 85.45,535.23) --
	( 85.48,535.10) --
	( 85.50,535.06) --
	( 85.53,534.80) --
	( 85.56,535.15) --
	( 85.59,534.88) --
	( 85.61,534.70) --
	( 85.64,534.86) --
	( 85.67,534.64) --
	( 85.69,534.86) --
	( 85.72,534.52) --
	( 85.75,534.70) --
	( 85.77,534.67) --
	( 85.80,534.76) --
	( 85.83,535.03) --
	( 85.85,534.72) --
	( 85.88,535.24) --
	( 85.91,535.21) --
	( 85.93,535.09) --
	( 85.96,534.81) --
	( 85.99,534.67) --
	( 86.02,534.72) --
	( 86.04,534.94) --
	( 86.07,534.49) --
	( 86.10,534.99) --
	( 86.12,534.85) --
	( 86.15,535.37) --
	( 86.18,535.27) --
	( 86.20,535.60) --
	( 86.23,535.61) --
	( 86.26,535.52) --
	( 86.28,535.46) --
	( 86.31,535.49) --
	( 86.34,535.58) --
	( 86.36,535.44) --
	( 86.39,535.88) --
	( 86.42,536.34) --
	( 86.44,536.61) --
	( 86.47,536.60) --
	( 86.50,536.62) --
	( 86.53,536.35) --
	( 86.55,536.53) --
	( 86.58,536.37) --
	( 86.61,536.14) --
	( 86.63,536.33) --
	( 86.66,536.26) --
	( 86.69,535.89) --
	( 86.71,535.94) --
	( 86.74,535.88) --
	( 86.77,535.90) --
	( 86.79,535.88) --
	( 86.82,536.03) --
	( 86.85,535.71) --
	( 86.87,535.78) --
	( 86.90,535.70) --
	( 86.93,535.51) --
	( 86.96,535.89) --
	( 86.98,536.51) --
	( 87.01,536.25) --
	( 87.04,536.41) --
	( 87.06,536.35) --
	( 87.09,536.22) --
	( 87.12,536.12) --
	( 87.14,535.59) --
	( 87.17,535.35) --
	( 87.20,535.58) --
	( 87.22,535.16) --
	( 87.25,534.85) --
	( 87.28,535.05) --
	( 87.30,534.62) --
	( 87.33,534.64) --
	( 87.36,534.35) --
	( 87.39,534.60) --
	( 87.41,534.84) --
	( 87.44,534.99) --
	( 87.47,535.15) --
	( 87.49,535.46) --
	( 87.52,534.84) --
	( 87.55,534.89) --
	( 87.57,534.79) --
	( 87.60,534.97) --
	( 87.63,534.65) --
	( 87.65,534.74) --
	( 87.68,534.72) --
	( 87.71,534.79) --
	( 87.73,534.65) --
	( 87.76,534.73) --
	( 87.79,534.56) --
	( 87.81,534.50) --
	( 87.84,534.43) --
	( 87.87,534.57) --
	( 87.90,534.96) --
	( 87.92,535.09) --
	( 87.95,535.29) --
	( 87.98,534.96) --
	( 88.00,534.61) --
	( 88.03,534.59) --
	( 88.06,534.68) --
	( 88.08,534.78) --
	( 88.11,534.55) --
	( 88.14,534.63) --
	( 88.16,534.98) --
	( 88.19,535.30) --
	( 88.22,534.99) --
	( 88.24,535.05) --
	( 88.27,535.33) --
	( 88.30,535.33) --
	( 88.33,535.42) --
	( 88.35,535.17) --
	( 88.38,535.63) --
	( 88.41,534.84) --
	( 88.43,535.04) --
	( 88.46,535.01) --
	( 88.49,534.99) --
	( 88.51,534.76) --
	( 88.54,535.08) --
	( 88.57,534.73) --
	( 88.59,534.34) --
	( 88.62,534.24) --
	( 88.65,534.64) --
	( 88.67,534.77) --
	( 88.70,535.38) --
	( 88.73,535.38) --
	( 88.75,535.37) --
	( 88.78,535.28) --
	( 88.81,535.54) --
	( 88.84,535.60) --
	( 88.86,535.20) --
	( 88.89,534.70) --
	( 88.92,534.83) --
	( 88.94,534.83) --
	( 88.97,534.92) --
	( 89.00,535.09) --
	( 89.02,534.91) --
	( 89.05,534.89) --
	( 89.08,534.73) --
	( 89.10,535.16) --
	( 89.13,535.26) --
	( 89.16,535.62) --
	( 89.18,535.58) --
	( 89.21,535.15) --
	( 89.24,535.40) --
	( 89.27,535.48) --
	( 89.29,535.64) --
	( 89.32,535.69) --
	( 89.35,535.70) --
	( 89.37,536.03) --
	( 89.40,535.59) --
	( 89.43,535.59) --
	( 89.45,535.56) --
	( 89.48,535.46) --
	( 89.51,535.49) --
	( 89.53,535.45) --
	( 89.56,535.70) --
	( 89.59,535.45) --
	( 89.61,535.41) --
	( 89.64,535.46) --
	( 89.67,535.75) --
	( 89.70,535.77) --
	( 89.72,535.73) --
	( 89.75,535.55) --
	( 89.78,535.71) --
	( 89.80,535.73) --
	( 89.83,535.87) --
	( 89.86,535.76) --
	( 89.88,535.53) --
	( 89.91,535.58) --
	( 89.94,535.05) --
	( 89.96,535.12) --
	( 89.99,535.06) --
	( 90.02,534.99) --
	( 90.04,535.00) --
	( 90.07,534.93) --
	( 90.10,535.49) --
	( 90.12,535.91) --
	( 90.15,535.84) --
	( 90.18,535.57) --
	( 90.21,536.07) --
	( 90.23,535.54) --
	( 90.26,535.59) --
	( 90.29,535.53) --
	( 90.31,535.42) --
	( 90.34,535.26) --
	( 90.37,535.55) --
	( 90.39,535.30) --
	( 90.42,535.05) --
	( 90.45,535.05) --
	( 90.47,535.03) --
	( 90.50,534.79) --
	( 90.53,535.20) --
	( 90.55,534.96) --
	( 90.58,534.85) --
	( 90.61,535.20) --
	( 90.64,535.21) --
	( 90.66,535.16) --
	( 90.69,535.10) --
	( 90.72,535.08) --
	( 90.74,535.07) --
	( 90.77,535.18) --
	( 90.80,534.93) --
	( 90.82,535.05) --
	( 90.85,535.04) --
	( 90.88,535.07) --
	( 90.90,535.12) --
	( 90.93,534.88) --
	( 90.96,534.52) --
	( 90.98,534.29) --
	( 91.01,534.00) --
	( 91.04,534.21) --
	( 91.07,534.43) --
	( 91.09,534.70) --
	( 91.12,534.83) --
	( 91.15,534.49) --
	( 91.17,534.29) --
	( 91.20,534.47) --
	( 91.23,534.53) --
	( 91.25,534.83) --
	( 91.28,534.48) --
	( 91.31,534.73) --
	( 91.33,534.55) --
	( 91.36,534.58) --
	( 91.39,534.35) --
	( 91.41,534.30) --
	( 91.44,534.52) --
	( 91.47,534.84) --
	( 91.49,535.22) --
	( 91.52,535.29) --
	( 91.55,535.58) --
	( 91.58,534.63) --
	( 91.60,534.59) --
	( 91.63,534.73) --
	( 91.66,534.77) --
	( 91.68,534.34) --
	( 91.71,534.34) --
	( 91.74,534.19) --
	( 91.76,534.18) --
	( 91.79,534.25) --
	( 91.82,534.35) --
	( 91.84,534.75) --
	( 91.87,535.09) --
	( 91.90,535.49) --
	( 91.92,535.58) --
	( 91.95,535.34) --
	( 91.98,535.18) --
	( 92.01,535.04) --
	( 92.03,535.12) --
	( 92.06,534.70) --
	( 92.09,534.85) --
	( 92.11,534.61) --
	( 92.14,534.83) --
	( 92.17,534.56) --
	( 92.19,534.66) --
	( 92.22,534.82) --
	( 92.25,534.55) --
	( 92.27,534.36) --
	( 92.30,534.32) --
	( 92.33,534.18) --
	( 92.35,534.26) --
	( 92.38,534.15) --
	( 92.41,534.37) --
	( 92.44,534.14) --
	( 92.46,534.29) --
	( 92.49,534.21) --
	( 92.52,534.31) --
	( 92.54,534.60) --
	( 92.57,534.56) --
	( 92.60,534.95) --
	( 92.62,534.85) --
	( 92.65,534.96) --
	( 92.68,534.76) --
	( 92.70,534.61) --
	( 92.73,534.97) --
	( 92.76,534.82) --
	( 92.78,534.37) --
	( 92.81,534.19) --
	( 92.84,534.07) --
	( 92.86,534.17) --
	( 92.89,534.31) --
	( 92.92,534.19) --
	( 92.95,534.25) --
	( 92.97,534.10) --
	( 93.00,533.74) --
	( 93.03,534.07) --
	( 93.05,533.92) --
	( 93.08,533.88) --
	( 93.11,533.88) --
	( 93.13,533.94) --
	( 93.16,534.24) --
	( 93.19,533.87) --
	( 93.21,533.94) --
	( 93.24,534.18) --
	( 93.27,534.24) --
	( 93.29,534.33) --
	( 93.32,534.33) --
	( 93.35,534.29) --
	( 93.38,534.15) --
	( 93.40,533.86) --
	( 93.43,533.86) --
	( 93.46,533.78) --
	( 93.48,534.08) --
	( 93.51,534.44) --
	( 93.54,534.58) --
	( 93.56,534.68) --
	( 93.59,534.21) --
	( 93.62,534.49) --
	( 93.64,534.61) --
	( 93.67,534.71) --
	( 93.70,533.94) --
	( 93.72,533.68) --
	( 93.75,533.76) --
	( 93.78,533.81) --
	( 93.81,533.94) --
	( 93.83,534.18) --
	( 93.86,534.35) --
	( 93.89,534.19) --
	( 93.91,534.48) --
	( 93.94,534.49) --
	( 93.97,534.62) --
	( 93.99,534.82) --
	( 94.02,534.74) --
	( 94.05,535.16) --
	( 94.07,535.01) --
	( 94.10,535.29) --
	( 94.13,535.35) --
	( 94.15,535.05) --
	( 94.18,535.20) --
	( 94.21,535.10) --
	( 94.23,535.12) --
	( 94.26,535.17) --
	( 94.29,535.04) --
	( 94.32,535.17) --
	( 94.34,535.61) --
	( 94.37,535.11) --
	( 94.40,535.24) --
	( 94.42,535.28) --
	( 94.45,535.63) --
	( 94.48,535.20) --
	( 94.50,535.26) --
	( 94.53,535.69) --
	( 94.56,535.71) --
	( 94.58,535.71) --
	( 94.61,535.30) --
	( 94.64,535.28) --
	( 94.66,535.15) --
	( 94.69,535.08) --
	( 94.72,535.21) --
	( 94.75,535.22) --
	( 94.77,535.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,526.49) rectangle ( 97.46,566.15);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,464.52) rectangle ( 97.46,504.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,464.52) rectangle ( 97.46,504.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,465.38) --
	( 97.46,465.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,473.95) --
	( 97.46,473.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,482.53) --
	( 97.46,482.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,491.10) --
	( 97.46,491.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,499.68) --
	( 97.46,499.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.74,464.52) --
	( 47.74,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17,464.52) --
	( 61.17,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.60,464.52) --
	( 74.60,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03,464.52) --
	( 88.03,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,469.66) --
	( 97.46,469.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,478.24) --
	( 97.46,478.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,486.81) --
	( 97.46,486.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,495.39) --
	( 97.46,495.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,503.97) --
	( 97.46,503.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02,464.52) --
	( 41.02,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45,464.52) --
	( 54.45,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88,464.52) --
	( 67.88,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31,464.52) --
	( 81.31,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75,464.52) --
	( 94.75,504.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,497.13) --
	( 41.07,495.75) --
	( 41.10,497.04) --
	( 41.13,495.75) --
	( 41.15,496.05) --
	( 41.18,495.28) --
	( 41.21,496.02) --
	( 41.23,496.13) --
	( 41.26,497.06) --
	( 41.29,496.70) --
	( 41.32,497.58) --
	( 41.34,497.18) --
	( 41.37,497.56) --
	( 41.40,497.45) --
	( 41.42,495.75) --
	( 41.45,497.18) --
	( 41.48,498.35) --
	( 41.50,498.13) --
	( 41.53,497.34) --
	( 41.56,495.98) --
	( 41.58,497.14) --
	( 41.61,497.76) --
	( 41.64,496.60) --
	( 41.66,497.52) --
	( 41.69,495.04) --
	( 41.72,497.05) --
	( 41.75,496.73) --
	( 41.77,495.90) --
	( 41.80,497.42) --
	( 41.83,497.72) --
	( 41.85,498.44) --
	( 41.88,497.47) --
	( 41.91,497.36) --
	( 41.93,496.44) --
	( 41.96,497.94) --
	( 41.99,498.51) --
	( 42.01,498.19) --
	( 42.04,498.70) --
	( 42.07,496.97) --
	( 42.09,497.55) --
	( 42.12,498.23) --
	( 42.15,496.99) --
	( 42.18,498.14) --
	( 42.20,497.16) --
	( 42.23,496.92) --
	( 42.26,497.83) --
	( 42.28,499.04) --
	( 42.31,497.70) --
	( 42.34,497.84) --
	( 42.36,496.99) --
	( 42.39,496.91) --
	( 42.42,497.61) --
	( 42.44,497.62) --
	( 42.47,497.78) --
	( 42.50,497.61) --
	( 42.52,496.71) --
	( 42.55,498.22) --
	( 42.58,497.34) --
	( 42.60,497.41) --
	( 42.63,499.85) --
	( 42.66,498.24) --
	( 42.69,498.01) --
	( 42.71,498.86) --
	( 42.74,498.09) --
	( 42.77,497.78) --
	( 42.79,497.76) --
	( 42.82,498.14) --
	( 42.85,498.29) --
	( 42.87,497.41) --
	( 42.90,496.75) --
	( 42.93,497.62) --
	( 42.95,497.20) --
	( 42.98,497.76) --
	( 43.01,497.28) --
	( 43.03,498.18) --
	( 43.06,495.93) --
	( 43.09,496.13) --
	( 43.12,497.46) --
	( 43.14,497.56) --
	( 43.17,498.05) --
	( 43.20,496.87) --
	( 43.22,497.41) --
	( 43.25,497.49) --
	( 43.28,498.07) --
	( 43.30,497.53) --
	( 43.33,496.87) --
	( 43.36,498.31) --
	( 43.38,497.88) --
	( 43.41,497.00) --
	( 43.44,497.01) --
	( 43.46,497.34) --
	( 43.49,498.95) --
	( 43.52,498.68) --
	( 43.55,496.31) --
	( 43.57,498.13) --
	( 43.60,498.02) --
	( 43.63,497.06) --
	( 43.65,497.76) --
	( 43.68,498.02) --
	( 43.71,497.40) --
	( 43.73,497.24) --
	( 43.76,498.35) --
	( 43.79,498.70) --
	( 43.81,497.96) --
	( 43.84,498.35) --
	( 43.87,496.69) --
	( 43.89,497.89) --
	( 43.92,497.40) --
	( 43.95,497.62) --
	( 43.97,499.42) --
	( 44.00,497.15) --
	( 44.03,500.19) --
	( 44.06,497.69) --
	( 44.08,498.38) --
	( 44.11,499.23) --
	( 44.14,498.62) --
	( 44.16,497.93) --
	( 44.19,497.41) --
	( 44.22,498.08) --
	( 44.24,498.01) --
	( 44.27,497.28) --
	( 44.30,497.43) --
	( 44.32,498.78) --
	( 44.35,498.47) --
	( 44.38,497.55) --
	( 44.40,497.79) --
	( 44.43,498.27) --
	( 44.46,500.05) --
	( 44.49,497.87) --
	( 44.51,497.73) --
	( 44.54,498.25) --
	( 44.57,497.04) --
	( 44.59,496.91) --
	( 44.62,498.27) --
	( 44.65,497.47) --
	( 44.67,496.71) --
	( 44.70,500.14) --
	( 44.73,497.85) --
	( 44.75,498.56) --
	( 44.78,497.93) --
	( 44.81,498.39) --
	( 44.83,497.48) --
	( 44.86,498.51) --
	( 44.89,498.27) --
	( 44.92,499.59) --
	( 44.94,498.35) --
	( 44.97,497.34) --
	( 45.00,500.17) --
	( 45.02,497.64) --
	( 45.05,498.71) --
	( 45.08,498.16) --
	( 45.10,498.18) --
	( 45.13,497.16) --
	( 45.16,498.89) --
	( 45.18,497.68) --
	( 45.21,497.39) --
	( 45.24,498.32) --
	( 45.26,497.95) --
	( 45.29,498.40) --
	( 45.32,497.97) --
	( 45.34,497.68) --
	( 45.37,499.15) --
	( 45.40,498.18) --
	( 45.43,497.78) --
	( 45.45,497.88) --
	( 45.48,498.20) --
	( 45.51,496.36) --
	( 45.53,498.88) --
	( 45.56,498.31) --
	( 45.59,497.53) --
	( 45.61,497.04) --
	( 45.64,497.69) --
	( 45.67,498.61) --
	( 45.69,497.42) --
	( 45.72,498.00) --
	( 45.75,498.34) --
	( 45.77,498.01) --
	( 45.80,497.22) --
	( 45.83,496.79) --
	( 45.86,497.64) --
	( 45.88,497.57) --
	( 45.91,497.06) --
	( 45.94,499.34) --
	( 45.96,497.56) --
	( 45.99,497.30) --
	( 46.02,497.62) --
	( 46.04,498.20) --
	( 46.07,497.38) --
	( 46.10,497.17) --
	( 46.12,497.15) --
	( 46.15,498.44) --
	( 46.18,499.68) --
	( 46.20,497.96) --
	( 46.23,497.20) --
	( 46.26,497.26) --
	( 46.29,497.77) --
	( 46.31,496.49) --
	( 46.34,497.66) --
	( 46.37,497.90) --
	( 46.39,496.48) --
	( 46.42,496.62) --
	( 46.45,496.37) --
	( 46.47,497.40) --
	( 46.50,498.13) --
	( 46.53,496.85) --
	( 46.55,498.02) --
	( 46.58,496.92) --
	( 46.61,497.15) --
	( 46.63,497.65) --
	( 46.66,496.78) --
	( 46.69,496.78) --
	( 46.71,496.99) --
	( 46.74,497.61) --
	( 46.77,497.64) --
	( 46.80,497.12) --
	( 46.82,496.63) --
	( 46.85,498.01) --
	( 46.88,496.41) --
	( 46.90,497.11) --
	( 46.93,496.91) --
	( 46.96,498.30) --
	( 46.98,496.59) --
	( 47.01,496.72) --
	( 47.04,495.69) --
	( 47.06,496.24) --
	( 47.09,495.79) --
	( 47.12,496.08) --
	( 47.14,495.41) --
	( 47.17,496.17) --
	( 47.20,496.15) --
	( 47.23,495.82) --
	( 47.25,497.58) --
	( 47.28,498.45) --
	( 47.31,497.21) --
	( 47.33,497.13) --
	( 47.36,498.61) --
	( 47.39,497.70) --
	( 47.41,497.78) --
	( 47.44,497.29) --
	( 47.47,497.46) --
	( 47.49,498.78) --
	( 47.52,498.92) --
	( 47.55,497.29) --
	( 47.57,498.06) --
	( 47.60,497.71) --
	( 47.63,497.83) --
	( 47.66,497.37) --
	( 47.68,498.28) --
	( 47.71,499.21) --
	( 47.74,500.07) --
	( 47.76,498.95) --
	( 47.79,498.13) --
	( 47.82,497.45) --
	( 47.84,498.88) --
	( 47.87,498.26) --
	( 47.90,497.47) --
	( 47.92,498.38) --
	( 47.95,497.47) --
	( 47.98,497.19) --
	( 48.00,496.54) --
	( 48.03,497.07) --
	( 48.06,497.93) --
	( 48.08,499.01) --
	( 48.11,498.73) --
	( 48.14,497.97) --
	( 48.17,498.01) --
	( 48.19,496.78) --
	( 48.22,497.21) --
	( 48.25,497.46) --
	( 48.27,496.33) --
	( 48.30,498.67) --
	( 48.33,497.55) --
	( 48.35,496.38) --
	( 48.38,497.07) --
	( 48.41,496.70) --
	( 48.43,496.43) --
	( 48.46,497.98) --
	( 48.49,497.08) --
	( 48.51,497.35) --
	( 48.54,496.61) --
	( 48.57,496.53) --
	( 48.60,496.80) --
	( 48.62,496.58) --
	( 48.65,499.14) --
	( 48.68,497.80) --
	( 48.70,497.05) --
	( 48.73,497.34) --
	( 48.76,496.99) --
	( 48.78,497.51) --
	( 48.81,498.42) --
	( 48.84,497.35) --
	( 48.86,497.77) --
	( 48.89,498.51) --
	( 48.92,496.71) --
	( 48.94,497.53) --
	( 48.97,497.31) --
	( 49.00,497.82) --
	( 49.03,497.26) --
	( 49.05,497.51) --
	( 49.08,498.52) --
	( 49.11,497.42) --
	( 49.13,497.48) --
	( 49.16,498.31) --
	( 49.19,497.62) --
	( 49.21,497.34) --
	( 49.24,498.43) --
	( 49.27,500.17) --
	( 49.29,497.19) --
	( 49.32,499.27) --
	( 49.35,496.44) --
	( 49.37,497.06) --
	( 49.40,498.15) --
	( 49.43,498.27) --
	( 49.45,498.49) --
	( 49.48,498.54) --
	( 49.51,497.57) --
	( 49.54,497.52) --
	( 49.56,499.39) --
	( 49.59,497.14) --
	( 49.62,497.08) --
	( 49.64,496.96) --
	( 49.67,498.21) --
	( 49.70,497.11) --
	( 49.72,496.79) --
	( 49.75,498.25) --
	( 49.78,496.99) --
	( 49.80,497.20) --
	( 49.83,497.36) --
	( 49.86,498.50) --
	( 49.88,497.84) --
	( 49.91,497.31) --
	( 49.94,496.89) --
	( 49.97,497.45) --
	( 49.99,497.36) --
	( 50.02,498.19) --
	( 50.05,498.25) --
	( 50.07,498.07) --
	( 50.10,497.99) --
	( 50.13,498.27) --
	( 50.15,497.47) --
	( 50.18,497.22) --
	( 50.21,496.34) --
	( 50.23,497.83) --
	( 50.26,495.60) --
	( 50.29,497.21) --
	( 50.31,496.78) --
	( 50.34,497.93) --
	( 50.37,497.73) --
	( 50.40,497.56) --
	( 50.42,496.71) --
	( 50.45,496.83) --
	( 50.48,498.74) --
	( 50.50,498.32) --
	( 50.53,496.92) --
	( 50.56,497.03) --
	( 50.58,497.07) --
	( 50.61,496.73) --
	( 50.64,498.50) --
	( 50.66,498.83) --
	( 50.69,496.99) --
	( 50.72,498.33) --
	( 50.74,500.12) --
	( 50.77,499.00) --
	( 50.80,496.95) --
	( 50.82,498.01) --
	( 50.85,497.71) --
	( 50.88,496.49) --
	( 50.91,496.50) --
	( 50.93,495.95) --
	( 50.96,496.64) --
	( 50.99,496.36) --
	( 51.01,497.00) --
	( 51.04,497.08) --
	( 51.07,496.73) --
	( 51.09,496.98) --
	( 51.12,496.86) --
	( 51.15,497.52) --
	( 51.17,497.63) --
	( 51.20,499.04) --
	( 51.23,497.89) --
	( 51.25,498.04) --
	( 51.28,499.17) --
	( 51.31,498.07) --
	( 51.34,497.87) --
	( 51.36,497.43) --
	( 51.39,497.10) --
	( 51.42,496.93) --
	( 51.44,496.75) --
	( 51.47,497.64) --
	( 51.50,497.56) --
	( 51.52,497.97) --
	( 51.55,498.66) --
	( 51.58,496.58) --
	( 51.60,498.09) --
	( 51.63,495.91) --
	( 51.66,497.10) --
	( 51.68,496.38) --
	( 51.71,496.57) --
	( 51.74,498.05) --
	( 51.77,498.91) --
	( 51.79,496.58) --
	( 51.82,499.34) --
	( 51.85,496.80) --
	( 51.87,496.47) --
	( 51.90,498.03) --
	( 51.93,496.86) --
	( 51.95,497.18) --
	( 51.98,496.63) --
	( 52.01,496.75) --
	( 52.03,497.75) --
	( 52.06,496.57) --
	( 52.09,497.31) --
	( 52.11,496.31) --
	( 52.14,498.31) --
	( 52.17,497.43) --
	( 52.19,498.34) --
	( 52.22,497.68) --
	( 52.25,497.18) --
	( 52.28,496.87) --
	( 52.30,496.67) --
	( 52.33,497.84) --
	( 52.36,496.60) --
	( 52.38,496.51) --
	( 52.41,497.45) --
	( 52.44,497.83) --
	( 52.46,496.35) --
	( 52.49,498.40) --
	( 52.52,496.70) --
	( 52.54,498.07) --
	( 52.57,496.71) --
	( 52.60,496.84) --
	( 52.62,497.83) --
	( 52.65,497.72) --
	( 52.68,499.27) --
	( 52.71,497.54) --
	( 52.73,496.94) --
	( 52.76,496.96) --
	( 52.79,497.88) --
	( 52.81,498.55) --
	( 52.84,498.17) --
	( 52.87,497.68) --
	( 52.89,497.76) --
	( 52.92,497.25) --
	( 52.95,497.12) --
	( 52.97,497.65) --
	( 53.00,497.10) --
	( 53.03,498.08) --
	( 53.05,497.60) --
	( 53.08,497.65) --
	( 53.11,496.28) --
	( 53.14,497.38) --
	( 53.16,496.02) --
	( 53.19,497.77) --
	( 53.22,498.03) --
	( 53.24,496.91) --
	( 53.27,497.75) --
	( 53.30,496.88) --
	( 53.32,499.35) --
	( 53.35,498.37) --
	( 53.38,498.23) --
	( 53.40,498.04) --
	( 53.43,497.93) --
	( 53.46,497.66) --
	( 53.48,497.13) --
	( 53.51,497.01) --
	( 53.54,497.75) --
	( 53.56,497.86) --
	( 53.59,497.62) --
	( 53.62,498.45) --
	( 53.65,500.07) --
	( 53.67,498.06) --
	( 53.70,498.30) --
	( 53.73,501.12) --
	( 53.75,497.91) --
	( 53.78,499.64) --
	( 53.81,497.10) --
	( 53.83,498.63) --
	( 53.86,498.42) --
	( 53.89,496.60) --
	( 53.91,496.86) --
	( 53.94,496.24) --
	( 53.97,497.01) --
	( 53.99,497.50) --
	( 54.02,496.33) --
	( 54.05,495.75) --
	( 54.08,495.82) --
	( 54.10,497.57) --
	( 54.13,498.42) --
	( 54.16,497.71) --
	( 54.18,497.79) --
	( 54.21,497.03) --
	( 54.24,496.90) --
	( 54.26,499.72) --
	( 54.29,496.92) --
	( 54.32,497.80) --
	( 54.34,497.01) --
	( 54.37,498.46) --
	( 54.40,499.46) --
	( 54.42,497.70) --
	( 54.45,498.82) --
	( 54.48,497.33) --
	( 54.51,498.86) --
	( 54.53,497.55) --
	( 54.56,498.48) --
	( 54.59,497.38) --
	( 54.61,498.19) --
	( 54.64,497.04) --
	( 54.67,497.09) --
	( 54.69,496.78) --
	( 54.72,499.09) --
	( 54.75,498.25) --
	( 54.77,496.90) --
	( 54.80,496.65) --
	( 54.83,497.79) --
	( 54.85,498.51) --
	( 54.88,496.95) --
	( 54.91,497.76) --
	( 54.93,496.17) --
	( 54.96,495.46) --
	( 54.99,496.56) --
	( 55.02,497.30) --
	( 55.04,496.40) --
	( 55.07,496.62) --
	( 55.10,496.74) --
	( 55.12,497.22) --
	( 55.15,496.87) --
	( 55.18,498.31) --
	( 55.20,498.69) --
	( 55.23,498.08) --
	( 55.26,497.82) --
	( 55.28,498.91) --
	( 55.31,499.42) --
	( 55.34,498.07) --
	( 55.36,497.77) --
	( 55.39,498.19) --
	( 55.42,498.90) --
	( 55.45,497.68) --
	( 55.47,498.63) --
	( 55.50,498.56) --
	( 55.53,499.34) --
	( 55.55,498.40) --
	( 55.58,497.91) --
	( 55.61,497.69) --
	( 55.63,498.69) --
	( 55.66,496.87) --
	( 55.69,498.38) --
	( 55.71,497.86) --
	( 55.74,498.48) --
	( 55.77,497.77) --
	( 55.79,498.30) --
	( 55.82,497.52) --
	( 55.85,496.57) --
	( 55.88,496.51) --
	( 55.90,496.45) --
	( 55.93,497.71) --
	( 55.96,497.83) --
	( 55.98,498.81) --
	( 56.01,499.33) --
	( 56.04,497.56) --
	( 56.06,497.65) --
	( 56.09,498.60) --
	( 56.12,497.36) --
	( 56.14,497.03) --
	( 56.17,497.84) --
	( 56.20,498.28) --
	( 56.22,499.34) --
	( 56.25,497.66) --
	( 56.28,497.69) --
	( 56.30,498.46) --
	( 56.33,497.06) --
	( 56.36,497.22) --
	( 56.39,496.66) --
	( 56.41,498.68) --
	( 56.44,497.35) --
	( 56.47,497.10) --
	( 56.49,499.04) --
	( 56.52,497.79) --
	( 56.55,497.88) --
	( 56.57,498.70) --
	( 56.60,499.76) --
	( 56.63,499.00) --
	( 56.65,500.06) --
	( 56.68,497.99) --
	( 56.71,497.98) --
	( 56.73,497.43) --
	( 56.76,499.52) --
	( 56.79,497.33) --
	( 56.82,497.08) --
	( 56.84,499.19) --
	( 56.87,496.56) --
	( 56.90,496.72) --
	( 56.92,498.82) --
	( 56.95,497.94) --
	( 56.98,496.57) --
	( 57.00,498.09) --
	( 57.03,497.71) --
	( 57.06,497.52) --
	( 57.08,497.23) --
	( 57.11,497.61) --
	( 57.14,497.72) --
	( 57.16,496.62) --
	( 57.19,496.32) --
	( 57.22,496.78) --
	( 57.25,497.34) --
	( 57.27,496.68) --
	( 57.30,498.20) --
	( 57.33,496.96) --
	( 57.35,496.61) --
	( 57.38,498.44) --
	( 57.41,496.42) --
	( 57.43,497.09) --
	( 57.46,497.89) --
	( 57.49,496.72) --
	( 57.51,496.04) --
	( 57.54,497.78) --
	( 57.57,497.25) --
	( 57.59,499.58) --
	( 57.62,497.08) --
	( 57.65,497.99) --
	( 57.67,497.00) --
	( 57.70,497.38) --
	( 57.73,497.67) --
	( 57.76,496.95) --
	( 57.78,496.90) --
	( 57.81,496.51) --
	( 57.84,496.80) --
	( 57.86,497.49) --
	( 57.89,496.70) --
	( 57.92,497.69) --
	( 57.94,499.23) --
	( 57.97,497.09) --
	( 58.00,497.99) --
	( 58.02,497.17) --
	( 58.05,497.77) --
	( 58.08,496.03) --
	( 58.10,496.53) --
	( 58.13,497.71) --
	( 58.16,497.71) --
	( 58.19,496.79) --
	( 58.21,496.61) --
	( 58.24,498.03) --
	( 58.27,496.55) --
	( 58.29,497.12) --
	( 58.32,499.54) --
	( 58.35,497.76) --
	( 58.37,496.78) --
	( 58.40,498.27) --
	( 58.43,496.43) --
	( 58.45,496.73) --
	( 58.48,497.72) --
	( 58.51,496.77) --
	( 58.53,498.62) --
	( 58.56,497.33) --
	( 58.59,497.02) --
	( 58.62,498.80) --
	( 58.64,497.26) --
	( 58.67,497.22) --
	( 58.70,498.35) --
	( 58.72,498.98) --
	( 58.75,499.80) --
	( 58.78,498.80) --
	( 58.80,497.13) --
	( 58.83,497.53) --
	( 58.86,496.33) --
	( 58.88,498.60) --
	( 58.91,496.90) --
	( 58.94,496.76) --
	( 58.96,497.59) --
	( 58.99,497.11) --
	( 59.02,496.76) --
	( 59.04,496.36) --
	( 59.07,498.18) --
	( 59.10,498.47) --
	( 59.13,498.34) --
	( 59.15,498.24) --
	( 59.18,497.90) --
	( 59.21,499.01) --
	( 59.23,499.02) --
	( 59.26,498.04) --
	( 59.29,497.96) --
	( 59.31,497.78) --
	( 59.34,497.93) --
	( 59.37,497.07) --
	( 59.39,497.26) --
	( 59.42,499.44) --
	( 59.45,497.15) --
	( 59.47,498.59) --
	( 59.50,497.16) --
	( 59.53,496.82) --
	( 59.56,496.91) --
	( 59.58,498.14) --
	( 59.61,497.52) --
	( 59.64,497.71) --
	( 59.66,497.74) --
	( 59.69,496.44) --
	( 59.72,498.30) --
	( 59.74,498.37) --
	( 59.77,497.09) --
	( 59.80,496.85) --
	( 59.82,497.29) --
	( 59.85,497.55) --
	( 59.88,496.79) --
	( 59.90,498.65) --
	( 59.93,498.02) --
	( 59.96,496.93) --
	( 59.99,498.14) --
	( 60.01,497.40) --
	( 60.04,499.23) --
	( 60.07,497.83) --
	( 60.09,499.69) --
	( 60.12,499.98) --
	( 60.15,501.11) --
	( 60.17,497.60) --
	( 60.20,496.93) --
	( 60.23,498.20) --
	( 60.25,496.63) --
	( 60.28,497.41) --
	( 60.31,497.16) --
	( 60.33,498.14) --
	( 60.36,498.17) --
	( 60.39,497.57) --
	( 60.41,498.44) --
	( 60.44,497.77) --
	( 60.47,496.87) --
	( 60.50,496.45) --
	( 60.52,496.33) --
	( 60.55,496.71) --
	( 60.58,496.44) --
	( 60.60,497.71) --
	( 60.63,497.65) --
	( 60.66,497.44) --
	( 60.68,497.94) --
	( 60.71,497.98) --
	( 60.74,497.05) --
	( 60.76,496.69) --
	( 60.79,497.07) --
	( 60.82,497.67) --
	( 60.84,498.78) --
	( 60.87,497.96) --
	( 60.90,496.65) --
	( 60.93,497.38) --
	( 60.95,496.85) --
	( 60.98,498.26) --
	( 61.01,497.59) --
	( 61.03,496.00) --
	( 61.06,496.79) --
	( 61.09,496.10) --
	( 61.11,496.35) --
	( 61.14,495.91) --
	( 61.17,496.53) --
	( 61.19,498.21) --
	( 61.22,498.17) --
	( 61.25,498.23) --
	( 61.27,497.84) --
	( 61.30,498.56) --
	( 61.33,497.42) --
	( 61.36,497.38) --
	( 61.38,497.82) --
	( 61.41,496.91) --
	( 61.44,497.85) --
	( 61.46,497.19) --
	( 61.49,497.00) --
	( 61.52,497.56) --
	( 61.54,496.85) --
	( 61.57,496.36) --
	( 61.60,495.90) --
	( 61.62,495.84) --
	( 61.65,496.42) --
	( 61.68,496.44) --
	( 61.70,498.84) --
	( 61.73,497.46) --
	( 61.76,497.82) --
	( 61.78,498.08) --
	( 61.81,498.20) --
	( 61.84,498.69) --
	( 61.87,498.33) --
	( 61.89,497.76) --
	( 61.92,497.61) --
	( 61.95,496.49) --
	( 61.97,498.79) --
	( 62.00,497.87) --
	( 62.03,497.23) --
	( 62.05,497.54) --
	( 62.08,497.95) --
	( 62.11,498.65) --
	( 62.13,496.96) --
	( 62.16,496.59) --
	( 62.19,496.28) --
	( 62.21,496.32) --
	( 62.24,497.62) --
	( 62.27,497.49) --
	( 62.30,498.12) --
	( 62.32,499.62) --
	( 62.35,496.95) --
	( 62.38,496.30) --
	( 62.40,498.44) --
	( 62.43,496.99) --
	( 62.46,498.43) --
	( 62.48,497.19) --
	( 62.51,497.05) --
	( 62.54,498.15) --
	( 62.56,496.34) --
	( 62.59,497.03) --
	( 62.62,498.15) --
	( 62.64,497.72) --
	( 62.67,498.51) --
	( 62.70,497.90) --
	( 62.73,497.47) --
	( 62.75,499.70) --
	( 62.78,497.48) --
	( 62.81,498.84) --
	( 62.83,498.15) --
	( 62.86,496.94) --
	( 62.89,498.41) --
	( 62.91,497.16) --
	( 62.94,496.90) --
	( 62.97,497.03) --
	( 62.99,496.64) --
	( 63.02,496.70) --
	( 63.05,496.50) --
	( 63.07,497.40) --
	( 63.10,496.70) --
	( 63.13,496.77) --
	( 63.15,496.26) --
	( 63.18,500.19) --
	( 63.21,498.83) --
	( 63.24,496.62) --
	( 63.26,497.13) --
	( 63.29,497.95) --
	( 63.32,496.02) --
	( 63.34,496.50) --
	( 63.37,495.88) --
	( 63.40,496.76) --
	( 63.42,495.47) --
	( 63.45,496.31) --
	( 63.48,497.26) --
	( 63.50,496.67) --
	( 63.53,498.15) --
	( 63.56,496.83) --
	( 63.58,496.88) --
	( 63.61,497.56) --
	( 63.64,497.06) --
	( 63.67,498.09) --
	( 63.69,497.61) --
	( 63.72,496.96) --
	( 63.75,498.16) --
	( 63.77,496.96) --
	( 63.80,497.26) --
	( 63.83,497.21) --
	( 63.85,497.87) --
	( 63.88,498.73) --
	( 63.91,498.26) --
	( 63.93,499.57) --
	( 63.96,497.18) --
	( 63.99,497.68) --
	( 64.01,498.93) --
	( 64.04,497.86) --
	( 64.07,497.85) --
	( 64.10,498.40) --
	( 64.12,498.17) --
	( 64.15,498.15) --
	( 64.18,498.38) --
	( 64.20,498.41) --
	( 64.23,497.08) --
	( 64.26,497.14) --
	( 64.28,496.85) --
	( 64.31,497.14) --
	( 64.34,497.38) --
	( 64.36,498.23) --
	( 64.39,498.68) --
	( 64.42,497.00) --
	( 64.44,496.96) --
	( 64.47,496.67) --
	( 64.50,496.44) --
	( 64.52,499.10) --
	( 64.55,497.68) --
	( 64.58,497.85) --
	( 64.61,497.62) --
	( 64.63,499.46) --
	( 64.66,496.69) --
	( 64.69,496.89) --
	( 64.71,497.29) --
	( 64.74,497.48) --
	( 64.77,496.82) --
	( 64.79,496.35) --
	( 64.82,497.12) --
	( 64.85,496.04) --
	( 64.87,496.42) --
	( 64.90,496.14) --
	( 64.93,496.25) --
	( 64.95,496.80) --
	( 64.98,498.95) --
	( 65.01,497.42) --
	( 65.04,498.13) --
	( 65.06,496.27) --
	( 65.09,497.10) --
	( 65.12,497.65) --
	( 65.14,498.63) --
	( 65.17,496.89) --
	( 65.20,496.21) --
	( 65.22,496.94) --
	( 65.25,498.89) --
	( 65.28,497.16) --
	( 65.30,498.37) --
	( 65.33,496.40) --
	( 65.36,497.54) --
	( 65.38,496.57) --
	( 65.41,498.25) --
	( 65.44,497.28) --
	( 65.47,497.75) --
	( 65.49,497.58) --
	( 65.52,496.22) --
	( 65.55,496.30) --
	( 65.57,497.56) --
	( 65.60,497.91) --
	( 65.63,498.22) --
	( 65.65,496.49) --
	( 65.68,496.64) --
	( 65.71,497.60) --
	( 65.73,496.80) --
	( 65.76,498.20) --
	( 65.79,499.08) --
	( 65.81,497.44) --
	( 65.84,497.58) --
	( 65.87,497.87) --
	( 65.89,496.80) --
	( 65.92,498.23) --
	( 65.95,496.83) --
	( 65.98,497.64) --
	( 66.00,498.05) --
	( 66.03,498.45) --
	( 66.06,498.28) --
	( 66.08,497.78) --
	( 66.11,498.52) --
	( 66.14,498.17) --
	( 66.16,497.42) --
	( 66.19,499.57) --
	( 66.22,499.20) --
	( 66.24,498.46) --
	( 66.27,500.14) --
	( 66.30,497.30) --
	( 66.32,498.89) --
	( 66.35,499.17) --
	( 66.38,498.45) --
	( 66.41,499.45) --
	( 66.43,498.29) --
	( 66.46,499.16) --
	( 66.49,497.05) --
	( 66.51,498.39) --
	( 66.54,496.50) --
	( 66.57,497.12) --
	( 66.59,498.39) --
	( 66.62,497.95) --
	( 66.65,496.78) --
	( 66.67,498.19) --
	( 66.70,496.54) --
	( 66.73,496.96) --
	( 66.75,497.14) --
	( 66.78,497.09) --
	( 66.81,497.10) --
	( 66.84,497.83) --
	( 66.86,497.91) --
	( 66.89,496.87) --
	( 66.92,497.55) --
	( 66.94,497.02) --
	( 66.97,497.04) --
	( 67.00,496.71) --
	( 67.02,497.77) --
	( 67.05,496.68) --
	( 67.08,497.29) --
	( 67.10,497.03) --
	( 67.13,496.63) --
	( 67.16,497.52) --
	( 67.18,495.74) --
	( 67.21,497.13) --
	( 67.24,495.78) --
	( 67.26,497.26) --
	( 67.29,496.57) --
	( 67.32,497.00) --
	( 67.35,496.33) --
	( 67.37,496.24) --
	( 67.40,497.06) --
	( 67.43,497.68) --
	( 67.45,496.78) --
	( 67.48,497.68) --
	( 67.51,497.45) --
	( 67.53,496.91) --
	( 67.56,496.43) --
	( 67.59,496.60) --
	( 67.61,495.86) --
	( 67.64,496.78) --
	( 67.67,495.73) --
	( 67.69,495.83) --
	( 67.72,495.82) --
	( 67.75,496.44) --
	( 67.78,495.88) --
	( 67.80,496.75) --
	( 67.83,496.27) --
	( 67.86,498.63) --
	( 67.88,496.30) --
	( 67.91,496.53) --
	( 67.94,494.98) --
	( 67.96,496.89) --
	( 67.99,496.04) --
	( 68.02,496.83) --
	( 68.04,498.90) --
	( 68.07,496.08) --
	( 68.10,497.70) --
	( 68.12,496.08) --
	( 68.15,496.24) --
	( 68.18,497.60) --
	( 68.21,497.55) --
	( 68.23,496.61) --
	( 68.26,496.24) --
	( 68.29,496.22) --
	( 68.31,497.36) --
	( 68.34,497.11) --
	( 68.37,497.31) --
	( 68.39,496.75) --
	( 68.42,498.71) --
	( 68.45,497.14) --
	( 68.47,497.21) --
	( 68.50,499.02) --
	( 68.53,498.74) --
	( 68.55,497.76) --
	( 68.58,499.25) --
	( 68.61,500.98) --
	( 68.63,496.57) --
	( 68.66,496.56) --
	( 68.69,498.88) --
	( 68.72,495.91) --
	( 68.74,497.27) --
	( 68.77,497.44) --
	( 68.80,496.62) --
	( 68.82,496.90) --
	( 68.85,496.90) --
	( 68.88,495.88) --
	( 68.90,496.34) --
	( 68.93,497.89) --
	( 68.96,496.78) --
	( 68.98,496.71) --
	( 69.01,497.27) --
	( 69.04,495.72) --
	( 69.06,494.93) --
	( 69.09,497.04) --
	( 69.12,496.53) --
	( 69.15,496.91) --
	( 69.17,495.77) --
	( 69.20,495.82) --
	( 69.23,497.38) --
	( 69.25,497.24) --
	( 69.28,496.14) --
	( 69.31,496.34) --
	( 69.33,496.44) --
	( 69.36,496.57) --
	( 69.39,497.68) --
	( 69.41,497.04) --
	( 69.44,496.09) --
	( 69.47,496.92) --
	( 69.49,498.01) --
	( 69.52,496.36) --
	( 69.55,496.40) --
	( 69.58,497.15) --
	( 69.60,496.06) --
	( 69.63,497.64) --
	( 69.66,497.23) --
	( 69.68,496.49) --
	( 69.71,497.76) --
	( 69.74,497.90) --
	( 69.76,497.45) --
	( 69.79,497.34) --
	( 69.82,497.05) --
	( 69.84,498.04) --
	( 69.87,497.87) --
	( 69.90,496.96) --
	( 69.92,497.82) --
	( 69.95,498.03) --
	( 69.98,497.62) --
	( 70.00,497.83) --
	( 70.03,497.09) --
	( 70.06,498.15) --
	( 70.09,498.23) --
	( 70.11,498.90) --
	( 70.14,496.76) --
	( 70.17,498.16) --
	( 70.19,497.74) --
	( 70.22,496.72) --
	( 70.25,497.52) --
	( 70.27,496.90) --
	( 70.30,497.57) --
	( 70.33,496.75) --
	( 70.35,496.54) --
	( 70.38,497.44) --
	( 70.41,497.83) --
	( 70.43,497.29) --
	( 70.46,496.22) --
	( 70.49,497.13) --
	( 70.52,496.89) --
	( 70.54,498.21) --
	( 70.57,497.02) --
	( 70.60,496.81) --
	( 70.62,497.02) --
	( 70.65,497.79) --
	( 70.68,498.65) --
	( 70.70,498.70) --
	( 70.73,498.39) --
	( 70.76,497.86) --
	( 70.78,496.71) --
	( 70.81,497.52) --
	( 70.84,498.23) --
	( 70.86,497.55) --
	( 70.89,497.09) --
	( 70.92,497.88) --
	( 70.95,496.76) --
	( 70.97,497.80) --
	( 71.00,498.37) --
	( 71.03,498.07) --
	( 71.05,497.59) --
	( 71.08,498.46) --
	( 71.11,498.07) --
	( 71.13,497.39) --
	( 71.16,497.15) --
	( 71.19,496.64) --
	( 71.21,496.34) --
	( 71.24,497.17) --
	( 71.27,497.60) --
	( 71.29,498.53) --
	( 71.32,497.81) --
	( 71.35,496.73) --
	( 71.37,497.16) --
	( 71.40,497.53) --
	( 71.43,497.50) --
	( 71.46,497.41) --
	( 71.48,496.38) --
	( 71.51,497.04) --
	( 71.54,497.43) --
	( 71.56,498.90) --
	( 71.59,498.37) --
	( 71.62,496.93) --
	( 71.64,497.31) --
	( 71.67,497.70) --
	( 71.70,499.06) --
	( 71.72,498.18) --
	( 71.75,497.03) --
	( 71.78,498.55) --
	( 71.80,498.84) --
	( 71.83,497.07) --
	( 71.86,498.12) --
	( 71.89,498.45) --
	( 71.91,497.14) --
	( 71.94,496.99) --
	( 71.97,498.46) --
	( 71.99,499.23) --
	( 72.02,496.23) --
	( 72.05,496.46) --
	( 72.07,498.21) --
	( 72.10,496.73) --
	( 72.13,497.91) --
	( 72.15,496.57) --
	( 72.18,497.76) --
	( 72.21,496.53) --
	( 72.23,497.32) --
	( 72.26,497.45) --
	( 72.29,497.90) --
	( 72.32,496.91) --
	( 72.34,497.66) --
	( 72.37,498.04) --
	( 72.40,498.45) --
	( 72.42,497.02) --
	( 72.45,497.54) --
	( 72.48,498.17) --
	( 72.50,498.61) --
	( 72.53,495.55) --
	( 72.56,497.50) --
	( 72.58,496.52) --
	( 72.61,496.38) --
	( 72.64,498.70) --
	( 72.66,496.73) --
	( 72.69,496.65) --
	( 72.72,497.99) --
	( 72.74,497.07) --
	( 72.77,496.76) --
	( 72.80,495.95) --
	( 72.83,498.07) --
	( 72.85,497.54) --
	( 72.88,498.03) --
	( 72.91,497.93) --
	( 72.93,496.89) --
	( 72.96,497.04) --
	( 72.99,497.16) --
	( 73.01,497.03) --
	( 73.04,497.61) --
	( 73.07,496.93) --
	( 73.09,497.15) --
	( 73.12,497.86) --
	( 73.15,496.65) --
	( 73.17,497.42) --
	( 73.20,497.31) --
	( 73.23,496.54) --
	( 73.26,497.53) --
	( 73.28,498.50) --
	( 73.31,497.25) --
	( 73.34,498.57) --
	( 73.36,497.29) --
	( 73.39,497.67) --
	( 73.42,497.38) --
	( 73.44,496.60) --
	( 73.47,497.02) --
	( 73.50,497.32) --
	( 73.52,496.83) --
	( 73.55,497.93) --
	( 73.58,496.82) --
	( 73.60,496.39) --
	( 73.63,496.71) --
	( 73.66,497.30) --
	( 73.69,497.34) --
	( 73.71,496.53) --
	( 73.74,497.84) --
	( 73.77,496.96) --
	( 73.79,496.74) --
	( 73.82,497.87) --
	( 73.85,497.08) --
	( 73.87,498.09) --
	( 73.90,498.23) --
	( 73.93,497.93) --
	( 73.95,497.28) --
	( 73.98,499.24) --
	( 74.01,498.35) --
	( 74.03,497.47) --
	( 74.06,497.48) --
	( 74.09,497.50) --
	( 74.11,498.45) --
	( 74.14,498.84) --
	( 74.17,498.64) --
	( 74.20,497.48) --
	( 74.22,497.39) --
	( 74.25,497.21) --
	( 74.28,496.90) --
	( 74.30,497.55) --
	( 74.33,497.70) --
	( 74.36,497.20) --
	( 74.38,497.54) --
	( 74.41,497.87) --
	( 74.44,497.63) --
	( 74.46,497.61) --
	( 74.49,499.11) --
	( 74.52,499.22) --
	( 74.54,497.57) --
	( 74.57,496.30) --
	( 74.60,497.28) --
	( 74.63,497.03) --
	( 74.65,497.20) --
	( 74.68,497.58) --
	( 74.71,497.66) --
	( 74.73,496.39) --
	( 74.76,498.21) --
	( 74.79,497.75) --
	( 74.81,498.67) --
	( 74.84,497.11) --
	( 74.87,498.04) --
	( 74.89,497.43) --
	( 74.92,497.70) --
	( 74.95,500.08) --
	( 74.97,497.14) --
	( 75.00,499.71) --
	( 75.03,497.47) --
	( 75.06,497.75) --
	( 75.08,497.97) --
	( 75.11,497.58) --
	( 75.14,497.31) --
	( 75.16,498.50) --
	( 75.19,501.65) --
	( 75.22,499.60) --
	( 75.24,497.70) --
	( 75.27,499.48) --
	( 75.30,498.94) --
	( 75.32,497.91) --
	( 75.35,500.38) --
	( 75.38,496.93) --
	( 75.40,497.48) --
	( 75.43,497.44) --
	( 75.46,496.87) --
	( 75.48,497.70) --
	( 75.51,497.49) --
	( 75.54,497.75) --
	( 75.57,497.33) --
	( 75.59,500.16) --
	( 75.62,498.96) --
	( 75.65,499.12) --
	( 75.67,499.03) --
	( 75.70,498.05) --
	( 75.73,499.86) --
	( 75.75,497.63) --
	( 75.78,497.90) --
	( 75.81,500.61) --
	( 75.83,498.48) --
	( 75.86,497.75) --
	( 75.89,499.31) --
	( 75.91,498.17) --
	( 75.94,497.92) --
	( 75.97,498.05) --
	( 76.00,498.96) --
	( 76.02,498.58) --
	( 76.05,498.88) --
	( 76.08,498.83) --
	( 76.10,497.36) --
	( 76.13,496.54) --
	( 76.16,498.08) --
	( 76.18,496.95) --
	( 76.21,497.74) --
	( 76.24,496.80) --
	( 76.26,497.71) --
	( 76.29,496.52) --
	( 76.32,496.49) --
	( 76.34,497.83) --
	( 76.37,498.18) --
	( 76.40,498.18) --
	( 76.43,497.10) --
	( 76.45,496.53) --
	( 76.48,496.81) --
	( 76.51,496.99) --
	( 76.53,497.24) --
	( 76.56,498.37) --
	( 76.59,495.83) --
	( 76.61,496.91) --
	( 76.64,497.31) --
	( 76.67,497.25) --
	( 76.69,497.45) --
	( 76.72,498.11) --
	( 76.75,497.92) --
	( 76.77,497.70) --
	( 76.80,497.84) --
	( 76.83,497.38) --
	( 76.85,498.75) --
	( 76.88,499.90) --
	( 76.91,498.27) --
	( 76.94,499.05) --
	( 76.96,497.76) --
	( 76.99,498.81) --
	( 77.02,497.12) --
	( 77.04,497.36) --
	( 77.07,496.88) --
	( 77.10,497.36) --
	( 77.12,498.21) --
	( 77.15,499.44) --
	( 77.18,497.05) --
	( 77.20,497.28) --
	( 77.23,498.55) --
	( 77.26,497.53) --
	( 77.28,498.79) --
	( 77.31,496.87) --
	( 77.34,498.73) --
	( 77.37,496.85) --
	( 77.39,497.14) --
	( 77.42,497.56) --
	( 77.45,498.51) --
	( 77.47,498.64) --
	( 77.50,497.60) --
	( 77.53,497.68) --
	( 77.55,497.94) --
	( 77.58,497.82) --
	( 77.61,497.17) --
	( 77.63,497.68) --
	( 77.66,497.17) --
	( 77.69,496.62) --
	( 77.71,497.09) --
	( 77.74,498.08) --
	( 77.77,497.39) --
	( 77.80,498.55) --
	( 77.82,498.65) --
	( 77.85,498.85) --
	( 77.88,497.90) --
	( 77.90,498.43) --
	( 77.93,498.05) --
	( 77.96,499.33) --
	( 77.98,496.95) --
	( 78.01,497.56) --
	( 78.04,497.36) --
	( 78.06,496.99) --
	( 78.09,497.87) --
	( 78.12,497.04) --
	( 78.14,497.68) --
	( 78.17,497.52) --
	( 78.20,497.63) --
	( 78.22,496.58) --
	( 78.25,497.35) --
	( 78.28,497.58) --
	( 78.31,496.93) --
	( 78.33,497.59) --
	( 78.36,498.13) --
	( 78.39,497.15) --
	( 78.41,497.23) --
	( 78.44,498.43) --
	( 78.47,497.99) --
	( 78.49,497.97) --
	( 78.52,497.33) --
	( 78.55,496.91) --
	( 78.57,497.58) --
	( 78.60,497.92) --
	( 78.63,499.27) --
	( 78.65,497.27) --
	( 78.68,497.95) --
	( 78.71,497.71) --
	( 78.74,498.03) --
	( 78.76,497.68) --
	( 78.79,497.16) --
	( 78.82,497.22) --
	( 78.84,498.30) --
	( 78.87,497.10) --
	( 78.90,496.65) --
	( 78.92,497.76) --
	( 78.95,496.17) --
	( 78.98,497.77) --
	( 79.00,499.02) --
	( 79.03,496.88) --
	( 79.06,497.94) --
	( 79.08,497.30) --
	( 79.11,499.39) --
	( 79.14,497.14) --
	( 79.17,498.53) --
	( 79.19,499.55) --
	( 79.22,497.00) --
	( 79.25,496.89) --
	( 79.27,498.21) --
	( 79.30,497.79) --
	( 79.33,499.09) --
	( 79.35,497.84) --
	( 79.38,496.39) --
	( 79.41,496.32) --
	( 79.43,497.21) --
	( 79.46,496.74) --
	( 79.49,497.38) --
	( 79.51,495.69) --
	( 79.54,497.83) --
	( 79.57,496.95) --
	( 79.59,496.66) --
	( 79.62,496.45) --
	( 79.65,496.94) --
	( 79.68,496.77) --
	( 79.70,497.11) --
	( 79.73,497.99) --
	( 79.76,497.48) --
	( 79.78,497.90) --
	( 79.81,496.18) --
	( 79.84,498.62) --
	( 79.86,498.21) --
	( 79.89,498.14) --
	( 79.92,498.57) --
	( 79.94,498.34) --
	( 79.97,496.10) --
	( 80.00,498.06) --
	( 80.02,496.98) --
	( 80.05,498.12) --
	( 80.08,497.27) --
	( 80.11,497.39) --
	( 80.13,496.04) --
	( 80.16,496.89) --
	( 80.19,496.17) --
	( 80.21,499.04) --
	( 80.24,495.81) --
	( 80.27,496.19) --
	( 80.29,495.76) --
	( 80.32,497.01) --
	( 80.35,498.46) --
	( 80.37,497.86) --
	( 80.40,498.78) --
	( 80.43,496.91) --
	( 80.45,497.09) --
	( 80.48,497.63) --
	( 80.51,497.94) --
	( 80.54,497.20) --
	( 80.56,496.74) --
	( 80.59,496.39) --
	( 80.62,498.70) --
	( 80.64,499.27) --
	( 80.67,498.44) --
	( 80.70,497.31) --
	( 80.72,497.19) --
	( 80.75,496.45) --
	( 80.78,496.65) --
	( 80.80,497.39) --
	( 80.83,497.00) --
	( 80.86,496.71) --
	( 80.88,498.40) --
	( 80.91,499.54) --
	( 80.94,498.90) --
	( 80.96,498.12) --
	( 80.99,498.55) --
	( 81.02,498.31) --
	( 81.05,499.98) --
	( 81.07,496.22) --
	( 81.10,496.64) --
	( 81.13,496.60) --
	( 81.15,497.24) --
	( 81.18,497.64) --
	( 81.21,496.80) --
	( 81.23,498.78) --
	( 81.26,497.93) --
	( 81.29,497.36) --
	( 81.31,495.90) --
	( 81.34,496.12) --
	( 81.37,497.58) --
	( 81.39,498.12) --
	( 81.42,497.67) --
	( 81.45,497.90) --
	( 81.48,498.35) --
	( 81.50,497.29) --
	( 81.53,496.50) --
	( 81.56,498.32) --
	( 81.58,496.07) --
	( 81.61,499.55) --
	( 81.64,498.09) --
	( 81.66,498.28) --
	( 81.69,497.55) --
	( 81.72,497.83) --
	( 81.74,495.94) --
	( 81.77,496.62) --
	( 81.80,496.39) --
	( 81.82,498.53) --
	( 81.85,496.99) --
	( 81.88,496.76) --
	( 81.91,496.97) --
	( 81.93,496.95) --
	( 81.96,497.85) --
	( 81.99,497.81) --
	( 82.01,497.51) --
	( 82.04,497.30) --
	( 82.07,497.48) --
	( 82.09,495.90) --
	( 82.12,497.46) --
	( 82.15,496.65) --
	( 82.17,497.24) --
	( 82.20,497.31) --
	( 82.23,496.83) --
	( 82.25,497.31) --
	( 82.28,497.01) --
	( 82.31,496.66) --
	( 82.33,496.58) --
	( 82.36,497.81) --
	( 82.39,497.73) --
	( 82.42,499.31) --
	( 82.44,498.22) --
	( 82.47,497.04) --
	( 82.50,497.71) --
	( 82.52,498.40) --
	( 82.55,497.56) --
	( 82.58,499.28) --
	( 82.60,498.67) --
	( 82.63,497.73) --
	( 82.66,498.57) --
	( 82.68,498.00) --
	( 82.71,497.94) --
	( 82.74,495.99) --
	( 82.76,496.20) --
	( 82.79,498.26) --
	( 82.82,499.28) --
	( 82.85,496.86) --
	( 82.87,497.47) --
	( 82.90,500.40) --
	( 82.93,496.97) --
	( 82.95,497.40) --
	( 82.98,497.05) --
	( 83.01,497.65) --
	( 83.03,497.33) --
	( 83.06,498.52) --
	( 83.09,498.21) --
	( 83.11,498.14) --
	( 83.14,496.63) --
	( 83.17,496.84) --
	( 83.19,496.75) --
	( 83.22,495.74) --
	( 83.25,496.53) --
	( 83.28,496.63) --
	( 83.30,496.64) --
	( 83.33,497.37) --
	( 83.36,497.40) --
	( 83.38,497.96) --
	( 83.41,496.58) --
	( 83.44,497.05) --
	( 83.46,498.05) --
	( 83.49,496.74) --
	( 83.52,498.67) --
	( 83.54,498.24) --
	( 83.57,497.13) --
	( 83.60,500.18) --
	( 83.62,498.81) --
	( 83.65,497.25) --
	( 83.68,496.61) --
	( 83.70,498.03) --
	( 83.73,497.42) --
	( 83.76,497.92) --
	( 83.79,498.11) --
	( 83.81,499.54) --
	( 83.84,498.66) --
	( 83.87,499.31) --
	( 83.89,497.39) --
	( 83.92,499.15) --
	( 83.95,498.68) --
	( 83.97,498.50) --
	( 84.00,501.22) --
	( 84.03,498.35) --
	( 84.05,499.11) --
	( 84.08,497.79) --
	( 84.11,497.97) --
	( 84.13,499.58) --
	( 84.16,499.95) --
	( 84.19,499.90) --
	( 84.22,498.43) --
	( 84.24,498.94) --
	( 84.27,499.12) --
	( 84.30,497.72) --
	( 84.32,497.81) --
	( 84.35,498.54) --
	( 84.38,498.21) --
	( 84.40,498.07) --
	( 84.43,498.76) --
	( 84.46,497.59) --
	( 84.48,498.13) --
	( 84.51,497.43) --
	( 84.54,499.38) --
	( 84.56,498.28) --
	( 84.59,498.77) --
	( 84.62,497.95) --
	( 84.65,498.11) --
	( 84.67,497.81) --
	( 84.70,497.23) --
	( 84.73,498.51) --
	( 84.75,498.79) --
	( 84.78,499.00) --
	( 84.81,498.28) --
	( 84.83,497.94) --
	( 84.86,498.74) --
	( 84.89,499.05) --
	( 84.91,497.97) --
	( 84.94,497.59) --
	( 84.97,497.90) --
	( 84.99,498.58) --
	( 85.02,497.64) --
	( 85.05,498.12) --
	( 85.07,498.54) --
	( 85.10,496.97) --
	( 85.13,497.63) --
	( 85.16,498.50) --
	( 85.18,499.77) --
	( 85.21,497.49) --
	( 85.24,497.81) --
	( 85.26,496.61) --
	( 85.29,499.21) --
	( 85.32,497.54) --
	( 85.34,498.57) --
	( 85.37,497.08) --
	( 85.40,498.76) --
	( 85.42,496.75) --
	( 85.45,497.64) --
	( 85.48,498.04) --
	( 85.50,498.23) --
	( 85.53,498.49) --
	( 85.56,498.99) --
	( 85.59,498.82) --
	( 85.61,499.14) --
	( 85.64,498.51) --
	( 85.67,498.38) --
	( 85.69,497.94) --
	( 85.72,498.12) --
	( 85.75,498.14) --
	( 85.77,497.93) --
	( 85.80,497.27) --
	( 85.83,499.59) --
	( 85.85,497.72) --
	( 85.88,498.63) --
	( 85.91,497.90) --
	( 85.93,496.72) --
	( 85.96,497.69) --
	( 85.99,498.73) --
	( 86.02,498.63) --
	( 86.04,497.51) --
	( 86.07,498.32) --
	( 86.10,499.28) --
	( 86.12,496.81) --
	( 86.15,498.02) --
	( 86.18,497.16) --
	( 86.20,499.02) --
	( 86.23,497.24) --
	( 86.26,497.58) --
	( 86.28,496.70) --
	( 86.31,496.89) --
	( 86.34,497.90) --
	( 86.36,497.44) --
	( 86.39,498.30) --
	( 86.42,497.82) --
	( 86.44,497.25) --
	( 86.47,498.14) --
	( 86.50,497.82) --
	( 86.53,497.50) --
	( 86.55,496.89) --
	( 86.58,497.09) --
	( 86.61,498.20) --
	( 86.63,497.80) --
	( 86.66,496.69) --
	( 86.69,498.11) --
	( 86.71,496.94) --
	( 86.74,498.89) --
	( 86.77,497.48) --
	( 86.79,498.00) --
	( 86.82,497.24) --
	( 86.85,496.28) --
	( 86.87,496.31) --
	( 86.90,500.27) --
	( 86.93,497.74) --
	( 86.96,497.67) --
	( 86.98,495.92) --
	( 87.01,497.59) --
	( 87.04,497.46) --
	( 87.06,496.53) --
	( 87.09,495.84) --
	( 87.12,496.42) --
	( 87.14,496.37) --
	( 87.17,497.78) --
	( 87.20,496.16) --
	( 87.22,497.21) --
	( 87.25,496.39) --
	( 87.28,496.46) --
	( 87.30,497.50) --
	( 87.33,496.38) --
	( 87.36,497.35) --
	( 87.39,498.20) --
	( 87.41,498.43) --
	( 87.44,499.22) --
	( 87.47,498.52) --
	( 87.49,499.02) --
	( 87.52,497.31) --
	( 87.55,497.51) --
	( 87.57,498.37) --
	( 87.60,497.81) --
	( 87.63,498.00) --
	( 87.65,497.76) --
	( 87.68,497.75) --
	( 87.71,497.18) --
	( 87.73,497.31) --
	( 87.76,497.04) --
	( 87.79,496.65) --
	( 87.81,497.22) --
	( 87.84,498.47) --
	( 87.87,497.21) --
	( 87.90,497.25) --
	( 87.92,496.67) --
	( 87.95,497.13) --
	( 87.98,497.69) --
	( 88.00,498.51) --
	( 88.03,498.08) --
	( 88.06,497.81) --
	( 88.08,497.32) --
	( 88.11,497.12) --
	( 88.14,497.64) --
	( 88.16,498.37) --
	( 88.19,498.49) --
	( 88.22,497.14) --
	( 88.24,497.17) --
	( 88.27,497.78) --
	( 88.30,499.84) --
	( 88.33,498.35) --
	( 88.35,498.05) --
	( 88.38,499.11) --
	( 88.41,499.71) --
	( 88.43,497.63) --
	( 88.46,497.05) --
	( 88.49,497.84) --
	( 88.51,496.75) --
	( 88.54,496.41) --
	( 88.57,497.15) --
	( 88.59,498.54) --
	( 88.62,497.74) --
	( 88.65,498.30) --
	( 88.67,498.43) --
	( 88.70,498.64) --
	( 88.73,498.15) --
	( 88.75,497.31) --
	( 88.78,499.95) --
	( 88.81,498.18) --
	( 88.84,497.35) --
	( 88.86,496.45) --
	( 88.89,497.97) --
	( 88.92,497.67) --
	( 88.94,496.15) --
	( 88.97,499.78) --
	( 89.00,498.70) --
	( 89.02,497.91) --
	( 89.05,498.23) --
	( 89.08,497.03) --
	( 89.10,497.03) --
	( 89.13,498.54) --
	( 89.16,497.02) --
	( 89.18,496.54) --
	( 89.21,497.46) --
	( 89.24,497.32) --
	( 89.27,499.18) --
	( 89.29,497.12) --
	( 89.32,496.98) --
	( 89.35,497.09) --
	( 89.37,497.11) --
	( 89.40,496.20) --
	( 89.43,496.22) --
	( 89.45,497.46) --
	( 89.48,497.97) --
	( 89.51,498.47) --
	( 89.53,498.17) --
	( 89.56,498.00) --
	( 89.59,498.65) --
	( 89.61,497.30) --
	( 89.64,497.17) --
	( 89.67,497.65) --
	( 89.70,497.47) --
	( 89.72,498.73) --
	( 89.75,497.68) --
	( 89.78,497.71) --
	( 89.80,498.56) --
	( 89.83,497.11) --
	( 89.86,498.14) --
	( 89.88,497.68) --
	( 89.91,498.02) --
	( 89.94,498.17) --
	( 89.96,497.10) --
	( 89.99,499.10) --
	( 90.02,497.99) --
	( 90.04,497.67) --
	( 90.07,498.82) --
	( 90.10,497.38) --
	( 90.12,499.49) --
	( 90.15,498.54) --
	( 90.18,498.03) --
	( 90.21,498.26) --
	( 90.23,496.97) --
	( 90.26,498.70) --
	( 90.29,497.88) --
	( 90.31,497.78) --
	( 90.34,497.96) --
	( 90.37,497.64) --
	( 90.39,498.64) --
	( 90.42,497.49) --
	( 90.45,498.17) --
	( 90.47,496.67) --
	( 90.50,498.06) --
	( 90.53,498.30) --
	( 90.55,497.28) --
	( 90.58,496.94) --
	( 90.61,498.29) --
	( 90.64,497.56) --
	( 90.66,497.33) --
	( 90.69,497.28) --
	( 90.72,496.71) --
	( 90.74,498.32) --
	( 90.77,498.65) --
	( 90.80,497.43) --
	( 90.82,497.91) --
	( 90.85,497.53) --
	( 90.88,497.69) --
	( 90.90,498.16) --
	( 90.93,496.89) --
	( 90.96,497.99) --
	( 90.98,498.65) --
	( 91.01,497.97) --
	( 91.04,497.86) --
	( 91.07,498.39) --
	( 91.09,497.98) --
	( 91.12,497.60) --
	( 91.15,497.45) --
	( 91.17,498.20) --
	( 91.20,502.38) --
	( 91.23,497.57) --
	( 91.25,499.95) --
	( 91.28,497.86) --
	( 91.31,497.93) --
	( 91.33,497.99) --
	( 91.36,499.86) --
	( 91.39,500.99) --
	( 91.41,497.72) --
	( 91.44,499.81) --
	( 91.47,498.71) --
	( 91.49,498.43) --
	( 91.52,498.82) --
	( 91.55,500.44) --
	( 91.58,497.56) --
	( 91.60,497.38) --
	( 91.63,498.26) --
	( 91.66,497.56) --
	( 91.68,498.98) --
	( 91.71,497.17) --
	( 91.74,497.29) --
	( 91.76,498.50) --
	( 91.79,498.14) --
	( 91.82,497.33) --
	( 91.84,496.86) --
	( 91.87,499.67) --
	( 91.90,496.95) --
	( 91.92,498.43) --
	( 91.95,497.47) --
	( 91.98,497.81) --
	( 92.01,498.33) --
	( 92.03,499.19) --
	( 92.06,497.97) --
	( 92.09,497.88) --
	( 92.11,499.15) --
	( 92.14,497.18) --
	( 92.17,497.90) --
	( 92.19,497.02) --
	( 92.22,499.00) --
	( 92.25,497.49) --
	( 92.27,497.50) --
	( 92.30,498.07) --
	( 92.33,495.95) --
	( 92.35,497.52) --
	( 92.38,496.97) --
	( 92.41,496.59) --
	( 92.44,497.21) --
	( 92.46,498.49) --
	( 92.49,497.81) --
	( 92.52,499.91) --
	( 92.54,498.61) --
	( 92.57,499.09) --
	( 92.60,500.73) --
	( 92.62,498.62) --
	( 92.65,497.40) --
	( 92.68,497.94) --
	( 92.70,497.10) --
	( 92.73,500.03) --
	( 92.76,498.55) --
	( 92.78,498.34) --
	( 92.81,497.58) --
	( 92.84,498.56) --
	( 92.86,498.17) --
	( 92.89,496.43) --
	( 92.92,497.19) --
	( 92.95,497.48) --
	( 92.97,497.45) --
	( 93.00,497.77) --
	( 93.03,498.05) --
	( 93.05,497.82) --
	( 93.08,498.95) --
	( 93.11,498.01) --
	( 93.13,498.79) --
	( 93.16,498.65) --
	( 93.19,497.77) --
	( 93.21,497.44) --
	( 93.24,497.52) --
	( 93.27,496.70) --
	( 93.29,499.10) --
	( 93.32,498.36) --
	( 93.35,496.40) --
	( 93.38,497.15) --
	( 93.40,496.20) --
	( 93.43,497.43) --
	( 93.46,497.34) --
	( 93.48,497.57) --
	( 93.51,496.71) --
	( 93.54,496.39) --
	( 93.56,496.76) --
	( 93.59,497.35) --
	( 93.62,496.57) --
	( 93.64,497.66) --
	( 93.67,497.42) --
	( 93.70,497.45) --
	( 93.72,495.90) --
	( 93.75,496.14) --
	( 93.78,496.49) --
	( 93.81,498.68) --
	( 93.83,496.67) --
	( 93.86,496.61) --
	( 93.89,498.14) --
	( 93.91,497.76) --
	( 93.94,497.31) --
	( 93.97,495.99) --
	( 93.99,497.84) --
	( 94.02,496.67) --
	( 94.05,496.28) --
	( 94.07,497.20) --
	( 94.10,496.51) --
	( 94.13,497.16) --
	( 94.15,497.47) --
	( 94.18,497.00) --
	( 94.21,496.70) --
	( 94.23,496.75) --
	( 94.26,496.46) --
	( 94.29,496.36) --
	( 94.32,497.05) --
	( 94.34,497.10) --
	( 94.37,497.69) --
	( 94.40,495.28) --
	( 94.42,496.83) --
	( 94.45,497.70) --
	( 94.48,497.43) --
	( 94.50,496.70) --
	( 94.53,497.94) --
	( 94.56,496.59) --
	( 94.58,496.77) --
	( 94.61,497.22) --
	( 94.64,497.13) --
	( 94.66,498.02) --
	( 94.69,497.37) --
	( 94.72,498.07) --
	( 94.75,498.63) --
	( 94.77,496.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,464.52) rectangle ( 97.46,504.18);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,402.55) rectangle ( 97.46,442.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,402.55) rectangle ( 97.46,442.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,403.40) --
	( 97.46,403.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,411.98) --
	( 97.46,411.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,420.56) --
	( 97.46,420.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,429.13) --
	( 97.46,429.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,437.71) --
	( 97.46,437.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.74,402.55) --
	( 47.74,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17,402.55) --
	( 61.17,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.60,402.55) --
	( 74.60,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03,402.55) --
	( 88.03,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,407.69) --
	( 97.46,407.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,416.27) --
	( 97.46,416.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,424.84) --
	( 97.46,424.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,433.42) --
	( 97.46,433.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,442.00) --
	( 97.46,442.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02,402.55) --
	( 41.02,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45,402.55) --
	( 54.45,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88,402.55) --
	( 67.88,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31,402.55) --
	( 81.31,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75,402.55) --
	( 94.75,442.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,412.79) --
	( 41.07,412.65) --
	( 41.10,412.81) --
	( 41.13,411.63) --
	( 41.15,411.96) --
	( 41.18,411.68) --
	( 41.21,412.94) --
	( 41.23,412.53) --
	( 41.26,413.18) --
	( 41.29,413.04) --
	( 41.32,413.24) --
	( 41.34,413.40) --
	( 41.37,413.31) --
	( 41.40,413.30) --
	( 41.42,413.92) --
	( 41.45,413.21) --
	( 41.48,412.84) --
	( 41.50,412.56) --
	( 41.53,412.54) --
	( 41.56,412.83) --
	( 41.58,412.78) --
	( 41.61,413.08) --
	( 41.64,412.93) --
	( 41.66,413.38) --
	( 41.69,413.17) --
	( 41.72,412.42) --
	( 41.75,412.47) --
	( 41.77,412.75) --
	( 41.80,412.79) --
	( 41.83,412.61) --
	( 41.85,411.92) --
	( 41.88,411.87) --
	( 41.91,412.14) --
	( 41.93,411.65) --
	( 41.96,412.67) --
	( 41.99,412.63) --
	( 42.01,412.34) --
	( 42.04,412.51) --
	( 42.07,412.87) --
	( 42.09,413.52) --
	( 42.12,413.26) --
	( 42.15,412.86) --
	( 42.18,413.07) --
	( 42.20,412.71) --
	( 42.23,412.47) --
	( 42.26,411.78) --
	( 42.28,411.68) --
	( 42.31,411.90) --
	( 42.34,412.30) --
	( 42.36,412.46) --
	( 42.39,411.89) --
	( 42.42,412.31) --
	( 42.44,412.23) --
	( 42.47,411.66) --
	( 42.50,411.74) --
	( 42.52,412.13) --
	( 42.55,412.49) --
	( 42.58,411.97) --
	( 42.60,412.51) --
	( 42.63,413.18) --
	( 42.66,412.92) --
	( 42.69,412.81) --
	( 42.71,412.57) --
	( 42.74,411.58) --
	( 42.77,412.05) --
	( 42.79,411.94) --
	( 42.82,411.95) --
	( 42.85,411.94) --
	( 42.87,412.42) --
	( 42.90,412.17) --
	( 42.93,411.20) --
	( 42.95,411.62) --
	( 42.98,411.77) --
	( 43.01,411.84) --
	( 43.03,412.22) --
	( 43.06,412.45) --
	( 43.09,412.54) --
	( 43.12,413.09) --
	( 43.14,412.69) --
	( 43.17,412.17) --
	( 43.20,412.31) --
	( 43.22,412.55) --
	( 43.25,412.54) --
	( 43.28,412.44) --
	( 43.30,412.65) --
	( 43.33,412.05) --
	( 43.36,412.14) --
	( 43.38,411.96) --
	( 43.41,411.68) --
	( 43.44,411.23) --
	( 43.46,411.46) --
	( 43.49,411.40) --
	( 43.52,411.08) --
	( 43.55,411.37) --
	( 43.57,411.75) --
	( 43.60,411.54) --
	( 43.63,411.46) --
	( 43.65,411.24) --
	( 43.68,411.66) --
	( 43.71,412.38) --
	( 43.73,412.03) --
	( 43.76,411.53) --
	( 43.79,411.00) --
	( 43.81,411.22) --
	( 43.84,410.71) --
	( 43.87,410.63) --
	( 43.89,411.09) --
	( 43.92,411.26) --
	( 43.95,410.87) --
	( 43.97,411.89) --
	( 44.00,411.80) --
	( 44.03,411.41) --
	( 44.06,412.19) --
	( 44.08,411.36) --
	( 44.11,410.97) --
	( 44.14,410.68) --
	( 44.16,411.61) --
	( 44.19,411.62) --
	( 44.22,411.89) --
	( 44.24,411.66) --
	( 44.27,411.51) --
	( 44.30,410.68) --
	( 44.32,410.79) --
	( 44.35,410.64) --
	( 44.38,410.77) --
	( 44.40,411.10) --
	( 44.43,411.89) --
	( 44.46,412.05) --
	( 44.49,411.86) --
	( 44.51,411.62) --
	( 44.54,411.58) --
	( 44.57,411.62) --
	( 44.59,411.58) --
	( 44.62,412.34) --
	( 44.65,412.26) --
	( 44.67,411.83) --
	( 44.70,411.59) --
	( 44.73,411.45) --
	( 44.75,412.09) --
	( 44.78,412.81) --
	( 44.81,412.19) --
	( 44.83,411.84) --
	( 44.86,411.81) --
	( 44.89,412.07) --
	( 44.92,412.14) --
	( 44.94,411.99) --
	( 44.97,411.58) --
	( 45.00,411.68) --
	( 45.02,412.12) --
	( 45.05,412.02) --
	( 45.08,412.31) --
	( 45.10,412.43) --
	( 45.13,411.11) --
	( 45.16,411.30) --
	( 45.18,410.76) --
	( 45.21,411.28) --
	( 45.24,411.71) --
	( 45.26,411.20) --
	( 45.29,410.70) --
	( 45.32,410.67) --
	( 45.34,411.48) --
	( 45.37,411.68) --
	( 45.40,411.78) --
	( 45.43,412.34) --
	( 45.45,412.39) --
	( 45.48,412.80) --
	( 45.51,412.39) --
	( 45.53,412.58) --
	( 45.56,412.52) --
	( 45.59,412.89) --
	( 45.61,412.26) --
	( 45.64,412.17) --
	( 45.67,412.17) --
	( 45.69,412.10) --
	( 45.72,411.32) --
	( 45.75,410.88) --
	( 45.77,411.14) --
	( 45.80,411.41) --
	( 45.83,411.48) --
	( 45.86,412.01) --
	( 45.88,411.48) --
	( 45.91,411.39) --
	( 45.94,411.60) --
	( 45.96,410.87) --
	( 45.99,411.22) --
	( 46.02,410.98) --
	( 46.04,410.99) --
	( 46.07,411.64) --
	( 46.10,411.85) --
	( 46.12,411.33) --
	( 46.15,411.42) --
	( 46.18,412.14) --
	( 46.20,411.88) --
	( 46.23,411.35) --
	( 46.26,411.54) --
	( 46.29,411.42) --
	( 46.31,411.46) --
	( 46.34,411.80) --
	( 46.37,411.92) --
	( 46.39,411.43) --
	( 46.42,411.35) --
	( 46.45,411.53) --
	( 46.47,412.03) --
	( 46.50,411.36) --
	( 46.53,411.60) --
	( 46.55,412.08) --
	( 46.58,411.43) --
	( 46.61,410.91) --
	( 46.63,411.15) --
	( 46.66,411.01) --
	( 46.69,410.84) --
	( 46.71,411.52) --
	( 46.74,411.87) --
	( 46.77,411.83) --
	( 46.80,410.91) --
	( 46.82,411.27) --
	( 46.85,411.11) --
	( 46.88,411.17) --
	( 46.90,411.47) --
	( 46.93,411.43) --
	( 46.96,411.42) --
	( 46.98,411.05) --
	( 47.01,410.83) --
	( 47.04,410.75) --
	( 47.06,410.73) --
	( 47.09,411.24) --
	( 47.12,411.01) --
	( 47.14,410.43) --
	( 47.17,410.78) --
	( 47.20,410.85) --
	( 47.23,411.02) --
	( 47.25,410.78) --
	( 47.28,410.63) --
	( 47.31,410.70) --
	( 47.33,411.25) --
	( 47.36,410.70) --
	( 47.39,411.61) --
	( 47.41,411.95) --
	( 47.44,411.50) --
	( 47.47,411.92) --
	( 47.49,411.45) --
	( 47.52,411.79) --
	( 47.55,411.53) --
	( 47.57,411.90) --
	( 47.60,411.72) --
	( 47.63,412.12) --
	( 47.66,412.35) --
	( 47.68,411.68) --
	( 47.71,412.04) --
	( 47.74,411.86) --
	( 47.76,411.56) --
	( 47.79,411.61) --
	( 47.82,411.88) --
	( 47.84,412.02) --
	( 47.87,412.19) --
	( 47.90,412.42) --
	( 47.92,412.37) --
	( 47.95,412.35) --
	( 47.98,411.93) --
	( 48.00,412.21) --
	( 48.03,412.56) --
	( 48.06,412.92) --
	( 48.08,412.49) --
	( 48.11,412.29) --
	( 48.14,412.28) --
	( 48.17,411.78) --
	( 48.19,411.65) --
	( 48.22,412.57) --
	( 48.25,411.92) --
	( 48.27,411.79) --
	( 48.30,411.80) --
	( 48.33,411.77) --
	( 48.35,411.80) --
	( 48.38,411.01) --
	( 48.41,411.37) --
	( 48.43,411.36) --
	( 48.46,412.19) --
	( 48.49,411.34) --
	( 48.51,411.05) --
	( 48.54,410.90) --
	( 48.57,410.93) --
	( 48.60,411.14) --
	( 48.62,411.34) --
	( 48.65,411.02) --
	( 48.68,411.07) --
	( 48.70,411.05) --
	( 48.73,411.47) --
	( 48.76,411.92) --
	( 48.78,411.47) --
	( 48.81,412.11) --
	( 48.84,411.98) --
	( 48.86,411.43) --
	( 48.89,411.86) --
	( 48.92,412.16) --
	( 48.94,412.11) --
	( 48.97,412.38) --
	( 49.00,412.38) --
	( 49.03,412.59) --
	( 49.05,412.90) --
	( 49.08,412.64) --
	( 49.11,412.91) --
	( 49.13,412.42) --
	( 49.16,413.12) --
	( 49.19,413.06) --
	( 49.21,412.60) --
	( 49.24,412.78) --
	( 49.27,413.03) --
	( 49.29,412.60) --
	( 49.32,412.83) --
	( 49.35,413.11) --
	( 49.37,412.40) --
	( 49.40,412.10) --
	( 49.43,412.07) --
	( 49.45,411.57) --
	( 49.48,411.95) --
	( 49.51,411.78) --
	( 49.54,412.02) --
	( 49.56,411.76) --
	( 49.59,411.14) --
	( 49.62,411.66) --
	( 49.64,411.17) --
	( 49.67,411.51) --
	( 49.70,411.51) --
	( 49.72,411.41) --
	( 49.75,411.57) --
	( 49.78,411.90) --
	( 49.80,411.21) --
	( 49.83,411.61) --
	( 49.86,411.72) --
	( 49.88,411.90) --
	( 49.91,411.68) --
	( 49.94,412.19) --
	( 49.97,411.47) --
	( 49.99,411.25) --
	( 50.02,412.05) --
	( 50.05,412.77) --
	( 50.07,412.55) --
	( 50.10,412.44) --
	( 50.13,412.17) --
	( 50.15,412.11) --
	( 50.18,412.03) --
	( 50.21,412.21) --
	( 50.23,411.92) --
	( 50.26,411.69) --
	( 50.29,411.81) --
	( 50.31,411.92) --
	( 50.34,411.12) --
	( 50.37,411.51) --
	( 50.40,411.49) --
	( 50.42,412.61) --
	( 50.45,413.35) --
	( 50.48,413.32) --
	( 50.50,413.50) --
	( 50.53,412.97) --
	( 50.56,412.44) --
	( 50.58,412.41) --
	( 50.61,412.92) --
	( 50.64,412.64) --
	( 50.66,413.27) --
	( 50.69,412.30) --
	( 50.72,412.69) --
	( 50.74,412.96) --
	( 50.77,413.18) --
	( 50.80,413.01) --
	( 50.82,412.85) --
	( 50.85,412.60) --
	( 50.88,412.79) --
	( 50.91,412.37) --
	( 50.93,411.98) --
	( 50.96,412.00) --
	( 50.99,411.29) --
	( 51.01,411.48) --
	( 51.04,411.53) --
	( 51.07,411.74) --
	( 51.09,411.98) --
	( 51.12,412.16) --
	( 51.15,411.95) --
	( 51.17,412.27) --
	( 51.20,411.60) --
	( 51.23,411.86) --
	( 51.25,411.47) --
	( 51.28,411.01) --
	( 51.31,411.12) --
	( 51.34,411.03) --
	( 51.36,411.35) --
	( 51.39,411.77) --
	( 51.42,412.08) --
	( 51.44,411.72) --
	( 51.47,411.15) --
	( 51.50,411.56) --
	( 51.52,411.33) --
	( 51.55,411.56) --
	( 51.58,411.30) --
	( 51.60,412.45) --
	( 51.63,411.85) --
	( 51.66,411.44) --
	( 51.68,412.17) --
	( 51.71,412.41) --
	( 51.74,411.60) --
	( 51.77,411.54) --
	( 51.79,411.32) --
	( 51.82,411.29) --
	( 51.85,411.30) --
	( 51.87,411.46) --
	( 51.90,412.04) --
	( 51.93,411.62) --
	( 51.95,412.54) --
	( 51.98,412.56) --
	( 52.01,412.04) --
	( 52.03,412.28) --
	( 52.06,412.14) --
	( 52.09,411.45) --
	( 52.11,412.10) --
	( 52.14,413.01) --
	( 52.17,412.96) --
	( 52.19,413.09) --
	( 52.22,413.46) --
	( 52.25,413.04) --
	( 52.28,412.32) --
	( 52.30,412.18) --
	( 52.33,412.17) --
	( 52.36,411.61) --
	( 52.38,412.09) --
	( 52.41,412.54) --
	( 52.44,412.50) --
	( 52.46,412.57) --
	( 52.49,412.87) --
	( 52.52,411.93) --
	( 52.54,412.25) --
	( 52.57,412.25) --
	( 52.60,412.52) --
	( 52.62,412.82) --
	( 52.65,412.37) --
	( 52.68,412.29) --
	( 52.71,412.65) --
	( 52.73,412.47) --
	( 52.76,412.75) --
	( 52.79,412.91) --
	( 52.81,412.59) --
	( 52.84,412.62) --
	( 52.87,412.80) --
	( 52.89,412.85) --
	( 52.92,413.04) --
	( 52.95,413.00) --
	( 52.97,413.06) --
	( 53.00,413.43) --
	( 53.03,413.11) --
	( 53.05,413.75) --
	( 53.08,413.61) --
	( 53.11,413.72) --
	( 53.14,413.38) --
	( 53.16,413.63) --
	( 53.19,413.15) --
	( 53.22,412.93) --
	( 53.24,412.95) --
	( 53.27,412.82) --
	( 53.30,413.20) --
	( 53.32,412.63) --
	( 53.35,413.36) --
	( 53.38,413.59) --
	( 53.40,412.92) --
	( 53.43,412.92) --
	( 53.46,413.43) --
	( 53.48,412.93) --
	( 53.51,412.47) --
	( 53.54,413.14) --
	( 53.56,412.81) --
	( 53.59,413.53) --
	( 53.62,413.63) --
	( 53.65,412.91) --
	( 53.67,413.58) --
	( 53.70,412.72) --
	( 53.73,412.84) --
	( 53.75,412.44) --
	( 53.78,412.48) --
	( 53.81,412.06) --
	( 53.83,411.97) --
	( 53.86,411.82) --
	( 53.89,411.95) --
	( 53.91,411.80) --
	( 53.94,411.17) --
	( 53.97,411.64) --
	( 53.99,412.09) --
	( 54.02,412.91) --
	( 54.05,411.94) --
	( 54.08,411.78) --
	( 54.10,412.38) --
	( 54.13,412.09) --
	( 54.16,411.87) --
	( 54.18,412.10) --
	( 54.21,412.40) --
	( 54.24,411.58) --
	( 54.26,411.75) --
	( 54.29,411.54) --
	( 54.32,411.21) --
	( 54.34,411.07) --
	( 54.37,411.28) --
	( 54.40,411.35) --
	( 54.42,411.41) --
	( 54.45,411.78) --
	( 54.48,411.32) --
	( 54.51,412.21) --
	( 54.53,412.22) --
	( 54.56,412.32) --
	( 54.59,412.30) --
	( 54.61,412.22) --
	( 54.64,412.57) --
	( 54.67,413.06) --
	( 54.69,412.42) --
	( 54.72,411.92) --
	( 54.75,412.12) --
	( 54.77,411.29) --
	( 54.80,410.88) --
	( 54.83,411.86) --
	( 54.85,412.04) --
	( 54.88,411.60) --
	( 54.91,411.58) --
	( 54.93,412.20) --
	( 54.96,412.52) --
	( 54.99,411.99) --
	( 55.02,411.45) --
	( 55.04,411.17) --
	( 55.07,410.99) --
	( 55.10,411.23) --
	( 55.12,411.22) --
	( 55.15,411.13) --
	( 55.18,411.49) --
	( 55.20,411.08) --
	( 55.23,411.57) --
	( 55.26,411.50) --
	( 55.28,412.12) --
	( 55.31,411.70) --
	( 55.34,411.81) --
	( 55.36,412.17) --
	( 55.39,412.45) --
	( 55.42,412.45) --
	( 55.45,412.09) --
	( 55.47,412.29) --
	( 55.50,412.31) --
	( 55.53,412.79) --
	( 55.55,412.44) --
	( 55.58,411.98) --
	( 55.61,411.61) --
	( 55.63,412.03) --
	( 55.66,411.76) --
	( 55.69,412.19) --
	( 55.71,412.59) --
	( 55.74,412.80) --
	( 55.77,412.21) --
	( 55.79,411.97) --
	( 55.82,412.36) --
	( 55.85,412.04) --
	( 55.88,412.28) --
	( 55.90,412.42) --
	( 55.93,412.15) --
	( 55.96,412.16) --
	( 55.98,412.03) --
	( 56.01,411.65) --
	( 56.04,412.09) --
	( 56.06,412.03) --
	( 56.09,412.46) --
	( 56.12,411.98) --
	( 56.14,412.65) --
	( 56.17,412.36) --
	( 56.20,412.49) --
	( 56.22,412.22) --
	( 56.25,412.59) --
	( 56.28,412.27) --
	( 56.30,412.30) --
	( 56.33,412.79) --
	( 56.36,412.26) --
	( 56.39,412.38) --
	( 56.41,412.65) --
	( 56.44,412.73) --
	( 56.47,412.69) --
	( 56.49,411.84) --
	( 56.52,412.38) --
	( 56.55,412.54) --
	( 56.57,412.57) --
	( 56.60,412.90) --
	( 56.63,412.55) --
	( 56.65,412.74) --
	( 56.68,412.44) --
	( 56.71,411.87) --
	( 56.73,411.67) --
	( 56.76,411.21) --
	( 56.79,411.43) --
	( 56.82,410.91) --
	( 56.84,411.05) --
	( 56.87,411.21) --
	( 56.90,410.70) --
	( 56.92,411.10) --
	( 56.95,411.27) --
	( 56.98,411.26) --
	( 57.00,411.63) --
	( 57.03,411.54) --
	( 57.06,412.28) --
	( 57.08,412.04) --
	( 57.11,412.20) --
	( 57.14,412.36) --
	( 57.16,412.39) --
	( 57.19,412.62) --
	( 57.22,412.48) --
	( 57.25,411.98) --
	( 57.27,411.96) --
	( 57.30,412.49) --
	( 57.33,412.23) --
	( 57.35,411.94) --
	( 57.38,412.44) --
	( 57.41,411.66) --
	( 57.43,411.45) --
	( 57.46,411.73) --
	( 57.49,412.06) --
	( 57.51,412.19) --
	( 57.54,412.80) --
	( 57.57,413.48) --
	( 57.59,413.16) --
	( 57.62,413.32) --
	( 57.65,413.23) --
	( 57.67,412.99) --
	( 57.70,412.47) --
	( 57.73,412.83) --
	( 57.76,413.11) --
	( 57.78,413.22) --
	( 57.81,413.11) --
	( 57.84,412.55) --
	( 57.86,412.32) --
	( 57.89,412.32) --
	( 57.92,412.88) --
	( 57.94,412.51) --
	( 57.97,412.59) --
	( 58.00,412.43) --
	( 58.02,412.24) --
	( 58.05,412.21) --
	( 58.08,412.12) --
	( 58.10,412.29) --
	( 58.13,411.85) --
	( 58.16,411.92) --
	( 58.19,411.93) --
	( 58.21,411.82) --
	( 58.24,411.83) --
	( 58.27,412.55) --
	( 58.29,412.45) --
	( 58.32,412.25) --
	( 58.35,412.79) --
	( 58.37,412.35) --
	( 58.40,413.27) --
	( 58.43,413.28) --
	( 58.45,413.02) --
	( 58.48,412.82) --
	( 58.51,412.86) --
	( 58.53,413.00) --
	( 58.56,412.83) --
	( 58.59,412.78) --
	( 58.62,412.76) --
	( 58.64,411.93) --
	( 58.67,412.42) --
	( 58.70,412.08) --
	( 58.72,412.55) --
	( 58.75,412.75) --
	( 58.78,412.94) --
	( 58.80,412.83) --
	( 58.83,412.64) --
	( 58.86,413.01) --
	( 58.88,412.48) --
	( 58.91,412.41) --
	( 58.94,411.92) --
	( 58.96,412.11) --
	( 58.99,412.60) --
	( 59.02,412.68) --
	( 59.04,411.40) --
	( 59.07,410.67) --
	( 59.10,411.40) --
	( 59.13,411.01) --
	( 59.15,411.24) --
	( 59.18,411.45) --
	( 59.21,411.26) --
	( 59.23,411.09) --
	( 59.26,411.10) --
	( 59.29,411.29) --
	( 59.31,411.70) --
	( 59.34,412.17) --
	( 59.37,413.13) --
	( 59.39,413.05) --
	( 59.42,413.01) --
	( 59.45,412.73) --
	( 59.47,413.10) --
	( 59.50,412.65) --
	( 59.53,412.26) --
	( 59.56,412.50) --
	( 59.58,412.50) --
	( 59.61,412.02) --
	( 59.64,412.33) --
	( 59.66,412.19) --
	( 59.69,412.09) --
	( 59.72,412.18) --
	( 59.74,412.35) --
	( 59.77,412.15) --
	( 59.80,412.58) --
	( 59.82,412.75) --
	( 59.85,412.98) --
	( 59.88,412.02) --
	( 59.90,412.59) --
	( 59.93,412.50) --
	( 59.96,412.35) --
	( 59.99,412.22) --
	( 60.01,412.33) --
	( 60.04,411.49) --
	( 60.07,412.09) --
	( 60.09,412.21) --
	( 60.12,411.88) --
	( 60.15,411.60) --
	( 60.17,411.65) --
	( 60.20,411.17) --
	( 60.23,411.57) --
	( 60.25,411.33) --
	( 60.28,411.14) --
	( 60.31,411.07) --
	( 60.33,410.96) --
	( 60.36,411.22) --
	( 60.39,411.05) --
	( 60.41,410.47) --
	( 60.44,410.77) --
	( 60.47,410.47) --
	( 60.50,409.66) --
	( 60.52,410.20) --
	( 60.55,410.08) --
	( 60.58,410.39) --
	( 60.60,410.16) --
	( 60.63,410.85) --
	( 60.66,410.28) --
	( 60.68,410.40) --
	( 60.71,410.83) --
	( 60.74,410.71) --
	( 60.76,410.80) --
	( 60.79,410.89) --
	( 60.82,411.29) --
	( 60.84,411.11) --
	( 60.87,410.78) --
	( 60.90,411.86) --
	( 60.93,411.87) --
	( 60.95,411.91) --
	( 60.98,411.71) --
	( 61.01,411.80) --
	( 61.03,412.14) --
	( 61.06,412.68) --
	( 61.09,411.86) --
	( 61.11,411.80) --
	( 61.14,411.57) --
	( 61.17,412.18) --
	( 61.19,411.61) --
	( 61.22,410.51) --
	( 61.25,410.56) --
	( 61.27,411.33) --
	( 61.30,411.30) --
	( 61.33,411.10) --
	( 61.36,411.03) --
	( 61.38,410.88) --
	( 61.41,411.13) --
	( 61.44,411.48) --
	( 61.46,411.72) --
	( 61.49,411.58) --
	( 61.52,411.47) --
	( 61.54,411.00) --
	( 61.57,411.49) --
	( 61.60,411.34) --
	( 61.62,411.22) --
	( 61.65,411.43) --
	( 61.68,411.51) --
	( 61.70,411.68) --
	( 61.73,411.61) --
	( 61.76,410.90) --
	( 61.78,411.03) --
	( 61.81,411.30) --
	( 61.84,411.36) --
	( 61.87,411.17) --
	( 61.89,410.99) --
	( 61.92,411.15) --
	( 61.95,410.35) --
	( 61.97,411.32) --
	( 62.00,411.58) --
	( 62.03,412.05) --
	( 62.05,411.69) --
	( 62.08,411.54) --
	( 62.11,412.39) --
	( 62.13,411.83) --
	( 62.16,411.56) --
	( 62.19,411.35) --
	( 62.21,411.18) --
	( 62.24,411.14) --
	( 62.27,411.24) --
	( 62.30,411.75) --
	( 62.32,411.39) --
	( 62.35,411.36) --
	( 62.38,411.42) --
	( 62.40,411.11) --
	( 62.43,411.23) --
	( 62.46,411.33) --
	( 62.48,411.42) --
	( 62.51,411.68) --
	( 62.54,411.46) --
	( 62.56,411.21) --
	( 62.59,411.84) --
	( 62.62,411.98) --
	( 62.64,412.14) --
	( 62.67,412.66) --
	( 62.70,412.46) --
	( 62.73,412.71) --
	( 62.75,411.63) --
	( 62.78,412.38) --
	( 62.81,412.31) --
	( 62.83,412.53) --
	( 62.86,411.45) --
	( 62.89,411.37) --
	( 62.91,411.53) --
	( 62.94,411.34) --
	( 62.97,411.35) --
	( 62.99,411.64) --
	( 63.02,410.96) --
	( 63.05,411.33) --
	( 63.07,411.42) --
	( 63.10,411.68) --
	( 63.13,411.45) --
	( 63.15,410.93) --
	( 63.18,410.78) --
	( 63.21,410.92) --
	( 63.24,411.15) --
	( 63.26,411.94) --
	( 63.29,411.88) --
	( 63.32,411.80) --
	( 63.34,411.64) --
	( 63.37,411.73) --
	( 63.40,412.29) --
	( 63.42,412.06) --
	( 63.45,412.15) --
	( 63.48,412.44) --
	( 63.50,412.31) --
	( 63.53,412.20) --
	( 63.56,411.63) --
	( 63.58,411.15) --
	( 63.61,410.93) --
	( 63.64,411.31) --
	( 63.67,411.27) --
	( 63.69,411.64) --
	( 63.72,411.10) --
	( 63.75,412.42) --
	( 63.77,411.90) --
	( 63.80,411.97) --
	( 63.83,411.55) --
	( 63.85,412.16) --
	( 63.88,412.50) --
	( 63.91,411.93) --
	( 63.93,411.64) --
	( 63.96,411.64) --
	( 63.99,411.71) --
	( 64.01,411.64) --
	( 64.04,411.29) --
	( 64.07,411.65) --
	( 64.10,411.60) --
	( 64.12,411.69) --
	( 64.15,411.81) --
	( 64.18,412.34) --
	( 64.20,412.71) --
	( 64.23,413.05) --
	( 64.26,412.75) --
	( 64.28,412.50) --
	( 64.31,412.28) --
	( 64.34,412.30) --
	( 64.36,412.75) --
	( 64.39,412.25) --
	( 64.42,411.98) --
	( 64.44,412.27) --
	( 64.47,411.62) --
	( 64.50,411.88) --
	( 64.52,412.01) --
	( 64.55,412.03) --
	( 64.58,412.00) --
	( 64.61,411.87) --
	( 64.63,412.23) --
	( 64.66,411.91) --
	( 64.69,412.22) --
	( 64.71,411.84) --
	( 64.74,412.28) --
	( 64.77,412.30) --
	( 64.79,412.28) --
	( 64.82,412.26) --
	( 64.85,412.48) --
	( 64.87,412.93) --
	( 64.90,412.31) --
	( 64.93,412.24) --
	( 64.95,411.54) --
	( 64.98,411.72) --
	( 65.01,411.80) --
	( 65.04,412.23) --
	( 65.06,411.63) --
	( 65.09,411.30) --
	( 65.12,411.22) --
	( 65.14,411.52) --
	( 65.17,411.18) --
	( 65.20,411.52) --
	( 65.22,411.71) --
	( 65.25,411.58) --
	( 65.28,411.52) --
	( 65.30,412.00) --
	( 65.33,411.49) --
	( 65.36,412.08) --
	( 65.38,411.38) --
	( 65.41,411.35) --
	( 65.44,411.85) --
	( 65.47,411.95) --
	( 65.49,411.78) --
	( 65.52,411.95) --
	( 65.55,411.23) --
	( 65.57,411.46) --
	( 65.60,410.99) --
	( 65.63,410.80) --
	( 65.65,411.27) --
	( 65.68,411.78) --
	( 65.71,411.82) --
	( 65.73,411.70) --
	( 65.76,411.57) --
	( 65.79,412.67) --
	( 65.81,411.87) --
	( 65.84,412.07) --
	( 65.87,412.03) --
	( 65.89,412.08) --
	( 65.92,412.17) --
	( 65.95,412.06) --
	( 65.98,413.02) --
	( 66.00,413.04) --
	( 66.03,412.68) --
	( 66.06,412.48) --
	( 66.08,412.77) --
	( 66.11,412.35) --
	( 66.14,412.64) --
	( 66.16,412.71) --
	( 66.19,412.72) --
	( 66.22,411.90) --
	( 66.24,411.66) --
	( 66.27,411.93) --
	( 66.30,412.52) --
	( 66.32,412.75) --
	( 66.35,411.83) --
	( 66.38,412.34) --
	( 66.41,411.77) --
	( 66.43,411.85) --
	( 66.46,411.46) --
	( 66.49,411.01) --
	( 66.51,411.07) --
	( 66.54,411.23) --
	( 66.57,411.42) --
	( 66.59,411.50) --
	( 66.62,411.17) --
	( 66.65,411.89) --
	( 66.67,411.52) --
	( 66.70,412.05) --
	( 66.73,411.51) --
	( 66.75,411.95) --
	( 66.78,411.90) --
	( 66.81,411.29) --
	( 66.84,411.87) --
	( 66.86,411.32) --
	( 66.89,411.59) --
	( 66.92,411.32) --
	( 66.94,411.44) --
	( 66.97,411.29) --
	( 67.00,411.49) --
	( 67.02,411.20) --
	( 67.05,410.96) --
	( 67.08,411.11) --
	( 67.10,411.15) --
	( 67.13,411.39) --
	( 67.16,411.55) --
	( 67.18,411.56) --
	( 67.21,411.68) --
	( 67.24,411.83) --
	( 67.26,411.63) --
	( 67.29,411.44) --
	( 67.32,411.31) --
	( 67.35,410.87) --
	( 67.37,411.18) --
	( 67.40,412.13) --
	( 67.43,411.95) --
	( 67.45,411.69) --
	( 67.48,411.30) --
	( 67.51,411.15) --
	( 67.53,411.31) --
	( 67.56,411.52) --
	( 67.59,411.60) --
	( 67.61,411.53) --
	( 67.64,411.47) --
	( 67.67,411.91) --
	( 67.69,411.63) --
	( 67.72,411.40) --
	( 67.75,411.69) --
	( 67.78,411.31) --
	( 67.80,411.46) --
	( 67.83,411.86) --
	( 67.86,411.84) --
	( 67.88,411.80) --
	( 67.91,411.57) --
	( 67.94,411.19) --
	( 67.96,411.30) --
	( 67.99,411.22) --
	( 68.02,411.42) --
	( 68.04,411.77) --
	( 68.07,411.77) --
	( 68.10,411.39) --
	( 68.12,411.48) --
	( 68.15,411.74) --
	( 68.18,411.97) --
	( 68.21,412.18) --
	( 68.23,412.02) --
	( 68.26,412.22) --
	( 68.29,412.39) --
	( 68.31,412.26) --
	( 68.34,412.75) --
	( 68.37,412.10) --
	( 68.39,412.40) --
	( 68.42,412.83) --
	( 68.45,413.05) --
	( 68.47,412.51) --
	( 68.50,412.78) --
	( 68.53,412.73) --
	( 68.55,412.64) --
	( 68.58,412.55) --
	( 68.61,413.16) --
	( 68.63,411.89) --
	( 68.66,411.90) --
	( 68.69,412.03) --
	( 68.72,411.99) --
	( 68.74,411.90) --
	( 68.77,411.41) --
	( 68.80,412.08) --
	( 68.82,411.01) --
	( 68.85,412.21) --
	( 68.88,411.91) --
	( 68.90,412.40) --
	( 68.93,411.86) --
	( 68.96,411.17) --
	( 68.98,411.70) --
	( 69.01,411.40) --
	( 69.04,411.29) --
	( 69.06,410.92) --
	( 69.09,412.01) --
	( 69.12,412.06) --
	( 69.15,411.01) --
	( 69.17,410.97) --
	( 69.20,410.78) --
	( 69.23,410.90) --
	( 69.25,410.99) --
	( 69.28,411.05) --
	( 69.31,410.80) --
	( 69.33,410.51) --
	( 69.36,410.99) --
	( 69.39,411.17) --
	( 69.41,410.94) --
	( 69.44,410.89) --
	( 69.47,411.28) --
	( 69.49,410.72) --
	( 69.52,411.52) --
	( 69.55,411.17) --
	( 69.58,410.81) --
	( 69.60,411.74) --
	( 69.63,410.83) --
	( 69.66,411.06) --
	( 69.68,410.73) --
	( 69.71,411.48) --
	( 69.74,411.61) --
	( 69.76,411.43) --
	( 69.79,411.38) --
	( 69.82,411.40) --
	( 69.84,411.68) --
	( 69.87,411.29) --
	( 69.90,411.53) --
	( 69.92,411.55) --
	( 69.95,411.60) --
	( 69.98,411.77) --
	( 70.00,411.45) --
	( 70.03,411.60) --
	( 70.06,411.38) --
	( 70.09,411.73) --
	( 70.11,411.83) --
	( 70.14,411.91) --
	( 70.17,411.96) --
	( 70.19,412.25) --
	( 70.22,412.12) --
	( 70.25,411.97) --
	( 70.27,411.38) --
	( 70.30,411.33) --
	( 70.33,411.08) --
	( 70.35,411.49) --
	( 70.38,412.17) --
	( 70.41,412.19) --
	( 70.43,412.32) --
	( 70.46,411.85) --
	( 70.49,411.40) --
	( 70.52,411.67) --
	( 70.54,411.47) --
	( 70.57,411.37) --
	( 70.60,411.22) --
	( 70.62,411.93) --
	( 70.65,411.73) --
	( 70.68,411.71) --
	( 70.70,412.18) --
	( 70.73,412.45) --
	( 70.76,411.72) --
	( 70.78,412.06) --
	( 70.81,411.97) --
	( 70.84,411.64) --
	( 70.86,410.86) --
	( 70.89,411.18) --
	( 70.92,411.53) --
	( 70.95,411.70) --
	( 70.97,412.28) --
	( 71.00,412.64) --
	( 71.03,412.35) --
	( 71.05,412.57) --
	( 71.08,412.64) --
	( 71.11,413.40) --
	( 71.13,413.49) --
	( 71.16,413.63) --
	( 71.19,412.93) --
	( 71.21,413.01) --
	( 71.24,412.90) --
	( 71.27,412.60) --
	( 71.29,412.67) --
	( 71.32,412.23) --
	( 71.35,411.64) --
	( 71.37,412.12) --
	( 71.40,412.04) --
	( 71.43,411.75) --
	( 71.46,411.58) --
	( 71.48,411.37) --
	( 71.51,411.78) --
	( 71.54,412.18) --
	( 71.56,412.45) --
	( 71.59,411.90) --
	( 71.62,411.51) --
	( 71.64,411.52) --
	( 71.67,411.09) --
	( 71.70,411.88) --
	( 71.72,411.72) --
	( 71.75,411.46) --
	( 71.78,411.84) --
	( 71.80,412.28) --
	( 71.83,411.75) --
	( 71.86,411.06) --
	( 71.89,411.77) --
	( 71.91,412.24) --
	( 71.94,412.26) --
	( 71.97,412.35) --
	( 71.99,412.00) --
	( 72.02,412.17) --
	( 72.05,411.77) --
	( 72.07,411.74) --
	( 72.10,411.54) --
	( 72.13,411.92) --
	( 72.15,412.39) --
	( 72.18,412.47) --
	( 72.21,412.16) --
	( 72.23,412.11) --
	( 72.26,412.82) --
	( 72.29,412.83) --
	( 72.32,412.93) --
	( 72.34,412.82) --
	( 72.37,412.53) --
	( 72.40,412.85) --
	( 72.42,413.04) --
	( 72.45,413.22) --
	( 72.48,412.97) --
	( 72.50,412.71) --
	( 72.53,411.79) --
	( 72.56,412.09) --
	( 72.58,411.98) --
	( 72.61,412.48) --
	( 72.64,412.89) --
	( 72.66,412.34) --
	( 72.69,412.89) --
	( 72.72,413.37) --
	( 72.74,412.16) --
	( 72.77,412.74) --
	( 72.80,412.70) --
	( 72.83,412.32) --
	( 72.85,413.39) --
	( 72.88,412.87) --
	( 72.91,412.74) --
	( 72.93,412.59) --
	( 72.96,412.54) --
	( 72.99,412.34) --
	( 73.01,412.70) --
	( 73.04,412.09) --
	( 73.07,412.66) --
	( 73.09,412.38) --
	( 73.12,412.05) --
	( 73.15,411.34) --
	( 73.17,411.86) --
	( 73.20,411.60) --
	( 73.23,411.61) --
	( 73.26,410.92) --
	( 73.28,411.22) --
	( 73.31,410.97) --
	( 73.34,411.19) --
	( 73.36,410.61) --
	( 73.39,410.82) --
	( 73.42,410.48) --
	( 73.44,411.42) --
	( 73.47,411.55) --
	( 73.50,411.75) --
	( 73.52,411.62) --
	( 73.55,412.21) --
	( 73.58,412.19) --
	( 73.60,411.76) --
	( 73.63,411.71) --
	( 73.66,411.77) --
	( 73.69,411.92) --
	( 73.71,411.64) --
	( 73.74,412.00) --
	( 73.77,411.33) --
	( 73.79,411.72) --
	( 73.82,411.49) --
	( 73.85,411.21) --
	( 73.87,411.00) --
	( 73.90,410.80) --
	( 73.93,411.94) --
	( 73.95,411.22) --
	( 73.98,411.41) --
	( 74.01,411.38) --
	( 74.03,411.08) --
	( 74.06,412.27) --
	( 74.09,411.98) --
	( 74.11,411.91) --
	( 74.14,411.74) --
	( 74.17,411.94) --
	( 74.20,411.60) --
	( 74.22,412.26) --
	( 74.25,412.74) --
	( 74.28,412.72) --
	( 74.30,413.60) --
	( 74.33,412.91) --
	( 74.36,412.27) --
	( 74.38,412.37) --
	( 74.41,411.57) --
	( 74.44,412.33) --
	( 74.46,412.07) --
	( 74.49,412.74) --
	( 74.52,412.65) --
	( 74.54,412.25) --
	( 74.57,411.95) --
	( 74.60,411.84) --
	( 74.63,411.35) --
	( 74.65,411.49) --
	( 74.68,412.14) --
	( 74.71,412.17) --
	( 74.73,411.85) --
	( 74.76,412.25) --
	( 74.79,412.12) --
	( 74.81,412.43) --
	( 74.84,412.08) --
	( 74.87,412.71) --
	( 74.89,412.39) --
	( 74.92,412.16) --
	( 74.95,411.89) --
	( 74.97,411.95) --
	( 75.00,411.37) --
	( 75.03,411.76) --
	( 75.06,411.87) --
	( 75.08,411.63) --
	( 75.11,411.10) --
	( 75.14,410.96) --
	( 75.16,411.61) --
	( 75.19,411.83) --
	( 75.22,411.67) --
	( 75.24,411.71) --
	( 75.27,411.81) --
	( 75.30,412.09) --
	( 75.32,412.29) --
	( 75.35,412.86) --
	( 75.38,412.79) --
	( 75.40,412.17) --
	( 75.43,412.30) --
	( 75.46,412.23) --
	( 75.48,412.60) --
	( 75.51,412.76) --
	( 75.54,413.38) --
	( 75.57,413.98) --
	( 75.59,412.87) --
	( 75.62,413.51) --
	( 75.65,413.61) --
	( 75.67,413.31) --
	( 75.70,413.20) --
	( 75.73,412.77) --
	( 75.75,412.57) --
	( 75.78,412.25) --
	( 75.81,412.40) --
	( 75.83,412.21) --
	( 75.86,412.32) --
	( 75.89,412.41) --
	( 75.91,412.61) --
	( 75.94,412.53) --
	( 75.97,412.61) --
	( 76.00,413.18) --
	( 76.02,412.95) --
	( 76.05,412.77) --
	( 76.08,412.68) --
	( 76.10,413.31) --
	( 76.13,412.59) --
	( 76.16,412.48) --
	( 76.18,412.49) --
	( 76.21,412.09) --
	( 76.24,412.12) --
	( 76.26,411.29) --
	( 76.29,411.83) --
	( 76.32,411.84) --
	( 76.34,411.65) --
	( 76.37,411.56) --
	( 76.40,411.55) --
	( 76.43,411.78) --
	( 76.45,411.73) --
	( 76.48,411.51) --
	( 76.51,412.09) --
	( 76.53,412.04) --
	( 76.56,412.00) --
	( 76.59,411.97) --
	( 76.61,411.87) --
	( 76.64,412.30) --
	( 76.67,411.88) --
	( 76.69,412.26) --
	( 76.72,412.88) --
	( 76.75,412.41) --
	( 76.77,412.31) --
	( 76.80,411.99) --
	( 76.83,412.09) --
	( 76.85,412.12) --
	( 76.88,412.65) --
	( 76.91,412.37) --
	( 76.94,411.76) --
	( 76.96,411.14) --
	( 76.99,411.11) --
	( 77.02,411.10) --
	( 77.04,411.37) --
	( 77.07,411.00) --
	( 77.10,411.51) --
	( 77.12,411.45) --
	( 77.15,411.75) --
	( 77.18,411.67) --
	( 77.20,411.65) --
	( 77.23,412.06) --
	( 77.26,411.52) --
	( 77.28,412.15) --
	( 77.31,411.81) --
	( 77.34,412.06) --
	( 77.37,411.68) --
	( 77.39,411.68) --
	( 77.42,412.05) --
	( 77.45,412.11) --
	( 77.47,412.42) --
	( 77.50,412.70) --
	( 77.53,412.41) --
	( 77.55,412.66) --
	( 77.58,412.33) --
	( 77.61,412.21) --
	( 77.63,412.12) --
	( 77.66,412.57) --
	( 77.69,412.60) --
	( 77.71,412.45) --
	( 77.74,412.02) --
	( 77.77,411.20) --
	( 77.80,411.03) --
	( 77.82,410.90) --
	( 77.85,411.02) --
	( 77.88,411.33) --
	( 77.90,411.13) --
	( 77.93,411.31) --
	( 77.96,411.33) --
	( 77.98,411.70) --
	( 78.01,411.29) --
	( 78.04,411.17) --
	( 78.06,410.77) --
	( 78.09,411.26) --
	( 78.12,411.51) --
	( 78.14,411.36) --
	( 78.17,411.32) --
	( 78.20,411.63) --
	( 78.22,411.24) --
	( 78.25,411.12) --
	( 78.28,411.23) --
	( 78.31,411.94) --
	( 78.33,412.09) --
	( 78.36,412.10) --
	( 78.39,411.38) --
	( 78.41,411.45) --
	( 78.44,411.51) --
	( 78.47,411.87) --
	( 78.49,411.85) --
	( 78.52,411.73) --
	( 78.55,411.94) --
	( 78.57,412.00) --
	( 78.60,411.45) --
	( 78.63,411.78) --
	( 78.65,411.61) --
	( 78.68,411.18) --
	( 78.71,410.95) --
	( 78.74,410.52) --
	( 78.76,410.83) --
	( 78.79,410.97) --
	( 78.82,411.59) --
	( 78.84,411.35) --
	( 78.87,410.87) --
	( 78.90,411.35) --
	( 78.92,411.35) --
	( 78.95,411.71) --
	( 78.98,410.94) --
	( 79.00,411.12) --
	( 79.03,410.49) --
	( 79.06,411.13) --
	( 79.08,411.18) --
	( 79.11,410.95) --
	( 79.14,410.63) --
	( 79.17,410.98) --
	( 79.19,411.50) --
	( 79.22,411.26) --
	( 79.25,411.42) --
	( 79.27,411.06) --
	( 79.30,411.13) --
	( 79.33,411.09) --
	( 79.35,411.23) --
	( 79.38,411.46) --
	( 79.41,411.67) --
	( 79.43,411.19) --
	( 79.46,411.95) --
	( 79.49,411.67) --
	( 79.51,411.06) --
	( 79.54,411.16) --
	( 79.57,411.15) --
	( 79.59,411.09) --
	( 79.62,411.69) --
	( 79.65,411.19) --
	( 79.68,411.49) --
	( 79.70,411.54) --
	( 79.73,411.39) --
	( 79.76,411.60) --
	( 79.78,411.53) --
	( 79.81,412.05) --
	( 79.84,411.56) --
	( 79.86,411.91) --
	( 79.89,411.44) --
	( 79.92,411.96) --
	( 79.94,411.91) --
	( 79.97,412.24) --
	( 80.00,412.90) --
	( 80.02,412.71) --
	( 80.05,413.03) --
	( 80.08,412.58) --
	( 80.11,412.67) --
	( 80.13,412.39) --
	( 80.16,412.39) --
	( 80.19,411.62) --
	( 80.21,412.01) --
	( 80.24,412.31) --
	( 80.27,412.10) --
	( 80.29,412.67) --
	( 80.32,412.14) --
	( 80.35,411.72) --
	( 80.37,411.78) --
	( 80.40,411.65) --
	( 80.43,411.48) --
	( 80.45,411.85) --
	( 80.48,411.19) --
	( 80.51,410.96) --
	( 80.54,411.05) --
	( 80.56,410.98) --
	( 80.59,410.64) --
	( 80.62,410.93) --
	( 80.64,411.18) --
	( 80.67,411.17) --
	( 80.70,411.28) --
	( 80.72,411.26) --
	( 80.75,411.58) --
	( 80.78,411.66) --
	( 80.80,411.96) --
	( 80.83,411.73) --
	( 80.86,411.68) --
	( 80.88,411.59) --
	( 80.91,411.21) --
	( 80.94,411.78) --
	( 80.96,411.93) --
	( 80.99,412.05) --
	( 81.02,411.81) --
	( 81.05,411.59) --
	( 81.07,412.25) --
	( 81.10,411.71) --
	( 81.13,411.57) --
	( 81.15,411.40) --
	( 81.18,411.68) --
	( 81.21,411.93) --
	( 81.23,411.65) --
	( 81.26,411.46) --
	( 81.29,411.40) --
	( 81.31,411.12) --
	( 81.34,411.53) --
	( 81.37,411.37) --
	( 81.39,411.66) --
	( 81.42,411.91) --
	( 81.45,411.96) --
	( 81.48,412.21) --
	( 81.50,411.87) --
	( 81.53,412.02) --
	( 81.56,411.70) --
	( 81.58,411.87) --
	( 81.61,412.13) --
	( 81.64,412.28) --
	( 81.66,412.23) --
	( 81.69,411.72) --
	( 81.72,412.10) --
	( 81.74,411.87) --
	( 81.77,412.22) --
	( 81.80,412.34) --
	( 81.82,412.96) --
	( 81.85,413.13) --
	( 81.88,412.97) --
	( 81.91,412.63) --
	( 81.93,413.52) --
	( 81.96,413.63) --
	( 81.99,412.93) --
	( 82.01,413.40) --
	( 82.04,412.79) --
	( 82.07,412.67) --
	( 82.09,412.14) --
	( 82.12,412.59) --
	( 82.15,411.76) --
	( 82.17,412.20) --
	( 82.20,412.30) --
	( 82.23,412.69) --
	( 82.25,412.69) --
	( 82.28,412.53) --
	( 82.31,412.78) --
	( 82.33,412.06) --
	( 82.36,412.10) --
	( 82.39,411.53) --
	( 82.42,411.69) --
	( 82.44,412.17) --
	( 82.47,412.10) --
	( 82.50,411.94) --
	( 82.52,411.91) --
	( 82.55,412.06) --
	( 82.58,411.76) --
	( 82.60,411.29) --
	( 82.63,411.76) --
	( 82.66,411.28) --
	( 82.68,411.16) --
	( 82.71,412.12) --
	( 82.74,411.58) --
	( 82.76,411.28) --
	( 82.79,411.93) --
	( 82.82,412.24) --
	( 82.85,412.07) --
	( 82.87,411.72) --
	( 82.90,412.63) --
	( 82.93,412.24) --
	( 82.95,412.77) --
	( 82.98,412.57) --
	( 83.01,412.36) --
	( 83.03,411.84) --
	( 83.06,412.02) --
	( 83.09,411.92) --
	( 83.11,411.04) --
	( 83.14,410.54) --
	( 83.17,410.75) --
	( 83.19,410.76) --
	( 83.22,410.68) --
	( 83.25,411.64) --
	( 83.28,411.61) --
	( 83.30,411.36) --
	( 83.33,411.38) --
	( 83.36,411.56) --
	( 83.38,411.39) --
	( 83.41,411.81) --
	( 83.44,411.11) --
	( 83.46,411.13) --
	( 83.49,411.97) --
	( 83.52,412.46) --
	( 83.54,412.40) --
	( 83.57,412.22) --
	( 83.60,412.24) --
	( 83.62,412.36) --
	( 83.65,412.29) --
	( 83.68,411.82) --
	( 83.70,411.14) --
	( 83.73,411.41) --
	( 83.76,411.54) --
	( 83.79,411.46) --
	( 83.81,411.26) --
	( 83.84,411.29) --
	( 83.87,411.16) --
	( 83.89,411.49) --
	( 83.92,411.58) --
	( 83.95,411.15) --
	( 83.97,411.18) --
	( 84.00,411.10) --
	( 84.03,411.30) --
	( 84.05,411.05) --
	( 84.08,411.55) --
	( 84.11,411.07) --
	( 84.13,411.42) --
	( 84.16,411.70) --
	( 84.19,411.85) --
	( 84.22,411.46) --
	( 84.24,411.05) --
	( 84.27,410.32) --
	( 84.30,410.26) --
	( 84.32,410.24) --
	( 84.35,410.62) --
	( 84.38,410.18) --
	( 84.40,410.66) --
	( 84.43,410.96) --
	( 84.46,410.77) --
	( 84.48,411.41) --
	( 84.51,411.17) --
	( 84.54,411.21) --
	( 84.56,411.21) --
	( 84.59,410.70) --
	( 84.62,411.00) --
	( 84.65,411.00) --
	( 84.67,411.15) --
	( 84.70,411.40) --
	( 84.73,411.38) --
	( 84.75,411.53) --
	( 84.78,412.02) --
	( 84.81,411.33) --
	( 84.83,411.20) --
	( 84.86,411.46) --
	( 84.89,411.56) --
	( 84.91,411.48) --
	( 84.94,411.36) --
	( 84.97,411.84) --
	( 84.99,411.64) --
	( 85.02,411.02) --
	( 85.05,411.20) --
	( 85.07,411.27) --
	( 85.10,411.52) --
	( 85.13,411.28) --
	( 85.16,411.20) --
	( 85.18,411.58) --
	( 85.21,411.27) --
	( 85.24,411.12) --
	( 85.26,410.62) --
	( 85.29,410.98) --
	( 85.32,410.85) --
	( 85.34,410.66) --
	( 85.37,412.26) --
	( 85.40,411.61) --
	( 85.42,411.64) --
	( 85.45,411.89) --
	( 85.48,412.23) --
	( 85.50,412.29) --
	( 85.53,411.82) --
	( 85.56,411.48) --
	( 85.59,412.29) --
	( 85.61,412.25) --
	( 85.64,412.62) --
	( 85.67,412.78) --
	( 85.69,412.22) --
	( 85.72,413.11) --
	( 85.75,412.61) --
	( 85.77,412.38) --
	( 85.80,412.41) --
	( 85.83,413.08) --
	( 85.85,411.80) --
	( 85.88,411.43) --
	( 85.91,411.13) --
	( 85.93,411.00) --
	( 85.96,411.52) --
	( 85.99,411.28) --
	( 86.02,411.32) --
	( 86.04,411.64) --
	( 86.07,412.29) --
	( 86.10,412.12) --
	( 86.12,411.49) --
	( 86.15,412.60) --
	( 86.18,411.99) --
	( 86.20,412.15) --
	( 86.23,412.44) --
	( 86.26,411.42) --
	( 86.28,412.04) --
	( 86.31,412.29) --
	( 86.34,412.01) --
	( 86.36,413.25) --
	( 86.39,413.32) --
	( 86.42,412.74) --
	( 86.44,413.08) --
	( 86.47,412.61) --
	( 86.50,413.15) --
	( 86.53,412.81) --
	( 86.55,412.40) --
	( 86.58,412.52) --
	( 86.61,412.84) --
	( 86.63,412.47) --
	( 86.66,412.27) --
	( 86.69,411.85) --
	( 86.71,412.07) --
	( 86.74,412.24) --
	( 86.77,412.51) --
	( 86.79,412.99) --
	( 86.82,412.51) --
	( 86.85,412.41) --
	( 86.87,412.40) --
	( 86.90,412.36) --
	( 86.93,412.60) --
	( 86.96,412.15) --
	( 86.98,411.80) --
	( 87.01,411.90) --
	( 87.04,411.81) --
	( 87.06,412.19) --
	( 87.09,412.30) --
	( 87.12,412.35) --
	( 87.14,412.19) --
	( 87.17,412.69) --
	( 87.20,412.89) --
	( 87.22,413.30) --
	( 87.25,413.21) --
	( 87.28,413.18) --
	( 87.30,412.81) --
	( 87.33,412.25) --
	( 87.36,412.25) --
	( 87.39,412.52) --
	( 87.41,412.40) --
	( 87.44,412.14) --
	( 87.47,411.75) --
	( 87.49,412.23) --
	( 87.52,411.78) --
	( 87.55,411.93) --
	( 87.57,412.21) --
	( 87.60,412.23) --
	( 87.63,412.24) --
	( 87.65,411.78) --
	( 87.68,411.35) --
	( 87.71,411.45) --
	( 87.73,411.42) --
	( 87.76,411.32) --
	( 87.79,411.24) --
	( 87.81,411.71) --
	( 87.84,411.42) --
	( 87.87,411.81) --
	( 87.90,411.61) --
	( 87.92,411.72) --
	( 87.95,411.25) --
	( 87.98,411.08) --
	( 88.00,411.03) --
	( 88.03,411.22) --
	( 88.06,411.61) --
	( 88.08,411.85) --
	( 88.11,411.77) --
	( 88.14,411.94) --
	( 88.16,411.41) --
	( 88.19,412.14) --
	( 88.22,411.37) --
	( 88.24,411.33) --
	( 88.27,411.56) --
	( 88.30,412.60) --
	( 88.33,412.68) --
	( 88.35,413.16) --
	( 88.38,413.14) --
	( 88.41,413.08) --
	( 88.43,412.75) --
	( 88.46,413.18) --
	( 88.49,413.02) --
	( 88.51,412.32) --
	( 88.54,413.11) --
	( 88.57,412.06) --
	( 88.59,411.15) --
	( 88.62,411.39) --
	( 88.65,411.49) --
	( 88.67,411.74) --
	( 88.70,411.39) --
	( 88.73,412.03) --
	( 88.75,411.94) --
	( 88.78,412.22) --
	( 88.81,412.14) --
	( 88.84,411.53) --
	( 88.86,411.79) --
	( 88.89,411.83) --
	( 88.92,412.01) --
	( 88.94,412.01) --
	( 88.97,412.59) --
	( 89.00,412.04) --
	( 89.02,412.02) --
	( 89.05,411.88) --
	( 89.08,412.06) --
	( 89.10,412.31) --
	( 89.13,411.82) --
	( 89.16,412.00) --
	( 89.18,411.88) --
	( 89.21,411.87) --
	( 89.24,412.11) --
	( 89.27,412.28) --
	( 89.29,411.84) --
	( 89.32,411.81) --
	( 89.35,411.96) --
	( 89.37,412.18) --
	( 89.40,412.16) --
	( 89.43,412.69) --
	( 89.45,412.58) --
	( 89.48,413.01) --
	( 89.51,412.94) --
	( 89.53,412.17) --
	( 89.56,412.42) --
	( 89.59,412.79) --
	( 89.61,413.64) --
	( 89.64,413.48) --
	( 89.67,413.02) --
	( 89.70,412.90) --
	( 89.72,412.78) --
	( 89.75,412.42) --
	( 89.78,412.71) --
	( 89.80,412.19) --
	( 89.83,411.70) --
	( 89.86,412.08) --
	( 89.88,411.85) --
	( 89.91,411.92) --
	( 89.94,412.02) --
	( 89.96,411.88) --
	( 89.99,411.72) --
	( 90.02,411.68) --
	( 90.04,411.68) --
	( 90.07,411.44) --
	( 90.10,411.04) --
	( 90.12,411.51) --
	( 90.15,411.60) --
	( 90.18,411.75) --
	( 90.21,411.68) --
	( 90.23,410.81) --
	( 90.26,411.13) --
	( 90.29,411.05) --
	( 90.31,411.42) --
	( 90.34,411.43) --
	( 90.37,411.74) --
	( 90.39,412.37) --
	( 90.42,411.91) --
	( 90.45,411.57) --
	( 90.47,411.27) --
	( 90.50,411.30) --
	( 90.53,411.25) --
	( 90.55,410.70) --
	( 90.58,411.19) --
	( 90.61,411.59) --
	( 90.64,411.47) --
	( 90.66,411.71) --
	( 90.69,411.35) --
	( 90.72,411.95) --
	( 90.74,411.80) --
	( 90.77,411.67) --
	( 90.80,410.90) --
	( 90.82,410.57) --
	( 90.85,411.04) --
	( 90.88,411.10) --
	( 90.90,411.94) --
	( 90.93,412.19) --
	( 90.96,412.09) --
	( 90.98,411.49) --
	( 91.01,411.21) --
	( 91.04,411.14) --
	( 91.07,411.51) --
	( 91.09,411.35) --
	( 91.12,411.75) --
	( 91.15,411.92) --
	( 91.17,411.65) --
	( 91.20,412.24) --
	( 91.23,412.14) --
	( 91.25,412.90) --
	( 91.28,412.88) --
	( 91.31,412.85) --
	( 91.33,412.70) --
	( 91.36,413.50) --
	( 91.39,412.99) --
	( 91.41,412.88) --
	( 91.44,412.71) --
	( 91.47,412.39) --
	( 91.49,411.90) --
	( 91.52,412.29) --
	( 91.55,412.18) --
	( 91.58,412.37) --
	( 91.60,412.50) --
	( 91.63,412.82) --
	( 91.66,412.85) --
	( 91.68,412.57) --
	( 91.71,412.99) --
	( 91.74,412.97) --
	( 91.76,412.87) --
	( 91.79,412.82) --
	( 91.82,412.82) --
	( 91.84,412.49) --
	( 91.87,413.04) --
	( 91.90,413.04) --
	( 91.92,413.99) --
	( 91.95,414.15) --
	( 91.98,413.85) --
	( 92.01,413.34) --
	( 92.03,413.73) --
	( 92.06,413.92) --
	( 92.09,413.25) --
	( 92.11,413.59) --
	( 92.14,413.16) --
	( 92.17,413.11) --
	( 92.19,412.68) --
	( 92.22,413.07) --
	( 92.25,412.61) --
	( 92.27,412.97) --
	( 92.30,412.49) --
	( 92.33,411.95) --
	( 92.35,412.39) --
	( 92.38,412.29) --
	( 92.41,412.58) --
	( 92.44,412.86) --
	( 92.46,413.41) --
	( 92.49,412.66) --
	( 92.52,412.22) --
	( 92.54,413.03) --
	( 92.57,413.09) --
	( 92.60,412.76) --
	( 92.62,412.09) --
	( 92.65,411.75) --
	( 92.68,411.87) --
	( 92.70,412.08) --
	( 92.73,412.66) --
	( 92.76,413.34) --
	( 92.78,412.66) --
	( 92.81,412.17) --
	( 92.84,412.05) --
	( 92.86,412.38) --
	( 92.89,411.87) --
	( 92.92,411.91) --
	( 92.95,411.60) --
	( 92.97,411.93) --
	( 93.00,411.56) --
	( 93.03,412.09) --
	( 93.05,412.57) --
	( 93.08,412.74) --
	( 93.11,412.34) --
	( 93.13,412.91) --
	( 93.16,412.34) --
	( 93.19,412.04) --
	( 93.21,412.20) --
	( 93.24,412.24) --
	( 93.27,411.95) --
	( 93.29,411.83) --
	( 93.32,411.67) --
	( 93.35,411.31) --
	( 93.38,411.69) --
	( 93.40,411.49) --
	( 93.43,411.12) --
	( 93.46,410.51) --
	( 93.48,410.68) --
	( 93.51,410.68) --
	( 93.54,410.72) --
	( 93.56,410.86) --
	( 93.59,411.22) --
	( 93.62,410.70) --
	( 93.64,410.83) --
	( 93.67,410.51) --
	( 93.70,410.53) --
	( 93.72,410.44) --
	( 93.75,410.99) --
	( 93.78,411.04) --
	( 93.81,410.74) --
	( 93.83,411.20) --
	( 93.86,410.86) --
	( 93.89,411.23) --
	( 93.91,411.85) --
	( 93.94,412.16) --
	( 93.97,412.02) --
	( 93.99,412.29) --
	( 94.02,411.36) --
	( 94.05,411.56) --
	( 94.07,411.98) --
	( 94.10,411.95) --
	( 94.13,412.40) --
	( 94.15,411.99) --
	( 94.18,411.78) --
	( 94.21,411.89) --
	( 94.23,412.40) --
	( 94.26,412.59) --
	( 94.29,412.28) --
	( 94.32,411.65) --
	( 94.34,411.99) --
	( 94.37,412.54) --
	( 94.40,412.30) --
	( 94.42,412.12) --
	( 94.45,412.41) --
	( 94.48,411.93) --
	( 94.50,412.48) --
	( 94.53,412.34) --
	( 94.56,412.14) --
	( 94.58,412.11) --
	( 94.61,411.91) --
	( 94.64,412.38) --
	( 94.66,412.84) --
	( 94.69,412.22) --
	( 94.72,411.18) --
	( 94.75,411.75) --
	( 94.77,411.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,402.55) rectangle ( 97.46,442.21);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,340.58) rectangle ( 97.46,380.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,340.58) rectangle ( 97.46,380.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,341.43) --
	( 97.46,341.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,350.01) --
	( 97.46,350.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,358.59) --
	( 97.46,358.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,367.16) --
	( 97.46,367.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,375.74) --
	( 97.46,375.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.74,340.58) --
	( 47.74,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17,340.58) --
	( 61.17,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.60,340.58) --
	( 74.60,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03,340.58) --
	( 88.03,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,345.72) --
	( 97.46,345.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,354.30) --
	( 97.46,354.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,362.87) --
	( 97.46,362.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,371.45) --
	( 97.46,371.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,380.02) --
	( 97.46,380.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02,340.58) --
	( 41.02,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45,340.58) --
	( 54.45,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88,340.58) --
	( 67.88,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31,340.58) --
	( 81.31,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75,340.58) --
	( 94.75,380.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,347.82) --
	( 41.07,348.03) --
	( 41.10,347.88) --
	( 41.13,347.98) --
	( 41.15,348.09) --
	( 41.18,347.72) --
	( 41.21,347.81) --
	( 41.23,347.64) --
	( 41.26,347.72) --
	( 41.29,347.89) --
	( 41.32,347.64) --
	( 41.34,347.77) --
	( 41.37,347.95) --
	( 41.40,347.92) --
	( 41.42,347.82) --
	( 41.45,347.74) --
	( 41.48,347.67) --
	( 41.50,347.79) --
	( 41.53,347.88) --
	( 41.56,347.67) --
	( 41.58,347.76) --
	( 41.61,347.69) --
	( 41.64,347.58) --
	( 41.66,347.62) --
	( 41.69,347.73) --
	( 41.72,347.43) --
	( 41.75,347.76) --
	( 41.77,347.61) --
	( 41.80,347.85) --
	( 41.83,347.91) --
	( 41.85,347.72) --
	( 41.88,347.66) --
	( 41.91,347.58) --
	( 41.93,347.67) --
	( 41.96,347.59) --
	( 41.99,347.45) --
	( 42.01,347.70) --
	( 42.04,347.43) --
	( 42.07,347.60) --
	( 42.09,347.59) --
	( 42.12,347.59) --
	( 42.15,347.45) --
	( 42.18,347.39) --
	( 42.20,347.35) --
	( 42.23,347.47) --
	( 42.26,347.50) --
	( 42.28,347.41) --
	( 42.31,347.37) --
	( 42.34,347.65) --
	( 42.36,347.47) --
	( 42.39,347.70) --
	( 42.42,347.77) --
	( 42.44,347.68) --
	( 42.47,347.81) --
	( 42.50,347.95) --
	( 42.52,347.94) --
	( 42.55,347.86) --
	( 42.58,347.61) --
	( 42.60,347.68) --
	( 42.63,347.58) --
	( 42.66,347.76) --
	( 42.69,347.70) --
	( 42.71,347.77) --
	( 42.74,347.78) --
	( 42.77,347.85) --
	( 42.79,347.77) --
	( 42.82,347.89) --
	( 42.85,347.90) --
	( 42.87,347.93) --
	( 42.90,347.71) --
	( 42.93,347.58) --
	( 42.95,347.59) --
	( 42.98,347.69) --
	( 43.01,347.69) --
	( 43.03,347.71) --
	( 43.06,347.90) --
	( 43.09,347.77) --
	( 43.12,347.65) --
	( 43.14,347.73) --
	( 43.17,347.79) --
	( 43.20,347.83) --
	( 43.22,347.62) --
	( 43.25,347.95) --
	( 43.28,347.92) --
	( 43.30,347.73) --
	( 43.33,347.70) --
	( 43.36,347.75) --
	( 43.38,347.56) --
	( 43.41,347.69) --
	( 43.44,347.77) --
	( 43.46,347.61) --
	( 43.49,347.56) --
	( 43.52,347.53) --
	( 43.55,347.65) --
	( 43.57,347.62) --
	( 43.60,347.59) --
	( 43.63,347.48) --
	( 43.65,347.52) --
	( 43.68,347.45) --
	( 43.71,347.43) --
	( 43.73,347.46) --
	( 43.76,347.55) --
	( 43.79,347.46) --
	( 43.81,347.57) --
	( 43.84,347.44) --
	( 43.87,347.49) --
	( 43.89,347.38) --
	( 43.92,347.59) --
	( 43.95,347.40) --
	( 43.97,347.43) --
	( 44.00,347.38) --
	( 44.03,347.44) --
	( 44.06,347.22) --
	( 44.08,347.35) --
	( 44.11,347.31) --
	( 44.14,347.45) --
	( 44.16,347.67) --
	( 44.19,347.74) --
	( 44.22,347.65) --
	( 44.24,347.73) --
	( 44.27,347.69) --
	( 44.30,347.81) --
	( 44.32,347.82) --
	( 44.35,347.85) --
	( 44.38,347.71) --
	( 44.40,347.54) --
	( 44.43,347.72) --
	( 44.46,347.78) --
	( 44.49,347.81) --
	( 44.51,347.95) --
	( 44.54,348.02) --
	( 44.57,348.14) --
	( 44.59,348.05) --
	( 44.62,347.91) --
	( 44.65,347.86) --
	( 44.67,347.88) --
	( 44.70,347.87) --
	( 44.73,347.98) --
	( 44.75,347.85) --
	( 44.78,347.88) --
	( 44.81,347.92) --
	( 44.83,347.81) --
	( 44.86,347.92) --
	( 44.89,347.95) --
	( 44.92,347.74) --
	( 44.94,347.68) --
	( 44.97,347.71) --
	( 45.00,347.72) --
	( 45.02,347.67) --
	( 45.05,347.56) --
	( 45.08,347.45) --
	( 45.10,347.57) --
	( 45.13,347.62) --
	( 45.16,347.71) --
	( 45.18,347.47) --
	( 45.21,347.56) --
	( 45.24,347.52) --
	( 45.26,347.80) --
	( 45.29,347.69) --
	( 45.32,347.73) --
	( 45.34,347.57) --
	( 45.37,347.66) --
	( 45.40,347.71) --
	( 45.43,347.76) --
	( 45.45,347.78) --
	( 45.48,347.73) --
	( 45.51,347.76) --
	( 45.53,347.83) --
	( 45.56,347.86) --
	( 45.59,347.98) --
	( 45.61,347.95) --
	( 45.64,347.84) --
	( 45.67,347.92) --
	( 45.69,347.99) --
	( 45.72,347.99) --
	( 45.75,347.94) --
	( 45.77,347.91) --
	( 45.80,347.84) --
	( 45.83,347.89) --
	( 45.86,347.96) --
	( 45.88,347.98) --
	( 45.91,347.99) --
	( 45.94,347.96) --
	( 45.96,348.19) --
	( 45.99,348.20) --
	( 46.02,348.06) --
	( 46.04,348.11) --
	( 46.07,348.11) --
	( 46.10,347.99) --
	( 46.12,347.92) --
	( 46.15,347.96) --
	( 46.18,348.16) --
	( 46.20,348.01) --
	( 46.23,347.69) --
	( 46.26,347.73) --
	( 46.29,347.77) --
	( 46.31,347.84) --
	( 46.34,347.96) --
	( 46.37,347.95) --
	( 46.39,347.93) --
	( 46.42,347.99) --
	( 46.45,348.18) --
	( 46.47,348.08) --
	( 46.50,348.14) --
	( 46.53,348.10) --
	( 46.55,348.12) --
	( 46.58,348.10) --
	( 46.61,348.12) --
	( 46.63,348.07) --
	( 46.66,347.89) --
	( 46.69,347.97) --
	( 46.71,348.15) --
	( 46.74,347.91) --
	( 46.77,347.89) --
	( 46.80,347.67) --
	( 46.82,347.88) --
	( 46.85,347.88) --
	( 46.88,347.91) --
	( 46.90,347.67) --
	( 46.93,347.58) --
	( 46.96,347.52) --
	( 46.98,347.70) --
	( 47.01,347.84) --
	( 47.04,347.95) --
	( 47.06,348.01) --
	( 47.09,347.82) --
	( 47.12,347.74) --
	( 47.14,347.95) --
	( 47.17,347.92) --
	( 47.20,347.70) --
	( 47.23,347.58) --
	( 47.25,347.65) --
	( 47.28,347.58) --
	( 47.31,347.66) --
	( 47.33,347.44) --
	( 47.36,347.59) --
	( 47.39,347.57) --
	( 47.41,347.53) --
	( 47.44,347.54) --
	( 47.47,347.57) --
	( 47.49,347.61) --
	( 47.52,347.51) --
	( 47.55,347.60) --
	( 47.57,347.72) --
	( 47.60,347.39) --
	( 47.63,347.53) --
	( 47.66,347.43) --
	( 47.68,347.50) --
	( 47.71,347.36) --
	( 47.74,347.29) --
	( 47.76,347.36) --
	( 47.79,347.45) --
	( 47.82,347.29) --
	( 47.84,347.52) --
	( 47.87,347.55) --
	( 47.90,347.45) --
	( 47.92,347.55) --
	( 47.95,347.49) --
	( 47.98,347.54) --
	( 48.00,347.59) --
	( 48.03,347.45) --
	( 48.06,347.35) --
	( 48.08,347.60) --
	( 48.11,347.52) --
	( 48.14,347.41) --
	( 48.17,347.51) --
	( 48.19,347.58) --
	( 48.22,347.46) --
	( 48.25,347.64) --
	( 48.27,347.56) --
	( 48.30,347.60) --
	( 48.33,347.63) --
	( 48.35,347.43) --
	( 48.38,347.57) --
	( 48.41,347.48) --
	( 48.43,347.45) --
	( 48.46,347.49) --
	( 48.49,347.58) --
	( 48.51,347.69) --
	( 48.54,347.39) --
	( 48.57,347.44) --
	( 48.60,347.61) --
	( 48.62,347.39) --
	( 48.65,347.55) --
	( 48.68,347.48) --
	( 48.70,347.45) --
	( 48.73,347.55) --
	( 48.76,347.73) --
	( 48.78,347.67) --
	( 48.81,347.76) --
	( 48.84,347.66) --
	( 48.86,347.76) --
	( 48.89,347.65) --
	( 48.92,347.63) --
	( 48.94,347.68) --
	( 48.97,347.61) --
	( 49.00,347.59) --
	( 49.03,347.62) --
	( 49.05,347.66) --
	( 49.08,347.64) --
	( 49.11,347.69) --
	( 49.13,348.00) --
	( 49.16,347.84) --
	( 49.19,348.01) --
	( 49.21,348.03) --
	( 49.24,347.92) --
	( 49.27,347.93) --
	( 49.29,347.77) --
	( 49.32,348.14) --
	( 49.35,347.90) --
	( 49.37,348.25) --
	( 49.40,347.92) --
	( 49.43,347.91) --
	( 49.45,347.94) --
	( 49.48,347.92) --
	( 49.51,348.09) --
	( 49.54,347.89) --
	( 49.56,348.00) --
	( 49.59,347.88) --
	( 49.62,347.65) --
	( 49.64,347.77) --
	( 49.67,347.81) --
	( 49.70,347.80) --
	( 49.72,347.76) --
	( 49.75,347.90) --
	( 49.78,347.88) --
	( 49.80,347.88) --
	( 49.83,347.51) --
	( 49.86,347.52) --
	( 49.88,347.53) --
	( 49.91,347.68) --
	( 49.94,347.64) --
	( 49.97,347.62) --
	( 49.99,347.66) --
	( 50.02,347.81) --
	( 50.05,347.73) --
	( 50.07,347.93) --
	( 50.10,347.77) --
	( 50.13,347.84) --
	( 50.15,347.94) --
	( 50.18,347.76) --
	( 50.21,347.90) --
	( 50.23,347.81) --
	( 50.26,347.87) --
	( 50.29,347.59) --
	( 50.31,347.65) --
	( 50.34,347.65) --
	( 50.37,347.74) --
	( 50.40,347.79) --
	( 50.42,347.98) --
	( 50.45,348.00) --
	( 50.48,348.03) --
	( 50.50,347.96) --
	( 50.53,347.76) --
	( 50.56,347.90) --
	( 50.58,347.92) --
	( 50.61,347.86) --
	( 50.64,347.59) --
	( 50.66,347.55) --
	( 50.69,347.60) --
	( 50.72,347.42) --
	( 50.74,347.51) --
	( 50.77,347.65) --
	( 50.80,347.63) --
	( 50.82,347.74) --
	( 50.85,347.68) --
	( 50.88,347.48) --
	( 50.91,347.45) --
	( 50.93,347.56) --
	( 50.96,347.49) --
	( 50.99,347.57) --
	( 51.01,347.61) --
	( 51.04,347.58) --
	( 51.07,347.53) --
	( 51.09,347.62) --
	( 51.12,347.41) --
	( 51.15,347.65) --
	( 51.17,347.54) --
	( 51.20,347.57) --
	( 51.23,347.61) --
	( 51.25,347.81) --
	( 51.28,347.85) --
	( 51.31,347.82) --
	( 51.34,347.70) --
	( 51.36,347.77) --
	( 51.39,347.59) --
	( 51.42,347.86) --
	( 51.44,347.95) --
	( 51.47,347.82) --
	( 51.50,347.81) --
	( 51.52,347.74) --
	( 51.55,347.97) --
	( 51.58,347.90) --
	( 51.60,348.06) --
	( 51.63,347.71) --
	( 51.66,347.95) --
	( 51.68,347.66) --
	( 51.71,347.84) --
	( 51.74,347.70) --
	( 51.77,347.88) --
	( 51.79,347.75) --
	( 51.82,347.71) --
	( 51.85,347.87) --
	( 51.87,347.66) --
	( 51.90,347.65) --
	( 51.93,347.69) --
	( 51.95,347.72) --
	( 51.98,347.58) --
	( 52.01,347.45) --
	( 52.03,347.39) --
	( 52.06,347.28) --
	( 52.09,347.57) --
	( 52.11,347.32) --
	( 52.14,347.44) --
	( 52.17,347.34) --
	( 52.19,347.54) --
	( 52.22,347.50) --
	( 52.25,347.55) --
	( 52.28,347.57) --
	( 52.30,347.59) --
	( 52.33,347.50) --
	( 52.36,347.72) --
	( 52.38,347.71) --
	( 52.41,347.66) --
	( 52.44,347.81) --
	( 52.46,347.95) --
	( 52.49,347.98) --
	( 52.52,347.80) --
	( 52.54,347.90) --
	( 52.57,347.91) --
	( 52.60,347.83) --
	( 52.62,347.98) --
	( 52.65,347.92) --
	( 52.68,347.77) --
	( 52.71,347.90) --
	( 52.73,347.92) --
	( 52.76,347.74) --
	( 52.79,347.71) --
	( 52.81,347.72) --
	( 52.84,347.66) --
	( 52.87,347.56) --
	( 52.89,347.54) --
	( 52.92,347.74) --
	( 52.95,347.70) --
	( 52.97,347.46) --
	( 53.00,347.67) --
	( 53.03,347.48) --
	( 53.05,347.51) --
	( 53.08,347.63) --
	( 53.11,347.51) --
	( 53.14,347.69) --
	( 53.16,347.64) --
	( 53.19,347.58) --
	( 53.22,347.47) --
	( 53.24,347.63) --
	( 53.27,347.56) --
	( 53.30,347.51) --
	( 53.32,347.67) --
	( 53.35,347.73) --
	( 53.38,347.72) --
	( 53.40,347.65) --
	( 53.43,347.52) --
	( 53.46,347.48) --
	( 53.48,347.54) --
	( 53.51,347.47) --
	( 53.54,347.54) --
	( 53.56,347.63) --
	( 53.59,347.53) --
	( 53.62,347.55) --
	( 53.65,347.70) --
	( 53.67,347.47) --
	( 53.70,347.38) --
	( 53.73,347.32) --
	( 53.75,347.66) --
	( 53.78,347.77) --
	( 53.81,347.59) --
	( 53.83,347.57) --
	( 53.86,347.67) --
	( 53.89,347.61) --
	( 53.91,347.72) --
	( 53.94,347.55) --
	( 53.97,347.72) --
	( 53.99,347.62) --
	( 54.02,347.72) --
	( 54.05,347.52) --
	( 54.08,347.53) --
	( 54.10,347.51) --
	( 54.13,347.50) --
	( 54.16,347.30) --
	( 54.18,347.35) --
	( 54.21,347.29) --
	( 54.24,347.47) --
	( 54.26,347.30) --
	( 54.29,347.53) --
	( 54.32,347.62) --
	( 54.34,347.46) --
	( 54.37,347.52) --
	( 54.40,347.60) --
	( 54.42,347.68) --
	( 54.45,347.62) --
	( 54.48,347.74) --
	( 54.51,347.79) --
	( 54.53,347.94) --
	( 54.56,347.79) --
	( 54.59,347.86) --
	( 54.61,347.71) --
	( 54.64,347.87) --
	( 54.67,348.02) --
	( 54.69,348.07) --
	( 54.72,348.02) --
	( 54.75,348.00) --
	( 54.77,347.73) --
	( 54.80,347.60) --
	( 54.83,347.93) --
	( 54.85,347.61) --
	( 54.88,347.83) --
	( 54.91,347.70) --
	( 54.93,347.96) --
	( 54.96,347.70) --
	( 54.99,347.79) --
	( 55.02,347.57) --
	( 55.04,347.87) --
	( 55.07,347.99) --
	( 55.10,347.89) --
	( 55.12,347.99) --
	( 55.15,347.84) --
	( 55.18,347.83) --
	( 55.20,347.84) --
	( 55.23,347.69) --
	( 55.26,347.81) --
	( 55.28,347.80) --
	( 55.31,347.75) --
	( 55.34,347.83) --
	( 55.36,347.89) --
	( 55.39,347.71) --
	( 55.42,347.87) --
	( 55.45,347.96) --
	( 55.47,347.88) --
	( 55.50,347.86) --
	( 55.53,348.09) --
	( 55.55,347.88) --
	( 55.58,347.89) --
	( 55.61,348.03) --
	( 55.63,347.57) --
	( 55.66,347.54) --
	( 55.69,347.63) --
	( 55.71,347.68) --
	( 55.74,347.58) --
	( 55.77,347.70) --
	( 55.79,347.65) --
	( 55.82,347.73) --
	( 55.85,347.77) --
	( 55.88,347.63) --
	( 55.90,347.72) --
	( 55.93,347.81) --
	( 55.96,347.64) --
	( 55.98,347.72) --
	( 56.01,347.75) --
	( 56.04,347.70) --
	( 56.06,347.90) --
	( 56.09,347.66) --
	( 56.12,347.82) --
	( 56.14,347.77) --
	( 56.17,347.74) --
	( 56.20,347.70) --
	( 56.22,347.54) --
	( 56.25,347.86) --
	( 56.28,347.86) --
	( 56.30,347.84) --
	( 56.33,347.72) --
	( 56.36,347.85) --
	( 56.39,347.85) --
	( 56.41,347.82) --
	( 56.44,347.79) --
	( 56.47,347.79) --
	( 56.49,347.81) --
	( 56.52,347.90) --
	( 56.55,347.72) --
	( 56.57,347.77) --
	( 56.60,347.66) --
	( 56.63,347.82) --
	( 56.65,347.76) --
	( 56.68,347.58) --
	( 56.71,347.62) --
	( 56.73,347.66) --
	( 56.76,347.58) --
	( 56.79,347.70) --
	( 56.82,347.65) --
	( 56.84,347.65) --
	( 56.87,347.77) --
	( 56.90,347.64) --
	( 56.92,347.77) --
	( 56.95,347.51) --
	( 56.98,347.75) --
	( 57.00,347.71) --
	( 57.03,347.66) --
	( 57.06,347.61) --
	( 57.08,347.79) --
	( 57.11,347.88) --
	( 57.14,347.74) --
	( 57.16,347.84) --
	( 57.19,347.85) --
	( 57.22,347.92) --
	( 57.25,348.00) --
	( 57.27,348.01) --
	( 57.30,347.74) --
	( 57.33,347.79) --
	( 57.35,347.77) --
	( 57.38,347.75) --
	( 57.41,347.79) --
	( 57.43,347.58) --
	( 57.46,347.83) --
	( 57.49,347.67) --
	( 57.51,347.83) --
	( 57.54,347.88) --
	( 57.57,347.76) --
	( 57.59,347.79) --
	( 57.62,347.77) --
	( 57.65,347.92) --
	( 57.67,347.72) --
	( 57.70,348.01) --
	( 57.73,347.93) --
	( 57.76,347.89) --
	( 57.78,347.83) --
	( 57.81,347.87) --
	( 57.84,347.66) --
	( 57.86,347.88) --
	( 57.89,347.77) --
	( 57.92,347.82) --
	( 57.94,347.89) --
	( 57.97,347.57) --
	( 58.00,347.76) --
	( 58.02,347.81) --
	( 58.05,347.81) --
	( 58.08,347.78) --
	( 58.10,347.76) --
	( 58.13,347.73) --
	( 58.16,347.63) --
	( 58.19,347.64) --
	( 58.21,347.63) --
	( 58.24,347.56) --
	( 58.27,347.95) --
	( 58.29,347.76) --
	( 58.32,347.57) --
	( 58.35,347.70) --
	( 58.37,347.81) --
	( 58.40,347.73) --
	( 58.43,347.62) --
	( 58.45,347.60) --
	( 58.48,347.58) --
	( 58.51,347.65) --
	( 58.53,347.82) --
	( 58.56,347.68) --
	( 58.59,347.59) --
	( 58.62,347.71) --
	( 58.64,347.70) --
	( 58.67,347.77) --
	( 58.70,347.76) --
	( 58.72,347.72) --
	( 58.75,347.87) --
	( 58.78,347.89) --
	( 58.80,347.88) --
	( 58.83,348.03) --
	( 58.86,348.01) --
	( 58.88,348.16) --
	( 58.91,348.01) --
	( 58.94,347.93) --
	( 58.96,347.98) --
	( 58.99,348.09) --
	( 59.02,347.99) --
	( 59.04,347.84) --
	( 59.07,348.15) --
	( 59.10,348.13) --
	( 59.13,348.03) --
	( 59.15,347.95) --
	( 59.18,348.17) --
	( 59.21,348.17) --
	( 59.23,348.12) --
	( 59.26,347.89) --
	( 59.29,347.77) --
	( 59.31,347.93) --
	( 59.34,347.83) --
	( 59.37,347.71) --
	( 59.39,347.85) --
	( 59.42,347.86) --
	( 59.45,347.91) --
	( 59.47,347.86) --
	( 59.50,347.79) --
	( 59.53,347.65) --
	( 59.56,347.89) --
	( 59.58,347.58) --
	( 59.61,347.55) --
	( 59.64,347.69) --
	( 59.66,347.58) --
	( 59.69,347.52) --
	( 59.72,347.48) --
	( 59.74,347.57) --
	( 59.77,347.74) --
	( 59.80,347.63) --
	( 59.82,347.87) --
	( 59.85,347.66) --
	( 59.88,347.71) --
	( 59.90,347.77) --
	( 59.93,347.72) --
	( 59.96,347.50) --
	( 59.99,347.66) --
	( 60.01,347.79) --
	( 60.04,347.82) --
	( 60.07,347.89) --
	( 60.09,348.03) --
	( 60.12,347.96) --
	( 60.15,348.03) --
	( 60.17,348.00) --
	( 60.20,347.83) --
	( 60.23,347.79) --
	( 60.25,347.86) --
	( 60.28,347.83) --
	( 60.31,347.90) --
	( 60.33,347.92) --
	( 60.36,347.79) --
	( 60.39,347.91) --
	( 60.41,347.82) --
	( 60.44,347.98) --
	( 60.47,347.94) --
	( 60.50,347.98) --
	( 60.52,347.93) --
	( 60.55,347.92) --
	( 60.58,347.76) --
	( 60.60,347.84) --
	( 60.63,347.80) --
	( 60.66,347.86) --
	( 60.68,347.99) --
	( 60.71,347.89) --
	( 60.74,347.70) --
	( 60.76,347.81) --
	( 60.79,347.90) --
	( 60.82,347.97) --
	( 60.84,348.02) --
	( 60.87,348.28) --
	( 60.90,348.11) --
	( 60.93,348.24) --
	( 60.95,348.37) --
	( 60.98,348.21) --
	( 61.01,347.88) --
	( 61.03,347.83) --
	( 61.06,347.78) --
	( 61.09,347.81) --
	( 61.11,347.61) --
	( 61.14,348.00) --
	( 61.17,347.81) --
	( 61.19,347.52) --
	( 61.22,347.50) --
	( 61.25,347.74) --
	( 61.27,347.81) --
	( 61.30,347.61) --
	( 61.33,347.70) --
	( 61.36,347.66) --
	( 61.38,347.74) --
	( 61.41,347.63) --
	( 61.44,347.52) --
	( 61.46,347.65) --
	( 61.49,347.66) --
	( 61.52,347.51) --
	( 61.54,347.58) --
	( 61.57,347.57) --
	( 61.60,347.53) --
	( 61.62,347.69) --
	( 61.65,347.47) --
	( 61.68,347.47) --
	( 61.70,347.45) --
	( 61.73,347.25) --
	( 61.76,347.45) --
	( 61.78,347.44) --
	( 61.81,347.52) --
	( 61.84,347.58) --
	( 61.87,347.50) --
	( 61.89,347.62) --
	( 61.92,347.53) --
	( 61.95,347.56) --
	( 61.97,347.78) --
	( 62.00,347.84) --
	( 62.03,347.84) --
	( 62.05,348.04) --
	( 62.08,348.14) --
	( 62.11,347.90) --
	( 62.13,348.10) --
	( 62.16,348.22) --
	( 62.19,348.10) --
	( 62.21,348.10) --
	( 62.24,347.88) --
	( 62.27,347.92) --
	( 62.30,347.83) --
	( 62.32,347.84) --
	( 62.35,347.94) --
	( 62.38,347.96) --
	( 62.40,347.90) --
	( 62.43,347.92) --
	( 62.46,348.05) --
	( 62.48,347.75) --
	( 62.51,347.82) --
	( 62.54,347.88) --
	( 62.56,347.67) --
	( 62.59,347.77) --
	( 62.62,347.68) --
	( 62.64,347.77) --
	( 62.67,347.89) --
	( 62.70,347.76) --
	( 62.73,347.69) --
	( 62.75,347.81) --
	( 62.78,347.80) --
	( 62.81,347.77) --
	( 62.83,347.69) --
	( 62.86,347.69) --
	( 62.89,347.61) --
	( 62.91,347.54) --
	( 62.94,347.44) --
	( 62.97,347.75) --
	( 62.99,347.74) --
	( 63.02,347.47) --
	( 63.05,347.73) --
	( 63.07,347.74) --
	( 63.10,347.56) --
	( 63.13,347.59) --
	( 63.15,347.61) --
	( 63.18,347.49) --
	( 63.21,347.44) --
	( 63.24,347.52) --
	( 63.26,347.46) --
	( 63.29,347.92) --
	( 63.32,347.89) --
	( 63.34,347.98) --
	( 63.37,347.80) --
	( 63.40,348.08) --
	( 63.42,347.94) --
	( 63.45,348.01) --
	( 63.48,348.05) --
	( 63.50,348.07) --
	( 63.53,347.98) --
	( 63.56,348.00) --
	( 63.58,347.96) --
	( 63.61,347.97) --
	( 63.64,347.74) --
	( 63.67,347.77) --
	( 63.69,347.43) --
	( 63.72,347.50) --
	( 63.75,347.50) --
	( 63.77,347.47) --
	( 63.80,347.47) --
	( 63.83,347.49) --
	( 63.85,347.52) --
	( 63.88,347.48) --
	( 63.91,347.42) --
	( 63.93,347.35) --
	( 63.96,347.52) --
	( 63.99,347.35) --
	( 64.01,347.49) --
	( 64.04,347.51) --
	( 64.07,347.64) --
	( 64.10,347.65) --
	( 64.12,347.65) --
	( 64.15,347.49) --
	( 64.18,347.44) --
	( 64.20,347.52) --
	( 64.23,347.54) --
	( 64.26,347.56) --
	( 64.28,347.34) --
	( 64.31,347.35) --
	( 64.34,347.50) --
	( 64.36,347.62) --
	( 64.39,347.62) --
	( 64.42,347.46) --
	( 64.44,347.43) --
	( 64.47,347.48) --
	( 64.50,347.18) --
	( 64.52,347.44) --
	( 64.55,347.52) --
	( 64.58,347.48) --
	( 64.61,347.41) --
	( 64.63,347.68) --
	( 64.66,347.58) --
	( 64.69,347.75) --
	( 64.71,347.41) --
	( 64.74,347.38) --
	( 64.77,347.52) --
	( 64.79,347.51) --
	( 64.82,347.52) --
	( 64.85,347.42) --
	( 64.87,347.57) --
	( 64.90,347.50) --
	( 64.93,347.60) --
	( 64.95,347.76) --
	( 64.98,347.79) --
	( 65.01,347.81) --
	( 65.04,347.78) --
	( 65.06,347.74) --
	( 65.09,347.92) --
	( 65.12,347.77) --
	( 65.14,347.72) --
	( 65.17,347.88) --
	( 65.20,347.82) --
	( 65.22,347.90) --
	( 65.25,347.81) --
	( 65.28,347.73) --
	( 65.30,347.85) --
	( 65.33,347.84) --
	( 65.36,347.95) --
	( 65.38,347.93) --
	( 65.41,347.83) --
	( 65.44,347.75) --
	( 65.47,347.76) --
	( 65.49,348.02) --
	( 65.52,348.01) --
	( 65.55,348.03) --
	( 65.57,347.69) --
	( 65.60,347.78) --
	( 65.63,347.72) --
	( 65.65,347.73) --
	( 65.68,347.77) --
	( 65.71,347.85) --
	( 65.73,348.07) --
	( 65.76,348.02) --
	( 65.79,348.18) --
	( 65.81,348.02) --
	( 65.84,348.15) --
	( 65.87,347.90) --
	( 65.89,347.96) --
	( 65.92,347.93) --
	( 65.95,347.91) --
	( 65.98,347.87) --
	( 66.00,347.70) --
	( 66.03,347.61) --
	( 66.06,347.74) --
	( 66.08,347.79) --
	( 66.11,347.78) --
	( 66.14,347.83) --
	( 66.16,347.71) --
	( 66.19,347.61) --
	( 66.22,347.73) --
	( 66.24,347.73) --
	( 66.27,347.73) --
	( 66.30,347.64) --
	( 66.32,347.57) --
	( 66.35,347.52) --
	( 66.38,347.38) --
	( 66.41,347.72) --
	( 66.43,347.73) --
	( 66.46,347.44) --
	( 66.49,347.54) --
	( 66.51,347.76) --
	( 66.54,347.89) --
	( 66.57,347.88) --
	( 66.59,347.83) --
	( 66.62,347.94) --
	( 66.65,347.70) --
	( 66.67,347.79) --
	( 66.70,347.69) --
	( 66.73,347.75) --
	( 66.75,347.61) --
	( 66.78,347.62) --
	( 66.81,347.52) --
	( 66.84,347.69) --
	( 66.86,347.61) --
	( 66.89,347.71) --
	( 66.92,347.50) --
	( 66.94,347.42) --
	( 66.97,347.52) --
	( 67.00,347.50) --
	( 67.02,347.60) --
	( 67.05,347.70) --
	( 67.08,347.70) --
	( 67.10,347.63) --
	( 67.13,347.73) --
	( 67.16,347.78) --
	( 67.18,347.75) --
	( 67.21,347.65) --
	( 67.24,347.50) --
	( 67.26,347.77) --
	( 67.29,347.70) --
	( 67.32,348.09) --
	( 67.35,347.75) --
	( 67.37,347.90) --
	( 67.40,347.90) --
	( 67.43,347.85) --
	( 67.45,347.82) --
	( 67.48,347.82) --
	( 67.51,347.64) --
	( 67.53,347.59) --
	( 67.56,347.73) --
	( 67.59,347.60) --
	( 67.61,347.55) --
	( 67.64,347.43) --
	( 67.67,347.59) --
	( 67.69,347.67) --
	( 67.72,347.60) --
	( 67.75,347.49) --
	( 67.78,347.47) --
	( 67.80,347.26) --
	( 67.83,347.51) --
	( 67.86,347.60) --
	( 67.88,347.64) --
	( 67.91,347.73) --
	( 67.94,347.61) --
	( 67.96,347.64) --
	( 67.99,347.52) --
	( 68.02,347.54) --
	( 68.04,347.71) --
	( 68.07,347.59) --
	( 68.10,347.73) --
	( 68.12,347.85) --
	( 68.15,347.71) --
	( 68.18,347.58) --
	( 68.21,347.83) --
	( 68.23,347.59) --
	( 68.26,347.65) --
	( 68.29,347.65) --
	( 68.31,347.72) --
	( 68.34,347.78) --
	( 68.37,347.90) --
	( 68.39,347.80) --
	( 68.42,347.73) --
	( 68.45,347.71) --
	( 68.47,347.56) --
	( 68.50,347.63) --
	( 68.53,347.54) --
	( 68.55,347.44) --
	( 68.58,347.57) --
	( 68.61,347.52) --
	( 68.63,347.45) --
	( 68.66,347.69) --
	( 68.69,347.67) --
	( 68.72,347.74) --
	( 68.74,347.72) --
	( 68.77,347.89) --
	( 68.80,347.78) --
	( 68.82,347.79) --
	( 68.85,347.82) --
	( 68.88,347.92) --
	( 68.90,347.61) --
	( 68.93,347.78) --
	( 68.96,347.80) --
	( 68.98,347.59) --
	( 69.01,347.62) --
	( 69.04,347.71) --
	( 69.06,347.87) --
	( 69.09,347.89) --
	( 69.12,347.82) --
	( 69.15,348.15) --
	( 69.17,347.93) --
	( 69.20,347.99) --
	( 69.23,347.81) --
	( 69.25,347.96) --
	( 69.28,347.91) --
	( 69.31,347.87) --
	( 69.33,348.07) --
	( 69.36,347.90) --
	( 69.39,347.96) --
	( 69.41,347.86) --
	( 69.44,347.81) --
	( 69.47,347.76) --
	( 69.49,347.80) --
	( 69.52,347.97) --
	( 69.55,348.02) --
	( 69.58,347.97) --
	( 69.60,348.08) --
	( 69.63,348.03) --
	( 69.66,348.05) --
	( 69.68,347.98) --
	( 69.71,347.93) --
	( 69.74,347.85) --
	( 69.76,348.09) --
	( 69.79,348.12) --
	( 69.82,348.15) --
	( 69.84,348.00) --
	( 69.87,347.88) --
	( 69.90,348.00) --
	( 69.92,348.12) --
	( 69.95,348.15) --
	( 69.98,348.18) --
	( 70.00,348.03) --
	( 70.03,348.12) --
	( 70.06,348.00) --
	( 70.09,348.04) --
	( 70.11,348.20) --
	( 70.14,347.95) --
	( 70.17,348.03) --
	( 70.19,348.12) --
	( 70.22,347.96) --
	( 70.25,348.00) --
	( 70.27,347.98) --
	( 70.30,348.10) --
	( 70.33,347.93) --
	( 70.35,347.88) --
	( 70.38,347.75) --
	( 70.41,347.49) --
	( 70.43,347.67) --
	( 70.46,347.70) --
	( 70.49,347.72) --
	( 70.52,347.61) --
	( 70.54,347.69) --
	( 70.57,347.56) --
	( 70.60,347.58) --
	( 70.62,347.41) --
	( 70.65,347.62) --
	( 70.68,347.50) --
	( 70.70,347.50) --
	( 70.73,347.39) --
	( 70.76,347.63) --
	( 70.78,347.54) --
	( 70.81,347.65) --
	( 70.84,347.49) --
	( 70.86,347.71) --
	( 70.89,347.82) --
	( 70.92,347.81) --
	( 70.95,347.69) --
	( 70.97,347.74) --
	( 71.00,347.77) --
	( 71.03,347.74) --
	( 71.05,347.68) --
	( 71.08,347.65) --
	( 71.11,347.61) --
	( 71.13,347.66) --
	( 71.16,347.68) --
	( 71.19,347.42) --
	( 71.21,347.65) --
	( 71.24,347.54) --
	( 71.27,347.53) --
	( 71.29,347.77) --
	( 71.32,347.64) --
	( 71.35,347.77) --
	( 71.37,347.81) --
	( 71.40,347.80) --
	( 71.43,347.75) --
	( 71.46,347.92) --
	( 71.48,347.81) --
	( 71.51,347.80) --
	( 71.54,347.82) --
	( 71.56,347.86) --
	( 71.59,347.68) --
	( 71.62,347.70) --
	( 71.64,347.85) --
	( 71.67,347.76) --
	( 71.70,347.86) --
	( 71.72,347.76) --
	( 71.75,347.85) --
	( 71.78,347.79) --
	( 71.80,347.65) --
	( 71.83,347.60) --
	( 71.86,347.60) --
	( 71.89,347.75) --
	( 71.91,347.58) --
	( 71.94,347.68) --
	( 71.97,347.78) --
	( 71.99,347.48) --
	( 72.02,347.40) --
	( 72.05,347.76) --
	( 72.07,347.71) --
	( 72.10,347.68) --
	( 72.13,347.68) --
	( 72.15,347.49) --
	( 72.18,347.57) --
	( 72.21,347.59) --
	( 72.23,347.54) --
	( 72.26,347.66) --
	( 72.29,347.59) --
	( 72.32,347.61) --
	( 72.34,347.70) --
	( 72.37,347.58) --
	( 72.40,347.79) --
	( 72.42,347.79) --
	( 72.45,347.74) --
	( 72.48,347.65) --
	( 72.50,347.56) --
	( 72.53,347.64) --
	( 72.56,347.70) --
	( 72.58,347.68) --
	( 72.61,347.75) --
	( 72.64,347.81) --
	( 72.66,347.87) --
	( 72.69,347.83) --
	( 72.72,347.70) --
	( 72.74,347.54) --
	( 72.77,347.74) --
	( 72.80,347.76) --
	( 72.83,347.62) --
	( 72.85,347.60) --
	( 72.88,347.57) --
	( 72.91,347.71) --
	( 72.93,347.66) --
	( 72.96,347.84) --
	( 72.99,347.74) --
	( 73.01,347.87) --
	( 73.04,347.81) --
	( 73.07,347.83) --
	( 73.09,347.81) --
	( 73.12,347.92) --
	( 73.15,347.87) --
	( 73.17,347.88) --
	( 73.20,347.66) --
	( 73.23,347.80) --
	( 73.26,347.58) --
	( 73.28,347.72) --
	( 73.31,347.54) --
	( 73.34,347.64) --
	( 73.36,347.77) --
	( 73.39,347.48) --
	( 73.42,347.53) --
	( 73.44,347.27) --
	( 73.47,347.65) --
	( 73.50,347.55) --
	( 73.52,347.50) --
	( 73.55,347.58) --
	( 73.58,347.45) --
	( 73.60,347.44) --
	( 73.63,347.27) --
	( 73.66,347.21) --
	( 73.69,347.40) --
	( 73.71,347.42) --
	( 73.74,347.49) --
	( 73.77,347.49) --
	( 73.79,347.31) --
	( 73.82,347.38) --
	( 73.85,347.45) --
	( 73.87,347.32) --
	( 73.90,347.37) --
	( 73.93,347.61) --
	( 73.95,347.71) --
	( 73.98,347.50) --
	( 74.01,347.59) --
	( 74.03,347.70) --
	( 74.06,347.51) --
	( 74.09,347.56) --
	( 74.11,347.36) --
	( 74.14,347.60) --
	( 74.17,347.17) --
	( 74.20,347.36) --
	( 74.22,347.12) --
	( 74.25,347.33) --
	( 74.28,347.29) --
	( 74.30,347.26) --
	( 74.33,347.26) --
	( 74.36,347.40) --
	( 74.38,347.54) --
	( 74.41,347.45) --
	( 74.44,347.24) --
	( 74.46,347.16) --
	( 74.49,347.31) --
	( 74.52,347.29) --
	( 74.54,347.36) --
	( 74.57,347.27) --
	( 74.60,347.24) --
	( 74.63,347.40) --
	( 74.65,347.31) --
	( 74.68,347.37) --
	( 74.71,347.38) --
	( 74.73,347.54) --
	( 74.76,347.55) --
	( 74.79,347.55) --
	( 74.81,347.43) --
	( 74.84,347.27) --
	( 74.87,347.36) --
	( 74.89,347.36) --
	( 74.92,347.36) --
	( 74.95,347.33) --
	( 74.97,347.41) --
	( 75.00,347.39) --
	( 75.03,347.35) --
	( 75.06,347.36) --
	( 75.08,347.42) --
	( 75.11,347.35) --
	( 75.14,347.36) --
	( 75.16,347.75) --
	( 75.19,347.82) --
	( 75.22,347.68) --
	( 75.24,347.84) --
	( 75.27,347.78) --
	( 75.30,347.73) --
	( 75.32,347.91) --
	( 75.35,347.88) --
	( 75.38,347.81) --
	( 75.40,347.96) --
	( 75.43,347.95) --
	( 75.46,348.05) --
	( 75.48,348.11) --
	( 75.51,347.80) --
	( 75.54,347.93) --
	( 75.57,347.99) --
	( 75.59,347.91) --
	( 75.62,347.86) --
	( 75.65,347.73) --
	( 75.67,347.87) --
	( 75.70,347.82) --
	( 75.73,347.94) --
	( 75.75,348.02) --
	( 75.78,347.82) --
	( 75.81,347.89) --
	( 75.83,347.88) --
	( 75.86,347.79) --
	( 75.89,347.88) --
	( 75.91,347.73) --
	( 75.94,347.55) --
	( 75.97,347.69) --
	( 76.00,347.76) --
	( 76.02,347.59) --
	( 76.05,347.71) --
	( 76.08,347.80) --
	( 76.10,347.83) --
	( 76.13,347.59) --
	( 76.16,347.59) --
	( 76.18,347.84) --
	( 76.21,347.61) --
	( 76.24,347.92) --
	( 76.26,348.01) --
	( 76.29,347.97) --
	( 76.32,347.79) --
	( 76.34,347.90) --
	( 76.37,347.95) --
	( 76.40,347.95) --
	( 76.43,347.95) --
	( 76.45,347.90) --
	( 76.48,347.70) --
	( 76.51,347.87) --
	( 76.53,347.84) --
	( 76.56,347.72) --
	( 76.59,347.82) --
	( 76.61,347.86) --
	( 76.64,347.85) --
	( 76.67,347.83) --
	( 76.69,347.83) --
	( 76.72,347.93) --
	( 76.75,348.07) --
	( 76.77,348.18) --
	( 76.80,348.27) --
	( 76.83,348.21) --
	( 76.85,348.28) --
	( 76.88,348.36) --
	( 76.91,348.23) --
	( 76.94,348.23) --
	( 76.96,348.16) --
	( 76.99,347.97) --
	( 77.02,348.12) --
	( 77.04,348.14) --
	( 77.07,348.18) --
	( 77.10,348.07) --
	( 77.12,348.18) --
	( 77.15,348.35) --
	( 77.18,348.42) --
	( 77.20,348.46) --
	( 77.23,348.26) --
	( 77.26,348.15) --
	( 77.28,348.18) --
	( 77.31,348.20) --
	( 77.34,348.06) --
	( 77.37,347.95) --
	( 77.39,347.83) --
	( 77.42,347.85) --
	( 77.45,347.71) --
	( 77.47,347.68) --
	( 77.50,347.75) --
	( 77.53,347.86) --
	( 77.55,347.78) --
	( 77.58,347.69) --
	( 77.61,347.76) --
	( 77.63,347.72) --
	( 77.66,348.10) --
	( 77.69,348.10) --
	( 77.71,347.91) --
	( 77.74,347.99) --
	( 77.77,348.05) --
	( 77.80,348.02) --
	( 77.82,347.81) --
	( 77.85,347.93) --
	( 77.88,347.61) --
	( 77.90,347.70) --
	( 77.93,347.65) --
	( 77.96,347.57) --
	( 77.98,347.68) --
	( 78.01,347.58) --
	( 78.04,347.66) --
	( 78.06,347.81) --
	( 78.09,347.68) --
	( 78.12,347.85) --
	( 78.14,347.90) --
	( 78.17,347.71) --
	( 78.20,347.72) --
	( 78.22,348.13) --
	( 78.25,347.91) --
	( 78.28,347.83) --
	( 78.31,347.91) --
	( 78.33,347.90) --
	( 78.36,348.00) --
	( 78.39,348.06) --
	( 78.41,347.88) --
	( 78.44,348.05) --
	( 78.47,348.06) --
	( 78.49,348.11) --
	( 78.52,348.25) --
	( 78.55,348.34) --
	( 78.57,348.11) --
	( 78.60,347.99) --
	( 78.63,347.77) --
	( 78.65,347.70) --
	( 78.68,347.84) --
	( 78.71,347.71) --
	( 78.74,347.66) --
	( 78.76,347.95) --
	( 78.79,347.92) --
	( 78.82,347.96) --
	( 78.84,348.06) --
	( 78.87,347.95) --
	( 78.90,348.07) --
	( 78.92,347.98) --
	( 78.95,347.83) --
	( 78.98,347.79) --
	( 79.00,347.69) --
	( 79.03,347.76) --
	( 79.06,347.64) --
	( 79.08,347.76) --
	( 79.11,347.76) --
	( 79.14,347.61) --
	( 79.17,347.79) --
	( 79.19,347.80) --
	( 79.22,347.91) --
	( 79.25,348.00) --
	( 79.27,348.04) --
	( 79.30,347.71) --
	( 79.33,347.53) --
	( 79.35,347.65) --
	( 79.38,347.67) --
	( 79.41,347.62) --
	( 79.43,347.72) --
	( 79.46,347.74) --
	( 79.49,347.82) --
	( 79.51,347.72) --
	( 79.54,347.77) --
	( 79.57,347.90) --
	( 79.59,347.81) --
	( 79.62,347.74) --
	( 79.65,347.73) --
	( 79.68,347.66) --
	( 79.70,347.59) --
	( 79.73,347.55) --
	( 79.76,347.65) --
	( 79.78,347.45) --
	( 79.81,347.50) --
	( 79.84,347.49) --
	( 79.86,347.59) --
	( 79.89,347.37) --
	( 79.92,347.53) --
	( 79.94,347.48) --
	( 79.97,347.49) --
	( 80.00,347.49) --
	( 80.02,347.58) --
	( 80.05,347.50) --
	( 80.08,347.70) --
	( 80.11,347.59) --
	( 80.13,347.55) --
	( 80.16,347.45) --
	( 80.19,347.52) --
	( 80.21,347.45) --
	( 80.24,347.62) --
	( 80.27,347.55) --
	( 80.29,347.45) --
	( 80.32,347.36) --
	( 80.35,347.36) --
	( 80.37,347.31) --
	( 80.40,347.57) --
	( 80.43,347.68) --
	( 80.45,347.66) --
	( 80.48,347.56) --
	( 80.51,347.49) --
	( 80.54,347.50) --
	( 80.56,347.33) --
	( 80.59,347.40) --
	( 80.62,347.43) --
	( 80.64,347.45) --
	( 80.67,347.56) --
	( 80.70,347.59) --
	( 80.72,347.49) --
	( 80.75,347.78) --
	( 80.78,347.66) --
	( 80.80,347.92) --
	( 80.83,347.84) --
	( 80.86,347.82) --
	( 80.88,348.11) --
	( 80.91,348.01) --
	( 80.94,347.70) --
	( 80.96,347.84) --
	( 80.99,347.82) --
	( 81.02,347.74) --
	( 81.05,347.65) --
	( 81.07,347.86) --
	( 81.10,347.79) --
	( 81.13,347.82) --
	( 81.15,347.62) --
	( 81.18,347.70) --
	( 81.21,347.61) --
	( 81.23,347.64) --
	( 81.26,347.57) --
	( 81.29,347.63) --
	( 81.31,347.78) --
	( 81.34,347.76) --
	( 81.37,347.73) --
	( 81.39,348.00) --
	( 81.42,347.74) --
	( 81.45,347.94) --
	( 81.48,347.76) --
	( 81.50,347.95) --
	( 81.53,347.99) --
	( 81.56,347.73) --
	( 81.58,347.72) --
	( 81.61,348.09) --
	( 81.64,347.71) --
	( 81.66,347.78) --
	( 81.69,347.95) --
	( 81.72,347.96) --
	( 81.74,348.09) --
	( 81.77,348.10) --
	( 81.80,348.12) --
	( 81.82,348.12) --
	( 81.85,348.16) --
	( 81.88,348.00) --
	( 81.91,348.25) --
	( 81.93,348.19) --
	( 81.96,348.17) --
	( 81.99,348.31) --
	( 82.01,348.33) --
	( 82.04,347.98) --
	( 82.07,348.16) --
	( 82.09,348.07) --
	( 82.12,347.79) --
	( 82.15,347.81) --
	( 82.17,347.76) --
	( 82.20,347.84) --
	( 82.23,347.80) --
	( 82.25,347.67) --
	( 82.28,347.80) --
	( 82.31,347.86) --
	( 82.33,347.82) --
	( 82.36,347.77) --
	( 82.39,347.73) --
	( 82.42,347.82) --
	( 82.44,347.77) --
	( 82.47,347.80) --
	( 82.50,347.81) --
	( 82.52,347.89) --
	( 82.55,348.11) --
	( 82.58,347.94) --
	( 82.60,348.05) --
	( 82.63,347.99) --
	( 82.66,348.01) --
	( 82.68,347.83) --
	( 82.71,348.14) --
	( 82.74,348.01) --
	( 82.76,348.07) --
	( 82.79,348.06) --
	( 82.82,348.28) --
	( 82.85,348.19) --
	( 82.87,348.01) --
	( 82.90,347.81) --
	( 82.93,347.75) --
	( 82.95,347.89) --
	( 82.98,348.03) --
	( 83.01,348.03) --
	( 83.03,348.02) --
	( 83.06,348.12) --
	( 83.09,348.02) --
	( 83.11,348.16) --
	( 83.14,348.14) --
	( 83.17,348.08) --
	( 83.19,348.01) --
	( 83.22,348.07) --
	( 83.25,347.82) --
	( 83.28,347.76) --
	( 83.30,347.93) --
	( 83.33,348.16) --
	( 83.36,348.24) --
	( 83.38,348.25) --
	( 83.41,348.03) --
	( 83.44,348.00) --
	( 83.46,347.88) --
	( 83.49,347.88) --
	( 83.52,347.87) --
	( 83.54,347.89) --
	( 83.57,348.01) --
	( 83.60,348.07) --
	( 83.62,347.78) --
	( 83.65,347.85) --
	( 83.68,347.83) --
	( 83.70,347.78) --
	( 83.73,347.85) --
	( 83.76,347.83) --
	( 83.79,347.91) --
	( 83.81,348.00) --
	( 83.84,348.06) --
	( 83.87,347.91) --
	( 83.89,347.80) --
	( 83.92,347.71) --
	( 83.95,347.74) --
	( 83.97,347.72) --
	( 84.00,347.49) --
	( 84.03,347.54) --
	( 84.05,347.69) --
	( 84.08,347.60) --
	( 84.11,347.55) --
	( 84.13,347.65) --
	( 84.16,347.48) --
	( 84.19,347.57) --
	( 84.22,347.54) --
	( 84.24,347.60) --
	( 84.27,347.61) --
	( 84.30,347.59) --
	( 84.32,347.58) --
	( 84.35,347.64) --
	( 84.38,347.67) --
	( 84.40,347.57) --
	( 84.43,347.59) --
	( 84.46,347.59) --
	( 84.48,347.44) --
	( 84.51,347.47) --
	( 84.54,347.31) --
	( 84.56,347.55) --
	( 84.59,347.47) --
	( 84.62,347.66) --
	( 84.65,347.83) --
	( 84.67,347.77) --
	( 84.70,347.75) --
	( 84.73,347.90) --
	( 84.75,347.98) --
	( 84.78,347.96) --
	( 84.81,347.91) --
	( 84.83,347.82) --
	( 84.86,347.64) --
	( 84.89,347.82) --
	( 84.91,347.99) --
	( 84.94,347.98) --
	( 84.97,347.98) --
	( 84.99,348.20) --
	( 85.02,348.00) --
	( 85.05,348.02) --
	( 85.07,348.18) --
	( 85.10,348.06) --
	( 85.13,347.93) --
	( 85.16,348.16) --
	( 85.18,348.31) --
	( 85.21,348.32) --
	( 85.24,348.26) --
	( 85.26,348.01) --
	( 85.29,348.16) --
	( 85.32,348.07) --
	( 85.34,348.02) --
	( 85.37,347.88) --
	( 85.40,348.00) --
	( 85.42,347.94) --
	( 85.45,347.91) --
	( 85.48,347.90) --
	( 85.50,347.78) --
	( 85.53,347.55) --
	( 85.56,347.57) --
	( 85.59,347.39) --
	( 85.61,347.57) --
	( 85.64,347.57) --
	( 85.67,347.80) --
	( 85.69,347.74) --
	( 85.72,347.83) --
	( 85.75,347.73) --
	( 85.77,347.61) --
	( 85.80,347.67) --
	( 85.83,347.58) --
	( 85.85,347.97) --
	( 85.88,347.90) --
	( 85.91,347.79) --
	( 85.93,347.94) --
	( 85.96,347.98) --
	( 85.99,347.99) --
	( 86.02,347.89) --
	( 86.04,347.85) --
	( 86.07,347.95) --
	( 86.10,347.91) --
	( 86.12,347.84) --
	( 86.15,347.90) --
	( 86.18,347.79) --
	( 86.20,347.86) --
	( 86.23,347.93) --
	( 86.26,347.76) --
	( 86.28,347.86) --
	( 86.31,347.69) --
	( 86.34,347.84) --
	( 86.36,347.85) --
	( 86.39,347.67) --
	( 86.42,347.78) --
	( 86.44,347.97) --
	( 86.47,347.94) --
	( 86.50,347.87) --
	( 86.53,347.90) --
	( 86.55,347.88) --
	( 86.58,347.78) --
	( 86.61,347.76) --
	( 86.63,347.75) --
	( 86.66,347.56) --
	( 86.69,347.91) --
	( 86.71,347.76) --
	( 86.74,347.78) --
	( 86.77,347.80) --
	( 86.79,347.73) --
	( 86.82,347.73) --
	( 86.85,347.83) --
	( 86.87,347.78) --
	( 86.90,347.96) --
	( 86.93,347.89) --
	( 86.96,347.87) --
	( 86.98,347.78) --
	( 87.01,348.02) --
	( 87.04,347.96) --
	( 87.06,347.91) --
	( 87.09,347.96) --
	( 87.12,347.83) --
	( 87.14,347.87) --
	( 87.17,347.83) --
	( 87.20,347.93) --
	( 87.22,347.89) --
	( 87.25,347.79) --
	( 87.28,347.65) --
	( 87.30,347.81) --
	( 87.33,347.90) --
	( 87.36,347.91) --
	( 87.39,348.03) --
	( 87.41,348.05) --
	( 87.44,347.91) --
	( 87.47,347.84) --
	( 87.49,347.89) --
	( 87.52,347.91) --
	( 87.55,348.12) --
	( 87.57,348.09) --
	( 87.60,348.06) --
	( 87.63,347.89) --
	( 87.65,347.92) --
	( 87.68,347.91) --
	( 87.71,347.95) --
	( 87.73,348.13) --
	( 87.76,347.90) --
	( 87.79,347.84) --
	( 87.81,347.84) --
	( 87.84,347.92) --
	( 87.87,348.02) --
	( 87.90,348.11) --
	( 87.92,348.17) --
	( 87.95,348.32) --
	( 87.98,348.28) --
	( 88.00,348.15) --
	( 88.03,348.25) --
	( 88.06,348.32) --
	( 88.08,348.17) --
	( 88.11,348.20) --
	( 88.14,348.15) --
	( 88.16,348.24) --
	( 88.19,348.47) --
	( 88.22,348.20) --
	( 88.24,348.31) --
	( 88.27,348.19) --
	( 88.30,348.06) --
	( 88.33,347.87) --
	( 88.35,348.03) --
	( 88.38,348.10) --
	( 88.41,347.92) --
	( 88.43,347.98) --
	( 88.46,347.99) --
	( 88.49,347.90) --
	( 88.51,347.58) --
	( 88.54,347.57) --
	( 88.57,347.64) --
	( 88.59,347.46) --
	( 88.62,347.55) --
	( 88.65,347.43) --
	( 88.67,347.42) --
	( 88.70,347.54) --
	( 88.73,347.60) --
	( 88.75,347.78) --
	( 88.78,347.71) --
	( 88.81,347.80) --
	( 88.84,347.81) --
	( 88.86,348.01) --
	( 88.89,348.11) --
	( 88.92,347.96) --
	( 88.94,347.86) --
	( 88.97,347.88) --
	( 89.00,347.85) --
	( 89.02,347.94) --
	( 89.05,347.78) --
	( 89.08,348.09) --
	( 89.10,348.03) --
	( 89.13,348.09) --
	( 89.16,347.99) --
	( 89.18,348.10) --
	( 89.21,348.03) --
	( 89.24,348.02) --
	( 89.27,348.26) --
	( 89.29,348.05) --
	( 89.32,348.40) --
	( 89.35,348.26) --
	( 89.37,348.31) --
	( 89.40,348.03) --
	( 89.43,347.92) --
	( 89.45,348.02) --
	( 89.48,347.98) --
	( 89.51,347.89) --
	( 89.53,348.06) --
	( 89.56,348.11) --
	( 89.59,347.92) --
	( 89.61,347.97) --
	( 89.64,347.89) --
	( 89.67,347.82) --
	( 89.70,347.93) --
	( 89.72,347.99) --
	( 89.75,348.06) --
	( 89.78,347.90) --
	( 89.80,347.72) --
	( 89.83,347.86) --
	( 89.86,347.68) --
	( 89.88,347.77) --
	( 89.91,347.68) --
	( 89.94,347.52) --
	( 89.96,347.58) --
	( 89.99,347.42) --
	( 90.02,347.55) --
	( 90.04,347.43) --
	( 90.07,347.62) --
	( 90.10,347.40) --
	( 90.12,347.48) --
	( 90.15,347.52) --
	( 90.18,347.58) --
	( 90.21,347.59) --
	( 90.23,347.60) --
	( 90.26,347.65) --
	( 90.29,347.77) --
	( 90.31,347.68) --
	( 90.34,347.74) --
	( 90.37,347.55) --
	( 90.39,347.64) --
	( 90.42,347.69) --
	( 90.45,347.64) --
	( 90.47,347.78) --
	( 90.50,347.97) --
	( 90.53,347.97) --
	( 90.55,347.90) --
	( 90.58,347.85) --
	( 90.61,347.94) --
	( 90.64,347.80) --
	( 90.66,348.23) --
	( 90.69,348.27) --
	( 90.72,348.11) --
	( 90.74,348.18) --
	( 90.77,348.18) --
	( 90.80,348.13) --
	( 90.82,348.15) --
	( 90.85,348.12) --
	( 90.88,348.25) --
	( 90.90,348.01) --
	( 90.93,347.97) --
	( 90.96,347.85) --
	( 90.98,347.55) --
	( 91.01,347.61) --
	( 91.04,347.59) --
	( 91.07,347.57) --
	( 91.09,347.58) --
	( 91.12,347.58) --
	( 91.15,347.75) --
	( 91.17,347.72) --
	( 91.20,347.87) --
	( 91.23,347.80) --
	( 91.25,347.66) --
	( 91.28,347.78) --
	( 91.31,347.75) --
	( 91.33,347.59) --
	( 91.36,347.64) --
	( 91.39,347.66) --
	( 91.41,347.53) --
	( 91.44,347.38) --
	( 91.47,347.38) --
	( 91.49,347.53) --
	( 91.52,347.38) --
	( 91.55,347.37) --
	( 91.58,347.47) --
	( 91.60,347.51) --
	( 91.63,347.73) --
	( 91.66,347.71) --
	( 91.68,347.64) --
	( 91.71,347.57) --
	( 91.74,347.61) --
	( 91.76,347.95) --
	( 91.79,347.95) --
	( 91.82,347.70) --
	( 91.84,347.99) --
	( 91.87,348.04) --
	( 91.90,347.91) --
	( 91.92,347.84) --
	( 91.95,347.89) --
	( 91.98,347.88) --
	( 92.01,347.98) --
	( 92.03,347.86) --
	( 92.06,347.80) --
	( 92.09,347.62) --
	( 92.11,347.70) --
	( 92.14,347.73) --
	( 92.17,347.69) --
	( 92.19,347.50) --
	( 92.22,347.62) --
	( 92.25,347.62) --
	( 92.27,347.56) --
	( 92.30,347.66) --
	( 92.33,347.49) --
	( 92.35,347.34) --
	( 92.38,347.41) --
	( 92.41,347.16) --
	( 92.44,347.21) --
	( 92.46,347.31) --
	( 92.49,347.11) --
	( 92.52,347.39) --
	( 92.54,347.26) --
	( 92.57,347.18) --
	( 92.60,347.34) --
	( 92.62,347.49) --
	( 92.65,347.52) --
	( 92.68,347.50) --
	( 92.70,347.53) --
	( 92.73,347.50) --
	( 92.76,347.52) --
	( 92.78,347.55) --
	( 92.81,347.56) --
	( 92.84,347.59) --
	( 92.86,348.00) --
	( 92.89,347.46) --
	( 92.92,347.34) --
	( 92.95,347.33) --
	( 92.97,347.43) --
	( 93.00,347.79) --
	( 93.03,347.57) --
	( 93.05,347.56) --
	( 93.08,347.58) --
	( 93.11,347.72) --
	( 93.13,347.64) --
	( 93.16,347.69) --
	( 93.19,347.72) --
	( 93.21,347.85) --
	( 93.24,347.99) --
	( 93.27,347.96) --
	( 93.29,347.78) --
	( 93.32,347.56) --
	( 93.35,347.74) --
	( 93.38,347.83) --
	( 93.40,347.78) --
	( 93.43,347.74) --
	( 93.46,347.45) --
	( 93.48,347.67) --
	( 93.51,347.69) --
	( 93.54,347.69) --
	( 93.56,347.87) --
	( 93.59,347.62) --
	( 93.62,347.71) --
	( 93.64,347.76) --
	( 93.67,347.87) --
	( 93.70,347.71) --
	( 93.72,347.68) --
	( 93.75,347.70) --
	( 93.78,347.60) --
	( 93.81,347.69) --
	( 93.83,347.78) --
	( 93.86,347.89) --
	( 93.89,347.89) --
	( 93.91,347.75) --
	( 93.94,347.79) --
	( 93.97,347.83) --
	( 93.99,347.97) --
	( 94.02,348.05) --
	( 94.05,347.77) --
	( 94.07,347.82) --
	( 94.10,347.96) --
	( 94.13,347.81) --
	( 94.15,347.86) --
	( 94.18,347.93) --
	( 94.21,347.84) --
	( 94.23,347.97) --
	( 94.26,347.72) --
	( 94.29,347.59) --
	( 94.32,347.70) --
	( 94.34,347.79) --
	( 94.37,347.64) --
	( 94.40,347.73) --
	( 94.42,347.73) --
	( 94.45,347.71) --
	( 94.48,347.75) --
	( 94.50,347.81) --
	( 94.53,347.87) --
	( 94.56,347.90) --
	( 94.58,347.83) --
	( 94.61,347.87) --
	( 94.64,347.83) --
	( 94.66,347.94) --
	( 94.69,347.92) --
	( 94.72,348.10) --
	( 94.75,347.94) --
	( 94.77,348.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,340.58) rectangle ( 97.46,380.24);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,278.61) rectangle ( 97.46,318.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,278.61) rectangle ( 97.46,318.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,279.46) --
	( 97.46,279.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,288.04) --
	( 97.46,288.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,296.61) --
	( 97.46,296.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,305.19) --
	( 97.46,305.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,313.77) --
	( 97.46,313.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.74,278.61) --
	( 47.74,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17,278.61) --
	( 61.17,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.60,278.61) --
	( 74.60,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03,278.61) --
	( 88.03,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,283.75) --
	( 97.46,283.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,292.33) --
	( 97.46,292.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,300.90) --
	( 97.46,300.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,309.48) --
	( 97.46,309.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,318.05) --
	( 97.46,318.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02,278.61) --
	( 41.02,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45,278.61) --
	( 54.45,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88,278.61) --
	( 67.88,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31,278.61) --
	( 81.31,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75,278.61) --
	( 94.75,318.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,283.96) --
	( 41.07,284.11) --
	( 41.10,283.91) --
	( 41.13,283.96) --
	( 41.15,283.91) --
	( 41.18,283.90) --
	( 41.21,284.01) --
	( 41.23,283.94) --
	( 41.26,284.02) --
	( 41.29,284.08) --
	( 41.32,284.05) --
	( 41.34,284.24) --
	( 41.37,284.00) --
	( 41.40,284.14) --
	( 41.42,284.05) --
	( 41.45,284.07) --
	( 41.48,284.16) --
	( 41.50,284.04) --
	( 41.53,284.05) --
	( 41.56,284.12) --
	( 41.58,284.00) --
	( 41.61,284.17) --
	( 41.64,283.92) --
	( 41.66,283.86) --
	( 41.69,283.85) --
	( 41.72,283.81) --
	( 41.75,283.93) --
	( 41.77,283.90) --
	( 41.80,283.89) --
	( 41.83,283.93) --
	( 41.85,284.25) --
	( 41.88,284.09) --
	( 41.91,284.11) --
	( 41.93,284.09) --
	( 41.96,284.05) --
	( 41.99,284.22) --
	( 42.01,284.29) --
	( 42.04,284.37) --
	( 42.07,284.37) --
	( 42.09,284.22) --
	( 42.12,284.41) --
	( 42.15,284.39) --
	( 42.18,284.20) --
	( 42.20,284.21) --
	( 42.23,284.08) --
	( 42.26,284.16) --
	( 42.28,284.16) --
	( 42.31,284.19) --
	( 42.34,284.14) --
	( 42.36,284.26) --
	( 42.39,284.19) --
	( 42.42,284.20) --
	( 42.44,284.14) --
	( 42.47,284.15) --
	( 42.50,284.34) --
	( 42.52,284.08) --
	( 42.55,284.26) --
	( 42.58,284.35) --
	( 42.60,284.22) --
	( 42.63,284.09) --
	( 42.66,284.30) --
	( 42.69,283.98) --
	( 42.71,284.05) --
	( 42.74,283.98) --
	( 42.77,284.25) --
	( 42.79,284.02) --
	( 42.82,283.97) --
	( 42.85,284.16) --
	( 42.87,284.22) --
	( 42.90,283.99) --
	( 42.93,284.00) --
	( 42.95,284.32) --
	( 42.98,283.98) --
	( 43.01,284.05) --
	( 43.03,284.10) --
	( 43.06,284.10) --
	( 43.09,284.06) --
	( 43.12,284.23) --
	( 43.14,284.12) --
	( 43.17,284.28) --
	( 43.20,284.45) --
	( 43.22,284.05) --
	( 43.25,283.99) --
	( 43.28,283.97) --
	( 43.30,284.05) --
	( 43.33,284.15) --
	( 43.36,284.31) --
	( 43.38,284.09) --
	( 43.41,284.14) --
	( 43.44,284.04) --
	( 43.46,283.99) --
	( 43.49,283.95) --
	( 43.52,284.05) --
	( 43.55,283.95) --
	( 43.57,283.99) --
	( 43.60,284.17) --
	( 43.63,284.10) --
	( 43.65,284.17) --
	( 43.68,284.17) --
	( 43.71,284.18) --
	( 43.73,284.11) --
	( 43.76,284.14) --
	( 43.79,284.16) --
	( 43.81,284.23) --
	( 43.84,284.13) --
	( 43.87,284.28) --
	( 43.89,284.18) --
	( 43.92,284.06) --
	( 43.95,284.31) --
	( 43.97,284.14) --
	( 44.00,283.98) --
	( 44.03,283.93) --
	( 44.06,283.87) --
	( 44.08,284.05) --
	( 44.11,284.09) --
	( 44.14,283.94) --
	( 44.16,283.92) --
	( 44.19,283.93) --
	( 44.22,283.86) --
	( 44.24,283.81) --
	( 44.27,283.92) --
	( 44.30,283.82) --
	( 44.32,284.17) --
	( 44.35,283.81) --
	( 44.38,283.90) --
	( 44.40,283.88) --
	( 44.43,284.03) --
	( 44.46,284.19) --
	( 44.49,284.32) --
	( 44.51,284.12) --
	( 44.54,284.06) --
	( 44.57,283.94) --
	( 44.59,283.94) --
	( 44.62,283.82) --
	( 44.65,283.85) --
	( 44.67,283.97) --
	( 44.70,284.15) --
	( 44.73,284.03) --
	( 44.75,283.99) --
	( 44.78,284.21) --
	( 44.81,284.01) --
	( 44.83,284.09) --
	( 44.86,284.10) --
	( 44.89,284.25) --
	( 44.92,283.99) --
	( 44.94,284.32) --
	( 44.97,284.09) --
	( 45.00,284.36) --
	( 45.02,284.19) --
	( 45.05,284.13) --
	( 45.08,284.15) --
	( 45.10,284.11) --
	( 45.13,284.24) --
	( 45.16,284.15) --
	( 45.18,284.06) --
	( 45.21,284.00) --
	( 45.24,284.17) --
	( 45.26,283.98) --
	( 45.29,283.97) --
	( 45.32,284.02) --
	( 45.34,283.97) --
	( 45.37,284.00) --
	( 45.40,284.09) --
	( 45.43,283.87) --
	( 45.45,284.03) --
	( 45.48,284.06) --
	( 45.51,284.19) --
	( 45.53,284.11) --
	( 45.56,284.14) --
	( 45.59,284.19) --
	( 45.61,284.09) --
	( 45.64,284.10) --
	( 45.67,284.18) --
	( 45.69,284.02) --
	( 45.72,284.13) --
	( 45.75,284.12) --
	( 45.77,284.11) --
	( 45.80,284.19) --
	( 45.83,284.14) --
	( 45.86,284.06) --
	( 45.88,283.97) --
	( 45.91,283.97) --
	( 45.94,283.94) --
	( 45.96,283.95) --
	( 45.99,283.95) --
	( 46.02,284.00) --
	( 46.04,284.03) --
	( 46.07,283.87) --
	( 46.10,283.86) --
	( 46.12,284.02) --
	( 46.15,283.92) --
	( 46.18,283.92) --
	( 46.20,283.90) --
	( 46.23,283.85) --
	( 46.26,283.85) --
	( 46.29,283.86) --
	( 46.31,283.88) --
	( 46.34,283.85) --
	( 46.37,284.07) --
	( 46.39,283.84) --
	( 46.42,283.84) --
	( 46.45,283.79) --
	( 46.47,283.77) --
	( 46.50,283.93) --
	( 46.53,283.86) --
	( 46.55,283.84) --
	( 46.58,284.00) --
	( 46.61,284.01) --
	( 46.63,283.96) --
	( 46.66,284.12) --
	( 46.69,283.96) --
	( 46.71,284.00) --
	( 46.74,284.08) --
	( 46.77,284.00) --
	( 46.80,284.00) --
	( 46.82,283.97) --
	( 46.85,284.22) --
	( 46.88,284.12) --
	( 46.90,284.10) --
	( 46.93,284.22) --
	( 46.96,284.07) --
	( 46.98,284.06) --
	( 47.01,284.12) --
	( 47.04,284.10) --
	( 47.06,284.12) --
	( 47.09,283.98) --
	( 47.12,284.11) --
	( 47.14,284.22) --
	( 47.17,284.11) --
	( 47.20,284.16) --
	( 47.23,284.28) --
	( 47.25,284.21) --
	( 47.28,284.19) --
	( 47.31,284.17) --
	( 47.33,284.15) --
	( 47.36,284.21) --
	( 47.39,284.33) --
	( 47.41,284.16) --
	( 47.44,284.25) --
	( 47.47,284.13) --
	( 47.49,284.04) --
	( 47.52,284.06) --
	( 47.55,284.14) --
	( 47.57,284.03) --
	( 47.60,284.14) --
	( 47.63,284.02) --
	( 47.66,284.14) --
	( 47.68,284.04) --
	( 47.71,283.94) --
	( 47.74,284.04) --
	( 47.76,284.22) --
	( 47.79,284.06) --
	( 47.82,284.16) --
	( 47.84,284.02) --
	( 47.87,284.34) --
	( 47.90,284.10) --
	( 47.92,284.20) --
	( 47.95,284.07) --
	( 47.98,284.12) --
	( 48.00,284.23) --
	( 48.03,284.08) --
	( 48.06,284.10) --
	( 48.08,284.01) --
	( 48.11,284.46) --
	( 48.14,284.17) --
	( 48.17,284.25) --
	( 48.19,284.07) --
	( 48.22,284.07) --
	( 48.25,284.20) --
	( 48.27,284.24) --
	( 48.30,284.00) --
	( 48.33,284.05) --
	( 48.35,283.95) --
	( 48.38,284.03) --
	( 48.41,283.95) --
	( 48.43,284.24) --
	( 48.46,284.14) --
	( 48.49,284.05) --
	( 48.51,284.03) --
	( 48.54,283.83) --
	( 48.57,283.80) --
	( 48.60,283.89) --
	( 48.62,283.92) --
	( 48.65,283.92) --
	( 48.68,283.92) --
	( 48.70,283.89) --
	( 48.73,284.03) --
	( 48.76,284.00) --
	( 48.78,284.04) --
	( 48.81,283.96) --
	( 48.84,284.09) --
	( 48.86,284.01) --
	( 48.89,284.01) --
	( 48.92,283.90) --
	( 48.94,284.15) --
	( 48.97,284.00) --
	( 49.00,284.04) --
	( 49.03,284.07) --
	( 49.05,284.17) --
	( 49.08,284.15) --
	( 49.11,284.04) --
	( 49.13,284.19) --
	( 49.16,284.06) --
	( 49.19,284.16) --
	( 49.21,284.18) --
	( 49.24,284.18) --
	( 49.27,284.41) --
	( 49.29,284.00) --
	( 49.32,284.13) --
	( 49.35,284.33) --
	( 49.37,284.10) --
	( 49.40,284.09) --
	( 49.43,284.20) --
	( 49.45,284.09) --
	( 49.48,284.07) --
	( 49.51,284.31) --
	( 49.54,284.18) --
	( 49.56,284.14) --
	( 49.59,284.21) --
	( 49.62,284.10) --
	( 49.64,284.15) --
	( 49.67,284.37) --
	( 49.70,284.25) --
	( 49.72,284.24) --
	( 49.75,284.17) --
	( 49.78,284.24) --
	( 49.80,284.23) --
	( 49.83,284.26) --
	( 49.86,284.00) --
	( 49.88,284.03) --
	( 49.91,284.17) --
	( 49.94,284.08) --
	( 49.97,284.20) --
	( 49.99,284.00) --
	( 50.02,284.40) --
	( 50.05,284.00) --
	( 50.07,284.00) --
	( 50.10,283.97) --
	( 50.13,283.99) --
	( 50.15,284.01) --
	( 50.18,284.11) --
	( 50.21,283.89) --
	( 50.23,284.08) --
	( 50.26,283.87) --
	( 50.29,283.94) --
	( 50.31,283.95) --
	( 50.34,283.89) --
	( 50.37,283.92) --
	( 50.40,284.19) --
	( 50.42,284.15) --
	( 50.45,284.18) --
	( 50.48,284.01) --
	( 50.50,283.91) --
	( 50.53,284.41) --
	( 50.56,284.17) --
	( 50.58,284.19) --
	( 50.61,284.20) --
	( 50.64,284.34) --
	( 50.66,284.16) --
	( 50.69,284.21) --
	( 50.72,284.18) --
	( 50.74,284.14) --
	( 50.77,284.23) --
	( 50.80,284.29) --
	( 50.82,284.42) --
	( 50.85,284.19) --
	( 50.88,284.15) --
	( 50.91,284.24) --
	( 50.93,284.23) --
	( 50.96,284.22) --
	( 50.99,284.24) --
	( 51.01,284.29) --
	( 51.04,284.28) --
	( 51.07,284.38) --
	( 51.09,284.49) --
	( 51.12,284.29) --
	( 51.15,284.35) --
	( 51.17,284.29) --
	( 51.20,284.21) --
	( 51.23,284.09) --
	( 51.25,284.10) --
	( 51.28,284.34) --
	( 51.31,284.26) --
	( 51.34,284.46) --
	( 51.36,284.17) --
	( 51.39,284.33) --
	( 51.42,284.42) --
	( 51.44,284.31) --
	( 51.47,284.09) --
	( 51.50,284.07) --
	( 51.52,284.22) --
	( 51.55,283.98) --
	( 51.58,284.26) --
	( 51.60,284.17) --
	( 51.63,284.00) --
	( 51.66,284.04) --
	( 51.68,284.60) --
	( 51.71,284.39) --
	( 51.74,284.41) --
	( 51.77,284.20) --
	( 51.79,284.23) --
	( 51.82,284.22) --
	( 51.85,284.29) --
	( 51.87,284.17) --
	( 51.90,284.17) --
	( 51.93,284.12) --
	( 51.95,284.11) --
	( 51.98,284.04) --
	( 52.01,283.97) --
	( 52.03,284.05) --
	( 52.06,284.27) --
	( 52.09,284.11) --
	( 52.11,284.05) --
	( 52.14,284.15) --
	( 52.17,284.05) --
	( 52.19,284.33) --
	( 52.22,284.09) --
	( 52.25,284.14) --
	( 52.28,284.25) --
	( 52.30,284.23) --
	( 52.33,284.14) --
	( 52.36,284.33) --
	( 52.38,284.18) --
	( 52.41,283.97) --
	( 52.44,284.06) --
	( 52.46,284.01) --
	( 52.49,284.23) --
	( 52.52,284.04) --
	( 52.54,284.25) --
	( 52.57,284.31) --
	( 52.60,284.10) --
	( 52.62,284.16) --
	( 52.65,284.37) --
	( 52.68,283.98) --
	( 52.71,283.93) --
	( 52.73,283.94) --
	( 52.76,283.90) --
	( 52.79,284.14) --
	( 52.81,284.37) --
	( 52.84,283.99) --
	( 52.87,283.97) --
	( 52.89,283.86) --
	( 52.92,283.92) --
	( 52.95,284.38) --
	( 52.97,284.27) --
	( 53.00,284.46) --
	( 53.03,284.10) --
	( 53.05,284.06) --
	( 53.08,284.06) --
	( 53.11,284.19) --
	( 53.14,284.09) --
	( 53.16,284.03) --
	( 53.19,284.14) --
	( 53.22,283.99) --
	( 53.24,284.06) --
	( 53.27,284.26) --
	( 53.30,284.00) --
	( 53.32,284.27) --
	( 53.35,283.98) --
	( 53.38,284.18) --
	( 53.40,284.32) --
	( 53.43,284.15) --
	( 53.46,284.07) --
	( 53.48,284.09) --
	( 53.51,284.09) --
	( 53.54,284.12) --
	( 53.56,284.19) --
	( 53.59,284.21) --
	( 53.62,284.18) --
	( 53.65,284.23) --
	( 53.67,284.11) --
	( 53.70,284.31) --
	( 53.73,284.18) --
	( 53.75,284.18) --
	( 53.78,284.41) --
	( 53.81,284.06) --
	( 53.83,284.17) --
	( 53.86,284.28) --
	( 53.89,284.04) --
	( 53.91,284.11) --
	( 53.94,284.14) --
	( 53.97,284.11) --
	( 53.99,284.31) --
	( 54.02,284.12) --
	( 54.05,283.96) --
	( 54.08,284.00) --
	( 54.10,284.46) --
	( 54.13,284.30) --
	( 54.16,284.22) --
	( 54.18,284.18) --
	( 54.21,284.05) --
	( 54.24,284.26) --
	( 54.26,284.11) --
	( 54.29,284.17) --
	( 54.32,284.18) --
	( 54.34,284.28) --
	( 54.37,284.08) --
	( 54.40,284.10) --
	( 54.42,284.12) --
	( 54.45,284.06) --
	( 54.48,284.08) --
	( 54.51,284.09) --
	( 54.53,284.08) --
	( 54.56,284.08) --
	( 54.59,284.02) --
	( 54.61,283.95) --
	( 54.64,284.41) --
	( 54.67,284.21) --
	( 54.69,284.06) --
	( 54.72,284.20) --
	( 54.75,284.26) --
	( 54.77,284.04) --
	( 54.80,283.93) --
	( 54.83,283.89) --
	( 54.85,283.86) --
	( 54.88,284.54) --
	( 54.91,283.99) --
	( 54.93,284.02) --
	( 54.96,284.12) --
	( 54.99,284.05) --
	( 55.02,283.98) --
	( 55.04,284.08) --
	( 55.07,284.00) --
	( 55.10,283.85) --
	( 55.12,283.84) --
	( 55.15,283.99) --
	( 55.18,284.11) --
	( 55.20,284.06) --
	( 55.23,283.85) --
	( 55.26,283.97) --
	( 55.28,283.97) --
	( 55.31,284.12) --
	( 55.34,284.13) --
	( 55.36,284.17) --
	( 55.39,283.98) --
	( 55.42,284.20) --
	( 55.45,284.12) --
	( 55.47,283.99) --
	( 55.50,283.99) --
	( 55.53,284.04) --
	( 55.55,284.22) --
	( 55.58,283.93) --
	( 55.61,283.90) --
	( 55.63,283.94) --
	( 55.66,284.36) --
	( 55.69,283.97) --
	( 55.71,283.98) --
	( 55.74,283.94) --
	( 55.77,283.93) --
	( 55.79,284.19) --
	( 55.82,283.95) --
	( 55.85,284.27) --
	( 55.88,283.87) --
	( 55.90,283.95) --
	( 55.93,283.99) --
	( 55.96,284.02) --
	( 55.98,283.94) --
	( 56.01,283.98) --
	( 56.04,284.15) --
	( 56.06,284.08) --
	( 56.09,284.04) --
	( 56.12,284.28) --
	( 56.14,284.17) --
	( 56.17,284.25) --
	( 56.20,284.09) --
	( 56.22,284.02) --
	( 56.25,284.07) --
	( 56.28,284.07) --
	( 56.30,284.19) --
	( 56.33,284.25) --
	( 56.36,284.00) --
	( 56.39,284.23) --
	( 56.41,284.08) --
	( 56.44,284.07) --
	( 56.47,284.05) --
	( 56.49,284.09) --
	( 56.52,284.07) --
	( 56.55,284.30) --
	( 56.57,284.07) --
	( 56.60,284.09) --
	( 56.63,284.06) --
	( 56.65,283.96) --
	( 56.68,283.89) --
	( 56.71,283.90) --
	( 56.73,283.94) --
	( 56.76,284.15) --
	( 56.79,284.14) --
	( 56.82,283.90) --
	( 56.84,284.00) --
	( 56.87,283.95) --
	( 56.90,283.92) --
	( 56.92,283.89) --
	( 56.95,283.92) --
	( 56.98,284.28) --
	( 57.00,284.26) --
	( 57.03,284.31) --
	( 57.06,284.35) --
	( 57.08,284.33) --
	( 57.11,284.45) --
	( 57.14,284.33) --
	( 57.16,284.61) --
	( 57.19,284.30) --
	( 57.22,284.49) --
	( 57.25,284.50) --
	( 57.27,284.46) --
	( 57.30,284.45) --
	( 57.33,284.27) --
	( 57.35,284.48) --
	( 57.38,284.14) --
	( 57.41,284.24) --
	( 57.43,284.22) --
	( 57.46,284.20) --
	( 57.49,284.15) --
	( 57.51,284.01) --
	( 57.54,284.17) --
	( 57.57,284.03) --
	( 57.59,284.05) --
	( 57.62,283.99) --
	( 57.65,283.97) --
	( 57.67,284.10) --
	( 57.70,284.14) --
	( 57.73,284.11) --
	( 57.76,284.04) --
	( 57.78,284.04) --
	( 57.81,284.00) --
	( 57.84,284.03) --
	( 57.86,284.10) --
	( 57.89,284.05) --
	( 57.92,284.12) --
	( 57.94,284.03) --
	( 57.97,284.20) --
	( 58.00,284.07) --
	( 58.02,284.00) --
	( 58.05,283.95) --
	( 58.08,283.95) --
	( 58.10,284.13) --
	( 58.13,284.14) --
	( 58.16,284.21) --
	( 58.19,284.20) --
	( 58.21,284.08) --
	( 58.24,284.53) --
	( 58.27,284.13) --
	( 58.29,284.31) --
	( 58.32,283.97) --
	( 58.35,284.02) --
	( 58.37,284.10) --
	( 58.40,284.19) --
	( 58.43,284.25) --
	( 58.45,284.14) --
	( 58.48,284.25) --
	( 58.51,284.07) --
	( 58.53,284.30) --
	( 58.56,284.29) --
	( 58.59,284.17) --
	( 58.62,284.07) --
	( 58.64,284.23) --
	( 58.67,284.07) --
	( 58.70,284.37) --
	( 58.72,284.39) --
	( 58.75,284.27) --
	( 58.78,284.16) --
	( 58.80,284.10) --
	( 58.83,284.34) --
	( 58.86,284.50) --
	( 58.88,284.17) --
	( 58.91,284.52) --
	( 58.94,284.31) --
	( 58.96,284.22) --
	( 58.99,284.18) --
	( 59.02,284.37) --
	( 59.04,284.06) --
	( 59.07,283.99) --
	( 59.10,284.01) --
	( 59.13,284.01) --
	( 59.15,284.15) --
	( 59.18,284.27) --
	( 59.21,284.09) --
	( 59.23,284.07) --
	( 59.26,284.41) --
	( 59.29,284.08) --
	( 59.31,284.21) --
	( 59.34,284.00) --
	( 59.37,284.15) --
	( 59.39,283.99) --
	( 59.42,284.30) --
	( 59.45,284.28) --
	( 59.47,284.08) --
	( 59.50,284.07) --
	( 59.53,283.93) --
	( 59.56,283.98) --
	( 59.58,284.13) --
	( 59.61,284.06) --
	( 59.64,284.01) --
	( 59.66,284.01) --
	( 59.69,284.20) --
	( 59.72,284.14) --
	( 59.74,284.04) --
	( 59.77,284.18) --
	( 59.80,284.15) --
	( 59.82,284.15) --
	( 59.85,284.06) --
	( 59.88,283.92) --
	( 59.90,283.95) --
	( 59.93,284.05) --
	( 59.96,284.02) --
	( 59.99,284.11) --
	( 60.01,284.17) --
	( 60.04,284.06) --
	( 60.07,283.94) --
	( 60.09,283.98) --
	( 60.12,283.98) --
	( 60.15,284.07) --
	( 60.17,284.05) --
	( 60.20,283.90) --
	( 60.23,284.04) --
	( 60.25,284.17) --
	( 60.28,283.98) --
	( 60.31,284.00) --
	( 60.33,284.01) --
	( 60.36,284.15) --
	( 60.39,284.07) --
	( 60.41,283.97) --
	( 60.44,284.03) --
	( 60.47,284.03) --
	( 60.50,284.14) --
	( 60.52,284.15) --
	( 60.55,284.21) --
	( 60.58,284.21) --
	( 60.60,284.23) --
	( 60.63,284.46) --
	( 60.66,284.30) --
	( 60.68,284.39) --
	( 60.71,284.01) --
	( 60.74,284.23) --
	( 60.76,284.10) --
	( 60.79,284.21) --
	( 60.82,284.18) --
	( 60.84,284.04) --
	( 60.87,284.11) --
	( 60.90,284.02) --
	( 60.93,284.15) --
	( 60.95,283.97) --
	( 60.98,283.99) --
	( 61.01,284.04) --
	( 61.03,284.31) --
	( 61.06,284.13) --
	( 61.09,284.39) --
	( 61.11,284.13) --
	( 61.14,284.21) --
	( 61.17,284.15) --
	( 61.19,284.24) --
	( 61.22,284.08) --
	( 61.25,284.21) --
	( 61.27,284.39) --
	( 61.30,284.20) --
	( 61.33,284.32) --
	( 61.36,284.19) --
	( 61.38,284.28) --
	( 61.41,284.32) --
	( 61.44,284.24) --
	( 61.46,284.25) --
	( 61.49,284.18) --
	( 61.52,284.12) --
	( 61.54,284.22) --
	( 61.57,284.33) --
	( 61.60,284.17) --
	( 61.62,284.11) --
	( 61.65,284.08) --
	( 61.68,284.15) --
	( 61.70,284.10) --
	( 61.73,284.19) --
	( 61.76,284.18) --
	( 61.78,284.27) --
	( 61.81,284.63) --
	( 61.84,284.19) --
	( 61.87,284.16) --
	( 61.89,284.08) --
	( 61.92,284.01) --
	( 61.95,284.17) --
	( 61.97,284.08) --
	( 62.00,283.96) --
	( 62.03,283.95) --
	( 62.05,284.17) --
	( 62.08,284.09) --
	( 62.11,284.18) --
	( 62.13,284.33) --
	( 62.16,284.16) --
	( 62.19,284.33) --
	( 62.21,284.33) --
	( 62.24,284.22) --
	( 62.27,284.20) --
	( 62.30,284.18) --
	( 62.32,284.23) --
	( 62.35,284.17) --
	( 62.38,284.19) --
	( 62.40,284.15) --
	( 62.43,284.08) --
	( 62.46,284.00) --
	( 62.48,283.96) --
	( 62.51,284.01) --
	( 62.54,283.98) --
	( 62.56,283.94) --
	( 62.59,284.05) --
	( 62.62,284.00) --
	( 62.64,283.94) --
	( 62.67,284.03) --
	( 62.70,284.14) --
	( 62.73,284.12) --
	( 62.75,284.34) --
	( 62.78,284.15) --
	( 62.81,284.15) --
	( 62.83,284.09) --
	( 62.86,284.24) --
	( 62.89,284.10) --
	( 62.91,284.20) --
	( 62.94,284.00) --
	( 62.97,284.05) --
	( 62.99,284.19) --
	( 63.02,284.12) --
	( 63.05,284.09) --
	( 63.07,284.05) --
	( 63.10,284.16) --
	( 63.13,284.01) --
	( 63.15,283.97) --
	( 63.18,284.01) --
	( 63.21,284.15) --
	( 63.24,284.08) --
	( 63.26,284.09) --
	( 63.29,284.21) --
	( 63.32,284.22) --
	( 63.34,284.08) --
	( 63.37,284.01) --
	( 63.40,284.21) --
	( 63.42,284.02) --
	( 63.45,283.87) --
	( 63.48,283.86) --
	( 63.50,283.89) --
	( 63.53,283.94) --
	( 63.56,284.11) --
	( 63.58,284.05) --
	( 63.61,283.94) --
	( 63.64,284.13) --
	( 63.67,284.13) --
	( 63.69,284.20) --
	( 63.72,284.22) --
	( 63.75,284.04) --
	( 63.77,284.10) --
	( 63.80,284.05) --
	( 63.83,284.10) --
	( 63.85,284.12) --
	( 63.88,284.04) --
	( 63.91,284.06) --
	( 63.93,284.12) --
	( 63.96,284.08) --
	( 63.99,284.00) --
	( 64.01,284.02) --
	( 64.04,283.97) --
	( 64.07,283.98) --
	( 64.10,284.16) --
	( 64.12,283.97) --
	( 64.15,284.14) --
	( 64.18,283.96) --
	( 64.20,284.04) --
	( 64.23,283.78) --
	( 64.26,283.74) --
	( 64.28,283.87) --
	( 64.31,283.90) --
	( 64.34,283.64) --
	( 64.36,283.73) --
	( 64.39,283.85) --
	( 64.42,283.76) --
	( 64.44,283.73) --
	( 64.47,283.75) --
	( 64.50,283.68) --
	( 64.52,283.85) --
	( 64.55,283.77) --
	( 64.58,283.81) --
	( 64.61,283.92) --
	( 64.63,284.16) --
	( 64.66,283.85) --
	( 64.69,284.08) --
	( 64.71,283.97) --
	( 64.74,284.12) --
	( 64.77,284.36) --
	( 64.79,284.17) --
	( 64.82,284.13) --
	( 64.85,283.97) --
	( 64.87,283.96) --
	( 64.90,284.05) --
	( 64.93,283.87) --
	( 64.95,283.93) --
	( 64.98,283.89) --
	( 65.01,283.83) --
	( 65.04,283.82) --
	( 65.06,283.89) --
	( 65.09,283.88) --
	( 65.12,284.09) --
	( 65.14,284.03) --
	( 65.17,284.03) --
	( 65.20,284.00) --
	( 65.22,284.21) --
	( 65.25,284.21) --
	( 65.28,284.38) --
	( 65.30,284.31) --
	( 65.33,284.05) --
	( 65.36,284.26) --
	( 65.38,284.07) --
	( 65.41,284.02) --
	( 65.44,283.90) --
	( 65.47,283.97) --
	( 65.49,284.10) --
	( 65.52,283.94) --
	( 65.55,283.94) --
	( 65.57,283.99) --
	( 65.60,284.10) --
	( 65.63,284.05) --
	( 65.65,284.00) --
	( 65.68,283.99) --
	( 65.71,284.17) --
	( 65.73,284.07) --
	( 65.76,284.11) --
	( 65.79,284.30) --
	( 65.81,284.09) --
	( 65.84,284.38) --
	( 65.87,284.12) --
	( 65.89,284.08) --
	( 65.92,284.10) --
	( 65.95,284.10) --
	( 65.98,284.16) --
	( 66.00,284.16) --
	( 66.03,284.22) --
	( 66.06,284.29) --
	( 66.08,284.13) --
	( 66.11,284.09) --
	( 66.14,284.23) --
	( 66.16,284.24) --
	( 66.19,284.21) --
	( 66.22,284.43) --
	( 66.24,284.05) --
	( 66.27,284.09) --
	( 66.30,284.20) --
	( 66.32,284.37) --
	( 66.35,284.28) --
	( 66.38,284.25) --
	( 66.41,284.19) --
	( 66.43,284.19) --
	( 66.46,284.26) --
	( 66.49,284.13) --
	( 66.51,284.17) --
	( 66.54,284.32) --
	( 66.57,284.18) --
	( 66.59,284.23) --
	( 66.62,284.09) --
	( 66.65,284.31) --
	( 66.67,284.28) --
	( 66.70,284.12) --
	( 66.73,284.21) --
	( 66.75,284.22) --
	( 66.78,284.16) --
	( 66.81,284.37) --
	( 66.84,284.20) --
	( 66.86,284.26) --
	( 66.89,284.32) --
	( 66.92,284.24) --
	( 66.94,284.27) --
	( 66.97,284.21) --
	( 67.00,284.50) --
	( 67.02,284.46) --
	( 67.05,284.60) --
	( 67.08,284.91) --
	( 67.10,284.38) --
	( 67.13,284.33) --
	( 67.16,284.62) --
	( 67.18,284.35) --
	( 67.21,284.29) --
	( 67.24,284.25) --
	( 67.26,284.25) --
	( 67.29,284.11) --
	( 67.32,284.01) --
	( 67.35,284.05) --
	( 67.37,284.06) --
	( 67.40,284.14) --
	( 67.43,284.05) --
	( 67.45,284.09) --
	( 67.48,284.07) --
	( 67.51,284.11) --
	( 67.53,284.15) --
	( 67.56,284.19) --
	( 67.59,284.16) --
	( 67.61,284.19) --
	( 67.64,284.15) --
	( 67.67,284.11) --
	( 67.69,284.10) --
	( 67.72,284.11) --
	( 67.75,284.14) --
	( 67.78,284.16) --
	( 67.80,284.21) --
	( 67.83,284.50) --
	( 67.86,284.30) --
	( 67.88,284.25) --
	( 67.91,284.38) --
	( 67.94,284.20) --
	( 67.96,284.22) --
	( 67.99,284.21) --
	( 68.02,284.25) --
	( 68.04,284.13) --
	( 68.07,284.06) --
	( 68.10,284.07) --
	( 68.12,283.93) --
	( 68.15,284.25) --
	( 68.18,284.16) --
	( 68.21,283.92) --
	( 68.23,283.80) --
	( 68.26,283.84) --
	( 68.29,283.86) --
	( 68.31,283.90) --
	( 68.34,283.86) --
	( 68.37,283.92) --
	( 68.39,283.89) --
	( 68.42,283.88) --
	( 68.45,283.83) --
	( 68.47,283.94) --
	( 68.50,283.99) --
	( 68.53,283.85) --
	( 68.55,283.90) --
	( 68.58,283.94) --
	( 68.61,283.94) --
	( 68.63,284.23) --
	( 68.66,284.38) --
	( 68.69,284.08) --
	( 68.72,284.11) --
	( 68.74,284.12) --
	( 68.77,284.31) --
	( 68.80,283.99) --
	( 68.82,283.97) --
	( 68.85,283.97) --
	( 68.88,283.85) --
	( 68.90,283.97) --
	( 68.93,283.96) --
	( 68.96,283.87) --
	( 68.98,283.95) --
	( 69.01,283.95) --
	( 69.04,283.92) --
	( 69.06,284.00) --
	( 69.09,283.92) --
	( 69.12,283.91) --
	( 69.15,283.81) --
	( 69.17,283.98) --
	( 69.20,284.06) --
	( 69.23,283.82) --
	( 69.25,284.15) --
	( 69.28,283.97) --
	( 69.31,283.91) --
	( 69.33,284.16) --
	( 69.36,283.91) --
	( 69.39,283.88) --
	( 69.41,283.84) --
	( 69.44,283.87) --
	( 69.47,283.99) --
	( 69.49,284.02) --
	( 69.52,283.90) --
	( 69.55,283.92) --
	( 69.58,283.84) --
	( 69.60,283.88) --
	( 69.63,284.08) --
	( 69.66,284.06) --
	( 69.68,283.97) --
	( 69.71,284.12) --
	( 69.74,284.03) --
	( 69.76,284.03) --
	( 69.79,284.18) --
	( 69.82,284.01) --
	( 69.84,283.95) --
	( 69.87,283.90) --
	( 69.90,283.96) --
	( 69.92,284.39) --
	( 69.95,284.09) --
	( 69.98,284.15) --
	( 70.00,284.14) --
	( 70.03,284.14) --
	( 70.06,284.27) --
	( 70.09,284.14) --
	( 70.11,284.19) --
	( 70.14,284.14) --
	( 70.17,284.00) --
	( 70.19,284.09) --
	( 70.22,284.41) --
	( 70.25,284.40) --
	( 70.27,284.66) --
	( 70.30,284.64) --
	( 70.33,284.24) --
	( 70.35,284.17) --
	( 70.38,284.27) --
	( 70.41,284.24) --
	( 70.43,284.32) --
	( 70.46,284.20) --
	( 70.49,284.26) --
	( 70.52,284.31) --
	( 70.54,284.50) --
	( 70.57,284.36) --
	( 70.60,284.41) --
	( 70.62,284.36) --
	( 70.65,284.58) --
	( 70.68,284.53) --
	( 70.70,284.40) --
	( 70.73,284.35) --
	( 70.76,284.28) --
	( 70.78,284.25) --
	( 70.81,284.22) --
	( 70.84,284.24) --
	( 70.86,284.14) --
	( 70.89,284.11) --
	( 70.92,284.15) --
	( 70.95,284.06) --
	( 70.97,283.97) --
	( 71.00,283.91) --
	( 71.03,283.85) --
	( 71.05,284.04) --
	( 71.08,283.89) --
	( 71.11,284.01) --
	( 71.13,284.06) --
	( 71.16,283.98) --
	( 71.19,284.08) --
	( 71.21,284.01) --
	( 71.24,283.95) --
	( 71.27,284.07) --
	( 71.29,284.06) --
	( 71.32,284.08) --
	( 71.35,284.16) --
	( 71.37,284.36) --
	( 71.40,284.38) --
	( 71.43,284.19) --
	( 71.46,284.19) --
	( 71.48,284.24) --
	( 71.51,284.16) --
	( 71.54,284.18) --
	( 71.56,284.13) --
	( 71.59,284.12) --
	( 71.62,284.07) --
	( 71.64,284.45) --
	( 71.67,284.30) --
	( 71.70,284.24) --
	( 71.72,284.18) --
	( 71.75,284.05) --
	( 71.78,284.07) --
	( 71.80,284.00) --
	( 71.83,284.00) --
	( 71.86,284.01) --
	( 71.89,284.11) --
	( 71.91,284.12) --
	( 71.94,284.11) --
	( 71.97,284.09) --
	( 71.99,284.31) --
	( 72.02,284.09) --
	( 72.05,284.09) --
	( 72.07,284.15) --
	( 72.10,284.17) --
	( 72.13,284.63) --
	( 72.15,284.19) --
	( 72.18,284.19) --
	( 72.21,284.45) --
	( 72.23,284.20) --
	( 72.26,284.42) --
	( 72.29,283.99) --
	( 72.32,284.00) --
	( 72.34,284.05) --
	( 72.37,284.04) --
	( 72.40,284.22) --
	( 72.42,284.00) --
	( 72.45,284.19) --
	( 72.48,283.95) --
	( 72.50,283.93) --
	( 72.53,284.00) --
	( 72.56,283.94) --
	( 72.58,284.06) --
	( 72.61,284.16) --
	( 72.64,284.01) --
	( 72.66,284.14) --
	( 72.69,283.96) --
	( 72.72,283.94) --
	( 72.74,284.18) --
	( 72.77,284.03) --
	( 72.80,284.00) --
	( 72.83,284.11) --
	( 72.85,283.97) --
	( 72.88,283.96) --
	( 72.91,283.90) --
	( 72.93,283.97) --
	( 72.96,284.03) --
	( 72.99,284.03) --
	( 73.01,283.77) --
	( 73.04,283.87) --
	( 73.07,283.87) --
	( 73.09,283.81) --
	( 73.12,283.76) --
	( 73.15,283.84) --
	( 73.17,283.87) --
	( 73.20,283.79) --
	( 73.23,283.91) --
	( 73.26,283.86) --
	( 73.28,283.82) --
	( 73.31,283.82) --
	( 73.34,283.81) --
	( 73.36,284.01) --
	( 73.39,284.03) --
	( 73.42,284.12) --
	( 73.44,284.34) --
	( 73.47,284.13) --
	( 73.50,283.89) --
	( 73.52,283.93) --
	( 73.55,283.97) --
	( 73.58,284.07) --
	( 73.60,284.06) --
	( 73.63,283.89) --
	( 73.66,283.91) --
	( 73.69,284.06) --
	( 73.71,284.04) --
	( 73.74,283.88) --
	( 73.77,283.95) --
	( 73.79,283.96) --
	( 73.82,283.89) --
	( 73.85,283.89) --
	( 73.87,284.00) --
	( 73.90,283.92) --
	( 73.93,283.98) --
	( 73.95,284.13) --
	( 73.98,284.07) --
	( 74.01,284.15) --
	( 74.03,284.12) --
	( 74.06,283.96) --
	( 74.09,284.10) --
	( 74.11,284.10) --
	( 74.14,284.26) --
	( 74.17,284.05) --
	( 74.20,284.05) --
	( 74.22,284.21) --
	( 74.25,284.24) --
	( 74.28,284.29) --
	( 74.30,284.05) --
	( 74.33,284.06) --
	( 74.36,284.14) --
	( 74.38,284.25) --
	( 74.41,284.17) --
	( 74.44,284.09) --
	( 74.46,284.08) --
	( 74.49,284.09) --
	( 74.52,284.04) --
	( 74.54,284.05) --
	( 74.57,284.11) --
	( 74.60,283.94) --
	( 74.63,284.23) --
	( 74.65,284.02) --
	( 74.68,284.03) --
	( 74.71,284.06) --
	( 74.73,284.10) --
	( 74.76,284.46) --
	( 74.79,284.11) --
	( 74.81,284.32) --
	( 74.84,284.07) --
	( 74.87,284.11) --
	( 74.89,284.07) --
	( 74.92,284.63) --
	( 74.95,284.19) --
	( 74.97,284.11) --
	( 75.00,284.09) --
	( 75.03,284.21) --
	( 75.06,284.08) --
	( 75.08,284.02) --
	( 75.11,284.02) --
	( 75.14,284.36) --
	( 75.16,284.16) --
	( 75.19,284.31) --
	( 75.22,284.18) --
	( 75.24,284.11) --
	( 75.27,283.98) --
	( 75.30,284.03) --
	( 75.32,284.06) --
	( 75.35,284.22) --
	( 75.38,284.01) --
	( 75.40,284.13) --
	( 75.43,284.11) --
	( 75.46,284.09) --
	( 75.48,284.01) --
	( 75.51,283.97) --
	( 75.54,283.99) --
	( 75.57,284.31) --
	( 75.59,284.12) --
	( 75.62,284.05) --
	( 75.65,284.15) --
	( 75.67,284.10) --
	( 75.70,284.06) --
	( 75.73,284.23) --
	( 75.75,284.10) --
	( 75.78,284.18) --
	( 75.81,284.45) --
	( 75.83,284.46) --
	( 75.86,284.19) --
	( 75.89,284.50) --
	( 75.91,284.27) --
	( 75.94,284.21) --
	( 75.97,284.41) --
	( 76.00,284.53) --
	( 76.02,284.25) --
	( 76.05,284.14) --
	( 76.08,284.01) --
	( 76.10,284.03) --
	( 76.13,284.18) --
	( 76.16,283.98) --
	( 76.18,284.08) --
	( 76.21,284.19) --
	( 76.24,283.94) --
	( 76.26,283.97) --
	( 76.29,283.89) --
	( 76.32,283.86) --
	( 76.34,284.06) --
	( 76.37,284.08) --
	( 76.40,284.00) --
	( 76.43,284.06) --
	( 76.45,284.17) --
	( 76.48,284.24) --
	( 76.51,284.19) --
	( 76.53,284.09) --
	( 76.56,284.05) --
	( 76.59,284.01) --
	( 76.61,284.14) --
	( 76.64,283.91) --
	( 76.67,283.99) --
	( 76.69,283.89) --
	( 76.72,283.79) --
	( 76.75,283.79) --
	( 76.77,283.81) --
	( 76.80,283.88) --
	( 76.83,283.91) --
	( 76.85,283.87) --
	( 76.88,283.82) --
	( 76.91,283.81) --
	( 76.94,283.85) --
	( 76.96,284.02) --
	( 76.99,283.70) --
	( 77.02,284.00) --
	( 77.04,283.96) --
	( 77.07,283.98) --
	( 77.10,283.95) --
	( 77.12,283.97) --
	( 77.15,283.91) --
	( 77.18,283.90) --
	( 77.20,283.91) --
	( 77.23,283.86) --
	( 77.26,284.00) --
	( 77.28,283.85) --
	( 77.31,283.86) --
	( 77.34,283.98) --
	( 77.37,283.86) --
	( 77.39,283.82) --
	( 77.42,283.81) --
	( 77.45,283.75) --
	( 77.47,283.74) --
	( 77.50,283.91) --
	( 77.53,284.07) --
	( 77.55,283.86) --
	( 77.58,284.02) --
	( 77.61,284.02) --
	( 77.63,284.14) --
	( 77.66,283.98) --
	( 77.69,284.19) --
	( 77.71,284.04) --
	( 77.74,283.97) --
	( 77.77,284.04) --
	( 77.80,284.08) --
	( 77.82,284.10) --
	( 77.85,284.12) --
	( 77.88,284.05) --
	( 77.90,284.01) --
	( 77.93,284.03) --
	( 77.96,284.01) --
	( 77.98,284.17) --
	( 78.01,284.03) --
	( 78.04,284.07) --
	( 78.06,284.00) --
	( 78.09,283.94) --
	( 78.12,283.91) --
	( 78.14,283.95) --
	( 78.17,283.91) --
	( 78.20,284.07) --
	( 78.22,284.06) --
	( 78.25,283.92) --
	( 78.28,283.91) --
	( 78.31,283.98) --
	( 78.33,283.80) --
	( 78.36,283.82) --
	( 78.39,283.85) --
	( 78.41,283.87) --
	( 78.44,284.05) --
	( 78.47,284.07) --
	( 78.49,283.91) --
	( 78.52,283.90) --
	( 78.55,283.90) --
	( 78.57,284.15) --
	( 78.60,284.09) --
	( 78.63,284.15) --
	( 78.65,284.23) --
	( 78.68,284.07) --
	( 78.71,283.95) --
	( 78.74,283.88) --
	( 78.76,283.92) --
	( 78.79,283.86) --
	( 78.82,283.95) --
	( 78.84,283.86) --
	( 78.87,283.95) --
	( 78.90,283.89) --
	( 78.92,283.88) --
	( 78.95,283.82) --
	( 78.98,283.89) --
	( 79.00,283.88) --
	( 79.03,283.92) --
	( 79.06,284.13) --
	( 79.08,284.09) --
	( 79.11,283.98) --
	( 79.14,284.01) --
	( 79.17,284.21) --
	( 79.19,284.04) --
	( 79.22,284.16) --
	( 79.25,284.14) --
	( 79.27,283.91) --
	( 79.30,283.96) --
	( 79.33,283.96) --
	( 79.35,284.15) --
	( 79.38,283.91) --
	( 79.41,284.17) --
	( 79.43,283.95) --
	( 79.46,284.18) --
	( 79.49,284.14) --
	( 79.51,283.96) --
	( 79.54,284.06) --
	( 79.57,284.08) --
	( 79.59,284.25) --
	( 79.62,284.04) --
	( 79.65,283.96) --
	( 79.68,284.05) --
	( 79.70,284.07) --
	( 79.73,284.19) --
	( 79.76,284.05) --
	( 79.78,284.00) --
	( 79.81,283.99) --
	( 79.84,284.06) --
	( 79.86,284.07) --
	( 79.89,284.30) --
	( 79.92,284.14) --
	( 79.94,284.19) --
	( 79.97,284.55) --
	( 80.00,284.08) --
	( 80.02,284.26) --
	( 80.05,283.96) --
	( 80.08,283.99) --
	( 80.11,284.12) --
	( 80.13,283.88) --
	( 80.16,284.07) --
	( 80.19,283.98) --
	( 80.21,283.90) --
	( 80.24,283.76) --
	( 80.27,283.78) --
	( 80.29,283.75) --
	( 80.32,283.76) --
	( 80.35,284.10) --
	( 80.37,283.93) --
	( 80.40,283.85) --
	( 80.43,283.97) --
	( 80.45,283.89) --
	( 80.48,283.85) --
	( 80.51,284.11) --
	( 80.54,283.89) --
	( 80.56,283.91) --
	( 80.59,284.10) --
	( 80.62,284.23) --
	( 80.64,283.99) --
	( 80.67,284.02) --
	( 80.70,283.97) --
	( 80.72,283.97) --
	( 80.75,284.20) --
	( 80.78,284.00) --
	( 80.80,283.84) --
	( 80.83,284.09) --
	( 80.86,283.84) --
	( 80.88,283.92) --
	( 80.91,283.85) --
	( 80.94,283.89) --
	( 80.96,283.98) --
	( 80.99,284.02) --
	( 81.02,284.01) --
	( 81.05,283.95) --
	( 81.07,283.83) --
	( 81.10,284.13) --
	( 81.13,283.91) --
	( 81.15,283.81) --
	( 81.18,283.85) --
	( 81.21,283.86) --
	( 81.23,283.82) --
	( 81.26,283.80) --
	( 81.29,283.89) --
	( 81.31,284.07) --
	( 81.34,284.01) --
	( 81.37,284.19) --
	( 81.39,284.18) --
	( 81.42,283.93) --
	( 81.45,284.12) --
	( 81.48,283.98) --
	( 81.50,284.38) --
	( 81.53,284.02) --
	( 81.56,284.05) --
	( 81.58,283.95) --
	( 81.61,284.01) --
	( 81.64,283.94) --
	( 81.66,283.90) --
	( 81.69,284.22) --
	( 81.72,284.02) --
	( 81.74,283.93) --
	( 81.77,283.92) --
	( 81.80,283.84) --
	( 81.82,284.03) --
	( 81.85,284.08) --
	( 81.88,284.24) --
	( 81.91,284.03) --
	( 81.93,284.05) --
	( 81.96,284.15) --
	( 81.99,284.35) --
	( 82.01,284.35) --
	( 82.04,284.00) --
	( 82.07,284.20) --
	( 82.09,283.96) --
	( 82.12,284.12) --
	( 82.15,284.02) --
	( 82.17,283.91) --
	( 82.20,283.95) --
	( 82.23,284.15) --
	( 82.25,283.96) --
	( 82.28,284.24) --
	( 82.31,284.02) --
	( 82.33,283.87) --
	( 82.36,283.83) --
	( 82.39,283.91) --
	( 82.42,284.06) --
	( 82.44,284.29) --
	( 82.47,284.02) --
	( 82.50,284.32) --
	( 82.52,284.16) --
	( 82.55,284.06) --
	( 82.58,284.11) --
	( 82.60,284.11) --
	( 82.63,284.15) --
	( 82.66,284.37) --
	( 82.68,284.23) --
	( 82.71,284.30) --
	( 82.74,284.21) --
	( 82.76,284.19) --
	( 82.79,284.49) --
	( 82.82,284.30) --
	( 82.85,284.29) --
	( 82.87,284.26) --
	( 82.90,284.43) --
	( 82.93,284.42) --
	( 82.95,284.29) --
	( 82.98,284.11) --
	( 83.01,284.08) --
	( 83.03,284.10) --
	( 83.06,284.19) --
	( 83.09,284.36) --
	( 83.11,284.18) --
	( 83.14,284.17) --
	( 83.17,284.02) --
	( 83.19,284.11) --
	( 83.22,284.28) --
	( 83.25,284.23) --
	( 83.28,283.97) --
	( 83.30,283.95) --
	( 83.33,284.03) --
	( 83.36,283.97) --
	( 83.38,284.06) --
	( 83.41,283.90) --
	( 83.44,284.11) --
	( 83.46,283.89) --
	( 83.49,283.99) --
	( 83.52,283.84) --
	( 83.54,283.85) --
	( 83.57,284.03) --
	( 83.60,283.84) --
	( 83.62,284.09) --
	( 83.65,284.10) --
	( 83.68,283.89) --
	( 83.70,284.19) --
	( 83.73,283.92) --
	( 83.76,283.86) --
	( 83.79,283.97) --
	( 83.81,283.99) --
	( 83.84,283.74) --
	( 83.87,283.66) --
	( 83.89,283.74) --
	( 83.92,283.77) --
	( 83.95,283.78) --
	( 83.97,283.98) --
	( 84.00,283.73) --
	( 84.03,284.06) --
	( 84.05,283.89) --
	( 84.08,283.79) --
	( 84.11,283.74) --
	( 84.13,283.96) --
	( 84.16,283.82) --
	( 84.19,284.12) --
	( 84.22,283.92) --
	( 84.24,283.97) --
	( 84.27,283.87) --
	( 84.30,283.82) --
	( 84.32,283.82) --
	( 84.35,283.85) --
	( 84.38,284.08) --
	( 84.40,283.88) --
	( 84.43,283.87) --
	( 84.46,283.88) --
	( 84.48,283.87) --
	( 84.51,283.88) --
	( 84.54,283.98) --
	( 84.56,284.09) --
	( 84.59,284.15) --
	( 84.62,283.98) --
	( 84.65,284.05) --
	( 84.67,283.99) --
	( 84.70,284.19) --
	( 84.73,284.19) --
	( 84.75,284.08) --
	( 84.78,284.07) --
	( 84.81,284.21) --
	( 84.83,284.01) --
	( 84.86,284.01) --
	( 84.89,284.07) --
	( 84.91,283.93) --
	( 84.94,283.91) --
	( 84.97,283.86) --
	( 84.99,283.91) --
	( 85.02,284.07) --
	( 85.05,283.92) --
	( 85.07,283.92) --
	( 85.10,283.98) --
	( 85.13,283.95) --
	( 85.16,283.99) --
	( 85.18,283.89) --
	( 85.21,284.14) --
	( 85.24,284.07) --
	( 85.26,284.12) --
	( 85.29,283.99) --
	( 85.32,284.02) --
	( 85.34,284.01) --
	( 85.37,283.98) --
	( 85.40,284.04) --
	( 85.42,284.09) --
	( 85.45,284.01) --
	( 85.48,284.13) --
	( 85.50,284.30) --
	( 85.53,284.16) --
	( 85.56,284.29) --
	( 85.59,284.05) --
	( 85.61,284.12) --
	( 85.64,284.08) --
	( 85.67,284.13) --
	( 85.69,284.58) --
	( 85.72,284.18) --
	( 85.75,284.05) --
	( 85.77,284.14) --
	( 85.80,284.19) --
	( 85.83,284.23) --
	( 85.85,284.10) --
	( 85.88,284.10) --
	( 85.91,284.04) --
	( 85.93,284.21) --
	( 85.96,284.01) --
	( 85.99,284.06) --
	( 86.02,284.13) --
	( 86.04,283.98) --
	( 86.07,283.93) --
	( 86.10,283.87) --
	( 86.12,283.93) --
	( 86.15,284.12) --
	( 86.18,284.10) --
	( 86.20,284.11) --
	( 86.23,284.02) --
	( 86.26,284.02) --
	( 86.28,284.00) --
	( 86.31,283.96) --
	( 86.34,284.03) --
	( 86.36,284.11) --
	( 86.39,284.00) --
	( 86.42,284.07) --
	( 86.44,284.11) --
	( 86.47,284.22) --
	( 86.50,284.14) --
	( 86.53,284.16) --
	( 86.55,284.10) --
	( 86.58,284.18) --
	( 86.61,284.20) --
	( 86.63,284.23) --
	( 86.66,284.20) --
	( 86.69,284.15) --
	( 86.71,284.10) --
	( 86.74,284.05) --
	( 86.77,284.04) --
	( 86.79,284.12) --
	( 86.82,284.14) --
	( 86.85,284.03) --
	( 86.87,284.18) --
	( 86.90,284.04) --
	( 86.93,284.02) --
	( 86.96,284.19) --
	( 86.98,283.84) --
	( 87.01,283.87) --
	( 87.04,283.84) --
	( 87.06,283.83) --
	( 87.09,283.85) --
	( 87.12,283.75) --
	( 87.14,283.91) --
	( 87.17,283.88) --
	( 87.20,283.94) --
	( 87.22,283.96) --
	( 87.25,283.93) --
	( 87.28,284.05) --
	( 87.30,283.90) --
	( 87.33,283.85) --
	( 87.36,283.96) --
	( 87.39,283.99) --
	( 87.41,284.09) --
	( 87.44,284.10) --
	( 87.47,284.07) --
	( 87.49,283.95) --
	( 87.52,283.95) --
	( 87.55,283.90) --
	( 87.57,283.79) --
	( 87.60,283.85) --
	( 87.63,283.84) --
	( 87.65,283.81) --
	( 87.68,283.88) --
	( 87.71,283.78) --
	( 87.73,283.88) --
	( 87.76,283.78) --
	( 87.79,283.77) --
	( 87.81,283.91) --
	( 87.84,283.92) --
	( 87.87,283.96) --
	( 87.90,283.79) --
	( 87.92,283.72) --
	( 87.95,283.82) --
	( 87.98,283.90) --
	( 88.00,283.83) --
	( 88.03,283.80) --
	( 88.06,283.76) --
	( 88.08,283.77) --
	( 88.11,283.83) --
	( 88.14,283.76) --
	( 88.16,283.87) --
	( 88.19,283.89) --
	( 88.22,283.81) --
	( 88.24,283.89) --
	( 88.27,284.04) --
	( 88.30,283.81) --
	( 88.33,283.99) --
	( 88.35,283.78) --
	( 88.38,283.86) --
	( 88.41,284.00) --
	( 88.43,283.94) --
	( 88.46,284.04) --
	( 88.49,284.01) --
	( 88.51,284.18) --
	( 88.54,284.32) --
	( 88.57,284.20) --
	( 88.59,284.22) --
	( 88.62,284.13) --
	( 88.65,284.22) --
	( 88.67,284.09) --
	( 88.70,284.15) --
	( 88.73,284.24) --
	( 88.75,284.16) --
	( 88.78,284.14) --
	( 88.81,284.09) --
	( 88.84,284.06) --
	( 88.86,284.12) --
	( 88.89,284.11) --
	( 88.92,283.94) --
	( 88.94,283.97) --
	( 88.97,283.97) --
	( 89.00,284.20) --
	( 89.02,284.13) --
	( 89.05,283.92) --
	( 89.08,283.97) --
	( 89.10,283.93) --
	( 89.13,284.10) --
	( 89.16,283.92) --
	( 89.18,283.98) --
	( 89.21,283.96) --
	( 89.24,283.97) --
	( 89.27,283.95) --
	( 89.29,284.15) --
	( 89.32,284.09) --
	( 89.35,284.01) --
	( 89.37,283.89) --
	( 89.40,284.06) --
	( 89.43,284.07) --
	( 89.45,283.90) --
	( 89.48,283.90) --
	( 89.51,283.81) --
	( 89.53,283.85) --
	( 89.56,283.93) --
	( 89.59,283.86) --
	( 89.61,283.89) --
	( 89.64,284.02) --
	( 89.67,284.12) --
	( 89.70,283.94) --
	( 89.72,283.92) --
	( 89.75,284.09) --
	( 89.78,283.84) --
	( 89.80,283.93) --
	( 89.83,284.04) --
	( 89.86,283.92) --
	( 89.88,284.21) --
	( 89.91,284.19) --
	( 89.94,284.33) --
	( 89.96,284.07) --
	( 89.99,284.12) --
	( 90.02,284.09) --
	( 90.04,284.08) --
	( 90.07,284.04) --
	( 90.10,284.02) --
	( 90.12,284.00) --
	( 90.15,283.98) --
	( 90.18,284.25) --
	( 90.21,284.04) --
	( 90.23,284.13) --
	( 90.26,284.22) --
	( 90.29,284.31) --
	( 90.31,284.25) --
	( 90.34,284.32) --
	( 90.37,284.21) --
	( 90.39,284.27) --
	( 90.42,284.35) --
	( 90.45,284.29) --
	( 90.47,284.37) --
	( 90.50,284.37) --
	( 90.53,284.33) --
	( 90.55,284.33) --
	( 90.58,284.45) --
	( 90.61,284.18) --
	( 90.64,284.07) --
	( 90.66,284.06) --
	( 90.69,284.05) --
	( 90.72,284.03) --
	( 90.74,284.00) --
	( 90.77,283.92) --
	( 90.80,283.96) --
	( 90.82,284.03) --
	( 90.85,283.99) --
	( 90.88,284.00) --
	( 90.90,284.13) --
	( 90.93,284.22) --
	( 90.96,284.02) --
	( 90.98,284.13) --
	( 91.01,284.13) --
	( 91.04,284.16) --
	( 91.07,284.18) --
	( 91.09,284.21) --
	( 91.12,284.08) --
	( 91.15,284.15) --
	( 91.17,284.07) --
	( 91.20,284.09) --
	( 91.23,284.03) --
	( 91.25,283.93) --
	( 91.28,283.95) --
	( 91.31,284.08) --
	( 91.33,283.97) --
	( 91.36,283.81) --
	( 91.39,283.81) --
	( 91.41,283.84) --
	( 91.44,284.10) --
	( 91.47,283.82) --
	( 91.49,283.93) --
	( 91.52,283.93) --
	( 91.55,284.00) --
	( 91.58,284.28) --
	( 91.60,284.14) --
	( 91.63,284.10) --
	( 91.66,284.14) --
	( 91.68,284.43) --
	( 91.71,284.03) --
	( 91.74,284.04) --
	( 91.76,284.17) --
	( 91.79,284.16) --
	( 91.82,283.97) --
	( 91.84,283.96) --
	( 91.87,284.13) --
	( 91.90,284.15) --
	( 91.92,284.15) --
	( 91.95,284.19) --
	( 91.98,284.12) --
	( 92.01,284.14) --
	( 92.03,284.14) --
	( 92.06,284.29) --
	( 92.09,284.14) --
	( 92.11,284.06) --
	( 92.14,284.06) --
	( 92.17,284.26) --
	( 92.19,284.25) --
	( 92.22,283.98) --
	( 92.25,284.12) --
	( 92.27,284.09) --
	( 92.30,284.15) --
	( 92.33,284.38) --
	( 92.35,284.07) --
	( 92.38,284.14) --
	( 92.41,284.41) --
	( 92.44,284.03) --
	( 92.46,284.03) --
	( 92.49,283.99) --
	( 92.52,284.07) --
	( 92.54,283.99) --
	( 92.57,284.13) --
	( 92.60,284.12) --
	( 92.62,283.96) --
	( 92.65,284.03) --
	( 92.68,284.02) --
	( 92.70,283.89) --
	( 92.73,283.96) --
	( 92.76,283.90) --
	( 92.78,284.19) --
	( 92.81,283.93) --
	( 92.84,283.89) --
	( 92.86,283.80) --
	( 92.89,283.89) --
	( 92.92,283.94) --
	( 92.95,283.89) --
	( 92.97,284.15) --
	( 93.00,284.05) --
	( 93.03,284.10) --
	( 93.05,284.09) --
	( 93.08,283.99) --
	( 93.11,284.15) --
	( 93.13,283.96) --
	( 93.16,284.03) --
	( 93.19,283.97) --
	( 93.21,284.00) --
	( 93.24,284.41) --
	( 93.27,283.99) --
	( 93.29,284.01) --
	( 93.32,284.09) --
	( 93.35,284.10) --
	( 93.38,284.22) --
	( 93.40,284.09) --
	( 93.43,284.24) --
	( 93.46,284.07) --
	( 93.48,284.18) --
	( 93.51,284.19) --
	( 93.54,284.37) --
	( 93.56,284.38) --
	( 93.59,284.46) --
	( 93.62,284.25) --
	( 93.64,284.19) --
	( 93.67,284.28) --
	( 93.70,284.42) --
	( 93.72,284.18) --
	( 93.75,284.36) --
	( 93.78,284.11) --
	( 93.81,284.05) --
	( 93.83,284.12) --
	( 93.86,284.11) --
	( 93.89,284.05) --
	( 93.91,284.04) --
	( 93.94,284.20) --
	( 93.97,284.26) --
	( 93.99,284.19) --
	( 94.02,284.49) --
	( 94.05,284.09) --
	( 94.07,284.16) --
	( 94.10,283.95) --
	( 94.13,283.94) --
	( 94.15,284.25) --
	( 94.18,283.96) --
	( 94.21,283.90) --
	( 94.23,284.03) --
	( 94.26,283.95) --
	( 94.29,283.90) --
	( 94.32,283.90) --
	( 94.34,283.89) --
	( 94.37,283.91) --
	( 94.40,284.17) --
	( 94.42,283.97) --
	( 94.45,283.95) --
	( 94.48,283.96) --
	( 94.50,283.94) --
	( 94.53,283.96) --
	( 94.56,284.16) --
	( 94.58,283.92) --
	( 94.61,284.08) --
	( 94.64,283.99) --
	( 94.66,283.93) --
	( 94.69,284.08) --
	( 94.72,284.04) --
	( 94.75,284.15) --
	( 94.77,284.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,278.61) rectangle ( 97.46,318.27);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,216.64) rectangle ( 97.46,256.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,216.64) rectangle ( 97.46,256.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,217.49) --
	( 97.46,217.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,226.07) --
	( 97.46,226.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,234.64) --
	( 97.46,234.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,243.22) --
	( 97.46,243.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,251.80) --
	( 97.46,251.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.74,216.64) --
	( 47.74,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17,216.64) --
	( 61.17,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.60,216.64) --
	( 74.60,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03,216.64) --
	( 88.03,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,221.78) --
	( 97.46,221.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,230.36) --
	( 97.46,230.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,238.93) --
	( 97.46,238.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,247.51) --
	( 97.46,247.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,256.08) --
	( 97.46,256.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02,216.64) --
	( 41.02,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45,216.64) --
	( 54.45,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88,216.64) --
	( 67.88,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31,216.64) --
	( 81.31,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75,216.64) --
	( 94.75,256.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,226.53) --
	( 41.07,226.22) --
	( 41.10,226.47) --
	( 41.13,226.37) --
	( 41.15,226.49) --
	( 41.18,226.49) --
	( 41.21,226.80) --
	( 41.23,226.59) --
	( 41.26,226.57) --
	( 41.29,226.73) --
	( 41.32,226.55) --
	( 41.34,226.57) --
	( 41.37,226.63) --
	( 41.40,226.54) --
	( 41.42,226.60) --
	( 41.45,226.54) --
	( 41.48,226.17) --
	( 41.50,226.67) --
	( 41.53,226.43) --
	( 41.56,226.57) --
	( 41.58,226.62) --
	( 41.61,227.44) --
	( 41.64,226.52) --
	( 41.66,226.96) --
	( 41.69,227.06) --
	( 41.72,226.92) --
	( 41.75,226.88) --
	( 41.77,226.90) --
	( 41.80,226.71) --
	( 41.83,226.51) --
	( 41.85,226.72) --
	( 41.88,226.45) --
	( 41.91,226.57) --
	( 41.93,226.61) --
	( 41.96,226.74) --
	( 41.99,226.24) --
	( 42.01,226.59) --
	( 42.04,226.49) --
	( 42.07,226.48) --
	( 42.09,226.70) --
	( 42.12,226.77) --
	( 42.15,226.60) --
	( 42.18,226.66) --
	( 42.20,226.63) --
	( 42.23,226.65) --
	( 42.26,226.81) --
	( 42.28,226.79) --
	( 42.31,226.77) --
	( 42.34,226.73) --
	( 42.36,226.68) --
	( 42.39,226.49) --
	( 42.42,226.64) --
	( 42.44,226.73) --
	( 42.47,226.31) --
	( 42.50,226.53) --
	( 42.52,226.48) --
	( 42.55,226.75) --
	( 42.58,226.99) --
	( 42.60,226.96) --
	( 42.63,226.72) --
	( 42.66,226.85) --
	( 42.69,226.79) --
	( 42.71,226.63) --
	( 42.74,226.76) --
	( 42.77,226.93) --
	( 42.79,227.00) --
	( 42.82,226.54) --
	( 42.85,226.60) --
	( 42.87,226.77) --
	( 42.90,226.73) --
	( 42.93,226.83) --
	( 42.95,227.01) --
	( 42.98,226.96) --
	( 43.01,226.84) --
	( 43.03,227.36) --
	( 43.06,227.09) --
	( 43.09,227.04) --
	( 43.12,227.01) --
	( 43.14,227.06) --
	( 43.17,226.85) --
	( 43.20,227.03) --
	( 43.22,227.36) --
	( 43.25,226.71) --
	( 43.28,226.79) --
	( 43.30,226.71) --
	( 43.33,226.60) --
	( 43.36,226.65) --
	( 43.38,226.69) --
	( 43.41,226.74) --
	( 43.44,226.53) --
	( 43.46,226.88) --
	( 43.49,226.80) --
	( 43.52,226.69) --
	( 43.55,226.62) --
	( 43.57,226.67) --
	( 43.60,226.92) --
	( 43.63,226.97) --
	( 43.65,226.88) --
	( 43.68,226.99) --
	( 43.71,227.05) --
	( 43.73,227.15) --
	( 43.76,227.50) --
	( 43.79,227.09) --
	( 43.81,227.00) --
	( 43.84,227.06) --
	( 43.87,227.04) --
	( 43.89,226.93) --
	( 43.92,226.80) --
	( 43.95,226.79) --
	( 43.97,226.89) --
	( 44.00,226.58) --
	( 44.03,226.59) --
	( 44.06,226.82) --
	( 44.08,226.75) --
	( 44.11,226.83) --
	( 44.14,226.57) --
	( 44.16,226.65) --
	( 44.19,226.87) --
	( 44.22,226.90) --
	( 44.24,226.56) --
	( 44.27,226.63) --
	( 44.30,226.92) --
	( 44.32,227.07) --
	( 44.35,226.86) --
	( 44.38,226.86) --
	( 44.40,227.03) --
	( 44.43,226.62) --
	( 44.46,226.96) --
	( 44.49,227.03) --
	( 44.51,226.72) --
	( 44.54,226.81) --
	( 44.57,226.69) --
	( 44.59,226.69) --
	( 44.62,226.65) --
	( 44.65,226.54) --
	( 44.67,226.47) --
	( 44.70,226.52) --
	( 44.73,226.39) --
	( 44.75,226.24) --
	( 44.78,226.16) --
	( 44.81,226.15) --
	( 44.83,226.26) --
	( 44.86,226.40) --
	( 44.89,226.43) --
	( 44.92,226.42) --
	( 44.94,226.20) --
	( 44.97,226.34) --
	( 45.00,226.27) --
	( 45.02,226.40) --
	( 45.05,226.52) --
	( 45.08,226.45) --
	( 45.10,226.74) --
	( 45.13,226.98) --
	( 45.16,226.73) --
	( 45.18,226.76) --
	( 45.21,226.65) --
	( 45.24,226.77) --
	( 45.26,226.80) --
	( 45.29,226.65) --
	( 45.32,226.64) --
	( 45.34,226.78) --
	( 45.37,226.64) --
	( 45.40,226.61) --
	( 45.43,226.49) --
	( 45.45,226.74) --
	( 45.48,226.23) --
	( 45.51,226.31) --
	( 45.53,226.37) --
	( 45.56,226.48) --
	( 45.59,226.61) --
	( 45.61,226.84) --
	( 45.64,226.68) --
	( 45.67,226.64) --
	( 45.69,226.85) --
	( 45.72,226.80) --
	( 45.75,226.56) --
	( 45.77,226.83) --
	( 45.80,226.72) --
	( 45.83,226.43) --
	( 45.86,226.75) --
	( 45.88,226.92) --
	( 45.91,226.76) --
	( 45.94,226.78) --
	( 45.96,226.65) --
	( 45.99,226.56) --
	( 46.02,226.83) --
	( 46.04,226.85) --
	( 46.07,226.98) --
	( 46.10,226.89) --
	( 46.12,227.28) --
	( 46.15,227.04) --
	( 46.18,226.98) --
	( 46.20,226.93) --
	( 46.23,227.18) --
	( 46.26,226.84) --
	( 46.29,226.74) --
	( 46.31,226.95) --
	( 46.34,226.81) --
	( 46.37,226.78) --
	( 46.39,226.80) --
	( 46.42,226.43) --
	( 46.45,226.64) --
	( 46.47,226.54) --
	( 46.50,226.65) --
	( 46.53,226.83) --
	( 46.55,226.81) --
	( 46.58,226.77) --
	( 46.61,226.60) --
	( 46.63,226.78) --
	( 46.66,226.81) --
	( 46.69,226.98) --
	( 46.71,226.91) --
	( 46.74,226.90) --
	( 46.77,227.01) --
	( 46.80,227.27) --
	( 46.82,226.70) --
	( 46.85,226.80) --
	( 46.88,226.75) --
	( 46.90,226.99) --
	( 46.93,226.90) --
	( 46.96,226.93) --
	( 46.98,227.03) --
	( 47.01,226.82) --
	( 47.04,226.68) --
	( 47.06,227.02) --
	( 47.09,227.02) --
	( 47.12,226.88) --
	( 47.14,226.87) --
	( 47.17,226.69) --
	( 47.20,227.03) --
	( 47.23,226.90) --
	( 47.25,226.70) --
	( 47.28,226.73) --
	( 47.31,226.59) --
	( 47.33,226.58) --
	( 47.36,226.87) --
	( 47.39,226.85) --
	( 47.41,226.64) --
	( 47.44,226.51) --
	( 47.47,226.32) --
	( 47.49,226.49) --
	( 47.52,226.54) --
	( 47.55,226.62) --
	( 47.57,226.82) --
	( 47.60,226.76) --
	( 47.63,226.68) --
	( 47.66,227.08) --
	( 47.68,227.00) --
	( 47.71,226.98) --
	( 47.74,227.06) --
	( 47.76,227.15) --
	( 47.79,226.79) --
	( 47.82,226.91) --
	( 47.84,227.07) --
	( 47.87,227.05) --
	( 47.90,227.22) --
	( 47.92,227.06) --
	( 47.95,226.99) --
	( 47.98,226.93) --
	( 48.00,226.90) --
	( 48.03,227.04) --
	( 48.06,226.85) --
	( 48.08,226.89) --
	( 48.11,227.13) --
	( 48.14,227.04) --
	( 48.17,226.68) --
	( 48.19,227.19) --
	( 48.22,226.88) --
	( 48.25,226.83) --
	( 48.27,226.84) --
	( 48.30,226.85) --
	( 48.33,226.78) --
	( 48.35,226.91) --
	( 48.38,227.03) --
	( 48.41,227.29) --
	( 48.43,227.12) --
	( 48.46,227.05) --
	( 48.49,227.20) --
	( 48.51,226.66) --
	( 48.54,227.12) --
	( 48.57,227.18) --
	( 48.60,226.94) --
	( 48.62,226.87) --
	( 48.65,227.09) --
	( 48.68,227.20) --
	( 48.70,227.33) --
	( 48.73,227.26) --
	( 48.76,227.08) --
	( 48.78,227.05) --
	( 48.81,227.00) --
	( 48.84,226.73) --
	( 48.86,226.98) --
	( 48.89,227.24) --
	( 48.92,226.87) --
	( 48.94,227.10) --
	( 48.97,226.96) --
	( 49.00,227.15) --
	( 49.03,227.18) --
	( 49.05,226.87) --
	( 49.08,226.92) --
	( 49.11,226.95) --
	( 49.13,226.86) --
	( 49.16,226.87) --
	( 49.19,226.64) --
	( 49.21,226.84) --
	( 49.24,226.68) --
	( 49.27,226.87) --
	( 49.29,226.60) --
	( 49.32,226.67) --
	( 49.35,226.93) --
	( 49.37,226.75) --
	( 49.40,226.81) --
	( 49.43,226.71) --
	( 49.45,227.04) --
	( 49.48,227.30) --
	( 49.51,227.07) --
	( 49.54,227.17) --
	( 49.56,227.01) --
	( 49.59,227.00) --
	( 49.62,226.96) --
	( 49.64,226.99) --
	( 49.67,227.01) --
	( 49.70,226.64) --
	( 49.72,226.77) --
	( 49.75,226.75) --
	( 49.78,226.76) --
	( 49.80,227.03) --
	( 49.83,226.92) --
	( 49.86,227.21) --
	( 49.88,226.78) --
	( 49.91,226.90) --
	( 49.94,227.01) --
	( 49.97,226.84) --
	( 49.99,226.91) --
	( 50.02,226.87) --
	( 50.05,226.79) --
	( 50.07,226.87) --
	( 50.10,226.57) --
	( 50.13,226.76) --
	( 50.15,226.44) --
	( 50.18,226.53) --
	( 50.21,226.44) --
	( 50.23,227.05) --
	( 50.26,226.94) --
	( 50.29,226.78) --
	( 50.31,226.78) --
	( 50.34,226.62) --
	( 50.37,226.49) --
	( 50.40,226.91) --
	( 50.42,226.77) --
	( 50.45,226.64) --
	( 50.48,226.65) --
	( 50.50,226.93) --
	( 50.53,227.23) --
	( 50.56,227.00) --
	( 50.58,226.87) --
	( 50.61,226.93) --
	( 50.64,227.17) --
	( 50.66,226.94) --
	( 50.69,226.85) --
	( 50.72,226.97) --
	( 50.74,226.87) --
	( 50.77,227.12) --
	( 50.80,227.16) --
	( 50.82,227.18) --
	( 50.85,227.09) --
	( 50.88,227.41) --
	( 50.91,227.10) --
	( 50.93,227.15) --
	( 50.96,227.46) --
	( 50.99,227.04) --
	( 51.01,227.23) --
	( 51.04,227.23) --
	( 51.07,227.51) --
	( 51.09,227.09) --
	( 51.12,227.10) --
	( 51.15,227.16) --
	( 51.17,226.91) --
	( 51.20,226.81) --
	( 51.23,226.87) --
	( 51.25,226.96) --
	( 51.28,226.70) --
	( 51.31,226.53) --
	( 51.34,226.56) --
	( 51.36,226.74) --
	( 51.39,226.55) --
	( 51.42,226.96) --
	( 51.44,226.69) --
	( 51.47,226.94) --
	( 51.50,226.88) --
	( 51.52,226.82) --
	( 51.55,226.82) --
	( 51.58,226.76) --
	( 51.60,226.47) --
	( 51.63,226.73) --
	( 51.66,226.57) --
	( 51.68,226.52) --
	( 51.71,226.88) --
	( 51.74,226.75) --
	( 51.77,226.35) --
	( 51.79,226.35) --
	( 51.82,226.77) --
	( 51.85,226.53) --
	( 51.87,226.72) --
	( 51.90,226.84) --
	( 51.93,227.12) --
	( 51.95,227.40) --
	( 51.98,227.33) --
	( 52.01,227.44) --
	( 52.03,226.83) --
	( 52.06,226.91) --
	( 52.09,226.93) --
	( 52.11,226.82) --
	( 52.14,227.02) --
	( 52.17,226.74) --
	( 52.19,226.97) --
	( 52.22,227.09) --
	( 52.25,227.13) --
	( 52.28,227.09) --
	( 52.30,227.14) --
	( 52.33,227.06) --
	( 52.36,226.78) --
	( 52.38,226.94) --
	( 52.41,226.90) --
	( 52.44,226.85) --
	( 52.46,226.68) --
	( 52.49,226.63) --
	( 52.52,226.72) --
	( 52.54,226.70) --
	( 52.57,226.77) --
	( 52.60,226.68) --
	( 52.62,226.60) --
	( 52.65,226.72) --
	( 52.68,227.02) --
	( 52.71,226.87) --
	( 52.73,227.02) --
	( 52.76,227.52) --
	( 52.79,227.36) --
	( 52.81,227.38) --
	( 52.84,227.37) --
	( 52.87,227.20) --
	( 52.89,227.26) --
	( 52.92,227.15) --
	( 52.95,227.27) --
	( 52.97,227.01) --
	( 53.00,226.81) --
	( 53.03,227.05) --
	( 53.05,227.08) --
	( 53.08,227.40) --
	( 53.11,227.12) --
	( 53.14,227.04) --
	( 53.16,226.99) --
	( 53.19,227.12) --
	( 53.22,227.26) --
	( 53.24,227.04) --
	( 53.27,227.03) --
	( 53.30,226.91) --
	( 53.32,227.14) --
	( 53.35,226.98) --
	( 53.38,227.03) --
	( 53.40,226.90) --
	( 53.43,227.18) --
	( 53.46,227.32) --
	( 53.48,227.09) --
	( 53.51,227.02) --
	( 53.54,227.29) --
	( 53.56,227.17) --
	( 53.59,227.31) --
	( 53.62,226.97) --
	( 53.65,226.91) --
	( 53.67,227.04) --
	( 53.70,226.89) --
	( 53.73,226.63) --
	( 53.75,227.26) --
	( 53.78,226.85) --
	( 53.81,226.82) --
	( 53.83,226.80) --
	( 53.86,226.74) --
	( 53.89,226.77) --
	( 53.91,226.80) --
	( 53.94,226.66) --
	( 53.97,226.98) --
	( 53.99,226.95) --
	( 54.02,226.86) --
	( 54.05,226.74) --
	( 54.08,227.24) --
	( 54.10,226.71) --
	( 54.13,226.65) --
	( 54.16,226.94) --
	( 54.18,226.78) --
	( 54.21,227.07) --
	( 54.24,226.75) --
	( 54.26,226.46) --
	( 54.29,226.79) --
	( 54.32,227.07) --
	( 54.34,226.61) --
	( 54.37,226.72) --
	( 54.40,226.69) --
	( 54.42,226.65) --
	( 54.45,226.58) --
	( 54.48,226.43) --
	( 54.51,226.30) --
	( 54.53,226.45) --
	( 54.56,226.40) --
	( 54.59,226.56) --
	( 54.61,226.57) --
	( 54.64,226.62) --
	( 54.67,226.59) --
	( 54.69,226.58) --
	( 54.72,226.39) --
	( 54.75,226.92) --
	( 54.77,226.83) --
	( 54.80,227.03) --
	( 54.83,226.90) --
	( 54.85,227.47) --
	( 54.88,226.72) --
	( 54.91,226.76) --
	( 54.93,227.01) --
	( 54.96,227.22) --
	( 54.99,227.05) --
	( 55.02,227.34) --
	( 55.04,226.94) --
	( 55.07,227.11) --
	( 55.10,227.03) --
	( 55.12,227.01) --
	( 55.15,227.23) --
	( 55.18,227.10) --
	( 55.20,226.98) --
	( 55.23,226.98) --
	( 55.26,226.91) --
	( 55.28,227.40) --
	( 55.31,226.69) --
	( 55.34,226.59) --
	( 55.36,226.65) --
	( 55.39,226.94) --
	( 55.42,226.79) --
	( 55.45,226.71) --
	( 55.47,226.78) --
	( 55.50,226.71) --
	( 55.53,226.77) --
	( 55.55,226.98) --
	( 55.58,226.76) --
	( 55.61,226.65) --
	( 55.63,226.91) --
	( 55.66,227.30) --
	( 55.69,226.76) --
	( 55.71,226.65) --
	( 55.74,226.80) --
	( 55.77,226.68) --
	( 55.79,226.94) --
	( 55.82,226.65) --
	( 55.85,226.60) --
	( 55.88,226.73) --
	( 55.90,226.81) --
	( 55.93,226.78) --
	( 55.96,226.36) --
	( 55.98,226.58) --
	( 56.01,226.71) --
	( 56.04,226.70) --
	( 56.06,226.77) --
	( 56.09,226.92) --
	( 56.12,226.74) --
	( 56.14,226.62) --
	( 56.17,226.55) --
	( 56.20,226.70) --
	( 56.22,226.78) --
	( 56.25,226.80) --
	( 56.28,226.68) --
	( 56.30,226.83) --
	( 56.33,226.71) --
	( 56.36,226.84) --
	( 56.39,226.59) --
	( 56.41,226.55) --
	( 56.44,226.69) --
	( 56.47,226.29) --
	( 56.49,226.33) --
	( 56.52,226.70) --
	( 56.55,226.43) --
	( 56.57,226.45) --
	( 56.60,226.58) --
	( 56.63,226.52) --
	( 56.65,226.52) --
	( 56.68,226.80) --
	( 56.71,226.67) --
	( 56.73,226.63) --
	( 56.76,226.84) --
	( 56.79,226.63) --
	( 56.82,226.89) --
	( 56.84,227.06) --
	( 56.87,226.88) --
	( 56.90,226.97) --
	( 56.92,226.79) --
	( 56.95,226.95) --
	( 56.98,227.01) --
	( 57.00,226.94) --
	( 57.03,226.82) --
	( 57.06,226.71) --
	( 57.08,226.65) --
	( 57.11,226.73) --
	( 57.14,226.87) --
	( 57.16,226.49) --
	( 57.19,226.68) --
	( 57.22,226.81) --
	( 57.25,226.65) --
	( 57.27,226.69) --
	( 57.30,226.67) --
	( 57.33,226.51) --
	( 57.35,226.37) --
	( 57.38,226.66) --
	( 57.41,226.48) --
	( 57.43,226.56) --
	( 57.46,226.73) --
	( 57.49,226.52) --
	( 57.51,226.67) --
	( 57.54,226.57) --
	( 57.57,226.65) --
	( 57.59,226.52) --
	( 57.62,226.73) --
	( 57.65,226.62) --
	( 57.67,226.76) --
	( 57.70,226.48) --
	( 57.73,226.64) --
	( 57.76,226.92) --
	( 57.78,226.95) --
	( 57.81,226.89) --
	( 57.84,226.95) --
	( 57.86,227.28) --
	( 57.89,226.88) --
	( 57.92,226.95) --
	( 57.94,227.03) --
	( 57.97,226.85) --
	( 58.00,227.01) --
	( 58.02,226.97) --
	( 58.05,226.94) --
	( 58.08,226.82) --
	( 58.10,226.80) --
	( 58.13,226.50) --
	( 58.16,227.30) --
	( 58.19,226.71) --
	( 58.21,226.67) --
	( 58.24,226.43) --
	( 58.27,226.58) --
	( 58.29,226.70) --
	( 58.32,226.63) --
	( 58.35,226.92) --
	( 58.37,226.51) --
	( 58.40,226.75) --
	( 58.43,226.75) --
	( 58.45,226.68) --
	( 58.48,226.79) --
	( 58.51,226.75) --
	( 58.53,226.75) --
	( 58.56,227.08) --
	( 58.59,226.75) --
	( 58.62,226.72) --
	( 58.64,226.88) --
	( 58.67,226.49) --
	( 58.70,226.51) --
	( 58.72,226.50) --
	( 58.75,226.39) --
	( 58.78,226.43) --
	( 58.80,226.72) --
	( 58.83,226.46) --
	( 58.86,226.78) --
	( 58.88,226.59) --
	( 58.91,226.50) --
	( 58.94,226.37) --
	( 58.96,226.57) --
	( 58.99,226.66) --
	( 59.02,226.53) --
	( 59.04,226.61) --
	( 59.07,226.48) --
	( 59.10,226.47) --
	( 59.13,226.45) --
	( 59.15,226.23) --
	( 59.18,226.34) --
	( 59.21,226.75) --
	( 59.23,226.41) --
	( 59.26,226.59) --
	( 59.29,226.72) --
	( 59.31,226.72) --
	( 59.34,226.80) --
	( 59.37,226.89) --
	( 59.39,227.14) --
	( 59.42,227.03) --
	( 59.45,226.97) --
	( 59.47,227.18) --
	( 59.50,227.01) --
	( 59.53,226.84) --
	( 59.56,226.80) --
	( 59.58,226.71) --
	( 59.61,226.58) --
	( 59.64,226.59) --
	( 59.66,226.71) --
	( 59.69,226.89) --
	( 59.72,226.98) --
	( 59.74,226.48) --
	( 59.77,226.85) --
	( 59.80,226.78) --
	( 59.82,226.54) --
	( 59.85,226.80) --
	( 59.88,226.73) --
	( 59.90,227.05) --
	( 59.93,226.55) --
	( 59.96,226.86) --
	( 59.99,226.74) --
	( 60.01,226.79) --
	( 60.04,226.85) --
	( 60.07,226.84) --
	( 60.09,226.65) --
	( 60.12,227.02) --
	( 60.15,226.95) --
	( 60.17,227.16) --
	( 60.20,226.89) --
	( 60.23,226.84) --
	( 60.25,226.76) --
	( 60.28,226.62) --
	( 60.31,227.02) --
	( 60.33,226.64) --
	( 60.36,226.68) --
	( 60.39,226.76) --
	( 60.41,226.58) --
	( 60.44,226.78) --
	( 60.47,226.58) --
	( 60.50,226.53) --
	( 60.52,226.75) --
	( 60.55,226.67) --
	( 60.58,226.87) --
	( 60.60,226.70) --
	( 60.63,226.73) --
	( 60.66,226.66) --
	( 60.68,226.57) --
	( 60.71,226.90) --
	( 60.74,226.66) --
	( 60.76,227.13) --
	( 60.79,226.72) --
	( 60.82,226.72) --
	( 60.84,226.88) --
	( 60.87,226.38) --
	( 60.90,226.49) --
	( 60.93,226.46) --
	( 60.95,226.30) --
	( 60.98,226.47) --
	( 61.01,226.29) --
	( 61.03,226.78) --
	( 61.06,226.95) --
	( 61.09,226.75) --
	( 61.11,226.55) --
	( 61.14,226.90) --
	( 61.17,226.88) --
	( 61.19,226.67) --
	( 61.22,226.72) --
	( 61.25,226.47) --
	( 61.27,226.62) --
	( 61.30,226.38) --
	( 61.33,226.44) --
	( 61.36,226.92) --
	( 61.38,226.77) --
	( 61.41,226.57) --
	( 61.44,226.70) --
	( 61.46,226.76) --
	( 61.49,226.51) --
	( 61.52,226.75) --
	( 61.54,226.60) --
	( 61.57,226.81) --
	( 61.60,226.67) --
	( 61.62,226.68) --
	( 61.65,226.52) --
	( 61.68,226.50) --
	( 61.70,226.48) --
	( 61.73,226.60) --
	( 61.76,227.15) --
	( 61.78,226.98) --
	( 61.81,226.75) --
	( 61.84,226.81) --
	( 61.87,226.64) --
	( 61.89,226.67) --
	( 61.92,226.70) --
	( 61.95,226.39) --
	( 61.97,226.65) --
	( 62.00,226.63) --
	( 62.03,226.50) --
	( 62.05,226.54) --
	( 62.08,226.53) --
	( 62.11,226.30) --
	( 62.13,226.41) --
	( 62.16,226.48) --
	( 62.19,226.45) --
	( 62.21,226.54) --
	( 62.24,226.53) --
	( 62.27,226.41) --
	( 62.30,226.56) --
	( 62.32,226.36) --
	( 62.35,226.41) --
	( 62.38,226.50) --
	( 62.40,226.39) --
	( 62.43,226.84) --
	( 62.46,226.56) --
	( 62.48,226.65) --
	( 62.51,226.51) --
	( 62.54,226.74) --
	( 62.56,226.62) --
	( 62.59,226.79) --
	( 62.62,226.71) --
	( 62.64,226.97) --
	( 62.67,226.80) --
	( 62.70,226.80) --
	( 62.73,226.90) --
	( 62.75,226.68) --
	( 62.78,226.89) --
	( 62.81,226.66) --
	( 62.83,226.46) --
	( 62.86,226.41) --
	( 62.89,226.51) --
	( 62.91,226.41) --
	( 62.94,226.43) --
	( 62.97,226.77) --
	( 62.99,226.83) --
	( 63.02,226.63) --
	( 63.05,226.77) --
	( 63.07,226.76) --
	( 63.10,226.59) --
	( 63.13,226.92) --
	( 63.15,226.85) --
	( 63.18,227.01) --
	( 63.21,226.81) --
	( 63.24,226.92) --
	( 63.26,227.06) --
	( 63.29,227.07) --
	( 63.32,226.75) --
	( 63.34,226.82) --
	( 63.37,226.56) --
	( 63.40,226.71) --
	( 63.42,226.76) --
	( 63.45,226.57) --
	( 63.48,226.60) --
	( 63.50,226.53) --
	( 63.53,226.61) --
	( 63.56,226.35) --
	( 63.58,226.68) --
	( 63.61,226.42) --
	( 63.64,226.93) --
	( 63.67,226.83) --
	( 63.69,226.46) --
	( 63.72,226.53) --
	( 63.75,226.54) --
	( 63.77,226.51) --
	( 63.80,226.38) --
	( 63.83,226.21) --
	( 63.85,226.41) --
	( 63.88,226.67) --
	( 63.91,226.48) --
	( 63.93,226.74) --
	( 63.96,226.60) --
	( 63.99,226.80) --
	( 64.01,226.55) --
	( 64.04,226.68) --
	( 64.07,226.42) --
	( 64.10,226.80) --
	( 64.12,226.43) --
	( 64.15,226.26) --
	( 64.18,226.39) --
	( 64.20,226.42) --
	( 64.23,226.65) --
	( 64.26,226.54) --
	( 64.28,226.48) --
	( 64.31,226.38) --
	( 64.34,226.46) --
	( 64.36,226.76) --
	( 64.39,226.61) --
	( 64.42,226.81) --
	( 64.44,226.61) --
	( 64.47,226.54) --
	( 64.50,226.57) --
	( 64.52,226.54) --
	( 64.55,226.55) --
	( 64.58,226.75) --
	( 64.61,227.16) --
	( 64.63,227.20) --
	( 64.66,226.98) --
	( 64.69,227.42) --
	( 64.71,226.87) --
	( 64.74,227.15) --
	( 64.77,227.16) --
	( 64.79,227.33) --
	( 64.82,227.02) --
	( 64.85,227.10) --
	( 64.87,227.20) --
	( 64.90,227.34) --
	( 64.93,227.14) --
	( 64.95,226.96) --
	( 64.98,227.34) --
	( 65.01,226.85) --
	( 65.04,226.80) --
	( 65.06,226.99) --
	( 65.09,226.90) --
	( 65.12,227.06) --
	( 65.14,226.87) --
	( 65.17,226.91) --
	( 65.20,226.78) --
	( 65.22,226.71) --
	( 65.25,226.97) --
	( 65.28,226.79) --
	( 65.30,227.08) --
	( 65.33,226.94) --
	( 65.36,226.89) --
	( 65.38,226.84) --
	( 65.41,226.82) --
	( 65.44,226.68) --
	( 65.47,226.70) --
	( 65.49,226.84) --
	( 65.52,227.03) --
	( 65.55,227.23) --
	( 65.57,226.92) --
	( 65.60,226.67) --
	( 65.63,226.61) --
	( 65.65,226.64) --
	( 65.68,226.69) --
	( 65.71,226.73) --
	( 65.73,226.66) --
	( 65.76,226.81) --
	( 65.79,226.79) --
	( 65.81,226.68) --
	( 65.84,226.60) --
	( 65.87,226.95) --
	( 65.89,226.66) --
	( 65.92,226.75) --
	( 65.95,226.43) --
	( 65.98,226.59) --
	( 66.00,226.46) --
	( 66.03,226.49) --
	( 66.06,226.49) --
	( 66.08,226.43) --
	( 66.11,226.69) --
	( 66.14,226.74) --
	( 66.16,227.16) --
	( 66.19,226.68) --
	( 66.22,226.45) --
	( 66.24,226.94) --
	( 66.27,226.89) --
	( 66.30,226.55) --
	( 66.32,226.83) --
	( 66.35,226.92) --
	( 66.38,227.07) --
	( 66.41,226.82) --
	( 66.43,227.11) --
	( 66.46,226.71) --
	( 66.49,226.35) --
	( 66.51,226.41) --
	( 66.54,226.51) --
	( 66.57,226.80) --
	( 66.59,226.71) --
	( 66.62,226.61) --
	( 66.65,226.67) --
	( 66.67,226.81) --
	( 66.70,226.70) --
	( 66.73,227.26) --
	( 66.75,226.69) --
	( 66.78,226.70) --
	( 66.81,226.76) --
	( 66.84,226.61) --
	( 66.86,226.65) --
	( 66.89,226.71) --
	( 66.92,226.79) --
	( 66.94,226.87) --
	( 66.97,226.89) --
	( 67.00,227.06) --
	( 67.02,226.97) --
	( 67.05,227.24) --
	( 67.08,227.02) --
	( 67.10,226.96) --
	( 67.13,226.81) --
	( 67.16,226.86) --
	( 67.18,226.79) --
	( 67.21,226.90) --
	( 67.24,227.12) --
	( 67.26,227.05) --
	( 67.29,227.05) --
	( 67.32,227.24) --
	( 67.35,226.98) --
	( 67.37,227.07) --
	( 67.40,227.45) --
	( 67.43,227.18) --
	( 67.45,227.22) --
	( 67.48,226.98) --
	( 67.51,227.14) --
	( 67.53,227.29) --
	( 67.56,226.83) --
	( 67.59,227.08) --
	( 67.61,227.02) --
	( 67.64,226.89) --
	( 67.67,226.93) --
	( 67.69,226.86) --
	( 67.72,226.74) --
	( 67.75,226.72) --
	( 67.78,226.92) --
	( 67.80,226.90) --
	( 67.83,226.83) --
	( 67.86,226.80) --
	( 67.88,226.66) --
	( 67.91,227.11) --
	( 67.94,226.75) --
	( 67.96,226.64) --
	( 67.99,226.85) --
	( 68.02,226.55) --
	( 68.04,226.61) --
	( 68.07,226.54) --
	( 68.10,226.60) --
	( 68.12,226.83) --
	( 68.15,226.96) --
	( 68.18,226.80) --
	( 68.21,226.87) --
	( 68.23,226.94) --
	( 68.26,226.95) --
	( 68.29,226.76) --
	( 68.31,226.83) --
	( 68.34,227.09) --
	( 68.37,226.45) --
	( 68.39,226.61) --
	( 68.42,226.75) --
	( 68.45,227.03) --
	( 68.47,226.91) --
	( 68.50,226.57) --
	( 68.53,226.70) --
	( 68.55,226.59) --
	( 68.58,226.39) --
	( 68.61,226.67) --
	( 68.63,226.62) --
	( 68.66,226.46) --
	( 68.69,226.82) --
	( 68.72,226.68) --
	( 68.74,226.69) --
	( 68.77,226.51) --
	( 68.80,226.41) --
	( 68.82,226.76) --
	( 68.85,226.55) --
	( 68.88,226.44) --
	( 68.90,226.51) --
	( 68.93,226.63) --
	( 68.96,226.88) --
	( 68.98,226.87) --
	( 69.01,226.90) --
	( 69.04,226.72) --
	( 69.06,226.68) --
	( 69.09,226.68) --
	( 69.12,226.84) --
	( 69.15,226.71) --
	( 69.17,226.53) --
	( 69.20,226.59) --
	( 69.23,226.64) --
	( 69.25,226.79) --
	( 69.28,226.59) --
	( 69.31,226.80) --
	( 69.33,226.85) --
	( 69.36,226.76) --
	( 69.39,226.58) --
	( 69.41,226.37) --
	( 69.44,226.62) --
	( 69.47,226.24) --
	( 69.49,226.82) --
	( 69.52,226.78) --
	( 69.55,226.76) --
	( 69.58,226.85) --
	( 69.60,226.63) --
	( 69.63,226.53) --
	( 69.66,226.47) --
	( 69.68,226.40) --
	( 69.71,226.44) --
	( 69.74,226.47) --
	( 69.76,226.48) --
	( 69.79,226.58) --
	( 69.82,226.51) --
	( 69.84,226.32) --
	( 69.87,226.41) --
	( 69.90,226.38) --
	( 69.92,226.25) --
	( 69.95,226.35) --
	( 69.98,226.46) --
	( 70.00,226.65) --
	( 70.03,226.46) --
	( 70.06,226.34) --
	( 70.09,226.64) --
	( 70.11,226.40) --
	( 70.14,226.62) --
	( 70.17,226.54) --
	( 70.19,226.61) --
	( 70.22,226.65) --
	( 70.25,226.58) --
	( 70.27,226.32) --
	( 70.30,226.16) --
	( 70.33,226.26) --
	( 70.35,226.46) --
	( 70.38,226.82) --
	( 70.41,227.08) --
	( 70.43,226.75) --
	( 70.46,226.63) --
	( 70.49,226.83) --
	( 70.52,226.70) --
	( 70.54,226.76) --
	( 70.57,226.61) --
	( 70.60,226.62) --
	( 70.62,226.71) --
	( 70.65,226.77) --
	( 70.68,226.89) --
	( 70.70,226.73) --
	( 70.73,226.80) --
	( 70.76,226.84) --
	( 70.78,226.81) --
	( 70.81,226.65) --
	( 70.84,226.68) --
	( 70.86,226.61) --
	( 70.89,226.66) --
	( 70.92,226.41) --
	( 70.95,226.37) --
	( 70.97,226.54) --
	( 71.00,226.66) --
	( 71.03,226.67) --
	( 71.05,226.43) --
	( 71.08,226.56) --
	( 71.11,226.46) --
	( 71.13,226.40) --
	( 71.16,226.39) --
	( 71.19,226.67) --
	( 71.21,226.57) --
	( 71.24,226.63) --
	( 71.27,226.71) --
	( 71.29,226.54) --
	( 71.32,226.36) --
	( 71.35,226.37) --
	( 71.37,226.49) --
	( 71.40,226.62) --
	( 71.43,226.51) --
	( 71.46,226.42) --
	( 71.48,226.56) --
	( 71.51,226.65) --
	( 71.54,227.01) --
	( 71.56,226.37) --
	( 71.59,226.77) --
	( 71.62,226.59) --
	( 71.64,226.58) --
	( 71.67,226.56) --
	( 71.70,226.69) --
	( 71.72,226.77) --
	( 71.75,226.88) --
	( 71.78,226.72) --
	( 71.80,226.89) --
	( 71.83,226.88) --
	( 71.86,226.70) --
	( 71.89,226.66) --
	( 71.91,226.48) --
	( 71.94,226.61) --
	( 71.97,226.54) --
	( 71.99,226.82) --
	( 72.02,226.80) --
	( 72.05,226.50) --
	( 72.07,226.63) --
	( 72.10,226.65) --
	( 72.13,226.74) --
	( 72.15,226.63) --
	( 72.18,226.78) --
	( 72.21,226.78) --
	( 72.23,226.77) --
	( 72.26,226.81) --
	( 72.29,227.00) --
	( 72.32,226.85) --
	( 72.34,226.64) --
	( 72.37,226.89) --
	( 72.40,226.75) --
	( 72.42,226.51) --
	( 72.45,226.58) --
	( 72.48,226.63) --
	( 72.50,226.74) --
	( 72.53,226.79) --
	( 72.56,226.52) --
	( 72.58,226.39) --
	( 72.61,226.32) --
	( 72.64,226.87) --
	( 72.66,226.55) --
	( 72.69,226.51) --
	( 72.72,226.61) --
	( 72.74,226.82) --
	( 72.77,226.83) --
	( 72.80,226.49) --
	( 72.83,226.47) --
	( 72.85,226.49) --
	( 72.88,226.74) --
	( 72.91,226.57) --
	( 72.93,226.49) --
	( 72.96,226.42) --
	( 72.99,226.69) --
	( 73.01,226.58) --
	( 73.04,226.61) --
	( 73.07,226.57) --
	( 73.09,226.40) --
	( 73.12,226.47) --
	( 73.15,226.34) --
	( 73.17,226.55) --
	( 73.20,226.52) --
	( 73.23,226.57) --
	( 73.26,226.20) --
	( 73.28,226.35) --
	( 73.31,226.66) --
	( 73.34,226.45) --
	( 73.36,226.49) --
	( 73.39,226.49) --
	( 73.42,226.66) --
	( 73.44,226.60) --
	( 73.47,226.39) --
	( 73.50,226.34) --
	( 73.52,226.09) --
	( 73.55,226.31) --
	( 73.58,226.71) --
	( 73.60,226.48) --
	( 73.63,226.49) --
	( 73.66,226.56) --
	( 73.69,226.74) --
	( 73.71,226.61) --
	( 73.74,226.87) --
	( 73.77,226.77) --
	( 73.79,226.84) --
	( 73.82,226.91) --
	( 73.85,227.06) --
	( 73.87,226.87) --
	( 73.90,226.94) --
	( 73.93,226.83) --
	( 73.95,226.99) --
	( 73.98,226.80) --
	( 74.01,226.71) --
	( 74.03,226.58) --
	( 74.06,226.52) --
	( 74.09,226.56) --
	( 74.11,226.66) --
	( 74.14,226.73) --
	( 74.17,226.65) --
	( 74.20,226.79) --
	( 74.22,226.55) --
	( 74.25,226.54) --
	( 74.28,226.69) --
	( 74.30,226.77) --
	( 74.33,226.87) --
	( 74.36,226.81) --
	( 74.38,226.86) --
	( 74.41,226.77) --
	( 74.44,226.73) --
	( 74.46,226.72) --
	( 74.49,226.71) --
	( 74.52,226.69) --
	( 74.54,226.63) --
	( 74.57,226.47) --
	( 74.60,226.79) --
	( 74.63,226.62) --
	( 74.65,226.59) --
	( 74.68,226.67) --
	( 74.71,226.45) --
	( 74.73,226.73) --
	( 74.76,226.71) --
	( 74.79,226.52) --
	( 74.81,226.63) --
	( 74.84,226.73) --
	( 74.87,226.73) --
	( 74.89,226.60) --
	( 74.92,226.49) --
	( 74.95,226.57) --
	( 74.97,226.47) --
	( 75.00,226.77) --
	( 75.03,226.59) --
	( 75.06,226.72) --
	( 75.08,226.93) --
	( 75.11,226.76) --
	( 75.14,226.80) --
	( 75.16,226.96) --
	( 75.19,226.82) --
	( 75.22,226.43) --
	( 75.24,226.55) --
	( 75.27,226.60) --
	( 75.30,226.92) --
	( 75.32,227.44) --
	( 75.35,226.76) --
	( 75.38,226.70) --
	( 75.40,226.61) --
	( 75.43,226.73) --
	( 75.46,226.71) --
	( 75.48,226.53) --
	( 75.51,226.67) --
	( 75.54,226.56) --
	( 75.57,226.56) --
	( 75.59,226.69) --
	( 75.62,226.68) --
	( 75.65,226.92) --
	( 75.67,226.60) --
	( 75.70,226.59) --
	( 75.73,226.70) --
	( 75.75,226.50) --
	( 75.78,226.81) --
	( 75.81,226.87) --
	( 75.83,226.62) --
	( 75.86,226.79) --
	( 75.89,226.63) --
	( 75.91,226.53) --
	( 75.94,226.56) --
	( 75.97,226.54) --
	( 76.00,227.00) --
	( 76.02,226.67) --
	( 76.05,226.54) --
	( 76.08,226.65) --
	( 76.10,226.77) --
	( 76.13,226.81) --
	( 76.16,226.93) --
	( 76.18,226.88) --
	( 76.21,227.03) --
	( 76.24,226.61) --
	( 76.26,226.52) --
	( 76.29,226.65) --
	( 76.32,226.70) --
	( 76.34,226.58) --
	( 76.37,226.62) --
	( 76.40,226.82) --
	( 76.43,226.35) --
	( 76.45,226.75) --
	( 76.48,226.63) --
	( 76.51,226.57) --
	( 76.53,226.95) --
	( 76.56,226.89) --
	( 76.59,226.81) --
	( 76.61,226.57) --
	( 76.64,226.65) --
	( 76.67,226.92) --
	( 76.69,227.09) --
	( 76.72,226.73) --
	( 76.75,226.80) --
	( 76.77,226.75) --
	( 76.80,227.02) --
	( 76.83,226.71) --
	( 76.85,226.58) --
	( 76.88,226.42) --
	( 76.91,226.63) --
	( 76.94,226.53) --
	( 76.96,226.46) --
	( 76.99,226.23) --
	( 77.02,226.55) --
	( 77.04,226.46) --
	( 77.07,226.56) --
	( 77.10,226.83) --
	( 77.12,226.82) --
	( 77.15,226.78) --
	( 77.18,227.29) --
	( 77.20,226.53) --
	( 77.23,226.74) --
	( 77.26,226.62) --
	( 77.28,226.79) --
	( 77.31,226.85) --
	( 77.34,226.83) --
	( 77.37,226.80) --
	( 77.39,226.89) --
	( 77.42,226.85) --
	( 77.45,226.73) --
	( 77.47,226.92) --
	( 77.50,226.82) --
	( 77.53,226.81) --
	( 77.55,226.82) --
	( 77.58,226.60) --
	( 77.61,226.61) --
	( 77.63,226.50) --
	( 77.66,226.72) --
	( 77.69,226.67) --
	( 77.71,226.78) --
	( 77.74,226.63) --
	( 77.77,226.63) --
	( 77.80,226.64) --
	( 77.82,226.44) --
	( 77.85,226.64) --
	( 77.88,226.50) --
	( 77.90,226.55) --
	( 77.93,226.66) --
	( 77.96,226.55) --
	( 77.98,226.90) --
	( 78.01,226.67) --
	( 78.04,226.47) --
	( 78.06,226.51) --
	( 78.09,226.71) --
	( 78.12,226.72) --
	( 78.14,226.72) --
	( 78.17,226.62) --
	( 78.20,226.87) --
	( 78.22,226.35) --
	( 78.25,226.50) --
	( 78.28,226.93) --
	( 78.31,226.94) --
	( 78.33,226.88) --
	( 78.36,227.20) --
	( 78.39,227.03) --
	( 78.41,226.82) --
	( 78.44,227.08) --
	( 78.47,227.14) --
	( 78.49,227.02) --
	( 78.52,226.78) --
	( 78.55,226.74) --
	( 78.57,226.64) --
	( 78.60,226.81) --
	( 78.63,226.84) --
	( 78.65,226.73) --
	( 78.68,226.80) --
	( 78.71,226.88) --
	( 78.74,226.86) --
	( 78.76,226.67) --
	( 78.79,226.82) --
	( 78.82,226.77) --
	( 78.84,226.98) --
	( 78.87,226.59) --
	( 78.90,226.73) --
	( 78.92,226.90) --
	( 78.95,227.28) --
	( 78.98,226.83) --
	( 79.00,226.76) --
	( 79.03,226.57) --
	( 79.06,226.68) --
	( 79.08,226.87) --
	( 79.11,226.69) --
	( 79.14,226.65) --
	( 79.17,226.89) --
	( 79.19,226.61) --
	( 79.22,226.68) --
	( 79.25,226.76) --
	( 79.27,226.67) --
	( 79.30,226.81) --
	( 79.33,226.99) --
	( 79.35,226.88) --
	( 79.38,226.76) --
	( 79.41,226.63) --
	( 79.43,226.61) --
	( 79.46,226.57) --
	( 79.49,226.69) --
	( 79.51,226.74) --
	( 79.54,226.89) --
	( 79.57,226.55) --
	( 79.59,226.62) --
	( 79.62,227.05) --
	( 79.65,226.85) --
	( 79.68,227.23) --
	( 79.70,226.95) --
	( 79.73,227.13) --
	( 79.76,226.79) --
	( 79.78,226.96) --
	( 79.81,226.91) --
	( 79.84,226.85) --
	( 79.86,226.94) --
	( 79.89,226.76) --
	( 79.92,226.89) --
	( 79.94,226.55) --
	( 79.97,226.62) --
	( 80.00,226.68) --
	( 80.02,226.58) --
	( 80.05,226.66) --
	( 80.08,226.46) --
	( 80.11,226.77) --
	( 80.13,226.47) --
	( 80.16,226.77) --
	( 80.19,226.97) --
	( 80.21,226.86) --
	( 80.24,227.04) --
	( 80.27,226.88) --
	( 80.29,227.00) --
	( 80.32,226.73) --
	( 80.35,226.91) --
	( 80.37,226.75) --
	( 80.40,226.96) --
	( 80.43,226.81) --
	( 80.45,227.07) --
	( 80.48,226.87) --
	( 80.51,227.19) --
	( 80.54,227.21) --
	( 80.56,226.73) --
	( 80.59,227.11) --
	( 80.62,227.14) --
	( 80.64,227.05) --
	( 80.67,226.80) --
	( 80.70,227.02) --
	( 80.72,227.19) --
	( 80.75,226.61) --
	( 80.78,226.87) --
	( 80.80,226.84) --
	( 80.83,226.85) --
	( 80.86,227.08) --
	( 80.88,226.69) --
	( 80.91,226.50) --
	( 80.94,226.70) --
	( 80.96,226.63) --
	( 80.99,226.55) --
	( 81.02,226.43) --
	( 81.05,226.57) --
	( 81.07,226.51) --
	( 81.10,226.44) --
	( 81.13,226.52) --
	( 81.15,226.66) --
	( 81.18,227.19) --
	( 81.21,226.69) --
	( 81.23,226.60) --
	( 81.26,226.83) --
	( 81.29,226.72) --
	( 81.31,226.60) --
	( 81.34,226.74) --
	( 81.37,226.70) --
	( 81.39,226.72) --
	( 81.42,226.39) --
	( 81.45,226.62) --
	( 81.48,226.60) --
	( 81.50,226.53) --
	( 81.53,226.81) --
	( 81.56,227.01) --
	( 81.58,227.28) --
	( 81.61,226.64) --
	( 81.64,226.51) --
	( 81.66,226.41) --
	( 81.69,226.49) --
	( 81.72,226.56) --
	( 81.74,226.77) --
	( 81.77,226.79) --
	( 81.80,226.53) --
	( 81.82,226.78) --
	( 81.85,226.66) --
	( 81.88,226.81) --
	( 81.91,226.72) --
	( 81.93,226.60) --
	( 81.96,226.72) --
	( 81.99,226.60) --
	( 82.01,226.77) --
	( 82.04,226.73) --
	( 82.07,226.89) --
	( 82.09,226.51) --
	( 82.12,226.81) --
	( 82.15,226.59) --
	( 82.17,226.66) --
	( 82.20,226.70) --
	( 82.23,226.64) --
	( 82.25,226.72) --
	( 82.28,226.79) --
	( 82.31,226.87) --
	( 82.33,226.63) --
	( 82.36,226.76) --
	( 82.39,226.58) --
	( 82.42,226.58) --
	( 82.44,226.62) --
	( 82.47,226.83) --
	( 82.50,226.98) --
	( 82.52,226.56) --
	( 82.55,226.85) --
	( 82.58,226.62) --
	( 82.60,226.67) --
	( 82.63,227.01) --
	( 82.66,226.44) --
	( 82.68,226.61) --
	( 82.71,226.71) --
	( 82.74,226.56) --
	( 82.76,226.55) --
	( 82.79,226.35) --
	( 82.82,226.46) --
	( 82.85,226.77) --
	( 82.87,226.70) --
	( 82.90,226.65) --
	( 82.93,226.52) --
	( 82.95,226.82) --
	( 82.98,226.50) --
	( 83.01,226.58) --
	( 83.03,226.45) --
	( 83.06,226.62) --
	( 83.09,226.69) --
	( 83.11,226.24) --
	( 83.14,226.38) --
	( 83.17,226.29) --
	( 83.19,226.61) --
	( 83.22,226.90) --
	( 83.25,226.53) --
	( 83.28,226.65) --
	( 83.30,226.59) --
	( 83.33,226.82) --
	( 83.36,226.81) --
	( 83.38,226.52) --
	( 83.41,226.59) --
	( 83.44,226.65) --
	( 83.46,226.79) --
	( 83.49,226.61) --
	( 83.52,226.81) --
	( 83.54,227.02) --
	( 83.57,226.57) --
	( 83.60,226.87) --
	( 83.62,226.83) --
	( 83.65,226.88) --
	( 83.68,226.91) --
	( 83.70,226.81) --
	( 83.73,226.57) --
	( 83.76,227.37) --
	( 83.79,226.87) --
	( 83.81,226.80) --
	( 83.84,226.52) --
	( 83.87,226.82) --
	( 83.89,226.99) --
	( 83.92,226.99) --
	( 83.95,226.95) --
	( 83.97,226.57) --
	( 84.00,226.48) --
	( 84.03,226.52) --
	( 84.05,226.62) --
	( 84.08,226.45) --
	( 84.11,226.35) --
	( 84.13,226.54) --
	( 84.16,226.52) --
	( 84.19,226.57) --
	( 84.22,226.69) --
	( 84.24,226.60) --
	( 84.27,226.65) --
	( 84.30,226.71) --
	( 84.32,226.31) --
	( 84.35,226.49) --
	( 84.38,226.78) --
	( 84.40,226.89) --
	( 84.43,226.87) --
	( 84.46,227.02) --
	( 84.48,226.81) --
	( 84.51,226.74) --
	( 84.54,226.88) --
	( 84.56,226.98) --
	( 84.59,227.18) --
	( 84.62,227.11) --
	( 84.65,227.09) --
	( 84.67,227.04) --
	( 84.70,227.12) --
	( 84.73,227.00) --
	( 84.75,226.78) --
	( 84.78,226.93) --
	( 84.81,226.75) --
	( 84.83,226.93) --
	( 84.86,226.77) --
	( 84.89,226.99) --
	( 84.91,226.95) --
	( 84.94,226.74) --
	( 84.97,226.90) --
	( 84.99,226.75) --
	( 85.02,226.72) --
	( 85.05,226.70) --
	( 85.07,226.81) --
	( 85.10,226.69) --
	( 85.13,226.57) --
	( 85.16,226.64) --
	( 85.18,226.70) --
	( 85.21,226.61) --
	( 85.24,226.67) --
	( 85.26,226.62) --
	( 85.29,226.56) --
	( 85.32,226.48) --
	( 85.34,226.58) --
	( 85.37,226.57) --
	( 85.40,226.62) --
	( 85.42,226.76) --
	( 85.45,226.63) --
	( 85.48,226.86) --
	( 85.50,226.83) --
	( 85.53,226.72) --
	( 85.56,227.01) --
	( 85.59,226.80) --
	( 85.61,227.02) --
	( 85.64,226.76) --
	( 85.67,226.79) --
	( 85.69,226.48) --
	( 85.72,226.70) --
	( 85.75,226.63) --
	( 85.77,226.74) --
	( 85.80,226.78) --
	( 85.83,226.66) --
	( 85.85,226.68) --
	( 85.88,226.78) --
	( 85.91,226.84) --
	( 85.93,227.03) --
	( 85.96,226.59) --
	( 85.99,226.62) --
	( 86.02,226.94) --
	( 86.04,226.74) --
	( 86.07,226.97) --
	( 86.10,226.97) --
	( 86.12,227.11) --
	( 86.15,227.02) --
	( 86.18,227.60) --
	( 86.20,227.45) --
	( 86.23,226.91) --
	( 86.26,227.11) --
	( 86.28,226.98) --
	( 86.31,226.82) --
	( 86.34,226.74) --
	( 86.36,226.94) --
	( 86.39,227.16) --
	( 86.42,226.88) --
	( 86.44,226.53) --
	( 86.47,226.71) --
	( 86.50,226.79) --
	( 86.53,226.94) --
	( 86.55,227.01) --
	( 86.58,226.73) --
	( 86.61,226.91) --
	( 86.63,226.76) --
	( 86.66,227.05) --
	( 86.69,226.89) --
	( 86.71,226.92) --
	( 86.74,226.66) --
	( 86.77,226.53) --
	( 86.79,226.91) --
	( 86.82,227.11) --
	( 86.85,226.76) --
	( 86.87,226.99) --
	( 86.90,226.71) --
	( 86.93,226.94) --
	( 86.96,226.79) --
	( 86.98,227.08) --
	( 87.01,227.00) --
	( 87.04,227.13) --
	( 87.06,226.85) --
	( 87.09,226.86) --
	( 87.12,226.89) --
	( 87.14,226.82) --
	( 87.17,226.70) --
	( 87.20,226.56) --
	( 87.22,226.91) --
	( 87.25,226.64) --
	( 87.28,226.78) --
	( 87.30,226.56) --
	( 87.33,226.56) --
	( 87.36,226.50) --
	( 87.39,226.42) --
	( 87.41,226.32) --
	( 87.44,226.45) --
	( 87.47,226.42) --
	( 87.49,226.63) --
	( 87.52,226.60) --
	( 87.55,226.71) --
	( 87.57,226.55) --
	( 87.60,226.97) --
	( 87.63,226.70) --
	( 87.65,226.80) --
	( 87.68,226.39) --
	( 87.71,226.31) --
	( 87.73,226.28) --
	( 87.76,226.30) --
	( 87.79,226.45) --
	( 87.81,226.26) --
	( 87.84,226.37) --
	( 87.87,226.28) --
	( 87.90,226.26) --
	( 87.92,226.62) --
	( 87.95,226.79) --
	( 87.98,226.62) --
	( 88.00,226.62) --
	( 88.03,226.83) --
	( 88.06,226.92) --
	( 88.08,226.56) --
	( 88.11,226.60) --
	( 88.14,226.72) --
	( 88.16,226.64) --
	( 88.19,226.77) --
	( 88.22,226.60) --
	( 88.24,226.50) --
	( 88.27,226.71) --
	( 88.30,226.74) --
	( 88.33,227.15) --
	( 88.35,226.83) --
	( 88.38,226.94) --
	( 88.41,226.78) --
	( 88.43,226.83) --
	( 88.46,226.84) --
	( 88.49,226.80) --
	( 88.51,226.75) --
	( 88.54,226.53) --
	( 88.57,227.09) --
	( 88.59,226.59) --
	( 88.62,226.35) --
	( 88.65,226.55) --
	( 88.67,226.56) --
	( 88.70,226.71) --
	( 88.73,226.65) --
	( 88.75,226.32) --
	( 88.78,226.45) --
	( 88.81,226.67) --
	( 88.84,226.59) --
	( 88.86,226.90) --
	( 88.89,226.57) --
	( 88.92,226.51) --
	( 88.94,226.29) --
	( 88.97,226.36) --
	( 89.00,226.36) --
	( 89.02,226.21) --
	( 89.05,226.40) --
	( 89.08,226.34) --
	( 89.10,226.37) --
	( 89.13,226.37) --
	( 89.16,226.52) --
	( 89.18,226.71) --
	( 89.21,226.51) --
	( 89.24,226.34) --
	( 89.27,226.42) --
	( 89.29,226.40) --
	( 89.32,226.26) --
	( 89.35,226.32) --
	( 89.37,226.49) --
	( 89.40,226.40) --
	( 89.43,226.45) --
	( 89.45,226.39) --
	( 89.48,226.63) --
	( 89.51,226.36) --
	( 89.53,226.38) --
	( 89.56,226.35) --
	( 89.59,226.50) --
	( 89.61,226.59) --
	( 89.64,226.50) --
	( 89.67,226.52) --
	( 89.70,226.78) --
	( 89.72,226.69) --
	( 89.75,226.92) --
	( 89.78,226.95) --
	( 89.80,226.59) --
	( 89.83,226.72) --
	( 89.86,226.81) --
	( 89.88,226.59) --
	( 89.91,226.77) --
	( 89.94,226.70) --
	( 89.96,226.63) --
	( 89.99,226.83) --
	( 90.02,226.96) --
	( 90.04,226.74) --
	( 90.07,226.71) --
	( 90.10,226.71) --
	( 90.12,226.74) --
	( 90.15,226.79) --
	( 90.18,226.51) --
	( 90.21,226.58) --
	( 90.23,226.71) --
	( 90.26,226.57) --
	( 90.29,226.94) --
	( 90.31,227.26) --
	( 90.34,226.80) --
	( 90.37,226.80) --
	( 90.39,226.90) --
	( 90.42,226.68) --
	( 90.45,226.71) --
	( 90.47,226.71) --
	( 90.50,226.81) --
	( 90.53,226.73) --
	( 90.55,226.80) --
	( 90.58,226.66) --
	( 90.61,226.82) --
	( 90.64,226.99) --
	( 90.66,226.62) --
	( 90.69,226.74) --
	( 90.72,226.93) --
	( 90.74,226.95) --
	( 90.77,226.85) --
	( 90.80,226.85) --
	( 90.82,226.63) --
	( 90.85,226.62) --
	( 90.88,226.88) --
	( 90.90,226.98) --
	( 90.93,226.71) --
	( 90.96,226.90) --
	( 90.98,226.87) --
	( 91.01,226.80) --
	( 91.04,226.95) --
	( 91.07,226.77) --
	( 91.09,226.93) --
	( 91.12,227.48) --
	( 91.15,227.01) --
	( 91.17,226.72) --
	( 91.20,226.63) --
	( 91.23,226.75) --
	( 91.25,226.72) --
	( 91.28,227.04) --
	( 91.31,226.57) --
	( 91.33,226.67) --
	( 91.36,226.72) --
	( 91.39,226.54) --
	( 91.41,226.84) --
	( 91.44,226.89) --
	( 91.47,226.55) --
	( 91.49,226.37) --
	( 91.52,226.93) --
	( 91.55,226.71) --
	( 91.58,226.21) --
	( 91.60,226.22) --
	( 91.63,226.45) --
	( 91.66,226.90) --
	( 91.68,226.46) --
	( 91.71,226.48) --
	( 91.74,226.51) --
	( 91.76,226.37) --
	( 91.79,226.45) --
	( 91.82,226.60) --
	( 91.84,226.60) --
	( 91.87,226.53) --
	( 91.90,226.61) --
	( 91.92,226.53) --
	( 91.95,226.85) --
	( 91.98,226.59) --
	( 92.01,226.55) --
	( 92.03,226.67) --
	( 92.06,226.39) --
	( 92.09,226.57) --
	( 92.11,226.68) --
	( 92.14,226.64) --
	( 92.17,226.69) --
	( 92.19,226.76) --
	( 92.22,226.88) --
	( 92.25,226.94) --
	( 92.27,226.60) --
	( 92.30,226.47) --
	( 92.33,226.42) --
	( 92.35,226.42) --
	( 92.38,226.81) --
	( 92.41,226.29) --
	( 92.44,226.41) --
	( 92.46,226.36) --
	( 92.49,226.38) --
	( 92.52,226.47) --
	( 92.54,226.38) --
	( 92.57,226.34) --
	( 92.60,226.35) --
	( 92.62,226.20) --
	( 92.65,226.28) --
	( 92.68,226.13) --
	( 92.70,226.21) --
	( 92.73,226.23) --
	( 92.76,226.27) --
	( 92.78,226.12) --
	( 92.81,226.40) --
	( 92.84,226.26) --
	( 92.86,226.38) --
	( 92.89,226.54) --
	( 92.92,226.83) --
	( 92.95,226.62) --
	( 92.97,226.53) --
	( 93.00,226.32) --
	( 93.03,226.55) --
	( 93.05,226.43) --
	( 93.08,226.62) --
	( 93.11,226.53) --
	( 93.13,226.59) --
	( 93.16,226.62) --
	( 93.19,226.62) --
	( 93.21,226.72) --
	( 93.24,226.75) --
	( 93.27,226.72) --
	( 93.29,226.55) --
	( 93.32,226.50) --
	( 93.35,226.49) --
	( 93.38,226.39) --
	( 93.40,226.57) --
	( 93.43,226.15) --
	( 93.46,226.39) --
	( 93.48,226.27) --
	( 93.51,226.17) --
	( 93.54,226.85) --
	( 93.56,226.38) --
	( 93.59,226.57) --
	( 93.62,226.67) --
	( 93.64,226.81) --
	( 93.67,226.41) --
	( 93.70,226.26) --
	( 93.72,226.17) --
	( 93.75,226.18) --
	( 93.78,226.35) --
	( 93.81,226.12) --
	( 93.83,226.15) --
	( 93.86,226.19) --
	( 93.89,226.13) --
	( 93.91,226.31) --
	( 93.94,226.16) --
	( 93.97,226.70) --
	( 93.99,226.62) --
	( 94.02,226.62) --
	( 94.05,226.97) --
	( 94.07,226.83) --
	( 94.10,226.85) --
	( 94.13,226.90) --
	( 94.15,226.79) --
	( 94.18,226.68) --
	( 94.21,227.00) --
	( 94.23,227.02) --
	( 94.26,226.90) --
	( 94.29,227.24) --
	( 94.32,227.30) --
	( 94.34,226.93) --
	( 94.37,227.01) --
	( 94.40,226.72) --
	( 94.42,226.71) --
	( 94.45,226.54) --
	( 94.48,226.58) --
	( 94.50,226.67) --
	( 94.53,226.74) --
	( 94.56,227.09) --
	( 94.58,226.80) --
	( 94.61,227.02) --
	( 94.64,226.84) --
	( 94.66,226.83) --
	( 94.69,226.93) --
	( 94.72,226.76) --
	( 94.75,226.46) --
	( 94.77,226.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,216.64) rectangle ( 97.46,256.30);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,154.67) rectangle ( 97.46,194.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,154.67) rectangle ( 97.46,194.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,155.52) --
	( 97.46,155.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,164.10) --
	( 97.46,164.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,172.67) --
	( 97.46,172.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,181.25) --
	( 97.46,181.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,189.83) --
	( 97.46,189.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.74,154.67) --
	( 47.74,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17,154.67) --
	( 61.17,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.60,154.67) --
	( 74.60,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03,154.67) --
	( 88.03,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,159.81) --
	( 97.46,159.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,168.39) --
	( 97.46,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,176.96) --
	( 97.46,176.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,185.54) --
	( 97.46,185.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,194.11) --
	( 97.46,194.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02,154.67) --
	( 41.02,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45,154.67) --
	( 54.45,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88,154.67) --
	( 67.88,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31,154.67) --
	( 81.31,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75,154.67) --
	( 94.75,194.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,166.69) --
	( 41.07,165.88) --
	( 41.10,165.98) --
	( 41.13,165.34) --
	( 41.15,165.94) --
	( 41.18,166.01) --
	( 41.21,165.90) --
	( 41.23,166.28) --
	( 41.26,166.45) --
	( 41.29,167.11) --
	( 41.32,166.73) --
	( 41.34,169.27) --
	( 41.37,166.57) --
	( 41.40,166.25) --
	( 41.42,166.90) --
	( 41.45,166.67) --
	( 41.48,166.56) --
	( 41.50,166.79) --
	( 41.53,166.42) --
	( 41.56,166.52) --
	( 41.58,166.36) --
	( 41.61,166.93) --
	( 41.64,167.15) --
	( 41.66,167.14) --
	( 41.69,167.29) --
	( 41.72,166.82) --
	( 41.75,167.34) --
	( 41.77,168.02) --
	( 41.80,167.57) --
	( 41.83,167.72) --
	( 41.85,167.83) --
	( 41.88,168.03) --
	( 41.91,167.32) --
	( 41.93,167.68) --
	( 41.96,169.43) --
	( 41.99,167.07) --
	( 42.01,167.35) --
	( 42.04,167.47) --
	( 42.07,167.24) --
	( 42.09,167.57) --
	( 42.12,167.65) --
	( 42.15,167.03) --
	( 42.18,167.79) --
	( 42.20,167.67) --
	( 42.23,167.93) --
	( 42.26,168.24) --
	( 42.28,167.45) --
	( 42.31,167.84) --
	( 42.34,168.51) --
	( 42.36,168.21) --
	( 42.39,168.06) --
	( 42.42,167.31) --
	( 42.44,167.50) --
	( 42.47,166.99) --
	( 42.50,167.43) --
	( 42.52,166.65) --
	( 42.55,167.34) --
	( 42.58,167.59) --
	( 42.60,167.27) --
	( 42.63,166.31) --
	( 42.66,167.45) --
	( 42.69,167.64) --
	( 42.71,167.36) --
	( 42.74,167.09) --
	( 42.77,167.08) --
	( 42.79,166.13) --
	( 42.82,166.13) --
	( 42.85,166.27) --
	( 42.87,166.23) --
	( 42.90,166.31) --
	( 42.93,166.63) --
	( 42.95,166.89) --
	( 42.98,167.11) --
	( 43.01,167.04) --
	( 43.03,167.08) --
	( 43.06,167.30) --
	( 43.09,167.47) --
	( 43.12,167.38) --
	( 43.14,167.04) --
	( 43.17,167.25) --
	( 43.20,167.02) --
	( 43.22,166.86) --
	( 43.25,167.15) --
	( 43.28,166.79) --
	( 43.30,166.72) --
	( 43.33,166.74) --
	( 43.36,166.57) --
	( 43.38,166.30) --
	( 43.41,166.56) --
	( 43.44,166.87) --
	( 43.46,166.88) --
	( 43.49,167.20) --
	( 43.52,167.36) --
	( 43.55,167.64) --
	( 43.57,166.94) --
	( 43.60,167.16) --
	( 43.63,167.35) --
	( 43.65,167.64) --
	( 43.68,167.68) --
	( 43.71,167.83) --
	( 43.73,170.25) --
	( 43.76,167.96) --
	( 43.79,167.59) --
	( 43.81,167.28) --
	( 43.84,167.20) --
	( 43.87,167.40) --
	( 43.89,166.79) --
	( 43.92,167.13) --
	( 43.95,166.77) --
	( 43.97,166.86) --
	( 44.00,166.69) --
	( 44.03,166.87) --
	( 44.06,166.91) --
	( 44.08,166.89) --
	( 44.11,166.83) --
	( 44.14,166.87) --
	( 44.16,166.63) --
	( 44.19,166.37) --
	( 44.22,166.36) --
	( 44.24,166.70) --
	( 44.27,166.39) --
	( 44.30,166.44) --
	( 44.32,165.78) --
	( 44.35,165.88) --
	( 44.38,165.41) --
	( 44.40,165.31) --
	( 44.43,165.62) --
	( 44.46,165.77) --
	( 44.49,165.64) --
	( 44.51,165.64) --
	( 44.54,165.94) --
	( 44.57,165.55) --
	( 44.59,165.85) --
	( 44.62,165.33) --
	( 44.65,165.26) --
	( 44.67,166.06) --
	( 44.70,165.58) --
	( 44.73,164.86) --
	( 44.75,165.04) --
	( 44.78,165.07) --
	( 44.81,165.69) --
	( 44.83,166.10) --
	( 44.86,166.25) --
	( 44.89,166.22) --
	( 44.92,166.23) --
	( 44.94,166.12) --
	( 44.97,166.32) --
	( 45.00,166.36) --
	( 45.02,166.74) --
	( 45.05,166.67) --
	( 45.08,166.01) --
	( 45.10,166.06) --
	( 45.13,166.67) --
	( 45.16,166.49) --
	( 45.18,167.30) --
	( 45.21,166.79) --
	( 45.24,166.63) --
	( 45.26,166.71) --
	( 45.29,167.07) --
	( 45.32,167.03) --
	( 45.34,166.98) --
	( 45.37,167.05) --
	( 45.40,166.68) --
	( 45.43,166.52) --
	( 45.45,166.41) --
	( 45.48,166.02) --
	( 45.51,166.17) --
	( 45.53,166.35) --
	( 45.56,166.19) --
	( 45.59,166.29) --
	( 45.61,166.96) --
	( 45.64,166.50) --
	( 45.67,166.71) --
	( 45.69,166.92) --
	( 45.72,166.95) --
	( 45.75,167.06) --
	( 45.77,167.21) --
	( 45.80,166.94) --
	( 45.83,167.07) --
	( 45.86,167.28) --
	( 45.88,167.64) --
	( 45.91,167.38) --
	( 45.94,167.15) --
	( 45.96,167.18) --
	( 45.99,167.24) --
	( 46.02,167.53) --
	( 46.04,168.51) --
	( 46.07,168.28) --
	( 46.10,167.34) --
	( 46.12,167.28) --
	( 46.15,167.50) --
	( 46.18,167.31) --
	( 46.20,167.36) --
	( 46.23,167.77) --
	( 46.26,167.51) --
	( 46.29,167.55) --
	( 46.31,167.49) --
	( 46.34,166.65) --
	( 46.37,167.05) --
	( 46.39,167.12) --
	( 46.42,165.94) --
	( 46.45,166.51) --
	( 46.47,166.52) --
	( 46.50,166.78) --
	( 46.53,167.31) --
	( 46.55,167.78) --
	( 46.58,167.45) --
	( 46.61,167.81) --
	( 46.63,167.54) --
	( 46.66,167.19) --
	( 46.69,167.57) --
	( 46.71,167.19) --
	( 46.74,167.10) --
	( 46.77,167.21) --
	( 46.80,167.19) --
	( 46.82,166.62) --
	( 46.85,166.95) --
	( 46.88,167.19) --
	( 46.90,167.88) --
	( 46.93,167.87) --
	( 46.96,168.11) --
	( 46.98,168.01) --
	( 47.01,167.74) --
	( 47.04,167.62) --
	( 47.06,167.56) --
	( 47.09,167.73) --
	( 47.12,167.01) --
	( 47.14,167.08) --
	( 47.17,167.34) --
	( 47.20,167.63) --
	( 47.23,168.20) --
	( 47.25,168.01) --
	( 47.28,167.82) --
	( 47.31,168.38) --
	( 47.33,167.76) --
	( 47.36,168.22) --
	( 47.39,168.07) --
	( 47.41,167.42) --
	( 47.44,167.53) --
	( 47.47,167.12) --
	( 47.49,167.91) --
	( 47.52,167.44) --
	( 47.55,167.48) --
	( 47.57,167.40) --
	( 47.60,167.58) --
	( 47.63,167.43) --
	( 47.66,167.56) --
	( 47.68,168.08) --
	( 47.71,168.02) --
	( 47.74,167.85) --
	( 47.76,168.37) --
	( 47.79,168.51) --
	( 47.82,168.18) --
	( 47.84,168.09) --
	( 47.87,168.05) --
	( 47.90,167.52) --
	( 47.92,168.00) --
	( 47.95,168.00) --
	( 47.98,167.42) --
	( 48.00,166.50) --
	( 48.03,167.04) --
	( 48.06,167.33) --
	( 48.08,167.23) --
	( 48.11,167.01) --
	( 48.14,167.22) --
	( 48.17,167.25) --
	( 48.19,167.35) --
	( 48.22,166.89) --
	( 48.25,167.49) --
	( 48.27,167.64) --
	( 48.30,167.90) --
	( 48.33,167.61) --
	( 48.35,167.33) --
	( 48.38,167.32) --
	( 48.41,167.65) --
	( 48.43,167.71) --
	( 48.46,167.89) --
	( 48.49,168.02) --
	( 48.51,167.90) --
	( 48.54,167.63) --
	( 48.57,167.41) --
	( 48.60,167.89) --
	( 48.62,167.64) --
	( 48.65,167.78) --
	( 48.68,167.87) --
	( 48.70,167.24) --
	( 48.73,167.09) --
	( 48.76,166.73) --
	( 48.78,166.99) --
	( 48.81,166.79) --
	( 48.84,166.32) --
	( 48.86,167.33) --
	( 48.89,167.31) --
	( 48.92,167.70) --
	( 48.94,167.71) --
	( 48.97,167.63) --
	( 49.00,167.93) --
	( 49.03,168.26) --
	( 49.05,167.40) --
	( 49.08,167.68) --
	( 49.11,167.74) --
	( 49.13,168.29) --
	( 49.16,168.79) --
	( 49.19,168.29) --
	( 49.21,168.77) --
	( 49.24,168.06) --
	( 49.27,168.29) --
	( 49.29,168.00) --
	( 49.32,168.50) --
	( 49.35,170.70) --
	( 49.37,168.23) --
	( 49.40,167.14) --
	( 49.43,166.79) --
	( 49.45,167.35) --
	( 49.48,167.10) --
	( 49.51,166.92) --
	( 49.54,166.70) --
	( 49.56,166.57) --
	( 49.59,166.70) --
	( 49.62,166.34) --
	( 49.64,166.70) --
	( 49.67,166.53) --
	( 49.70,166.51) --
	( 49.72,166.79) --
	( 49.75,167.18) --
	( 49.78,167.35) --
	( 49.80,167.56) --
	( 49.83,167.31) --
	( 49.86,167.07) --
	( 49.88,167.08) --
	( 49.91,167.24) --
	( 49.94,167.31) --
	( 49.97,167.63) --
	( 49.99,167.20) --
	( 50.02,166.92) --
	( 50.05,166.52) --
	( 50.07,166.42) --
	( 50.10,166.35) --
	( 50.13,166.29) --
	( 50.15,166.52) --
	( 50.18,166.00) --
	( 50.21,166.13) --
	( 50.23,166.58) --
	( 50.26,166.79) --
	( 50.29,166.07) --
	( 50.31,166.27) --
	( 50.34,168.36) --
	( 50.37,165.47) --
	( 50.40,166.28) --
	( 50.42,166.74) --
	( 50.45,166.90) --
	( 50.48,166.61) --
	( 50.50,167.05) --
	( 50.53,166.86) --
	( 50.56,167.10) --
	( 50.58,167.08) --
	( 50.61,167.14) --
	( 50.64,166.87) --
	( 50.66,166.79) --
	( 50.69,167.28) --
	( 50.72,166.52) --
	( 50.74,166.37) --
	( 50.77,166.91) --
	( 50.80,166.41) --
	( 50.82,167.16) --
	( 50.85,167.66) --
	( 50.88,168.04) --
	( 50.91,166.95) --
	( 50.93,167.50) --
	( 50.96,169.95) --
	( 50.99,167.80) --
	( 51.01,167.91) --
	( 51.04,167.98) --
	( 51.07,168.18) --
	( 51.09,167.94) --
	( 51.12,167.79) --
	( 51.15,168.27) --
	( 51.17,168.75) --
	( 51.20,167.66) --
	( 51.23,167.09) --
	( 51.25,167.41) --
	( 51.28,166.88) --
	( 51.31,166.83) --
	( 51.34,167.09) --
	( 51.36,167.00) --
	( 51.39,166.40) --
	( 51.42,166.42) --
	( 51.44,166.29) --
	( 51.47,166.89) --
	( 51.50,166.86) --
	( 51.52,169.07) --
	( 51.55,166.85) --
	( 51.58,166.84) --
	( 51.60,166.59) --
	( 51.63,166.39) --
	( 51.66,166.88) --
	( 51.68,166.97) --
	( 51.71,166.53) --
	( 51.74,166.46) --
	( 51.77,166.44) --
	( 51.79,166.40) --
	( 51.82,166.47) --
	( 51.85,166.06) --
	( 51.87,166.04) --
	( 51.90,166.16) --
	( 51.93,166.63) --
	( 51.95,166.02) --
	( 51.98,166.81) --
	( 52.01,169.41) --
	( 52.03,167.09) --
	( 52.06,167.39) --
	( 52.09,168.01) --
	( 52.11,167.48) --
	( 52.14,167.47) --
	( 52.17,167.07) --
	( 52.19,167.46) --
	( 52.22,167.15) --
	( 52.25,167.25) --
	( 52.28,167.53) --
	( 52.30,167.65) --
	( 52.33,167.23) --
	( 52.36,167.01) --
	( 52.38,167.23) --
	( 52.41,166.99) --
	( 52.44,166.61) --
	( 52.46,166.39) --
	( 52.49,166.72) --
	( 52.52,166.99) --
	( 52.54,167.08) --
	( 52.57,167.36) --
	( 52.60,167.42) --
	( 52.62,166.91) --
	( 52.65,167.13) --
	( 52.68,167.11) --
	( 52.71,167.36) --
	( 52.73,167.18) --
	( 52.76,167.31) --
	( 52.79,167.74) --
	( 52.81,167.07) --
	( 52.84,167.09) --
	( 52.87,166.89) --
	( 52.89,166.60) --
	( 52.92,166.34) --
	( 52.95,166.79) --
	( 52.97,166.62) --
	( 53.00,166.26) --
	( 53.03,166.45) --
	( 53.05,166.14) --
	( 53.08,165.89) --
	( 53.11,166.08) --
	( 53.14,165.91) --
	( 53.16,166.12) --
	( 53.19,166.33) --
	( 53.22,167.14) --
	( 53.24,167.07) --
	( 53.27,167.37) --
	( 53.30,167.91) --
	( 53.32,167.78) --
	( 53.35,167.52) --
	( 53.38,167.74) --
	( 53.40,167.58) --
	( 53.43,167.54) --
	( 53.46,167.50) --
	( 53.48,167.45) --
	( 53.51,167.09) --
	( 53.54,167.12) --
	( 53.56,167.43) --
	( 53.59,167.22) --
	( 53.62,167.00) --
	( 53.65,166.86) --
	( 53.67,165.67) --
	( 53.70,165.55) --
	( 53.73,167.68) --
	( 53.75,165.63) --
	( 53.78,166.34) --
	( 53.81,166.34) --
	( 53.83,166.42) --
	( 53.86,166.35) --
	( 53.89,168.21) --
	( 53.91,166.68) --
	( 53.94,166.54) --
	( 53.97,167.08) --
	( 53.99,166.97) --
	( 54.02,166.75) --
	( 54.05,166.61) --
	( 54.08,166.53) --
	( 54.10,166.95) --
	( 54.13,169.40) --
	( 54.16,166.63) --
	( 54.18,167.09) --
	( 54.21,167.25) --
	( 54.24,166.79) --
	( 54.26,166.37) --
	( 54.29,166.00) --
	( 54.32,166.23) --
	( 54.34,166.31) --
	( 54.37,166.30) --
	( 54.40,166.15) --
	( 54.42,166.42) --
	( 54.45,165.88) --
	( 54.48,166.31) --
	( 54.51,166.18) --
	( 54.53,166.04) --
	( 54.56,166.50) --
	( 54.59,166.49) --
	( 54.61,168.44) --
	( 54.64,166.20) --
	( 54.67,166.38) --
	( 54.69,166.48) --
	( 54.72,166.05) --
	( 54.75,166.24) --
	( 54.77,166.04) --
	( 54.80,167.55) --
	( 54.83,166.87) --
	( 54.85,167.02) --
	( 54.88,167.23) --
	( 54.91,167.48) --
	( 54.93,166.97) --
	( 54.96,166.80) --
	( 54.99,167.35) --
	( 55.02,168.14) --
	( 55.04,167.69) --
	( 55.07,168.03) --
	( 55.10,167.83) --
	( 55.12,167.60) --
	( 55.15,167.27) --
	( 55.18,167.30) --
	( 55.20,167.17) --
	( 55.23,166.99) --
	( 55.26,166.74) --
	( 55.28,167.88) --
	( 55.31,167.20) --
	( 55.34,166.91) --
	( 55.36,166.97) --
	( 55.39,167.48) --
	( 55.42,167.43) --
	( 55.45,167.04) --
	( 55.47,166.75) --
	( 55.50,166.41) --
	( 55.53,166.09) --
	( 55.55,165.43) --
	( 55.58,166.31) --
	( 55.61,166.58) --
	( 55.63,166.56) --
	( 55.66,166.12) --
	( 55.69,166.46) --
	( 55.71,166.26) --
	( 55.74,166.41) --
	( 55.77,166.41) --
	( 55.79,166.78) --
	( 55.82,165.96) --
	( 55.85,166.86) --
	( 55.88,167.06) --
	( 55.90,167.19) --
	( 55.93,167.10) --
	( 55.96,166.69) --
	( 55.98,167.06) --
	( 56.01,167.51) --
	( 56.04,169.31) --
	( 56.06,167.32) --
	( 56.09,167.29) --
	( 56.12,167.46) --
	( 56.14,167.65) --
	( 56.17,167.80) --
	( 56.20,168.03) --
	( 56.22,168.24) --
	( 56.25,167.85) --
	( 56.28,167.35) --
	( 56.30,167.57) --
	( 56.33,167.79) --
	( 56.36,167.49) --
	( 56.39,167.52) --
	( 56.41,166.94) --
	( 56.44,166.69) --
	( 56.47,166.59) --
	( 56.49,166.68) --
	( 56.52,166.98) --
	( 56.55,166.96) --
	( 56.57,166.76) --
	( 56.60,166.81) --
	( 56.63,166.32) --
	( 56.65,166.28) --
	( 56.68,166.32) --
	( 56.71,166.02) --
	( 56.73,166.20) --
	( 56.76,166.86) --
	( 56.79,167.09) --
	( 56.82,167.05) --
	( 56.84,167.46) --
	( 56.87,167.10) --
	( 56.90,167.13) --
	( 56.92,166.78) --
	( 56.95,167.25) --
	( 56.98,166.72) --
	( 57.00,166.94) --
	( 57.03,166.86) --
	( 57.06,166.96) --
	( 57.08,166.73) --
	( 57.11,166.35) --
	( 57.14,166.26) --
	( 57.16,166.17) --
	( 57.19,166.10) --
	( 57.22,166.30) --
	( 57.25,166.88) --
	( 57.27,167.18) --
	( 57.30,166.84) --
	( 57.33,166.81) --
	( 57.35,166.75) --
	( 57.38,166.82) --
	( 57.41,166.63) --
	( 57.43,166.97) --
	( 57.46,166.76) --
	( 57.49,166.85) --
	( 57.51,166.80) --
	( 57.54,166.96) --
	( 57.57,167.18) --
	( 57.59,167.29) --
	( 57.62,167.09) --
	( 57.65,166.66) --
	( 57.67,166.80) --
	( 57.70,166.62) --
	( 57.73,166.43) --
	( 57.76,166.90) --
	( 57.78,166.57) --
	( 57.81,166.82) --
	( 57.84,166.99) --
	( 57.86,167.16) --
	( 57.89,167.11) --
	( 57.92,167.03) --
	( 57.94,167.07) --
	( 57.97,166.95) --
	( 58.00,166.69) --
	( 58.02,166.96) --
	( 58.05,167.25) --
	( 58.08,167.20) --
	( 58.10,166.60) --
	( 58.13,167.16) --
	( 58.16,167.00) --
	( 58.19,167.00) --
	( 58.21,167.42) --
	( 58.24,166.98) --
	( 58.27,169.30) --
	( 58.29,166.88) --
	( 58.32,166.97) --
	( 58.35,166.86) --
	( 58.37,167.14) --
	( 58.40,167.09) --
	( 58.43,167.37) --
	( 58.45,167.32) --
	( 58.48,167.16) --
	( 58.51,166.70) --
	( 58.53,166.99) --
	( 58.56,166.51) --
	( 58.59,165.81) --
	( 58.62,165.64) --
	( 58.64,165.78) --
	( 58.67,165.98) --
	( 58.70,165.93) --
	( 58.72,165.70) --
	( 58.75,165.88) --
	( 58.78,166.21) --
	( 58.80,166.11) --
	( 58.83,165.93) --
	( 58.86,165.96) --
	( 58.88,166.12) --
	( 58.91,168.65) --
	( 58.94,166.62) --
	( 58.96,166.89) --
	( 58.99,166.94) --
	( 59.02,167.05) --
	( 59.04,167.58) --
	( 59.07,167.54) --
	( 59.10,167.00) --
	( 59.13,166.84) --
	( 59.15,166.97) --
	( 59.18,166.77) --
	( 59.21,167.41) --
	( 59.23,166.78) --
	( 59.26,166.67) --
	( 59.29,166.79) --
	( 59.31,167.40) --
	( 59.34,166.12) --
	( 59.37,166.52) --
	( 59.39,166.45) --
	( 59.42,166.79) --
	( 59.45,167.43) --
	( 59.47,167.58) --
	( 59.50,166.66) --
	( 59.53,166.74) --
	( 59.56,166.97) --
	( 59.58,166.86) --
	( 59.61,166.61) --
	( 59.64,166.73) --
	( 59.66,167.14) --
	( 59.69,166.69) --
	( 59.72,166.62) --
	( 59.74,166.19) --
	( 59.77,168.44) --
	( 59.80,166.62) --
	( 59.82,166.77) --
	( 59.85,166.67) --
	( 59.88,166.61) --
	( 59.90,166.53) --
	( 59.93,166.24) --
	( 59.96,166.10) --
	( 59.99,166.50) --
	( 60.01,166.64) --
	( 60.04,166.85) --
	( 60.07,166.43) --
	( 60.09,166.39) --
	( 60.12,166.56) --
	( 60.15,165.86) --
	( 60.17,165.87) --
	( 60.20,166.49) --
	( 60.23,166.36) --
	( 60.25,166.92) --
	( 60.28,166.38) --
	( 60.31,166.98) --
	( 60.33,166.73) --
	( 60.36,166.59) --
	( 60.39,166.67) --
	( 60.41,166.77) --
	( 60.44,167.23) --
	( 60.47,166.72) --
	( 60.50,167.09) --
	( 60.52,167.54) --
	( 60.55,167.05) --
	( 60.58,167.18) --
	( 60.60,166.72) --
	( 60.63,166.10) --
	( 60.66,166.58) --
	( 60.68,166.34) --
	( 60.71,166.40) --
	( 60.74,166.03) --
	( 60.76,166.27) --
	( 60.79,166.58) --
	( 60.82,166.31) --
	( 60.84,166.13) --
	( 60.87,165.62) --
	( 60.90,165.72) --
	( 60.93,166.07) --
	( 60.95,166.17) --
	( 60.98,166.10) --
	( 61.01,165.87) --
	( 61.03,166.54) --
	( 61.06,166.96) --
	( 61.09,166.70) --
	( 61.11,167.07) --
	( 61.14,166.47) --
	( 61.17,166.81) --
	( 61.19,166.03) --
	( 61.22,165.81) --
	( 61.25,165.52) --
	( 61.27,166.17) --
	( 61.30,165.40) --
	( 61.33,165.53) --
	( 61.36,166.42) --
	( 61.38,166.27) --
	( 61.41,166.28) --
	( 61.44,166.32) --
	( 61.46,166.28) --
	( 61.49,165.95) --
	( 61.52,166.26) --
	( 61.54,166.21) --
	( 61.57,167.52) --
	( 61.60,167.40) --
	( 61.62,166.62) --
	( 61.65,166.46) --
	( 61.68,166.20) --
	( 61.70,166.11) --
	( 61.73,166.28) --
	( 61.76,166.28) --
	( 61.78,166.29) --
	( 61.81,166.51) --
	( 61.84,166.17) --
	( 61.87,166.14) --
	( 61.89,166.03) --
	( 61.92,165.64) --
	( 61.95,166.37) --
	( 61.97,166.20) --
	( 62.00,166.10) --
	( 62.03,166.55) --
	( 62.05,166.03) --
	( 62.08,166.15) --
	( 62.11,166.61) --
	( 62.13,167.07) --
	( 62.16,167.13) --
	( 62.19,167.52) --
	( 62.21,167.26) --
	( 62.24,168.39) --
	( 62.27,167.32) --
	( 62.30,166.50) --
	( 62.32,166.41) --
	( 62.35,166.65) --
	( 62.38,167.00) --
	( 62.40,166.82) --
	( 62.43,166.39) --
	( 62.46,166.65) --
	( 62.48,166.80) --
	( 62.51,166.33) --
	( 62.54,166.73) --
	( 62.56,166.61) --
	( 62.59,166.93) --
	( 62.62,167.01) --
	( 62.64,166.59) --
	( 62.67,166.23) --
	( 62.70,166.58) --
	( 62.73,167.40) --
	( 62.75,169.65) --
	( 62.78,167.09) --
	( 62.81,166.99) --
	( 62.83,166.84) --
	( 62.86,167.19) --
	( 62.89,167.24) --
	( 62.91,167.62) --
	( 62.94,167.54) --
	( 62.97,167.67) --
	( 62.99,167.92) --
	( 63.02,168.22) --
	( 63.05,167.50) --
	( 63.07,166.83) --
	( 63.10,166.20) --
	( 63.13,166.55) --
	( 63.15,167.26) --
	( 63.18,167.04) --
	( 63.21,166.88) --
	( 63.24,167.30) --
	( 63.26,166.96) --
	( 63.29,167.16) --
	( 63.32,169.92) --
	( 63.34,167.35) --
	( 63.37,167.48) --
	( 63.40,169.26) --
	( 63.42,167.23) --
	( 63.45,166.89) --
	( 63.48,167.66) --
	( 63.50,168.08) --
	( 63.53,167.92) --
	( 63.56,168.01) --
	( 63.58,168.09) --
	( 63.61,167.25) --
	( 63.64,166.76) --
	( 63.67,166.76) --
	( 63.69,166.47) --
	( 63.72,166.99) --
	( 63.75,166.35) --
	( 63.77,166.31) --
	( 63.80,166.96) --
	( 63.83,166.80) --
	( 63.85,166.64) --
	( 63.88,166.87) --
	( 63.91,166.95) --
	( 63.93,167.45) --
	( 63.96,167.71) --
	( 63.99,167.66) --
	( 64.01,167.61) --
	( 64.04,167.81) --
	( 64.07,167.44) --
	( 64.10,167.50) --
	( 64.12,167.13) --
	( 64.15,167.18) --
	( 64.18,167.17) --
	( 64.20,166.47) --
	( 64.23,166.46) --
	( 64.26,166.00) --
	( 64.28,166.14) --
	( 64.31,166.15) --
	( 64.34,166.87) --
	( 64.36,166.26) --
	( 64.39,166.48) --
	( 64.42,165.93) --
	( 64.44,165.87) --
	( 64.47,166.37) --
	( 64.50,166.32) --
	( 64.52,167.20) --
	( 64.55,166.90) --
	( 64.58,166.89) --
	( 64.61,166.52) --
	( 64.63,166.77) --
	( 64.66,166.56) --
	( 64.69,166.85) --
	( 64.71,166.23) --
	( 64.74,166.52) --
	( 64.77,166.60) --
	( 64.79,166.41) --
	( 64.82,166.65) --
	( 64.85,167.00) --
	( 64.87,167.11) --
	( 64.90,166.60) --
	( 64.93,166.68) --
	( 64.95,166.42) --
	( 64.98,166.41) --
	( 65.01,166.83) --
	( 65.04,166.75) --
	( 65.06,166.72) --
	( 65.09,166.47) --
	( 65.12,166.90) --
	( 65.14,166.50) --
	( 65.17,167.11) --
	( 65.20,166.93) --
	( 65.22,166.38) --
	( 65.25,167.28) --
	( 65.28,167.32) --
	( 65.30,167.01) --
	( 65.33,166.92) --
	( 65.36,166.74) --
	( 65.38,166.71) --
	( 65.41,166.64) --
	( 65.44,166.33) --
	( 65.47,167.07) --
	( 65.49,167.21) --
	( 65.52,167.47) --
	( 65.55,167.00) --
	( 65.57,167.83) --
	( 65.60,167.46) --
	( 65.63,167.21) --
	( 65.65,167.00) --
	( 65.68,167.65) --
	( 65.71,167.26) --
	( 65.73,167.26) --
	( 65.76,166.97) --
	( 65.79,166.89) --
	( 65.81,169.52) --
	( 65.84,166.75) --
	( 65.87,166.95) --
	( 65.89,166.52) --
	( 65.92,166.46) --
	( 65.95,166.19) --
	( 65.98,166.59) --
	( 66.00,166.30) --
	( 66.03,166.39) --
	( 66.06,166.50) --
	( 66.08,166.82) --
	( 66.11,166.91) --
	( 66.14,168.44) --
	( 66.16,166.64) --
	( 66.19,165.57) --
	( 66.22,165.35) --
	( 66.24,166.14) --
	( 66.27,165.66) --
	( 66.30,166.01) --
	( 66.32,166.20) --
	( 66.35,165.97) --
	( 66.38,165.83) --
	( 66.41,165.97) --
	( 66.43,166.06) --
	( 66.46,166.15) --
	( 66.49,166.00) --
	( 66.51,166.26) --
	( 66.54,165.89) --
	( 66.57,165.91) --
	( 66.59,165.56) --
	( 66.62,166.10) --
	( 66.65,165.92) --
	( 66.67,166.05) --
	( 66.70,166.31) --
	( 66.73,166.41) --
	( 66.75,166.59) --
	( 66.78,167.05) --
	( 66.81,167.02) --
	( 66.84,169.04) --
	( 66.86,166.93) --
	( 66.89,166.80) --
	( 66.92,166.98) --
	( 66.94,166.93) --
	( 66.97,167.29) --
	( 67.00,167.17) --
	( 67.02,167.47) --
	( 67.05,169.25) --
	( 67.08,167.33) --
	( 67.10,167.23) --
	( 67.13,167.11) --
	( 67.16,166.87) --
	( 67.18,167.61) --
	( 67.21,167.56) --
	( 67.24,167.02) --
	( 67.26,167.00) --
	( 67.29,166.97) --
	( 67.32,167.10) --
	( 67.35,166.96) --
	( 67.37,166.75) --
	( 67.40,166.06) --
	( 67.43,166.38) --
	( 67.45,166.76) --
	( 67.48,166.07) --
	( 67.51,167.28) --
	( 67.53,167.22) --
	( 67.56,166.90) --
	( 67.59,167.40) --
	( 67.61,166.63) --
	( 67.64,166.59) --
	( 67.67,166.84) --
	( 67.69,166.38) --
	( 67.72,166.22) --
	( 67.75,166.40) --
	( 67.78,166.72) --
	( 67.80,166.55) --
	( 67.83,166.70) --
	( 67.86,166.89) --
	( 67.88,166.55) --
	( 67.91,166.16) --
	( 67.94,166.33) --
	( 67.96,166.25) --
	( 67.99,166.15) --
	( 68.02,166.70) --
	( 68.04,166.56) --
	( 68.07,166.59) --
	( 68.10,166.19) --
	( 68.12,166.61) --
	( 68.15,166.19) --
	( 68.18,166.16) --
	( 68.21,166.25) --
	( 68.23,166.22) --
	( 68.26,166.86) --
	( 68.29,166.52) --
	( 68.31,166.84) --
	( 68.34,166.56) --
	( 68.37,169.32) --
	( 68.39,166.72) --
	( 68.42,167.06) --
	( 68.45,166.91) --
	( 68.47,166.58) --
	( 68.50,166.44) --
	( 68.53,165.75) --
	( 68.55,166.03) --
	( 68.58,165.77) --
	( 68.61,166.02) --
	( 68.63,165.74) --
	( 68.66,165.45) --
	( 68.69,166.39) --
	( 68.72,166.75) --
	( 68.74,167.32) --
	( 68.77,166.95) --
	( 68.80,166.42) --
	( 68.82,166.70) --
	( 68.85,167.07) --
	( 68.88,167.12) --
	( 68.90,166.14) --
	( 68.93,166.28) --
	( 68.96,166.28) --
	( 68.98,166.06) --
	( 69.01,165.89) --
	( 69.04,165.83) --
	( 69.06,165.74) --
	( 69.09,166.06) --
	( 69.12,166.44) --
	( 69.15,166.88) --
	( 69.17,166.62) --
	( 69.20,166.62) --
	( 69.23,166.62) --
	( 69.25,166.78) --
	( 69.28,166.60) --
	( 69.31,169.21) --
	( 69.33,167.04) --
	( 69.36,166.83) --
	( 69.39,166.99) --
	( 69.41,168.56) --
	( 69.44,166.61) --
	( 69.47,166.25) --
	( 69.49,166.61) --
	( 69.52,166.12) --
	( 69.55,166.57) --
	( 69.58,166.65) --
	( 69.60,166.97) --
	( 69.63,166.91) --
	( 69.66,166.45) --
	( 69.68,166.25) --
	( 69.71,165.99) --
	( 69.74,165.92) --
	( 69.76,166.42) --
	( 69.79,166.58) --
	( 69.82,166.42) --
	( 69.84,165.96) --
	( 69.87,166.39) --
	( 69.90,166.08) --
	( 69.92,165.69) --
	( 69.95,168.50) --
	( 69.98,166.15) --
	( 70.00,166.37) --
	( 70.03,166.51) --
	( 70.06,165.78) --
	( 70.09,165.92) --
	( 70.11,165.88) --
	( 70.14,165.93) --
	( 70.17,165.78) --
	( 70.19,166.07) --
	( 70.22,167.05) --
	( 70.25,167.50) --
	( 70.27,167.43) --
	( 70.30,166.73) --
	( 70.33,167.34) --
	( 70.35,167.77) --
	( 70.38,167.86) --
	( 70.41,167.87) --
	( 70.43,167.92) --
	( 70.46,167.08) --
	( 70.49,167.65) --
	( 70.52,166.08) --
	( 70.54,166.58) --
	( 70.57,167.04) --
	( 70.60,167.16) --
	( 70.62,167.15) --
	( 70.65,167.40) --
	( 70.68,167.16) --
	( 70.70,166.41) --
	( 70.73,166.35) --
	( 70.76,166.87) --
	( 70.78,166.91) --
	( 70.81,167.05) --
	( 70.84,168.97) --
	( 70.86,166.95) --
	( 70.89,167.16) --
	( 70.92,166.38) --
	( 70.95,166.28) --
	( 70.97,166.50) --
	( 71.00,166.56) --
	( 71.03,166.19) --
	( 71.05,166.50) --
	( 71.08,166.53) --
	( 71.11,166.79) --
	( 71.13,166.93) --
	( 71.16,166.14) --
	( 71.19,166.77) --
	( 71.21,168.96) --
	( 71.24,166.69) --
	( 71.27,166.64) --
	( 71.29,166.67) --
	( 71.32,166.67) --
	( 71.35,166.53) --
	( 71.37,166.11) --
	( 71.40,166.84) --
	( 71.43,166.51) --
	( 71.46,166.82) --
	( 71.48,166.91) --
	( 71.51,166.58) --
	( 71.54,166.50) --
	( 71.56,166.41) --
	( 71.59,166.26) --
	( 71.62,166.45) --
	( 71.64,167.04) --
	( 71.67,166.57) --
	( 71.70,167.03) --
	( 71.72,167.26) --
	( 71.75,167.27) --
	( 71.78,167.35) --
	( 71.80,167.15) --
	( 71.83,167.56) --
	( 71.86,167.62) --
	( 71.89,167.09) --
	( 71.91,166.84) --
	( 71.94,166.53) --
	( 71.97,166.65) --
	( 71.99,166.66) --
	( 72.02,166.65) --
	( 72.05,166.94) --
	( 72.07,166.82) --
	( 72.10,167.60) --
	( 72.13,167.39) --
	( 72.15,166.79) --
	( 72.18,167.28) --
	( 72.21,167.29) --
	( 72.23,167.32) --
	( 72.26,167.37) --
	( 72.29,167.63) --
	( 72.32,167.54) --
	( 72.34,167.71) --
	( 72.37,167.35) --
	( 72.40,167.18) --
	( 72.42,166.80) --
	( 72.45,167.09) --
	( 72.48,167.31) --
	( 72.50,167.16) --
	( 72.53,167.04) --
	( 72.56,166.70) --
	( 72.58,169.32) --
	( 72.61,166.48) --
	( 72.64,166.81) --
	( 72.66,167.09) --
	( 72.69,167.12) --
	( 72.72,167.05) --
	( 72.74,167.23) --
	( 72.77,167.04) --
	( 72.80,167.08) --
	( 72.83,166.50) --
	( 72.85,168.43) --
	( 72.88,166.59) --
	( 72.91,166.90) --
	( 72.93,167.09) --
	( 72.96,166.54) --
	( 72.99,166.81) --
	( 73.01,166.42) --
	( 73.04,166.83) --
	( 73.07,166.63) --
	( 73.09,166.58) --
	( 73.12,166.75) --
	( 73.15,167.04) --
	( 73.17,167.25) --
	( 73.20,166.17) --
	( 73.23,166.23) --
	( 73.26,166.47) --
	( 73.28,166.66) --
	( 73.31,165.87) --
	( 73.34,166.03) --
	( 73.36,166.36) --
	( 73.39,165.94) --
	( 73.42,166.54) --
	( 73.44,165.91) --
	( 73.47,166.08) --
	( 73.50,165.92) --
	( 73.52,165.85) --
	( 73.55,166.13) --
	( 73.58,165.42) --
	( 73.60,165.86) --
	( 73.63,165.66) --
	( 73.66,165.61) --
	( 73.69,166.11) --
	( 73.71,166.14) --
	( 73.74,166.56) --
	( 73.77,166.74) --
	( 73.79,166.59) --
	( 73.82,167.52) --
	( 73.85,167.75) --
	( 73.87,168.16) --
	( 73.90,170.49) --
	( 73.93,167.85) --
	( 73.95,167.73) --
	( 73.98,167.48) --
	( 74.01,167.26) --
	( 74.03,168.07) --
	( 74.06,166.87) --
	( 74.09,167.43) --
	( 74.11,167.18) --
	( 74.14,167.38) --
	( 74.17,167.18) --
	( 74.20,167.24) --
	( 74.22,166.82) --
	( 74.25,166.95) --
	( 74.28,167.06) --
	( 74.30,166.58) --
	( 74.33,166.55) --
	( 74.36,166.59) --
	( 74.38,167.24) --
	( 74.41,166.51) --
	( 74.44,165.93) --
	( 74.46,165.84) --
	( 74.49,168.66) --
	( 74.52,166.44) --
	( 74.54,166.28) --
	( 74.57,165.72) --
	( 74.60,165.80) --
	( 74.63,166.31) --
	( 74.65,166.34) --
	( 74.68,166.30) --
	( 74.71,165.69) --
	( 74.73,166.33) --
	( 74.76,166.43) --
	( 74.79,166.21) --
	( 74.81,166.23) --
	( 74.84,166.09) --
	( 74.87,166.08) --
	( 74.89,166.08) --
	( 74.92,165.92) --
	( 74.95,166.58) --
	( 74.97,166.25) --
	( 75.00,166.32) --
	( 75.03,166.67) --
	( 75.06,166.70) --
	( 75.08,166.67) --
	( 75.11,167.64) --
	( 75.14,167.69) --
	( 75.16,168.25) --
	( 75.19,168.49) --
	( 75.22,167.56) --
	( 75.24,167.38) --
	( 75.27,167.89) --
	( 75.30,168.12) --
	( 75.32,168.43) --
	( 75.35,167.49) --
	( 75.38,167.49) --
	( 75.40,169.43) --
	( 75.43,167.74) --
	( 75.46,167.73) --
	( 75.48,167.64) --
	( 75.51,167.69) --
	( 75.54,167.68) --
	( 75.57,167.76) --
	( 75.59,168.54) --
	( 75.62,168.02) --
	( 75.65,168.11) --
	( 75.67,167.59) --
	( 75.70,167.47) --
	( 75.73,167.89) --
	( 75.75,167.57) --
	( 75.78,167.63) --
	( 75.81,168.02) --
	( 75.83,168.25) --
	( 75.86,169.03) --
	( 75.89,168.55) --
	( 75.91,168.09) --
	( 75.94,168.08) --
	( 75.97,168.27) --
	( 76.00,168.16) --
	( 76.02,168.44) --
	( 76.05,168.40) --
	( 76.08,167.89) --
	( 76.10,168.08) --
	( 76.13,167.18) --
	( 76.16,167.44) --
	( 76.18,167.66) --
	( 76.21,167.30) --
	( 76.24,166.82) --
	( 76.26,166.74) --
	( 76.29,166.93) --
	( 76.32,166.88) --
	( 76.34,166.99) --
	( 76.37,166.77) --
	( 76.40,166.94) --
	( 76.43,166.54) --
	( 76.45,167.00) --
	( 76.48,166.40) --
	( 76.51,166.43) --
	( 76.53,166.16) --
	( 76.56,165.93) --
	( 76.59,165.83) --
	( 76.61,165.53) --
	( 76.64,165.91) --
	( 76.67,166.29) --
	( 76.69,165.89) --
	( 76.72,165.54) --
	( 76.75,165.75) --
	( 76.77,165.77) --
	( 76.80,165.63) --
	( 76.83,165.57) --
	( 76.85,165.23) --
	( 76.88,165.05) --
	( 76.91,165.52) --
	( 76.94,166.24) --
	( 76.96,166.86) --
	( 76.99,166.39) --
	( 77.02,166.29) --
	( 77.04,166.35) --
	( 77.07,166.29) --
	( 77.10,166.68) --
	( 77.12,166.31) --
	( 77.15,166.84) --
	( 77.18,166.59) --
	( 77.20,166.07) --
	( 77.23,165.99) --
	( 77.26,165.94) --
	( 77.28,166.22) --
	( 77.31,166.34) --
	( 77.34,165.81) --
	( 77.37,166.07) --
	( 77.39,166.09) --
	( 77.42,165.40) --
	( 77.45,165.72) --
	( 77.47,165.56) --
	( 77.50,165.83) --
	( 77.53,166.21) --
	( 77.55,165.63) --
	( 77.58,165.68) --
	( 77.61,165.53) --
	( 77.63,165.38) --
	( 77.66,165.51) --
	( 77.69,165.12) --
	( 77.71,165.79) --
	( 77.74,166.13) --
	( 77.77,166.11) --
	( 77.80,166.05) --
	( 77.82,166.08) --
	( 77.85,166.59) --
	( 77.88,166.53) --
	( 77.90,165.74) --
	( 77.93,166.29) --
	( 77.96,166.00) --
	( 77.98,166.48) --
	( 78.01,166.43) --
	( 78.04,166.61) --
	( 78.06,167.18) --
	( 78.09,167.20) --
	( 78.12,167.33) --
	( 78.14,167.63) --
	( 78.17,167.89) --
	( 78.20,167.70) --
	( 78.22,167.23) --
	( 78.25,167.82) --
	( 78.28,167.63) --
	( 78.31,167.50) --
	( 78.33,167.65) --
	( 78.36,167.17) --
	( 78.39,167.73) --
	( 78.41,167.11) --
	( 78.44,168.01) --
	( 78.47,167.83) --
	( 78.49,167.01) --
	( 78.52,167.36) --
	( 78.55,167.26) --
	( 78.57,167.36) --
	( 78.60,167.38) --
	( 78.63,166.84) --
	( 78.65,166.98) --
	( 78.68,167.25) --
	( 78.71,166.01) --
	( 78.74,166.89) --
	( 78.76,166.20) --
	( 78.79,166.91) --
	( 78.82,167.23) --
	( 78.84,167.17) --
	( 78.87,167.02) --
	( 78.90,167.83) --
	( 78.92,168.09) --
	( 78.95,167.77) --
	( 78.98,168.17) --
	( 79.00,167.75) --
	( 79.03,167.97) --
	( 79.06,167.99) --
	( 79.08,168.28) --
	( 79.11,168.48) --
	( 79.14,167.78) --
	( 79.17,168.09) --
	( 79.19,168.04) --
	( 79.22,168.01) --
	( 79.25,168.24) --
	( 79.27,167.68) --
	( 79.30,167.59) --
	( 79.33,167.99) --
	( 79.35,168.07) --
	( 79.38,167.11) --
	( 79.41,167.14) --
	( 79.43,166.80) --
	( 79.46,166.54) --
	( 79.49,166.83) --
	( 79.51,167.17) --
	( 79.54,166.91) --
	( 79.57,166.70) --
	( 79.59,167.71) --
	( 79.62,167.62) --
	( 79.65,167.70) --
	( 79.68,167.61) --
	( 79.70,167.84) --
	( 79.73,168.01) --
	( 79.76,167.43) --
	( 79.78,167.45) --
	( 79.81,167.18) --
	( 79.84,167.36) --
	( 79.86,167.08) --
	( 79.89,166.63) --
	( 79.92,166.64) --
	( 79.94,166.09) --
	( 79.97,166.82) --
	( 80.00,166.33) --
	( 80.02,166.35) --
	( 80.05,166.22) --
	( 80.08,166.18) --
	( 80.11,166.30) --
	( 80.13,165.80) --
	( 80.16,166.28) --
	( 80.19,166.49) --
	( 80.21,165.92) --
	( 80.24,167.02) --
	( 80.27,169.03) --
	( 80.29,166.58) --
	( 80.32,166.79) --
	( 80.35,166.86) --
	( 80.37,166.24) --
	( 80.40,166.61) --
	( 80.43,166.46) --
	( 80.45,166.50) --
	( 80.48,166.32) --
	( 80.51,166.51) --
	( 80.54,166.77) --
	( 80.56,166.36) --
	( 80.59,166.88) --
	( 80.62,167.13) --
	( 80.64,166.92) --
	( 80.67,166.50) --
	( 80.70,167.16) --
	( 80.72,167.34) --
	( 80.75,166.68) --
	( 80.78,166.80) --
	( 80.80,166.77) --
	( 80.83,166.86) --
	( 80.86,166.76) --
	( 80.88,166.64) --
	( 80.91,166.72) --
	( 80.94,166.65) --
	( 80.96,166.52) --
	( 80.99,166.34) --
	( 81.02,166.18) --
	( 81.05,166.13) --
	( 81.07,166.53) --
	( 81.10,166.49) --
	( 81.13,168.85) --
	( 81.15,166.07) --
	( 81.18,166.55) --
	( 81.21,167.01) --
	( 81.23,167.41) --
	( 81.26,167.54) --
	( 81.29,170.53) --
	( 81.31,167.25) --
	( 81.34,167.63) --
	( 81.37,167.32) --
	( 81.39,167.68) --
	( 81.42,166.73) --
	( 81.45,167.14) --
	( 81.48,166.91) --
	( 81.50,166.62) --
	( 81.53,167.35) --
	( 81.56,167.34) --
	( 81.58,167.40) --
	( 81.61,166.97) --
	( 81.64,166.83) --
	( 81.66,166.58) --
	( 81.69,166.61) --
	( 81.72,168.37) --
	( 81.74,166.49) --
	( 81.77,166.22) --
	( 81.80,166.06) --
	( 81.82,166.14) --
	( 81.85,166.26) --
	( 81.88,166.63) --
	( 81.91,166.99) --
	( 81.93,166.46) --
	( 81.96,165.77) --
	( 81.99,166.43) --
	( 82.01,166.39) --
	( 82.04,165.96) --
	( 82.07,166.32) --
	( 82.09,166.28) --
	( 82.12,166.25) --
	( 82.15,165.57) --
	( 82.17,165.14) --
	( 82.20,165.96) --
	( 82.23,166.07) --
	( 82.25,165.71) --
	( 82.28,165.75) --
	( 82.31,165.80) --
	( 82.33,165.21) --
	( 82.36,165.24) --
	( 82.39,165.66) --
	( 82.42,166.02) --
	( 82.44,165.37) --
	( 82.47,166.20) --
	( 82.50,166.60) --
	( 82.52,166.43) --
	( 82.55,166.28) --
	( 82.58,166.06) --
	( 82.60,166.33) --
	( 82.63,166.68) --
	( 82.66,166.56) --
	( 82.68,167.00) --
	( 82.71,166.71) --
	( 82.74,166.45) --
	( 82.76,165.64) --
	( 82.79,166.16) --
	( 82.82,166.01) --
	( 82.85,165.94) --
	( 82.87,166.43) --
	( 82.90,166.29) --
	( 82.93,166.17) --
	( 82.95,166.22) --
	( 82.98,166.29) --
	( 83.01,166.36) --
	( 83.03,166.40) --
	( 83.06,166.56) --
	( 83.09,166.25) --
	( 83.11,165.72) --
	( 83.14,165.92) --
	( 83.17,165.42) --
	( 83.19,168.42) --
	( 83.22,166.06) --
	( 83.25,166.13) --
	( 83.28,165.69) --
	( 83.30,165.99) --
	( 83.33,166.24) --
	( 83.36,166.83) --
	( 83.38,166.88) --
	( 83.41,166.43) --
	( 83.44,167.22) --
	( 83.46,167.30) --
	( 83.49,166.86) --
	( 83.52,166.46) --
	( 83.54,166.76) --
	( 83.57,166.60) --
	( 83.60,166.42) --
	( 83.62,167.45) --
	( 83.65,167.24) --
	( 83.68,167.20) --
	( 83.70,166.78) --
	( 83.73,167.39) --
	( 83.76,167.15) --
	( 83.79,167.15) --
	( 83.81,167.10) --
	( 83.84,166.83) --
	( 83.87,166.73) --
	( 83.89,166.69) --
	( 83.92,166.82) --
	( 83.95,166.84) --
	( 83.97,165.96) --
	( 84.00,166.22) --
	( 84.03,166.13) --
	( 84.05,166.48) --
	( 84.08,166.62) --
	( 84.11,166.58) --
	( 84.13,167.14) --
	( 84.16,166.68) --
	( 84.19,166.73) --
	( 84.22,167.04) --
	( 84.24,166.67) --
	( 84.27,166.74) --
	( 84.30,166.38) --
	( 84.32,166.57) --
	( 84.35,166.66) --
	( 84.38,167.48) --
	( 84.40,167.81) --
	( 84.43,167.24) --
	( 84.46,167.27) --
	( 84.48,166.89) --
	( 84.51,167.00) --
	( 84.54,166.82) --
	( 84.56,167.24) --
	( 84.59,167.14) --
	( 84.62,166.62) --
	( 84.65,166.61) --
	( 84.67,166.74) --
	( 84.70,166.92) --
	( 84.73,166.49) --
	( 84.75,166.30) --
	( 84.78,166.20) --
	( 84.81,165.93) --
	( 84.83,166.78) --
	( 84.86,166.41) --
	( 84.89,166.51) --
	( 84.91,166.76) --
	( 84.94,166.87) --
	( 84.97,166.24) --
	( 84.99,166.75) --
	( 85.02,167.10) --
	( 85.05,166.45) --
	( 85.07,166.57) --
	( 85.10,166.21) --
	( 85.13,166.18) --
	( 85.16,166.62) --
	( 85.18,167.09) --
	( 85.21,168.42) --
	( 85.24,167.67) --
	( 85.26,168.19) --
	( 85.29,168.14) --
	( 85.32,167.95) --
	( 85.34,167.86) --
	( 85.37,167.47) --
	( 85.40,167.67) --
	( 85.42,167.77) --
	( 85.45,168.00) --
	( 85.48,167.93) --
	( 85.50,167.23) --
	( 85.53,168.04) --
	( 85.56,168.05) --
	( 85.59,167.25) --
	( 85.61,167.31) --
	( 85.64,167.62) --
	( 85.67,166.96) --
	( 85.69,166.45) --
	( 85.72,166.64) --
	( 85.75,166.78) --
	( 85.77,166.49) --
	( 85.80,166.28) --
	( 85.83,166.13) --
	( 85.85,166.49) --
	( 85.88,166.65) --
	( 85.91,166.83) --
	( 85.93,167.09) --
	( 85.96,166.16) --
	( 85.99,166.29) --
	( 86.02,166.99) --
	( 86.04,166.96) --
	( 86.07,166.70) --
	( 86.10,166.80) --
	( 86.12,167.23) --
	( 86.15,166.62) --
	( 86.18,166.94) --
	( 86.20,166.83) --
	( 86.23,167.15) --
	( 86.26,167.11) --
	( 86.28,166.64) --
	( 86.31,166.46) --
	( 86.34,166.56) --
	( 86.36,166.60) --
	( 86.39,166.87) --
	( 86.42,166.97) --
	( 86.44,166.88) --
	( 86.47,167.20) --
	( 86.50,167.23) --
	( 86.53,166.70) --
	( 86.55,166.94) --
	( 86.58,166.68) --
	( 86.61,166.81) --
	( 86.63,167.17) --
	( 86.66,167.07) --
	( 86.69,167.17) --
	( 86.71,167.38) --
	( 86.74,166.97) --
	( 86.77,166.24) --
	( 86.79,166.55) --
	( 86.82,167.10) --
	( 86.85,166.92) --
	( 86.87,167.48) --
	( 86.90,167.12) --
	( 86.93,167.14) --
	( 86.96,166.93) --
	( 86.98,167.41) --
	( 87.01,167.12) --
	( 87.04,167.21) --
	( 87.06,166.94) --
	( 87.09,169.83) --
	( 87.12,167.54) --
	( 87.14,167.22) --
	( 87.17,166.96) --
	( 87.20,166.95) --
	( 87.22,167.32) --
	( 87.25,166.82) --
	( 87.28,166.83) --
	( 87.30,166.40) --
	( 87.33,166.74) --
	( 87.36,166.15) --
	( 87.39,166.29) --
	( 87.41,166.04) --
	( 87.44,166.50) --
	( 87.47,165.92) --
	( 87.49,165.38) --
	( 87.52,165.96) --
	( 87.55,166.12) --
	( 87.57,166.44) --
	( 87.60,166.43) --
	( 87.63,166.09) --
	( 87.65,166.36) --
	( 87.68,166.22) --
	( 87.71,165.86) --
	( 87.73,166.04) --
	( 87.76,165.90) --
	( 87.79,166.31) --
	( 87.81,165.77) --
	( 87.84,165.74) --
	( 87.87,165.95) --
	( 87.90,166.49) --
	( 87.92,167.24) --
	( 87.95,167.79) --
	( 87.98,167.93) --
	( 88.00,167.22) --
	( 88.03,167.35) --
	( 88.06,167.26) --
	( 88.08,166.96) --
	( 88.11,167.43) --
	( 88.14,166.75) --
	( 88.16,166.67) --
	( 88.19,166.76) --
	( 88.22,167.09) --
	( 88.24,167.61) --
	( 88.27,166.78) --
	( 88.30,166.79) --
	( 88.33,166.18) --
	( 88.35,166.20) --
	( 88.38,166.17) --
	( 88.41,166.29) --
	( 88.43,166.51) --
	( 88.46,166.75) --
	( 88.49,166.21) --
	( 88.51,166.29) --
	( 88.54,165.95) --
	( 88.57,166.24) --
	( 88.59,165.64) --
	( 88.62,164.96) --
	( 88.65,165.43) --
	( 88.67,165.92) --
	( 88.70,166.18) --
	( 88.73,165.91) --
	( 88.75,165.64) --
	( 88.78,165.03) --
	( 88.81,165.26) --
	( 88.84,165.70) --
	( 88.86,165.89) --
	( 88.89,165.86) --
	( 88.92,165.77) --
	( 88.94,165.65) --
	( 88.97,165.74) --
	( 89.00,165.60) --
	( 89.02,165.56) --
	( 89.05,165.74) --
	( 89.08,165.54) --
	( 89.10,165.68) --
	( 89.13,164.98) --
	( 89.16,165.28) --
	( 89.18,165.75) --
	( 89.21,165.49) --
	( 89.24,165.10) --
	( 89.27,165.34) --
	( 89.29,164.68) --
	( 89.32,164.95) --
	( 89.35,164.53) --
	( 89.37,164.36) --
	( 89.40,164.15) --
	( 89.43,164.56) --
	( 89.45,164.20) --
	( 89.48,164.02) --
	( 89.51,165.46) --
	( 89.53,164.55) --
	( 89.56,164.82) --
	( 89.59,164.46) --
	( 89.61,165.33) --
	( 89.64,165.59) --
	( 89.67,165.41) --
	( 89.70,165.72) --
	( 89.72,167.16) --
	( 89.75,166.01) --
	( 89.78,165.26) --
	( 89.80,165.34) --
	( 89.83,166.43) --
	( 89.86,166.27) --
	( 89.88,167.09) --
	( 89.91,167.27) --
	( 89.94,166.97) --
	( 89.96,167.03) --
	( 89.99,166.73) --
	( 90.02,166.99) --
	( 90.04,166.54) --
	( 90.07,166.80) --
	( 90.10,166.51) --
	( 90.12,166.66) --
	( 90.15,166.98) --
	( 90.18,166.43) --
	( 90.21,166.24) --
	( 90.23,167.38) --
	( 90.26,166.77) --
	( 90.29,166.68) --
	( 90.31,167.07) --
	( 90.34,167.06) --
	( 90.37,167.49) --
	( 90.39,166.37) --
	( 90.42,166.70) --
	( 90.45,166.92) --
	( 90.47,166.89) --
	( 90.50,166.71) --
	( 90.53,166.43) --
	( 90.55,166.87) --
	( 90.58,166.89) --
	( 90.61,166.58) --
	( 90.64,166.71) --
	( 90.66,166.22) --
	( 90.69,168.55) --
	( 90.72,166.72) --
	( 90.74,166.99) --
	( 90.77,166.71) --
	( 90.80,167.21) --
	( 90.82,166.77) --
	( 90.85,167.20) --
	( 90.88,167.07) --
	( 90.90,166.65) --
	( 90.93,166.16) --
	( 90.96,166.54) --
	( 90.98,166.49) --
	( 91.01,167.00) --
	( 91.04,166.73) --
	( 91.07,166.74) --
	( 91.09,167.06) --
	( 91.12,167.07) --
	( 91.15,167.19) --
	( 91.17,167.00) --
	( 91.20,167.01) --
	( 91.23,167.12) --
	( 91.25,166.27) --
	( 91.28,166.97) --
	( 91.31,166.49) --
	( 91.33,166.77) --
	( 91.36,166.49) --
	( 91.39,166.04) --
	( 91.41,166.45) --
	( 91.44,166.69) --
	( 91.47,166.89) --
	( 91.49,165.91) --
	( 91.52,166.24) --
	( 91.55,166.28) --
	( 91.58,166.92) --
	( 91.60,166.43) --
	( 91.63,166.75) --
	( 91.66,167.04) --
	( 91.68,166.80) --
	( 91.71,166.22) --
	( 91.74,166.25) --
	( 91.76,166.01) --
	( 91.79,166.28) --
	( 91.82,166.37) --
	( 91.84,166.69) --
	( 91.87,166.47) --
	( 91.90,166.58) --
	( 91.92,166.11) --
	( 91.95,165.98) --
	( 91.98,166.03) --
	( 92.01,165.69) --
	( 92.03,165.39) --
	( 92.06,165.82) --
	( 92.09,165.83) --
	( 92.11,168.06) --
	( 92.14,168.48) --
	( 92.17,166.43) --
	( 92.19,166.27) --
	( 92.22,166.45) --
	( 92.25,166.32) --
	( 92.27,166.47) --
	( 92.30,166.49) --
	( 92.33,166.71) --
	( 92.35,166.66) --
	( 92.38,166.76) --
	( 92.41,166.50) --
	( 92.44,166.66) --
	( 92.46,167.13) --
	( 92.49,167.25) --
	( 92.52,168.01) --
	( 92.54,168.02) --
	( 92.57,167.64) --
	( 92.60,167.45) --
	( 92.62,167.13) --
	( 92.65,167.62) --
	( 92.68,166.99) --
	( 92.70,167.17) --
	( 92.73,167.15) --
	( 92.76,166.83) --
	( 92.78,167.15) --
	( 92.81,167.29) --
	( 92.84,166.67) --
	( 92.86,166.93) --
	( 92.89,167.22) --
	( 92.92,167.09) --
	( 92.95,167.07) --
	( 92.97,167.27) --
	( 93.00,167.31) --
	( 93.03,167.15) --
	( 93.05,166.62) --
	( 93.08,166.67) --
	( 93.11,166.93) --
	( 93.13,166.67) --
	( 93.16,167.00) --
	( 93.19,169.37) --
	( 93.21,168.85) --
	( 93.24,167.47) --
	( 93.27,167.63) --
	( 93.29,167.93) --
	( 93.32,167.07) --
	( 93.35,167.01) --
	( 93.38,166.35) --
	( 93.40,166.78) --
	( 93.43,166.41) --
	( 93.46,166.40) --
	( 93.48,166.03) --
	( 93.51,165.94) --
	( 93.54,166.34) --
	( 93.56,166.58) --
	( 93.59,166.83) --
	( 93.62,166.37) --
	( 93.64,166.51) --
	( 93.67,166.25) --
	( 93.70,166.37) --
	( 93.72,165.73) --
	( 93.75,165.71) --
	( 93.78,166.16) --
	( 93.81,165.66) --
	( 93.83,165.76) --
	( 93.86,165.64) --
	( 93.89,165.29) --
	( 93.91,165.20) --
	( 93.94,165.10) --
	( 93.97,165.33) --
	( 93.99,165.81) --
	( 94.02,165.50) --
	( 94.05,165.51) --
	( 94.07,165.92) --
	( 94.10,165.89) --
	( 94.13,166.34) --
	( 94.15,166.29) --
	( 94.18,167.98) --
	( 94.21,166.63) --
	( 94.23,166.94) --
	( 94.26,166.40) --
	( 94.29,166.83) --
	( 94.32,166.81) --
	( 94.34,167.21) --
	( 94.37,166.96) --
	( 94.40,167.28) --
	( 94.42,167.17) --
	( 94.45,166.31) --
	( 94.48,166.74) --
	( 94.50,167.09) --
	( 94.53,167.34) --
	( 94.56,167.30) --
	( 94.58,166.69) --
	( 94.61,166.88) --
	( 94.64,167.55) --
	( 94.66,167.24) --
	( 94.69,166.53) --
	( 94.72,166.62) --
	( 94.75,166.41) --
	( 94.77,167.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,154.67) rectangle ( 97.46,194.33);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 92.70) rectangle ( 97.46,132.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 92.70) rectangle ( 97.46,132.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 93.55) --
	( 97.46, 93.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,102.13) --
	( 97.46,102.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,110.70) --
	( 97.46,110.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,119.28) --
	( 97.46,119.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,127.85) --
	( 97.46,127.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.74, 92.70) --
	( 47.74,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17, 92.70) --
	( 61.17,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.60, 92.70) --
	( 74.60,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03, 92.70) --
	( 88.03,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 97.84) --
	( 97.46, 97.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,106.42) --
	( 97.46,106.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,114.99) --
	( 97.46,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,123.57) --
	( 97.46,123.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,132.14) --
	( 97.46,132.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02, 92.70) --
	( 41.02,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45, 92.70) --
	( 54.45,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88, 92.70) --
	( 67.88,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31, 92.70) --
	( 81.31,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75, 92.70) --
	( 94.75,132.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 98.07) --
	( 41.07, 98.63) --
	( 41.10, 98.41) --
	( 41.13, 98.53) --
	( 41.15, 98.47) --
	( 41.18, 98.00) --
	( 41.21, 97.89) --
	( 41.23, 97.48) --
	( 41.26, 97.55) --
	( 41.29, 97.22) --
	( 41.32, 96.94) --
	( 41.34, 96.92) --
	( 41.37, 96.74) --
	( 41.40, 97.06) --
	( 41.42, 97.20) --
	( 41.45, 96.71) --
	( 41.48, 96.43) --
	( 41.50, 96.81) --
	( 41.53, 96.65) --
	( 41.56, 97.34) --
	( 41.58, 97.66) --
	( 41.61, 97.76) --
	( 41.64, 97.38) --
	( 41.66, 98.17) --
	( 41.69, 98.15) --
	( 41.72, 98.17) --
	( 41.75, 97.83) --
	( 41.77, 98.30) --
	( 41.80, 98.26) --
	( 41.83, 97.90) --
	( 41.85, 98.39) --
	( 41.88, 98.04) --
	( 41.91, 98.11) --
	( 41.93, 97.86) --
	( 41.96, 97.90) --
	( 41.99, 97.67) --
	( 42.01, 97.54) --
	( 42.04, 97.33) --
	( 42.07, 97.52) --
	( 42.09, 97.62) --
	( 42.12, 97.56) --
	( 42.15, 97.66) --
	( 42.18, 97.47) --
	( 42.20, 97.39) --
	( 42.23, 97.45) --
	( 42.26, 97.55) --
	( 42.28, 97.49) --
	( 42.31, 97.11) --
	( 42.34, 96.96) --
	( 42.36, 97.35) --
	( 42.39, 97.18) --
	( 42.42, 97.44) --
	( 42.44, 97.47) --
	( 42.47, 97.32) --
	( 42.50, 96.75) --
	( 42.52, 96.70) --
	( 42.55, 97.07) --
	( 42.58, 96.37) --
	( 42.60, 96.59) --
	( 42.63, 96.62) --
	( 42.66, 96.27) --
	( 42.69, 96.50) --
	( 42.71, 96.57) --
	( 42.74, 96.42) --
	( 42.77, 96.35) --
	( 42.79, 96.77) --
	( 42.82, 96.73) --
	( 42.85, 96.91) --
	( 42.87, 97.28) --
	( 42.90, 97.11) --
	( 42.93, 96.74) --
	( 42.95, 96.87) --
	( 42.98, 96.77) --
	( 43.01, 96.45) --
	( 43.03, 96.85) --
	( 43.06, 96.65) --
	( 43.09, 96.40) --
	( 43.12, 96.38) --
	( 43.14, 96.38) --
	( 43.17, 96.39) --
	( 43.20, 96.18) --
	( 43.22, 96.69) --
	( 43.25, 96.25) --
	( 43.28, 96.14) --
	( 43.30, 96.49) --
	( 43.33, 96.29) --
	( 43.36, 96.08) --
	( 43.38, 96.28) --
	( 43.41, 95.86) --
	( 43.44, 95.85) --
	( 43.46, 96.03) --
	( 43.49, 96.20) --
	( 43.52, 96.27) --
	( 43.55, 96.31) --
	( 43.57, 96.39) --
	( 43.60, 96.67) --
	( 43.63, 96.90) --
	( 43.65, 96.73) --
	( 43.68, 97.43) --
	( 43.71, 97.29) --
	( 43.73, 97.63) --
	( 43.76, 97.81) --
	( 43.79, 97.62) --
	( 43.81, 97.03) --
	( 43.84, 97.27) --
	( 43.87, 96.96) --
	( 43.89, 97.23) --
	( 43.92, 97.15) --
	( 43.95, 97.29) --
	( 43.97, 96.94) --
	( 44.00, 97.25) --
	( 44.03, 96.84) --
	( 44.06, 97.07) --
	( 44.08, 96.83) --
	( 44.11, 96.74) --
	( 44.14, 96.48) --
	( 44.16, 96.70) --
	( 44.19, 96.60) --
	( 44.22, 96.58) --
	( 44.24, 96.77) --
	( 44.27, 96.54) --
	( 44.30, 96.36) --
	( 44.32, 96.52) --
	( 44.35, 96.83) --
	( 44.38, 96.62) --
	( 44.40, 96.44) --
	( 44.43, 96.44) --
	( 44.46, 96.62) --
	( 44.49, 96.18) --
	( 44.51, 96.01) --
	( 44.54, 96.02) --
	( 44.57, 95.98) --
	( 44.59, 96.22) --
	( 44.62, 96.79) --
	( 44.65, 96.70) --
	( 44.67, 96.67) --
	( 44.70, 97.00) --
	( 44.73, 97.14) --
	( 44.75, 97.50) --
	( 44.78, 97.27) --
	( 44.81, 97.55) --
	( 44.83, 97.73) --
	( 44.86, 97.71) --
	( 44.89, 97.32) --
	( 44.92, 97.34) --
	( 44.94, 97.72) --
	( 44.97, 97.83) --
	( 45.00, 97.83) --
	( 45.02, 98.14) --
	( 45.05, 98.63) --
	( 45.08, 98.42) --
	( 45.10, 98.20) --
	( 45.13, 97.98) --
	( 45.16, 98.04) --
	( 45.18, 97.68) --
	( 45.21, 97.36) --
	( 45.24, 97.46) --
	( 45.26, 96.94) --
	( 45.29, 96.84) --
	( 45.32, 97.16) --
	( 45.34, 97.59) --
	( 45.37, 97.40) --
	( 45.40, 97.05) --
	( 45.43, 97.19) --
	( 45.45, 96.98) --
	( 45.48, 97.26) --
	( 45.51, 96.59) --
	( 45.53, 96.82) --
	( 45.56, 96.70) --
	( 45.59, 96.93) --
	( 45.61, 96.23) --
	( 45.64, 96.49) --
	( 45.67, 96.25) --
	( 45.69, 96.61) --
	( 45.72, 96.54) --
	( 45.75, 96.43) --
	( 45.77, 96.43) --
	( 45.80, 96.45) --
	( 45.83, 96.00) --
	( 45.86, 96.10) --
	( 45.88, 96.16) --
	( 45.91, 96.04) --
	( 45.94, 95.62) --
	( 45.96, 95.96) --
	( 45.99, 95.86) --
	( 46.02, 96.02) --
	( 46.04, 96.40) --
	( 46.07, 96.31) --
	( 46.10, 96.48) --
	( 46.12, 96.13) --
	( 46.15, 95.86) --
	( 46.18, 95.79) --
	( 46.20, 95.60) --
	( 46.23, 95.97) --
	( 46.26, 96.00) --
	( 46.29, 96.12) --
	( 46.31, 96.39) --
	( 46.34, 96.57) --
	( 46.37, 96.48) --
	( 46.39, 96.40) --
	( 46.42, 96.10) --
	( 46.45, 96.22) --
	( 46.47, 96.10) --
	( 46.50, 96.68) --
	( 46.53, 96.40) --
	( 46.55, 96.16) --
	( 46.58, 96.26) --
	( 46.61, 95.94) --
	( 46.63, 96.66) --
	( 46.66, 96.50) --
	( 46.69, 96.55) --
	( 46.71, 96.91) --
	( 46.74, 96.76) --
	( 46.77, 96.50) --
	( 46.80, 96.41) --
	( 46.82, 96.36) --
	( 46.85, 96.43) --
	( 46.88, 96.50) --
	( 46.90, 96.81) --
	( 46.93, 97.11) --
	( 46.96, 96.99) --
	( 46.98, 96.74) --
	( 47.01, 97.30) --
	( 47.04, 97.08) --
	( 47.06, 97.27) --
	( 47.09, 97.72) --
	( 47.12, 97.37) --
	( 47.14, 97.49) --
	( 47.17, 97.33) --
	( 47.20, 97.02) --
	( 47.23, 97.20) --
	( 47.25, 96.51) --
	( 47.28, 96.56) --
	( 47.31, 96.67) --
	( 47.33, 97.35) --
	( 47.36, 96.82) --
	( 47.39, 97.21) --
	( 47.41, 97.62) --
	( 47.44, 97.11) --
	( 47.47, 97.22) --
	( 47.49, 97.75) --
	( 47.52, 97.87) --
	( 47.55, 97.76) --
	( 47.57, 97.71) --
	( 47.60, 98.21) --
	( 47.63, 98.09) --
	( 47.66, 97.96) --
	( 47.68, 98.16) --
	( 47.71, 98.29) --
	( 47.74, 98.46) --
	( 47.76, 98.12) --
	( 47.79, 97.98) --
	( 47.82, 98.03) --
	( 47.84, 98.30) --
	( 47.87, 98.05) --
	( 47.90, 98.91) --
	( 47.92, 98.76) --
	( 47.95, 98.54) --
	( 47.98, 98.19) --
	( 48.00, 98.19) --
	( 48.03, 97.88) --
	( 48.06, 98.08) --
	( 48.08, 98.24) --
	( 48.11, 98.49) --
	( 48.14, 98.82) --
	( 48.17, 98.77) --
	( 48.19, 98.73) --
	( 48.22, 98.54) --
	( 48.25, 98.58) --
	( 48.27, 98.57) --
	( 48.30, 98.39) --
	( 48.33, 98.76) --
	( 48.35, 99.06) --
	( 48.38, 98.74) --
	( 48.41, 98.79) --
	( 48.43, 99.30) --
	( 48.46, 98.35) --
	( 48.49, 98.46) --
	( 48.51, 97.91) --
	( 48.54, 98.19) --
	( 48.57, 98.35) --
	( 48.60, 97.99) --
	( 48.62, 97.51) --
	( 48.65, 97.36) --
	( 48.68, 97.68) --
	( 48.70, 97.82) --
	( 48.73, 98.19) --
	( 48.76, 98.41) --
	( 48.78, 98.40) --
	( 48.81, 98.24) --
	( 48.84, 97.99) --
	( 48.86, 98.46) --
	( 48.89, 98.29) --
	( 48.92, 97.93) --
	( 48.94, 97.78) --
	( 48.97, 97.84) --
	( 49.00, 98.22) --
	( 49.03, 98.20) --
	( 49.05, 98.47) --
	( 49.08, 98.36) --
	( 49.11, 98.42) --
	( 49.13, 98.10) --
	( 49.16, 98.03) --
	( 49.19, 97.82) --
	( 49.21, 97.71) --
	( 49.24, 97.54) --
	( 49.27, 97.64) --
	( 49.29, 98.05) --
	( 49.32, 97.63) --
	( 49.35, 97.83) --
	( 49.37, 97.67) --
	( 49.40, 98.46) --
	( 49.43, 98.33) --
	( 49.45, 98.78) --
	( 49.48, 98.63) --
	( 49.51, 98.57) --
	( 49.54, 98.53) --
	( 49.56, 98.80) --
	( 49.59, 98.88) --
	( 49.62, 98.95) --
	( 49.64, 98.57) --
	( 49.67, 98.79) --
	( 49.70, 97.95) --
	( 49.72, 98.17) --
	( 49.75, 98.12) --
	( 49.78, 98.30) --
	( 49.80, 98.59) --
	( 49.83, 97.94) --
	( 49.86, 98.40) --
	( 49.88, 98.32) --
	( 49.91, 97.68) --
	( 49.94, 97.50) --
	( 49.97, 97.10) --
	( 49.99, 97.30) --
	( 50.02, 97.29) --
	( 50.05, 97.52) --
	( 50.07, 97.91) --
	( 50.10, 97.35) --
	( 50.13, 97.69) --
	( 50.15, 96.97) --
	( 50.18, 97.12) --
	( 50.21, 96.93) --
	( 50.23, 97.13) --
	( 50.26, 96.96) --
	( 50.29, 96.61) --
	( 50.31, 96.29) --
	( 50.34, 95.83) --
	( 50.37, 96.20) --
	( 50.40, 96.11) --
	( 50.42, 96.67) --
	( 50.45, 96.39) --
	( 50.48, 96.65) --
	( 50.50, 96.97) --
	( 50.53, 96.94) --
	( 50.56, 97.02) --
	( 50.58, 96.77) --
	( 50.61, 96.82) --
	( 50.64, 96.91) --
	( 50.66, 96.76) --
	( 50.69, 96.82) --
	( 50.72, 96.71) --
	( 50.74, 96.52) --
	( 50.77, 96.12) --
	( 50.80, 96.16) --
	( 50.82, 96.18) --
	( 50.85, 96.50) --
	( 50.88, 96.99) --
	( 50.91, 96.90) --
	( 50.93, 96.81) --
	( 50.96, 96.74) --
	( 50.99, 96.68) --
	( 51.01, 96.63) --
	( 51.04, 96.79) --
	( 51.07, 96.77) --
	( 51.09, 96.48) --
	( 51.12, 96.76) --
	( 51.15, 96.28) --
	( 51.17, 96.56) --
	( 51.20, 97.11) --
	( 51.23, 97.21) --
	( 51.25, 96.91) --
	( 51.28, 96.82) --
	( 51.31, 96.92) --
	( 51.34, 96.89) --
	( 51.36, 97.09) --
	( 51.39, 97.25) --
	( 51.42, 97.15) --
	( 51.44, 97.36) --
	( 51.47, 97.24) --
	( 51.50, 96.77) --
	( 51.52, 97.42) --
	( 51.55, 97.96) --
	( 51.58, 98.04) --
	( 51.60, 97.82) --
	( 51.63, 98.29) --
	( 51.66, 98.40) --
	( 51.68, 98.17) --
	( 51.71, 98.57) --
	( 51.74, 98.57) --
	( 51.77, 99.19) --
	( 51.79, 98.67) --
	( 51.82, 98.89) --
	( 51.85, 99.18) --
	( 51.87, 98.89) --
	( 51.90, 98.61) --
	( 51.93, 98.22) --
	( 51.95, 98.69) --
	( 51.98, 98.51) --
	( 52.01, 98.78) --
	( 52.03, 98.18) --
	( 52.06, 98.03) --
	( 52.09, 98.00) --
	( 52.11, 98.74) --
	( 52.14, 99.28) --
	( 52.17, 99.32) --
	( 52.19, 98.84) --
	( 52.22, 99.60) --
	( 52.25, 98.78) --
	( 52.28, 99.04) --
	( 52.30, 98.61) --
	( 52.33, 99.05) --
	( 52.36, 98.75) --
	( 52.38, 98.98) --
	( 52.41, 99.22) --
	( 52.44, 99.34) --
	( 52.46, 99.81) --
	( 52.49, 98.94) --
	( 52.52, 98.79) --
	( 52.54, 98.69) --
	( 52.57, 98.66) --
	( 52.60, 98.73) --
	( 52.62, 98.69) --
	( 52.65, 98.60) --
	( 52.68, 98.65) --
	( 52.71, 98.27) --
	( 52.73, 98.26) --
	( 52.76, 97.92) --
	( 52.79, 97.51) --
	( 52.81, 97.33) --
	( 52.84, 97.52) --
	( 52.87, 97.33) --
	( 52.89, 97.49) --
	( 52.92, 97.57) --
	( 52.95, 97.36) --
	( 52.97, 97.41) --
	( 53.00, 97.26) --
	( 53.03, 97.61) --
	( 53.05, 97.66) --
	( 53.08, 97.72) --
	( 53.11, 98.39) --
	( 53.14, 98.32) --
	( 53.16, 97.93) --
	( 53.19, 97.81) --
	( 53.22, 97.93) --
	( 53.24, 97.95) --
	( 53.27, 97.38) --
	( 53.30, 98.05) --
	( 53.32, 97.62) --
	( 53.35, 98.12) --
	( 53.38, 98.11) --
	( 53.40, 98.09) --
	( 53.43, 97.95) --
	( 53.46, 98.42) --
	( 53.48, 97.78) --
	( 53.51, 98.00) --
	( 53.54, 98.30) --
	( 53.56, 98.16) --
	( 53.59, 98.64) --
	( 53.62, 98.40) --
	( 53.65, 99.50) --
	( 53.67, 99.97) --
	( 53.70, 99.84) --
	( 53.73, 99.71) --
	( 53.75, 99.92) --
	( 53.78,100.82) --
	( 53.81,100.83) --
	( 53.83, 99.88) --
	( 53.86,100.03) --
	( 53.89, 99.91) --
	( 53.91, 99.93) --
	( 53.94, 99.15) --
	( 53.97, 99.70) --
	( 53.99,100.44) --
	( 54.02,100.10) --
	( 54.05, 99.64) --
	( 54.08,100.54) --
	( 54.10,100.21) --
	( 54.13,100.23) --
	( 54.16,100.83) --
	( 54.18, 99.85) --
	( 54.21, 99.93) --
	( 54.24, 99.62) --
	( 54.26, 99.52) --
	( 54.29, 99.63) --
	( 54.32, 99.92) --
	( 54.34,100.13) --
	( 54.37,100.04) --
	( 54.40, 99.69) --
	( 54.42, 99.89) --
	( 54.45,100.33) --
	( 54.48,100.50) --
	( 54.51,100.38) --
	( 54.53,100.94) --
	( 54.56,100.61) --
	( 54.59, 99.87) --
	( 54.61,100.22) --
	( 54.64, 99.96) --
	( 54.67, 99.67) --
	( 54.69, 99.82) --
	( 54.72,100.08) --
	( 54.75, 99.67) --
	( 54.77,100.03) --
	( 54.80,100.16) --
	( 54.83,100.95) --
	( 54.85,100.43) --
	( 54.88,100.61) --
	( 54.91, 99.95) --
	( 54.93,100.46) --
	( 54.96, 99.62) --
	( 54.99, 99.56) --
	( 55.02,100.11) --
	( 55.04, 99.88) --
	( 55.07, 99.23) --
	( 55.10, 99.29) --
	( 55.12, 98.89) --
	( 55.15, 98.93) --
	( 55.18, 98.97) --
	( 55.20, 98.59) --
	( 55.23, 99.22) --
	( 55.26, 99.56) --
	( 55.28, 99.30) --
	( 55.31, 99.04) --
	( 55.34, 99.17) --
	( 55.36, 99.06) --
	( 55.39, 99.11) --
	( 55.42, 98.95) --
	( 55.45, 99.24) --
	( 55.47, 99.45) --
	( 55.50, 99.27) --
	( 55.53, 99.23) --
	( 55.55, 99.17) --
	( 55.58, 98.94) --
	( 55.61, 98.53) --
	( 55.63, 98.48) --
	( 55.66, 98.87) --
	( 55.69, 98.10) --
	( 55.71, 98.83) --
	( 55.74, 98.90) --
	( 55.77, 98.95) --
	( 55.79, 98.60) --
	( 55.82, 98.66) --
	( 55.85, 98.32) --
	( 55.88, 98.47) --
	( 55.90, 98.65) --
	( 55.93, 97.83) --
	( 55.96, 98.23) --
	( 55.98, 98.25) --
	( 56.01, 98.16) --
	( 56.04, 98.48) --
	( 56.06, 97.96) --
	( 56.09, 98.10) --
	( 56.12, 98.05) --
	( 56.14, 98.83) --
	( 56.17, 98.77) --
	( 56.20, 98.71) --
	( 56.22, 98.09) --
	( 56.25, 98.25) --
	( 56.28, 98.43) --
	( 56.30, 98.92) --
	( 56.33, 98.97) --
	( 56.36, 99.14) --
	( 56.39, 98.98) --
	( 56.41, 99.27) --
	( 56.44, 99.36) --
	( 56.47, 98.96) --
	( 56.49, 99.57) --
	( 56.52, 99.57) --
	( 56.55, 99.12) --
	( 56.57, 99.13) --
	( 56.60, 98.94) --
	( 56.63, 98.83) --
	( 56.65, 99.87) --
	( 56.68, 99.50) --
	( 56.71, 99.03) --
	( 56.73, 98.99) --
	( 56.76, 98.54) --
	( 56.79, 98.70) --
	( 56.82, 99.21) --
	( 56.84, 99.77) --
	( 56.87, 99.08) --
	( 56.90, 98.67) --
	( 56.92, 98.35) --
	( 56.95, 98.63) --
	( 56.98, 98.64) --
	( 57.00, 98.06) --
	( 57.03, 97.82) --
	( 57.06, 97.90) --
	( 57.08, 97.66) --
	( 57.11, 97.58) --
	( 57.14, 97.67) --
	( 57.16, 97.61) --
	( 57.19, 97.73) --
	( 57.22, 97.46) --
	( 57.25, 97.10) --
	( 57.27, 97.20) --
	( 57.30, 97.84) --
	( 57.33, 97.62) --
	( 57.35, 97.67) --
	( 57.38, 98.23) --
	( 57.41, 98.53) --
	( 57.43, 98.63) --
	( 57.46, 98.73) --
	( 57.49, 98.16) --
	( 57.51, 98.70) --
	( 57.54, 98.44) --
	( 57.57, 98.61) --
	( 57.59, 98.30) --
	( 57.62, 98.38) --
	( 57.65, 98.01) --
	( 57.67, 98.07) --
	( 57.70, 97.44) --
	( 57.73, 97.59) --
	( 57.76, 97.99) --
	( 57.78, 98.22) --
	( 57.81, 98.04) --
	( 57.84, 97.69) --
	( 57.86, 97.69) --
	( 57.89, 97.67) --
	( 57.92, 98.46) --
	( 57.94, 98.05) --
	( 57.97, 98.66) --
	( 58.00, 98.50) --
	( 58.02, 98.31) --
	( 58.05, 98.12) --
	( 58.08, 98.79) --
	( 58.10, 98.77) --
	( 58.13, 98.15) --
	( 58.16, 98.04) --
	( 58.19, 98.03) --
	( 58.21, 98.41) --
	( 58.24, 97.97) --
	( 58.27, 98.30) --
	( 58.29, 98.60) --
	( 58.32, 98.35) --
	( 58.35, 98.80) --
	( 58.37, 98.33) --
	( 58.40, 98.73) --
	( 58.43, 99.06) --
	( 58.45, 99.11) --
	( 58.48, 99.24) --
	( 58.51, 99.36) --
	( 58.53, 98.47) --
	( 58.56, 98.32) --
	( 58.59, 98.63) --
	( 58.62, 98.05) --
	( 58.64, 98.22) --
	( 58.67, 97.70) --
	( 58.70, 97.37) --
	( 58.72, 98.26) --
	( 58.75, 97.87) --
	( 58.78, 97.86) --
	( 58.80, 98.24) --
	( 58.83, 98.33) --
	( 58.86, 98.98) --
	( 58.88, 98.41) --
	( 58.91, 98.62) --
	( 58.94, 98.00) --
	( 58.96, 98.24) --
	( 58.99, 98.59) --
	( 59.02, 99.04) --
	( 59.04, 98.47) --
	( 59.07, 98.50) --
	( 59.10, 98.87) --
	( 59.13, 98.32) --
	( 59.15, 98.48) --
	( 59.18, 98.47) --
	( 59.21, 98.31) --
	( 59.23, 98.04) --
	( 59.26, 98.11) --
	( 59.29, 98.60) --
	( 59.31, 98.10) --
	( 59.34, 97.77) --
	( 59.37, 97.71) --
	( 59.39, 97.97) --
	( 59.42, 97.24) --
	( 59.45, 96.93) --
	( 59.47, 97.39) --
	( 59.50, 97.99) --
	( 59.53, 97.86) --
	( 59.56, 97.77) --
	( 59.58, 97.34) --
	( 59.61, 97.33) --
	( 59.64, 97.74) --
	( 59.66, 97.53) --
	( 59.69, 97.68) --
	( 59.72, 97.96) --
	( 59.74, 97.58) --
	( 59.77, 97.81) --
	( 59.80, 97.75) --
	( 59.82, 97.45) --
	( 59.85, 97.51) --
	( 59.88, 97.53) --
	( 59.90, 97.14) --
	( 59.93, 96.95) --
	( 59.96, 97.55) --
	( 59.99, 97.34) --
	( 60.01, 97.00) --
	( 60.04, 97.11) --
	( 60.07, 97.60) --
	( 60.09, 97.70) --
	( 60.12, 98.00) --
	( 60.15, 98.11) --
	( 60.17, 98.22) --
	( 60.20, 98.33) --
	( 60.23, 98.35) --
	( 60.25, 97.32) --
	( 60.28, 98.01) --
	( 60.31, 97.40) --
	( 60.33, 97.78) --
	( 60.36, 97.78) --
	( 60.39, 98.07) --
	( 60.41, 97.58) --
	( 60.44, 97.58) --
	( 60.47, 97.52) --
	( 60.50, 97.68) --
	( 60.52, 97.65) --
	( 60.55, 97.35) --
	( 60.58, 97.48) --
	( 60.60, 97.73) --
	( 60.63, 97.50) --
	( 60.66, 96.81) --
	( 60.68, 96.44) --
	( 60.71, 96.64) --
	( 60.74, 96.62) --
	( 60.76, 96.99) --
	( 60.79, 96.87) --
	( 60.82, 96.90) --
	( 60.84, 96.51) --
	( 60.87, 96.26) --
	( 60.90, 96.16) --
	( 60.93, 96.20) --
	( 60.95, 96.24) --
	( 60.98, 96.28) --
	( 61.01, 95.83) --
	( 61.03, 96.23) --
	( 61.06, 96.41) --
	( 61.09, 96.14) --
	( 61.11, 96.11) --
	( 61.14, 95.78) --
	( 61.17, 95.48) --
	( 61.19, 95.84) --
	( 61.22, 96.08) --
	( 61.25, 95.69) --
	( 61.27, 96.11) --
	( 61.30, 96.01) --
	( 61.33, 95.89) --
	( 61.36, 95.88) --
	( 61.38, 95.67) --
	( 61.41, 95.71) --
	( 61.44, 95.90) --
	( 61.46, 96.24) --
	( 61.49, 96.14) --
	( 61.52, 96.07) --
	( 61.54, 96.01) --
	( 61.57, 95.74) --
	( 61.60, 95.26) --
	( 61.62, 95.40) --
	( 61.65, 95.41) --
	( 61.68, 95.45) --
	( 61.70, 95.62) --
	( 61.73, 95.80) --
	( 61.76, 95.86) --
	( 61.78, 95.75) --
	( 61.81, 95.48) --
	( 61.84, 95.56) --
	( 61.87, 95.77) --
	( 61.89, 96.04) --
	( 61.92, 95.96) --
	( 61.95, 95.37) --
	( 61.97, 95.63) --
	( 62.00, 95.90) --
	( 62.03, 96.19) --
	( 62.05, 96.37) --
	( 62.08, 96.37) --
	( 62.11, 97.10) --
	( 62.13, 97.03) --
	( 62.16, 97.37) --
	( 62.19, 97.20) --
	( 62.21, 97.57) --
	( 62.24, 97.87) --
	( 62.27, 97.67) --
	( 62.30, 98.04) --
	( 62.32, 97.90) --
	( 62.35, 97.89) --
	( 62.38, 98.22) --
	( 62.40, 97.40) --
	( 62.43, 97.68) --
	( 62.46, 97.36) --
	( 62.48, 96.95) --
	( 62.51, 96.50) --
	( 62.54, 96.55) --
	( 62.56, 96.29) --
	( 62.59, 96.17) --
	( 62.62, 96.34) --
	( 62.64, 96.15) --
	( 62.67, 95.52) --
	( 62.70, 95.43) --
	( 62.73, 95.64) --
	( 62.75, 95.58) --
	( 62.78, 95.68) --
	( 62.81, 95.83) --
	( 62.83, 95.70) --
	( 62.86, 95.41) --
	( 62.89, 95.52) --
	( 62.91, 95.57) --
	( 62.94, 95.37) --
	( 62.97, 95.54) --
	( 62.99, 95.26) --
	( 63.02, 95.14) --
	( 63.05, 95.01) --
	( 63.07, 95.20) --
	( 63.10, 94.99) --
	( 63.13, 94.97) --
	( 63.15, 95.40) --
	( 63.18, 95.47) --
	( 63.21, 95.18) --
	( 63.24, 95.32) --
	( 63.26, 95.56) --
	( 63.29, 95.12) --
	( 63.32, 95.16) --
	( 63.34, 95.18) --
	( 63.37, 95.07) --
	( 63.40, 95.13) --
	( 63.42, 95.03) --
	( 63.45, 94.84) --
	( 63.48, 94.96) --
	( 63.50, 94.78) --
	( 63.53, 95.01) --
	( 63.56, 94.92) --
	( 63.58, 94.92) --
	( 63.61, 94.75) --
	( 63.64, 95.10) --
	( 63.67, 94.89) --
	( 63.69, 94.79) --
	( 63.72, 94.88) --
	( 63.75, 95.10) --
	( 63.77, 95.13) --
	( 63.80, 95.18) --
	( 63.83, 94.80) --
	( 63.85, 95.00) --
	( 63.88, 95.31) --
	( 63.91, 95.52) --
	( 63.93, 95.38) --
	( 63.96, 95.70) --
	( 63.99, 95.94) --
	( 64.01, 95.83) --
	( 64.04, 95.98) --
	( 64.07, 96.20) --
	( 64.10, 96.15) --
	( 64.12, 96.48) --
	( 64.15, 96.08) --
	( 64.18, 96.42) --
	( 64.20, 97.24) --
	( 64.23, 97.37) --
	( 64.26, 97.11) --
	( 64.28, 96.99) --
	( 64.31, 97.11) --
	( 64.34, 97.22) --
	( 64.36, 97.36) --
	( 64.39, 97.07) --
	( 64.42, 97.46) --
	( 64.44, 97.37) --
	( 64.47, 97.65) --
	( 64.50, 97.26) --
	( 64.52, 97.21) --
	( 64.55, 97.17) --
	( 64.58, 97.14) --
	( 64.61, 96.92) --
	( 64.63, 97.29) --
	( 64.66, 97.91) --
	( 64.69, 97.52) --
	( 64.71, 97.47) --
	( 64.74, 97.86) --
	( 64.77, 97.62) --
	( 64.79, 98.05) --
	( 64.82, 97.52) --
	( 64.85, 97.61) --
	( 64.87, 97.61) --
	( 64.90, 98.16) --
	( 64.93, 98.15) --
	( 64.95, 97.73) --
	( 64.98, 97.99) --
	( 65.01, 97.75) --
	( 65.04, 97.85) --
	( 65.06, 98.35) --
	( 65.09, 98.39) --
	( 65.12, 98.03) --
	( 65.14, 98.18) --
	( 65.17, 97.70) --
	( 65.20, 97.55) --
	( 65.22, 97.19) --
	( 65.25, 96.50) --
	( 65.28, 96.43) --
	( 65.30, 96.62) --
	( 65.33, 96.99) --
	( 65.36, 97.20) --
	( 65.38, 96.95) --
	( 65.41, 97.10) --
	( 65.44, 97.47) --
	( 65.47, 97.19) --
	( 65.49, 97.02) --
	( 65.52, 97.19) --
	( 65.55, 97.14) --
	( 65.57, 97.51) --
	( 65.60, 97.31) --
	( 65.63, 97.55) --
	( 65.65, 98.13) --
	( 65.68, 98.22) --
	( 65.71, 98.11) --
	( 65.73, 98.72) --
	( 65.76, 98.53) --
	( 65.79, 98.54) --
	( 65.81, 98.32) --
	( 65.84, 98.11) --
	( 65.87, 98.69) --
	( 65.89, 97.97) --
	( 65.92, 98.08) --
	( 65.95, 97.63) --
	( 65.98, 98.01) --
	( 66.00, 97.41) --
	( 66.03, 97.31) --
	( 66.06, 97.69) --
	( 66.08, 97.20) --
	( 66.11, 96.88) --
	( 66.14, 96.89) --
	( 66.16, 97.10) --
	( 66.19, 97.61) --
	( 66.22, 97.41) --
	( 66.24, 96.94) --
	( 66.27, 96.88) --
	( 66.30, 96.63) --
	( 66.32, 96.93) --
	( 66.35, 97.18) --
	( 66.38, 97.69) --
	( 66.41, 97.58) --
	( 66.43, 97.88) --
	( 66.46, 97.98) --
	( 66.49, 97.70) --
	( 66.51, 97.00) --
	( 66.54, 98.00) --
	( 66.57, 97.87) --
	( 66.59, 98.03) --
	( 66.62, 97.65) --
	( 66.65, 97.69) --
	( 66.67, 98.17) --
	( 66.70, 98.20) --
	( 66.73, 98.43) --
	( 66.75, 98.39) --
	( 66.78, 98.15) --
	( 66.81, 98.95) --
	( 66.84, 98.52) --
	( 66.86, 98.51) --
	( 66.89, 98.48) --
	( 66.92, 98.63) --
	( 66.94, 98.59) --
	( 66.97, 98.59) --
	( 67.00, 98.80) --
	( 67.02, 98.54) --
	( 67.05, 98.51) --
	( 67.08, 98.37) --
	( 67.10, 98.63) --
	( 67.13, 98.82) --
	( 67.16, 98.40) --
	( 67.18, 98.03) --
	( 67.21, 97.78) --
	( 67.24, 97.77) --
	( 67.26, 97.31) --
	( 67.29, 97.19) --
	( 67.32, 96.89) --
	( 67.35, 97.10) --
	( 67.37, 97.33) --
	( 67.40, 97.43) --
	( 67.43, 97.39) --
	( 67.45, 97.31) --
	( 67.48, 97.02) --
	( 67.51, 97.61) --
	( 67.53, 97.53) --
	( 67.56, 97.44) --
	( 67.59, 97.78) --
	( 67.61, 98.08) --
	( 67.64, 98.06) --
	( 67.67, 97.95) --
	( 67.69, 97.98) --
	( 67.72, 98.25) --
	( 67.75, 98.29) --
	( 67.78, 97.87) --
	( 67.80, 98.41) --
	( 67.83, 98.25) --
	( 67.86, 98.25) --
	( 67.88, 98.17) --
	( 67.91, 98.47) --
	( 67.94, 98.57) --
	( 67.96, 98.11) --
	( 67.99, 97.70) --
	( 68.02, 97.36) --
	( 68.04, 97.99) --
	( 68.07, 97.60) --
	( 68.10, 97.93) --
	( 68.12, 98.26) --
	( 68.15, 97.99) --
	( 68.18, 98.28) --
	( 68.21, 98.35) --
	( 68.23, 97.93) --
	( 68.26, 98.20) --
	( 68.29, 98.52) --
	( 68.31, 98.92) --
	( 68.34, 98.76) --
	( 68.37, 98.07) --
	( 68.39, 97.89) --
	( 68.42, 97.59) --
	( 68.45, 97.63) --
	( 68.47, 98.21) --
	( 68.50, 97.87) --
	( 68.53, 97.91) --
	( 68.55, 97.58) --
	( 68.58, 97.63) --
	( 68.61, 97.76) --
	( 68.63, 97.49) --
	( 68.66, 97.22) --
	( 68.69, 97.77) --
	( 68.72, 97.56) --
	( 68.74, 97.20) --
	( 68.77, 97.13) --
	( 68.80, 97.59) --
	( 68.82, 97.48) --
	( 68.85, 97.23) --
	( 68.88, 97.40) --
	( 68.90, 97.85) --
	( 68.93, 98.06) --
	( 68.96, 98.25) --
	( 68.98, 98.15) --
	( 69.01, 98.00) --
	( 69.04, 97.99) --
	( 69.06, 98.18) --
	( 69.09, 97.52) --
	( 69.12, 98.26) --
	( 69.15, 97.89) --
	( 69.17, 97.62) --
	( 69.20, 97.53) --
	( 69.23, 97.64) --
	( 69.25, 97.01) --
	( 69.28, 97.11) --
	( 69.31, 96.99) --
	( 69.33, 97.11) --
	( 69.36, 97.54) --
	( 69.39, 97.73) --
	( 69.41, 97.68) --
	( 69.44, 97.62) --
	( 69.47, 97.38) --
	( 69.49, 97.43) --
	( 69.52, 97.33) --
	( 69.55, 97.31) --
	( 69.58, 97.15) --
	( 69.60, 97.01) --
	( 69.63, 97.03) --
	( 69.66, 97.30) --
	( 69.68, 97.29) --
	( 69.71, 97.52) --
	( 69.74, 97.88) --
	( 69.76, 97.34) --
	( 69.79, 97.84) --
	( 69.82, 97.74) --
	( 69.84, 97.47) --
	( 69.87, 97.67) --
	( 69.90, 97.44) --
	( 69.92, 97.69) --
	( 69.95, 97.42) --
	( 69.98, 97.30) --
	( 70.00, 97.69) --
	( 70.03, 97.33) --
	( 70.06, 97.45) --
	( 70.09, 98.02) --
	( 70.11, 98.59) --
	( 70.14, 98.46) --
	( 70.17, 98.27) --
	( 70.19, 98.68) --
	( 70.22, 97.99) --
	( 70.25, 98.35) --
	( 70.27, 98.67) --
	( 70.30, 98.33) --
	( 70.33, 97.91) --
	( 70.35, 99.12) --
	( 70.38, 98.81) --
	( 70.41, 98.65) --
	( 70.43, 98.26) --
	( 70.46, 98.25) --
	( 70.49, 97.96) --
	( 70.52, 98.03) --
	( 70.54, 98.14) --
	( 70.57, 97.82) --
	( 70.60, 97.99) --
	( 70.62, 98.10) --
	( 70.65, 97.45) --
	( 70.68, 97.23) --
	( 70.70, 97.53) --
	( 70.73, 97.70) --
	( 70.76, 97.56) --
	( 70.78, 97.69) --
	( 70.81, 97.39) --
	( 70.84, 97.43) --
	( 70.86, 97.36) --
	( 70.89, 97.54) --
	( 70.92, 97.42) --
	( 70.95, 97.41) --
	( 70.97, 97.67) --
	( 71.00, 97.19) --
	( 71.03, 97.27) --
	( 71.05, 97.30) --
	( 71.08, 97.72) --
	( 71.11, 97.69) --
	( 71.13, 97.52) --
	( 71.16, 97.94) --
	( 71.19, 97.78) --
	( 71.21, 97.95) --
	( 71.24, 98.21) --
	( 71.27, 97.84) --
	( 71.29, 97.75) --
	( 71.32, 97.82) --
	( 71.35, 97.59) --
	( 71.37, 97.32) --
	( 71.40, 97.35) --
	( 71.43, 97.67) --
	( 71.46, 97.81) --
	( 71.48, 97.69) --
	( 71.51, 98.32) --
	( 71.54, 98.54) --
	( 71.56, 98.17) --
	( 71.59, 98.06) --
	( 71.62, 98.00) --
	( 71.64, 98.77) --
	( 71.67, 98.06) --
	( 71.70, 98.16) --
	( 71.72, 98.62) --
	( 71.75, 98.42) --
	( 71.78, 98.91) --
	( 71.80, 99.66) --
	( 71.83, 99.43) --
	( 71.86, 99.26) --
	( 71.89, 99.43) --
	( 71.91, 99.74) --
	( 71.94, 99.47) --
	( 71.97, 99.70) --
	( 71.99, 99.53) --
	( 72.02, 99.59) --
	( 72.05, 99.55) --
	( 72.07, 99.81) --
	( 72.10, 99.99) --
	( 72.13, 99.22) --
	( 72.15, 99.51) --
	( 72.18, 98.84) --
	( 72.21, 98.77) --
	( 72.23, 99.01) --
	( 72.26, 98.95) --
	( 72.29, 98.94) --
	( 72.32, 99.15) --
	( 72.34, 98.35) --
	( 72.37, 99.24) --
	( 72.40, 99.39) --
	( 72.42, 99.81) --
	( 72.45, 99.32) --
	( 72.48, 99.16) --
	( 72.50,100.14) --
	( 72.53, 99.77) --
	( 72.56, 99.48) --
	( 72.58, 99.37) --
	( 72.61, 98.75) --
	( 72.64, 99.12) --
	( 72.66, 99.16) --
	( 72.69, 98.79) --
	( 72.72, 99.00) --
	( 72.74, 99.20) --
	( 72.77, 99.23) --
	( 72.80, 99.61) --
	( 72.83, 99.49) --
	( 72.85, 99.30) --
	( 72.88, 99.51) --
	( 72.91, 99.43) --
	( 72.93, 99.65) --
	( 72.96, 99.88) --
	( 72.99, 99.57) --
	( 73.01, 99.63) --
	( 73.04,100.40) --
	( 73.07,100.50) --
	( 73.09,100.39) --
	( 73.12,100.83) --
	( 73.15,100.11) --
	( 73.17,100.41) --
	( 73.20,101.28) --
	( 73.23,100.73) --
	( 73.26,100.49) --
	( 73.28,100.57) --
	( 73.31,100.42) --
	( 73.34,100.09) --
	( 73.36, 99.36) --
	( 73.39, 99.69) --
	( 73.42, 99.73) --
	( 73.44, 99.36) --
	( 73.47, 99.48) --
	( 73.50, 99.48) --
	( 73.52, 98.82) --
	( 73.55, 98.91) --
	( 73.58, 98.65) --
	( 73.60, 98.74) --
	( 73.63, 99.15) --
	( 73.66, 99.51) --
	( 73.69, 99.18) --
	( 73.71, 99.24) --
	( 73.74, 99.11) --
	( 73.77, 99.53) --
	( 73.79, 99.64) --
	( 73.82, 99.20) --
	( 73.85, 99.04) --
	( 73.87, 99.55) --
	( 73.90, 99.40) --
	( 73.93, 99.32) --
	( 73.95, 99.26) --
	( 73.98, 98.81) --
	( 74.01, 98.75) --
	( 74.03, 98.76) --
	( 74.06, 99.13) --
	( 74.09, 98.53) --
	( 74.11, 98.93) --
	( 74.14, 99.07) --
	( 74.17, 98.93) --
	( 74.20, 98.48) --
	( 74.22, 98.53) --
	( 74.25, 98.39) --
	( 74.28, 98.52) --
	( 74.30, 98.73) --
	( 74.33, 98.59) --
	( 74.36, 98.20) --
	( 74.38, 97.98) --
	( 74.41, 98.09) --
	( 74.44, 98.42) --
	( 74.46, 98.40) --
	( 74.49, 99.24) --
	( 74.52, 98.19) --
	( 74.54, 98.53) --
	( 74.57, 99.10) --
	( 74.60, 98.96) --
	( 74.63, 98.97) --
	( 74.65, 98.70) --
	( 74.68, 99.06) --
	( 74.71, 98.83) --
	( 74.73, 98.88) --
	( 74.76, 98.95) --
	( 74.79, 98.76) --
	( 74.81, 98.80) --
	( 74.84, 98.93) --
	( 74.87, 98.69) --
	( 74.89, 99.09) --
	( 74.92, 98.93) --
	( 74.95, 98.44) --
	( 74.97, 98.71) --
	( 75.00, 98.94) --
	( 75.03, 99.51) --
	( 75.06, 99.82) --
	( 75.08, 99.84) --
	( 75.11, 99.42) --
	( 75.14, 99.11) --
	( 75.16, 99.66) --
	( 75.19, 99.85) --
	( 75.22, 99.39) --
	( 75.24,100.58) --
	( 75.27, 99.51) --
	( 75.30,100.28) --
	( 75.32,100.19) --
	( 75.35,100.15) --
	( 75.38,100.55) --
	( 75.40,100.64) --
	( 75.43,100.42) --
	( 75.46,100.75) --
	( 75.48,100.93) --
	( 75.51,101.75) --
	( 75.54,100.80) --
	( 75.57,101.19) --
	( 75.59,101.14) --
	( 75.62,100.87) --
	( 75.65,101.35) --
	( 75.67,100.81) --
	( 75.70,100.79) --
	( 75.73,100.14) --
	( 75.75,100.01) --
	( 75.78, 99.90) --
	( 75.81, 99.55) --
	( 75.83, 99.36) --
	( 75.86, 99.75) --
	( 75.89, 99.75) --
	( 75.91,100.17) --
	( 75.94,100.21) --
	( 75.97, 99.80) --
	( 76.00, 99.51) --
	( 76.02, 99.60) --
	( 76.05, 99.25) --
	( 76.08, 99.15) --
	( 76.10, 99.19) --
	( 76.13, 98.80) --
	( 76.16, 99.17) --
	( 76.18, 98.90) --
	( 76.21, 99.27) --
	( 76.24, 98.60) --
	( 76.26, 98.36) --
	( 76.29, 99.10) --
	( 76.32, 99.19) --
	( 76.34, 98.47) --
	( 76.37, 98.63) --
	( 76.40, 99.31) --
	( 76.43, 98.93) --
	( 76.45, 99.52) --
	( 76.48, 99.76) --
	( 76.51, 99.97) --
	( 76.53, 99.54) --
	( 76.56, 99.32) --
	( 76.59, 99.26) --
	( 76.61, 99.30) --
	( 76.64, 99.79) --
	( 76.67, 99.12) --
	( 76.69, 99.32) --
	( 76.72, 99.38) --
	( 76.75,100.09) --
	( 76.77,100.97) --
	( 76.80,100.85) --
	( 76.83,100.60) --
	( 76.85,100.33) --
	( 76.88,100.09) --
	( 76.91,100.29) --
	( 76.94,100.39) --
	( 76.96,100.56) --
	( 76.99,100.51) --
	( 77.02,100.44) --
	( 77.04,100.65) --
	( 77.07,100.38) --
	( 77.10,100.76) --
	( 77.12,101.09) --
	( 77.15,101.15) --
	( 77.18,100.54) --
	( 77.20,100.07) --
	( 77.23,100.50) --
	( 77.26,100.28) --
	( 77.28,100.50) --
	( 77.31,100.07) --
	( 77.34,100.08) --
	( 77.37,100.48) --
	( 77.39,100.17) --
	( 77.42,100.30) --
	( 77.45, 99.83) --
	( 77.47, 99.48) --
	( 77.50, 99.31) --
	( 77.53, 98.54) --
	( 77.55, 98.86) --
	( 77.58, 98.72) --
	( 77.61, 98.44) --
	( 77.63, 98.37) --
	( 77.66, 98.78) --
	( 77.69, 98.79) --
	( 77.71, 98.73) --
	( 77.74, 98.26) --
	( 77.77, 97.98) --
	( 77.80, 98.09) --
	( 77.82, 97.99) --
	( 77.85, 98.42) --
	( 77.88, 97.89) --
	( 77.90, 98.09) --
	( 77.93, 98.23) --
	( 77.96, 98.54) --
	( 77.98, 98.07) --
	( 78.01, 98.16) --
	( 78.04, 97.79) --
	( 78.06, 97.43) --
	( 78.09, 97.62) --
	( 78.12, 98.04) --
	( 78.14, 97.39) --
	( 78.17, 97.50) --
	( 78.20, 97.42) --
	( 78.22, 96.67) --
	( 78.25, 96.53) --
	( 78.28, 96.59) --
	( 78.31, 96.35) --
	( 78.33, 96.28) --
	( 78.36, 97.04) --
	( 78.39, 96.97) --
	( 78.41, 97.13) --
	( 78.44, 96.98) --
	( 78.47, 97.45) --
	( 78.49, 96.84) --
	( 78.52, 96.61) --
	( 78.55, 96.61) --
	( 78.57, 97.09) --
	( 78.60, 97.13) --
	( 78.63, 97.26) --
	( 78.65, 97.18) --
	( 78.68, 97.28) --
	( 78.71, 97.70) --
	( 78.74, 97.48) --
	( 78.76, 97.71) --
	( 78.79, 97.81) --
	( 78.82, 97.45) --
	( 78.84, 97.42) --
	( 78.87, 97.54) --
	( 78.90, 97.16) --
	( 78.92, 97.64) --
	( 78.95, 97.47) --
	( 78.98, 96.92) --
	( 79.00, 97.19) --
	( 79.03, 97.43) --
	( 79.06, 97.07) --
	( 79.08, 97.23) --
	( 79.11, 97.29) --
	( 79.14, 97.36) --
	( 79.17, 97.43) --
	( 79.19, 96.93) --
	( 79.22, 97.30) --
	( 79.25, 97.32) --
	( 79.27, 97.31) --
	( 79.30, 97.72) --
	( 79.33, 98.23) --
	( 79.35, 97.90) --
	( 79.38, 98.38) --
	( 79.41, 98.34) --
	( 79.43, 98.13) --
	( 79.46, 98.02) --
	( 79.49, 97.91) --
	( 79.51, 97.74) --
	( 79.54, 97.42) --
	( 79.57, 97.05) --
	( 79.59, 96.78) --
	( 79.62, 97.18) --
	( 79.65, 97.46) --
	( 79.68, 97.38) --
	( 79.70, 97.05) --
	( 79.73, 97.09) --
	( 79.76, 97.47) --
	( 79.78, 97.73) --
	( 79.81, 97.47) --
	( 79.84, 96.96) --
	( 79.86, 96.89) --
	( 79.89, 96.73) --
	( 79.92, 97.25) --
	( 79.94, 97.27) --
	( 79.97, 97.27) --
	( 80.00, 97.80) --
	( 80.02, 97.78) --
	( 80.05, 98.08) --
	( 80.08, 97.42) --
	( 80.11, 97.78) --
	( 80.13, 97.87) --
	( 80.16, 97.96) --
	( 80.19, 97.92) --
	( 80.21, 98.14) --
	( 80.24, 98.36) --
	( 80.27, 99.06) --
	( 80.29, 99.14) --
	( 80.32, 98.69) --
	( 80.35, 98.89) --
	( 80.37, 98.66) --
	( 80.40, 98.09) --
	( 80.43, 97.59) --
	( 80.45, 97.73) --
	( 80.48, 97.47) --
	( 80.51, 96.83) --
	( 80.54, 97.23) --
	( 80.56, 97.23) --
	( 80.59, 97.24) --
	( 80.62, 97.30) --
	( 80.64, 97.46) --
	( 80.67, 96.94) --
	( 80.70, 96.88) --
	( 80.72, 96.91) --
	( 80.75, 96.79) --
	( 80.78, 97.70) --
	( 80.80, 98.27) --
	( 80.83, 97.88) --
	( 80.86, 98.03) --
	( 80.88, 97.94) --
	( 80.91, 97.73) --
	( 80.94, 97.93) --
	( 80.96, 98.02) --
	( 80.99, 98.29) --
	( 81.02, 98.15) --
	( 81.05, 98.00) --
	( 81.07, 98.04) --
	( 81.10, 97.78) --
	( 81.13, 98.01) --
	( 81.15, 98.50) --
	( 81.18, 98.21) --
	( 81.21, 98.48) --
	( 81.23, 98.75) --
	( 81.26, 98.45) --
	( 81.29, 98.85) --
	( 81.31, 99.32) --
	( 81.34, 98.93) --
	( 81.37, 98.93) --
	( 81.39, 98.55) --
	( 81.42, 98.77) --
	( 81.45, 98.21) --
	( 81.48, 98.53) --
	( 81.50, 98.80) --
	( 81.53, 98.87) --
	( 81.56, 98.79) --
	( 81.58, 99.34) --
	( 81.61, 99.19) --
	( 81.64, 99.55) --
	( 81.66,100.17) --
	( 81.69, 99.62) --
	( 81.72, 99.60) --
	( 81.74, 99.16) --
	( 81.77, 99.40) --
	( 81.80, 99.10) --
	( 81.82, 99.25) --
	( 81.85, 98.87) --
	( 81.88, 98.86) --
	( 81.91, 98.49) --
	( 81.93, 98.62) --
	( 81.96, 98.16) --
	( 81.99, 97.11) --
	( 82.01, 97.48) --
	( 82.04, 97.66) --
	( 82.07, 97.75) --
	( 82.09, 97.04) --
	( 82.12, 97.41) --
	( 82.15, 97.46) --
	( 82.17, 98.38) --
	( 82.20, 98.27) --
	( 82.23, 97.64) --
	( 82.25, 97.18) --
	( 82.28, 97.32) --
	( 82.31, 97.38) --
	( 82.33, 97.14) --
	( 82.36, 97.39) --
	( 82.39, 97.44) --
	( 82.42, 97.84) --
	( 82.44, 97.85) --
	( 82.47, 98.10) --
	( 82.50, 97.92) --
	( 82.52, 97.75) --
	( 82.55, 98.30) --
	( 82.58, 98.16) --
	( 82.60, 98.54) --
	( 82.63, 98.19) --
	( 82.66, 97.90) --
	( 82.68, 98.11) --
	( 82.71, 97.75) --
	( 82.74, 98.17) --
	( 82.76, 98.78) --
	( 82.79, 98.86) --
	( 82.82, 98.73) --
	( 82.85, 98.64) --
	( 82.87, 98.15) --
	( 82.90, 98.67) --
	( 82.93, 98.67) --
	( 82.95, 99.24) --
	( 82.98, 99.49) --
	( 83.01, 99.24) --
	( 83.03, 99.32) --
	( 83.06, 99.44) --
	( 83.09, 99.29) --
	( 83.11, 99.43) --
	( 83.14, 98.93) --
	( 83.17, 98.20) --
	( 83.19, 98.46) --
	( 83.22, 98.72) --
	( 83.25, 98.75) --
	( 83.28, 98.57) --
	( 83.30, 98.58) --
	( 83.33, 98.40) --
	( 83.36, 98.43) --
	( 83.38, 97.68) --
	( 83.41, 98.02) --
	( 83.44, 97.68) --
	( 83.46, 97.75) --
	( 83.49, 97.34) --
	( 83.52, 98.14) --
	( 83.54, 97.95) --
	( 83.57, 97.70) --
	( 83.60, 97.88) --
	( 83.62, 98.25) --
	( 83.65, 98.12) --
	( 83.68, 97.97) --
	( 83.70, 98.38) --
	( 83.73, 98.22) --
	( 83.76, 98.92) --
	( 83.79, 98.62) --
	( 83.81, 98.14) --
	( 83.84, 97.80) --
	( 83.87, 97.56) --
	( 83.89, 97.84) --
	( 83.92, 97.49) --
	( 83.95, 97.46) --
	( 83.97, 97.78) --
	( 84.00, 97.77) --
	( 84.03, 97.46) --
	( 84.05, 97.41) --
	( 84.08, 97.39) --
	( 84.11, 97.89) --
	( 84.13, 98.26) --
	( 84.16, 98.16) --
	( 84.19, 98.09) --
	( 84.22, 98.24) --
	( 84.24, 97.68) --
	( 84.27, 97.92) --
	( 84.30, 98.16) --
	( 84.32, 97.82) --
	( 84.35, 97.67) --
	( 84.38, 97.42) --
	( 84.40, 97.66) --
	( 84.43, 97.70) --
	( 84.46, 97.91) --
	( 84.48, 97.89) --
	( 84.51, 98.05) --
	( 84.54, 97.89) --
	( 84.56, 98.01) --
	( 84.59, 97.98) --
	( 84.62, 97.80) --
	( 84.65, 97.69) --
	( 84.67, 98.09) --
	( 84.70, 97.81) --
	( 84.73, 97.67) --
	( 84.75, 97.59) --
	( 84.78, 97.97) --
	( 84.81, 98.04) --
	( 84.83, 98.50) --
	( 84.86, 98.85) --
	( 84.89, 98.57) --
	( 84.91, 98.90) --
	( 84.94, 98.99) --
	( 84.97, 99.33) --
	( 84.99, 99.21) --
	( 85.02, 98.67) --
	( 85.05, 99.07) --
	( 85.07, 99.03) --
	( 85.10, 99.10) --
	( 85.13, 98.71) --
	( 85.16, 98.69) --
	( 85.18, 99.53) --
	( 85.21, 98.75) --
	( 85.24, 98.76) --
	( 85.26, 98.86) --
	( 85.29, 99.15) --
	( 85.32, 99.06) --
	( 85.34, 99.19) --
	( 85.37, 99.79) --
	( 85.40, 99.44) --
	( 85.42, 99.58) --
	( 85.45, 99.63) --
	( 85.48, 99.75) --
	( 85.50, 99.03) --
	( 85.53, 98.80) --
	( 85.56, 98.38) --
	( 85.59, 98.35) --
	( 85.61, 98.31) --
	( 85.64, 98.42) --
	( 85.67, 98.55) --
	( 85.69, 98.74) --
	( 85.72, 98.16) --
	( 85.75, 97.95) --
	( 85.77, 97.88) --
	( 85.80, 98.35) --
	( 85.83, 97.84) --
	( 85.85, 97.53) --
	( 85.88, 98.04) --
	( 85.91, 97.68) --
	( 85.93, 97.62) --
	( 85.96, 98.01) --
	( 85.99, 97.80) --
	( 86.02, 97.88) --
	( 86.04, 98.15) --
	( 86.07, 98.07) --
	( 86.10, 98.15) --
	( 86.12, 97.35) --
	( 86.15, 97.29) --
	( 86.18, 97.33) --
	( 86.20, 97.55) --
	( 86.23, 97.29) --
	( 86.26, 97.34) --
	( 86.28, 97.20) --
	( 86.31, 97.56) --
	( 86.34, 97.21) --
	( 86.36, 97.39) --
	( 86.39, 97.77) --
	( 86.42, 97.48) --
	( 86.44, 97.77) --
	( 86.47, 97.62) --
	( 86.50, 97.71) --
	( 86.53, 97.52) --
	( 86.55, 97.26) --
	( 86.58, 97.59) --
	( 86.61, 97.18) --
	( 86.63, 97.20) --
	( 86.66, 97.40) --
	( 86.69, 96.90) --
	( 86.71, 97.03) --
	( 86.74, 96.75) --
	( 86.77, 96.71) --
	( 86.79, 96.74) --
	( 86.82, 96.97) --
	( 86.85, 96.65) --
	( 86.87, 96.68) --
	( 86.90, 96.57) --
	( 86.93, 96.77) --
	( 86.96, 96.67) --
	( 86.98, 96.82) --
	( 87.01, 96.64) --
	( 87.04, 96.55) --
	( 87.06, 96.32) --
	( 87.09, 95.83) --
	( 87.12, 96.56) --
	( 87.14, 96.47) --
	( 87.17, 96.75) --
	( 87.20, 97.12) --
	( 87.22, 97.10) --
	( 87.25, 96.69) --
	( 87.28, 96.81) --
	( 87.30, 96.51) --
	( 87.33, 96.54) --
	( 87.36, 96.42) --
	( 87.39, 96.72) --
	( 87.41, 96.40) --
	( 87.44, 96.74) --
	( 87.47, 96.56) --
	( 87.49, 96.49) --
	( 87.52, 96.18) --
	( 87.55, 96.21) --
	( 87.57, 96.14) --
	( 87.60, 95.98) --
	( 87.63, 95.33) --
	( 87.65, 95.94) --
	( 87.68, 95.80) --
	( 87.71, 95.82) --
	( 87.73, 95.32) --
	( 87.76, 95.50) --
	( 87.79, 95.54) --
	( 87.81, 95.58) --
	( 87.84, 95.67) --
	( 87.87, 95.69) --
	( 87.90, 95.74) --
	( 87.92, 95.69) --
	( 87.95, 95.18) --
	( 87.98, 95.03) --
	( 88.00, 95.14) --
	( 88.03, 95.02) --
	( 88.06, 95.12) --
	( 88.08, 95.10) --
	( 88.11, 94.94) --
	( 88.14, 94.82) --
	( 88.16, 94.85) --
	( 88.19, 95.15) --
	( 88.22, 94.84) --
	( 88.24, 94.75) --
	( 88.27, 95.17) --
	( 88.30, 95.07) --
	( 88.33, 95.18) --
	( 88.35, 95.07) --
	( 88.38, 94.85) --
	( 88.41, 94.74) --
	( 88.43, 94.50) --
	( 88.46, 94.88) --
	( 88.49, 95.05) --
	( 88.51, 95.13) --
	( 88.54, 95.50) --
	( 88.57, 95.30) --
	( 88.59, 95.39) --
	( 88.62, 95.47) --
	( 88.65, 95.85) --
	( 88.67, 95.84) --
	( 88.70, 96.73) --
	( 88.73, 96.36) --
	( 88.75, 96.28) --
	( 88.78, 95.97) --
	( 88.81, 96.19) --
	( 88.84, 96.10) --
	( 88.86, 96.29) --
	( 88.89, 96.18) --
	( 88.92, 96.19) --
	( 88.94, 96.45) --
	( 88.97, 96.46) --
	( 89.00, 96.32) --
	( 89.02, 96.07) --
	( 89.05, 96.15) --
	( 89.08, 96.18) --
	( 89.10, 95.93) --
	( 89.13, 96.38) --
	( 89.16, 96.31) --
	( 89.18, 96.39) --
	( 89.21, 95.78) --
	( 89.24, 95.95) --
	( 89.27, 95.66) --
	( 89.29, 95.53) --
	( 89.32, 95.80) --
	( 89.35, 95.86) --
	( 89.37, 95.83) --
	( 89.40, 95.61) --
	( 89.43, 95.96) --
	( 89.45, 95.80) --
	( 89.48, 95.83) --
	( 89.51, 96.07) --
	( 89.53, 95.99) --
	( 89.56, 96.13) --
	( 89.59, 96.03) --
	( 89.61, 96.01) --
	( 89.64, 95.79) --
	( 89.67, 95.98) --
	( 89.70, 96.05) --
	( 89.72, 95.68) --
	( 89.75, 96.08) --
	( 89.78, 96.22) --
	( 89.80, 96.02) --
	( 89.83, 96.04) --
	( 89.86, 96.29) --
	( 89.88, 96.24) --
	( 89.91, 96.14) --
	( 89.94, 96.11) --
	( 89.96, 95.95) --
	( 89.99, 95.96) --
	( 90.02, 95.75) --
	( 90.04, 95.58) --
	( 90.07, 96.10) --
	( 90.10, 96.07) --
	( 90.12, 95.77) --
	( 90.15, 96.50) --
	( 90.18, 96.47) --
	( 90.21, 96.35) --
	( 90.23, 96.18) --
	( 90.26, 95.74) --
	( 90.29, 96.20) --
	( 90.31, 95.98) --
	( 90.34, 95.78) --
	( 90.37, 95.65) --
	( 90.39, 96.09) --
	( 90.42, 95.66) --
	( 90.45, 95.57) --
	( 90.47, 95.58) --
	( 90.50, 95.63) --
	( 90.53, 95.52) --
	( 90.55, 95.49) --
	( 90.58, 95.67) --
	( 90.61, 96.13) --
	( 90.64, 96.36) --
	( 90.66, 95.97) --
	( 90.69, 95.58) --
	( 90.72, 95.94) --
	( 90.74, 96.01) --
	( 90.77, 95.52) --
	( 90.80, 95.70) --
	( 90.82, 95.79) --
	( 90.85, 95.74) --
	( 90.88, 95.71) --
	( 90.90, 95.70) --
	( 90.93, 95.68) --
	( 90.96, 95.99) --
	( 90.98, 95.59) --
	( 91.01, 95.91) --
	( 91.04, 95.83) --
	( 91.07, 95.84) --
	( 91.09, 95.77) --
	( 91.12, 95.86) --
	( 91.15, 96.37) --
	( 91.17, 96.24) --
	( 91.20, 96.60) --
	( 91.23, 97.02) --
	( 91.25, 97.32) --
	( 91.28, 97.11) --
	( 91.31, 97.23) --
	( 91.33, 96.57) --
	( 91.36, 96.85) --
	( 91.39, 96.50) --
	( 91.41, 96.68) --
	( 91.44, 96.79) --
	( 91.47, 97.12) --
	( 91.49, 97.71) --
	( 91.52, 97.91) --
	( 91.55, 97.94) --
	( 91.58, 97.36) --
	( 91.60, 97.39) --
	( 91.63, 97.53) --
	( 91.66, 97.73) --
	( 91.68, 97.45) --
	( 91.71, 97.54) --
	( 91.74, 97.44) --
	( 91.76, 97.24) --
	( 91.79, 97.35) --
	( 91.82, 97.37) --
	( 91.84, 97.20) --
	( 91.87, 97.10) --
	( 91.90, 96.68) --
	( 91.92, 97.02) --
	( 91.95, 97.07) --
	( 91.98, 96.91) --
	( 92.01, 97.09) --
	( 92.03, 97.34) --
	( 92.06, 97.28) --
	( 92.09, 97.22) --
	( 92.11, 97.36) --
	( 92.14, 97.33) --
	( 92.17, 97.37) --
	( 92.19, 97.92) --
	( 92.22, 97.78) --
	( 92.25, 97.67) --
	( 92.27, 97.38) --
	( 92.30, 97.33) --
	( 92.33, 97.48) --
	( 92.35, 97.39) --
	( 92.38, 97.29) --
	( 92.41, 97.90) --
	( 92.44, 97.87) --
	( 92.46, 97.90) --
	( 92.49, 97.48) --
	( 92.52, 97.71) --
	( 92.54, 98.00) --
	( 92.57, 98.01) --
	( 92.60, 98.26) --
	( 92.62, 98.22) --
	( 92.65, 98.63) --
	( 92.68, 98.59) --
	( 92.70, 98.53) --
	( 92.73, 98.63) --
	( 92.76, 98.90) --
	( 92.78, 98.68) --
	( 92.81, 98.99) --
	( 92.84, 99.01) --
	( 92.86, 98.32) --
	( 92.89, 98.44) --
	( 92.92, 98.23) --
	( 92.95, 98.14) --
	( 92.97, 98.37) --
	( 93.00, 98.07) --
	( 93.03, 98.29) --
	( 93.05, 98.23) --
	( 93.08, 98.04) --
	( 93.11, 98.43) --
	( 93.13, 98.42) --
	( 93.16, 98.54) --
	( 93.19, 98.57) --
	( 93.21, 98.93) --
	( 93.24, 98.88) --
	( 93.27, 99.65) --
	( 93.29, 99.77) --
	( 93.32, 99.82) --
	( 93.35, 99.94) --
	( 93.38, 99.92) --
	( 93.40,100.25) --
	( 93.43,100.07) --
	( 93.46, 99.69) --
	( 93.48, 99.65) --
	( 93.51, 99.40) --
	( 93.54, 99.54) --
	( 93.56, 99.27) --
	( 93.59, 98.78) --
	( 93.62, 98.42) --
	( 93.64, 98.87) --
	( 93.67, 98.93) --
	( 93.70, 98.53) --
	( 93.72, 98.34) --
	( 93.75, 98.60) --
	( 93.78, 98.32) --
	( 93.81, 98.23) --
	( 93.83, 97.97) --
	( 93.86, 98.36) --
	( 93.89, 98.34) --
	( 93.91, 98.01) --
	( 93.94, 98.14) --
	( 93.97, 98.25) --
	( 93.99, 97.97) --
	( 94.02, 98.25) --
	( 94.05, 98.14) --
	( 94.07, 98.23) --
	( 94.10, 97.89) --
	( 94.13, 98.01) --
	( 94.15, 97.98) --
	( 94.18, 97.95) --
	( 94.21, 98.12) --
	( 94.23, 97.71) --
	( 94.26, 97.84) --
	( 94.29, 97.76) --
	( 94.32, 98.20) --
	( 94.34, 98.11) --
	( 94.37, 98.35) --
	( 94.40, 98.10) --
	( 94.42, 98.00) --
	( 94.45, 98.06) --
	( 94.48, 97.95) --
	( 94.50, 97.97) --
	( 94.53, 98.11) --
	( 94.56, 97.78) --
	( 94.58, 98.13) --
	( 94.61, 98.31) --
	( 94.64, 97.97) --
	( 94.66, 98.23) --
	( 94.69, 98.17) --
	( 94.72, 97.97) --
	( 94.75, 97.78) --
	( 94.77, 97.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 92.70) rectangle ( 97.46,132.36);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle ( 97.46, 70.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 30.72) rectangle ( 97.46, 70.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 31.58) --
	( 97.46, 31.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 40.16) --
	( 97.46, 40.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 48.73) --
	( 97.46, 48.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 57.31) --
	( 97.46, 57.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 65.88) --
	( 97.46, 65.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.74, 30.72) --
	( 47.74, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.17, 30.72) --
	( 61.17, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.60, 30.72) --
	( 74.60, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.03, 30.72) --
	( 88.03, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 35.87) --
	( 97.46, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 44.45) --
	( 97.46, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 53.02) --
	( 97.46, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 61.60) --
	( 97.46, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 70.17) --
	( 97.46, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02, 30.72) --
	( 41.02, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45, 30.72) --
	( 54.45, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88, 30.72) --
	( 67.88, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31, 30.72) --
	( 81.31, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75, 30.72) --
	( 94.75, 70.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 39.44) --
	( 41.07, 38.97) --
	( 41.10, 39.05) --
	( 41.13, 39.15) --
	( 41.15, 39.12) --
	( 41.18, 39.09) --
	( 41.21, 38.76) --
	( 41.23, 39.23) --
	( 41.26, 38.85) --
	( 41.29, 38.88) --
	( 41.32, 39.06) --
	( 41.34, 39.11) --
	( 41.37, 39.27) --
	( 41.40, 39.10) --
	( 41.42, 39.01) --
	( 41.45, 39.16) --
	( 41.48, 39.31) --
	( 41.50, 39.16) --
	( 41.53, 39.05) --
	( 41.56, 38.88) --
	( 41.58, 38.85) --
	( 41.61, 38.91) --
	( 41.64, 38.87) --
	( 41.66, 38.71) --
	( 41.69, 38.87) --
	( 41.72, 38.90) --
	( 41.75, 38.87) --
	( 41.77, 39.44) --
	( 41.80, 39.50) --
	( 41.83, 39.47) --
	( 41.85, 39.38) --
	( 41.88, 39.51) --
	( 41.91, 39.49) --
	( 41.93, 39.67) --
	( 41.96, 39.51) --
	( 41.99, 39.63) --
	( 42.01, 39.56) --
	( 42.04, 39.28) --
	( 42.07, 39.16) --
	( 42.09, 39.02) --
	( 42.12, 38.94) --
	( 42.15, 39.13) --
	( 42.18, 39.14) --
	( 42.20, 39.13) --
	( 42.23, 39.10) --
	( 42.26, 39.21) --
	( 42.28, 38.84) --
	( 42.31, 39.06) --
	( 42.34, 39.07) --
	( 42.36, 39.15) --
	( 42.39, 39.24) --
	( 42.42, 39.04) --
	( 42.44, 39.45) --
	( 42.47, 39.47) --
	( 42.50, 39.55) --
	( 42.52, 39.50) --
	( 42.55, 39.56) --
	( 42.58, 39.85) --
	( 42.60, 39.78) --
	( 42.63, 39.70) --
	( 42.66, 39.67) --
	( 42.69, 39.54) --
	( 42.71, 39.39) --
	( 42.74, 39.32) --
	( 42.77, 39.39) --
	( 42.79, 39.36) --
	( 42.82, 39.22) --
	( 42.85, 39.16) --
	( 42.87, 39.03) --
	( 42.90, 39.29) --
	( 42.93, 39.42) --
	( 42.95, 39.44) --
	( 42.98, 39.24) --
	( 43.01, 39.24) --
	( 43.03, 39.03) --
	( 43.06, 38.80) --
	( 43.09, 38.79) --
	( 43.12, 39.00) --
	( 43.14, 39.19) --
	( 43.17, 39.10) --
	( 43.20, 38.88) --
	( 43.22, 38.64) --
	( 43.25, 38.74) --
	( 43.28, 38.66) --
	( 43.30, 38.59) --
	( 43.33, 38.66) --
	( 43.36, 38.93) --
	( 43.38, 38.99) --
	( 43.41, 38.72) --
	( 43.44, 38.99) --
	( 43.46, 38.84) --
	( 43.49, 39.00) --
	( 43.52, 39.14) --
	( 43.55, 38.80) --
	( 43.57, 39.01) --
	( 43.60, 39.16) --
	( 43.63, 38.99) --
	( 43.65, 39.20) --
	( 43.68, 39.12) --
	( 43.71, 39.04) --
	( 43.73, 39.02) --
	( 43.76, 38.85) --
	( 43.79, 39.16) --
	( 43.81, 39.36) --
	( 43.84, 39.26) --
	( 43.87, 39.60) --
	( 43.89, 39.28) --
	( 43.92, 39.25) --
	( 43.95, 39.21) --
	( 43.97, 39.22) --
	( 44.00, 39.20) --
	( 44.03, 39.11) --
	( 44.06, 39.10) --
	( 44.08, 39.25) --
	( 44.11, 39.36) --
	( 44.14, 39.15) --
	( 44.16, 38.93) --
	( 44.19, 39.01) --
	( 44.22, 38.72) --
	( 44.24, 38.73) --
	( 44.27, 38.87) --
	( 44.30, 38.81) --
	( 44.32, 38.96) --
	( 44.35, 38.96) --
	( 44.38, 38.95) --
	( 44.40, 39.04) --
	( 44.43, 38.99) --
	( 44.46, 38.91) --
	( 44.49, 39.02) --
	( 44.51, 39.06) --
	( 44.54, 39.07) --
	( 44.57, 39.23) --
	( 44.59, 39.21) --
	( 44.62, 39.27) --
	( 44.65, 39.15) --
	( 44.67, 39.44) --
	( 44.70, 39.59) --
	( 44.73, 39.54) --
	( 44.75, 39.61) --
	( 44.78, 39.20) --
	( 44.81, 39.17) --
	( 44.83, 39.44) --
	( 44.86, 39.34) --
	( 44.89, 39.40) --
	( 44.92, 39.41) --
	( 44.94, 39.29) --
	( 44.97, 39.22) --
	( 45.00, 39.05) --
	( 45.02, 39.28) --
	( 45.05, 39.15) --
	( 45.08, 39.27) --
	( 45.10, 39.03) --
	( 45.13, 38.92) --
	( 45.16, 38.88) --
	( 45.18, 39.00) --
	( 45.21, 39.01) --
	( 45.24, 38.89) --
	( 45.26, 38.90) --
	( 45.29, 39.05) --
	( 45.32, 39.11) --
	( 45.34, 38.94) --
	( 45.37, 39.05) --
	( 45.40, 39.02) --
	( 45.43, 38.93) --
	( 45.45, 38.59) --
	( 45.48, 38.79) --
	( 45.51, 38.89) --
	( 45.53, 38.74) --
	( 45.56, 38.68) --
	( 45.59, 38.63) --
	( 45.61, 38.76) --
	( 45.64, 39.02) --
	( 45.67, 38.75) --
	( 45.69, 38.85) --
	( 45.72, 38.97) --
	( 45.75, 39.17) --
	( 45.77, 39.22) --
	( 45.80, 39.23) --
	( 45.83, 39.39) --
	( 45.86, 39.59) --
	( 45.88, 39.44) --
	( 45.91, 39.49) --
	( 45.94, 39.19) --
	( 45.96, 39.27) --
	( 45.99, 39.14) --
	( 46.02, 39.31) --
	( 46.04, 39.85) --
	( 46.07, 39.43) --
	( 46.10, 39.29) --
	( 46.12, 39.41) --
	( 46.15, 39.56) --
	( 46.18, 39.42) --
	( 46.20, 39.45) --
	( 46.23, 39.92) --
	( 46.26, 39.84) --
	( 46.29, 39.89) --
	( 46.31, 39.99) --
	( 46.34, 39.83) --
	( 46.37, 39.86) --
	( 46.39, 40.05) --
	( 46.42, 39.74) --
	( 46.45, 39.63) --
	( 46.47, 39.56) --
	( 46.50, 39.63) --
	( 46.53, 39.88) --
	( 46.55, 39.52) --
	( 46.58, 39.56) --
	( 46.61, 39.33) --
	( 46.63, 39.35) --
	( 46.66, 39.33) --
	( 46.69, 39.27) --
	( 46.71, 38.95) --
	( 46.74, 39.10) --
	( 46.77, 39.36) --
	( 46.80, 39.41) --
	( 46.82, 39.43) --
	( 46.85, 39.44) --
	( 46.88, 39.51) --
	( 46.90, 39.68) --
	( 46.93, 39.69) --
	( 46.96, 39.66) --
	( 46.98, 39.40) --
	( 47.01, 39.57) --
	( 47.04, 39.56) --
	( 47.06, 39.50) --
	( 47.09, 39.47) --
	( 47.12, 39.43) --
	( 47.14, 39.50) --
	( 47.17, 39.84) --
	( 47.20, 39.28) --
	( 47.23, 39.63) --
	( 47.25, 39.52) --
	( 47.28, 39.84) --
	( 47.31, 39.79) --
	( 47.33, 39.52) --
	( 47.36, 39.62) --
	( 47.39, 39.30) --
	( 47.41, 39.39) --
	( 47.44, 39.55) --
	( 47.47, 39.50) --
	( 47.49, 39.20) --
	( 47.52, 39.48) --
	( 47.55, 39.84) --
	( 47.57, 39.76) --
	( 47.60, 39.68) --
	( 47.63, 39.47) --
	( 47.66, 39.41) --
	( 47.68, 39.73) --
	( 47.71, 39.45) --
	( 47.74, 39.95) --
	( 47.76, 40.06) --
	( 47.79, 39.88) --
	( 47.82, 39.65) --
	( 47.84, 39.43) --
	( 47.87, 39.38) --
	( 47.90, 39.29) --
	( 47.92, 38.88) --
	( 47.95, 39.30) --
	( 47.98, 39.39) --
	( 48.00, 39.59) --
	( 48.03, 39.47) --
	( 48.06, 39.61) --
	( 48.08, 39.67) --
	( 48.11, 39.68) --
	( 48.14, 39.46) --
	( 48.17, 39.70) --
	( 48.19, 39.65) --
	( 48.22, 39.83) --
	( 48.25, 39.96) --
	( 48.27, 39.99) --
	( 48.30, 39.91) --
	( 48.33, 39.91) --
	( 48.35, 40.05) --
	( 48.38, 39.98) --
	( 48.41, 39.91) --
	( 48.43, 40.22) --
	( 48.46, 39.81) --
	( 48.49, 40.15) --
	( 48.51, 40.56) --
	( 48.54, 40.67) --
	( 48.57, 40.26) --
	( 48.60, 39.95) --
	( 48.62, 39.95) --
	( 48.65, 40.26) --
	( 48.68, 40.31) --
	( 48.70, 40.45) --
	( 48.73, 40.52) --
	( 48.76, 39.91) --
	( 48.78, 40.12) --
	( 48.81, 39.67) --
	( 48.84, 39.57) --
	( 48.86, 39.66) --
	( 48.89, 39.66) --
	( 48.92, 39.52) --
	( 48.94, 39.51) --
	( 48.97, 39.33) --
	( 49.00, 39.17) --
	( 49.03, 39.44) --
	( 49.05, 39.60) --
	( 49.08, 39.60) --
	( 49.11, 39.52) --
	( 49.13, 39.51) --
	( 49.16, 39.08) --
	( 49.19, 38.91) --
	( 49.21, 38.96) --
	( 49.24, 38.98) --
	( 49.27, 39.10) --
	( 49.29, 39.08) --
	( 49.32, 38.98) --
	( 49.35, 39.15) --
	( 49.37, 39.25) --
	( 49.40, 38.99) --
	( 49.43, 38.81) --
	( 49.45, 38.94) --
	( 49.48, 38.92) --
	( 49.51, 38.91) --
	( 49.54, 38.99) --
	( 49.56, 38.94) --
	( 49.59, 39.03) --
	( 49.62, 39.15) --
	( 49.64, 39.23) --
	( 49.67, 39.33) --
	( 49.70, 39.30) --
	( 49.72, 39.25) --
	( 49.75, 39.15) --
	( 49.78, 39.14) --
	( 49.80, 39.37) --
	( 49.83, 39.31) --
	( 49.86, 39.33) --
	( 49.88, 39.30) --
	( 49.91, 39.43) --
	( 49.94, 39.42) --
	( 49.97, 39.46) --
	( 49.99, 39.32) --
	( 50.02, 39.16) --
	( 50.05, 39.27) --
	( 50.07, 39.38) --
	( 50.10, 39.48) --
	( 50.13, 39.32) --
	( 50.15, 39.41) --
	( 50.18, 39.24) --
	( 50.21, 39.22) --
	( 50.23, 39.19) --
	( 50.26, 39.42) --
	( 50.29, 39.10) --
	( 50.31, 39.25) --
	( 50.34, 39.50) --
	( 50.37, 39.39) --
	( 50.40, 39.46) --
	( 50.42, 39.23) --
	( 50.45, 39.44) --
	( 50.48, 39.35) --
	( 50.50, 39.50) --
	( 50.53, 39.35) --
	( 50.56, 39.52) --
	( 50.58, 39.55) --
	( 50.61, 39.67) --
	( 50.64, 39.55) --
	( 50.66, 39.44) --
	( 50.69, 39.22) --
	( 50.72, 39.19) --
	( 50.74, 39.29) --
	( 50.77, 39.43) --
	( 50.80, 39.42) --
	( 50.82, 39.27) --
	( 50.85, 39.54) --
	( 50.88, 39.44) --
	( 50.91, 39.51) --
	( 50.93, 39.39) --
	( 50.96, 39.24) --
	( 50.99, 39.38) --
	( 51.01, 39.08) --
	( 51.04, 39.08) --
	( 51.07, 39.29) --
	( 51.09, 39.27) --
	( 51.12, 39.06) --
	( 51.15, 39.21) --
	( 51.17, 39.30) --
	( 51.20, 39.27) --
	( 51.23, 39.47) --
	( 51.25, 39.46) --
	( 51.28, 39.37) --
	( 51.31, 39.51) --
	( 51.34, 39.31) --
	( 51.36, 39.09) --
	( 51.39, 38.84) --
	( 51.42, 38.74) --
	( 51.44, 38.47) --
	( 51.47, 38.63) --
	( 51.50, 38.63) --
	( 51.52, 38.66) --
	( 51.55, 38.55) --
	( 51.58, 38.87) --
	( 51.60, 38.66) --
	( 51.63, 38.67) --
	( 51.66, 38.94) --
	( 51.68, 38.84) --
	( 51.71, 38.69) --
	( 51.74, 38.71) --
	( 51.77, 38.77) --
	( 51.79, 38.87) --
	( 51.82, 38.85) --
	( 51.85, 38.74) --
	( 51.87, 38.89) --
	( 51.90, 38.90) --
	( 51.93, 39.05) --
	( 51.95, 38.88) --
	( 51.98, 38.80) --
	( 52.01, 38.93) --
	( 52.03, 38.84) --
	( 52.06, 39.19) --
	( 52.09, 39.19) --
	( 52.11, 39.10) --
	( 52.14, 39.24) --
	( 52.17, 39.12) --
	( 52.19, 39.21) --
	( 52.22, 39.06) --
	( 52.25, 39.25) --
	( 52.28, 39.52) --
	( 52.30, 39.24) --
	( 52.33, 39.22) --
	( 52.36, 39.15) --
	( 52.38, 39.06) --
	( 52.41, 39.26) --
	( 52.44, 39.19) --
	( 52.46, 38.75) --
	( 52.49, 38.74) --
	( 52.52, 38.98) --
	( 52.54, 39.15) --
	( 52.57, 39.31) --
	( 52.60, 39.09) --
	( 52.62, 39.15) --
	( 52.65, 39.02) --
	( 52.68, 38.88) --
	( 52.71, 39.01) --
	( 52.73, 39.04) --
	( 52.76, 39.19) --
	( 52.79, 38.88) --
	( 52.81, 39.05) --
	( 52.84, 38.79) --
	( 52.87, 38.57) --
	( 52.89, 38.28) --
	( 52.92, 38.39) --
	( 52.95, 38.47) --
	( 52.97, 38.54) --
	( 53.00, 38.47) --
	( 53.03, 38.72) --
	( 53.05, 38.67) --
	( 53.08, 38.59) --
	( 53.11, 38.83) --
	( 53.14, 39.07) --
	( 53.16, 39.03) --
	( 53.19, 38.89) --
	( 53.22, 39.14) --
	( 53.24, 39.14) --
	( 53.27, 39.14) --
	( 53.30, 39.21) --
	( 53.32, 39.32) --
	( 53.35, 39.06) --
	( 53.38, 39.12) --
	( 53.40, 39.14) --
	( 53.43, 39.05) --
	( 53.46, 39.12) --
	( 53.48, 39.29) --
	( 53.51, 39.34) --
	( 53.54, 39.35) --
	( 53.56, 39.34) --
	( 53.59, 39.16) --
	( 53.62, 39.14) --
	( 53.65, 38.97) --
	( 53.67, 38.75) --
	( 53.70, 38.67) --
	( 53.73, 38.89) --
	( 53.75, 39.04) --
	( 53.78, 39.21) --
	( 53.81, 38.84) --
	( 53.83, 38.83) --
	( 53.86, 38.83) --
	( 53.89, 38.85) --
	( 53.91, 39.17) --
	( 53.94, 39.37) --
	( 53.97, 39.30) --
	( 53.99, 39.35) --
	( 54.02, 39.19) --
	( 54.05, 39.23) --
	( 54.08, 39.17) --
	( 54.10, 39.02) --
	( 54.13, 39.07) --
	( 54.16, 39.14) --
	( 54.18, 39.44) --
	( 54.21, 39.38) --
	( 54.24, 39.38) --
	( 54.26, 39.51) --
	( 54.29, 39.33) --
	( 54.32, 39.53) --
	( 54.34, 39.36) --
	( 54.37, 39.14) --
	( 54.40, 39.11) --
	( 54.42, 39.30) --
	( 54.45, 39.27) --
	( 54.48, 39.32) --
	( 54.51, 39.33) --
	( 54.53, 39.18) --
	( 54.56, 39.32) --
	( 54.59, 39.05) --
	( 54.61, 39.31) --
	( 54.64, 38.95) --
	( 54.67, 39.01) --
	( 54.69, 39.21) --
	( 54.72, 39.34) --
	( 54.75, 39.32) --
	( 54.77, 39.15) --
	( 54.80, 39.32) --
	( 54.83, 39.67) --
	( 54.85, 39.48) --
	( 54.88, 39.60) --
	( 54.91, 39.38) --
	( 54.93, 39.25) --
	( 54.96, 39.32) --
	( 54.99, 39.40) --
	( 55.02, 39.65) --
	( 55.04, 39.55) --
	( 55.07, 39.40) --
	( 55.10, 39.21) --
	( 55.12, 39.39) --
	( 55.15, 39.46) --
	( 55.18, 39.29) --
	( 55.20, 39.35) --
	( 55.23, 39.38) --
	( 55.26, 39.29) --
	( 55.28, 39.24) --
	( 55.31, 39.51) --
	( 55.34, 39.30) --
	( 55.36, 39.40) --
	( 55.39, 39.35) --
	( 55.42, 39.50) --
	( 55.45, 39.29) --
	( 55.47, 39.27) --
	( 55.50, 38.83) --
	( 55.53, 38.86) --
	( 55.55, 38.84) --
	( 55.58, 38.94) --
	( 55.61, 38.95) --
	( 55.63, 38.73) --
	( 55.66, 38.82) --
	( 55.69, 38.82) --
	( 55.71, 38.57) --
	( 55.74, 38.51) --
	( 55.77, 38.55) --
	( 55.79, 38.41) --
	( 55.82, 38.50) --
	( 55.85, 38.82) --
	( 55.88, 38.99) --
	( 55.90, 39.04) --
	( 55.93, 39.28) --
	( 55.96, 39.27) --
	( 55.98, 39.23) --
	( 56.01, 39.36) --
	( 56.04, 39.34) --
	( 56.06, 39.54) --
	( 56.09, 39.40) --
	( 56.12, 39.40) --
	( 56.14, 39.31) --
	( 56.17, 39.45) --
	( 56.20, 39.51) --
	( 56.22, 39.73) --
	( 56.25, 39.63) --
	( 56.28, 39.48) --
	( 56.30, 39.17) --
	( 56.33, 39.37) --
	( 56.36, 39.29) --
	( 56.39, 39.38) --
	( 56.41, 39.34) --
	( 56.44, 39.32) --
	( 56.47, 39.55) --
	( 56.49, 39.81) --
	( 56.52, 40.02) --
	( 56.55, 40.11) --
	( 56.57, 39.71) --
	( 56.60, 39.91) --
	( 56.63, 39.75) --
	( 56.65, 39.54) --
	( 56.68, 39.71) --
	( 56.71, 39.59) --
	( 56.73, 39.64) --
	( 56.76, 39.75) --
	( 56.79, 40.15) --
	( 56.82, 40.10) --
	( 56.84, 40.40) --
	( 56.87, 40.06) --
	( 56.90, 40.47) --
	( 56.92, 40.41) --
	( 56.95, 40.40) --
	( 56.98, 40.17) --
	( 57.00, 39.91) --
	( 57.03, 39.68) --
	( 57.06, 39.76) --
	( 57.08, 39.63) --
	( 57.11, 39.66) --
	( 57.14, 39.74) --
	( 57.16, 39.79) --
	( 57.19, 39.62) --
	( 57.22, 39.57) --
	( 57.25, 39.52) --
	( 57.27, 39.81) --
	( 57.30, 39.72) --
	( 57.33, 39.72) --
	( 57.35, 39.50) --
	( 57.38, 39.34) --
	( 57.41, 39.47) --
	( 57.43, 39.60) --
	( 57.46, 39.61) --
	( 57.49, 39.71) --
	( 57.51, 39.50) --
	( 57.54, 39.33) --
	( 57.57, 39.32) --
	( 57.59, 39.47) --
	( 57.62, 39.32) --
	( 57.65, 39.24) --
	( 57.67, 39.30) --
	( 57.70, 39.21) --
	( 57.73, 39.03) --
	( 57.76, 39.18) --
	( 57.78, 39.23) --
	( 57.81, 39.29) --
	( 57.84, 39.37) --
	( 57.86, 39.31) --
	( 57.89, 39.20) --
	( 57.92, 39.17) --
	( 57.94, 39.19) --
	( 57.97, 39.43) --
	( 58.00, 39.66) --
	( 58.02, 39.82) --
	( 58.05, 39.58) --
	( 58.08, 39.68) --
	( 58.10, 39.87) --
	( 58.13, 40.07) --
	( 58.16, 40.04) --
	( 58.19, 39.56) --
	( 58.21, 39.63) --
	( 58.24, 39.70) --
	( 58.27, 39.56) --
	( 58.29, 39.64) --
	( 58.32, 39.58) --
	( 58.35, 39.24) --
	( 58.37, 39.43) --
	( 58.40, 39.36) --
	( 58.43, 39.29) --
	( 58.45, 39.24) --
	( 58.48, 39.10) --
	( 58.51, 39.06) --
	( 58.53, 39.22) --
	( 58.56, 39.27) --
	( 58.59, 39.18) --
	( 58.62, 39.28) --
	( 58.64, 39.52) --
	( 58.67, 39.39) --
	( 58.70, 39.31) --
	( 58.72, 39.21) --
	( 58.75, 39.57) --
	( 58.78, 39.45) --
	( 58.80, 39.61) --
	( 58.83, 39.64) --
	( 58.86, 39.48) --
	( 58.88, 39.49) --
	( 58.91, 39.43) --
	( 58.94, 39.49) --
	( 58.96, 39.44) --
	( 58.99, 39.49) --
	( 59.02, 39.83) --
	( 59.04, 39.96) --
	( 59.07, 39.93) --
	( 59.10, 39.69) --
	( 59.13, 39.79) --
	( 59.15, 39.85) --
	( 59.18, 39.70) --
	( 59.21, 39.67) --
	( 59.23, 39.74) --
	( 59.26, 39.80) --
	( 59.29, 39.86) --
	( 59.31, 39.68) --
	( 59.34, 39.43) --
	( 59.37, 39.56) --
	( 59.39, 39.52) --
	( 59.42, 39.82) --
	( 59.45, 39.74) --
	( 59.47, 39.84) --
	( 59.50, 39.83) --
	( 59.53, 39.64) --
	( 59.56, 39.86) --
	( 59.58, 40.01) --
	( 59.61, 39.78) --
	( 59.64, 39.48) --
	( 59.66, 39.56) --
	( 59.69, 39.67) --
	( 59.72, 39.66) --
	( 59.74, 39.49) --
	( 59.77, 39.37) --
	( 59.80, 39.24) --
	( 59.82, 39.31) --
	( 59.85, 39.41) --
	( 59.88, 39.43) --
	( 59.90, 39.38) --
	( 59.93, 39.12) --
	( 59.96, 39.32) --
	( 59.99, 39.32) --
	( 60.01, 39.16) --
	( 60.04, 39.40) --
	( 60.07, 39.25) --
	( 60.09, 39.29) --
	( 60.12, 39.31) --
	( 60.15, 38.98) --
	( 60.17, 38.98) --
	( 60.20, 38.91) --
	( 60.23, 38.91) --
	( 60.25, 38.89) --
	( 60.28, 38.74) --
	( 60.31, 38.96) --
	( 60.33, 38.62) --
	( 60.36, 38.67) --
	( 60.39, 38.79) --
	( 60.41, 39.17) --
	( 60.44, 39.00) --
	( 60.47, 39.21) --
	( 60.50, 39.31) --
	( 60.52, 39.41) --
	( 60.55, 39.38) --
	( 60.58, 39.44) --
	( 60.60, 39.33) --
	( 60.63, 39.30) --
	( 60.66, 39.42) --
	( 60.68, 39.69) --
	( 60.71, 39.51) --
	( 60.74, 39.70) --
	( 60.76, 39.79) --
	( 60.79, 39.78) --
	( 60.82, 40.00) --
	( 60.84, 39.66) --
	( 60.87, 39.67) --
	( 60.90, 39.61) --
	( 60.93, 39.68) --
	( 60.95, 39.57) --
	( 60.98, 39.85) --
	( 61.01, 39.73) --
	( 61.03, 39.92) --
	( 61.06, 39.59) --
	( 61.09, 39.59) --
	( 61.11, 39.52) --
	( 61.14, 39.27) --
	( 61.17, 39.23) --
	( 61.19, 39.60) --
	( 61.22, 40.05) --
	( 61.25, 40.40) --
	( 61.27, 40.38) --
	( 61.30, 40.34) --
	( 61.33, 40.47) --
	( 61.36, 40.42) --
	( 61.38, 40.29) --
	( 61.41, 40.15) --
	( 61.44, 40.24) --
	( 61.46, 40.19) --
	( 61.49, 40.01) --
	( 61.52, 40.07) --
	( 61.54, 39.98) --
	( 61.57, 39.63) --
	( 61.60, 39.82) --
	( 61.62, 39.61) --
	( 61.65, 39.73) --
	( 61.68, 39.50) --
	( 61.70, 39.49) --
	( 61.73, 39.61) --
	( 61.76, 39.81) --
	( 61.78, 39.86) --
	( 61.81, 39.92) --
	( 61.84, 39.83) --
	( 61.87, 39.76) --
	( 61.89, 39.51) --
	( 61.92, 39.54) --
	( 61.95, 39.58) --
	( 61.97, 39.55) --
	( 62.00, 39.72) --
	( 62.03, 39.68) --
	( 62.05, 39.68) --
	( 62.08, 39.33) --
	( 62.11, 40.00) --
	( 62.13, 39.61) --
	( 62.16, 39.48) --
	( 62.19, 39.44) --
	( 62.21, 39.34) --
	( 62.24, 39.24) --
	( 62.27, 39.08) --
	( 62.30, 39.02) --
	( 62.32, 39.06) --
	( 62.35, 39.06) --
	( 62.38, 39.19) --
	( 62.40, 39.06) --
	( 62.43, 39.24) --
	( 62.46, 39.60) --
	( 62.48, 39.42) --
	( 62.51, 39.35) --
	( 62.54, 39.30) --
	( 62.56, 39.46) --
	( 62.59, 39.23) --
	( 62.62, 39.45) --
	( 62.64, 39.20) --
	( 62.67, 39.05) --
	( 62.70, 39.29) --
	( 62.73, 39.19) --
	( 62.75, 39.32) --
	( 62.78, 39.20) --
	( 62.81, 39.37) --
	( 62.83, 39.37) --
	( 62.86, 39.62) --
	( 62.89, 39.75) --
	( 62.91, 39.76) --
	( 62.94, 39.83) --
	( 62.97, 39.76) --
	( 62.99, 39.75) --
	( 63.02, 39.50) --
	( 63.05, 39.69) --
	( 63.07, 39.44) --
	( 63.10, 39.24) --
	( 63.13, 39.32) --
	( 63.15, 39.39) --
	( 63.18, 39.31) --
	( 63.21, 39.45) --
	( 63.24, 39.35) --
	( 63.26, 39.14) --
	( 63.29, 39.32) --
	( 63.32, 39.32) --
	( 63.34, 39.47) --
	( 63.37, 39.18) --
	( 63.40, 39.22) --
	( 63.42, 39.05) --
	( 63.45, 39.28) --
	( 63.48, 39.08) --
	( 63.50, 39.55) --
	( 63.53, 39.35) --
	( 63.56, 39.55) --
	( 63.58, 39.36) --
	( 63.61, 39.37) --
	( 63.64, 39.33) --
	( 63.67, 39.50) --
	( 63.69, 39.34) --
	( 63.72, 39.43) --
	( 63.75, 39.43) --
	( 63.77, 39.44) --
	( 63.80, 39.46) --
	( 63.83, 39.06) --
	( 63.85, 39.05) --
	( 63.88, 39.11) --
	( 63.91, 39.12) --
	( 63.93, 39.25) --
	( 63.96, 39.18) --
	( 63.99, 39.15) --
	( 64.01, 39.30) --
	( 64.04, 39.22) --
	( 64.07, 39.12) --
	( 64.10, 38.96) --
	( 64.12, 38.94) --
	( 64.15, 39.07) --
	( 64.18, 39.21) --
	( 64.20, 38.78) --
	( 64.23, 38.58) --
	( 64.26, 38.70) --
	( 64.28, 38.86) --
	( 64.31, 38.90) --
	( 64.34, 38.68) --
	( 64.36, 38.57) --
	( 64.39, 38.79) --
	( 64.42, 38.40) --
	( 64.44, 38.52) --
	( 64.47, 38.57) --
	( 64.50, 38.74) --
	( 64.52, 38.97) --
	( 64.55, 38.71) --
	( 64.58, 38.81) --
	( 64.61, 38.76) --
	( 64.63, 38.69) --
	( 64.66, 38.65) --
	( 64.69, 38.89) --
	( 64.71, 38.97) --
	( 64.74, 38.93) --
	( 64.77, 38.76) --
	( 64.79, 38.72) --
	( 64.82, 39.11) --
	( 64.85, 39.07) --
	( 64.87, 39.33) --
	( 64.90, 39.13) --
	( 64.93, 39.16) --
	( 64.95, 39.09) --
	( 64.98, 39.19) --
	( 65.01, 39.12) --
	( 65.04, 39.03) --
	( 65.06, 39.00) --
	( 65.09, 38.85) --
	( 65.12, 38.98) --
	( 65.14, 39.15) --
	( 65.17, 39.02) --
	( 65.20, 39.19) --
	( 65.22, 38.89) --
	( 65.25, 39.14) --
	( 65.28, 39.55) --
	( 65.30, 39.34) --
	( 65.33, 39.38) --
	( 65.36, 39.25) --
	( 65.38, 39.23) --
	( 65.41, 39.32) --
	( 65.44, 39.35) --
	( 65.47, 39.54) --
	( 65.49, 39.76) --
	( 65.52, 39.39) --
	( 65.55, 39.61) --
	( 65.57, 39.93) --
	( 65.60, 39.77) --
	( 65.63, 39.84) --
	( 65.65, 39.47) --
	( 65.68, 39.63) --
	( 65.71, 39.61) --
	( 65.73, 39.68) --
	( 65.76, 39.66) --
	( 65.79, 39.50) --
	( 65.81, 39.49) --
	( 65.84, 39.51) --
	( 65.87, 39.60) --
	( 65.89, 39.51) --
	( 65.92, 39.66) --
	( 65.95, 39.60) --
	( 65.98, 39.41) --
	( 66.00, 39.64) --
	( 66.03, 40.07) --
	( 66.06, 40.07) --
	( 66.08, 39.82) --
	( 66.11, 39.82) --
	( 66.14, 39.93) --
	( 66.16, 39.77) --
	( 66.19, 39.71) --
	( 66.22, 39.47) --
	( 66.24, 39.79) --
	( 66.27, 39.64) --
	( 66.30, 39.59) --
	( 66.32, 39.49) --
	( 66.35, 39.58) --
	( 66.38, 39.46) --
	( 66.41, 39.67) --
	( 66.43, 39.72) --
	( 66.46, 39.50) --
	( 66.49, 39.60) --
	( 66.51, 39.81) --
	( 66.54, 39.65) --
	( 66.57, 39.21) --
	( 66.59, 39.13) --
	( 66.62, 39.39) --
	( 66.65, 39.58) --
	( 66.67, 39.25) --
	( 66.70, 39.33) --
	( 66.73, 39.58) --
	( 66.75, 39.56) --
	( 66.78, 39.65) --
	( 66.81, 39.73) --
	( 66.84, 39.52) --
	( 66.86, 39.27) --
	( 66.89, 39.18) --
	( 66.92, 39.32) --
	( 66.94, 39.26) --
	( 66.97, 39.32) --
	( 67.00, 39.57) --
	( 67.02, 39.81) --
	( 67.05, 39.71) --
	( 67.08, 39.74) --
	( 67.10, 39.67) --
	( 67.13, 39.73) --
	( 67.16, 39.56) --
	( 67.18, 39.67) --
	( 67.21, 39.69) --
	( 67.24, 39.84) --
	( 67.26, 39.61) --
	( 67.29, 39.84) --
	( 67.32, 39.54) --
	( 67.35, 39.57) --
	( 67.37, 39.58) --
	( 67.40, 39.32) --
	( 67.43, 39.25) --
	( 67.45, 39.30) --
	( 67.48, 39.28) --
	( 67.51, 39.59) --
	( 67.53, 39.59) --
	( 67.56, 39.56) --
	( 67.59, 39.54) --
	( 67.61, 39.68) --
	( 67.64, 39.68) --
	( 67.67, 39.66) --
	( 67.69, 39.35) --
	( 67.72, 39.28) --
	( 67.75, 39.65) --
	( 67.78, 39.70) --
	( 67.80, 39.62) --
	( 67.83, 39.47) --
	( 67.86, 39.59) --
	( 67.88, 39.54) --
	( 67.91, 39.33) --
	( 67.94, 39.46) --
	( 67.96, 39.22) --
	( 67.99, 39.16) --
	( 68.02, 39.42) --
	( 68.04, 39.36) --
	( 68.07, 39.42) --
	( 68.10, 39.27) --
	( 68.12, 39.22) --
	( 68.15, 39.42) --
	( 68.18, 39.29) --
	( 68.21, 39.26) --
	( 68.23, 39.33) --
	( 68.26, 39.50) --
	( 68.29, 39.49) --
	( 68.31, 39.54) --
	( 68.34, 39.43) --
	( 68.37, 39.48) --
	( 68.39, 39.53) --
	( 68.42, 39.36) --
	( 68.45, 39.34) --
	( 68.47, 39.58) --
	( 68.50, 39.28) --
	( 68.53, 39.24) --
	( 68.55, 39.40) --
	( 68.58, 39.20) --
	( 68.61, 39.12) --
	( 68.63, 39.32) --
	( 68.66, 38.93) --
	( 68.69, 39.32) --
	( 68.72, 39.40) --
	( 68.74, 39.36) --
	( 68.77, 39.31) --
	( 68.80, 39.21) --
	( 68.82, 39.16) --
	( 68.85, 38.85) --
	( 68.88, 39.11) --
	( 68.90, 39.01) --
	( 68.93, 38.96) --
	( 68.96, 38.65) --
	( 68.98, 38.68) --
	( 69.01, 38.72) --
	( 69.04, 38.93) --
	( 69.06, 38.98) --
	( 69.09, 38.97) --
	( 69.12, 38.93) --
	( 69.15, 39.44) --
	( 69.17, 39.30) --
	( 69.20, 39.48) --
	( 69.23, 39.37) --
	( 69.25, 39.44) --
	( 69.28, 39.34) --
	( 69.31, 39.49) --
	( 69.33, 39.70) --
	( 69.36, 39.46) --
	( 69.39, 39.46) --
	( 69.41, 39.54) --
	( 69.44, 39.44) --
	( 69.47, 39.26) --
	( 69.49, 39.52) --
	( 69.52, 39.41) --
	( 69.55, 39.70) --
	( 69.58, 39.67) --
	( 69.60, 39.55) --
	( 69.63, 39.70) --
	( 69.66, 39.34) --
	( 69.68, 39.40) --
	( 69.71, 39.43) --
	( 69.74, 39.21) --
	( 69.76, 39.37) --
	( 69.79, 39.45) --
	( 69.82, 39.32) --
	( 69.84, 39.17) --
	( 69.87, 39.43) --
	( 69.90, 39.35) --
	( 69.92, 39.34) --
	( 69.95, 39.32) --
	( 69.98, 39.36) --
	( 70.00, 39.13) --
	( 70.03, 38.96) --
	( 70.06, 38.76) --
	( 70.09, 38.98) --
	( 70.11, 39.08) --
	( 70.14, 39.00) --
	( 70.17, 38.84) --
	( 70.19, 39.10) --
	( 70.22, 39.38) --
	( 70.25, 39.49) --
	( 70.27, 39.55) --
	( 70.30, 39.71) --
	( 70.33, 40.01) --
	( 70.35, 40.29) --
	( 70.38, 40.21) --
	( 70.41, 40.19) --
	( 70.43, 39.99) --
	( 70.46, 40.04) --
	( 70.49, 40.20) --
	( 70.52, 39.77) --
	( 70.54, 39.77) --
	( 70.57, 39.96) --
	( 70.60, 39.95) --
	( 70.62, 39.88) --
	( 70.65, 40.01) --
	( 70.68, 39.59) --
	( 70.70, 39.71) --
	( 70.73, 39.44) --
	( 70.76, 39.58) --
	( 70.78, 39.44) --
	( 70.81, 39.61) --
	( 70.84, 39.66) --
	( 70.86, 39.59) --
	( 70.89, 39.53) --
	( 70.92, 39.69) --
	( 70.95, 39.76) --
	( 70.97, 39.62) --
	( 71.00, 39.22) --
	( 71.03, 39.08) --
	( 71.05, 39.02) --
	( 71.08, 39.20) --
	( 71.11, 39.09) --
	( 71.13, 39.15) --
	( 71.16, 39.12) --
	( 71.19, 39.32) --
	( 71.21, 39.42) --
	( 71.24, 39.41) --
	( 71.27, 39.46) --
	( 71.29, 39.44) --
	( 71.32, 39.44) --
	( 71.35, 39.64) --
	( 71.37, 39.33) --
	( 71.40, 39.65) --
	( 71.43, 39.81) --
	( 71.46, 39.80) --
	( 71.48, 39.67) --
	( 71.51, 39.59) --
	( 71.54, 39.54) --
	( 71.56, 39.43) --
	( 71.59, 39.11) --
	( 71.62, 39.28) --
	( 71.64, 39.07) --
	( 71.67, 39.44) --
	( 71.70, 39.43) --
	( 71.72, 39.23) --
	( 71.75, 39.41) --
	( 71.78, 39.29) --
	( 71.80, 39.15) --
	( 71.83, 39.39) --
	( 71.86, 39.25) --
	( 71.89, 39.35) --
	( 71.91, 39.07) --
	( 71.94, 39.11) --
	( 71.97, 39.25) --
	( 71.99, 39.13) --
	( 72.02, 39.29) --
	( 72.05, 39.40) --
	( 72.07, 39.50) --
	( 72.10, 39.49) --
	( 72.13, 39.47) --
	( 72.15, 39.21) --
	( 72.18, 39.27) --
	( 72.21, 39.28) --
	( 72.23, 39.32) --
	( 72.26, 39.26) --
	( 72.29, 39.29) --
	( 72.32, 39.62) --
	( 72.34, 39.58) --
	( 72.37, 39.46) --
	( 72.40, 39.48) --
	( 72.42, 39.29) --
	( 72.45, 39.28) --
	( 72.48, 39.23) --
	( 72.50, 39.27) --
	( 72.53, 39.63) --
	( 72.56, 39.56) --
	( 72.58, 39.55) --
	( 72.61, 39.72) --
	( 72.64, 39.68) --
	( 72.66, 39.61) --
	( 72.69, 39.68) --
	( 72.72, 39.64) --
	( 72.74, 39.66) --
	( 72.77, 39.80) --
	( 72.80, 39.65) --
	( 72.83, 39.59) --
	( 72.85, 39.44) --
	( 72.88, 39.54) --
	( 72.91, 39.20) --
	( 72.93, 39.23) --
	( 72.96, 39.21) --
	( 72.99, 39.08) --
	( 73.01, 38.99) --
	( 73.04, 39.21) --
	( 73.07, 39.15) --
	( 73.09, 39.24) --
	( 73.12, 39.37) --
	( 73.15, 39.53) --
	( 73.17, 39.17) --
	( 73.20, 39.00) --
	( 73.23, 39.16) --
	( 73.26, 39.22) --
	( 73.28, 38.99) --
	( 73.31, 39.02) --
	( 73.34, 39.16) --
	( 73.36, 39.35) --
	( 73.39, 39.29) --
	( 73.42, 39.31) --
	( 73.44, 39.31) --
	( 73.47, 39.17) --
	( 73.50, 39.06) --
	( 73.52, 39.08) --
	( 73.55, 39.18) --
	( 73.58, 39.01) --
	( 73.60, 39.01) --
	( 73.63, 38.97) --
	( 73.66, 39.04) --
	( 73.69, 39.06) --
	( 73.71, 39.07) --
	( 73.74, 39.08) --
	( 73.77, 39.38) --
	( 73.79, 39.36) --
	( 73.82, 39.33) --
	( 73.85, 39.37) --
	( 73.87, 39.24) --
	( 73.90, 39.22) --
	( 73.93, 39.15) --
	( 73.95, 39.31) --
	( 73.98, 39.20) --
	( 74.01, 39.07) --
	( 74.03, 39.10) --
	( 74.06, 39.16) --
	( 74.09, 39.08) --
	( 74.11, 39.12) --
	( 74.14, 39.15) --
	( 74.17, 39.17) --
	( 74.20, 39.25) --
	( 74.22, 39.18) --
	( 74.25, 39.27) --
	( 74.28, 39.02) --
	( 74.30, 39.00) --
	( 74.33, 39.17) --
	( 74.36, 39.27) --
	( 74.38, 39.18) --
	( 74.41, 39.19) --
	( 74.44, 39.16) --
	( 74.46, 39.20) --
	( 74.49, 39.07) --
	( 74.52, 38.96) --
	( 74.54, 38.99) --
	( 74.57, 39.14) --
	( 74.60, 39.05) --
	( 74.63, 38.93) --
	( 74.65, 38.99) --
	( 74.68, 38.79) --
	( 74.71, 38.84) --
	( 74.73, 38.72) --
	( 74.76, 38.77) --
	( 74.79, 38.87) --
	( 74.81, 38.98) --
	( 74.84, 39.22) --
	( 74.87, 39.21) --
	( 74.89, 39.21) --
	( 74.92, 39.16) --
	( 74.95, 39.28) --
	( 74.97, 39.31) --
	( 75.00, 39.23) --
	( 75.03, 39.33) --
	( 75.06, 39.18) --
	( 75.08, 39.06) --
	( 75.11, 39.33) --
	( 75.14, 39.78) --
	( 75.16, 39.67) --
	( 75.19, 39.48) --
	( 75.22, 39.41) --
	( 75.24, 39.49) --
	( 75.27, 39.69) --
	( 75.30, 39.69) --
	( 75.32, 39.89) --
	( 75.35, 39.52) --
	( 75.38, 39.78) --
	( 75.40, 39.36) --
	( 75.43, 39.33) --
	( 75.46, 39.53) --
	( 75.48, 39.57) --
	( 75.51, 39.71) --
	( 75.54, 39.47) --
	( 75.57, 39.36) --
	( 75.59, 39.53) --
	( 75.62, 39.18) --
	( 75.65, 39.17) --
	( 75.67, 39.15) --
	( 75.70, 39.33) --
	( 75.73, 39.22) --
	( 75.75, 39.13) --
	( 75.78, 39.15) --
	( 75.81, 39.51) --
	( 75.83, 39.73) --
	( 75.86, 39.66) --
	( 75.89, 39.58) --
	( 75.91, 39.88) --
	( 75.94, 39.75) --
	( 75.97, 39.48) --
	( 76.00, 39.76) --
	( 76.02, 39.63) --
	( 76.05, 39.79) --
	( 76.08, 39.53) --
	( 76.10, 39.29) --
	( 76.13, 39.24) --
	( 76.16, 39.30) --
	( 76.18, 39.20) --
	( 76.21, 39.02) --
	( 76.24, 38.83) --
	( 76.26, 39.05) --
	( 76.29, 38.95) --
	( 76.32, 39.02) --
	( 76.34, 39.01) --
	( 76.37, 38.83) --
	( 76.40, 38.88) --
	( 76.43, 38.83) --
	( 76.45, 38.97) --
	( 76.48, 39.11) --
	( 76.51, 38.92) --
	( 76.53, 38.86) --
	( 76.56, 39.00) --
	( 76.59, 38.95) --
	( 76.61, 38.81) --
	( 76.64, 39.13) --
	( 76.67, 39.24) --
	( 76.69, 39.16) --
	( 76.72, 38.93) --
	( 76.75, 38.93) --
	( 76.77, 39.11) --
	( 76.80, 39.16) --
	( 76.83, 39.29) --
	( 76.85, 39.14) --
	( 76.88, 39.03) --
	( 76.91, 39.38) --
	( 76.94, 39.09) --
	( 76.96, 39.40) --
	( 76.99, 39.25) --
	( 77.02, 38.93) --
	( 77.04, 39.01) --
	( 77.07, 39.12) --
	( 77.10, 38.99) --
	( 77.12, 38.95) --
	( 77.15, 39.22) --
	( 77.18, 39.02) --
	( 77.20, 38.80) --
	( 77.23, 38.96) --
	( 77.26, 38.81) --
	( 77.28, 38.88) --
	( 77.31, 38.98) --
	( 77.34, 38.79) --
	( 77.37, 39.09) --
	( 77.39, 39.10) --
	( 77.42, 39.01) --
	( 77.45, 39.16) --
	( 77.47, 39.25) --
	( 77.50, 39.36) --
	( 77.53, 39.55) --
	( 77.55, 39.38) --
	( 77.58, 39.22) --
	( 77.61, 39.13) --
	( 77.63, 39.20) --
	( 77.66, 38.74) --
	( 77.69, 38.97) --
	( 77.71, 39.08) --
	( 77.74, 39.25) --
	( 77.77, 38.94) --
	( 77.80, 39.19) --
	( 77.82, 39.09) --
	( 77.85, 38.98) --
	( 77.88, 38.86) --
	( 77.90, 38.68) --
	( 77.93, 38.72) --
	( 77.96, 38.69) --
	( 77.98, 38.63) --
	( 78.01, 38.80) --
	( 78.04, 39.13) --
	( 78.06, 39.07) --
	( 78.09, 39.14) --
	( 78.12, 39.01) --
	( 78.14, 38.99) --
	( 78.17, 39.30) --
	( 78.20, 39.54) --
	( 78.22, 39.22) --
	( 78.25, 39.33) --
	( 78.28, 39.49) --
	( 78.31, 39.36) --
	( 78.33, 39.37) --
	( 78.36, 39.35) --
	( 78.39, 39.48) --
	( 78.41, 39.61) --
	( 78.44, 39.60) --
	( 78.47, 39.66) --
	( 78.49, 39.61) --
	( 78.52, 39.60) --
	( 78.55, 39.25) --
	( 78.57, 39.34) --
	( 78.60, 39.22) --
	( 78.63, 39.09) --
	( 78.65, 39.03) --
	( 78.68, 38.92) --
	( 78.71, 38.92) --
	( 78.74, 39.13) --
	( 78.76, 38.97) --
	( 78.79, 39.00) --
	( 78.82, 39.31) --
	( 78.84, 39.32) --
	( 78.87, 39.36) --
	( 78.90, 39.26) --
	( 78.92, 39.60) --
	( 78.95, 39.52) --
	( 78.98, 39.73) --
	( 79.00, 39.61) --
	( 79.03, 39.95) --
	( 79.06, 39.85) --
	( 79.08, 39.89) --
	( 79.11, 39.58) --
	( 79.14, 39.64) --
	( 79.17, 39.60) --
	( 79.19, 39.24) --
	( 79.22, 39.02) --
	( 79.25, 38.98) --
	( 79.27, 39.11) --
	( 79.30, 39.15) --
	( 79.33, 39.08) --
	( 79.35, 38.86) --
	( 79.38, 38.85) --
	( 79.41, 38.90) --
	( 79.43, 38.93) --
	( 79.46, 38.77) --
	( 79.49, 38.71) --
	( 79.51, 39.07) --
	( 79.54, 39.15) --
	( 79.57, 38.81) --
	( 79.59, 39.43) --
	( 79.62, 39.31) --
	( 79.65, 39.42) --
	( 79.68, 39.51) --
	( 79.70, 39.74) --
	( 79.73, 39.43) --
	( 79.76, 39.20) --
	( 79.78, 39.20) --
	( 79.81, 39.39) --
	( 79.84, 39.60) --
	( 79.86, 39.56) --
	( 79.89, 39.50) --
	( 79.92, 39.20) --
	( 79.94, 39.09) --
	( 79.97, 39.13) --
	( 80.00, 39.15) --
	( 80.02, 38.94) --
	( 80.05, 39.04) --
	( 80.08, 39.03) --
	( 80.11, 39.03) --
	( 80.13, 39.14) --
	( 80.16, 39.30) --
	( 80.19, 39.30) --
	( 80.21, 39.30) --
	( 80.24, 39.43) --
	( 80.27, 39.53) --
	( 80.29, 39.34) --
	( 80.32, 39.54) --
	( 80.35, 39.55) --
	( 80.37, 39.63) --
	( 80.40, 39.34) --
	( 80.43, 39.49) --
	( 80.45, 39.49) --
	( 80.48, 39.59) --
	( 80.51, 39.62) --
	( 80.54, 39.40) --
	( 80.56, 39.58) --
	( 80.59, 39.66) --
	( 80.62, 39.89) --
	( 80.64, 39.58) --
	( 80.67, 39.92) --
	( 80.70, 39.68) --
	( 80.72, 39.57) --
	( 80.75, 39.21) --
	( 80.78, 39.06) --
	( 80.80, 39.08) --
	( 80.83, 39.16) --
	( 80.86, 39.25) --
	( 80.88, 39.35) --
	( 80.91, 39.13) --
	( 80.94, 39.02) --
	( 80.96, 39.07) --
	( 80.99, 39.06) --
	( 81.02, 39.09) --
	( 81.05, 39.08) --
	( 81.07, 38.79) --
	( 81.10, 39.04) --
	( 81.13, 38.89) --
	( 81.15, 39.28) --
	( 81.18, 39.12) --
	( 81.21, 39.49) --
	( 81.23, 39.32) --
	( 81.26, 39.59) --
	( 81.29, 39.61) --
	( 81.31, 39.47) --
	( 81.34, 39.33) --
	( 81.37, 39.47) --
	( 81.39, 39.18) --
	( 81.42, 38.93) --
	( 81.45, 39.11) --
	( 81.48, 39.14) --
	( 81.50, 39.43) --
	( 81.53, 39.56) --
	( 81.56, 39.58) --
	( 81.58, 39.69) --
	( 81.61, 39.20) --
	( 81.64, 39.23) --
	( 81.66, 39.21) --
	( 81.69, 39.21) --
	( 81.72, 38.72) --
	( 81.74, 38.97) --
	( 81.77, 38.84) --
	( 81.80, 38.97) --
	( 81.82, 38.92) --
	( 81.85, 38.92) --
	( 81.88, 38.96) --
	( 81.91, 39.15) --
	( 81.93, 38.96) --
	( 81.96, 38.87) --
	( 81.99, 38.86) --
	( 82.01, 38.94) --
	( 82.04, 39.05) --
	( 82.07, 39.02) --
	( 82.09, 39.20) --
	( 82.12, 39.07) --
	( 82.15, 39.04) --
	( 82.17, 38.78) --
	( 82.20, 38.66) --
	( 82.23, 38.70) --
	( 82.25, 39.16) --
	( 82.28, 38.98) --
	( 82.31, 38.89) --
	( 82.33, 39.22) --
	( 82.36, 39.02) --
	( 82.39, 39.19) --
	( 82.42, 39.37) --
	( 82.44, 39.06) --
	( 82.47, 39.33) --
	( 82.50, 39.17) --
	( 82.52, 39.26) --
	( 82.55, 39.16) --
	( 82.58, 39.30) --
	( 82.60, 39.17) --
	( 82.63, 39.38) --
	( 82.66, 39.48) --
	( 82.68, 39.31) --
	( 82.71, 39.29) --
	( 82.74, 39.21) --
	( 82.76, 39.05) --
	( 82.79, 39.07) --
	( 82.82, 38.90) --
	( 82.85, 39.01) --
	( 82.87, 39.04) --
	( 82.90, 39.02) --
	( 82.93, 39.01) --
	( 82.95, 39.18) --
	( 82.98, 39.25) --
	( 83.01, 39.26) --
	( 83.03, 39.61) --
	( 83.06, 39.48) --
	( 83.09, 39.64) --
	( 83.11, 39.59) --
	( 83.14, 39.81) --
	( 83.17, 39.78) --
	( 83.19, 39.52) --
	( 83.22, 39.46) --
	( 83.25, 39.36) --
	( 83.28, 39.14) --
	( 83.30, 38.94) --
	( 83.33, 39.18) --
	( 83.36, 39.25) --
	( 83.38, 39.15) --
	( 83.41, 38.99) --
	( 83.44, 39.13) --
	( 83.46, 39.26) --
	( 83.49, 39.13) --
	( 83.52, 38.96) --
	( 83.54, 38.92) --
	( 83.57, 39.22) --
	( 83.60, 39.27) --
	( 83.62, 39.41) --
	( 83.65, 39.44) --
	( 83.68, 39.18) --
	( 83.70, 39.47) --
	( 83.73, 39.55) --
	( 83.76, 39.32) --
	( 83.79, 39.15) --
	( 83.81, 38.84) --
	( 83.84, 38.75) --
	( 83.87, 38.70) --
	( 83.89, 38.49) --
	( 83.92, 38.67) --
	( 83.95, 38.72) --
	( 83.97, 38.82) --
	( 84.00, 38.88) --
	( 84.03, 38.78) --
	( 84.05, 38.99) --
	( 84.08, 38.91) --
	( 84.11, 39.03) --
	( 84.13, 39.10) --
	( 84.16, 39.27) --
	( 84.19, 39.30) --
	( 84.22, 39.13) --
	( 84.24, 39.17) --
	( 84.27, 39.26) --
	( 84.30, 39.32) --
	( 84.32, 39.18) --
	( 84.35, 39.32) --
	( 84.38, 39.34) --
	( 84.40, 39.31) --
	( 84.43, 39.39) --
	( 84.46, 39.43) --
	( 84.48, 39.37) --
	( 84.51, 39.21) --
	( 84.54, 39.31) --
	( 84.56, 39.35) --
	( 84.59, 39.49) --
	( 84.62, 39.34) --
	( 84.65, 39.24) --
	( 84.67, 39.43) --
	( 84.70, 39.33) --
	( 84.73, 39.03) --
	( 84.75, 39.00) --
	( 84.78, 39.07) --
	( 84.81, 38.93) --
	( 84.83, 39.10) --
	( 84.86, 38.82) --
	( 84.89, 38.92) --
	( 84.91, 38.94) --
	( 84.94, 39.05) --
	( 84.97, 39.09) --
	( 84.99, 38.94) --
	( 85.02, 39.64) --
	( 85.05, 39.33) --
	( 85.07, 39.15) --
	( 85.10, 39.07) --
	( 85.13, 39.28) --
	( 85.16, 39.39) --
	( 85.18, 39.45) --
	( 85.21, 39.57) --
	( 85.24, 39.53) --
	( 85.26, 39.22) --
	( 85.29, 39.26) --
	( 85.32, 39.39) --
	( 85.34, 39.46) --
	( 85.37, 39.07) --
	( 85.40, 39.12) --
	( 85.42, 39.24) --
	( 85.45, 39.40) --
	( 85.48, 39.56) --
	( 85.50, 39.61) --
	( 85.53, 39.55) --
	( 85.56, 39.75) --
	( 85.59, 39.70) --
	( 85.61, 39.66) --
	( 85.64, 39.58) --
	( 85.67, 39.11) --
	( 85.69, 39.21) --
	( 85.72, 39.06) --
	( 85.75, 39.32) --
	( 85.77, 39.13) --
	( 85.80, 38.87) --
	( 85.83, 38.83) --
	( 85.85, 38.98) --
	( 85.88, 39.36) --
	( 85.91, 39.44) --
	( 85.93, 39.48) --
	( 85.96, 39.53) --
	( 85.99, 39.35) --
	( 86.02, 39.12) --
	( 86.04, 39.17) --
	( 86.07, 38.70) --
	( 86.10, 38.94) --
	( 86.12, 39.24) --
	( 86.15, 39.36) --
	( 86.18, 39.38) --
	( 86.20, 39.38) --
	( 86.23, 39.33) --
	( 86.26, 39.46) --
	( 86.28, 39.27) --
	( 86.31, 38.87) --
	( 86.34, 38.90) --
	( 86.36, 38.86) --
	( 86.39, 38.91) --
	( 86.42, 39.06) --
	( 86.44, 39.08) --
	( 86.47, 39.31) --
	( 86.50, 39.25) --
	( 86.53, 39.27) --
	( 86.55, 39.33) --
	( 86.58, 39.32) --
	( 86.61, 39.34) --
	( 86.63, 39.13) --
	( 86.66, 39.15) --
	( 86.69, 39.09) --
	( 86.71, 39.22) --
	( 86.74, 39.11) --
	( 86.77, 38.93) --
	( 86.79, 38.82) --
	( 86.82, 38.78) --
	( 86.85, 38.90) --
	( 86.87, 38.83) --
	( 86.90, 38.73) --
	( 86.93, 38.65) --
	( 86.96, 38.58) --
	( 86.98, 38.79) --
	( 87.01, 38.61) --
	( 87.04, 38.90) --
	( 87.06, 38.98) --
	( 87.09, 38.97) --
	( 87.12, 39.04) --
	( 87.14, 39.35) --
	( 87.17, 39.27) --
	( 87.20, 39.17) --
	( 87.22, 39.21) --
	( 87.25, 39.33) --
	( 87.28, 39.42) --
	( 87.30, 39.65) --
	( 87.33, 39.84) --
	( 87.36, 39.47) --
	( 87.39, 39.47) --
	( 87.41, 39.37) --
	( 87.44, 39.44) --
	( 87.47, 39.34) --
	( 87.49, 39.47) --
	( 87.52, 39.50) --
	( 87.55, 39.50) --
	( 87.57, 39.33) --
	( 87.60, 39.48) --
	( 87.63, 39.62) --
	( 87.65, 39.60) --
	( 87.68, 39.65) --
	( 87.71, 39.48) --
	( 87.73, 39.47) --
	( 87.76, 39.69) --
	( 87.79, 39.73) --
	( 87.81, 39.64) --
	( 87.84, 39.73) --
	( 87.87, 39.52) --
	( 87.90, 39.49) --
	( 87.92, 39.77) --
	( 87.95, 39.80) --
	( 87.98, 39.77) --
	( 88.00, 39.89) --
	( 88.03, 39.78) --
	( 88.06, 39.49) --
	( 88.08, 39.49) --
	( 88.11, 39.81) --
	( 88.14, 39.36) --
	( 88.16, 39.62) --
	( 88.19, 39.59) --
	( 88.22, 39.55) --
	( 88.24, 39.98) --
	( 88.27, 39.73) --
	( 88.30, 39.62) --
	( 88.33, 39.37) --
	( 88.35, 39.48) --
	( 88.38, 39.33) --
	( 88.41, 39.39) --
	( 88.43, 39.34) --
	( 88.46, 39.26) --
	( 88.49, 39.48) --
	( 88.51, 39.52) --
	( 88.54, 39.27) --
	( 88.57, 39.34) --
	( 88.59, 39.50) --
	( 88.62, 39.45) --
	( 88.65, 39.45) --
	( 88.67, 38.99) --
	( 88.70, 38.93) --
	( 88.73, 38.78) --
	( 88.75, 38.82) --
	( 88.78, 38.61) --
	( 88.81, 38.54) --
	( 88.84, 38.59) --
	( 88.86, 38.57) --
	( 88.89, 38.64) --
	( 88.92, 38.79) --
	( 88.94, 38.92) --
	( 88.97, 38.76) --
	( 89.00, 38.84) --
	( 89.02, 38.75) --
	( 89.05, 38.79) --
	( 89.08, 38.79) --
	( 89.10, 38.83) --
	( 89.13, 38.97) --
	( 89.16, 39.09) --
	( 89.18, 39.05) --
	( 89.21, 38.82) --
	( 89.24, 38.70) --
	( 89.27, 38.68) --
	( 89.29, 38.75) --
	( 89.32, 38.60) --
	( 89.35, 38.55) --
	( 89.37, 38.37) --
	( 89.40, 38.79) --
	( 89.43, 38.63) --
	( 89.45, 38.71) --
	( 89.48, 38.69) --
	( 89.51, 38.72) --
	( 89.53, 38.67) --
	( 89.56, 38.80) --
	( 89.59, 38.71) --
	( 89.61, 38.84) --
	( 89.64, 38.97) --
	( 89.67, 38.99) --
	( 89.70, 38.71) --
	( 89.72, 38.79) --
	( 89.75, 38.91) --
	( 89.78, 38.70) --
	( 89.80, 38.81) --
	( 89.83, 38.91) --
	( 89.86, 38.83) --
	( 89.88, 38.88) --
	( 89.91, 39.27) --
	( 89.94, 39.60) --
	( 89.96, 39.43) --
	( 89.99, 39.52) --
	( 90.02, 39.43) --
	( 90.04, 39.62) --
	( 90.07, 39.30) --
	( 90.10, 39.36) --
	( 90.12, 39.49) --
	( 90.15, 39.23) --
	( 90.18, 39.07) --
	( 90.21, 39.02) --
	( 90.23, 38.97) --
	( 90.26, 39.36) --
	( 90.29, 39.10) --
	( 90.31, 39.44) --
	( 90.34, 39.48) --
	( 90.37, 39.56) --
	( 90.39, 39.22) --
	( 90.42, 39.29) --
	( 90.45, 39.41) --
	( 90.47, 39.32) --
	( 90.50, 39.15) --
	( 90.53, 38.88) --
	( 90.55, 39.08) --
	( 90.58, 39.08) --
	( 90.61, 38.82) --
	( 90.64, 38.95) --
	( 90.66, 38.83) --
	( 90.69, 38.94) --
	( 90.72, 39.17) --
	( 90.74, 39.14) --
	( 90.77, 39.34) --
	( 90.80, 39.38) --
	( 90.82, 39.57) --
	( 90.85, 39.62) --
	( 90.88, 39.53) --
	( 90.90, 39.63) --
	( 90.93, 39.61) --
	( 90.96, 39.76) --
	( 90.98, 39.48) --
	( 91.01, 39.54) --
	( 91.04, 39.59) --
	( 91.07, 39.74) --
	( 91.09, 39.60) --
	( 91.12, 39.44) --
	( 91.15, 39.50) --
	( 91.17, 39.37) --
	( 91.20, 39.27) --
	( 91.23, 39.34) --
	( 91.25, 39.43) --
	( 91.28, 39.29) --
	( 91.31, 39.54) --
	( 91.33, 39.59) --
	( 91.36, 39.59) --
	( 91.39, 39.51) --
	( 91.41, 39.49) --
	( 91.44, 39.61) --
	( 91.47, 39.82) --
	( 91.49, 39.80) --
	( 91.52, 39.73) --
	( 91.55, 39.72) --
	( 91.58, 39.68) --
	( 91.60, 39.55) --
	( 91.63, 39.74) --
	( 91.66, 39.71) --
	( 91.68, 39.70) --
	( 91.71, 39.39) --
	( 91.74, 39.39) --
	( 91.76, 39.45) --
	( 91.79, 39.34) --
	( 91.82, 39.24) --
	( 91.84, 39.06) --
	( 91.87, 39.16) --
	( 91.90, 39.34) --
	( 91.92, 38.94) --
	( 91.95, 39.02) --
	( 91.98, 38.78) --
	( 92.01, 38.74) --
	( 92.03, 38.63) --
	( 92.06, 38.67) --
	( 92.09, 38.80) --
	( 92.11, 38.88) --
	( 92.14, 38.96) --
	( 92.17, 39.03) --
	( 92.19, 39.17) --
	( 92.22, 39.03) --
	( 92.25, 39.26) --
	( 92.27, 39.25) --
	( 92.30, 39.29) --
	( 92.33, 39.26) --
	( 92.35, 39.26) --
	( 92.38, 39.21) --
	( 92.41, 39.23) --
	( 92.44, 39.31) --
	( 92.46, 39.22) --
	( 92.49, 39.44) --
	( 92.52, 39.50) --
	( 92.54, 39.65) --
	( 92.57, 39.64) --
	( 92.60, 39.40) --
	( 92.62, 39.55) --
	( 92.65, 39.45) --
	( 92.68, 39.47) --
	( 92.70, 39.74) --
	( 92.73, 39.70) --
	( 92.76, 39.47) --
	( 92.78, 39.77) --
	( 92.81, 39.80) --
	( 92.84, 39.77) --
	( 92.86, 39.82) --
	( 92.89, 40.07) --
	( 92.92, 40.07) --
	( 92.95, 39.85) --
	( 92.97, 40.03) --
	( 93.00, 39.69) --
	( 93.03, 39.90) --
	( 93.05, 39.82) --
	( 93.08, 39.55) --
	( 93.11, 39.61) --
	( 93.13, 39.45) --
	( 93.16, 39.48) --
	( 93.19, 39.48) --
	( 93.21, 39.46) --
	( 93.24, 39.62) --
	( 93.27, 39.68) --
	( 93.29, 39.73) --
	( 93.32, 39.74) --
	( 93.35, 39.69) --
	( 93.38, 39.49) --
	( 93.40, 39.32) --
	( 93.43, 39.29) --
	( 93.46, 39.24) --
	( 93.48, 39.55) --
	( 93.51, 39.56) --
	( 93.54, 39.09) --
	( 93.56, 39.31) --
	( 93.59, 39.32) --
	( 93.62, 39.29) --
	( 93.64, 39.14) --
	( 93.67, 39.33) --
	( 93.70, 39.29) --
	( 93.72, 38.76) --
	( 93.75, 38.64) --
	( 93.78, 38.81) --
	( 93.81, 39.00) --
	( 93.83, 38.79) --
	( 93.86, 38.61) --
	( 93.89, 38.66) --
	( 93.91, 38.62) --
	( 93.94, 38.57) --
	( 93.97, 38.90) --
	( 93.99, 38.99) --
	( 94.02, 39.10) --
	( 94.05, 38.89) --
	( 94.07, 39.10) --
	( 94.10, 39.30) --
	( 94.13, 39.37) --
	( 94.15, 39.71) --
	( 94.18, 39.68) --
	( 94.21, 39.51) --
	( 94.23, 39.61) --
	( 94.26, 39.63) --
	( 94.29, 39.49) --
	( 94.32, 39.73) --
	( 94.34, 39.56) --
	( 94.37, 39.57) --
	( 94.40, 39.59) --
	( 94.42, 39.66) --
	( 94.45, 39.53) --
	( 94.48, 39.57) --
	( 94.50, 39.72) --
	( 94.53, 39.89) --
	( 94.56, 39.82) --
	( 94.58, 39.61) --
	( 94.61, 39.75) --
	( 94.64, 39.62) --
	( 94.66, 39.59) --
	( 94.69, 39.47) --
	( 94.72, 39.78) --
	( 94.75, 39.61) --
	( 94.77, 39.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 30.72) rectangle ( 97.46, 70.39);
\end{scope}
\begin{scope}
\path[clip] (102.96,588.46) rectangle (162.06,628.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,588.46) rectangle (162.06,628.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,589.32) --
	(162.06,589.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,597.89) --
	(162.06,597.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,606.47) --
	(162.06,606.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,615.04) --
	(162.06,615.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,623.62) --
	(162.06,623.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.33,588.46) --
	(112.33,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.76,588.46) --
	(125.76,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.20,588.46) --
	(139.20,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.63,588.46) --
	(152.63,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,593.60) --
	(162.06,593.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,602.18) --
	(162.06,602.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,610.76) --
	(162.06,610.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,619.33) --
	(162.06,619.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,627.91) --
	(162.06,627.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62,588.46) --
	(105.62,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05,588.46) --
	(119.05,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48,588.46) --
	(132.48,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91,588.46) --
	(145.91,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,588.46) --
	(159.34,628.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,594.49) --
	(105.67,594.44) --
	(105.70,594.33) --
	(105.73,594.59) --
	(105.75,594.67) --
	(105.78,594.67) --
	(105.81,595.81) --
	(105.83,594.59) --
	(105.86,594.26) --
	(105.89,594.39) --
	(105.91,594.47) --
	(105.94,594.36) --
	(105.97,594.34) --
	(105.99,594.26) --
	(106.02,594.37) --
	(106.05,594.18) --
	(106.07,594.24) --
	(106.10,594.22) --
	(106.13,594.32) --
	(106.16,594.36) --
	(106.18,594.21) --
	(106.21,594.29) --
	(106.24,594.38) --
	(106.26,594.22) --
	(106.29,594.00) --
	(106.32,594.20) --
	(106.34,594.16) --
	(106.37,594.28) --
	(106.40,594.02) --
	(106.42,594.02) --
	(106.45,594.05) --
	(106.48,594.79) --
	(106.50,594.26) --
	(106.53,594.37) --
	(106.56,594.24) --
	(106.58,594.20) --
	(106.61,594.12) --
	(106.64,594.10) --
	(106.67,594.18) --
	(106.69,594.18) --
	(106.72,594.95) --
	(106.75,594.40) --
	(106.77,594.39) --
	(106.80,594.06) --
	(106.83,594.19) --
	(106.85,593.91) --
	(106.88,594.00) --
	(106.91,593.76) --
	(106.93,593.95) --
	(106.96,594.08) --
	(106.99,593.91) --
	(107.01,594.11) --
	(107.04,594.29) --
	(107.07,594.32) --
	(107.10,594.16) --
	(107.12,594.47) --
	(107.15,594.17) --
	(107.18,594.19) --
	(107.20,594.07) --
	(107.23,594.08) --
	(107.26,594.12) --
	(107.28,594.01) --
	(107.31,593.96) --
	(107.34,594.02) --
	(107.36,594.66) --
	(107.39,594.13) --
	(107.42,594.16) --
	(107.44,594.10) --
	(107.47,594.32) --
	(107.50,595.07) --
	(107.53,594.21) --
	(107.55,594.37) --
	(107.58,594.23) --
	(107.61,594.31) --
	(107.63,594.40) --
	(107.66,594.31) --
	(107.69,594.26) --
	(107.71,594.41) --
	(107.74,594.27) --
	(107.77,594.22) --
	(107.79,594.39) --
	(107.82,594.51) --
	(107.85,595.16) --
	(107.87,594.38) --
	(107.90,594.43) --
	(107.93,594.61) --
	(107.95,595.16) --
	(107.98,594.85) --
	(108.01,595.15) --
	(108.04,594.27) --
	(108.06,594.49) --
	(108.09,594.41) --
	(108.12,595.02) --
	(108.14,594.42) --
	(108.17,594.18) --
	(108.20,594.16) --
	(108.22,594.27) --
	(108.25,594.21) --
	(108.28,594.31) --
	(108.30,595.00) --
	(108.33,594.29) --
	(108.36,594.10) --
	(108.38,594.36) --
	(108.41,594.14) --
	(108.44,594.06) --
	(108.47,594.79) --
	(108.49,594.33) --
	(108.52,593.98) --
	(108.55,594.05) --
	(108.57,594.10) --
	(108.60,594.24) --
	(108.63,594.28) --
	(108.65,594.39) --
	(108.68,594.23) --
	(108.71,594.48) --
	(108.73,594.40) --
	(108.76,595.03) --
	(108.79,594.24) --
	(108.81,594.28) --
	(108.84,594.12) --
	(108.87,594.33) --
	(108.90,594.10) --
	(108.92,594.05) --
	(108.95,594.25) --
	(108.98,594.24) --
	(109.00,594.04) --
	(109.03,594.11) --
	(109.06,594.16) --
	(109.08,593.95) --
	(109.11,594.97) --
	(109.14,594.37) --
	(109.16,594.99) --
	(109.19,594.02) --
	(109.22,594.29) --
	(109.24,594.90) --
	(109.27,594.27) --
	(109.30,594.43) --
	(109.32,594.45) --
	(109.35,594.51) --
	(109.38,594.26) --
	(109.41,594.46) --
	(109.43,594.52) --
	(109.46,594.40) --
	(109.49,594.57) --
	(109.51,595.28) --
	(109.54,594.53) --
	(109.57,594.56) --
	(109.59,594.43) --
	(109.62,594.21) --
	(109.65,594.36) --
	(109.67,594.50) --
	(109.70,594.67) --
	(109.73,594.60) --
	(109.75,594.56) --
	(109.78,594.52) --
	(109.81,594.66) --
	(109.84,594.74) --
	(109.86,595.50) --
	(109.89,594.46) --
	(109.92,594.39) --
	(109.94,594.55) --
	(109.97,594.43) --
	(110.00,594.54) --
	(110.02,594.59) --
	(110.05,594.46) --
	(110.08,594.48) --
	(110.10,594.43) --
	(110.13,594.40) --
	(110.16,594.32) --
	(110.18,594.54) --
	(110.21,594.37) --
	(110.24,595.60) --
	(110.27,594.27) --
	(110.29,594.11) --
	(110.32,594.18) --
	(110.35,594.37) --
	(110.37,595.85) --
	(110.40,594.57) --
	(110.43,594.56) --
	(110.45,594.39) --
	(110.48,594.47) --
	(110.51,594.58) --
	(110.53,594.66) --
	(110.56,595.41) --
	(110.59,594.78) --
	(110.61,595.35) --
	(110.64,594.77) --
	(110.67,594.93) --
	(110.69,594.25) --
	(110.72,594.26) --
	(110.75,594.29) --
	(110.78,594.26) --
	(110.80,594.30) --
	(110.83,594.88) --
	(110.86,594.25) --
	(110.88,594.27) --
	(110.91,594.27) --
	(110.94,594.47) --
	(110.96,594.32) --
	(110.99,594.53) --
	(111.02,594.41) --
	(111.04,594.48) --
	(111.07,594.40) --
	(111.10,594.35) --
	(111.12,594.28) --
	(111.15,594.32) --
	(111.18,594.49) --
	(111.21,594.55) --
	(111.23,594.46) --
	(111.26,594.76) --
	(111.29,595.23) --
	(111.31,594.55) --
	(111.34,594.53) --
	(111.37,594.34) --
	(111.39,594.39) --
	(111.42,594.38) --
	(111.45,594.43) --
	(111.47,594.29) --
	(111.50,595.10) --
	(111.53,594.50) --
	(111.55,594.37) --
	(111.58,594.99) --
	(111.61,594.66) --
	(111.64,594.63) --
	(111.66,594.49) --
	(111.69,594.75) --
	(111.72,594.63) --
	(111.74,594.45) --
	(111.77,594.55) --
	(111.80,594.49) --
	(111.82,594.48) --
	(111.85,594.37) --
	(111.88,594.62) --
	(111.90,594.61) --
	(111.93,595.04) --
	(111.96,594.45) --
	(111.98,594.29) --
	(112.01,595.04) --
	(112.04,594.36) --
	(112.06,594.36) --
	(112.09,594.22) --
	(112.12,594.87) --
	(112.15,594.22) --
	(112.17,594.13) --
	(112.20,594.05) --
	(112.23,594.06) --
	(112.25,594.15) --
	(112.28,594.72) --
	(112.31,594.14) --
	(112.33,593.99) --
	(112.36,594.76) --
	(112.39,594.03) --
	(112.41,594.01) --
	(112.44,594.04) --
	(112.47,593.90) --
	(112.49,594.10) --
	(112.52,594.17) --
	(112.55,594.09) --
	(112.58,594.96) --
	(112.60,593.98) --
	(112.63,594.06) --
	(112.66,594.68) --
	(112.68,594.05) --
	(112.71,595.02) --
	(112.74,594.12) --
	(112.76,594.15) --
	(112.79,594.08) --
	(112.82,593.98) --
	(112.84,594.01) --
	(112.87,594.21) --
	(112.90,594.25) --
	(112.92,594.19) --
	(112.95,594.22) --
	(112.98,594.44) --
	(113.01,594.59) --
	(113.03,594.57) --
	(113.06,594.65) --
	(113.09,594.92) --
	(113.11,594.65) --
	(113.14,595.27) --
	(113.17,594.27) --
	(113.19,594.19) --
	(113.22,594.39) --
	(113.25,594.33) --
	(113.27,594.94) --
	(113.30,594.38) --
	(113.33,594.39) --
	(113.35,594.12) --
	(113.38,595.02) --
	(113.41,594.19) --
	(113.43,594.32) --
	(113.46,594.16) --
	(113.49,594.51) --
	(113.52,594.49) --
	(113.54,594.38) --
	(113.57,594.18) --
	(113.60,595.22) --
	(113.62,594.40) --
	(113.65,594.57) --
	(113.68,594.71) --
	(113.70,594.76) --
	(113.73,594.60) --
	(113.76,594.53) --
	(113.78,594.39) --
	(113.81,594.26) --
	(113.84,594.27) --
	(113.86,594.25) --
	(113.89,594.40) --
	(113.92,594.32) --
	(113.95,594.66) --
	(113.97,594.44) --
	(114.00,594.65) --
	(114.03,594.62) --
	(114.05,594.59) --
	(114.08,596.18) --
	(114.11,594.39) --
	(114.13,594.44) --
	(114.16,594.42) --
	(114.19,594.56) --
	(114.21,594.76) --
	(114.24,595.53) --
	(114.27,594.83) --
	(114.29,594.65) --
	(114.32,594.56) --
	(114.35,594.61) --
	(114.38,594.67) --
	(114.40,594.43) --
	(114.43,594.42) --
	(114.46,594.62) --
	(114.48,594.33) --
	(114.51,594.90) --
	(114.54,594.43) --
	(114.56,594.44) --
	(114.59,594.33) --
	(114.62,594.19) --
	(114.64,594.34) --
	(114.67,594.36) --
	(114.70,594.46) --
	(114.72,594.18) --
	(114.75,594.31) --
	(114.78,594.27) --
	(114.80,595.19) --
	(114.83,594.35) --
	(114.86,594.60) --
	(114.89,594.52) --
	(114.91,594.52) --
	(114.94,595.49) --
	(114.97,594.61) --
	(114.99,594.46) --
	(115.02,594.22) --
	(115.05,594.07) --
	(115.07,595.11) --
	(115.10,594.25) --
	(115.13,594.03) --
	(115.15,594.09) --
	(115.18,594.04) --
	(115.21,594.01) --
	(115.23,594.24) --
	(115.26,594.12) --
	(115.29,593.93) --
	(115.32,594.05) --
	(115.34,595.08) --
	(115.37,594.02) --
	(115.40,593.97) --
	(115.42,594.05) --
	(115.45,594.15) --
	(115.48,594.11) --
	(115.50,594.14) --
	(115.53,593.89) --
	(115.56,594.11) --
	(115.58,594.07) --
	(115.61,594.12) --
	(115.64,594.13) --
	(115.66,594.07) --
	(115.69,594.05) --
	(115.72,594.02) --
	(115.75,593.95) --
	(115.77,594.12) --
	(115.80,593.95) --
	(115.83,594.17) --
	(115.85,594.07) --
	(115.88,593.98) --
	(115.91,594.07) --
	(115.93,594.20) --
	(115.96,594.09) --
	(115.99,594.08) --
	(116.01,594.30) --
	(116.04,595.19) --
	(116.07,594.30) --
	(116.09,594.43) --
	(116.12,594.41) --
	(116.15,594.45) --
	(116.17,594.39) --
	(116.20,594.57) --
	(116.23,594.43) --
	(116.26,594.54) --
	(116.28,594.66) --
	(116.31,594.68) --
	(116.34,595.50) --
	(116.36,594.57) --
	(116.39,594.61) --
	(116.42,594.60) --
	(116.44,595.52) --
	(116.47,595.51) --
	(116.50,594.57) --
	(116.52,594.54) --
	(116.55,594.64) --
	(116.58,594.37) --
	(116.60,594.52) --
	(116.63,594.28) --
	(116.66,594.44) --
	(116.69,594.28) --
	(116.71,594.44) --
	(116.74,594.28) --
	(116.77,595.32) --
	(116.79,594.36) --
	(116.82,594.41) --
	(116.85,594.38) --
	(116.87,594.47) --
	(116.90,594.40) --
	(116.93,594.68) --
	(116.95,595.24) --
	(116.98,594.27) --
	(117.01,594.45) --
	(117.03,594.33) --
	(117.06,594.35) --
	(117.09,594.40) --
	(117.12,594.23) --
	(117.14,594.06) --
	(117.17,594.31) --
	(117.20,595.14) --
	(117.22,594.48) --
	(117.25,594.45) --
	(117.28,594.33) --
	(117.30,595.38) --
	(117.33,594.55) --
	(117.36,594.25) --
	(117.38,594.17) --
	(117.41,594.02) --
	(117.44,594.20) --
	(117.46,594.13) --
	(117.49,594.20) --
	(117.52,594.29) --
	(117.54,594.39) --
	(117.57,594.26) --
	(117.60,595.21) --
	(117.63,595.33) --
	(117.65,594.46) --
	(117.68,595.70) --
	(117.71,595.71) --
	(117.73,594.83) --
	(117.76,594.84) --
	(117.79,594.83) --
	(117.81,594.61) --
	(117.84,594.69) --
	(117.87,594.58) --
	(117.89,594.64) --
	(117.92,594.60) --
	(117.95,595.25) --
	(117.97,595.30) --
	(118.00,594.36) --
	(118.03,594.10) --
	(118.06,595.06) --
	(118.08,594.20) --
	(118.11,594.18) --
	(118.14,594.04) --
	(118.16,594.07) --
	(118.19,594.07) --
	(118.22,594.10) --
	(118.24,594.86) --
	(118.27,594.25) --
	(118.30,594.24) --
	(118.32,594.38) --
	(118.35,593.99) --
	(118.38,593.78) --
	(118.40,594.76) --
	(118.43,594.08) --
	(118.46,594.12) --
	(118.49,594.18) --
	(118.51,593.76) --
	(118.54,593.77) --
	(118.57,593.66) --
	(118.59,593.87) --
	(118.62,593.67) --
	(118.65,593.77) --
	(118.67,594.03) --
	(118.70,593.77) --
	(118.73,593.78) --
	(118.75,593.92) --
	(118.78,593.79) --
	(118.81,594.82) --
	(118.83,593.68) --
	(118.86,593.69) --
	(118.89,593.65) --
	(118.91,593.64) --
	(118.94,593.88) --
	(118.97,594.12) --
	(119.00,594.37) --
	(119.02,594.60) --
	(119.05,594.24) --
	(119.08,595.13) --
	(119.10,594.13) --
	(119.13,594.27) --
	(119.16,594.09) --
	(119.18,593.83) --
	(119.21,594.64) --
	(119.24,594.00) --
	(119.26,593.80) --
	(119.29,594.83) --
	(119.32,593.89) --
	(119.34,593.93) --
	(119.37,594.05) --
	(119.40,593.98) --
	(119.43,593.59) --
	(119.45,593.56) --
	(119.48,593.58) --
	(119.51,593.76) --
	(119.53,593.74) --
	(119.56,594.06) --
	(119.59,593.89) --
	(119.61,595.01) --
	(119.64,594.23) --
	(119.67,594.15) --
	(119.69,594.38) --
	(119.72,594.23) --
	(119.75,593.93) --
	(119.77,594.06) --
	(119.80,594.01) --
	(119.83,594.14) --
	(119.86,594.06) --
	(119.88,594.07) --
	(119.91,595.17) --
	(119.94,594.45) --
	(119.96,594.38) --
	(119.99,595.24) --
	(120.02,594.27) --
	(120.04,594.26) --
	(120.07,595.13) --
	(120.10,594.19) --
	(120.12,594.04) --
	(120.15,594.03) --
	(120.18,594.24) --
	(120.20,594.20) --
	(120.23,593.94) --
	(120.26,594.00) --
	(120.28,593.98) --
	(120.31,594.06) --
	(120.34,594.02) --
	(120.37,593.98) --
	(120.39,594.20) --
	(120.42,594.00) --
	(120.45,594.01) --
	(120.47,594.10) --
	(120.50,593.98) --
	(120.53,593.81) --
	(120.55,594.06) --
	(120.58,594.01) --
	(120.61,593.98) --
	(120.63,594.22) --
	(120.66,594.17) --
	(120.69,594.06) --
	(120.71,593.86) --
	(120.74,593.91) --
	(120.77,594.07) --
	(120.80,593.99) --
	(120.82,593.85) --
	(120.85,595.88) --
	(120.88,594.36) --
	(120.90,594.21) --
	(120.93,594.08) --
	(120.96,594.07) --
	(120.98,594.84) --
	(121.01,594.07) --
	(121.04,593.95) --
	(121.06,593.91) --
	(121.09,594.09) --
	(121.12,593.99) --
	(121.14,593.77) --
	(121.17,593.98) --
	(121.20,594.02) --
	(121.23,593.91) --
	(121.25,593.89) --
	(121.28,594.02) --
	(121.31,593.85) --
	(121.33,593.89) --
	(121.36,593.73) --
	(121.39,593.51) --
	(121.41,593.94) --
	(121.44,594.00) --
	(121.47,593.84) --
	(121.49,594.04) --
	(121.52,593.92) --
	(121.55,593.97) --
	(121.57,593.94) --
	(121.60,594.20) --
	(121.63,594.18) --
	(121.65,594.15) --
	(121.68,594.79) --
	(121.71,593.97) --
	(121.74,594.05) --
	(121.76,594.28) --
	(121.79,593.99) --
	(121.82,594.09) --
	(121.84,594.37) --
	(121.87,595.02) --
	(121.90,594.13) --
	(121.92,594.10) --
	(121.95,594.21) --
	(121.98,594.22) --
	(122.00,595.11) --
	(122.03,594.09) --
	(122.06,594.05) --
	(122.08,593.92) --
	(122.11,593.88) --
	(122.14,593.89) --
	(122.17,593.85) --
	(122.19,593.85) --
	(122.22,593.92) --
	(122.25,594.00) --
	(122.27,594.17) --
	(122.30,594.18) --
	(122.33,594.37) --
	(122.35,594.25) --
	(122.38,594.33) --
	(122.41,594.33) --
	(122.43,594.28) --
	(122.46,594.16) --
	(122.49,594.10) --
	(122.51,594.13) --
	(122.54,594.05) --
	(122.57,594.14) --
	(122.60,594.03) --
	(122.62,594.05) --
	(122.65,593.98) --
	(122.68,593.94) --
	(122.70,594.06) --
	(122.73,594.26) --
	(122.76,594.98) --
	(122.78,593.96) --
	(122.81,594.20) --
	(122.84,594.00) --
	(122.86,594.04) --
	(122.89,593.96) --
	(122.92,594.86) --
	(122.94,594.20) --
	(122.97,593.99) --
	(123.00,593.97) --
	(123.02,593.84) --
	(123.05,593.96) --
	(123.08,594.05) --
	(123.11,594.87) --
	(123.13,594.22) --
	(123.16,594.14) --
	(123.19,594.25) --
	(123.21,594.30) --
	(123.24,594.34) --
	(123.27,594.27) --
	(123.29,594.36) --
	(123.32,594.35) --
	(123.35,594.27) --
	(123.37,594.41) --
	(123.40,594.25) --
	(123.43,595.29) --
	(123.45,594.51) --
	(123.48,594.67) --
	(123.51,594.54) --
	(123.54,595.44) --
	(123.56,594.70) --
	(123.59,594.56) --
	(123.62,594.57) --
	(123.64,594.80) --
	(123.67,594.86) --
	(123.70,594.78) --
	(123.72,594.64) --
	(123.75,594.68) --
	(123.78,594.54) --
	(123.80,594.34) --
	(123.83,594.41) --
	(123.86,594.38) --
	(123.88,594.65) --
	(123.91,594.52) --
	(123.94,594.54) --
	(123.97,594.60) --
	(123.99,594.69) --
	(124.02,594.96) --
	(124.05,594.23) --
	(124.07,594.28) --
	(124.10,594.23) --
	(124.13,594.28) --
	(124.15,594.26) --
	(124.18,594.23) --
	(124.21,594.04) --
	(124.23,593.92) --
	(124.26,593.88) --
	(124.29,593.98) --
	(124.31,594.08) --
	(124.34,594.21) --
	(124.37,594.29) --
	(124.39,594.38) --
	(124.42,594.24) --
	(124.45,594.37) --
	(124.48,594.20) --
	(124.50,594.08) --
	(124.53,594.21) --
	(124.56,594.27) --
	(124.58,594.02) --
	(124.61,594.60) --
	(124.64,594.07) --
	(124.66,593.90) --
	(124.69,593.90) --
	(124.72,593.88) --
	(124.74,593.77) --
	(124.77,593.62) --
	(124.80,593.68) --
	(124.82,594.46) --
	(124.85,593.90) --
	(124.88,593.94) --
	(124.91,593.89) --
	(124.93,594.03) --
	(124.96,594.12) --
	(124.99,594.01) --
	(125.01,594.04) --
	(125.04,593.93) --
	(125.07,593.73) --
	(125.09,594.71) --
	(125.12,593.98) --
	(125.15,594.13) --
	(125.17,594.05) --
	(125.20,594.32) --
	(125.23,594.24) --
	(125.25,594.12) --
	(125.28,594.13) --
	(125.31,594.06) --
	(125.34,594.18) --
	(125.36,594.27) --
	(125.39,594.25) --
	(125.42,594.36) --
	(125.44,594.37) --
	(125.47,594.38) --
	(125.50,594.49) --
	(125.52,594.41) --
	(125.55,594.41) --
	(125.58,594.36) --
	(125.60,594.42) --
	(125.63,594.27) --
	(125.66,594.41) --
	(125.68,594.31) --
	(125.71,594.30) --
	(125.74,594.26) --
	(125.76,594.44) --
	(125.79,594.28) --
	(125.82,594.52) --
	(125.85,594.32) --
	(125.87,594.34) --
	(125.90,594.83) --
	(125.93,594.36) --
	(125.95,594.55) --
	(125.98,594.45) --
	(126.01,594.49) --
	(126.03,594.45) --
	(126.06,594.53) --
	(126.09,594.30) --
	(126.11,594.23) --
	(126.14,594.39) --
	(126.17,594.21) --
	(126.19,594.23) --
	(126.22,594.32) --
	(126.25,594.17) --
	(126.28,594.09) --
	(126.30,595.07) --
	(126.33,594.42) --
	(126.36,594.44) --
	(126.38,594.27) --
	(126.41,594.47) --
	(126.44,594.40) --
	(126.46,594.45) --
	(126.49,594.29) --
	(126.52,594.36) --
	(126.54,594.29) --
	(126.57,594.38) --
	(126.60,594.41) --
	(126.62,594.51) --
	(126.65,594.48) --
	(126.68,594.53) --
	(126.71,594.83) --
	(126.73,594.59) --
	(126.76,594.59) --
	(126.79,594.54) --
	(126.81,594.53) --
	(126.84,594.39) --
	(126.87,594.64) --
	(126.89,594.62) --
	(126.92,594.37) --
	(126.95,594.46) --
	(126.97,594.36) --
	(127.00,594.22) --
	(127.03,593.97) --
	(127.05,594.00) --
	(127.08,594.18) --
	(127.11,594.18) --
	(127.13,594.17) --
	(127.16,594.35) --
	(127.19,594.10) --
	(127.22,594.03) --
	(127.24,593.98) --
	(127.27,594.20) --
	(127.30,594.17) --
	(127.32,594.30) --
	(127.35,594.31) --
	(127.38,594.25) --
	(127.40,594.27) --
	(127.43,594.25) --
	(127.46,594.32) --
	(127.48,594.40) --
	(127.51,594.37) --
	(127.54,594.51) --
	(127.56,594.68) --
	(127.59,595.42) --
	(127.62,594.41) --
	(127.65,594.70) --
	(127.67,594.82) --
	(127.70,594.69) --
	(127.73,594.68) --
	(127.75,594.52) --
	(127.78,594.54) --
	(127.81,594.47) --
	(127.83,594.42) --
	(127.86,594.47) --
	(127.89,594.34) --
	(127.91,594.58) --
	(127.94,594.72) --
	(127.97,594.53) --
	(127.99,594.84) --
	(128.02,594.84) --
	(128.05,594.55) --
	(128.08,594.69) --
	(128.10,594.50) --
	(128.13,594.67) --
	(128.16,595.25) --
	(128.18,594.18) --
	(128.21,594.42) --
	(128.24,594.43) --
	(128.26,594.55) --
	(128.29,594.48) --
	(128.32,594.30) --
	(128.34,594.35) --
	(128.37,594.24) --
	(128.40,594.44) --
	(128.42,594.31) --
	(128.45,594.16) --
	(128.48,594.23) --
	(128.50,594.21) --
	(128.53,594.05) --
	(128.56,594.55) --
	(128.59,593.77) --
	(128.61,593.70) --
	(128.64,593.69) --
	(128.67,593.54) --
	(128.69,593.51) --
	(128.72,593.61) --
	(128.75,594.32) --
	(128.77,594.16) --
	(128.80,593.54) --
	(128.83,594.17) --
	(128.85,594.23) --
	(128.88,593.52) --
	(128.91,593.60) --
	(128.93,594.41) --
	(128.96,593.65) --
	(128.99,593.72) --
	(129.02,593.77) --
	(129.04,593.79) --
	(129.07,593.68) --
	(129.10,593.96) --
	(129.12,593.93) --
	(129.15,593.98) --
	(129.18,594.67) --
	(129.20,593.83) --
	(129.23,594.12) --
	(129.26,594.19) --
	(129.28,594.93) --
	(129.31,595.28) --
	(129.34,594.09) --
	(129.36,594.40) --
	(129.39,594.37) --
	(129.42,594.05) --
	(129.45,594.07) --
	(129.47,594.14) --
	(129.50,594.23) --
	(129.53,594.24) --
	(129.55,594.62) --
	(129.58,594.44) --
	(129.61,594.61) --
	(129.63,594.61) --
	(129.66,594.52) --
	(129.69,594.49) --
	(129.71,594.44) --
	(129.74,594.44) --
	(129.77,594.49) --
	(129.79,594.48) --
	(129.82,594.67) --
	(129.85,594.30) --
	(129.87,594.20) --
	(129.90,594.20) --
	(129.93,594.11) --
	(129.96,594.12) --
	(129.98,594.07) --
	(130.01,593.85) --
	(130.04,593.89) --
	(130.06,593.73) --
	(130.09,593.73) --
	(130.12,593.72) --
	(130.14,593.57) --
	(130.17,594.01) --
	(130.20,594.02) --
	(130.22,594.85) --
	(130.25,594.04) --
	(130.28,594.24) --
	(130.30,594.38) --
	(130.33,594.42) --
	(130.36,595.25) --
	(130.39,594.22) --
	(130.41,594.06) --
	(130.44,594.18) --
	(130.47,594.08) --
	(130.49,594.14) --
	(130.52,594.04) --
	(130.55,594.16) --
	(130.57,594.03) --
	(130.60,593.85) --
	(130.63,594.07) --
	(130.65,594.02) --
	(130.68,594.08) --
	(130.71,594.13) --
	(130.73,594.07) --
	(130.76,594.17) --
	(130.79,594.14) --
	(130.82,593.85) --
	(130.84,593.81) --
	(130.87,593.74) --
	(130.90,593.81) --
	(130.92,594.93) --
	(130.95,594.06) --
	(130.98,594.13) --
	(131.00,593.86) --
	(131.03,594.73) --
	(131.06,594.00) --
	(131.08,594.08) --
	(131.11,594.24) --
	(131.14,594.32) --
	(131.16,594.44) --
	(131.19,594.37) --
	(131.22,594.68) --
	(131.24,594.76) --
	(131.27,594.54) --
	(131.30,594.69) --
	(131.33,594.55) --
	(131.35,594.71) --
	(131.38,594.85) --
	(131.41,594.61) --
	(131.43,594.62) --
	(131.46,594.50) --
	(131.49,594.28) --
	(131.51,594.41) --
	(131.54,594.40) --
	(131.57,594.35) --
	(131.59,594.55) --
	(131.62,594.35) --
	(131.65,594.55) --
	(131.67,594.62) --
	(131.70,594.61) --
	(131.73,594.82) --
	(131.76,594.81) --
	(131.78,594.61) --
	(131.81,594.49) --
	(131.84,594.30) --
	(131.86,594.10) --
	(131.89,594.10) --
	(131.92,594.13) --
	(131.94,594.02) --
	(131.97,594.07) --
	(132.00,594.27) --
	(132.02,594.24) --
	(132.05,594.29) --
	(132.08,594.36) --
	(132.10,594.35) --
	(132.13,594.20) --
	(132.16,594.13) --
	(132.19,594.15) --
	(132.21,594.02) --
	(132.24,593.92) --
	(132.27,593.81) --
	(132.29,593.84) --
	(132.32,593.98) --
	(132.35,593.98) --
	(132.37,593.87) --
	(132.40,593.97) --
	(132.43,594.05) --
	(132.45,594.22) --
	(132.48,595.13) --
	(132.51,594.31) --
	(132.53,594.22) --
	(132.56,594.20) --
	(132.59,594.90) --
	(132.61,595.11) --
	(132.64,594.15) --
	(132.67,594.03) --
	(132.70,593.98) --
	(132.72,594.05) --
	(132.75,593.85) --
	(132.78,593.92) --
	(132.80,593.80) --
	(132.83,593.96) --
	(132.86,593.91) --
	(132.88,593.96) --
	(132.91,593.94) --
	(132.94,594.14) --
	(132.96,594.89) --
	(132.99,594.45) --
	(133.02,594.56) --
	(133.04,594.33) --
	(133.07,594.56) --
	(133.10,594.46) --
	(133.13,595.58) --
	(133.15,594.42) --
	(133.18,594.69) --
	(133.21,594.60) --
	(133.23,594.86) --
	(133.26,594.68) --
	(133.29,594.75) --
	(133.31,594.83) --
	(133.34,594.85) --
	(133.37,595.86) --
	(133.39,594.82) --
	(133.42,594.91) --
	(133.45,594.91) --
	(133.47,594.74) --
	(133.50,594.83) --
	(133.53,594.89) --
	(133.56,595.66) --
	(133.58,595.85) --
	(133.61,594.73) --
	(133.64,594.79) --
	(133.66,594.97) --
	(133.69,594.91) --
	(133.72,594.82) --
	(133.74,594.82) --
	(133.77,594.78) --
	(133.80,594.81) --
	(133.82,594.66) --
	(133.85,594.33) --
	(133.88,594.39) --
	(133.90,595.26) --
	(133.93,595.45) --
	(133.96,594.71) --
	(133.98,594.79) --
	(134.01,594.55) --
	(134.04,594.54) --
	(134.07,594.45) --
	(134.09,594.16) --
	(134.12,594.96) --
	(134.15,594.27) --
	(134.17,594.20) --
	(134.20,594.16) --
	(134.23,594.23) --
	(134.25,594.11) --
	(134.28,594.23) --
	(134.31,593.98) --
	(134.33,594.15) --
	(134.36,594.06) --
	(134.39,595.17) --
	(134.41,594.32) --
	(134.44,594.22) --
	(134.47,594.56) --
	(134.50,594.66) --
	(134.52,594.61) --
	(134.55,594.43) --
	(134.58,594.46) --
	(134.60,594.68) --
	(134.63,594.76) --
	(134.66,594.55) --
	(134.68,594.71) --
	(134.71,594.67) --
	(134.74,594.63) --
	(134.76,594.63) --
	(134.79,594.76) --
	(134.82,594.53) --
	(134.84,594.68) --
	(134.87,594.64) --
	(134.90,594.44) --
	(134.93,594.38) --
	(134.95,594.44) --
	(134.98,594.61) --
	(135.01,595.37) --
	(135.03,595.40) --
	(135.06,594.72) --
	(135.09,595.46) --
	(135.11,594.79) --
	(135.14,594.75) --
	(135.17,594.42) --
	(135.19,595.36) --
	(135.22,594.41) --
	(135.25,594.42) --
	(135.27,595.33) --
	(135.30,594.46) --
	(135.33,594.45) --
	(135.35,594.28) --
	(135.38,594.36) --
	(135.41,594.10) --
	(135.44,594.31) --
	(135.46,594.00) --
	(135.49,594.10) --
	(135.52,594.11) --
	(135.54,594.72) --
	(135.57,594.08) --
	(135.60,593.96) --
	(135.62,594.56) --
	(135.65,593.81) --
	(135.68,593.81) --
	(135.70,593.81) --
	(135.73,593.68) --
	(135.76,593.69) --
	(135.78,593.93) --
	(135.81,593.73) --
	(135.84,594.00) --
	(135.87,593.84) --
	(135.89,594.07) --
	(135.92,594.01) --
	(135.95,594.01) --
	(135.97,594.06) --
	(136.00,594.09) --
	(136.03,593.91) --
	(136.05,593.97) --
	(136.08,594.13) --
	(136.11,595.20) --
	(136.13,594.16) --
	(136.16,594.22) --
	(136.19,594.16) --
	(136.21,594.27) --
	(136.24,594.39) --
	(136.27,594.31) --
	(136.30,594.32) --
	(136.32,594.18) --
	(136.35,594.24) --
	(136.38,594.32) --
	(136.40,595.56) --
	(136.43,594.61) --
	(136.46,594.33) --
	(136.48,594.52) --
	(136.51,594.50) --
	(136.54,594.47) --
	(136.56,594.15) --
	(136.59,594.38) --
	(136.62,594.33) --
	(136.64,594.23) --
	(136.67,594.31) --
	(136.70,594.12) --
	(136.72,594.32) --
	(136.75,594.30) --
	(136.78,594.30) --
	(136.81,594.28) --
	(136.83,594.29) --
	(136.86,594.94) --
	(136.89,594.97) --
	(136.91,594.05) --
	(136.94,593.98) --
	(136.97,593.96) --
	(136.99,594.02) --
	(137.02,594.17) --
	(137.05,594.43) --
	(137.07,594.35) --
	(137.10,594.58) --
	(137.13,594.52) --
	(137.15,594.33) --
	(137.18,594.29) --
	(137.21,594.19) --
	(137.24,594.53) --
	(137.26,594.31) --
	(137.29,594.21) --
	(137.32,594.11) --
	(137.34,594.18) --
	(137.37,594.17) --
	(137.40,594.33) --
	(137.42,594.25) --
	(137.45,594.30) --
	(137.48,594.09) --
	(137.50,594.27) --
	(137.53,594.16) --
	(137.56,594.26) --
	(137.58,594.96) --
	(137.61,594.08) --
	(137.64,594.13) --
	(137.67,594.30) --
	(137.69,594.13) --
	(137.72,594.09) --
	(137.75,593.99) --
	(137.77,593.95) --
	(137.80,594.06) --
	(137.83,594.38) --
	(137.85,594.93) --
	(137.88,594.28) --
	(137.91,594.33) --
	(137.93,594.54) --
	(137.96,595.07) --
	(137.99,595.21) --
	(138.01,594.38) --
	(138.04,595.07) --
	(138.07,594.07) --
	(138.09,594.64) --
	(138.12,594.62) --
	(138.15,594.55) --
	(138.18,594.67) --
	(138.20,594.64) --
	(138.23,594.67) --
	(138.26,594.63) --
	(138.28,594.66) --
	(138.31,594.61) --
	(138.34,594.45) --
	(138.36,594.53) --
	(138.39,594.36) --
	(138.42,594.10) --
	(138.44,595.03) --
	(138.47,593.96) --
	(138.50,594.20) --
	(138.52,594.13) --
	(138.55,593.93) --
	(138.58,594.75) --
	(138.61,594.18) --
	(138.63,594.88) --
	(138.66,594.25) --
	(138.69,594.09) --
	(138.71,594.62) --
	(138.74,594.38) --
	(138.77,595.16) --
	(138.79,594.40) --
	(138.82,594.47) --
	(138.85,594.23) --
	(138.87,594.53) --
	(138.90,594.43) --
	(138.93,594.39) --
	(138.95,594.32) --
	(138.98,594.46) --
	(139.01,594.46) --
	(139.04,594.63) --
	(139.06,594.72) --
	(139.09,594.63) --
	(139.12,594.44) --
	(139.14,594.52) --
	(139.17,595.32) --
	(139.20,594.37) --
	(139.22,595.14) --
	(139.25,594.37) --
	(139.28,594.32) --
	(139.30,594.45) --
	(139.33,594.34) --
	(139.36,594.48) --
	(139.38,594.64) --
	(139.41,594.70) --
	(139.44,594.70) --
	(139.46,594.63) --
	(139.49,594.56) --
	(139.52,594.59) --
	(139.55,594.83) --
	(139.57,594.97) --
	(139.60,595.84) --
	(139.63,595.06) --
	(139.65,595.09) --
	(139.68,594.80) --
	(139.71,594.57) --
	(139.73,595.43) --
	(139.76,594.69) --
	(139.79,594.54) --
	(139.81,594.66) --
	(139.84,594.86) --
	(139.87,594.63) --
	(139.89,594.50) --
	(139.92,594.52) --
	(139.95,594.52) --
	(139.98,594.62) --
	(140.00,594.18) --
	(140.03,594.35) --
	(140.06,594.38) --
	(140.08,594.23) --
	(140.11,594.08) --
	(140.14,594.03) --
	(140.16,594.15) --
	(140.19,594.24) --
	(140.22,594.38) --
	(140.24,594.37) --
	(140.27,594.42) --
	(140.30,594.34) --
	(140.32,594.55) --
	(140.35,594.42) --
	(140.38,594.66) --
	(140.41,594.74) --
	(140.43,594.79) --
	(140.46,594.88) --
	(140.49,594.64) --
	(140.51,594.69) --
	(140.54,594.75) --
	(140.57,594.59) --
	(140.59,594.39) --
	(140.62,594.56) --
	(140.65,594.41) --
	(140.67,594.87) --
	(140.70,594.29) --
	(140.73,594.25) --
	(140.75,594.49) --
	(140.78,594.53) --
	(140.81,594.36) --
	(140.83,594.52) --
	(140.86,594.33) --
	(140.89,594.54) --
	(140.92,594.65) --
	(140.94,594.51) --
	(140.97,594.47) --
	(141.00,594.45) --
	(141.02,594.25) --
	(141.05,594.29) --
	(141.08,594.32) --
	(141.10,594.43) --
	(141.13,594.35) --
	(141.16,595.07) --
	(141.18,594.96) --
	(141.21,595.07) --
	(141.24,594.40) --
	(141.26,594.36) --
	(141.29,595.01) --
	(141.32,594.36) --
	(141.35,594.26) --
	(141.37,594.24) --
	(141.40,594.30) --
	(141.43,594.19) --
	(141.45,594.38) --
	(141.48,594.41) --
	(141.51,594.33) --
	(141.53,594.28) --
	(141.56,594.36) --
	(141.59,594.68) --
	(141.61,594.42) --
	(141.64,594.26) --
	(141.67,594.27) --
	(141.69,594.51) --
	(141.72,594.50) --
	(141.75,594.64) --
	(141.78,594.87) --
	(141.80,594.64) --
	(141.83,594.63) --
	(141.86,594.64) --
	(141.88,594.53) --
	(141.91,594.32) --
	(141.94,594.39) --
	(141.96,594.53) --
	(141.99,595.21) --
	(142.02,594.56) --
	(142.04,594.54) --
	(142.07,594.67) --
	(142.10,594.63) --
	(142.12,594.49) --
	(142.15,594.38) --
	(142.18,594.45) --
	(142.20,594.56) --
	(142.23,594.54) --
	(142.26,594.61) --
	(142.29,594.69) --
	(142.31,594.60) --
	(142.34,594.45) --
	(142.37,594.19) --
	(142.39,594.19) --
	(142.42,594.77) --
	(142.45,594.81) --
	(142.47,594.06) --
	(142.50,594.07) --
	(142.53,594.04) --
	(142.55,594.21) --
	(142.58,594.15) --
	(142.61,594.79) --
	(142.63,594.06) --
	(142.66,593.94) --
	(142.69,593.95) --
	(142.72,593.81) --
	(142.74,593.97) --
	(142.77,594.23) --
	(142.80,594.33) --
	(142.82,594.25) --
	(142.85,594.27) --
	(142.88,593.98) --
	(142.90,593.98) --
	(142.93,593.91) --
	(142.96,593.91) --
	(142.98,593.92) --
	(143.01,594.11) --
	(143.04,594.22) --
	(143.06,594.19) --
	(143.09,594.20) --
	(143.12,594.14) --
	(143.15,594.18) --
	(143.17,595.03) --
	(143.20,595.70) --
	(143.23,594.31) --
	(143.25,594.60) --
	(143.28,595.34) --
	(143.31,594.51) --
	(143.33,595.27) --
	(143.36,594.47) --
	(143.39,594.43) --
	(143.41,594.44) --
	(143.44,594.53) --
	(143.47,594.39) --
	(143.49,594.40) --
	(143.52,594.38) --
	(143.55,594.62) --
	(143.57,594.16) --
	(143.60,595.34) --
	(143.63,594.53) --
	(143.66,594.38) --
	(143.68,594.30) --
	(143.71,594.89) --
	(143.74,594.18) --
	(143.76,594.24) --
	(143.79,594.01) --
	(143.82,594.98) --
	(143.84,594.11) --
	(143.87,594.06) --
	(143.90,594.11) --
	(143.92,594.10) --
	(143.95,593.90) --
	(143.98,594.13) --
	(144.00,594.96) --
	(144.03,594.14) --
	(144.06,594.23) --
	(144.09,594.17) --
	(144.11,593.96) --
	(144.14,594.05) --
	(144.17,594.04) --
	(144.19,593.86) --
	(144.22,594.09) --
	(144.25,594.10) --
	(144.27,594.16) --
	(144.30,594.90) --
	(144.33,593.98) --
	(144.35,593.88) --
	(144.38,593.98) --
	(144.41,594.17) --
	(144.43,594.09) --
	(144.46,593.97) --
	(144.49,594.19) --
	(144.52,594.01) --
	(144.54,594.00) --
	(144.57,594.13) --
	(144.60,594.12) --
	(144.62,594.98) --
	(144.65,594.11) --
	(144.68,594.35) --
	(144.70,594.19) --
	(144.73,595.10) --
	(144.76,594.06) --
	(144.78,593.94) --
	(144.81,594.96) --
	(144.84,594.14) --
	(144.86,595.12) --
	(144.89,594.07) --
	(144.92,594.31) --
	(144.94,594.46) --
	(144.97,594.30) --
	(145.00,594.32) --
	(145.03,594.55) --
	(145.05,594.26) --
	(145.08,594.35) --
	(145.11,594.09) --
	(145.13,594.16) --
	(145.16,594.97) --
	(145.19,594.37) --
	(145.21,594.22) --
	(145.24,594.28) --
	(145.27,594.04) --
	(145.29,594.18) --
	(145.32,594.06) --
	(145.35,594.23) --
	(145.37,594.39) --
	(145.40,594.45) --
	(145.43,594.53) --
	(145.46,594.61) --
	(145.48,594.37) --
	(145.51,594.20) --
	(145.54,594.30) --
	(145.56,594.14) --
	(145.59,594.15) --
	(145.62,595.03) --
	(145.64,594.21) --
	(145.67,594.06) --
	(145.70,593.97) --
	(145.72,593.98) --
	(145.75,595.08) --
	(145.78,594.30) --
	(145.80,594.18) --
	(145.83,594.15) --
	(145.86,594.23) --
	(145.89,594.25) --
	(145.91,594.33) --
	(145.94,594.24) --
	(145.97,594.33) --
	(145.99,594.36) --
	(146.02,595.17) --
	(146.05,594.39) --
	(146.07,594.28) --
	(146.10,594.23) --
	(146.13,594.18) --
	(146.15,594.20) --
	(146.18,594.25) --
	(146.21,594.13) --
	(146.23,594.23) --
	(146.26,594.56) --
	(146.29,594.59) --
	(146.31,594.89) --
	(146.34,594.55) --
	(146.37,594.63) --
	(146.40,594.79) --
	(146.42,594.80) --
	(146.45,594.71) --
	(146.48,594.67) --
	(146.50,594.64) --
	(146.53,594.80) --
	(146.56,594.99) --
	(146.58,594.67) --
	(146.61,594.74) --
	(146.64,594.60) --
	(146.66,594.51) --
	(146.69,594.29) --
	(146.72,595.25) --
	(146.74,594.39) --
	(146.77,594.28) --
	(146.80,594.10) --
	(146.83,594.22) --
	(146.85,594.28) --
	(146.88,594.26) --
	(146.91,594.28) --
	(146.93,594.04) --
	(146.96,594.05) --
	(146.99,594.96) --
	(147.01,594.32) --
	(147.04,594.31) --
	(147.07,594.11) --
	(147.09,593.98) --
	(147.12,594.08) --
	(147.15,594.15) --
	(147.17,594.19) --
	(147.20,594.06) --
	(147.23,594.28) --
	(147.26,594.15) --
	(147.28,594.25) --
	(147.31,594.39) --
	(147.34,594.30) --
	(147.36,594.22) --
	(147.39,594.51) --
	(147.42,594.28) --
	(147.44,594.21) --
	(147.47,594.53) --
	(147.50,594.48) --
	(147.52,594.64) --
	(147.55,594.57) --
	(147.58,594.35) --
	(147.60,594.32) --
	(147.63,594.42) --
	(147.66,594.58) --
	(147.68,594.52) --
	(147.71,594.37) --
	(147.74,594.41) --
	(147.77,594.23) --
	(147.79,595.30) --
	(147.82,594.39) --
	(147.85,594.48) --
	(147.87,595.10) --
	(147.90,594.50) --
	(147.93,594.44) --
	(147.95,594.51) --
	(147.98,594.43) --
	(148.01,594.49) --
	(148.03,595.19) --
	(148.06,594.58) --
	(148.09,594.24) --
	(148.11,594.13) --
	(148.14,594.89) --
	(148.17,594.05) --
	(148.20,594.11) --
	(148.22,594.41) --
	(148.25,594.27) --
	(148.28,594.39) --
	(148.30,594.39) --
	(148.33,594.46) --
	(148.36,594.28) --
	(148.38,594.59) --
	(148.41,594.35) --
	(148.44,594.25) --
	(148.46,594.28) --
	(148.49,594.39) --
	(148.52,594.25) --
	(148.54,594.42) --
	(148.57,594.34) --
	(148.60,594.46) --
	(148.63,594.39) --
	(148.65,594.68) --
	(148.68,594.41) --
	(148.71,594.16) --
	(148.73,594.39) --
	(148.76,594.23) --
	(148.79,593.91) --
	(148.81,594.68) --
	(148.84,594.36) --
	(148.87,594.32) --
	(148.89,594.51) --
	(148.92,594.37) --
	(148.95,594.34) --
	(148.97,594.29) --
	(149.00,594.36) --
	(149.03,594.88) --
	(149.05,594.20) --
	(149.08,594.36) --
	(149.11,594.38) --
	(149.14,594.26) --
	(149.16,594.23) --
	(149.19,594.52) --
	(149.22,594.38) --
	(149.24,594.38) --
	(149.27,594.58) --
	(149.30,594.70) --
	(149.32,594.80) --
	(149.35,594.67) --
	(149.38,594.42) --
	(149.40,594.31) --
	(149.43,594.43) --
	(149.46,594.36) --
	(149.48,594.09) --
	(149.51,594.44) --
	(149.54,594.48) --
	(149.57,594.45) --
	(149.59,594.44) --
	(149.62,594.20) --
	(149.65,594.39) --
	(149.67,594.96) --
	(149.70,594.31) --
	(149.73,594.98) --
	(149.75,594.28) --
	(149.78,594.17) --
	(149.81,594.36) --
	(149.83,594.25) --
	(149.86,594.37) --
	(149.89,594.40) --
	(149.91,594.12) --
	(149.94,594.18) --
	(149.97,594.47) --
	(150.00,595.21) --
	(150.02,594.43) --
	(150.05,594.36) --
	(150.08,594.41) --
	(150.10,595.25) --
	(150.13,594.38) --
	(150.16,594.24) --
	(150.18,594.26) --
	(150.21,594.05) --
	(150.24,594.03) --
	(150.26,594.68) --
	(150.29,594.05) --
	(150.32,593.70) --
	(150.34,593.80) --
	(150.37,593.84) --
	(150.40,593.85) --
	(150.42,594.50) --
	(150.45,594.66) --
	(150.48,594.61) --
	(150.51,594.67) --
	(150.53,595.36) --
	(150.56,594.46) --
	(150.59,594.29) --
	(150.61,594.37) --
	(150.64,594.41) --
	(150.67,594.09) --
	(150.69,594.23) --
	(150.72,594.07) --
	(150.75,594.28) --
	(150.77,594.16) --
	(150.80,594.35) --
	(150.83,594.45) --
	(150.85,594.45) --
	(150.88,594.23) --
	(150.91,594.28) --
	(150.94,594.98) --
	(150.96,594.19) --
	(150.99,594.51) --
	(151.02,595.19) --
	(151.04,594.47) --
	(151.07,595.19) --
	(151.10,594.30) --
	(151.12,594.22) --
	(151.15,594.24) --
	(151.18,594.37) --
	(151.20,594.44) --
	(151.23,594.21) --
	(151.26,594.16) --
	(151.28,594.04) --
	(151.31,594.27) --
	(151.34,594.11) --
	(151.37,594.50) --
	(151.39,594.49) --
	(151.42,594.36) --
	(151.45,594.25) --
	(151.47,594.36) --
	(151.50,594.16) --
	(151.53,594.05) --
	(151.55,594.10) --
	(151.58,594.07) --
	(151.61,594.12) --
	(151.63,594.17) --
	(151.66,594.38) --
	(151.69,594.38) --
	(151.71,594.74) --
	(151.74,594.68) --
	(151.77,594.66) --
	(151.79,594.97) --
	(151.82,594.72) --
	(151.85,594.82) --
	(151.88,594.92) --
	(151.90,594.73) --
	(151.93,595.45) --
	(151.96,594.54) --
	(151.98,594.64) --
	(152.01,594.59) --
	(152.04,594.63) --
	(152.06,594.68) --
	(152.09,594.66) --
	(152.12,594.49) --
	(152.14,594.60) --
	(152.17,594.75) --
	(152.20,594.72) --
	(152.22,594.51) --
	(152.25,594.35) --
	(152.28,594.20) --
	(152.31,594.13) --
	(152.33,594.17) --
	(152.36,594.84) --
	(152.39,594.22) --
	(152.41,594.18) --
	(152.44,594.20) --
	(152.47,593.96) --
	(152.49,594.11) --
	(152.52,594.38) --
	(152.55,594.38) --
	(152.57,594.35) --
	(152.60,594.18) --
	(152.63,594.45) --
	(152.65,595.09) --
	(152.68,594.53) --
	(152.71,594.49) --
	(152.74,594.42) --
	(152.76,594.62) --
	(152.79,594.55) --
	(152.82,594.50) --
	(152.84,594.40) --
	(152.87,594.40) --
	(152.90,594.36) --
	(152.92,594.37) --
	(152.95,594.24) --
	(152.98,594.26) --
	(153.00,594.20) --
	(153.03,594.21) --
	(153.06,594.43) --
	(153.08,594.52) --
	(153.11,594.49) --
	(153.14,594.65) --
	(153.16,594.60) --
	(153.19,594.54) --
	(153.22,595.49) --
	(153.25,594.83) --
	(153.27,595.52) --
	(153.30,594.67) --
	(153.33,594.79) --
	(153.35,594.74) --
	(153.38,594.70) --
	(153.41,595.69) --
	(153.43,594.79) --
	(153.46,594.73) --
	(153.49,594.73) --
	(153.51,594.80) --
	(153.54,594.81) --
	(153.57,594.85) --
	(153.59,594.69) --
	(153.62,594.65) --
	(153.65,594.69) --
	(153.68,594.48) --
	(153.70,594.58) --
	(153.73,594.51) --
	(153.76,594.49) --
	(153.78,594.53) --
	(153.81,594.61) --
	(153.84,594.69) --
	(153.86,594.56) --
	(153.89,594.69) --
	(153.92,594.74) --
	(153.94,594.89) --
	(153.97,594.75) --
	(154.00,594.58) --
	(154.02,594.88) --
	(154.05,594.87) --
	(154.08,594.71) --
	(154.11,594.85) --
	(154.13,594.59) --
	(154.16,594.56) --
	(154.19,594.61) --
	(154.21,594.28) --
	(154.24,594.21) --
	(154.27,594.23) --
	(154.29,594.22) --
	(154.32,594.26) --
	(154.35,594.33) --
	(154.37,594.11) --
	(154.40,594.34) --
	(154.43,594.19) --
	(154.45,594.36) --
	(154.48,594.52) --
	(154.51,594.62) --
	(154.53,594.47) --
	(154.56,594.59) --
	(154.59,595.30) --
	(154.62,594.54) --
	(154.64,594.59) --
	(154.67,594.40) --
	(154.70,594.50) --
	(154.72,594.42) --
	(154.75,594.27) --
	(154.78,594.27) --
	(154.80,594.23) --
	(154.83,594.42) --
	(154.86,594.55) --
	(154.88,594.56) --
	(154.91,594.67) --
	(154.94,594.43) --
	(154.96,594.61) --
	(154.99,594.33) --
	(155.02,594.05) --
	(155.05,594.16) --
	(155.07,594.17) --
	(155.10,594.37) --
	(155.13,594.41) --
	(155.15,594.44) --
	(155.18,594.46) --
	(155.21,594.30) --
	(155.23,594.17) --
	(155.26,594.17) --
	(155.29,594.07) --
	(155.31,594.16) --
	(155.34,594.20) --
	(155.37,594.27) --
	(155.39,594.22) --
	(155.42,594.28) --
	(155.45,594.29) --
	(155.48,594.20) --
	(155.50,594.09) --
	(155.53,594.10) --
	(155.56,594.09) --
	(155.58,594.05) --
	(155.61,594.16) --
	(155.64,594.08) --
	(155.66,594.22) --
	(155.69,594.19) --
	(155.72,594.28) --
	(155.74,594.12) --
	(155.77,594.14) --
	(155.80,594.18) --
	(155.82,593.93) --
	(155.85,594.28) --
	(155.88,594.04) --
	(155.90,594.04) --
	(155.93,594.20) --
	(155.96,594.19) --
	(155.99,594.16) --
	(156.01,594.18) --
	(156.04,593.77) --
	(156.07,593.96) --
	(156.09,594.05) --
	(156.12,594.01) --
	(156.15,594.05) --
	(156.17,593.91) --
	(156.20,593.97) --
	(156.23,594.10) --
	(156.25,594.45) --
	(156.28,594.33) --
	(156.31,594.36) --
	(156.33,594.28) --
	(156.36,594.44) --
	(156.39,595.35) --
	(156.42,594.52) --
	(156.44,594.59) --
	(156.47,594.53) --
	(156.50,594.48) --
	(156.52,594.62) --
	(156.55,594.36) --
	(156.58,594.44) --
	(156.60,594.40) --
	(156.63,594.57) --
	(156.66,594.52) --
	(156.68,594.41) --
	(156.71,594.47) --
	(156.74,594.32) --
	(156.76,594.03) --
	(156.79,594.10) --
	(156.82,594.03) --
	(156.85,594.07) --
	(156.87,594.02) --
	(156.90,594.03) --
	(156.93,594.67) --
	(156.95,594.10) --
	(156.98,594.22) --
	(157.01,594.27) --
	(157.03,594.25) --
	(157.06,594.16) --
	(157.09,594.80) --
	(157.11,594.09) --
	(157.14,594.18) --
	(157.17,594.17) --
	(157.19,594.31) --
	(157.22,594.38) --
	(157.25,594.36) --
	(157.27,594.37) --
	(157.30,594.34) --
	(157.33,594.41) --
	(157.36,594.35) --
	(157.38,594.14) --
	(157.41,594.73) --
	(157.44,593.90) --
	(157.46,594.04) --
	(157.49,594.06) --
	(157.52,594.18) --
	(157.54,594.37) --
	(157.57,594.19) --
	(157.60,594.18) --
	(157.62,595.04) --
	(157.65,594.34) --
	(157.68,594.27) --
	(157.70,594.26) --
	(157.73,594.41) --
	(157.76,594.30) --
	(157.79,594.37) --
	(157.81,594.38) --
	(157.84,594.31) --
	(157.87,594.19) --
	(157.89,594.23) --
	(157.92,594.04) --
	(157.95,594.05) --
	(157.97,594.62) --
	(158.00,593.93) --
	(158.03,593.96) --
	(158.05,594.05) --
	(158.08,594.03) --
	(158.11,594.17) --
	(158.13,594.15) --
	(158.16,594.20) --
	(158.19,594.13) --
	(158.22,594.07) --
	(158.24,595.04) --
	(158.27,594.26) --
	(158.30,594.30) --
	(158.32,594.32) --
	(158.35,594.18) --
	(158.38,594.24) --
	(158.40,594.41) --
	(158.43,594.67) --
	(158.46,594.57) --
	(158.48,595.14) --
	(158.51,594.34) --
	(158.54,594.44) --
	(158.56,594.25) --
	(158.59,594.99) --
	(158.62,594.30) --
	(158.64,594.25) --
	(158.67,594.11) --
	(158.70,594.18) --
	(158.73,595.10) --
	(158.75,594.31) --
	(158.78,594.19) --
	(158.81,594.25) --
	(158.83,594.30) --
	(158.86,594.59) --
	(158.89,594.43) --
	(158.91,594.36) --
	(158.94,595.05) --
	(158.97,594.29) --
	(158.99,594.31) --
	(159.02,594.11) --
	(159.05,594.33) --
	(159.07,594.30) --
	(159.10,594.17) --
	(159.13,594.24) --
	(159.16,594.11) --
	(159.18,594.81) --
	(159.21,594.03) --
	(159.24,594.08) --
	(159.26,594.03) --
	(159.29,594.05) --
	(159.32,594.15) --
	(159.34,594.39) --
	(159.37,594.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,588.46) rectangle (162.06,628.13);
\end{scope}
\begin{scope}
\path[clip] (102.96,526.49) rectangle (162.06,566.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,526.49) rectangle (162.06,566.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,527.35) --
	(162.06,527.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,535.92) --
	(162.06,535.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,544.50) --
	(162.06,544.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,553.07) --
	(162.06,553.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,561.65) --
	(162.06,561.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.33,526.49) --
	(112.33,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.76,526.49) --
	(125.76,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.20,526.49) --
	(139.20,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.63,526.49) --
	(152.63,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,531.63) --
	(162.06,531.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,540.21) --
	(162.06,540.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,548.78) --
	(162.06,548.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,557.36) --
	(162.06,557.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,565.94) --
	(162.06,565.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62,526.49) --
	(105.62,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05,526.49) --
	(119.05,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48,526.49) --
	(132.48,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91,526.49) --
	(145.91,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,526.49) --
	(159.34,566.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,540.36) --
	(105.67,540.41) --
	(105.70,540.05) --
	(105.73,540.37) --
	(105.75,540.55) --
	(105.78,541.09) --
	(105.81,540.63) --
	(105.83,541.87) --
	(105.86,540.55) --
	(105.89,540.84) --
	(105.91,541.80) --
	(105.94,540.95) --
	(105.97,541.57) --
	(105.99,540.93) --
	(106.02,540.73) --
	(106.05,540.31) --
	(106.07,540.31) --
	(106.10,541.35) --
	(106.13,540.36) --
	(106.16,540.11) --
	(106.18,540.22) --
	(106.21,540.07) --
	(106.24,540.12) --
	(106.26,540.37) --
	(106.29,540.11) --
	(106.32,540.00) --
	(106.34,540.21) --
	(106.37,540.08) --
	(106.40,540.57) --
	(106.42,540.53) --
	(106.45,541.66) --
	(106.48,540.27) --
	(106.50,540.25) --
	(106.53,540.20) --
	(106.56,539.95) --
	(106.58,539.69) --
	(106.61,540.25) --
	(106.64,540.25) --
	(106.67,540.49) --
	(106.69,539.84) --
	(106.72,540.22) --
	(106.75,539.79) --
	(106.77,540.17) --
	(106.80,540.07) --
	(106.83,540.01) --
	(106.85,540.41) --
	(106.88,540.01) --
	(106.91,540.25) --
	(106.93,540.20) --
	(106.96,539.65) --
	(106.99,539.55) --
	(107.01,539.82) --
	(107.04,540.02) --
	(107.07,539.88) --
	(107.10,539.69) --
	(107.12,539.46) --
	(107.15,539.25) --
	(107.18,539.22) --
	(107.20,538.98) --
	(107.23,539.01) --
	(107.26,538.77) --
	(107.28,538.82) --
	(107.31,539.83) --
	(107.34,539.41) --
	(107.36,539.14) --
	(107.39,538.55) --
	(107.42,539.00) --
	(107.44,539.07) --
	(107.47,538.97) --
	(107.50,539.78) --
	(107.53,539.34) --
	(107.55,539.54) --
	(107.58,539.73) --
	(107.61,539.66) --
	(107.63,539.55) --
	(107.66,539.41) --
	(107.69,539.70) --
	(107.71,539.46) --
	(107.74,539.46) --
	(107.77,539.43) --
	(107.79,539.99) --
	(107.82,539.99) --
	(107.85,540.02) --
	(107.87,540.00) --
	(107.90,539.88) --
	(107.93,540.15) --
	(107.95,539.68) --
	(107.98,539.60) --
	(108.01,540.14) --
	(108.04,539.92) --
	(108.06,539.57) --
	(108.09,539.34) --
	(108.12,539.54) --
	(108.14,539.75) --
	(108.17,539.73) --
	(108.20,539.82) --
	(108.22,540.28) --
	(108.25,540.76) --
	(108.28,540.70) --
	(108.30,540.62) --
	(108.33,540.69) --
	(108.36,540.40) --
	(108.38,540.96) --
	(108.41,540.63) --
	(108.44,540.43) --
	(108.47,540.91) --
	(108.49,540.54) --
	(108.52,540.61) --
	(108.55,540.71) --
	(108.57,540.52) --
	(108.60,541.23) --
	(108.63,540.85) --
	(108.65,540.41) --
	(108.68,540.52) --
	(108.71,540.53) --
	(108.73,540.53) --
	(108.76,540.04) --
	(108.79,540.13) --
	(108.81,539.81) --
	(108.84,539.63) --
	(108.87,539.83) --
	(108.90,540.24) --
	(108.92,540.43) --
	(108.95,540.11) --
	(108.98,540.22) --
	(109.00,539.94) --
	(109.03,540.09) --
	(109.06,539.95) --
	(109.08,539.96) --
	(109.11,540.21) --
	(109.14,539.84) --
	(109.16,539.73) --
	(109.19,539.67) --
	(109.22,539.65) --
	(109.24,539.58) --
	(109.27,540.08) --
	(109.30,540.60) --
	(109.32,540.39) --
	(109.35,539.46) --
	(109.38,539.75) --
	(109.41,540.05) --
	(109.43,540.30) --
	(109.46,540.86) --
	(109.49,540.82) --
	(109.51,539.83) --
	(109.54,540.22) --
	(109.57,540.64) --
	(109.59,540.12) --
	(109.62,540.09) --
	(109.65,540.56) --
	(109.67,540.31) --
	(109.70,540.53) --
	(109.73,541.01) --
	(109.75,540.93) --
	(109.78,541.02) --
	(109.81,541.20) --
	(109.84,540.93) --
	(109.86,541.18) --
	(109.89,540.61) --
	(109.92,540.67) --
	(109.94,540.66) --
	(109.97,540.52) --
	(110.00,540.26) --
	(110.02,540.37) --
	(110.05,540.42) --
	(110.08,539.75) --
	(110.10,540.19) --
	(110.13,540.33) --
	(110.16,540.02) --
	(110.18,540.38) --
	(110.21,540.15) --
	(110.24,539.97) --
	(110.27,540.50) --
	(110.29,540.32) --
	(110.32,540.04) --
	(110.35,540.81) --
	(110.37,540.66) --
	(110.40,540.88) --
	(110.43,541.14) --
	(110.45,541.41) --
	(110.48,541.10) --
	(110.51,541.60) --
	(110.53,540.86) --
	(110.56,541.34) --
	(110.59,541.11) --
	(110.61,540.60) --
	(110.64,540.97) --
	(110.67,541.00) --
	(110.69,540.78) --
	(110.72,541.00) --
	(110.75,540.65) --
	(110.78,540.64) --
	(110.80,540.52) --
	(110.83,540.30) --
	(110.86,540.59) --
	(110.88,540.82) --
	(110.91,540.75) --
	(110.94,540.33) --
	(110.96,540.17) --
	(110.99,540.51) --
	(111.02,540.11) --
	(111.04,540.30) --
	(111.07,540.17) --
	(111.10,539.74) --
	(111.12,540.13) --
	(111.15,539.93) --
	(111.18,540.23) --
	(111.21,540.67) --
	(111.23,540.32) --
	(111.26,540.44) --
	(111.29,540.25) --
	(111.31,540.59) --
	(111.34,540.20) --
	(111.37,540.45) --
	(111.39,540.84) --
	(111.42,540.44) --
	(111.45,540.55) --
	(111.47,540.79) --
	(111.50,541.02) --
	(111.53,540.77) --
	(111.55,540.41) --
	(111.58,540.83) --
	(111.61,541.16) --
	(111.64,541.00) --
	(111.66,541.21) --
	(111.69,540.69) --
	(111.72,540.57) --
	(111.74,540.57) --
	(111.77,540.37) --
	(111.80,541.08) --
	(111.82,541.01) --
	(111.85,541.09) --
	(111.88,540.47) --
	(111.90,540.99) --
	(111.93,540.24) --
	(111.96,541.41) --
	(111.98,541.41) --
	(112.01,541.49) --
	(112.04,541.64) --
	(112.06,541.56) --
	(112.09,541.34) --
	(112.12,541.58) --
	(112.15,541.67) --
	(112.17,541.21) --
	(112.20,541.05) --
	(112.23,541.32) --
	(112.25,541.49) --
	(112.28,541.01) --
	(112.31,540.97) --
	(112.33,540.83) --
	(112.36,540.62) --
	(112.39,540.92) --
	(112.41,540.57) --
	(112.44,540.83) --
	(112.47,541.25) --
	(112.49,540.64) --
	(112.52,540.71) --
	(112.55,540.26) --
	(112.58,540.60) --
	(112.60,540.18) --
	(112.63,541.50) --
	(112.66,539.97) --
	(112.68,540.01) --
	(112.71,540.00) --
	(112.74,540.14) --
	(112.76,540.26) --
	(112.79,540.23) --
	(112.82,540.45) --
	(112.84,540.53) --
	(112.87,540.29) --
	(112.90,539.79) --
	(112.92,540.55) --
	(112.95,540.58) --
	(112.98,540.60) --
	(113.01,540.33) --
	(113.03,540.10) --
	(113.06,539.88) --
	(113.09,540.34) --
	(113.11,540.22) --
	(113.14,540.06) --
	(113.17,540.07) --
	(113.19,539.92) --
	(113.22,539.75) --
	(113.25,540.28) --
	(113.27,540.25) --
	(113.30,539.98) --
	(113.33,539.87) --
	(113.35,539.67) --
	(113.38,539.72) --
	(113.41,539.60) --
	(113.43,539.34) --
	(113.46,539.37) --
	(113.49,539.65) --
	(113.52,539.46) --
	(113.54,539.60) --
	(113.57,539.79) --
	(113.60,539.09) --
	(113.62,539.35) --
	(113.65,539.15) --
	(113.68,539.41) --
	(113.70,540.97) --
	(113.73,539.86) --
	(113.76,539.55) --
	(113.78,539.67) --
	(113.81,539.69) --
	(113.84,539.87) --
	(113.86,539.76) --
	(113.89,539.74) --
	(113.92,539.60) --
	(113.95,539.89) --
	(113.97,540.33) --
	(114.00,539.59) --
	(114.03,539.87) --
	(114.05,539.57) --
	(114.08,539.38) --
	(114.11,539.91) --
	(114.13,539.84) --
	(114.16,539.69) --
	(114.19,539.86) --
	(114.21,539.52) --
	(114.24,539.64) --
	(114.27,539.57) --
	(114.29,540.38) --
	(114.32,539.21) --
	(114.35,539.62) --
	(114.38,539.77) --
	(114.40,539.89) --
	(114.43,540.13) --
	(114.46,540.01) --
	(114.48,539.78) --
	(114.51,540.05) --
	(114.54,540.04) --
	(114.56,539.57) --
	(114.59,539.80) --
	(114.62,539.78) --
	(114.64,539.68) --
	(114.67,539.79) --
	(114.70,540.22) --
	(114.72,540.04) --
	(114.75,539.93) --
	(114.78,539.75) --
	(114.80,540.08) --
	(114.83,539.89) --
	(114.86,540.50) --
	(114.89,539.95) --
	(114.91,540.32) --
	(114.94,540.67) --
	(114.97,540.71) --
	(114.99,540.97) --
	(115.02,540.35) --
	(115.05,539.74) --
	(115.07,539.86) --
	(115.10,539.86) --
	(115.13,539.51) --
	(115.15,539.63) --
	(115.18,539.39) --
	(115.21,539.45) --
	(115.23,539.15) --
	(115.26,539.37) --
	(115.29,540.18) --
	(115.32,539.86) --
	(115.34,539.94) --
	(115.37,539.82) --
	(115.40,539.48) --
	(115.42,540.09) --
	(115.45,540.19) --
	(115.48,539.98) --
	(115.50,539.56) --
	(115.53,539.83) --
	(115.56,539.68) --
	(115.58,540.14) --
	(115.61,539.61) --
	(115.64,540.05) --
	(115.66,539.91) --
	(115.69,540.09) --
	(115.72,540.00) --
	(115.75,539.59) --
	(115.77,539.88) --
	(115.80,539.96) --
	(115.83,539.88) --
	(115.85,540.15) --
	(115.88,540.45) --
	(115.91,540.66) --
	(115.93,540.50) --
	(115.96,540.44) --
	(115.99,540.53) --
	(116.01,542.08) --
	(116.04,540.95) --
	(116.07,540.72) --
	(116.09,541.06) --
	(116.12,541.05) --
	(116.15,541.11) --
	(116.17,541.07) --
	(116.20,540.73) --
	(116.23,540.45) --
	(116.26,540.67) --
	(116.28,540.24) --
	(116.31,540.94) --
	(116.34,540.72) --
	(116.36,540.78) --
	(116.39,540.80) --
	(116.42,540.98) --
	(116.44,541.18) --
	(116.47,540.98) --
	(116.50,540.52) --
	(116.52,540.96) --
	(116.55,540.87) --
	(116.58,540.44) --
	(116.60,540.24) --
	(116.63,540.62) --
	(116.66,540.84) --
	(116.69,540.81) --
	(116.71,540.21) --
	(116.74,540.48) --
	(116.77,540.63) --
	(116.79,540.70) --
	(116.82,540.89) --
	(116.85,540.95) --
	(116.87,540.97) --
	(116.90,541.23) --
	(116.93,540.91) --
	(116.95,540.87) --
	(116.98,541.11) --
	(117.01,540.77) --
	(117.03,540.48) --
	(117.06,541.73) --
	(117.09,540.15) --
	(117.12,540.53) --
	(117.14,540.29) --
	(117.17,540.17) --
	(117.20,540.20) --
	(117.22,540.43) --
	(117.25,540.55) --
	(117.28,539.94) --
	(117.30,540.20) --
	(117.33,540.06) --
	(117.36,539.65) --
	(117.38,539.70) --
	(117.41,539.53) --
	(117.44,539.72) --
	(117.46,539.52) --
	(117.49,540.34) --
	(117.52,539.48) --
	(117.54,539.77) --
	(117.57,539.81) --
	(117.60,539.55) --
	(117.63,539.45) --
	(117.65,539.81) --
	(117.68,539.90) --
	(117.71,540.03) --
	(117.73,539.73) --
	(117.76,539.73) --
	(117.79,540.00) --
	(117.81,540.33) --
	(117.84,539.84) --
	(117.87,540.51) --
	(117.89,540.40) --
	(117.92,540.47) --
	(117.95,539.60) --
	(117.97,539.79) --
	(118.00,539.54) --
	(118.03,539.87) --
	(118.06,539.74) --
	(118.08,539.90) --
	(118.11,540.40) --
	(118.14,540.11) --
	(118.16,540.35) --
	(118.19,540.41) --
	(118.22,540.27) --
	(118.24,540.70) --
	(118.27,539.71) --
	(118.30,539.73) --
	(118.32,539.77) --
	(118.35,540.13) --
	(118.38,540.07) --
	(118.40,540.00) --
	(118.43,540.33) --
	(118.46,540.62) --
	(118.49,540.20) --
	(118.51,540.65) --
	(118.54,540.57) --
	(118.57,540.63) --
	(118.59,540.03) --
	(118.62,540.32) --
	(118.65,540.49) --
	(118.67,540.28) --
	(118.70,540.22) --
	(118.73,540.04) --
	(118.75,540.06) --
	(118.78,540.90) --
	(118.81,540.53) --
	(118.83,540.97) --
	(118.86,540.90) --
	(118.89,541.93) --
	(118.91,540.92) --
	(118.94,540.99) --
	(118.97,540.75) --
	(119.00,540.56) --
	(119.02,540.43) --
	(119.05,540.34) --
	(119.08,540.57) --
	(119.10,540.19) --
	(119.13,540.79) --
	(119.16,540.47) --
	(119.18,540.85) --
	(119.21,540.46) --
	(119.24,540.92) --
	(119.26,540.44) --
	(119.29,540.16) --
	(119.32,540.15) --
	(119.34,540.06) --
	(119.37,539.86) --
	(119.40,540.20) --
	(119.43,539.93) --
	(119.45,539.95) --
	(119.48,540.26) --
	(119.51,540.10) --
	(119.53,539.80) --
	(119.56,540.41) --
	(119.59,540.60) --
	(119.61,540.20) --
	(119.64,540.03) --
	(119.67,540.08) --
	(119.69,540.32) --
	(119.72,540.58) --
	(119.75,540.05) --
	(119.77,540.04) --
	(119.80,540.03) --
	(119.83,539.51) --
	(119.86,539.89) --
	(119.88,539.90) --
	(119.91,539.71) --
	(119.94,539.55) --
	(119.96,539.24) --
	(119.99,539.81) --
	(120.02,539.48) --
	(120.04,539.93) --
	(120.07,539.59) --
	(120.10,539.81) --
	(120.12,539.26) --
	(120.15,539.33) --
	(120.18,539.61) --
	(120.20,539.77) --
	(120.23,539.45) --
	(120.26,539.78) --
	(120.28,539.74) --
	(120.31,540.03) --
	(120.34,539.65) --
	(120.37,539.76) --
	(120.39,540.40) --
	(120.42,540.90) --
	(120.45,540.39) --
	(120.47,540.57) --
	(120.50,541.49) --
	(120.53,540.30) --
	(120.55,540.14) --
	(120.58,540.33) --
	(120.61,540.40) --
	(120.63,540.40) --
	(120.66,540.35) --
	(120.69,540.10) --
	(120.71,539.87) --
	(120.74,540.00) --
	(120.77,539.56) --
	(120.80,539.52) --
	(120.82,540.79) --
	(120.85,539.52) --
	(120.88,539.98) --
	(120.90,539.82) --
	(120.93,539.05) --
	(120.96,539.47) --
	(120.98,539.36) --
	(121.01,539.07) --
	(121.04,538.97) --
	(121.06,538.47) --
	(121.09,539.21) --
	(121.12,539.27) --
	(121.14,539.07) --
	(121.17,538.90) --
	(121.20,539.27) --
	(121.23,539.47) --
	(121.25,539.67) --
	(121.28,539.83) --
	(121.31,540.02) --
	(121.33,540.04) --
	(121.36,540.11) --
	(121.39,539.07) --
	(121.41,539.92) --
	(121.44,539.45) --
	(121.47,539.57) --
	(121.49,540.60) --
	(121.52,539.65) --
	(121.55,539.69) --
	(121.57,539.88) --
	(121.60,539.74) --
	(121.63,539.96) --
	(121.65,539.64) --
	(121.68,540.03) --
	(121.71,539.55) --
	(121.74,539.61) --
	(121.76,539.87) --
	(121.79,539.70) --
	(121.82,540.87) --
	(121.84,539.67) --
	(121.87,540.11) --
	(121.90,539.99) --
	(121.92,540.38) --
	(121.95,539.85) --
	(121.98,539.97) --
	(122.00,540.07) --
	(122.03,540.31) --
	(122.06,540.85) --
	(122.08,540.29) --
	(122.11,540.07) --
	(122.14,540.20) --
	(122.17,539.83) --
	(122.19,539.57) --
	(122.22,540.27) --
	(122.25,540.30) --
	(122.27,540.02) --
	(122.30,540.37) --
	(122.33,540.89) --
	(122.35,540.60) --
	(122.38,540.28) --
	(122.41,541.39) --
	(122.43,540.33) --
	(122.46,540.62) --
	(122.49,541.65) --
	(122.51,540.11) --
	(122.54,540.50) --
	(122.57,540.01) --
	(122.60,539.88) --
	(122.62,539.86) --
	(122.65,539.95) --
	(122.68,539.99) --
	(122.70,540.21) --
	(122.73,540.38) --
	(122.76,540.30) --
	(122.78,540.41) --
	(122.81,540.18) --
	(122.84,540.31) --
	(122.86,540.19) --
	(122.89,540.06) --
	(122.92,540.44) --
	(122.94,540.43) --
	(122.97,540.52) --
	(123.00,540.64) --
	(123.02,540.58) --
	(123.05,540.13) --
	(123.08,539.99) --
	(123.11,540.19) --
	(123.13,540.19) --
	(123.16,539.90) --
	(123.19,539.58) --
	(123.21,539.66) --
	(123.24,539.70) --
	(123.27,539.58) --
	(123.29,539.33) --
	(123.32,539.74) --
	(123.35,539.43) --
	(123.37,539.69) --
	(123.40,539.38) --
	(123.43,539.72) --
	(123.45,540.05) --
	(123.48,539.65) --
	(123.51,539.61) --
	(123.54,539.73) --
	(123.56,539.95) --
	(123.59,540.08) --
	(123.62,540.06) --
	(123.64,541.02) --
	(123.67,539.83) --
	(123.70,539.40) --
	(123.72,539.43) --
	(123.75,539.49) --
	(123.78,539.21) --
	(123.80,540.53) --
	(123.83,539.58) --
	(123.86,539.38) --
	(123.88,539.38) --
	(123.91,539.50) --
	(123.94,539.21) --
	(123.97,539.04) --
	(123.99,539.35) --
	(124.02,539.29) --
	(124.05,539.70) --
	(124.07,539.70) --
	(124.10,539.68) --
	(124.13,539.91) --
	(124.15,539.52) --
	(124.18,540.11) --
	(124.21,539.69) --
	(124.23,539.78) --
	(124.26,540.32) --
	(124.29,539.86) --
	(124.31,540.17) --
	(124.34,540.55) --
	(124.37,540.19) --
	(124.39,540.23) --
	(124.42,540.11) --
	(124.45,539.67) --
	(124.48,539.68) --
	(124.50,539.79) --
	(124.53,540.04) --
	(124.56,539.45) --
	(124.58,540.41) --
	(124.61,540.67) --
	(124.64,540.29) --
	(124.66,540.18) --
	(124.69,540.07) --
	(124.72,539.91) --
	(124.74,539.90) --
	(124.77,539.93) --
	(124.80,540.32) --
	(124.82,539.84) --
	(124.85,540.11) --
	(124.88,540.23) --
	(124.91,540.07) --
	(124.93,540.58) --
	(124.96,540.22) --
	(124.99,540.78) --
	(125.01,540.22) --
	(125.04,540.65) --
	(125.07,540.48) --
	(125.09,540.58) --
	(125.12,540.00) --
	(125.15,540.54) --
	(125.17,540.49) --
	(125.20,540.33) --
	(125.23,540.15) --
	(125.25,540.14) --
	(125.28,541.28) --
	(125.31,541.07) --
	(125.34,540.20) --
	(125.36,540.08) --
	(125.39,540.30) --
	(125.42,540.00) --
	(125.44,540.48) --
	(125.47,540.11) --
	(125.50,540.25) --
	(125.52,540.40) --
	(125.55,540.26) --
	(125.58,540.59) --
	(125.60,540.24) --
	(125.63,540.59) --
	(125.66,540.82) --
	(125.68,540.79) --
	(125.71,540.83) --
	(125.74,540.44) --
	(125.76,540.57) --
	(125.79,540.93) --
	(125.82,540.18) --
	(125.85,540.44) --
	(125.87,540.10) --
	(125.90,540.01) --
	(125.93,540.65) --
	(125.95,540.40) --
	(125.98,540.68) --
	(126.01,541.04) --
	(126.03,541.57) --
	(126.06,540.53) --
	(126.09,540.70) --
	(126.11,540.42) --
	(126.14,540.13) --
	(126.17,540.05) --
	(126.19,540.19) --
	(126.22,540.25) --
	(126.25,540.14) --
	(126.28,540.07) --
	(126.30,539.72) --
	(126.33,539.68) --
	(126.36,539.98) --
	(126.38,539.87) --
	(126.41,540.58) --
	(126.44,539.79) --
	(126.46,539.60) --
	(126.49,540.07) --
	(126.52,540.12) --
	(126.54,540.60) --
	(126.57,540.36) --
	(126.60,540.03) --
	(126.62,540.32) --
	(126.65,540.17) --
	(126.68,540.62) --
	(126.71,540.25) --
	(126.73,540.89) --
	(126.76,540.92) --
	(126.79,540.59) --
	(126.81,540.80) --
	(126.84,540.50) --
	(126.87,540.84) --
	(126.89,540.48) --
	(126.92,540.13) --
	(126.95,540.21) --
	(126.97,540.31) --
	(127.00,540.51) --
	(127.03,540.62) --
	(127.05,540.36) --
	(127.08,540.59) --
	(127.11,539.64) --
	(127.13,540.16) --
	(127.16,539.79) --
	(127.19,540.01) --
	(127.22,540.06) --
	(127.24,539.73) --
	(127.27,539.82) --
	(127.30,539.56) --
	(127.32,539.94) --
	(127.35,540.45) --
	(127.38,540.28) --
	(127.40,540.09) --
	(127.43,539.71) --
	(127.46,540.23) --
	(127.48,540.49) --
	(127.51,540.13) --
	(127.54,540.22) --
	(127.56,540.09) --
	(127.59,540.44) --
	(127.62,540.55) --
	(127.65,541.12) --
	(127.67,540.43) --
	(127.70,540.41) --
	(127.73,540.33) --
	(127.75,541.02) --
	(127.78,540.48) --
	(127.81,540.05) --
	(127.83,540.53) --
	(127.86,540.17) --
	(127.89,540.29) --
	(127.91,540.06) --
	(127.94,539.78) --
	(127.97,539.86) --
	(127.99,540.00) --
	(128.02,540.09) --
	(128.05,539.67) --
	(128.08,540.22) --
	(128.10,540.22) --
	(128.13,540.51) --
	(128.16,540.05) --
	(128.18,540.56) --
	(128.21,540.37) --
	(128.24,541.10) --
	(128.26,540.84) --
	(128.29,540.67) --
	(128.32,541.43) --
	(128.34,541.30) --
	(128.37,541.36) --
	(128.40,540.96) --
	(128.42,540.94) --
	(128.45,540.17) --
	(128.48,540.53) --
	(128.50,540.53) --
	(128.53,540.70) --
	(128.56,540.72) --
	(128.59,540.65) --
	(128.61,540.94) --
	(128.64,541.31) --
	(128.67,541.18) --
	(128.69,542.03) --
	(128.72,541.00) --
	(128.75,540.66) --
	(128.77,541.49) --
	(128.80,541.01) --
	(128.83,541.18) --
	(128.85,540.85) --
	(128.88,541.23) --
	(128.91,541.21) --
	(128.93,541.57) --
	(128.96,541.44) --
	(128.99,540.71) --
	(129.02,540.44) --
	(129.04,540.45) --
	(129.07,540.58) --
	(129.10,540.16) --
	(129.12,540.10) --
	(129.15,540.08) --
	(129.18,539.95) --
	(129.20,539.80) --
	(129.23,540.19) --
	(129.26,540.10) --
	(129.28,539.88) --
	(129.31,539.69) --
	(129.34,539.55) --
	(129.36,540.22) --
	(129.39,540.52) --
	(129.42,540.07) --
	(129.45,540.24) --
	(129.47,539.93) --
	(129.50,539.59) --
	(129.53,540.06) --
	(129.55,541.27) --
	(129.58,539.63) --
	(129.61,539.63) --
	(129.63,539.53) --
	(129.66,540.24) --
	(129.69,539.73) --
	(129.71,540.17) --
	(129.74,539.57) --
	(129.77,539.96) --
	(129.79,539.98) --
	(129.82,539.75) --
	(129.85,540.61) --
	(129.87,539.42) --
	(129.90,539.75) --
	(129.93,539.81) --
	(129.96,539.92) --
	(129.98,540.05) --
	(130.01,539.82) --
	(130.04,539.44) --
	(130.06,539.66) --
	(130.09,540.17) --
	(130.12,539.65) --
	(130.14,539.60) --
	(130.17,539.13) --
	(130.20,539.55) --
	(130.22,539.03) --
	(130.25,538.94) --
	(130.28,539.18) --
	(130.30,539.55) --
	(130.33,539.65) --
	(130.36,539.40) --
	(130.39,539.04) --
	(130.41,539.23) --
	(130.44,539.55) --
	(130.47,539.48) --
	(130.49,539.50) --
	(130.52,539.40) --
	(130.55,539.52) --
	(130.57,539.48) --
	(130.60,540.12) --
	(130.63,540.42) --
	(130.65,540.14) --
	(130.68,540.71) --
	(130.71,540.95) --
	(130.73,541.07) --
	(130.76,540.87) --
	(130.79,540.65) --
	(130.82,540.22) --
	(130.84,541.28) --
	(130.87,539.63) --
	(130.90,540.04) --
	(130.92,539.59) --
	(130.95,539.38) --
	(130.98,539.56) --
	(131.00,539.68) --
	(131.03,540.95) --
	(131.06,539.76) --
	(131.08,540.34) --
	(131.11,540.42) --
	(131.14,540.59) --
	(131.16,540.16) --
	(131.19,539.89) --
	(131.22,540.51) --
	(131.24,540.35) --
	(131.27,540.48) --
	(131.30,540.40) --
	(131.33,540.35) --
	(131.35,540.05) --
	(131.38,540.23) --
	(131.41,540.11) --
	(131.43,540.43) --
	(131.46,540.81) --
	(131.49,541.21) --
	(131.51,540.55) --
	(131.54,540.55) --
	(131.57,540.43) --
	(131.59,540.31) --
	(131.62,540.11) --
	(131.65,539.95) --
	(131.67,539.82) --
	(131.70,540.09) --
	(131.73,539.76) --
	(131.76,539.49) --
	(131.78,540.02) --
	(131.81,539.38) --
	(131.84,539.07) --
	(131.86,539.80) --
	(131.89,539.84) --
	(131.92,539.58) --
	(131.94,539.57) --
	(131.97,539.81) --
	(132.00,539.21) --
	(132.02,539.36) --
	(132.05,539.08) --
	(132.08,539.33) --
	(132.10,539.71) --
	(132.13,539.49) --
	(132.16,539.62) --
	(132.19,539.64) --
	(132.21,539.54) --
	(132.24,539.39) --
	(132.27,539.62) --
	(132.29,539.32) --
	(132.32,539.80) --
	(132.35,539.36) --
	(132.37,539.63) --
	(132.40,539.79) --
	(132.43,540.07) --
	(132.45,539.46) --
	(132.48,539.83) --
	(132.51,540.04) --
	(132.53,539.77) --
	(132.56,540.05) --
	(132.59,540.08) --
	(132.61,540.44) --
	(132.64,540.25) --
	(132.67,542.06) --
	(132.70,540.61) --
	(132.72,541.01) --
	(132.75,540.61) --
	(132.78,540.71) --
	(132.80,540.85) --
	(132.83,540.48) --
	(132.86,540.81) --
	(132.88,540.47) --
	(132.91,540.76) --
	(132.94,540.60) --
	(132.96,540.34) --
	(132.99,541.05) --
	(133.02,541.14) --
	(133.04,540.76) --
	(133.07,540.70) --
	(133.10,540.60) --
	(133.13,540.37) --
	(133.15,540.43) --
	(133.18,540.14) --
	(133.21,540.99) --
	(133.23,539.92) --
	(133.26,540.29) --
	(133.29,539.72) --
	(133.31,539.87) --
	(133.34,540.22) --
	(133.37,540.51) --
	(133.39,540.29) --
	(133.42,540.06) --
	(133.45,540.04) --
	(133.47,540.39) --
	(133.50,539.78) --
	(133.53,540.32) --
	(133.56,539.93) --
	(133.58,540.09) --
	(133.61,540.13) --
	(133.64,540.59) --
	(133.66,540.34) --
	(133.69,540.27) --
	(133.72,540.07) --
	(133.74,540.70) --
	(133.77,540.12) --
	(133.80,540.13) --
	(133.82,540.00) --
	(133.85,539.98) --
	(133.88,540.19) --
	(133.90,540.15) --
	(133.93,540.04) --
	(133.96,540.47) --
	(133.98,540.83) --
	(134.01,541.22) --
	(134.04,540.21) --
	(134.07,540.34) --
	(134.09,540.44) --
	(134.12,539.92) --
	(134.15,540.04) --
	(134.17,539.94) --
	(134.20,539.81) --
	(134.23,540.15) --
	(134.25,540.36) --
	(134.28,540.57) --
	(134.31,540.27) --
	(134.33,539.98) --
	(134.36,540.26) --
	(134.39,540.36) --
	(134.41,540.50) --
	(134.44,539.61) --
	(134.47,539.65) --
	(134.50,539.58) --
	(134.52,539.44) --
	(134.55,539.91) --
	(134.58,539.33) --
	(134.60,539.30) --
	(134.63,539.46) --
	(134.66,539.07) --
	(134.68,539.01) --
	(134.71,539.25) --
	(134.74,539.66) --
	(134.76,539.51) --
	(134.79,539.16) --
	(134.82,539.32) --
	(134.84,539.66) --
	(134.87,539.57) --
	(134.90,539.55) --
	(134.93,539.41) --
	(134.95,540.75) --
	(134.98,539.70) --
	(135.01,539.78) --
	(135.03,539.90) --
	(135.06,539.80) --
	(135.09,540.05) --
	(135.11,540.09) --
	(135.14,540.14) --
	(135.17,540.09) --
	(135.19,540.07) --
	(135.22,540.11) --
	(135.25,540.30) --
	(135.27,540.31) --
	(135.30,539.56) --
	(135.33,539.40) --
	(135.35,539.59) --
	(135.38,539.46) --
	(135.41,539.33) --
	(135.44,539.09) --
	(135.46,539.61) --
	(135.49,539.90) --
	(135.52,539.47) --
	(135.54,539.62) --
	(135.57,539.45) --
	(135.60,539.66) --
	(135.62,539.62) --
	(135.65,539.82) --
	(135.68,540.15) --
	(135.70,539.61) --
	(135.73,539.61) --
	(135.76,539.72) --
	(135.78,539.94) --
	(135.81,540.06) --
	(135.84,539.67) --
	(135.87,539.61) --
	(135.89,539.96) --
	(135.92,540.13) --
	(135.95,540.52) --
	(135.97,540.68) --
	(136.00,540.42) --
	(136.03,540.50) --
	(136.05,540.77) --
	(136.08,540.92) --
	(136.11,540.13) --
	(136.13,540.31) --
	(136.16,539.97) --
	(136.19,540.04) --
	(136.21,539.90) --
	(136.24,540.59) --
	(136.27,540.66) --
	(136.30,540.59) --
	(136.32,540.60) --
	(136.35,540.77) --
	(136.38,540.09) --
	(136.40,540.41) --
	(136.43,540.38) --
	(136.46,540.49) --
	(136.48,539.81) --
	(136.51,540.18) --
	(136.54,539.92) --
	(136.56,539.59) --
	(136.59,539.79) --
	(136.62,540.49) --
	(136.64,539.72) --
	(136.67,539.60) --
	(136.70,539.66) --
	(136.72,539.80) --
	(136.75,539.44) --
	(136.78,539.71) --
	(136.81,539.93) --
	(136.83,540.10) --
	(136.86,540.12) --
	(136.89,539.83) --
	(136.91,540.13) --
	(136.94,540.55) --
	(136.97,539.91) --
	(136.99,540.16) --
	(137.02,539.47) --
	(137.05,539.37) --
	(137.07,539.59) --
	(137.10,539.87) --
	(137.13,539.83) --
	(137.15,540.19) --
	(137.18,540.73) --
	(137.21,539.30) --
	(137.24,539.45) --
	(137.26,540.98) --
	(137.29,539.64) --
	(137.32,539.46) --
	(137.34,539.90) --
	(137.37,539.66) --
	(137.40,540.25) --
	(137.42,539.70) --
	(137.45,539.92) --
	(137.48,540.00) --
	(137.50,539.69) --
	(137.53,539.76) --
	(137.56,539.68) --
	(137.58,540.94) --
	(137.61,540.22) --
	(137.64,540.28) --
	(137.67,540.35) --
	(137.69,541.13) --
	(137.72,540.12) --
	(137.75,539.95) --
	(137.77,540.12) --
	(137.80,540.04) --
	(137.83,540.25) --
	(137.85,540.41) --
	(137.88,540.05) --
	(137.91,540.17) --
	(137.93,540.25) --
	(137.96,540.40) --
	(137.99,540.22) --
	(138.01,540.47) --
	(138.04,539.78) --
	(138.07,540.58) --
	(138.09,540.38) --
	(138.12,540.46) --
	(138.15,539.92) --
	(138.18,539.89) --
	(138.20,540.40) --
	(138.23,540.17) --
	(138.26,540.41) --
	(138.28,541.05) --
	(138.31,540.58) --
	(138.34,540.66) --
	(138.36,540.35) --
	(138.39,540.18) --
	(138.42,540.53) --
	(138.44,540.33) --
	(138.47,539.88) --
	(138.50,540.54) --
	(138.52,540.53) --
	(138.55,541.21) --
	(138.58,539.98) --
	(138.61,540.42) --
	(138.63,540.43) --
	(138.66,539.74) --
	(138.69,539.92) --
	(138.71,539.80) --
	(138.74,540.12) --
	(138.77,539.72) --
	(138.79,540.11) --
	(138.82,539.68) --
	(138.85,539.74) --
	(138.87,540.25) --
	(138.90,540.09) --
	(138.93,540.49) --
	(138.95,540.78) --
	(138.98,541.57) --
	(139.01,540.36) --
	(139.04,540.90) --
	(139.06,540.53) --
	(139.09,540.27) --
	(139.12,540.19) --
	(139.14,540.36) --
	(139.17,539.71) --
	(139.20,539.92) --
	(139.22,540.08) --
	(139.25,539.76) --
	(139.28,539.80) --
	(139.30,539.78) --
	(139.33,539.99) --
	(139.36,540.22) --
	(139.38,539.83) --
	(139.41,539.83) --
	(139.44,539.86) --
	(139.46,541.11) --
	(139.49,540.41) --
	(139.52,540.09) --
	(139.55,540.04) --
	(139.57,540.17) --
	(139.60,540.53) --
	(139.63,540.46) --
	(139.65,540.70) --
	(139.68,540.33) --
	(139.71,540.37) --
	(139.73,540.77) --
	(139.76,540.53) --
	(139.79,540.36) --
	(139.81,539.98) --
	(139.84,540.17) --
	(139.87,540.55) --
	(139.89,540.57) --
	(139.92,540.94) --
	(139.95,540.40) --
	(139.98,540.40) --
	(140.00,540.68) --
	(140.03,540.35) --
	(140.06,540.94) --
	(140.08,540.03) --
	(140.11,540.29) --
	(140.14,540.22) --
	(140.16,540.61) --
	(140.19,540.27) --
	(140.22,540.39) --
	(140.24,540.52) --
	(140.27,540.51) --
	(140.30,540.54) --
	(140.32,540.61) --
	(140.35,540.36) --
	(140.38,540.45) --
	(140.41,540.72) --
	(140.43,540.46) --
	(140.46,540.83) --
	(140.49,540.40) --
	(140.51,540.11) --
	(140.54,540.17) --
	(140.57,540.79) --
	(140.59,540.16) --
	(140.62,540.61) --
	(140.65,540.28) --
	(140.67,540.75) --
	(140.70,541.12) --
	(140.73,540.18) --
	(140.75,540.48) --
	(140.78,540.67) --
	(140.81,540.75) --
	(140.83,540.32) --
	(140.86,540.35) --
	(140.89,540.33) --
	(140.92,540.30) --
	(140.94,540.02) --
	(140.97,540.09) --
	(141.00,540.73) --
	(141.02,540.21) --
	(141.05,540.31) --
	(141.08,540.21) --
	(141.10,540.26) --
	(141.13,540.26) --
	(141.16,540.07) --
	(141.18,540.23) --
	(141.21,540.07) --
	(141.24,539.59) --
	(141.26,539.67) --
	(141.29,539.73) --
	(141.32,539.60) --
	(141.35,539.89) --
	(141.37,539.49) --
	(141.40,539.84) --
	(141.43,539.70) --
	(141.45,539.37) --
	(141.48,539.42) --
	(141.51,539.11) --
	(141.53,539.43) --
	(141.56,540.59) --
	(141.59,539.79) --
	(141.61,539.72) --
	(141.64,540.38) --
	(141.67,539.35) --
	(141.69,540.53) --
	(141.72,539.89) --
	(141.75,539.94) --
	(141.78,540.13) --
	(141.80,540.01) --
	(141.83,540.67) --
	(141.86,539.75) --
	(141.88,539.78) --
	(141.91,539.94) --
	(141.94,539.96) --
	(141.96,541.13) --
	(141.99,540.08) --
	(142.02,540.50) --
	(142.04,540.23) --
	(142.07,539.95) --
	(142.10,540.36) --
	(142.12,540.58) --
	(142.15,539.97) --
	(142.18,540.33) --
	(142.20,540.07) --
	(142.23,540.44) --
	(142.26,540.16) --
	(142.29,540.47) --
	(142.31,540.10) --
	(142.34,539.98) --
	(142.37,540.24) --
	(142.39,539.52) --
	(142.42,540.35) --
	(142.45,539.50) --
	(142.47,539.21) --
	(142.50,539.88) --
	(142.53,539.73) --
	(142.55,539.85) --
	(142.58,540.06) --
	(142.61,540.10) --
	(142.63,540.21) --
	(142.66,540.28) --
	(142.69,541.53) --
	(142.72,540.53) --
	(142.74,540.88) --
	(142.77,540.79) --
	(142.80,540.44) --
	(142.82,541.42) --
	(142.85,540.93) --
	(142.88,541.29) --
	(142.90,541.65) --
	(142.93,541.38) --
	(142.96,541.19) --
	(142.98,541.40) --
	(143.01,541.49) --
	(143.04,542.00) --
	(143.06,541.61) --
	(143.09,541.50) --
	(143.12,541.08) --
	(143.15,541.42) --
	(143.17,541.00) --
	(143.20,540.66) --
	(143.23,540.39) --
	(143.25,540.38) --
	(143.28,540.66) --
	(143.31,540.64) --
	(143.33,540.59) --
	(143.36,540.93) --
	(143.39,541.08) --
	(143.41,540.66) --
	(143.44,540.79) --
	(143.47,540.54) --
	(143.49,540.67) --
	(143.52,540.69) --
	(143.55,540.47) --
	(143.57,540.26) --
	(143.60,541.03) --
	(143.63,540.69) --
	(143.66,541.00) --
	(143.68,541.37) --
	(143.71,540.46) --
	(143.74,540.51) --
	(143.76,540.35) --
	(143.79,540.11) --
	(143.82,540.65) --
	(143.84,540.47) --
	(143.87,540.63) --
	(143.90,540.14) --
	(143.92,540.40) --
	(143.95,540.09) --
	(143.98,540.82) --
	(144.00,539.98) --
	(144.03,540.09) --
	(144.06,539.84) --
	(144.09,540.24) --
	(144.11,540.33) --
	(144.14,540.00) --
	(144.17,539.77) --
	(144.19,539.98) --
	(144.22,540.24) --
	(144.25,540.11) --
	(144.27,539.74) --
	(144.30,539.73) --
	(144.33,540.61) --
	(144.35,540.35) --
	(144.38,540.08) --
	(144.41,540.01) --
	(144.43,539.95) --
	(144.46,539.72) --
	(144.49,540.25) --
	(144.52,540.32) --
	(144.54,540.07) --
	(144.57,541.52) --
	(144.60,539.69) --
	(144.62,540.08) --
	(144.65,539.71) --
	(144.68,540.47) --
	(144.70,540.61) --
	(144.73,540.14) --
	(144.76,540.79) --
	(144.78,541.05) --
	(144.81,540.14) --
	(144.84,540.81) --
	(144.86,540.35) --
	(144.89,540.45) --
	(144.92,539.84) --
	(144.94,540.40) --
	(144.97,540.26) --
	(145.00,540.52) --
	(145.03,540.54) --
	(145.05,540.42) --
	(145.08,540.24) --
	(145.11,540.45) --
	(145.13,541.14) --
	(145.16,539.81) --
	(145.19,540.19) --
	(145.21,540.35) --
	(145.24,540.36) --
	(145.27,540.14) --
	(145.29,540.57) --
	(145.32,539.98) --
	(145.35,540.85) --
	(145.37,540.28) --
	(145.40,540.23) --
	(145.43,540.11) --
	(145.46,540.32) --
	(145.48,540.24) --
	(145.51,540.55) --
	(145.54,540.26) --
	(145.56,539.91) --
	(145.59,540.04) --
	(145.62,540.35) --
	(145.64,540.11) --
	(145.67,540.29) --
	(145.70,540.40) --
	(145.72,540.36) --
	(145.75,540.61) --
	(145.78,539.59) --
	(145.80,540.09) --
	(145.83,540.12) --
	(145.86,540.24) --
	(145.89,540.24) --
	(145.91,539.97) --
	(145.94,540.25) --
	(145.97,540.06) --
	(145.99,539.83) --
	(146.02,539.46) --
	(146.05,539.78) --
	(146.07,539.58) --
	(146.10,540.04) --
	(146.13,540.32) --
	(146.15,540.06) --
	(146.18,540.12) --
	(146.21,540.29) --
	(146.23,539.88) --
	(146.26,539.75) --
	(146.29,540.41) --
	(146.31,540.17) --
	(146.34,540.38) --
	(146.37,541.20) --
	(146.40,540.39) --
	(146.42,540.02) --
	(146.45,539.76) --
	(146.48,539.84) --
	(146.50,539.96) --
	(146.53,540.04) --
	(146.56,540.35) --
	(146.58,540.18) --
	(146.61,540.59) --
	(146.64,539.94) --
	(146.66,539.74) --
	(146.69,540.08) --
	(146.72,539.59) --
	(146.74,539.62) --
	(146.77,539.02) --
	(146.80,539.12) --
	(146.83,539.34) --
	(146.85,539.09) --
	(146.88,539.09) --
	(146.91,539.21) --
	(146.93,539.25) --
	(146.96,539.30) --
	(146.99,539.42) --
	(147.01,539.50) --
	(147.04,539.23) --
	(147.07,538.98) --
	(147.09,539.02) --
	(147.12,539.35) --
	(147.15,539.33) --
	(147.17,539.24) --
	(147.20,539.16) --
	(147.23,539.25) --
	(147.26,539.17) --
	(147.28,540.47) --
	(147.31,539.58) --
	(147.34,539.98) --
	(147.36,541.41) --
	(147.39,539.80) --
	(147.42,541.12) --
	(147.44,540.08) --
	(147.47,539.92) --
	(147.50,540.08) --
	(147.52,539.88) --
	(147.55,539.79) --
	(147.58,540.27) --
	(147.60,540.15) --
	(147.63,539.84) --
	(147.66,539.70) --
	(147.68,539.91) --
	(147.71,540.29) --
	(147.74,540.19) --
	(147.77,539.58) --
	(147.79,540.01) --
	(147.82,540.09) --
	(147.85,539.31) --
	(147.87,539.44) --
	(147.90,539.63) --
	(147.93,539.58) --
	(147.95,539.44) --
	(147.98,539.77) --
	(148.01,540.45) --
	(148.03,540.15) --
	(148.06,540.28) --
	(148.09,539.94) --
	(148.11,539.76) --
	(148.14,540.34) --
	(148.17,540.03) --
	(148.20,539.90) --
	(148.22,540.95) --
	(148.25,540.53) --
	(148.28,540.10) --
	(148.30,540.98) --
	(148.33,540.04) --
	(148.36,539.98) --
	(148.38,540.96) --
	(148.41,540.30) --
	(148.44,540.28) --
	(148.46,541.17) --
	(148.49,540.37) --
	(148.52,539.99) --
	(148.54,540.00) --
	(148.57,540.29) --
	(148.60,539.97) --
	(148.63,539.92) --
	(148.65,540.44) --
	(148.68,540.35) --
	(148.71,540.08) --
	(148.73,540.25) --
	(148.76,539.83) --
	(148.79,539.32) --
	(148.81,539.47) --
	(148.84,539.41) --
	(148.87,539.41) --
	(148.89,539.15) --
	(148.92,538.84) --
	(148.95,539.00) --
	(148.97,539.39) --
	(149.00,539.37) --
	(149.03,540.01) --
	(149.05,539.65) --
	(149.08,539.43) --
	(149.11,539.48) --
	(149.14,539.87) --
	(149.16,539.68) --
	(149.19,540.17) --
	(149.22,540.14) --
	(149.24,540.51) --
	(149.27,540.10) --
	(149.30,540.04) --
	(149.32,540.16) --
	(149.35,539.97) --
	(149.38,539.71) --
	(149.40,540.05) --
	(149.43,540.37) --
	(149.46,540.53) --
	(149.48,540.32) --
	(149.51,540.32) --
	(149.54,540.58) --
	(149.57,540.23) --
	(149.59,540.80) --
	(149.62,540.32) --
	(149.65,540.79) --
	(149.67,540.16) --
	(149.70,539.62) --
	(149.73,539.54) --
	(149.75,539.66) --
	(149.78,539.58) --
	(149.81,540.66) --
	(149.83,539.67) --
	(149.86,539.92) --
	(149.89,539.89) --
	(149.91,540.01) --
	(149.94,539.98) --
	(149.97,539.61) --
	(150.00,539.83) --
	(150.02,539.93) --
	(150.05,539.85) --
	(150.08,540.41) --
	(150.10,540.05) --
	(150.13,540.06) --
	(150.16,539.90) --
	(150.18,539.89) --
	(150.21,539.61) --
	(150.24,539.94) --
	(150.26,539.86) --
	(150.29,539.35) --
	(150.32,539.47) --
	(150.34,539.45) --
	(150.37,539.32) --
	(150.40,539.26) --
	(150.42,538.80) --
	(150.45,539.73) --
	(150.48,538.65) --
	(150.51,538.78) --
	(150.53,538.91) --
	(150.56,538.99) --
	(150.59,538.83) --
	(150.61,539.23) --
	(150.64,539.25) --
	(150.67,539.34) --
	(150.69,539.16) --
	(150.72,539.15) --
	(150.75,538.87) --
	(150.77,539.21) --
	(150.80,539.10) --
	(150.83,539.43) --
	(150.85,539.19) --
	(150.88,539.19) --
	(150.91,538.88) --
	(150.94,539.27) --
	(150.96,539.35) --
	(150.99,538.97) --
	(151.02,538.94) --
	(151.04,538.87) --
	(151.07,539.62) --
	(151.10,538.91) --
	(151.12,538.67) --
	(151.15,538.85) --
	(151.18,538.78) --
	(151.20,538.98) --
	(151.23,538.87) --
	(151.26,538.94) --
	(151.28,539.05) --
	(151.31,539.39) --
	(151.34,539.32) --
	(151.37,540.59) --
	(151.39,539.58) --
	(151.42,539.56) --
	(151.45,539.51) --
	(151.47,539.41) --
	(151.50,539.49) --
	(151.53,540.27) --
	(151.55,539.37) --
	(151.58,539.71) --
	(151.61,539.56) --
	(151.63,539.81) --
	(151.66,540.84) --
	(151.69,539.88) --
	(151.71,539.69) --
	(151.74,540.21) --
	(151.77,539.85) --
	(151.79,539.75) --
	(151.82,540.28) --
	(151.85,539.93) --
	(151.88,539.47) --
	(151.90,540.11) --
	(151.93,540.16) --
	(151.96,540.17) --
	(151.98,540.54) --
	(152.01,540.40) --
	(152.04,540.56) --
	(152.06,539.92) --
	(152.09,539.32) --
	(152.12,540.01) --
	(152.14,539.88) --
	(152.17,539.85) --
	(152.20,539.63) --
	(152.22,539.68) --
	(152.25,539.59) --
	(152.28,539.34) --
	(152.31,540.51) --
	(152.33,539.69) --
	(152.36,539.15) --
	(152.39,539.28) --
	(152.41,539.16) --
	(152.44,539.52) --
	(152.47,539.85) --
	(152.49,539.82) --
	(152.52,539.57) --
	(152.55,539.57) --
	(152.57,539.76) --
	(152.60,539.41) --
	(152.63,539.79) --
	(152.65,539.69) --
	(152.68,539.67) --
	(152.71,539.95) --
	(152.74,540.08) --
	(152.76,540.23) --
	(152.79,540.22) --
	(152.82,540.28) --
	(152.84,540.34) --
	(152.87,539.44) --
	(152.90,539.73) --
	(152.92,539.53) --
	(152.95,539.47) --
	(152.98,539.52) --
	(153.00,540.14) --
	(153.03,539.85) --
	(153.06,540.69) --
	(153.08,540.37) --
	(153.11,541.41) --
	(153.14,540.05) --
	(153.16,540.27) --
	(153.19,540.12) --
	(153.22,540.07) --
	(153.25,539.79) --
	(153.27,540.05) --
	(153.30,540.61) --
	(153.33,540.19) --
	(153.35,540.42) --
	(153.38,540.31) --
	(153.41,539.86) --
	(153.43,539.99) --
	(153.46,540.44) --
	(153.49,540.56) --
	(153.51,540.22) --
	(153.54,540.28) --
	(153.57,540.13) --
	(153.59,539.57) --
	(153.62,539.45) --
	(153.65,539.69) --
	(153.68,539.84) --
	(153.70,539.94) --
	(153.73,540.19) --
	(153.76,539.76) --
	(153.78,539.64) --
	(153.81,539.96) --
	(153.84,539.95) --
	(153.86,539.71) --
	(153.89,540.32) --
	(153.92,539.46) --
	(153.94,539.76) --
	(153.97,539.79) --
	(154.00,539.80) --
	(154.02,540.01) --
	(154.05,539.60) --
	(154.08,539.61) --
	(154.11,539.52) --
	(154.13,539.87) --
	(154.16,539.52) --
	(154.19,539.55) --
	(154.21,539.63) --
	(154.24,539.47) --
	(154.27,539.40) --
	(154.29,539.93) --
	(154.32,539.46) --
	(154.35,540.26) --
	(154.37,539.58) --
	(154.40,539.53) --
	(154.43,540.09) --
	(154.45,539.48) --
	(154.48,540.07) --
	(154.51,540.43) --
	(154.53,540.02) --
	(154.56,540.09) --
	(154.59,540.55) --
	(154.62,540.37) --
	(154.64,540.26) --
	(154.67,540.57) --
	(154.70,539.95) --
	(154.72,539.78) --
	(154.75,540.02) --
	(154.78,540.13) --
	(154.80,539.52) --
	(154.83,540.08) --
	(154.86,540.35) --
	(154.88,540.29) --
	(154.91,539.93) --
	(154.94,540.32) --
	(154.96,540.00) --
	(154.99,539.96) --
	(155.02,540.03) --
	(155.05,539.93) --
	(155.07,539.83) --
	(155.10,540.16) --
	(155.13,540.37) --
	(155.15,540.16) --
	(155.18,540.04) --
	(155.21,539.77) --
	(155.23,540.33) --
	(155.26,539.98) --
	(155.29,540.32) --
	(155.31,540.25) --
	(155.34,540.35) --
	(155.37,540.11) --
	(155.39,540.39) --
	(155.42,540.50) --
	(155.45,540.05) --
	(155.48,539.85) --
	(155.50,539.51) --
	(155.53,539.34) --
	(155.56,539.87) --
	(155.58,539.67) --
	(155.61,540.97) --
	(155.64,539.85) --
	(155.66,539.48) --
	(155.69,539.80) --
	(155.72,541.05) --
	(155.74,540.02) --
	(155.77,540.28) --
	(155.80,540.30) --
	(155.82,541.15) --
	(155.85,540.24) --
	(155.88,541.63) --
	(155.90,540.10) --
	(155.93,540.42) --
	(155.96,539.97) --
	(155.99,540.24) --
	(156.01,540.12) --
	(156.04,540.22) --
	(156.07,540.31) --
	(156.09,540.26) --
	(156.12,539.75) --
	(156.15,539.90) --
	(156.17,540.19) --
	(156.20,540.62) --
	(156.23,540.01) --
	(156.25,540.07) --
	(156.28,540.08) --
	(156.31,541.37) --
	(156.33,540.20) --
	(156.36,539.74) --
	(156.39,539.70) --
	(156.42,539.53) --
	(156.44,539.54) --
	(156.47,539.63) --
	(156.50,539.78) --
	(156.52,540.13) --
	(156.55,540.30) --
	(156.58,540.30) --
	(156.60,540.06) --
	(156.63,539.81) --
	(156.66,540.44) --
	(156.68,540.04) --
	(156.71,540.11) --
	(156.74,540.15) --
	(156.76,540.39) --
	(156.79,540.25) --
	(156.82,539.90) --
	(156.85,540.40) --
	(156.87,540.30) --
	(156.90,540.29) --
	(156.93,540.58) --
	(156.95,540.31) --
	(156.98,540.45) --
	(157.01,540.01) --
	(157.03,540.51) --
	(157.06,540.26) --
	(157.09,540.07) --
	(157.11,540.00) --
	(157.14,539.79) --
	(157.17,539.62) --
	(157.19,540.23) --
	(157.22,539.53) --
	(157.25,539.75) --
	(157.27,540.01) --
	(157.30,540.32) --
	(157.33,539.86) --
	(157.36,539.80) --
	(157.38,539.75) --
	(157.41,539.94) --
	(157.44,540.15) --
	(157.46,540.23) --
	(157.49,541.03) --
	(157.52,540.27) --
	(157.54,539.82) --
	(157.57,540.08) --
	(157.60,540.19) --
	(157.62,539.76) --
	(157.65,539.93) --
	(157.68,539.66) --
	(157.70,539.93) --
	(157.73,539.63) --
	(157.76,539.53) --
	(157.79,540.05) --
	(157.81,540.02) --
	(157.84,540.15) --
	(157.87,539.55) --
	(157.89,539.99) --
	(157.92,539.76) --
	(157.95,540.30) --
	(157.97,539.60) --
	(158.00,540.05) --
	(158.03,539.77) --
	(158.05,539.99) --
	(158.08,540.43) --
	(158.11,540.48) --
	(158.13,540.39) --
	(158.16,540.23) --
	(158.19,540.46) --
	(158.22,539.71) --
	(158.24,540.33) --
	(158.27,540.19) --
	(158.30,540.73) --
	(158.32,540.88) --
	(158.35,540.86) --
	(158.38,540.87) --
	(158.40,540.88) --
	(158.43,540.82) --
	(158.46,541.90) --
	(158.48,540.69) --
	(158.51,540.17) --
	(158.54,540.45) --
	(158.56,540.74) --
	(158.59,540.98) --
	(158.62,541.32) --
	(158.64,540.88) --
	(158.67,541.10) --
	(158.70,540.90) --
	(158.73,541.01) --
	(158.75,540.96) --
	(158.78,540.46) --
	(158.81,540.69) --
	(158.83,540.85) --
	(158.86,540.80) --
	(158.89,542.89) --
	(158.91,540.71) --
	(158.94,540.28) --
	(158.97,540.39) --
	(158.99,540.48) --
	(159.02,540.13) --
	(159.05,539.97) --
	(159.07,540.20) --
	(159.10,540.11) --
	(159.13,540.23) --
	(159.16,540.07) --
	(159.18,540.44) --
	(159.21,540.21) --
	(159.24,539.89) --
	(159.26,539.98) --
	(159.29,540.07) --
	(159.32,539.78) --
	(159.34,540.03) --
	(159.37,540.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,526.49) rectangle (162.06,566.15);
\end{scope}
\begin{scope}
\path[clip] (102.96,464.52) rectangle (162.06,504.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,464.52) rectangle (162.06,504.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,465.38) --
	(162.06,465.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,473.95) --
	(162.06,473.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,482.53) --
	(162.06,482.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,491.10) --
	(162.06,491.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,499.68) --
	(162.06,499.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.33,464.52) --
	(112.33,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.76,464.52) --
	(125.76,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.20,464.52) --
	(139.20,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.63,464.52) --
	(152.63,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,469.66) --
	(162.06,469.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,478.24) --
	(162.06,478.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,486.81) --
	(162.06,486.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,495.39) --
	(162.06,495.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,503.97) --
	(162.06,503.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62,464.52) --
	(105.62,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05,464.52) --
	(119.05,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48,464.52) --
	(132.48,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91,464.52) --
	(145.91,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,464.52) --
	(159.34,504.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,476.75) --
	(105.67,476.67) --
	(105.70,476.25) --
	(105.73,476.60) --
	(105.75,476.13) --
	(105.78,475.73) --
	(105.81,475.77) --
	(105.83,476.11) --
	(105.86,476.21) --
	(105.89,476.53) --
	(105.91,476.63) --
	(105.94,476.56) --
	(105.97,475.73) --
	(105.99,475.87) --
	(106.02,476.51) --
	(106.05,476.03) --
	(106.07,475.98) --
	(106.10,476.61) --
	(106.13,476.91) --
	(106.16,476.91) --
	(106.18,476.63) --
	(106.21,476.79) --
	(106.24,476.68) --
	(106.26,476.79) --
	(106.29,476.45) --
	(106.32,476.68) --
	(106.34,476.59) --
	(106.37,476.81) --
	(106.40,476.76) --
	(106.42,477.23) --
	(106.45,476.84) --
	(106.48,477.00) --
	(106.50,477.26) --
	(106.53,477.32) --
	(106.56,477.79) --
	(106.58,477.66) --
	(106.61,477.63) --
	(106.64,477.78) --
	(106.67,478.50) --
	(106.69,478.15) --
	(106.72,477.87) --
	(106.75,477.73) --
	(106.77,477.82) --
	(106.80,477.22) --
	(106.83,477.34) --
	(106.85,477.28) --
	(106.88,477.17) --
	(106.91,476.74) --
	(106.93,477.13) --
	(106.96,477.16) --
	(106.99,477.57) --
	(107.01,477.80) --
	(107.04,478.93) --
	(107.07,478.76) --
	(107.10,479.27) --
	(107.12,479.58) --
	(107.15,478.33) --
	(107.18,479.20) --
	(107.20,478.91) --
	(107.23,479.75) --
	(107.26,479.29) --
	(107.28,479.61) --
	(107.31,479.83) --
	(107.34,479.49) --
	(107.36,479.51) --
	(107.39,479.15) --
	(107.42,480.06) --
	(107.44,479.00) --
	(107.47,479.21) --
	(107.50,479.21) --
	(107.53,478.22) --
	(107.55,478.34) --
	(107.58,478.09) --
	(107.61,477.99) --
	(107.63,477.74) --
	(107.66,478.04) --
	(107.69,477.69) --
	(107.71,478.11) --
	(107.74,477.14) --
	(107.77,476.91) --
	(107.79,477.06) --
	(107.82,477.62) --
	(107.85,477.76) --
	(107.87,477.36) --
	(107.90,477.38) --
	(107.93,477.67) --
	(107.95,477.43) --
	(107.98,478.17) --
	(108.01,477.50) --
	(108.04,478.03) --
	(108.06,478.08) --
	(108.09,478.06) --
	(108.12,478.39) --
	(108.14,478.04) --
	(108.17,477.73) --
	(108.20,477.51) --
	(108.22,476.86) --
	(108.25,476.83) --
	(108.28,476.84) --
	(108.30,477.05) --
	(108.33,476.88) --
	(108.36,477.09) --
	(108.38,476.80) --
	(108.41,477.03) --
	(108.44,476.91) --
	(108.47,477.46) --
	(108.49,477.82) --
	(108.52,477.52) --
	(108.55,477.84) --
	(108.57,477.58) --
	(108.60,477.69) --
	(108.63,477.53) --
	(108.65,477.55) --
	(108.68,477.56) --
	(108.71,477.71) --
	(108.73,477.66) --
	(108.76,476.87) --
	(108.79,477.45) --
	(108.81,477.91) --
	(108.84,477.63) --
	(108.87,477.78) --
	(108.90,478.15) --
	(108.92,478.35) --
	(108.95,478.55) --
	(108.98,478.11) --
	(109.00,478.27) --
	(109.03,478.06) --
	(109.06,477.87) --
	(109.08,477.78) --
	(109.11,478.20) --
	(109.14,477.61) --
	(109.16,477.28) --
	(109.19,477.55) --
	(109.22,477.38) --
	(109.24,477.94) --
	(109.27,477.49) --
	(109.30,477.37) --
	(109.32,477.59) --
	(109.35,477.77) --
	(109.38,477.43) --
	(109.41,476.44) --
	(109.43,477.02) --
	(109.46,476.76) --
	(109.49,476.85) --
	(109.51,476.79) --
	(109.54,477.13) --
	(109.57,476.96) --
	(109.59,477.40) --
	(109.62,477.09) --
	(109.65,477.63) --
	(109.67,477.83) --
	(109.70,477.06) --
	(109.73,476.58) --
	(109.75,476.82) --
	(109.78,476.85) --
	(109.81,476.83) --
	(109.84,477.45) --
	(109.86,477.45) --
	(109.89,477.50) --
	(109.92,477.48) --
	(109.94,477.56) --
	(109.97,477.81) --
	(110.00,477.73) --
	(110.02,477.89) --
	(110.05,477.68) --
	(110.08,478.22) --
	(110.10,478.03) --
	(110.13,478.24) --
	(110.16,478.62) --
	(110.18,477.87) --
	(110.21,478.02) --
	(110.24,478.77) --
	(110.27,479.01) --
	(110.29,478.28) --
	(110.32,478.10) --
	(110.35,478.29) --
	(110.37,478.40) --
	(110.40,477.27) --
	(110.43,477.42) --
	(110.45,478.24) --
	(110.48,477.61) --
	(110.51,477.42) --
	(110.53,477.29) --
	(110.56,477.18) --
	(110.59,476.88) --
	(110.61,476.88) --
	(110.64,475.87) --
	(110.67,476.68) --
	(110.69,477.44) --
	(110.72,477.43) --
	(110.75,477.11) --
	(110.78,477.20) --
	(110.80,477.02) --
	(110.83,477.04) --
	(110.86,476.92) --
	(110.88,476.57) --
	(110.91,476.48) --
	(110.94,475.97) --
	(110.96,475.74) --
	(110.99,476.18) --
	(111.02,476.32) --
	(111.04,476.56) --
	(111.07,476.15) --
	(111.10,476.06) --
	(111.12,475.77) --
	(111.15,475.70) --
	(111.18,475.86) --
	(111.21,476.06) --
	(111.23,476.31) --
	(111.26,476.77) --
	(111.29,476.50) --
	(111.31,476.66) --
	(111.34,477.88) --
	(111.37,477.26) --
	(111.39,477.41) --
	(111.42,476.93) --
	(111.45,477.67) --
	(111.47,477.18) --
	(111.50,476.80) --
	(111.53,477.19) --
	(111.55,477.17) --
	(111.58,477.78) --
	(111.61,477.31) --
	(111.64,477.11) --
	(111.66,475.85) --
	(111.69,476.96) --
	(111.72,476.43) --
	(111.74,476.16) --
	(111.77,475.97) --
	(111.80,475.67) --
	(111.82,474.53) --
	(111.85,474.76) --
	(111.88,475.13) --
	(111.90,475.01) --
	(111.93,475.35) --
	(111.96,474.70) --
	(111.98,474.78) --
	(112.01,475.07) --
	(112.04,475.41) --
	(112.06,475.13) --
	(112.09,475.54) --
	(112.12,475.17) --
	(112.15,475.05) --
	(112.17,475.91) --
	(112.20,476.25) --
	(112.23,476.85) --
	(112.25,476.44) --
	(112.28,476.43) --
	(112.31,476.67) --
	(112.33,476.67) --
	(112.36,476.87) --
	(112.39,477.09) --
	(112.41,477.20) --
	(112.44,477.21) --
	(112.47,476.91) --
	(112.49,477.27) --
	(112.52,477.23) --
	(112.55,477.73) --
	(112.58,477.93) --
	(112.60,478.16) --
	(112.63,478.72) --
	(112.66,479.01) --
	(112.68,478.45) --
	(112.71,477.99) --
	(112.74,477.98) --
	(112.76,477.46) --
	(112.79,477.87) --
	(112.82,478.19) --
	(112.84,478.10) --
	(112.87,477.93) --
	(112.90,477.99) --
	(112.92,478.50) --
	(112.95,478.20) --
	(112.98,478.04) --
	(113.01,478.12) --
	(113.03,477.60) --
	(113.06,478.23) --
	(113.09,478.33) --
	(113.11,478.04) --
	(113.14,478.59) --
	(113.17,478.53) --
	(113.19,478.96) --
	(113.22,478.67) --
	(113.25,478.32) --
	(113.27,477.38) --
	(113.30,477.34) --
	(113.33,477.45) --
	(113.35,476.28) --
	(113.38,476.10) --
	(113.41,476.23) --
	(113.43,476.82) --
	(113.46,476.90) --
	(113.49,476.62) --
	(113.52,475.95) --
	(113.54,476.05) --
	(113.57,475.99) --
	(113.60,476.70) --
	(113.62,475.78) --
	(113.65,475.83) --
	(113.68,475.55) --
	(113.70,475.86) --
	(113.73,476.30) --
	(113.76,476.62) --
	(113.78,477.33) --
	(113.81,477.03) --
	(113.84,477.20) --
	(113.86,477.37) --
	(113.89,477.47) --
	(113.92,477.72) --
	(113.95,477.95) --
	(113.97,477.57) --
	(114.00,477.98) --
	(114.03,477.99) --
	(114.05,478.06) --
	(114.08,477.79) --
	(114.11,478.05) --
	(114.13,477.52) --
	(114.16,478.28) --
	(114.19,478.49) --
	(114.21,478.99) --
	(114.24,478.45) --
	(114.27,477.72) --
	(114.29,477.85) --
	(114.32,477.62) --
	(114.35,477.21) --
	(114.38,476.79) --
	(114.40,477.25) --
	(114.43,476.96) --
	(114.46,477.32) --
	(114.48,476.94) --
	(114.51,476.78) --
	(114.54,477.38) --
	(114.56,477.37) --
	(114.59,476.86) --
	(114.62,477.30) --
	(114.64,477.71) --
	(114.67,477.21) --
	(114.70,477.25) --
	(114.72,477.30) --
	(114.75,477.03) --
	(114.78,476.48) --
	(114.80,477.17) --
	(114.83,476.79) --
	(114.86,476.92) --
	(114.89,477.03) --
	(114.91,476.88) --
	(114.94,477.11) --
	(114.97,476.79) --
	(114.99,476.46) --
	(115.02,476.38) --
	(115.05,477.25) --
	(115.07,476.63) --
	(115.10,476.92) --
	(115.13,476.90) --
	(115.15,476.70) --
	(115.18,476.62) --
	(115.21,476.62) --
	(115.23,476.76) --
	(115.26,476.93) --
	(115.29,476.98) --
	(115.32,477.21) --
	(115.34,477.90) --
	(115.37,477.71) --
	(115.40,477.12) --
	(115.42,477.49) --
	(115.45,476.67) --
	(115.48,476.14) --
	(115.50,476.20) --
	(115.53,475.73) --
	(115.56,475.64) --
	(115.58,475.59) --
	(115.61,476.48) --
	(115.64,476.71) --
	(115.66,476.83) --
	(115.69,477.09) --
	(115.72,477.04) --
	(115.75,477.58) --
	(115.77,477.53) --
	(115.80,477.16) --
	(115.83,476.52) --
	(115.85,476.49) --
	(115.88,476.80) --
	(115.91,476.40) --
	(115.93,477.10) --
	(115.96,477.08) --
	(115.99,477.04) --
	(116.01,476.24) --
	(116.04,475.80) --
	(116.07,475.65) --
	(116.09,476.50) --
	(116.12,476.59) --
	(116.15,476.29) --
	(116.17,476.64) --
	(116.20,476.52) --
	(116.23,476.27) --
	(116.26,476.43) --
	(116.28,475.69) --
	(116.31,475.81) --
	(116.34,476.49) --
	(116.36,477.07) --
	(116.39,477.06) --
	(116.42,476.76) --
	(116.44,476.93) --
	(116.47,477.21) --
	(116.50,477.16) --
	(116.52,477.10) --
	(116.55,477.02) --
	(116.58,477.16) --
	(116.60,477.09) --
	(116.63,477.30) --
	(116.66,477.29) --
	(116.69,477.41) --
	(116.71,477.52) --
	(116.74,477.69) --
	(116.77,478.05) --
	(116.79,478.15) --
	(116.82,478.29) --
	(116.85,478.19) --
	(116.87,478.83) --
	(116.90,478.76) --
	(116.93,479.25) --
	(116.95,479.39) --
	(116.98,478.89) --
	(117.01,478.42) --
	(117.03,478.90) --
	(117.06,479.18) --
	(117.09,479.37) --
	(117.12,478.24) --
	(117.14,479.24) --
	(117.17,479.23) --
	(117.20,479.22) --
	(117.22,479.10) --
	(117.25,478.86) --
	(117.28,478.15) --
	(117.30,478.39) --
	(117.33,478.31) --
	(117.36,477.56) --
	(117.38,478.34) --
	(117.41,477.99) --
	(117.44,478.59) --
	(117.46,478.26) --
	(117.49,478.37) --
	(117.52,478.51) --
	(117.54,478.74) --
	(117.57,478.43) --
	(117.60,478.57) --
	(117.63,479.36) --
	(117.65,478.96) --
	(117.68,477.98) --
	(117.71,478.32) --
	(117.73,478.24) --
	(117.76,478.99) --
	(117.79,477.96) --
	(117.81,477.88) --
	(117.84,477.98) --
	(117.87,477.49) --
	(117.89,477.18) --
	(117.92,477.47) --
	(117.95,477.37) --
	(117.97,477.58) --
	(118.00,477.61) --
	(118.03,477.54) --
	(118.06,477.45) --
	(118.08,477.44) --
	(118.11,477.08) --
	(118.14,476.97) --
	(118.16,477.00) --
	(118.19,477.23) --
	(118.22,477.73) --
	(118.24,477.10) --
	(118.27,477.20) --
	(118.30,476.89) --
	(118.32,476.94) --
	(118.35,476.49) --
	(118.38,476.76) --
	(118.40,476.88) --
	(118.43,476.87) --
	(118.46,476.52) --
	(118.49,476.16) --
	(118.51,476.14) --
	(118.54,476.69) --
	(118.57,476.47) --
	(118.59,476.62) --
	(118.62,476.25) --
	(118.65,476.67) --
	(118.67,477.17) --
	(118.70,476.97) --
	(118.73,476.99) --
	(118.75,477.53) --
	(118.78,477.18) --
	(118.81,477.24) --
	(118.83,477.24) --
	(118.86,477.44) --
	(118.89,477.31) --
	(118.91,476.65) --
	(118.94,476.30) --
	(118.97,476.62) --
	(119.00,476.61) --
	(119.02,476.87) --
	(119.05,477.35) --
	(119.08,477.34) --
	(119.10,477.26) --
	(119.13,477.24) --
	(119.16,478.67) --
	(119.18,478.50) --
	(119.21,478.32) --
	(119.24,478.00) --
	(119.26,477.78) --
	(119.29,477.73) --
	(119.32,477.33) --
	(119.34,477.34) --
	(119.37,477.48) --
	(119.40,476.94) --
	(119.43,476.17) --
	(119.45,477.04) --
	(119.48,476.84) --
	(119.51,477.51) --
	(119.53,476.98) --
	(119.56,476.82) --
	(119.59,477.16) --
	(119.61,476.79) --
	(119.64,477.18) --
	(119.67,477.15) --
	(119.69,476.78) --
	(119.72,476.28) --
	(119.75,476.36) --
	(119.77,477.02) --
	(119.80,476.04) --
	(119.83,476.10) --
	(119.86,475.66) --
	(119.88,476.30) --
	(119.91,476.29) --
	(119.94,476.27) --
	(119.96,475.92) --
	(119.99,476.60) --
	(120.02,476.58) --
	(120.04,476.63) --
	(120.07,476.82) --
	(120.10,476.84) --
	(120.12,477.04) --
	(120.15,476.76) --
	(120.18,476.90) --
	(120.20,477.24) --
	(120.23,476.80) --
	(120.26,477.18) --
	(120.28,476.70) --
	(120.31,477.21) --
	(120.34,477.36) --
	(120.37,477.09) --
	(120.39,477.09) --
	(120.42,477.54) --
	(120.45,477.59) --
	(120.47,476.30) --
	(120.50,476.80) --
	(120.53,477.15) --
	(120.55,477.23) --
	(120.58,477.17) --
	(120.61,477.69) --
	(120.63,477.41) --
	(120.66,477.51) --
	(120.69,477.30) --
	(120.71,477.62) --
	(120.74,478.62) --
	(120.77,478.46) --
	(120.80,477.88) --
	(120.82,478.07) --
	(120.85,478.17) --
	(120.88,478.34) --
	(120.90,478.12) --
	(120.93,478.15) --
	(120.96,478.34) --
	(120.98,478.37) --
	(121.01,478.31) --
	(121.04,478.20) --
	(121.06,477.92) --
	(121.09,478.08) --
	(121.12,477.76) --
	(121.14,477.93) --
	(121.17,478.26) --
	(121.20,478.09) --
	(121.23,477.35) --
	(121.25,478.05) --
	(121.28,478.32) --
	(121.31,478.44) --
	(121.33,478.34) --
	(121.36,478.08) --
	(121.39,478.15) --
	(121.41,476.97) --
	(121.44,477.86) --
	(121.47,478.43) --
	(121.49,478.45) --
	(121.52,477.53) --
	(121.55,477.18) --
	(121.57,476.68) --
	(121.60,476.79) --
	(121.63,476.91) --
	(121.65,477.16) --
	(121.68,477.57) --
	(121.71,477.78) --
	(121.74,477.85) --
	(121.76,477.69) --
	(121.79,477.91) --
	(121.82,478.21) --
	(121.84,477.93) --
	(121.87,477.72) --
	(121.90,477.92) --
	(121.92,477.17) --
	(121.95,476.82) --
	(121.98,477.02) --
	(122.00,477.37) --
	(122.03,476.65) --
	(122.06,476.41) --
	(122.08,477.09) --
	(122.11,476.27) --
	(122.14,476.71) --
	(122.17,476.95) --
	(122.19,477.80) --
	(122.22,477.34) --
	(122.25,476.82) --
	(122.27,477.40) --
	(122.30,476.84) --
	(122.33,477.89) --
	(122.35,477.55) --
	(122.38,477.13) --
	(122.41,477.47) --
	(122.43,477.56) --
	(122.46,477.02) --
	(122.49,477.66) --
	(122.51,477.84) --
	(122.54,477.15) --
	(122.57,478.10) --
	(122.60,477.89) --
	(122.62,477.58) --
	(122.65,476.55) --
	(122.68,477.25) --
	(122.70,477.11) --
	(122.73,477.28) --
	(122.76,476.84) --
	(122.78,477.07) --
	(122.81,477.00) --
	(122.84,476.83) --
	(122.86,477.39) --
	(122.89,478.08) --
	(122.92,478.71) --
	(122.94,478.27) --
	(122.97,477.84) --
	(123.00,477.68) --
	(123.02,477.15) --
	(123.05,477.27) --
	(123.08,477.82) --
	(123.11,477.93) --
	(123.13,478.40) --
	(123.16,477.89) --
	(123.19,477.82) --
	(123.21,477.79) --
	(123.24,477.79) --
	(123.27,478.41) --
	(123.29,477.47) --
	(123.32,477.70) --
	(123.35,477.53) --
	(123.37,477.13) --
	(123.40,477.06) --
	(123.43,476.94) --
	(123.45,476.75) --
	(123.48,477.19) --
	(123.51,477.67) --
	(123.54,477.44) --
	(123.56,476.82) --
	(123.59,476.82) --
	(123.62,477.21) --
	(123.64,477.09) --
	(123.67,477.00) --
	(123.70,476.99) --
	(123.72,476.77) --
	(123.75,477.22) --
	(123.78,476.96) --
	(123.80,476.82) --
	(123.83,476.67) --
	(123.86,476.87) --
	(123.88,476.65) --
	(123.91,477.53) --
	(123.94,476.90) --
	(123.97,477.07) --
	(123.99,476.44) --
	(124.02,476.09) --
	(124.05,476.18) --
	(124.07,476.58) --
	(124.10,475.88) --
	(124.13,476.45) --
	(124.15,476.73) --
	(124.18,477.62) --
	(124.21,477.74) --
	(124.23,477.75) --
	(124.26,477.39) --
	(124.29,477.72) --
	(124.31,477.26) --
	(124.34,477.07) --
	(124.37,477.37) --
	(124.39,477.23) --
	(124.42,477.19) --
	(124.45,477.20) --
	(124.48,476.02) --
	(124.50,476.05) --
	(124.53,476.41) --
	(124.56,476.69) --
	(124.58,477.00) --
	(124.61,477.25) --
	(124.64,476.77) --
	(124.66,476.67) --
	(124.69,476.89) --
	(124.72,476.41) --
	(124.74,476.61) --
	(124.77,476.00) --
	(124.80,476.22) --
	(124.82,477.00) --
	(124.85,476.05) --
	(124.88,476.91) --
	(124.91,477.19) --
	(124.93,476.49) --
	(124.96,476.42) --
	(124.99,476.87) --
	(125.01,476.90) --
	(125.04,476.67) --
	(125.07,476.43) --
	(125.09,476.33) --
	(125.12,476.60) --
	(125.15,476.59) --
	(125.17,477.04) --
	(125.20,477.49) --
	(125.23,477.65) --
	(125.25,477.44) --
	(125.28,477.53) --
	(125.31,477.59) --
	(125.34,477.22) --
	(125.36,477.28) --
	(125.39,477.15) --
	(125.42,477.53) --
	(125.44,477.45) --
	(125.47,477.62) --
	(125.50,477.22) --
	(125.52,478.27) --
	(125.55,478.29) --
	(125.58,478.16) --
	(125.60,478.78) --
	(125.63,477.93) --
	(125.66,478.65) --
	(125.68,478.64) --
	(125.71,478.78) --
	(125.74,477.22) --
	(125.76,477.26) --
	(125.79,478.13) --
	(125.82,478.95) --
	(125.85,478.92) --
	(125.87,478.61) --
	(125.90,478.55) --
	(125.93,478.57) --
	(125.95,477.52) --
	(125.98,477.64) --
	(126.01,478.41) --
	(126.03,478.86) --
	(126.06,478.75) --
	(126.09,477.99) --
	(126.11,478.03) --
	(126.14,478.09) --
	(126.17,477.81) --
	(126.19,478.39) --
	(126.22,478.39) --
	(126.25,478.69) --
	(126.28,478.54) --
	(126.30,478.65) --
	(126.33,479.09) --
	(126.36,478.99) --
	(126.38,478.75) --
	(126.41,479.20) --
	(126.44,478.56) --
	(126.46,479.18) --
	(126.49,479.04) --
	(126.52,478.62) --
	(126.54,478.99) --
	(126.57,478.21) --
	(126.60,477.71) --
	(126.62,477.57) --
	(126.65,477.37) --
	(126.68,477.32) --
	(126.71,477.42) --
	(126.73,477.55) --
	(126.76,477.68) --
	(126.79,477.60) --
	(126.81,477.40) --
	(126.84,477.59) --
	(126.87,477.81) --
	(126.89,477.96) --
	(126.92,478.07) --
	(126.95,478.37) --
	(126.97,477.52) --
	(127.00,478.31) --
	(127.03,477.61) --
	(127.05,478.01) --
	(127.08,478.15) --
	(127.11,477.91) --
	(127.13,477.82) --
	(127.16,477.76) --
	(127.19,478.23) --
	(127.22,477.77) --
	(127.24,477.24) --
	(127.27,478.02) --
	(127.30,477.79) --
	(127.32,478.92) --
	(127.35,479.35) --
	(127.38,479.22) --
	(127.40,479.07) --
	(127.43,479.02) --
	(127.46,479.54) --
	(127.48,478.77) --
	(127.51,478.44) --
	(127.54,478.61) --
	(127.56,478.45) --
	(127.59,478.10) --
	(127.62,477.44) --
	(127.65,478.17) --
	(127.67,477.83) --
	(127.70,477.08) --
	(127.73,476.92) --
	(127.75,476.74) --
	(127.78,477.72) --
	(127.81,478.06) --
	(127.83,477.58) --
	(127.86,477.12) --
	(127.89,476.50) --
	(127.91,476.27) --
	(127.94,476.53) --
	(127.97,476.42) --
	(127.99,476.10) --
	(128.02,476.73) --
	(128.05,476.30) --
	(128.08,475.99) --
	(128.10,476.24) --
	(128.13,476.26) --
	(128.16,477.14) --
	(128.18,476.32) --
	(128.21,477.24) --
	(128.24,477.39) --
	(128.26,477.25) --
	(128.29,477.24) --
	(128.32,476.46) --
	(128.34,475.73) --
	(128.37,475.81) --
	(128.40,476.13) --
	(128.42,476.11) --
	(128.45,476.28) --
	(128.48,476.10) --
	(128.50,475.50) --
	(128.53,475.72) --
	(128.56,475.79) --
	(128.59,476.16) --
	(128.61,476.25) --
	(128.64,476.60) --
	(128.67,476.34) --
	(128.69,476.52) --
	(128.72,476.36) --
	(128.75,477.29) --
	(128.77,476.88) --
	(128.80,476.47) --
	(128.83,476.75) --
	(128.85,475.96) --
	(128.88,476.81) --
	(128.91,477.11) --
	(128.93,477.18) --
	(128.96,477.02) --
	(128.99,476.92) --
	(129.02,476.85) --
	(129.04,476.83) --
	(129.07,475.99) --
	(129.10,475.86) --
	(129.12,475.48) --
	(129.15,475.82) --
	(129.18,476.14) --
	(129.20,476.80) --
	(129.23,475.83) --
	(129.26,475.37) --
	(129.28,474.84) --
	(129.31,475.12) --
	(129.34,474.91) --
	(129.36,475.39) --
	(129.39,475.37) --
	(129.42,476.06) --
	(129.45,476.17) --
	(129.47,475.67) --
	(129.50,475.42) --
	(129.53,475.74) --
	(129.55,475.33) --
	(129.58,475.35) --
	(129.61,475.74) --
	(129.63,475.54) --
	(129.66,475.30) --
	(129.69,475.26) --
	(129.71,474.77) --
	(129.74,476.03) --
	(129.77,476.11) --
	(129.79,475.73) --
	(129.82,476.19) --
	(129.85,476.20) --
	(129.87,476.22) --
	(129.90,476.43) --
	(129.93,476.62) --
	(129.96,476.49) --
	(129.98,476.50) --
	(130.01,476.41) --
	(130.04,476.67) --
	(130.06,476.93) --
	(130.09,476.58) --
	(130.12,476.27) --
	(130.14,476.15) --
	(130.17,476.57) --
	(130.20,477.29) --
	(130.22,476.69) --
	(130.25,477.02) --
	(130.28,477.13) --
	(130.30,476.92) --
	(130.33,476.88) --
	(130.36,476.91) --
	(130.39,476.68) --
	(130.41,477.05) --
	(130.44,476.93) --
	(130.47,477.06) --
	(130.49,477.38) --
	(130.52,476.73) --
	(130.55,477.09) --
	(130.57,477.05) --
	(130.60,476.93) --
	(130.63,476.29) --
	(130.65,476.31) --
	(130.68,477.35) --
	(130.71,477.39) --
	(130.73,476.43) --
	(130.76,476.96) --
	(130.79,477.29) --
	(130.82,477.94) --
	(130.84,477.71) --
	(130.87,477.65) --
	(130.90,477.84) --
	(130.92,478.09) --
	(130.95,477.86) --
	(130.98,476.95) --
	(131.00,476.57) --
	(131.03,476.57) --
	(131.06,476.34) --
	(131.08,476.92) --
	(131.11,477.06) --
	(131.14,477.05) --
	(131.16,477.08) --
	(131.19,476.75) --
	(131.22,476.31) --
	(131.24,476.40) --
	(131.27,476.78) --
	(131.30,476.76) --
	(131.33,475.80) --
	(131.35,475.56) --
	(131.38,475.79) --
	(131.41,475.49) --
	(131.43,475.61) --
	(131.46,475.64) --
	(131.49,475.26) --
	(131.51,474.92) --
	(131.54,475.03) --
	(131.57,475.02) --
	(131.59,475.99) --
	(131.62,476.02) --
	(131.65,476.31) --
	(131.67,476.81) --
	(131.70,476.72) --
	(131.73,476.54) --
	(131.76,476.46) --
	(131.78,476.21) --
	(131.81,476.49) --
	(131.84,477.27) --
	(131.86,476.83) --
	(131.89,476.79) --
	(131.92,476.75) --
	(131.94,476.67) --
	(131.97,476.39) --
	(132.00,476.05) --
	(132.02,476.13) --
	(132.05,476.82) --
	(132.08,476.67) --
	(132.10,476.02) --
	(132.13,475.65) --
	(132.16,475.20) --
	(132.19,475.73) --
	(132.21,475.31) --
	(132.24,475.48) --
	(132.27,475.08) --
	(132.29,475.05) --
	(132.32,475.34) --
	(132.35,475.74) --
	(132.37,475.89) --
	(132.40,475.97) --
	(132.43,476.10) --
	(132.45,476.39) --
	(132.48,475.99) --
	(132.51,475.20) --
	(132.53,475.46) --
	(132.56,474.65) --
	(132.59,475.20) --
	(132.61,475.84) --
	(132.64,475.39) --
	(132.67,475.61) --
	(132.70,475.18) --
	(132.72,475.23) --
	(132.75,475.33) --
	(132.78,475.66) --
	(132.80,475.33) --
	(132.83,475.63) --
	(132.86,475.53) --
	(132.88,476.33) --
	(132.91,476.11) --
	(132.94,476.07) --
	(132.96,476.25) --
	(132.99,475.09) --
	(133.02,475.20) --
	(133.04,475.62) --
	(133.07,475.95) --
	(133.10,475.92) --
	(133.13,476.06) --
	(133.15,475.68) --
	(133.18,476.28) --
	(133.21,476.15) --
	(133.23,476.19) --
	(133.26,477.35) --
	(133.29,477.27) --
	(133.31,476.47) --
	(133.34,477.13) --
	(133.37,477.47) --
	(133.39,477.25) --
	(133.42,476.84) --
	(133.45,476.82) --
	(133.47,476.68) --
	(133.50,477.08) --
	(133.53,477.49) --
	(133.56,476.95) --
	(133.58,477.01) --
	(133.61,476.72) --
	(133.64,476.45) --
	(133.66,475.86) --
	(133.69,475.66) --
	(133.72,475.21) --
	(133.74,474.57) --
	(133.77,474.73) --
	(133.80,474.80) --
	(133.82,475.45) --
	(133.85,475.55) --
	(133.88,475.50) --
	(133.90,475.99) --
	(133.93,476.30) --
	(133.96,476.51) --
	(133.98,476.54) --
	(134.01,476.65) --
	(134.04,477.19) --
	(134.07,477.48) --
	(134.09,476.85) --
	(134.12,476.41) --
	(134.15,477.18) --
	(134.17,476.84) --
	(134.20,477.33) --
	(134.23,477.63) --
	(134.25,476.71) --
	(134.28,476.70) --
	(134.31,476.92) --
	(134.33,476.81) --
	(134.36,476.60) --
	(134.39,476.86) --
	(134.41,476.97) --
	(134.44,476.69) --
	(134.47,476.94) --
	(134.50,477.24) --
	(134.52,477.17) --
	(134.55,476.77) --
	(134.58,476.87) --
	(134.60,476.99) --
	(134.63,477.58) --
	(134.66,477.77) --
	(134.68,477.78) --
	(134.71,477.39) --
	(134.74,477.49) --
	(134.76,477.20) --
	(134.79,477.03) --
	(134.82,476.32) --
	(134.84,476.42) --
	(134.87,476.83) --
	(134.90,477.33) --
	(134.93,477.60) --
	(134.95,477.48) --
	(134.98,477.82) --
	(135.01,478.02) --
	(135.03,478.29) --
	(135.06,477.45) --
	(135.09,477.27) --
	(135.11,477.68) --
	(135.14,477.67) --
	(135.17,477.19) --
	(135.19,477.42) --
	(135.22,477.66) --
	(135.25,478.09) --
	(135.27,477.99) --
	(135.30,477.72) --
	(135.33,477.75) --
	(135.35,478.15) --
	(135.38,478.44) --
	(135.41,478.06) --
	(135.44,477.76) --
	(135.46,477.69) --
	(135.49,476.41) --
	(135.52,476.65) --
	(135.54,476.75) --
	(135.57,477.04) --
	(135.60,477.33) --
	(135.62,477.75) --
	(135.65,477.70) --
	(135.68,477.19) --
	(135.70,477.18) --
	(135.73,477.57) --
	(135.76,477.57) --
	(135.78,478.33) --
	(135.81,477.97) --
	(135.84,477.54) --
	(135.87,477.77) --
	(135.89,477.24) --
	(135.92,477.52) --
	(135.95,477.37) --
	(135.97,477.62) --
	(136.00,477.71) --
	(136.03,477.63) --
	(136.05,477.09) --
	(136.08,476.85) --
	(136.11,476.88) --
	(136.13,476.72) --
	(136.16,476.84) --
	(136.19,477.41) --
	(136.21,477.93) --
	(136.24,477.30) --
	(136.27,476.82) --
	(136.30,476.88) --
	(136.32,477.03) --
	(136.35,476.76) --
	(136.38,477.28) --
	(136.40,477.21) --
	(136.43,476.82) --
	(136.46,476.49) --
	(136.48,477.71) --
	(136.51,477.57) --
	(136.54,477.06) --
	(136.56,478.26) --
	(136.59,478.65) --
	(136.62,478.23) --
	(136.64,477.84) --
	(136.67,477.93) --
	(136.70,477.55) --
	(136.72,477.36) --
	(136.75,477.55) --
	(136.78,477.28) --
	(136.81,477.32) --
	(136.83,477.01) --
	(136.86,476.55) --
	(136.89,476.34) --
	(136.91,475.91) --
	(136.94,475.95) --
	(136.97,475.59) --
	(136.99,475.53) --
	(137.02,475.62) --
	(137.05,475.93) --
	(137.07,475.82) --
	(137.10,475.53) --
	(137.13,476.12) --
	(137.15,475.82) --
	(137.18,476.27) --
	(137.21,476.54) --
	(137.24,477.07) --
	(137.26,476.59) --
	(137.29,476.74) --
	(137.32,476.81) --
	(137.34,477.16) --
	(137.37,476.92) --
	(137.40,477.46) --
	(137.42,477.50) --
	(137.45,476.88) --
	(137.48,477.17) --
	(137.50,476.43) --
	(137.53,476.23) --
	(137.56,476.04) --
	(137.58,475.90) --
	(137.61,475.82) --
	(137.64,476.03) --
	(137.67,476.44) --
	(137.69,476.33) --
	(137.72,476.55) --
	(137.75,476.89) --
	(137.77,475.89) --
	(137.80,476.65) --
	(137.83,475.61) --
	(137.85,476.15) --
	(137.88,476.42) --
	(137.91,476.50) --
	(137.93,476.55) --
	(137.96,476.58) --
	(137.99,476.60) --
	(138.01,476.60) --
	(138.04,477.13) --
	(138.07,476.55) --
	(138.09,476.37) --
	(138.12,476.60) --
	(138.15,476.35) --
	(138.18,476.57) --
	(138.20,476.64) --
	(138.23,476.20) --
	(138.26,475.77) --
	(138.28,476.16) --
	(138.31,476.39) --
	(138.34,476.03) --
	(138.36,476.12) --
	(138.39,475.96) --
	(138.42,476.00) --
	(138.44,474.92) --
	(138.47,474.93) --
	(138.50,475.57) --
	(138.52,475.80) --
	(138.55,475.56) --
	(138.58,475.56) --
	(138.61,475.38) --
	(138.63,475.40) --
	(138.66,475.42) --
	(138.69,475.13) --
	(138.71,474.86) --
	(138.74,474.81) --
	(138.77,475.32) --
	(138.79,475.76) --
	(138.82,476.10) --
	(138.85,475.93) --
	(138.87,476.10) --
	(138.90,475.87) --
	(138.93,476.02) --
	(138.95,476.32) --
	(138.98,476.14) --
	(139.01,475.84) --
	(139.04,476.52) --
	(139.06,476.26) --
	(139.09,477.04) --
	(139.12,477.03) --
	(139.14,476.91) --
	(139.17,476.65) --
	(139.20,476.57) --
	(139.22,476.25) --
	(139.25,476.84) --
	(139.28,477.09) --
	(139.30,476.76) --
	(139.33,476.87) --
	(139.36,477.47) --
	(139.38,476.84) --
	(139.41,477.20) --
	(139.44,476.65) --
	(139.46,476.98) --
	(139.49,477.13) --
	(139.52,477.85) --
	(139.55,478.09) --
	(139.57,478.18) --
	(139.60,477.85) --
	(139.63,478.35) --
	(139.65,478.75) --
	(139.68,478.17) --
	(139.71,478.09) --
	(139.73,478.16) --
	(139.76,477.92) --
	(139.79,477.15) --
	(139.81,477.02) --
	(139.84,477.06) --
	(139.87,476.19) --
	(139.89,476.52) --
	(139.92,477.07) --
	(139.95,477.17) --
	(139.98,477.05) --
	(140.00,476.40) --
	(140.03,476.42) --
	(140.06,476.34) --
	(140.08,476.77) --
	(140.11,476.54) --
	(140.14,477.11) --
	(140.16,477.10) --
	(140.19,477.09) --
	(140.22,476.64) --
	(140.24,476.10) --
	(140.27,475.72) --
	(140.30,475.78) --
	(140.32,475.78) --
	(140.35,475.28) --
	(140.38,476.24) --
	(140.41,476.55) --
	(140.43,476.61) --
	(140.46,477.27) --
	(140.49,477.90) --
	(140.51,478.36) --
	(140.54,478.51) --
	(140.57,478.33) --
	(140.59,476.87) --
	(140.62,477.26) --
	(140.65,477.43) --
	(140.67,477.07) --
	(140.70,477.46) --
	(140.73,476.86) --
	(140.75,476.76) --
	(140.78,476.76) --
	(140.81,476.16) --
	(140.83,476.44) --
	(140.86,476.17) --
	(140.89,476.04) --
	(140.92,476.35) --
	(140.94,476.69) --
	(140.97,477.54) --
	(141.00,477.26) --
	(141.02,477.74) --
	(141.05,477.89) --
	(141.08,477.99) --
	(141.10,477.49) --
	(141.13,478.01) --
	(141.16,477.84) --
	(141.18,477.78) --
	(141.21,477.38) --
	(141.24,476.83) --
	(141.26,477.21) --
	(141.29,477.27) --
	(141.32,477.48) --
	(141.35,476.53) --
	(141.37,477.04) --
	(141.40,477.29) --
	(141.43,477.47) --
	(141.45,477.12) --
	(141.48,477.29) --
	(141.51,476.88) --
	(141.53,476.55) --
	(141.56,476.59) --
	(141.59,476.04) --
	(141.61,476.67) --
	(141.64,476.86) --
	(141.67,476.34) --
	(141.69,477.25) --
	(141.72,476.50) --
	(141.75,477.75) --
	(141.78,478.32) --
	(141.80,478.33) --
	(141.83,478.43) --
	(141.86,478.65) --
	(141.88,478.05) --
	(141.91,478.50) --
	(141.94,478.64) --
	(141.96,478.29) --
	(141.99,478.42) --
	(142.02,477.98) --
	(142.04,478.17) --
	(142.07,477.37) --
	(142.10,477.03) --
	(142.12,476.98) --
	(142.15,477.19) --
	(142.18,477.77) --
	(142.20,478.10) --
	(142.23,478.55) --
	(142.26,477.62) --
	(142.29,477.60) --
	(142.31,477.74) --
	(142.34,477.77) --
	(142.37,478.20) --
	(142.39,477.80) --
	(142.42,478.02) --
	(142.45,478.02) --
	(142.47,478.17) --
	(142.50,477.54) --
	(142.53,477.94) --
	(142.55,478.05) --
	(142.58,478.83) --
	(142.61,478.93) --
	(142.63,478.72) --
	(142.66,478.71) --
	(142.69,478.43) --
	(142.72,478.13) --
	(142.74,478.09) --
	(142.77,477.66) --
	(142.80,477.60) --
	(142.82,477.25) --
	(142.85,476.94) --
	(142.88,477.14) --
	(142.90,477.05) --
	(142.93,477.10) --
	(142.96,476.53) --
	(142.98,477.34) --
	(143.01,477.15) --
	(143.04,476.95) --
	(143.06,477.18) --
	(143.09,477.15) --
	(143.12,477.31) --
	(143.15,477.31) --
	(143.17,477.17) --
	(143.20,477.33) --
	(143.23,477.70) --
	(143.25,477.16) --
	(143.28,477.79) --
	(143.31,477.69) --
	(143.33,478.41) --
	(143.36,478.13) --
	(143.39,478.31) --
	(143.41,477.99) --
	(143.44,478.14) --
	(143.47,478.55) --
	(143.49,478.08) --
	(143.52,477.73) --
	(143.55,477.87) --
	(143.57,478.19) --
	(143.60,477.74) --
	(143.63,477.33) --
	(143.66,477.52) --
	(143.68,477.16) --
	(143.71,476.97) --
	(143.74,476.84) --
	(143.76,476.95) --
	(143.79,477.41) --
	(143.82,477.21) --
	(143.84,477.33) --
	(143.87,477.50) --
	(143.90,476.81) --
	(143.92,477.28) --
	(143.95,477.21) --
	(143.98,477.28) --
	(144.00,477.24) --
	(144.03,477.20) --
	(144.06,476.77) --
	(144.09,476.92) --
	(144.11,476.44) --
	(144.14,476.81) --
	(144.17,476.54) --
	(144.19,476.64) --
	(144.22,476.67) --
	(144.25,477.12) --
	(144.27,477.04) --
	(144.30,476.99) --
	(144.33,477.49) --
	(144.35,476.67) --
	(144.38,476.83) --
	(144.41,476.65) --
	(144.43,476.52) --
	(144.46,476.06) --
	(144.49,476.99) --
	(144.52,477.54) --
	(144.54,477.33) --
	(144.57,478.27) --
	(144.60,478.17) --
	(144.62,478.22) --
	(144.65,477.94) --
	(144.68,478.05) --
	(144.70,477.77) --
	(144.73,478.08) --
	(144.76,477.06) --
	(144.78,477.70) --
	(144.81,477.69) --
	(144.84,476.68) --
	(144.86,477.09) --
	(144.89,477.15) --
	(144.92,477.62) --
	(144.94,477.41) --
	(144.97,477.70) --
	(145.00,478.16) --
	(145.03,478.03) --
	(145.05,477.61) --
	(145.08,477.48) --
	(145.11,477.32) --
	(145.13,477.49) --
	(145.16,478.04) --
	(145.19,477.79) --
	(145.21,477.00) --
	(145.24,477.07) --
	(145.27,476.83) --
	(145.29,477.17) --
	(145.32,477.28) --
	(145.35,477.71) --
	(145.37,478.06) --
	(145.40,477.61) --
	(145.43,478.03) --
	(145.46,478.16) --
	(145.48,478.74) --
	(145.51,478.34) --
	(145.54,478.49) --
	(145.56,477.65) --
	(145.59,477.58) --
	(145.62,477.73) --
	(145.64,477.93) --
	(145.67,478.06) --
	(145.70,478.68) --
	(145.72,477.98) --
	(145.75,478.30) --
	(145.78,478.54) --
	(145.80,478.74) --
	(145.83,478.49) --
	(145.86,478.20) --
	(145.89,478.95) --
	(145.91,479.19) --
	(145.94,479.15) --
	(145.97,479.51) --
	(145.99,478.44) --
	(146.02,478.49) --
	(146.05,478.24) --
	(146.07,478.47) --
	(146.10,478.42) --
	(146.13,478.74) --
	(146.15,478.53) --
	(146.18,478.01) --
	(146.21,477.88) --
	(146.23,478.56) --
	(146.26,478.32) --
	(146.29,477.28) --
	(146.31,478.15) --
	(146.34,477.29) --
	(146.37,477.37) --
	(146.40,477.65) --
	(146.42,477.82) --
	(146.45,477.62) --
	(146.48,477.80) --
	(146.50,477.35) --
	(146.53,477.54) --
	(146.56,477.49) --
	(146.58,477.32) --
	(146.61,477.12) --
	(146.64,477.10) --
	(146.66,476.97) --
	(146.69,477.00) --
	(146.72,477.66) --
	(146.74,477.06) --
	(146.77,477.09) --
	(146.80,476.54) --
	(146.83,476.23) --
	(146.85,475.45) --
	(146.88,475.97) --
	(146.91,476.22) --
	(146.93,476.10) --
	(146.96,476.30) --
	(146.99,477.02) --
	(147.01,477.73) --
	(147.04,477.88) --
	(147.07,478.43) --
	(147.09,478.39) --
	(147.12,478.59) --
	(147.15,478.81) --
	(147.17,479.39) --
	(147.20,478.94) --
	(147.23,478.80) --
	(147.26,479.13) --
	(147.28,478.91) --
	(147.31,478.54) --
	(147.34,478.34) --
	(147.36,478.58) --
	(147.39,478.51) --
	(147.42,477.94) --
	(147.44,477.77) --
	(147.47,477.78) --
	(147.50,477.77) --
	(147.52,477.38) --
	(147.55,477.72) --
	(147.58,477.90) --
	(147.60,478.03) --
	(147.63,477.80) --
	(147.66,477.44) --
	(147.68,476.80) --
	(147.71,476.82) --
	(147.74,477.08) --
	(147.77,477.15) --
	(147.79,477.29) --
	(147.82,477.41) --
	(147.85,477.53) --
	(147.87,477.41) --
	(147.90,476.87) --
	(147.93,476.80) --
	(147.95,477.35) --
	(147.98,477.14) --
	(148.01,477.21) --
	(148.03,476.61) --
	(148.06,476.39) --
	(148.09,476.24) --
	(148.11,476.33) --
	(148.14,476.48) --
	(148.17,476.09) --
	(148.20,475.55) --
	(148.22,475.66) --
	(148.25,475.50) --
	(148.28,476.59) --
	(148.30,477.12) --
	(148.33,477.14) --
	(148.36,476.76) --
	(148.38,477.74) --
	(148.41,478.36) --
	(148.44,478.15) --
	(148.46,477.08) --
	(148.49,477.09) --
	(148.52,477.26) --
	(148.54,476.86) --
	(148.57,476.55) --
	(148.60,477.17) --
	(148.63,477.15) --
	(148.65,477.22) --
	(148.68,476.91) --
	(148.71,477.29) --
	(148.73,476.59) --
	(148.76,476.40) --
	(148.79,476.80) --
	(148.81,477.71) --
	(148.84,478.17) --
	(148.87,477.98) --
	(148.89,477.27) --
	(148.92,477.46) --
	(148.95,477.44) --
	(148.97,477.67) --
	(149.00,477.49) --
	(149.03,477.62) --
	(149.05,477.12) --
	(149.08,476.82) --
	(149.11,477.12) --
	(149.14,477.27) --
	(149.16,477.27) --
	(149.19,477.30) --
	(149.22,477.15) --
	(149.24,477.75) --
	(149.27,478.19) --
	(149.30,477.06) --
	(149.32,478.07) --
	(149.35,477.91) --
	(149.38,477.57) --
	(149.40,477.73) --
	(149.43,478.19) --
	(149.46,478.38) --
	(149.48,478.10) --
	(149.51,478.37) --
	(149.54,478.76) --
	(149.57,478.87) --
	(149.59,478.69) --
	(149.62,478.32) --
	(149.65,478.25) --
	(149.67,478.16) --
	(149.70,477.62) --
	(149.73,477.54) --
	(149.75,477.34) --
	(149.78,477.26) --
	(149.81,477.19) --
	(149.83,477.15) --
	(149.86,476.89) --
	(149.89,477.06) --
	(149.91,477.40) --
	(149.94,477.01) --
	(149.97,477.20) --
	(150.00,477.29) --
	(150.02,477.25) --
	(150.05,477.14) --
	(150.08,476.97) --
	(150.10,476.92) --
	(150.13,477.91) --
	(150.16,478.26) --
	(150.18,478.80) --
	(150.21,479.15) --
	(150.24,478.65) --
	(150.26,479.07) --
	(150.29,478.78) --
	(150.32,477.20) --
	(150.34,477.80) --
	(150.37,477.82) --
	(150.40,477.35) --
	(150.42,477.25) --
	(150.45,476.99) --
	(150.48,477.04) --
	(150.51,476.87) --
	(150.53,476.69) --
	(150.56,477.67) --
	(150.59,476.81) --
	(150.61,476.84) --
	(150.64,477.29) --
	(150.67,477.45) --
	(150.69,477.36) --
	(150.72,476.36) --
	(150.75,476.42) --
	(150.77,476.18) --
	(150.80,476.25) --
	(150.83,476.31) --
	(150.85,475.74) --
	(150.88,475.62) --
	(150.91,476.40) --
	(150.94,476.36) --
	(150.96,476.61) --
	(150.99,476.75) --
	(151.02,477.01) --
	(151.04,477.09) --
	(151.07,476.98) --
	(151.10,477.55) --
	(151.12,477.80) --
	(151.15,477.81) --
	(151.18,478.18) --
	(151.20,478.27) --
	(151.23,477.68) --
	(151.26,477.63) --
	(151.28,477.50) --
	(151.31,477.73) --
	(151.34,477.61) --
	(151.37,478.47) --
	(151.39,478.27) --
	(151.42,478.15) --
	(151.45,478.12) --
	(151.47,478.09) --
	(151.50,477.97) --
	(151.53,478.64) --
	(151.55,479.13) --
	(151.58,478.27) --
	(151.61,478.25) --
	(151.63,478.35) --
	(151.66,478.59) --
	(151.69,478.37) --
	(151.71,477.71) --
	(151.74,477.37) --
	(151.77,477.20) --
	(151.79,477.37) --
	(151.82,476.53) --
	(151.85,477.37) --
	(151.88,477.62) --
	(151.90,477.28) --
	(151.93,477.49) --
	(151.96,477.79) --
	(151.98,477.59) --
	(152.01,477.81) --
	(152.04,477.69) --
	(152.06,477.92) --
	(152.09,478.16) --
	(152.12,477.70) --
	(152.14,478.06) --
	(152.17,477.53) --
	(152.20,477.33) --
	(152.22,477.57) --
	(152.25,477.62) --
	(152.28,477.65) --
	(152.31,476.92) --
	(152.33,477.77) --
	(152.36,477.58) --
	(152.39,477.40) --
	(152.41,477.79) --
	(152.44,477.76) --
	(152.47,477.66) --
	(152.49,477.73) --
	(152.52,477.53) --
	(152.55,477.82) --
	(152.57,478.59) --
	(152.60,478.62) --
	(152.63,479.25) --
	(152.65,478.23) --
	(152.68,478.37) --
	(152.71,478.53) --
	(152.74,477.77) --
	(152.76,477.76) --
	(152.79,477.70) --
	(152.82,478.07) --
	(152.84,477.95) --
	(152.87,477.64) --
	(152.90,477.77) --
	(152.92,477.84) --
	(152.95,477.84) --
	(152.98,477.58) --
	(153.00,477.65) --
	(153.03,477.58) --
	(153.06,477.75) --
	(153.08,477.70) --
	(153.11,477.97) --
	(153.14,478.80) --
	(153.16,478.39) --
	(153.19,477.68) --
	(153.22,477.26) --
	(153.25,476.50) --
	(153.27,476.66) --
	(153.30,476.37) --
	(153.33,476.22) --
	(153.35,476.59) --
	(153.38,476.17) --
	(153.41,476.56) --
	(153.43,476.41) --
	(153.46,475.97) --
	(153.49,476.53) --
	(153.51,475.87) --
	(153.54,475.66) --
	(153.57,475.50) --
	(153.59,475.68) --
	(153.62,476.04) --
	(153.65,476.08) --
	(153.68,476.33) --
	(153.70,476.19) --
	(153.73,476.77) --
	(153.76,476.15) --
	(153.78,476.71) --
	(153.81,477.57) --
	(153.84,477.10) --
	(153.86,476.62) --
	(153.89,477.40) --
	(153.92,477.04) --
	(153.94,476.75) --
	(153.97,476.56) --
	(154.00,476.35) --
	(154.02,477.25) --
	(154.05,476.76) --
	(154.08,476.86) --
	(154.11,476.94) --
	(154.13,476.85) --
	(154.16,476.82) --
	(154.19,477.18) --
	(154.21,477.25) --
	(154.24,477.28) --
	(154.27,477.30) --
	(154.29,476.86) --
	(154.32,477.04) --
	(154.35,476.62) --
	(154.37,476.54) --
	(154.40,476.80) --
	(154.43,476.21) --
	(154.45,476.60) --
	(154.48,476.75) --
	(154.51,476.87) --
	(154.53,476.37) --
	(154.56,476.10) --
	(154.59,476.22) --
	(154.62,476.08) --
	(154.64,475.99) --
	(154.67,476.37) --
	(154.70,476.74) --
	(154.72,477.31) --
	(154.75,477.36) --
	(154.78,477.00) --
	(154.80,477.36) --
	(154.83,478.19) --
	(154.86,478.03) --
	(154.88,478.12) --
	(154.91,478.26) --
	(154.94,478.02) --
	(154.96,478.12) --
	(154.99,477.95) --
	(155.02,478.86) --
	(155.05,478.36) --
	(155.07,478.25) --
	(155.10,478.43) --
	(155.13,478.23) --
	(155.15,478.42) --
	(155.18,478.72) --
	(155.21,478.80) --
	(155.23,477.72) --
	(155.26,477.49) --
	(155.29,477.04) --
	(155.31,476.89) --
	(155.34,476.89) --
	(155.37,476.94) --
	(155.39,477.41) --
	(155.42,477.10) --
	(155.45,476.88) --
	(155.48,476.77) --
	(155.50,477.12) --
	(155.53,477.48) --
	(155.56,477.53) --
	(155.58,477.63) --
	(155.61,477.72) --
	(155.64,477.63) --
	(155.66,478.36) --
	(155.69,477.87) --
	(155.72,477.83) --
	(155.74,477.70) --
	(155.77,477.93) --
	(155.80,477.10) --
	(155.82,476.91) --
	(155.85,477.38) --
	(155.88,477.15) --
	(155.90,476.96) --
	(155.93,477.48) --
	(155.96,477.88) --
	(155.99,477.54) --
	(156.01,477.96) --
	(156.04,477.57) --
	(156.07,477.57) --
	(156.09,478.36) --
	(156.12,478.23) --
	(156.15,478.33) --
	(156.17,478.20) --
	(156.20,477.37) --
	(156.23,476.94) --
	(156.25,476.54) --
	(156.28,476.42) --
	(156.31,477.69) --
	(156.33,477.67) --
	(156.36,477.87) --
	(156.39,477.93) --
	(156.42,477.06) --
	(156.44,477.22) --
	(156.47,476.98) --
	(156.50,477.15) --
	(156.52,476.68) --
	(156.55,477.08) --
	(156.58,476.89) --
	(156.60,477.12) --
	(156.63,476.99) --
	(156.66,477.27) --
	(156.68,477.51) --
	(156.71,477.32) --
	(156.74,476.96) --
	(156.76,477.51) --
	(156.79,477.07) --
	(156.82,477.29) --
	(156.85,476.94) --
	(156.87,476.85) --
	(156.90,476.74) --
	(156.93,477.13) --
	(156.95,477.36) --
	(156.98,477.17) --
	(157.01,477.04) --
	(157.03,477.28) --
	(157.06,476.83) --
	(157.09,476.66) --
	(157.11,476.10) --
	(157.14,475.75) --
	(157.17,475.71) --
	(157.19,476.26) --
	(157.22,476.49) --
	(157.25,476.57) --
	(157.27,477.19) --
	(157.30,476.96) --
	(157.33,477.06) --
	(157.36,477.01) --
	(157.38,476.04) --
	(157.41,475.94) --
	(157.44,476.06) --
	(157.46,475.67) --
	(157.49,475.97) --
	(157.52,476.23) --
	(157.54,476.14) --
	(157.57,475.81) --
	(157.60,475.87) --
	(157.62,476.71) --
	(157.65,476.07) --
	(157.68,476.40) --
	(157.70,475.91) --
	(157.73,475.55) --
	(157.76,476.10) --
	(157.79,476.20) --
	(157.81,476.17) --
	(157.84,475.91) --
	(157.87,475.74) --
	(157.89,475.56) --
	(157.92,475.29) --
	(157.95,475.30) --
	(157.97,476.69) --
	(158.00,476.63) --
	(158.03,476.15) --
	(158.05,476.25) --
	(158.08,476.46) --
	(158.11,476.04) --
	(158.13,476.28) --
	(158.16,476.60) --
	(158.19,476.13) --
	(158.22,475.68) --
	(158.24,476.43) --
	(158.27,476.71) --
	(158.30,477.09) --
	(158.32,477.36) --
	(158.35,477.61) --
	(158.38,477.08) --
	(158.40,476.83) --
	(158.43,477.15) --
	(158.46,477.40) --
	(158.48,477.34) --
	(158.51,477.69) --
	(158.54,477.46) --
	(158.56,477.86) --
	(158.59,477.42) --
	(158.62,476.97) --
	(158.64,477.25) --
	(158.67,477.33) --
	(158.70,477.49) --
	(158.73,477.08) --
	(158.75,476.83) --
	(158.78,476.83) --
	(158.81,476.27) --
	(158.83,476.43) --
	(158.86,476.11) --
	(158.89,476.40) --
	(158.91,476.12) --
	(158.94,477.08) --
	(158.97,477.71) --
	(158.99,477.43) --
	(159.02,477.30) --
	(159.05,477.22) --
	(159.07,477.83) --
	(159.10,477.97) --
	(159.13,478.41) --
	(159.16,477.28) --
	(159.18,477.62) --
	(159.21,477.21) --
	(159.24,477.42) --
	(159.26,476.94) --
	(159.29,477.41) --
	(159.32,477.37) --
	(159.34,477.36) --
	(159.37,477.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,464.52) rectangle (162.06,504.18);
\end{scope}
\begin{scope}
\path[clip] (102.96,402.55) rectangle (162.06,442.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,402.55) rectangle (162.06,442.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,403.40) --
	(162.06,403.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,411.98) --
	(162.06,411.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,420.56) --
	(162.06,420.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,429.13) --
	(162.06,429.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,437.71) --
	(162.06,437.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.33,402.55) --
	(112.33,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.76,402.55) --
	(125.76,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.20,402.55) --
	(139.20,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.63,402.55) --
	(152.63,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,407.69) --
	(162.06,407.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,416.27) --
	(162.06,416.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,424.84) --
	(162.06,424.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,433.42) --
	(162.06,433.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,442.00) --
	(162.06,442.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62,402.55) --
	(105.62,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05,402.55) --
	(119.05,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48,402.55) --
	(132.48,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91,402.55) --
	(145.91,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,402.55) --
	(159.34,442.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,410.45) --
	(105.67,410.28) --
	(105.70,410.35) --
	(105.73,410.52) --
	(105.75,410.69) --
	(105.78,410.71) --
	(105.81,410.55) --
	(105.83,411.29) --
	(105.86,410.57) --
	(105.89,410.49) --
	(105.91,410.42) --
	(105.94,410.44) --
	(105.97,410.47) --
	(105.99,410.87) --
	(106.02,410.40) --
	(106.05,410.38) --
	(106.07,410.54) --
	(106.10,410.66) --
	(106.13,410.65) --
	(106.16,411.04) --
	(106.18,410.57) --
	(106.21,410.57) --
	(106.24,410.42) --
	(106.26,410.50) --
	(106.29,410.49) --
	(106.32,410.45) --
	(106.34,410.40) --
	(106.37,410.58) --
	(106.40,410.36) --
	(106.42,410.31) --
	(106.45,410.23) --
	(106.48,410.07) --
	(106.50,410.17) --
	(106.53,410.16) --
	(106.56,410.19) --
	(106.58,410.21) --
	(106.61,410.36) --
	(106.64,409.80) --
	(106.67,409.87) --
	(106.69,409.73) --
	(106.72,409.75) --
	(106.75,409.89) --
	(106.77,409.89) --
	(106.80,409.72) --
	(106.83,409.75) --
	(106.85,409.62) --
	(106.88,409.71) --
	(106.91,409.61) --
	(106.93,409.62) --
	(106.96,409.73) --
	(106.99,409.64) --
	(107.01,409.58) --
	(107.04,409.81) --
	(107.07,409.77) --
	(107.10,409.86) --
	(107.12,410.02) --
	(107.15,410.25) --
	(107.18,410.16) --
	(107.20,410.22) --
	(107.23,410.26) --
	(107.26,410.29) --
	(107.28,410.31) --
	(107.31,410.33) --
	(107.34,410.34) --
	(107.36,410.38) --
	(107.39,410.33) --
	(107.42,410.40) --
	(107.44,410.22) --
	(107.47,410.31) --
	(107.50,410.73) --
	(107.53,410.47) --
	(107.55,410.52) --
	(107.58,410.45) --
	(107.61,410.26) --
	(107.63,410.39) --
	(107.66,410.33) --
	(107.69,410.28) --
	(107.71,410.24) --
	(107.74,410.36) --
	(107.77,410.27) --
	(107.79,410.22) --
	(107.82,410.18) --
	(107.85,410.10) --
	(107.87,410.22) --
	(107.90,410.19) --
	(107.93,410.22) --
	(107.95,410.30) --
	(107.98,410.34) --
	(108.01,410.16) --
	(108.04,410.26) --
	(108.06,410.33) --
	(108.09,410.33) --
	(108.12,410.51) --
	(108.14,410.39) --
	(108.17,410.44) --
	(108.20,410.42) --
	(108.22,410.36) --
	(108.25,410.43) --
	(108.28,410.44) --
	(108.30,410.40) --
	(108.33,410.47) --
	(108.36,410.56) --
	(108.38,410.63) --
	(108.41,410.65) --
	(108.44,410.88) --
	(108.47,410.77) --
	(108.49,410.69) --
	(108.52,410.56) --
	(108.55,410.47) --
	(108.57,410.44) --
	(108.60,410.40) --
	(108.63,410.39) --
	(108.65,410.48) --
	(108.68,410.50) --
	(108.71,410.55) --
	(108.73,410.44) --
	(108.76,410.39) --
	(108.79,410.48) --
	(108.81,410.44) --
	(108.84,410.57) --
	(108.87,410.61) --
	(108.90,410.39) --
	(108.92,410.33) --
	(108.95,410.28) --
	(108.98,410.25) --
	(109.00,410.21) --
	(109.03,410.17) --
	(109.06,410.13) --
	(109.08,410.08) --
	(109.11,410.07) --
	(109.14,410.06) --
	(109.16,410.04) --
	(109.19,410.14) --
	(109.22,410.25) --
	(109.24,410.26) --
	(109.27,410.19) --
	(109.30,410.30) --
	(109.32,410.73) --
	(109.35,410.18) --
	(109.38,410.24) --
	(109.41,410.01) --
	(109.43,410.14) --
	(109.46,410.17) --
	(109.49,410.19) --
	(109.51,410.61) --
	(109.54,410.05) --
	(109.57,410.11) --
	(109.59,409.96) --
	(109.62,409.98) --
	(109.65,410.15) --
	(109.67,410.08) --
	(109.70,409.79) --
	(109.73,409.82) --
	(109.75,409.90) --
	(109.78,409.87) --
	(109.81,409.92) --
	(109.84,409.93) --
	(109.86,409.99) --
	(109.89,409.90) --
	(109.92,409.90) --
	(109.94,410.17) --
	(109.97,410.13) --
	(110.00,410.00) --
	(110.02,410.05) --
	(110.05,409.93) --
	(110.08,410.22) --
	(110.10,410.18) --
	(110.13,410.16) --
	(110.16,410.19) --
	(110.18,410.09) --
	(110.21,410.10) --
	(110.24,410.25) --
	(110.27,410.23) --
	(110.29,410.21) --
	(110.32,410.33) --
	(110.35,410.29) --
	(110.37,410.29) --
	(110.40,410.33) --
	(110.43,410.42) --
	(110.45,410.35) --
	(110.48,410.23) --
	(110.51,410.38) --
	(110.53,410.32) --
	(110.56,410.10) --
	(110.59,410.20) --
	(110.61,410.01) --
	(110.64,410.37) --
	(110.67,410.45) --
	(110.69,410.63) --
	(110.72,410.56) --
	(110.75,410.70) --
	(110.78,410.56) --
	(110.80,410.64) --
	(110.83,410.77) --
	(110.86,410.68) --
	(110.88,410.83) --
	(110.91,410.74) --
	(110.94,410.83) --
	(110.96,410.56) --
	(110.99,410.73) --
	(111.02,410.81) --
	(111.04,410.44) --
	(111.07,410.51) --
	(111.10,410.52) --
	(111.12,410.54) --
	(111.15,410.34) --
	(111.18,410.24) --
	(111.21,410.19) --
	(111.23,410.27) --
	(111.26,410.19) --
	(111.29,410.19) --
	(111.31,410.28) --
	(111.34,410.23) --
	(111.37,410.31) --
	(111.39,410.38) --
	(111.42,410.28) --
	(111.45,410.17) --
	(111.47,410.14) --
	(111.50,410.26) --
	(111.53,410.22) --
	(111.55,410.10) --
	(111.58,410.16) --
	(111.61,410.27) --
	(111.64,410.25) --
	(111.66,410.29) --
	(111.69,410.27) --
	(111.72,410.08) --
	(111.74,410.14) --
	(111.77,410.11) --
	(111.80,410.19) --
	(111.82,410.27) --
	(111.85,410.28) --
	(111.88,410.20) --
	(111.90,410.30) --
	(111.93,410.19) --
	(111.96,410.44) --
	(111.98,410.46) --
	(112.01,410.59) --
	(112.04,410.51) --
	(112.06,410.48) --
	(112.09,410.30) --
	(112.12,410.37) --
	(112.15,410.51) --
	(112.17,410.47) --
	(112.20,410.43) --
	(112.23,410.45) --
	(112.25,410.41) --
	(112.28,410.27) --
	(112.31,410.21) --
	(112.33,410.22) --
	(112.36,410.23) --
	(112.39,410.26) --
	(112.41,410.21) --
	(112.44,410.25) --
	(112.47,410.00) --
	(112.49,410.27) --
	(112.52,410.06) --
	(112.55,410.13) --
	(112.58,410.19) --
	(112.60,410.36) --
	(112.63,410.23) --
	(112.66,410.12) --
	(112.68,410.48) --
	(112.71,410.51) --
	(112.74,410.45) --
	(112.76,410.55) --
	(112.79,410.59) --
	(112.82,410.55) --
	(112.84,410.57) --
	(112.87,410.50) --
	(112.90,410.37) --
	(112.92,410.36) --
	(112.95,410.54) --
	(112.98,410.47) --
	(113.01,410.44) --
	(113.03,410.55) --
	(113.06,410.41) --
	(113.09,410.68) --
	(113.11,410.65) --
	(113.14,410.59) --
	(113.17,410.48) --
	(113.19,410.34) --
	(113.22,410.54) --
	(113.25,410.46) --
	(113.27,410.47) --
	(113.30,410.54) --
	(113.33,410.47) --
	(113.35,410.44) --
	(113.38,410.64) --
	(113.41,410.40) --
	(113.43,410.64) --
	(113.46,410.48) --
	(113.49,410.53) --
	(113.52,410.64) --
	(113.54,410.44) --
	(113.57,410.34) --
	(113.60,410.35) --
	(113.62,410.36) --
	(113.65,410.36) --
	(113.68,410.31) --
	(113.70,410.15) --
	(113.73,410.07) --
	(113.76,410.11) --
	(113.78,410.02) --
	(113.81,410.11) --
	(113.84,410.06) --
	(113.86,410.18) --
	(113.89,410.01) --
	(113.92,410.03) --
	(113.95,409.97) --
	(113.97,409.98) --
	(114.00,410.01) --
	(114.03,410.16) --
	(114.05,410.00) --
	(114.08,410.05) --
	(114.11,410.17) --
	(114.13,409.99) --
	(114.16,410.15) --
	(114.19,410.24) --
	(114.21,410.30) --
	(114.24,410.15) --
	(114.27,410.79) --
	(114.29,410.19) --
	(114.32,410.26) --
	(114.35,410.17) --
	(114.38,410.29) --
	(114.40,410.37) --
	(114.43,410.54) --
	(114.46,410.50) --
	(114.48,410.61) --
	(114.51,410.38) --
	(114.54,410.60) --
	(114.56,410.49) --
	(114.59,410.41) --
	(114.62,410.41) --
	(114.64,410.45) --
	(114.67,410.60) --
	(114.70,410.59) --
	(114.72,410.68) --
	(114.75,410.58) --
	(114.78,410.60) --
	(114.80,410.53) --
	(114.83,410.66) --
	(114.86,410.61) --
	(114.89,410.74) --
	(114.91,410.72) --
	(114.94,410.72) --
	(114.97,410.60) --
	(114.99,410.63) --
	(115.02,410.74) --
	(115.05,410.68) --
	(115.07,410.61) --
	(115.10,410.85) --
	(115.13,410.68) --
	(115.15,410.64) --
	(115.18,410.60) --
	(115.21,410.56) --
	(115.23,410.81) --
	(115.26,410.79) --
	(115.29,410.63) --
	(115.32,410.75) --
	(115.34,410.71) --
	(115.37,410.56) --
	(115.40,410.73) --
	(115.42,410.60) --
	(115.45,410.42) --
	(115.48,410.58) --
	(115.50,410.61) --
	(115.53,410.34) --
	(115.56,410.37) --
	(115.58,410.33) --
	(115.61,410.36) --
	(115.64,410.51) --
	(115.66,410.59) --
	(115.69,410.46) --
	(115.72,410.91) --
	(115.75,410.25) --
	(115.77,410.79) --
	(115.80,410.25) --
	(115.83,410.40) --
	(115.85,410.26) --
	(115.88,410.38) --
	(115.91,410.56) --
	(115.93,410.43) --
	(115.96,410.37) --
	(115.99,410.38) --
	(116.01,410.34) --
	(116.04,410.34) --
	(116.07,410.34) --
	(116.09,410.43) --
	(116.12,410.39) --
	(116.15,410.13) --
	(116.17,410.30) --
	(116.20,410.33) --
	(116.23,410.34) --
	(116.26,410.21) --
	(116.28,410.09) --
	(116.31,409.91) --
	(116.34,409.98) --
	(116.36,409.87) --
	(116.39,409.89) --
	(116.42,409.97) --
	(116.44,409.90) --
	(116.47,410.01) --
	(116.50,410.00) --
	(116.52,410.08) --
	(116.55,410.30) --
	(116.58,410.26) --
	(116.60,410.15) --
	(116.63,410.05) --
	(116.66,409.99) --
	(116.69,409.96) --
	(116.71,409.98) --
	(116.74,410.10) --
	(116.77,410.18) --
	(116.79,410.17) --
	(116.82,410.16) --
	(116.85,410.13) --
	(116.87,410.18) --
	(116.90,410.10) --
	(116.93,410.07) --
	(116.95,410.49) --
	(116.98,410.06) --
	(117.01,410.15) --
	(117.03,410.20) --
	(117.06,410.16) --
	(117.09,410.04) --
	(117.12,410.03) --
	(117.14,409.96) --
	(117.17,410.29) --
	(117.20,410.17) --
	(117.22,410.35) --
	(117.25,410.24) --
	(117.28,410.26) --
	(117.30,410.32) --
	(117.33,410.38) --
	(117.36,411.08) --
	(117.38,410.40) --
	(117.41,410.47) --
	(117.44,410.66) --
	(117.46,410.42) --
	(117.49,410.36) --
	(117.52,410.12) --
	(117.54,410.20) --
	(117.57,410.13) --
	(117.60,410.11) --
	(117.63,410.14) --
	(117.65,410.22) --
	(117.68,410.10) --
	(117.71,410.10) --
	(117.73,410.05) --
	(117.76,410.02) --
	(117.79,409.95) --
	(117.81,409.96) --
	(117.84,409.91) --
	(117.87,409.92) --
	(117.89,409.98) --
	(117.92,409.84) --
	(117.95,409.89) --
	(117.97,410.50) --
	(118.00,410.02) --
	(118.03,409.99) --
	(118.06,410.13) --
	(118.08,410.01) --
	(118.11,410.09) --
	(118.14,410.06) --
	(118.16,410.06) --
	(118.19,410.17) --
	(118.22,410.71) --
	(118.24,410.22) --
	(118.27,410.20) --
	(118.30,410.13) --
	(118.32,410.23) --
	(118.35,410.28) --
	(118.38,410.12) --
	(118.40,410.29) --
	(118.43,410.18) --
	(118.46,410.20) --
	(118.49,410.23) --
	(118.51,410.26) --
	(118.54,410.10) --
	(118.57,410.21) --
	(118.59,410.24) --
	(118.62,410.16) --
	(118.65,410.20) --
	(118.67,410.24) --
	(118.70,410.12) --
	(118.73,410.01) --
	(118.75,410.45) --
	(118.78,409.97) --
	(118.81,410.02) --
	(118.83,410.02) --
	(118.86,410.08) --
	(118.89,410.16) --
	(118.91,410.34) --
	(118.94,410.25) --
	(118.97,410.24) --
	(119.00,410.29) --
	(119.02,410.36) --
	(119.05,410.38) --
	(119.08,410.44) --
	(119.10,410.35) --
	(119.13,410.47) --
	(119.16,410.41) --
	(119.18,410.33) --
	(119.21,410.35) --
	(119.24,410.28) --
	(119.26,410.18) --
	(119.29,410.09) --
	(119.32,410.15) --
	(119.34,410.28) --
	(119.37,410.15) --
	(119.40,410.15) --
	(119.43,410.45) --
	(119.45,410.78) --
	(119.48,410.29) --
	(119.51,410.29) --
	(119.53,410.45) --
	(119.56,410.46) --
	(119.59,410.31) --
	(119.61,410.32) --
	(119.64,410.42) --
	(119.67,410.23) --
	(119.69,410.22) --
	(119.72,410.31) --
	(119.75,410.29) --
	(119.77,410.29) --
	(119.80,410.32) --
	(119.83,410.44) --
	(119.86,410.43) --
	(119.88,410.30) --
	(119.91,410.41) --
	(119.94,410.32) --
	(119.96,410.44) --
	(119.99,410.40) --
	(120.02,410.33) --
	(120.04,410.22) --
	(120.07,410.38) --
	(120.10,410.27) --
	(120.12,410.13) --
	(120.15,410.19) --
	(120.18,410.32) --
	(120.20,410.20) --
	(120.23,410.24) --
	(120.26,410.28) --
	(120.28,410.11) --
	(120.31,410.40) --
	(120.34,410.28) --
	(120.37,410.37) --
	(120.39,410.33) --
	(120.42,410.81) --
	(120.45,410.32) --
	(120.47,410.25) --
	(120.50,410.27) --
	(120.53,410.29) --
	(120.55,410.25) --
	(120.58,410.15) --
	(120.61,410.02) --
	(120.63,410.06) --
	(120.66,410.06) --
	(120.69,409.93) --
	(120.71,409.95) --
	(120.74,410.64) --
	(120.77,410.05) --
	(120.80,410.22) --
	(120.82,410.10) --
	(120.85,410.09) --
	(120.88,410.12) --
	(120.90,410.14) --
	(120.93,410.13) --
	(120.96,410.34) --
	(120.98,410.32) --
	(121.01,410.38) --
	(121.04,410.57) --
	(121.06,410.42) --
	(121.09,410.95) --
	(121.12,410.54) --
	(121.14,410.64) --
	(121.17,410.49) --
	(121.20,410.44) --
	(121.23,410.24) --
	(121.25,410.28) --
	(121.28,410.28) --
	(121.31,410.40) --
	(121.33,410.24) --
	(121.36,410.13) --
	(121.39,410.15) --
	(121.41,410.23) --
	(121.44,410.36) --
	(121.47,410.38) --
	(121.49,410.36) --
	(121.52,410.42) --
	(121.55,410.36) --
	(121.57,410.22) --
	(121.60,410.31) --
	(121.63,410.22) --
	(121.65,410.21) --
	(121.68,410.25) --
	(121.71,410.43) --
	(121.74,410.52) --
	(121.76,410.54) --
	(121.79,410.57) --
	(121.82,410.55) --
	(121.84,410.51) --
	(121.87,410.49) --
	(121.90,410.60) --
	(121.92,410.65) --
	(121.95,410.60) --
	(121.98,410.72) --
	(122.00,410.66) --
	(122.03,410.69) --
	(122.06,410.68) --
	(122.08,410.73) --
	(122.11,410.88) --
	(122.14,410.74) --
	(122.17,410.70) --
	(122.19,410.67) --
	(122.22,410.88) --
	(122.25,410.91) --
	(122.27,410.91) --
	(122.30,410.71) --
	(122.33,410.62) --
	(122.35,410.67) --
	(122.38,410.61) --
	(122.41,410.53) --
	(122.43,410.66) --
	(122.46,410.56) --
	(122.49,410.44) --
	(122.51,410.58) --
	(122.54,410.55) --
	(122.57,410.77) --
	(122.60,410.78) --
	(122.62,410.89) --
	(122.65,410.94) --
	(122.68,410.91) --
	(122.70,411.03) --
	(122.73,410.93) --
	(122.76,411.05) --
	(122.78,410.81) --
	(122.81,411.01) --
	(122.84,411.09) --
	(122.86,411.20) --
	(122.89,411.31) --
	(122.92,411.14) --
	(122.94,411.18) --
	(122.97,410.93) --
	(123.00,411.04) --
	(123.02,410.73) --
	(123.05,410.55) --
	(123.08,410.61) --
	(123.11,410.58) --
	(123.13,410.56) --
	(123.16,410.49) --
	(123.19,410.69) --
	(123.21,410.65) --
	(123.24,410.81) --
	(123.27,410.91) --
	(123.29,410.62) --
	(123.32,410.71) --
	(123.35,410.75) --
	(123.37,410.78) --
	(123.40,410.72) --
	(123.43,410.68) --
	(123.45,410.72) --
	(123.48,410.59) --
	(123.51,410.35) --
	(123.54,410.30) --
	(123.56,410.43) --
	(123.59,410.65) --
	(123.62,410.49) --
	(123.64,410.51) --
	(123.67,410.54) --
	(123.70,410.66) --
	(123.72,410.65) --
	(123.75,410.76) --
	(123.78,410.67) --
	(123.80,410.60) --
	(123.83,410.67) --
	(123.86,410.75) --
	(123.88,410.74) --
	(123.91,410.62) --
	(123.94,410.35) --
	(123.97,410.48) --
	(123.99,410.48) --
	(124.02,410.98) --
	(124.05,410.26) --
	(124.07,410.23) --
	(124.10,410.18) --
	(124.13,410.01) --
	(124.15,410.18) --
	(124.18,410.19) --
	(124.21,410.11) --
	(124.23,410.09) --
	(124.26,410.14) --
	(124.29,410.24) --
	(124.31,410.20) --
	(124.34,410.07) --
	(124.37,410.09) --
	(124.39,410.11) --
	(124.42,409.81) --
	(124.45,410.01) --
	(124.48,409.95) --
	(124.50,409.91) --
	(124.53,409.95) --
	(124.56,409.93) --
	(124.58,409.92) --
	(124.61,409.89) --
	(124.64,409.98) --
	(124.66,410.14) --
	(124.69,410.09) --
	(124.72,410.42) --
	(124.74,409.96) --
	(124.77,409.91) --
	(124.80,409.89) --
	(124.82,409.90) --
	(124.85,409.98) --
	(124.88,410.02) --
	(124.91,409.87) --
	(124.93,409.99) --
	(124.96,409.81) --
	(124.99,409.88) --
	(125.01,410.12) --
	(125.04,409.96) --
	(125.07,410.26) --
	(125.09,410.19) --
	(125.12,410.38) --
	(125.15,410.41) --
	(125.17,410.46) --
	(125.20,410.52) --
	(125.23,410.53) --
	(125.25,410.46) --
	(125.28,410.70) --
	(125.31,410.63) --
	(125.34,410.77) --
	(125.36,410.68) --
	(125.39,410.70) --
	(125.42,410.76) --
	(125.44,410.66) --
	(125.47,410.53) --
	(125.50,410.61) --
	(125.52,410.69) --
	(125.55,410.73) --
	(125.58,410.68) --
	(125.60,410.59) --
	(125.63,410.53) --
	(125.66,410.72) --
	(125.68,410.63) --
	(125.71,410.61) --
	(125.74,410.47) --
	(125.76,410.59) --
	(125.79,410.79) --
	(125.82,410.70) --
	(125.85,410.65) --
	(125.87,410.81) --
	(125.90,410.88) --
	(125.93,411.42) --
	(125.95,410.99) --
	(125.98,410.89) --
	(126.01,411.05) --
	(126.03,411.02) --
	(126.06,410.98) --
	(126.09,410.92) --
	(126.11,410.87) --
	(126.14,410.81) --
	(126.17,410.87) --
	(126.19,410.85) --
	(126.22,410.93) --
	(126.25,410.84) --
	(126.28,410.73) --
	(126.30,410.73) --
	(126.33,411.21) --
	(126.36,410.73) --
	(126.38,410.60) --
	(126.41,410.68) --
	(126.44,410.75) --
	(126.46,410.66) --
	(126.49,410.79) --
	(126.52,410.65) --
	(126.54,410.58) --
	(126.57,410.71) --
	(126.60,410.74) --
	(126.62,410.75) --
	(126.65,410.73) --
	(126.68,410.71) --
	(126.71,410.72) --
	(126.73,410.57) --
	(126.76,410.54) --
	(126.79,410.34) --
	(126.81,410.48) --
	(126.84,410.52) --
	(126.87,410.40) --
	(126.89,410.53) --
	(126.92,410.49) --
	(126.95,410.48) --
	(126.97,410.52) --
	(127.00,410.35) --
	(127.03,410.45) --
	(127.05,410.44) --
	(127.08,410.32) --
	(127.11,410.34) --
	(127.13,410.34) --
	(127.16,410.28) --
	(127.19,410.33) --
	(127.22,410.23) --
	(127.24,410.23) --
	(127.27,410.15) --
	(127.30,410.35) --
	(127.32,410.21) --
	(127.35,410.10) --
	(127.38,410.10) --
	(127.40,410.18) --
	(127.43,410.30) --
	(127.46,410.19) --
	(127.48,410.25) --
	(127.51,410.35) --
	(127.54,410.44) --
	(127.56,410.39) --
	(127.59,410.44) --
	(127.62,410.65) --
	(127.65,410.28) --
	(127.67,410.45) --
	(127.70,410.37) --
	(127.73,410.42) --
	(127.75,410.40) --
	(127.78,410.44) --
	(127.81,410.26) --
	(127.83,410.36) --
	(127.86,410.13) --
	(127.89,410.03) --
	(127.91,410.10) --
	(127.94,410.01) --
	(127.97,409.80) --
	(127.99,409.97) --
	(128.02,409.88) --
	(128.05,409.99) --
	(128.08,409.73) --
	(128.10,409.85) --
	(128.13,409.97) --
	(128.16,410.00) --
	(128.18,410.20) --
	(128.21,410.14) --
	(128.24,410.21) --
	(128.26,410.14) --
	(128.29,410.11) --
	(128.32,410.09) --
	(128.34,410.15) --
	(128.37,410.13) --
	(128.40,410.30) --
	(128.42,410.04) --
	(128.45,410.01) --
	(128.48,410.08) --
	(128.50,410.18) --
	(128.53,410.09) --
	(128.56,409.85) --
	(128.59,410.17) --
	(128.61,410.12) --
	(128.64,410.19) --
	(128.67,410.22) --
	(128.69,410.16) --
	(128.72,410.03) --
	(128.75,410.07) --
	(128.77,410.08) --
	(128.80,410.09) --
	(128.83,410.05) --
	(128.85,409.98) --
	(128.88,410.20) --
	(128.91,410.07) --
	(128.93,410.00) --
	(128.96,410.13) --
	(128.99,410.60) --
	(129.02,410.15) --
	(129.04,410.24) --
	(129.07,410.20) --
	(129.10,410.21) --
	(129.12,410.08) --
	(129.15,409.91) --
	(129.18,409.90) --
	(129.20,409.96) --
	(129.23,409.84) --
	(129.26,409.98) --
	(129.28,410.00) --
	(129.31,409.98) --
	(129.34,410.12) --
	(129.36,409.97) --
	(129.39,409.97) --
	(129.42,410.12) --
	(129.45,410.03) --
	(129.47,410.26) --
	(129.50,410.11) --
	(129.53,410.13) --
	(129.55,410.24) --
	(129.58,410.21) --
	(129.61,410.14) --
	(129.63,410.14) --
	(129.66,410.13) --
	(129.69,410.00) --
	(129.71,410.05) --
	(129.74,410.16) --
	(129.77,410.61) --
	(129.79,410.26) --
	(129.82,410.04) --
	(129.85,410.19) --
	(129.87,410.15) --
	(129.90,410.10) --
	(129.93,410.03) --
	(129.96,410.10) --
	(129.98,410.06) --
	(130.01,410.19) --
	(130.04,410.33) --
	(130.06,410.28) --
	(130.09,410.28) --
	(130.12,410.22) --
	(130.14,410.30) --
	(130.17,410.32) --
	(130.20,410.30) --
	(130.22,410.24) --
	(130.25,410.34) --
	(130.28,410.43) --
	(130.30,410.14) --
	(130.33,410.51) --
	(130.36,410.42) --
	(130.39,410.50) --
	(130.41,410.37) --
	(130.44,410.30) --
	(130.47,410.38) --
	(130.49,410.38) --
	(130.52,410.38) --
	(130.55,410.31) --
	(130.57,410.29) --
	(130.60,410.24) --
	(130.63,410.37) --
	(130.65,410.25) --
	(130.68,410.22) --
	(130.71,410.47) --
	(130.73,410.72) --
	(130.76,410.21) --
	(130.79,410.16) --
	(130.82,410.01) --
	(130.84,410.14) --
	(130.87,410.05) --
	(130.90,410.11) --
	(130.92,410.13) --
	(130.95,410.17) --
	(130.98,410.09) --
	(131.00,409.97) --
	(131.03,409.95) --
	(131.06,409.97) --
	(131.08,410.00) --
	(131.11,410.17) --
	(131.14,410.17) --
	(131.16,410.30) --
	(131.19,410.21) --
	(131.22,410.03) --
	(131.24,410.10) --
	(131.27,410.05) --
	(131.30,410.15) --
	(131.33,410.07) --
	(131.35,410.26) --
	(131.38,410.22) --
	(131.41,410.35) --
	(131.43,410.25) --
	(131.46,410.16) --
	(131.49,410.15) --
	(131.51,410.06) --
	(131.54,410.30) --
	(131.57,410.20) --
	(131.59,410.58) --
	(131.62,410.85) --
	(131.65,410.58) --
	(131.67,410.64) --
	(131.70,410.61) --
	(131.73,410.67) --
	(131.76,410.75) --
	(131.78,410.68) --
	(131.81,410.80) --
	(131.84,410.79) --
	(131.86,410.68) --
	(131.89,410.69) --
	(131.92,410.74) --
	(131.94,410.66) --
	(131.97,410.51) --
	(132.00,410.61) --
	(132.02,410.59) --
	(132.05,410.50) --
	(132.08,410.28) --
	(132.10,410.39) --
	(132.13,410.26) --
	(132.16,410.04) --
	(132.19,410.14) --
	(132.21,410.18) --
	(132.24,410.25) --
	(132.27,410.31) --
	(132.29,410.15) --
	(132.32,410.09) --
	(132.35,410.07) --
	(132.37,410.03) --
	(132.40,410.06) --
	(132.43,409.95) --
	(132.45,410.02) --
	(132.48,410.80) --
	(132.51,410.22) --
	(132.53,410.29) --
	(132.56,410.32) --
	(132.59,410.30) --
	(132.61,410.19) --
	(132.64,410.18) --
	(132.67,410.26) --
	(132.70,410.07) --
	(132.72,410.12) --
	(132.75,410.02) --
	(132.78,410.22) --
	(132.80,410.03) --
	(132.83,410.15) --
	(132.86,410.11) --
	(132.88,410.17) --
	(132.91,410.11) --
	(132.94,410.28) --
	(132.96,410.06) --
	(132.99,410.01) --
	(133.02,410.06) --
	(133.04,410.08) --
	(133.07,410.27) --
	(133.10,410.26) --
	(133.13,410.25) --
	(133.15,410.20) --
	(133.18,410.09) --
	(133.21,410.13) --
	(133.23,410.20) --
	(133.26,410.22) --
	(133.29,410.48) --
	(133.31,410.34) --
	(133.34,410.41) --
	(133.37,410.31) --
	(133.39,410.40) --
	(133.42,410.33) --
	(133.45,410.00) --
	(133.47,410.09) --
	(133.50,410.20) --
	(133.53,410.26) --
	(133.56,409.99) --
	(133.58,410.00) --
	(133.61,409.87) --
	(133.64,410.58) --
	(133.66,410.04) --
	(133.69,409.91) --
	(133.72,409.95) --
	(133.74,409.99) --
	(133.77,410.02) --
	(133.80,410.03) --
	(133.82,410.79) --
	(133.85,410.05) --
	(133.88,410.11) --
	(133.90,410.08) --
	(133.93,410.16) --
	(133.96,410.27) --
	(133.98,410.25) --
	(134.01,410.25) --
	(134.04,410.38) --
	(134.07,410.51) --
	(134.09,410.44) --
	(134.12,410.40) --
	(134.15,410.47) --
	(134.17,410.59) --
	(134.20,410.28) --
	(134.23,410.14) --
	(134.25,410.11) --
	(134.28,410.12) --
	(134.31,410.05) --
	(134.33,409.96) --
	(134.36,409.94) --
	(134.39,409.97) --
	(134.41,410.17) --
	(134.44,410.07) --
	(134.47,410.13) --
	(134.50,410.22) --
	(134.52,410.24) --
	(134.55,410.62) --
	(134.58,410.13) --
	(134.60,410.05) --
	(134.63,410.01) --
	(134.66,410.09) --
	(134.68,410.02) --
	(134.71,410.49) --
	(134.74,410.04) --
	(134.76,409.99) --
	(134.79,410.04) --
	(134.82,410.08) --
	(134.84,410.18) --
	(134.87,410.11) --
	(134.90,410.32) --
	(134.93,410.21) --
	(134.95,410.52) --
	(134.98,410.50) --
	(135.01,410.40) --
	(135.03,410.34) --
	(135.06,410.38) --
	(135.09,410.38) --
	(135.11,410.27) --
	(135.14,410.27) --
	(135.17,410.25) --
	(135.19,410.28) --
	(135.22,410.43) --
	(135.25,410.29) --
	(135.27,410.26) --
	(135.30,410.34) --
	(135.33,410.26) --
	(135.35,410.25) --
	(135.38,410.24) --
	(135.41,410.37) --
	(135.44,410.30) --
	(135.46,410.44) --
	(135.49,410.41) --
	(135.52,410.41) --
	(135.54,410.55) --
	(135.57,410.51) --
	(135.60,410.38) --
	(135.62,410.25) --
	(135.65,410.26) --
	(135.68,410.15) --
	(135.70,410.35) --
	(135.73,410.36) --
	(135.76,410.34) --
	(135.78,410.44) --
	(135.81,410.38) --
	(135.84,410.55) --
	(135.87,410.43) --
	(135.89,410.40) --
	(135.92,410.32) --
	(135.95,410.39) --
	(135.97,410.33) --
	(136.00,410.28) --
	(136.03,410.35) --
	(136.05,410.50) --
	(136.08,410.39) --
	(136.11,410.57) --
	(136.13,410.56) --
	(136.16,410.38) --
	(136.19,410.36) --
	(136.21,410.49) --
	(136.24,410.50) --
	(136.27,410.43) --
	(136.30,410.56) --
	(136.32,410.60) --
	(136.35,410.59) --
	(136.38,410.42) --
	(136.40,410.48) --
	(136.43,410.50) --
	(136.46,410.39) --
	(136.48,410.28) --
	(136.51,410.24) --
	(136.54,410.23) --
	(136.56,410.18) --
	(136.59,410.16) --
	(136.62,410.18) --
	(136.64,410.08) --
	(136.67,410.01) --
	(136.70,409.98) --
	(136.72,410.08) --
	(136.75,410.09) --
	(136.78,410.15) --
	(136.81,410.33) --
	(136.83,410.35) --
	(136.86,410.36) --
	(136.89,410.40) --
	(136.91,410.52) --
	(136.94,410.35) --
	(136.97,410.47) --
	(136.99,410.64) --
	(137.02,410.43) --
	(137.05,410.45) --
	(137.07,410.52) --
	(137.10,410.53) --
	(137.13,410.47) --
	(137.15,410.56) --
	(137.18,410.43) --
	(137.21,410.58) --
	(137.24,410.63) --
	(137.26,410.52) --
	(137.29,410.50) --
	(137.32,410.99) --
	(137.34,410.52) --
	(137.37,410.56) --
	(137.40,410.38) --
	(137.42,410.49) --
	(137.45,410.46) --
	(137.48,410.37) --
	(137.50,410.37) --
	(137.53,410.37) --
	(137.56,410.48) --
	(137.58,410.38) --
	(137.61,410.35) --
	(137.64,410.29) --
	(137.67,410.54) --
	(137.69,410.32) --
	(137.72,410.29) --
	(137.75,410.22) --
	(137.77,410.20) --
	(137.80,410.25) --
	(137.83,410.18) --
	(137.85,410.19) --
	(137.88,410.26) --
	(137.91,410.33) --
	(137.93,410.78) --
	(137.96,410.29) --
	(137.99,410.28) --
	(138.01,410.15) --
	(138.04,410.38) --
	(138.07,410.88) --
	(138.09,410.69) --
	(138.12,410.61) --
	(138.15,410.60) --
	(138.18,410.39) --
	(138.20,410.45) --
	(138.23,410.40) --
	(138.26,410.53) --
	(138.28,410.45) --
	(138.31,410.35) --
	(138.34,410.49) --
	(138.36,410.44) --
	(138.39,410.22) --
	(138.42,410.49) --
	(138.44,410.49) --
	(138.47,410.29) --
	(138.50,410.28) --
	(138.52,410.22) --
	(138.55,410.23) --
	(138.58,410.39) --
	(138.61,410.34) --
	(138.63,410.27) --
	(138.66,410.50) --
	(138.69,410.36) --
	(138.71,410.48) --
	(138.74,410.49) --
	(138.77,410.53) --
	(138.79,410.54) --
	(138.82,410.63) --
	(138.85,410.54) --
	(138.87,410.46) --
	(138.90,410.62) --
	(138.93,410.55) --
	(138.95,410.60) --
	(138.98,410.57) --
	(139.01,410.50) --
	(139.04,411.22) --
	(139.06,410.18) --
	(139.09,410.15) --
	(139.12,410.24) --
	(139.14,410.22) --
	(139.17,410.34) --
	(139.20,410.19) --
	(139.22,410.70) --
	(139.25,410.18) --
	(139.28,410.09) --
	(139.30,410.14) --
	(139.33,409.93) --
	(139.36,410.32) --
	(139.38,410.32) --
	(139.41,410.34) --
	(139.44,410.36) --
	(139.46,410.36) --
	(139.49,410.56) --
	(139.52,410.55) --
	(139.55,410.44) --
	(139.57,410.38) --
	(139.60,410.33) --
	(139.63,410.30) --
	(139.65,410.16) --
	(139.68,410.25) --
	(139.71,410.13) --
	(139.73,410.25) --
	(139.76,410.25) --
	(139.79,410.28) --
	(139.81,410.28) --
	(139.84,410.44) --
	(139.87,410.52) --
	(139.89,410.50) --
	(139.92,410.67) --
	(139.95,410.61) --
	(139.98,410.63) --
	(140.00,410.46) --
	(140.03,410.38) --
	(140.06,410.47) --
	(140.08,410.63) --
	(140.11,410.75) --
	(140.14,410.61) --
	(140.16,410.45) --
	(140.19,410.31) --
	(140.22,410.41) --
	(140.24,410.34) --
	(140.27,410.37) --
	(140.30,410.41) --
	(140.32,410.44) --
	(140.35,410.50) --
	(140.38,410.30) --
	(140.41,410.30) --
	(140.43,410.45) --
	(140.46,410.54) --
	(140.49,410.48) --
	(140.51,410.58) --
	(140.54,410.56) --
	(140.57,410.38) --
	(140.59,410.38) --
	(140.62,410.37) --
	(140.65,410.47) --
	(140.67,410.32) --
	(140.70,410.46) --
	(140.73,410.48) --
	(140.75,410.52) --
	(140.78,410.41) --
	(140.81,410.99) --
	(140.83,410.40) --
	(140.86,410.29) --
	(140.89,410.40) --
	(140.92,410.49) --
	(140.94,410.40) --
	(140.97,410.25) --
	(141.00,410.26) --
	(141.02,409.97) --
	(141.05,410.31) --
	(141.08,410.37) --
	(141.10,410.38) --
	(141.13,410.38) --
	(141.16,410.39) --
	(141.18,410.43) --
	(141.21,410.19) --
	(141.24,410.23) --
	(141.26,410.17) --
	(141.29,410.26) --
	(141.32,410.17) --
	(141.35,410.02) --
	(141.37,410.16) --
	(141.40,410.25) --
	(141.43,410.25) --
	(141.45,410.36) --
	(141.48,410.36) --
	(141.51,410.30) --
	(141.53,410.37) --
	(141.56,410.44) --
	(141.59,410.25) --
	(141.61,410.38) --
	(141.64,410.32) --
	(141.67,410.21) --
	(141.69,410.19) --
	(141.72,410.04) --
	(141.75,410.29) --
	(141.78,410.39) --
	(141.80,410.25) --
	(141.83,410.39) --
	(141.86,410.24) --
	(141.88,410.36) --
	(141.91,410.16) --
	(141.94,410.17) --
	(141.96,410.33) --
	(141.99,410.41) --
	(142.02,411.01) --
	(142.04,410.44) --
	(142.07,410.52) --
	(142.10,410.51) --
	(142.12,410.35) --
	(142.15,410.47) --
	(142.18,410.53) --
	(142.20,410.37) --
	(142.23,410.32) --
	(142.26,410.21) --
	(142.29,410.25) --
	(142.31,410.29) --
	(142.34,410.32) --
	(142.37,410.37) --
	(142.39,410.36) --
	(142.42,410.44) --
	(142.45,410.35) --
	(142.47,410.23) --
	(142.50,410.32) --
	(142.53,410.27) --
	(142.55,410.34) --
	(142.58,410.34) --
	(142.61,410.28) --
	(142.63,410.41) --
	(142.66,410.28) --
	(142.69,410.27) --
	(142.72,410.23) --
	(142.74,410.37) --
	(142.77,410.19) --
	(142.80,410.18) --
	(142.82,409.93) --
	(142.85,409.96) --
	(142.88,410.17) --
	(142.90,410.14) --
	(142.93,410.19) --
	(142.96,410.24) --
	(142.98,410.15) --
	(143.01,410.21) --
	(143.04,410.06) --
	(143.06,410.04) --
	(143.09,409.97) --
	(143.12,409.97) --
	(143.15,409.95) --
	(143.17,409.89) --
	(143.20,409.99) --
	(143.23,410.08) --
	(143.25,409.93) --
	(143.28,409.85) --
	(143.31,409.87) --
	(143.33,409.81) --
	(143.36,409.93) --
	(143.39,410.01) --
	(143.41,410.21) --
	(143.44,410.13) --
	(143.47,410.54) --
	(143.49,410.14) --
	(143.52,410.16) --
	(143.55,410.19) --
	(143.57,410.23) --
	(143.60,410.22) --
	(143.63,410.19) --
	(143.66,410.15) --
	(143.68,410.28) --
	(143.71,410.09) --
	(143.74,410.15) --
	(143.76,410.21) --
	(143.79,410.22) --
	(143.82,410.02) --
	(143.84,410.01) --
	(143.87,410.15) --
	(143.90,410.19) --
	(143.92,410.18) --
	(143.95,410.01) --
	(143.98,410.13) --
	(144.00,410.10) --
	(144.03,410.55) --
	(144.06,409.97) --
	(144.09,409.89) --
	(144.11,410.49) --
	(144.14,409.99) --
	(144.17,409.69) --
	(144.19,409.70) --
	(144.22,409.58) --
	(144.25,409.70) --
	(144.27,409.67) --
	(144.30,409.77) --
	(144.33,409.84) --
	(144.35,409.66) --
	(144.38,409.84) --
	(144.41,409.87) --
	(144.43,409.94) --
	(144.46,409.80) --
	(144.49,410.09) --
	(144.52,409.96) --
	(144.54,409.89) --
	(144.57,410.01) --
	(144.60,410.15) --
	(144.62,410.02) --
	(144.65,410.10) --
	(144.68,410.22) --
	(144.70,410.18) --
	(144.73,410.26) --
	(144.76,410.30) --
	(144.78,410.38) --
	(144.81,410.35) --
	(144.84,410.42) --
	(144.86,410.51) --
	(144.89,410.47) --
	(144.92,410.46) --
	(144.94,410.45) --
	(144.97,410.34) --
	(145.00,410.57) --
	(145.03,410.52) --
	(145.05,410.50) --
	(145.08,410.49) --
	(145.11,410.34) --
	(145.13,410.42) --
	(145.16,410.35) --
	(145.19,410.46) --
	(145.21,410.48) --
	(145.24,410.41) --
	(145.27,410.35) --
	(145.29,410.35) --
	(145.32,410.20) --
	(145.35,410.22) --
	(145.37,410.29) --
	(145.40,410.22) --
	(145.43,410.13) --
	(145.46,410.43) --
	(145.48,410.24) --
	(145.51,410.20) --
	(145.54,410.35) --
	(145.56,410.26) --
	(145.59,410.35) --
	(145.62,410.41) --
	(145.64,410.47) --
	(145.67,410.33) --
	(145.70,410.31) --
	(145.72,410.18) --
	(145.75,410.36) --
	(145.78,410.25) --
	(145.80,410.32) --
	(145.83,410.34) --
	(145.86,410.47) --
	(145.89,410.36) --
	(145.91,410.35) --
	(145.94,410.15) --
	(145.97,410.38) --
	(145.99,410.47) --
	(146.02,410.67) --
	(146.05,410.41) --
	(146.07,410.32) --
	(146.10,410.38) --
	(146.13,410.46) --
	(146.15,410.33) --
	(146.18,410.51) --
	(146.21,410.31) --
	(146.23,410.27) --
	(146.26,410.45) --
	(146.29,410.35) --
	(146.31,410.30) --
	(146.34,410.48) --
	(146.37,410.55) --
	(146.40,410.46) --
	(146.42,410.58) --
	(146.45,410.34) --
	(146.48,410.40) --
	(146.50,410.43) --
	(146.53,410.45) --
	(146.56,410.92) --
	(146.58,410.54) --
	(146.61,410.58) --
	(146.64,410.59) --
	(146.66,410.60) --
	(146.69,410.57) --
	(146.72,410.65) --
	(146.74,410.41) --
	(146.77,410.53) --
	(146.80,410.41) --
	(146.83,410.44) --
	(146.85,410.56) --
	(146.88,410.59) --
	(146.91,410.56) --
	(146.93,410.64) --
	(146.96,410.55) --
	(146.99,410.55) --
	(147.01,410.36) --
	(147.04,410.32) --
	(147.07,410.35) --
	(147.09,410.30) --
	(147.12,410.24) --
	(147.15,410.32) --
	(147.17,410.21) --
	(147.20,410.36) --
	(147.23,410.36) --
	(147.26,410.33) --
	(147.28,410.16) --
	(147.31,410.25) --
	(147.34,410.25) --
	(147.36,410.25) --
	(147.39,410.20) --
	(147.42,410.12) --
	(147.44,410.04) --
	(147.47,409.95) --
	(147.50,409.98) --
	(147.52,409.91) --
	(147.55,410.07) --
	(147.58,410.08) --
	(147.60,410.02) --
	(147.63,410.01) --
	(147.66,410.17) --
	(147.68,410.15) --
	(147.71,410.09) --
	(147.74,410.17) --
	(147.77,410.12) --
	(147.79,410.05) --
	(147.82,410.13) --
	(147.85,410.18) --
	(147.87,410.26) --
	(147.90,410.25) --
	(147.93,410.26) --
	(147.95,410.86) --
	(147.98,410.26) --
	(148.01,410.31) --
	(148.03,410.17) --
	(148.06,410.25) --
	(148.09,410.10) --
	(148.11,410.11) --
	(148.14,410.09) --
	(148.17,410.19) --
	(148.20,410.15) --
	(148.22,410.08) --
	(148.25,410.04) --
	(148.28,409.86) --
	(148.30,409.79) --
	(148.33,409.87) --
	(148.36,409.79) --
	(148.38,410.24) --
	(148.41,409.69) --
	(148.44,409.80) --
	(148.46,409.80) --
	(148.49,409.99) --
	(148.52,409.98) --
	(148.54,409.95) --
	(148.57,409.82) --
	(148.60,409.92) --
	(148.63,409.94) --
	(148.65,409.89) --
	(148.68,410.05) --
	(148.71,410.16) --
	(148.73,410.17) --
	(148.76,410.25) --
	(148.79,410.23) --
	(148.81,410.33) --
	(148.84,410.20) --
	(148.87,410.30) --
	(148.89,410.61) --
	(148.92,410.47) --
	(148.95,410.47) --
	(148.97,410.37) --
	(149.00,410.43) --
	(149.03,410.35) --
	(149.05,410.36) --
	(149.08,410.30) --
	(149.11,410.36) --
	(149.14,410.31) --
	(149.16,410.21) --
	(149.19,410.33) --
	(149.22,410.28) --
	(149.24,410.21) --
	(149.27,410.32) --
	(149.30,410.22) --
	(149.32,410.22) --
	(149.35,410.22) --
	(149.38,410.44) --
	(149.40,410.27) --
	(149.43,410.28) --
	(149.46,410.31) --
	(149.48,410.16) --
	(149.51,410.11) --
	(149.54,410.15) --
	(149.57,410.17) --
	(149.59,410.59) --
	(149.62,410.19) --
	(149.65,410.20) --
	(149.67,410.12) --
	(149.70,410.21) --
	(149.73,410.04) --
	(149.75,410.09) --
	(149.78,410.07) --
	(149.81,410.15) --
	(149.83,410.09) --
	(149.86,409.93) --
	(149.89,409.98) --
	(149.91,409.84) --
	(149.94,409.94) --
	(149.97,409.70) --
	(150.00,409.72) --
	(150.02,409.82) --
	(150.05,409.93) --
	(150.08,410.03) --
	(150.10,410.01) --
	(150.13,410.14) --
	(150.16,410.15) --
	(150.18,410.33) --
	(150.21,410.28) --
	(150.24,410.30) --
	(150.26,410.30) --
	(150.29,410.18) --
	(150.32,410.07) --
	(150.34,410.11) --
	(150.37,410.20) --
	(150.40,410.24) --
	(150.42,410.32) --
	(150.45,410.33) --
	(150.48,410.41) --
	(150.51,410.38) --
	(150.53,410.23) --
	(150.56,410.11) --
	(150.59,410.11) --
	(150.61,410.12) --
	(150.64,410.17) --
	(150.67,409.99) --
	(150.69,410.08) --
	(150.72,410.16) --
	(150.75,410.27) --
	(150.77,410.22) --
	(150.80,410.18) --
	(150.83,410.18) --
	(150.85,410.16) --
	(150.88,410.04) --
	(150.91,409.98) --
	(150.94,409.93) --
	(150.96,410.02) --
	(150.99,410.25) --
	(151.02,410.17) --
	(151.04,410.21) --
	(151.07,410.80) --
	(151.10,410.35) --
	(151.12,410.24) --
	(151.15,410.17) --
	(151.18,410.21) --
	(151.20,410.17) --
	(151.23,409.96) --
	(151.26,410.46) --
	(151.28,409.96) --
	(151.31,410.04) --
	(151.34,409.99) --
	(151.37,410.05) --
	(151.39,410.05) --
	(151.42,409.98) --
	(151.45,409.93) --
	(151.47,410.40) --
	(151.50,409.74) --
	(151.53,409.93) --
	(151.55,409.97) --
	(151.58,409.93) --
	(151.61,409.82) --
	(151.63,410.07) --
	(151.66,409.90) --
	(151.69,409.87) --
	(151.71,410.05) --
	(151.74,410.06) --
	(151.77,409.93) --
	(151.79,410.11) --
	(151.82,410.00) --
	(151.85,409.99) --
	(151.88,410.15) --
	(151.90,410.21) --
	(151.93,410.25) --
	(151.96,410.21) --
	(151.98,410.25) --
	(152.01,410.33) --
	(152.04,410.45) --
	(152.06,410.44) --
	(152.09,410.63) --
	(152.12,410.49) --
	(152.14,410.37) --
	(152.17,410.19) --
	(152.20,410.23) --
	(152.22,410.32) --
	(152.25,410.68) --
	(152.28,410.26) --
	(152.31,410.33) --
	(152.33,410.20) --
	(152.36,410.25) --
	(152.39,410.12) --
	(152.41,410.27) --
	(152.44,410.26) --
	(152.47,410.25) --
	(152.49,410.15) --
	(152.52,410.06) --
	(152.55,410.23) --
	(152.57,410.23) --
	(152.60,410.72) --
	(152.63,410.30) --
	(152.65,410.12) --
	(152.68,410.07) --
	(152.71,410.25) --
	(152.74,410.45) --
	(152.76,410.38) --
	(152.79,410.49) --
	(152.82,410.40) --
	(152.84,410.46) --
	(152.87,410.55) --
	(152.90,410.60) --
	(152.92,410.71) --
	(152.95,410.60) --
	(152.98,410.80) --
	(153.00,410.42) --
	(153.03,410.26) --
	(153.06,410.23) --
	(153.08,410.13) --
	(153.11,409.98) --
	(153.14,410.64) --
	(153.16,410.12) --
	(153.19,410.23) --
	(153.22,410.17) --
	(153.25,410.33) --
	(153.27,410.30) --
	(153.30,410.21) --
	(153.33,410.18) --
	(153.35,410.17) --
	(153.38,410.10) --
	(153.41,410.12) --
	(153.43,409.93) --
	(153.46,409.96) --
	(153.49,409.95) --
	(153.51,410.05) --
	(153.54,410.04) --
	(153.57,410.09) --
	(153.59,410.08) --
	(153.62,409.96) --
	(153.65,410.18) --
	(153.68,410.10) --
	(153.70,410.24) --
	(153.73,410.17) --
	(153.76,410.38) --
	(153.78,410.81) --
	(153.81,410.38) --
	(153.84,410.36) --
	(153.86,410.37) --
	(153.89,410.37) --
	(153.92,410.28) --
	(153.94,410.34) --
	(153.97,410.52) --
	(154.00,410.65) --
	(154.02,410.75) --
	(154.05,410.73) --
	(154.08,410.82) --
	(154.11,410.93) --
	(154.13,410.69) --
	(154.16,410.71) --
	(154.19,410.64) --
	(154.21,410.74) --
	(154.24,410.46) --
	(154.27,410.53) --
	(154.29,410.44) --
	(154.32,410.35) --
	(154.35,410.33) --
	(154.37,410.33) --
	(154.40,410.22) --
	(154.43,410.13) --
	(154.45,410.16) --
	(154.48,410.18) --
	(154.51,410.27) --
	(154.53,410.25) --
	(154.56,410.23) --
	(154.59,410.42) --
	(154.62,410.36) --
	(154.64,410.43) --
	(154.67,410.47) --
	(154.70,410.50) --
	(154.72,410.38) --
	(154.75,410.44) --
	(154.78,410.38) --
	(154.80,410.45) --
	(154.83,410.24) --
	(154.86,410.23) --
	(154.88,410.23) --
	(154.91,410.35) --
	(154.94,410.24) --
	(154.96,410.19) --
	(154.99,410.14) --
	(155.02,410.27) --
	(155.05,410.29) --
	(155.07,410.32) --
	(155.10,410.22) --
	(155.13,410.14) --
	(155.15,410.05) --
	(155.18,410.18) --
	(155.21,410.29) --
	(155.23,410.27) --
	(155.26,410.22) --
	(155.29,410.19) --
	(155.31,410.11) --
	(155.34,410.18) --
	(155.37,410.26) --
	(155.39,410.10) --
	(155.42,410.23) --
	(155.45,410.25) --
	(155.48,410.22) --
	(155.50,410.33) --
	(155.53,410.29) --
	(155.56,410.55) --
	(155.58,410.39) --
	(155.61,410.39) --
	(155.64,410.30) --
	(155.66,410.23) --
	(155.69,410.16) --
	(155.72,410.21) --
	(155.74,410.20) --
	(155.77,410.23) --
	(155.80,410.30) --
	(155.82,410.23) --
	(155.85,410.20) --
	(155.88,410.15) --
	(155.90,410.23) --
	(155.93,410.39) --
	(155.96,410.24) --
	(155.99,410.16) --
	(156.01,410.12) --
	(156.04,410.24) --
	(156.07,410.29) --
	(156.09,410.22) --
	(156.12,410.19) --
	(156.15,410.08) --
	(156.17,410.04) --
	(156.20,410.18) --
	(156.23,409.96) --
	(156.25,410.11) --
	(156.28,410.03) --
	(156.31,410.17) --
	(156.33,410.23) --
	(156.36,410.19) --
	(156.39,410.10) --
	(156.42,410.11) --
	(156.44,409.92) --
	(156.47,410.00) --
	(156.50,410.18) --
	(156.52,410.22) --
	(156.55,410.12) --
	(156.58,410.59) --
	(156.60,409.92) --
	(156.63,409.87) --
	(156.66,410.36) --
	(156.68,409.86) --
	(156.71,409.95) --
	(156.74,409.83) --
	(156.76,409.92) --
	(156.79,410.05) --
	(156.82,410.04) --
	(156.85,409.99) --
	(156.87,409.90) --
	(156.90,409.91) --
	(156.93,410.00) --
	(156.95,410.02) --
	(156.98,410.45) --
	(157.01,409.96) --
	(157.03,409.99) --
	(157.06,410.01) --
	(157.09,409.94) --
	(157.11,409.94) --
	(157.14,410.05) --
	(157.17,410.07) --
	(157.19,410.10) --
	(157.22,410.35) --
	(157.25,410.17) --
	(157.27,410.31) --
	(157.30,410.32) --
	(157.33,410.38) --
	(157.36,410.38) --
	(157.38,410.22) --
	(157.41,410.39) --
	(157.44,410.39) --
	(157.46,410.40) --
	(157.49,410.46) --
	(157.52,410.46) --
	(157.54,410.42) --
	(157.57,410.38) --
	(157.60,410.12) --
	(157.62,410.28) --
	(157.65,410.38) --
	(157.68,410.50) --
	(157.70,410.24) --
	(157.73,410.15) --
	(157.76,410.18) --
	(157.79,410.11) --
	(157.81,410.26) --
	(157.84,410.29) --
	(157.87,410.22) --
	(157.89,410.41) --
	(157.92,410.35) --
	(157.95,410.30) --
	(157.97,410.34) --
	(158.00,410.05) --
	(158.03,410.12) --
	(158.05,410.18) --
	(158.08,410.35) --
	(158.11,410.38) --
	(158.13,410.33) --
	(158.16,410.45) --
	(158.19,410.45) --
	(158.22,410.32) --
	(158.24,410.27) --
	(158.27,410.15) --
	(158.30,410.31) --
	(158.32,410.20) --
	(158.35,410.31) --
	(158.38,410.30) --
	(158.40,410.29) --
	(158.43,410.21) --
	(158.46,410.24) --
	(158.48,410.17) --
	(158.51,410.14) --
	(158.54,409.94) --
	(158.56,409.94) --
	(158.59,409.97) --
	(158.62,409.98) --
	(158.64,410.30) --
	(158.67,410.32) --
	(158.70,410.31) --
	(158.73,410.30) --
	(158.75,410.41) --
	(158.78,410.15) --
	(158.81,410.41) --
	(158.83,410.32) --
	(158.86,410.34) --
	(158.89,410.25) --
	(158.91,410.19) --
	(158.94,410.18) --
	(158.97,410.16) --
	(158.99,410.14) --
	(159.02,410.02) --
	(159.05,409.99) --
	(159.07,409.95) --
	(159.10,410.12) --
	(159.13,410.17) --
	(159.16,410.01) --
	(159.18,410.22) --
	(159.21,410.05) --
	(159.24,409.95) --
	(159.26,409.92) --
	(159.29,410.09) --
	(159.32,410.11) --
	(159.34,410.11) --
	(159.37,410.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,402.55) rectangle (162.06,442.21);
\end{scope}
\begin{scope}
\path[clip] (102.96,340.58) rectangle (162.06,380.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,340.58) rectangle (162.06,380.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,341.43) --
	(162.06,341.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,350.01) --
	(162.06,350.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,358.59) --
	(162.06,358.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,367.16) --
	(162.06,367.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,375.74) --
	(162.06,375.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.33,340.58) --
	(112.33,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.76,340.58) --
	(125.76,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.20,340.58) --
	(139.20,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.63,340.58) --
	(152.63,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,345.72) --
	(162.06,345.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,354.30) --
	(162.06,354.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,362.87) --
	(162.06,362.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,371.45) --
	(162.06,371.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,380.02) --
	(162.06,380.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62,340.58) --
	(105.62,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05,340.58) --
	(119.05,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48,340.58) --
	(132.48,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91,340.58) --
	(145.91,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,340.58) --
	(159.34,380.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,351.53) --
	(105.67,351.69) --
	(105.70,351.63) --
	(105.73,351.82) --
	(105.75,351.04) --
	(105.78,351.00) --
	(105.81,351.18) --
	(105.83,351.41) --
	(105.86,351.69) --
	(105.89,351.82) --
	(105.91,351.85) --
	(105.94,351.28) --
	(105.97,351.86) --
	(105.99,351.58) --
	(106.02,351.51) --
	(106.05,351.43) --
	(106.07,351.48) --
	(106.10,351.78) --
	(106.13,351.23) --
	(106.16,350.89) --
	(106.18,351.13) --
	(106.21,350.75) --
	(106.24,351.59) --
	(106.26,350.87) --
	(106.29,351.00) --
	(106.32,351.52) --
	(106.34,351.44) --
	(106.37,351.35) --
	(106.40,351.31) --
	(106.42,351.49) --
	(106.45,351.41) --
	(106.48,350.89) --
	(106.50,351.15) --
	(106.53,351.15) --
	(106.56,351.29) --
	(106.58,351.18) --
	(106.61,351.41) --
	(106.64,351.40) --
	(106.67,351.45) --
	(106.69,351.22) --
	(106.72,350.95) --
	(106.75,351.83) --
	(106.77,351.56) --
	(106.80,351.50) --
	(106.83,351.74) --
	(106.85,351.74) --
	(106.88,351.69) --
	(106.91,352.08) --
	(106.93,351.61) --
	(106.96,351.71) --
	(106.99,351.66) --
	(107.01,351.73) --
	(107.04,351.76) --
	(107.07,351.84) --
	(107.10,351.99) --
	(107.12,351.83) --
	(107.15,351.15) --
	(107.18,351.23) --
	(107.20,351.57) --
	(107.23,351.58) --
	(107.26,350.89) --
	(107.28,351.24) --
	(107.31,350.72) --
	(107.34,351.26) --
	(107.36,350.90) --
	(107.39,351.36) --
	(107.42,351.05) --
	(107.44,351.36) --
	(107.47,351.03) --
	(107.50,351.12) --
	(107.53,351.79) --
	(107.55,351.30) --
	(107.58,351.33) --
	(107.61,351.68) --
	(107.63,350.96) --
	(107.66,351.03) --
	(107.69,351.27) --
	(107.71,351.01) --
	(107.74,350.82) --
	(107.77,350.88) --
	(107.79,350.92) --
	(107.82,350.71) --
	(107.85,351.27) --
	(107.87,351.55) --
	(107.90,351.11) --
	(107.93,351.31) --
	(107.95,351.50) --
	(107.98,351.07) --
	(108.01,351.53) --
	(108.04,352.18) --
	(108.06,351.68) --
	(108.09,351.56) --
	(108.12,351.68) --
	(108.14,351.29) --
	(108.17,352.13) --
	(108.20,350.98) --
	(108.22,350.73) --
	(108.25,350.89) --
	(108.28,351.22) --
	(108.30,351.44) --
	(108.33,351.73) --
	(108.36,351.56) --
	(108.38,350.57) --
	(108.41,351.83) --
	(108.44,352.00) --
	(108.47,351.23) --
	(108.49,351.85) --
	(108.52,351.41) --
	(108.55,351.52) --
	(108.57,351.65) --
	(108.60,351.58) --
	(108.63,351.66) --
	(108.65,351.65) --
	(108.68,351.27) --
	(108.71,351.63) --
	(108.73,351.79) --
	(108.76,351.57) --
	(108.79,351.74) --
	(108.81,351.88) --
	(108.84,351.72) --
	(108.87,351.52) --
	(108.90,351.39) --
	(108.92,351.96) --
	(108.95,351.98) --
	(108.98,352.25) --
	(109.00,351.48) --
	(109.03,352.04) --
	(109.06,352.14) --
	(109.08,351.76) --
	(109.11,351.24) --
	(109.14,351.53) --
	(109.16,351.25) --
	(109.19,351.70) --
	(109.22,351.75) --
	(109.24,351.16) --
	(109.27,351.83) --
	(109.30,352.27) --
	(109.32,351.71) --
	(109.35,351.39) --
	(109.38,351.93) --
	(109.41,351.47) --
	(109.43,351.03) --
	(109.46,351.39) --
	(109.49,351.31) --
	(109.51,351.38) --
	(109.54,351.50) --
	(109.57,351.63) --
	(109.59,351.52) --
	(109.62,352.29) --
	(109.65,351.98) --
	(109.67,351.97) --
	(109.70,351.94) --
	(109.73,351.40) --
	(109.75,351.59) --
	(109.78,351.43) --
	(109.81,351.54) --
	(109.84,351.56) --
	(109.86,351.74) --
	(109.89,352.26) --
	(109.92,351.62) --
	(109.94,351.65) --
	(109.97,351.37) --
	(110.00,351.37) --
	(110.02,351.81) --
	(110.05,351.78) --
	(110.08,351.91) --
	(110.10,351.51) --
	(110.13,351.40) --
	(110.16,351.60) --
	(110.18,351.97) --
	(110.21,351.66) --
	(110.24,352.23) --
	(110.27,352.02) --
	(110.29,352.09) --
	(110.32,351.63) --
	(110.35,351.76) --
	(110.37,352.02) --
	(110.40,351.97) --
	(110.43,351.96) --
	(110.45,351.59) --
	(110.48,351.74) --
	(110.51,351.31) --
	(110.53,351.46) --
	(110.56,351.75) --
	(110.59,351.86) --
	(110.61,352.02) --
	(110.64,351.24) --
	(110.67,351.89) --
	(110.69,351.52) --
	(110.72,351.52) --
	(110.75,351.18) --
	(110.78,351.77) --
	(110.80,351.71) --
	(110.83,351.97) --
	(110.86,351.89) --
	(110.88,351.72) --
	(110.91,351.49) --
	(110.94,351.37) --
	(110.96,351.29) --
	(110.99,350.94) --
	(111.02,351.31) --
	(111.04,351.11) --
	(111.07,351.29) --
	(111.10,351.49) --
	(111.12,351.35) --
	(111.15,351.75) --
	(111.18,351.38) --
	(111.21,351.53) --
	(111.23,351.77) --
	(111.26,351.44) --
	(111.29,351.65) --
	(111.31,351.16) --
	(111.34,351.81) --
	(111.37,351.71) --
	(111.39,351.55) --
	(111.42,351.63) --
	(111.45,352.19) --
	(111.47,352.37) --
	(111.50,351.29) --
	(111.53,351.53) --
	(111.55,351.20) --
	(111.58,351.47) --
	(111.61,351.68) --
	(111.64,351.06) --
	(111.66,351.17) --
	(111.69,351.19) --
	(111.72,351.62) --
	(111.74,351.79) --
	(111.77,352.17) --
	(111.80,351.21) --
	(111.82,351.80) --
	(111.85,351.19) --
	(111.88,351.67) --
	(111.90,351.59) --
	(111.93,351.78) --
	(111.96,351.63) --
	(111.98,351.42) --
	(112.01,351.38) --
	(112.04,351.39) --
	(112.06,351.74) --
	(112.09,351.23) --
	(112.12,351.21) --
	(112.15,351.32) --
	(112.17,351.30) --
	(112.20,351.66) --
	(112.23,351.69) --
	(112.25,351.45) --
	(112.28,351.93) --
	(112.31,351.41) --
	(112.33,351.55) --
	(112.36,351.41) --
	(112.39,351.46) --
	(112.41,351.90) --
	(112.44,351.46) --
	(112.47,351.57) --
	(112.49,352.06) --
	(112.52,351.60) --
	(112.55,351.90) --
	(112.58,351.56) --
	(112.60,351.93) --
	(112.63,351.88) --
	(112.66,351.91) --
	(112.68,352.58) --
	(112.71,351.99) --
	(112.74,351.44) --
	(112.76,352.47) --
	(112.79,352.16) --
	(112.82,351.65) --
	(112.84,351.42) --
	(112.87,352.07) --
	(112.90,351.89) --
	(112.92,352.24) --
	(112.95,351.88) --
	(112.98,352.15) --
	(113.01,351.80) --
	(113.03,351.90) --
	(113.06,352.32) --
	(113.09,351.94) --
	(113.11,351.89) --
	(113.14,351.78) --
	(113.17,351.79) --
	(113.19,351.95) --
	(113.22,351.61) --
	(113.25,351.28) --
	(113.27,351.30) --
	(113.30,351.73) --
	(113.33,351.54) --
	(113.35,351.71) --
	(113.38,352.00) --
	(113.41,352.29) --
	(113.43,352.17) --
	(113.46,351.69) --
	(113.49,351.48) --
	(113.52,351.53) --
	(113.54,351.72) --
	(113.57,351.84) --
	(113.60,351.27) --
	(113.62,350.97) --
	(113.65,351.08) --
	(113.68,351.11) --
	(113.70,351.28) --
	(113.73,351.14) --
	(113.76,351.59) --
	(113.78,351.04) --
	(113.81,351.42) --
	(113.84,351.67) --
	(113.86,351.08) --
	(113.89,351.77) --
	(113.92,351.21) --
	(113.95,351.18) --
	(113.97,351.20) --
	(114.00,351.19) --
	(114.03,351.41) --
	(114.05,351.30) --
	(114.08,351.07) --
	(114.11,351.29) --
	(114.13,351.56) --
	(114.16,351.49) --
	(114.19,351.65) --
	(114.21,352.00) --
	(114.24,351.76) --
	(114.27,351.89) --
	(114.29,352.19) --
	(114.32,351.39) --
	(114.35,351.17) --
	(114.38,351.95) --
	(114.40,351.31) --
	(114.43,351.49) --
	(114.46,351.29) --
	(114.48,352.02) --
	(114.51,351.19) --
	(114.54,351.11) --
	(114.56,351.51) --
	(114.59,352.19) --
	(114.62,351.62) --
	(114.64,351.91) --
	(114.67,351.79) --
	(114.70,352.07) --
	(114.72,352.24) --
	(114.75,352.06) --
	(114.78,351.80) --
	(114.80,352.42) --
	(114.83,352.10) --
	(114.86,352.11) --
	(114.89,352.11) --
	(114.91,352.15) --
	(114.94,352.10) --
	(114.97,352.09) --
	(114.99,351.99) --
	(115.02,352.31) --
	(115.05,352.12) --
	(115.07,351.95) --
	(115.10,351.78) --
	(115.13,351.46) --
	(115.15,351.69) --
	(115.18,352.05) --
	(115.21,351.80) --
	(115.23,352.38) --
	(115.26,352.30) --
	(115.29,352.66) --
	(115.32,352.41) --
	(115.34,352.01) --
	(115.37,352.21) --
	(115.40,352.08) --
	(115.42,352.13) --
	(115.45,351.98) --
	(115.48,352.45) --
	(115.50,352.58) --
	(115.53,352.40) --
	(115.56,353.05) --
	(115.58,352.60) --
	(115.61,352.35) --
	(115.64,351.76) --
	(115.66,352.54) --
	(115.69,352.50) --
	(115.72,351.80) --
	(115.75,352.24) --
	(115.77,352.17) --
	(115.80,352.49) --
	(115.83,351.81) --
	(115.85,351.35) --
	(115.88,351.85) --
	(115.91,351.88) --
	(115.93,352.08) --
	(115.96,351.87) --
	(115.99,351.86) --
	(116.01,352.32) --
	(116.04,352.37) --
	(116.07,351.86) --
	(116.09,351.73) --
	(116.12,352.24) --
	(116.15,352.10) --
	(116.17,352.16) --
	(116.20,351.59) --
	(116.23,351.79) --
	(116.26,352.05) --
	(116.28,352.09) --
	(116.31,351.31) --
	(116.34,351.78) --
	(116.36,352.27) --
	(116.39,351.85) --
	(116.42,351.86) --
	(116.44,351.98) --
	(116.47,351.77) --
	(116.50,351.80) --
	(116.52,351.40) --
	(116.55,351.60) --
	(116.58,351.76) --
	(116.60,351.63) --
	(116.63,351.95) --
	(116.66,351.95) --
	(116.69,352.02) --
	(116.71,351.66) --
	(116.74,351.22) --
	(116.77,351.76) --
	(116.79,351.57) --
	(116.82,351.28) --
	(116.85,352.21) --
	(116.87,352.24) --
	(116.90,351.87) --
	(116.93,352.17) --
	(116.95,351.68) --
	(116.98,351.47) --
	(117.01,351.75) --
	(117.03,351.58) --
	(117.06,352.20) --
	(117.09,351.75) --
	(117.12,351.37) --
	(117.14,351.26) --
	(117.17,351.28) --
	(117.20,351.37) --
	(117.22,351.70) --
	(117.25,351.85) --
	(117.28,351.53) --
	(117.30,351.91) --
	(117.33,351.81) --
	(117.36,351.71) --
	(117.38,351.93) --
	(117.41,352.00) --
	(117.44,351.94) --
	(117.46,351.79) --
	(117.49,351.38) --
	(117.52,351.86) --
	(117.54,351.83) --
	(117.57,351.53) --
	(117.60,351.81) --
	(117.63,350.82) --
	(117.65,351.56) --
	(117.68,350.88) --
	(117.71,351.07) --
	(117.73,351.39) --
	(117.76,351.71) --
	(117.79,350.97) --
	(117.81,351.55) --
	(117.84,351.42) --
	(117.87,351.00) --
	(117.89,351.61) --
	(117.92,352.01) --
	(117.95,351.79) --
	(117.97,352.27) --
	(118.00,352.31) --
	(118.03,351.84) --
	(118.06,351.94) --
	(118.08,352.52) --
	(118.11,352.13) --
	(118.14,351.94) --
	(118.16,351.84) --
	(118.19,351.65) --
	(118.22,351.79) --
	(118.24,351.49) --
	(118.27,351.85) --
	(118.30,351.53) --
	(118.32,351.69) --
	(118.35,352.04) --
	(118.38,351.71) --
	(118.40,351.61) --
	(118.43,351.66) --
	(118.46,351.88) --
	(118.49,352.25) --
	(118.51,351.60) --
	(118.54,352.00) --
	(118.57,351.62) --
	(118.59,351.76) --
	(118.62,351.17) --
	(118.65,352.30) --
	(118.67,351.51) --
	(118.70,351.71) --
	(118.73,352.15) --
	(118.75,352.13) --
	(118.78,352.20) --
	(118.81,351.72) --
	(118.83,351.96) --
	(118.86,351.88) --
	(118.89,352.14) --
	(118.91,352.19) --
	(118.94,351.89) --
	(118.97,352.21) --
	(119.00,351.84) --
	(119.02,352.04) --
	(119.05,351.64) --
	(119.08,351.77) --
	(119.10,351.84) --
	(119.13,351.99) --
	(119.16,351.80) --
	(119.18,351.91) --
	(119.21,351.68) --
	(119.24,351.79) --
	(119.26,351.66) --
	(119.29,351.52) --
	(119.32,351.95) --
	(119.34,351.42) --
	(119.37,351.67) --
	(119.40,351.24) --
	(119.43,352.17) --
	(119.45,351.98) --
	(119.48,351.98) --
	(119.51,351.73) --
	(119.53,351.46) --
	(119.56,351.87) --
	(119.59,351.86) --
	(119.61,351.50) --
	(119.64,351.69) --
	(119.67,351.86) --
	(119.69,351.81) --
	(119.72,351.71) --
	(119.75,351.67) --
	(119.77,351.80) --
	(119.80,351.80) --
	(119.83,351.60) --
	(119.86,352.14) --
	(119.88,351.43) --
	(119.91,351.71) --
	(119.94,351.49) --
	(119.96,351.56) --
	(119.99,351.46) --
	(120.02,351.40) --
	(120.04,351.15) --
	(120.07,351.10) --
	(120.10,351.34) --
	(120.12,351.01) --
	(120.15,351.14) --
	(120.18,351.43) --
	(120.20,351.35) --
	(120.23,351.43) --
	(120.26,351.57) --
	(120.28,351.49) --
	(120.31,351.35) --
	(120.34,351.12) --
	(120.37,351.48) --
	(120.39,351.13) --
	(120.42,351.67) --
	(120.45,351.49) --
	(120.47,351.76) --
	(120.50,351.70) --
	(120.53,351.68) --
	(120.55,351.71) --
	(120.58,351.71) --
	(120.61,351.58) --
	(120.63,351.43) --
	(120.66,351.93) --
	(120.69,351.67) --
	(120.71,352.03) --
	(120.74,351.22) --
	(120.77,351.66) --
	(120.80,351.29) --
	(120.82,351.32) --
	(120.85,351.21) --
	(120.88,351.22) --
	(120.90,351.42) --
	(120.93,351.51) --
	(120.96,351.48) --
	(120.98,351.36) --
	(121.01,351.26) --
	(121.04,351.57) --
	(121.06,351.51) --
	(121.09,351.11) --
	(121.12,351.31) --
	(121.14,351.40) --
	(121.17,351.33) --
	(121.20,351.42) --
	(121.23,351.05) --
	(121.25,351.40) --
	(121.28,350.86) --
	(121.31,351.53) --
	(121.33,351.55) --
	(121.36,351.92) --
	(121.39,351.74) --
	(121.41,351.51) --
	(121.44,351.67) --
	(121.47,351.40) --
	(121.49,351.52) --
	(121.52,351.18) --
	(121.55,351.39) --
	(121.57,351.28) --
	(121.60,351.51) --
	(121.63,351.12) --
	(121.65,351.96) --
	(121.68,351.69) --
	(121.71,351.50) --
	(121.74,351.25) --
	(121.76,351.49) --
	(121.79,351.72) --
	(121.82,351.31) --
	(121.84,351.61) --
	(121.87,352.02) --
	(121.90,351.88) --
	(121.92,351.48) --
	(121.95,351.79) --
	(121.98,351.69) --
	(122.00,351.91) --
	(122.03,351.12) --
	(122.06,351.11) --
	(122.08,351.40) --
	(122.11,351.03) --
	(122.14,350.78) --
	(122.17,351.49) --
	(122.19,351.46) --
	(122.22,351.26) --
	(122.25,351.38) --
	(122.27,351.14) --
	(122.30,351.28) --
	(122.33,351.37) --
	(122.35,351.48) --
	(122.38,351.23) --
	(122.41,351.15) --
	(122.43,350.94) --
	(122.46,351.80) --
	(122.49,351.83) --
	(122.51,350.90) --
	(122.54,351.42) --
	(122.57,352.28) --
	(122.60,351.65) --
	(122.62,351.69) --
	(122.65,351.49) --
	(122.68,351.28) --
	(122.70,351.62) --
	(122.73,351.50) --
	(122.76,352.45) --
	(122.78,351.43) --
	(122.81,351.76) --
	(122.84,351.90) --
	(122.86,351.32) --
	(122.89,351.43) --
	(122.92,351.18) --
	(122.94,351.50) --
	(122.97,351.49) --
	(123.00,351.28) --
	(123.02,351.29) --
	(123.05,351.59) --
	(123.08,351.53) --
	(123.11,351.62) --
	(123.13,351.44) --
	(123.16,351.43) --
	(123.19,351.43) --
	(123.21,351.24) --
	(123.24,351.79) --
	(123.27,351.57) --
	(123.29,351.26) --
	(123.32,351.38) --
	(123.35,351.38) --
	(123.37,351.26) --
	(123.40,351.37) --
	(123.43,351.33) --
	(123.45,351.32) --
	(123.48,351.76) --
	(123.51,351.69) --
	(123.54,351.24) --
	(123.56,351.42) --
	(123.59,351.56) --
	(123.62,351.62) --
	(123.64,351.62) --
	(123.67,351.88) --
	(123.70,351.42) --
	(123.72,351.41) --
	(123.75,351.56) --
	(123.78,351.56) --
	(123.80,351.12) --
	(123.83,351.67) --
	(123.86,351.19) --
	(123.88,351.35) --
	(123.91,351.88) --
	(123.94,351.48) --
	(123.97,351.38) --
	(123.99,351.63) --
	(124.02,351.54) --
	(124.05,351.59) --
	(124.07,350.88) --
	(124.10,350.75) --
	(124.13,350.85) --
	(124.15,350.88) --
	(124.18,351.27) --
	(124.21,351.20) --
	(124.23,351.32) --
	(124.26,351.44) --
	(124.29,351.48) --
	(124.31,351.35) --
	(124.34,350.70) --
	(124.37,350.99) --
	(124.39,350.94) --
	(124.42,351.42) --
	(124.45,350.93) --
	(124.48,351.31) --
	(124.50,351.22) --
	(124.53,351.35) --
	(124.56,351.52) --
	(124.58,351.46) --
	(124.61,351.42) --
	(124.64,351.35) --
	(124.66,351.00) --
	(124.69,351.39) --
	(124.72,352.00) --
	(124.74,352.08) --
	(124.77,351.54) --
	(124.80,351.47) --
	(124.82,351.64) --
	(124.85,351.99) --
	(124.88,351.66) --
	(124.91,351.98) --
	(124.93,352.08) --
	(124.96,351.61) --
	(124.99,351.44) --
	(125.01,351.58) --
	(125.04,351.63) --
	(125.07,351.52) --
	(125.09,351.75) --
	(125.12,351.20) --
	(125.15,351.35) --
	(125.17,351.12) --
	(125.20,351.55) --
	(125.23,351.83) --
	(125.25,351.87) --
	(125.28,351.81) --
	(125.31,351.95) --
	(125.34,352.35) --
	(125.36,352.22) --
	(125.39,351.59) --
	(125.42,351.94) --
	(125.44,352.04) --
	(125.47,352.10) --
	(125.50,352.19) --
	(125.52,351.76) --
	(125.55,352.03) --
	(125.58,351.70) --
	(125.60,352.47) --
	(125.63,352.02) --
	(125.66,351.69) --
	(125.68,351.98) --
	(125.71,351.73) --
	(125.74,351.64) --
	(125.76,351.07) --
	(125.79,351.82) --
	(125.82,351.40) --
	(125.85,351.18) --
	(125.87,351.37) --
	(125.90,351.54) --
	(125.93,351.96) --
	(125.95,351.30) --
	(125.98,351.47) --
	(126.01,351.46) --
	(126.03,351.37) --
	(126.06,351.14) --
	(126.09,351.42) --
	(126.11,351.85) --
	(126.14,351.57) --
	(126.17,351.24) --
	(126.19,351.58) --
	(126.22,351.59) --
	(126.25,351.69) --
	(126.28,351.77) --
	(126.30,351.73) --
	(126.33,351.82) --
	(126.36,351.98) --
	(126.38,351.83) --
	(126.41,351.86) --
	(126.44,352.11) --
	(126.46,351.48) --
	(126.49,352.10) --
	(126.52,352.27) --
	(126.54,352.69) --
	(126.57,351.40) --
	(126.60,351.49) --
	(126.62,351.66) --
	(126.65,351.39) --
	(126.68,351.53) --
	(126.71,351.23) --
	(126.73,351.65) --
	(126.76,351.43) --
	(126.79,351.57) --
	(126.81,351.23) --
	(126.84,351.99) --
	(126.87,351.76) --
	(126.89,351.37) --
	(126.92,351.68) --
	(126.95,351.67) --
	(126.97,351.34) --
	(127.00,351.20) --
	(127.03,351.58) --
	(127.05,351.85) --
	(127.08,351.42) --
	(127.11,351.28) --
	(127.13,351.38) --
	(127.16,351.61) --
	(127.19,351.28) --
	(127.22,351.34) --
	(127.24,351.87) --
	(127.27,351.33) --
	(127.30,351.59) --
	(127.32,351.62) --
	(127.35,351.22) --
	(127.38,351.37) --
	(127.40,351.48) --
	(127.43,350.96) --
	(127.46,351.00) --
	(127.48,351.13) --
	(127.51,351.21) --
	(127.54,351.51) --
	(127.56,351.13) --
	(127.59,351.26) --
	(127.62,351.41) --
	(127.65,350.58) --
	(127.67,350.82) --
	(127.70,351.03) --
	(127.73,351.05) --
	(127.75,351.35) --
	(127.78,351.32) --
	(127.81,351.70) --
	(127.83,351.26) --
	(127.86,351.63) --
	(127.89,350.99) --
	(127.91,351.05) --
	(127.94,351.21) --
	(127.97,350.71) --
	(127.99,350.75) --
	(128.02,350.48) --
	(128.05,351.53) --
	(128.08,351.10) --
	(128.10,350.57) --
	(128.13,350.87) --
	(128.16,351.22) --
	(128.18,351.52) --
	(128.21,351.56) --
	(128.24,351.27) --
	(128.26,351.31) --
	(128.29,352.03) --
	(128.32,350.87) --
	(128.34,351.54) --
	(128.37,351.30) --
	(128.40,351.42) --
	(128.42,351.59) --
	(128.45,351.05) --
	(128.48,351.48) --
	(128.50,351.69) --
	(128.53,351.53) --
	(128.56,351.30) --
	(128.59,351.29) --
	(128.61,352.07) --
	(128.64,352.14) --
	(128.67,351.59) --
	(128.69,351.15) --
	(128.72,351.16) --
	(128.75,351.06) --
	(128.77,351.21) --
	(128.80,350.97) --
	(128.83,351.55) --
	(128.85,350.88) --
	(128.88,351.24) --
	(128.91,351.47) --
	(128.93,351.31) --
	(128.96,351.29) --
	(128.99,351.79) --
	(129.02,351.25) --
	(129.04,351.09) --
	(129.07,351.61) --
	(129.10,351.18) --
	(129.12,351.64) --
	(129.15,351.35) --
	(129.18,351.30) --
	(129.20,351.43) --
	(129.23,351.43) --
	(129.26,351.82) --
	(129.28,351.10) --
	(129.31,351.22) --
	(129.34,350.76) --
	(129.36,351.47) --
	(129.39,351.37) --
	(129.42,351.82) --
	(129.45,351.50) --
	(129.47,351.49) --
	(129.50,351.39) --
	(129.53,350.97) --
	(129.55,351.71) --
	(129.58,351.55) --
	(129.61,351.56) --
	(129.63,351.88) --
	(129.66,351.40) --
	(129.69,351.32) --
	(129.71,351.55) --
	(129.74,351.70) --
	(129.77,351.17) --
	(129.79,352.00) --
	(129.82,351.59) --
	(129.85,351.63) --
	(129.87,351.04) --
	(129.90,351.23) --
	(129.93,351.34) --
	(129.96,351.40) --
	(129.98,351.58) --
	(130.01,351.34) --
	(130.04,351.53) --
	(130.06,351.32) --
	(130.09,351.39) --
	(130.12,351.44) --
	(130.14,351.79) --
	(130.17,351.41) --
	(130.20,350.87) --
	(130.22,351.41) --
	(130.25,351.49) --
	(130.28,351.15) --
	(130.30,351.55) --
	(130.33,351.11) --
	(130.36,351.42) --
	(130.39,350.93) --
	(130.41,351.05) --
	(130.44,351.48) --
	(130.47,351.88) --
	(130.49,350.88) --
	(130.52,351.18) --
	(130.55,350.73) --
	(130.57,350.94) --
	(130.60,351.04) --
	(130.63,350.86) --
	(130.65,350.91) --
	(130.68,351.86) --
	(130.71,351.17) --
	(130.73,351.38) --
	(130.76,351.19) --
	(130.79,351.60) --
	(130.82,351.44) --
	(130.84,351.75) --
	(130.87,351.36) --
	(130.90,351.48) --
	(130.92,351.21) --
	(130.95,351.53) --
	(130.98,351.66) --
	(131.00,351.77) --
	(131.03,351.13) --
	(131.06,351.48) --
	(131.08,351.92) --
	(131.11,351.32) --
	(131.14,351.46) --
	(131.16,351.27) --
	(131.19,351.00) --
	(131.22,351.64) --
	(131.24,351.34) --
	(131.27,351.80) --
	(131.30,351.19) --
	(131.33,351.54) --
	(131.35,351.44) --
	(131.38,351.63) --
	(131.41,351.47) --
	(131.43,351.47) --
	(131.46,351.65) --
	(131.49,350.69) --
	(131.51,350.93) --
	(131.54,351.29) --
	(131.57,351.48) --
	(131.59,351.00) --
	(131.62,351.68) --
	(131.65,352.21) --
	(131.67,351.66) --
	(131.70,351.83) --
	(131.73,351.85) --
	(131.76,351.45) --
	(131.78,351.46) --
	(131.81,351.97) --
	(131.84,351.71) --
	(131.86,351.55) --
	(131.89,350.95) --
	(131.92,351.57) --
	(131.94,352.19) --
	(131.97,351.45) --
	(132.00,351.80) --
	(132.02,351.59) --
	(132.05,351.41) --
	(132.08,351.91) --
	(132.10,351.33) --
	(132.13,351.55) --
	(132.16,352.14) --
	(132.19,351.60) --
	(132.21,351.55) --
	(132.24,351.61) --
	(132.27,351.92) --
	(132.29,352.11) --
	(132.32,351.67) --
	(132.35,351.51) --
	(132.37,351.54) --
	(132.40,351.88) --
	(132.43,351.84) --
	(132.45,351.63) --
	(132.48,351.81) --
	(132.51,351.29) --
	(132.53,351.96) --
	(132.56,352.09) --
	(132.59,352.14) --
	(132.61,351.74) --
	(132.64,351.77) --
	(132.67,351.81) --
	(132.70,351.66) --
	(132.72,351.38) --
	(132.75,351.21) --
	(132.78,351.75) --
	(132.80,351.47) --
	(132.83,351.91) --
	(132.86,351.65) --
	(132.88,351.70) --
	(132.91,351.45) --
	(132.94,351.48) --
	(132.96,351.74) --
	(132.99,351.44) --
	(133.02,351.73) --
	(133.04,351.32) --
	(133.07,351.61) --
	(133.10,351.79) --
	(133.13,351.60) --
	(133.15,351.23) --
	(133.18,351.74) --
	(133.21,351.23) --
	(133.23,351.32) --
	(133.26,351.54) --
	(133.29,351.19) --
	(133.31,351.12) --
	(133.34,351.51) --
	(133.37,351.63) --
	(133.39,351.43) --
	(133.42,351.40) --
	(133.45,351.51) --
	(133.47,351.56) --
	(133.50,351.38) --
	(133.53,351.46) --
	(133.56,351.69) --
	(133.58,351.57) --
	(133.61,351.01) --
	(133.64,351.43) --
	(133.66,351.43) --
	(133.69,351.28) --
	(133.72,351.65) --
	(133.74,351.43) --
	(133.77,351.82) --
	(133.80,351.41) --
	(133.82,351.75) --
	(133.85,352.10) --
	(133.88,352.40) --
	(133.90,351.70) --
	(133.93,351.74) --
	(133.96,351.63) --
	(133.98,351.40) --
	(134.01,352.04) --
	(134.04,351.90) --
	(134.07,352.16) --
	(134.09,352.06) --
	(134.12,351.50) --
	(134.15,351.05) --
	(134.17,351.44) --
	(134.20,351.54) --
	(134.23,351.60) --
	(134.25,351.67) --
	(134.28,351.97) --
	(134.31,351.44) --
	(134.33,351.21) --
	(134.36,351.51) --
	(134.39,351.34) --
	(134.41,351.88) --
	(134.44,352.13) --
	(134.47,352.05) --
	(134.50,351.69) --
	(134.52,351.92) --
	(134.55,351.73) --
	(134.58,351.85) --
	(134.60,352.09) --
	(134.63,351.66) --
	(134.66,351.71) --
	(134.68,352.15) --
	(134.71,351.53) --
	(134.74,351.62) --
	(134.76,352.09) --
	(134.79,351.76) --
	(134.82,351.65) --
	(134.84,351.66) --
	(134.87,351.25) --
	(134.90,352.05) --
	(134.93,351.69) --
	(134.95,351.38) --
	(134.98,351.37) --
	(135.01,351.28) --
	(135.03,351.11) --
	(135.06,352.10) --
	(135.09,351.71) --
	(135.11,352.01) --
	(135.14,352.21) --
	(135.17,351.84) --
	(135.19,351.82) --
	(135.22,351.56) --
	(135.25,351.38) --
	(135.27,351.72) --
	(135.30,351.64) --
	(135.33,352.15) --
	(135.35,351.55) --
	(135.38,351.39) --
	(135.41,351.41) --
	(135.44,351.49) --
	(135.46,351.58) --
	(135.49,351.08) --
	(135.52,351.52) --
	(135.54,351.37) --
	(135.57,351.73) --
	(135.60,351.44) --
	(135.62,351.37) --
	(135.65,351.93) --
	(135.68,351.21) --
	(135.70,351.50) --
	(135.73,351.63) --
	(135.76,351.91) --
	(135.78,351.05) --
	(135.81,351.21) --
	(135.84,351.53) --
	(135.87,352.01) --
	(135.89,351.44) --
	(135.92,351.66) --
	(135.95,351.47) --
	(135.97,351.69) --
	(136.00,351.38) --
	(136.03,351.27) --
	(136.05,351.37) --
	(136.08,351.43) --
	(136.11,351.73) --
	(136.13,351.46) --
	(136.16,351.56) --
	(136.19,351.74) --
	(136.21,351.73) --
	(136.24,352.13) --
	(136.27,351.74) --
	(136.30,351.31) --
	(136.32,352.02) --
	(136.35,352.27) --
	(136.38,351.88) --
	(136.40,351.55) --
	(136.43,351.65) --
	(136.46,351.74) --
	(136.48,351.88) --
	(136.51,351.80) --
	(136.54,351.45) --
	(136.56,351.87) --
	(136.59,352.00) --
	(136.62,352.03) --
	(136.64,352.17) --
	(136.67,352.30) --
	(136.70,351.61) --
	(136.72,351.89) --
	(136.75,351.36) --
	(136.78,351.59) --
	(136.81,351.60) --
	(136.83,351.86) --
	(136.86,351.96) --
	(136.89,351.68) --
	(136.91,351.98) --
	(136.94,351.98) --
	(136.97,351.91) --
	(136.99,351.85) --
	(137.02,352.09) --
	(137.05,351.92) --
	(137.07,351.87) --
	(137.10,351.30) --
	(137.13,351.15) --
	(137.15,351.80) --
	(137.18,351.94) --
	(137.21,351.64) --
	(137.24,351.68) --
	(137.26,351.25) --
	(137.29,351.76) --
	(137.32,351.72) --
	(137.34,351.56) --
	(137.37,351.37) --
	(137.40,351.28) --
	(137.42,351.52) --
	(137.45,351.56) --
	(137.48,351.34) --
	(137.50,351.72) --
	(137.53,351.94) --
	(137.56,352.15) --
	(137.58,351.51) --
	(137.61,352.33) --
	(137.64,352.25) --
	(137.67,351.85) --
	(137.69,351.97) --
	(137.72,352.32) --
	(137.75,352.07) --
	(137.77,352.33) --
	(137.80,351.96) --
	(137.83,352.25) --
	(137.85,351.63) --
	(137.88,351.88) --
	(137.91,352.11) --
	(137.93,352.16) --
	(137.96,352.14) --
	(137.99,352.51) --
	(138.01,352.57) --
	(138.04,352.70) --
	(138.07,352.04) --
	(138.09,352.45) --
	(138.12,352.11) --
	(138.15,352.44) --
	(138.18,352.74) --
	(138.20,351.93) --
	(138.23,352.34) --
	(138.26,352.48) --
	(138.28,352.55) --
	(138.31,352.47) --
	(138.34,352.12) --
	(138.36,351.91) --
	(138.39,352.03) --
	(138.42,352.04) --
	(138.44,351.88) --
	(138.47,352.13) --
	(138.50,352.22) --
	(138.52,351.93) --
	(138.55,352.07) --
	(138.58,352.40) --
	(138.61,351.96) --
	(138.63,351.78) --
	(138.66,351.72) --
	(138.69,351.94) --
	(138.71,351.98) --
	(138.74,351.97) --
	(138.77,352.26) --
	(138.79,352.02) --
	(138.82,352.46) --
	(138.85,352.25) --
	(138.87,351.42) --
	(138.90,351.70) --
	(138.93,352.00) --
	(138.95,351.62) --
	(138.98,352.24) --
	(139.01,352.10) --
	(139.04,351.72) --
	(139.06,351.95) --
	(139.09,351.85) --
	(139.12,351.90) --
	(139.14,351.84) --
	(139.17,351.82) --
	(139.20,351.86) --
	(139.22,352.15) --
	(139.25,352.25) --
	(139.28,352.50) --
	(139.30,352.65) --
	(139.33,351.89) --
	(139.36,352.32) --
	(139.38,352.07) --
	(139.41,351.52) --
	(139.44,352.25) --
	(139.46,351.50) --
	(139.49,351.76) --
	(139.52,351.64) --
	(139.55,351.98) --
	(139.57,351.87) --
	(139.60,351.76) --
	(139.63,351.88) --
	(139.65,352.29) --
	(139.68,352.17) --
	(139.71,352.52) --
	(139.73,351.61) --
	(139.76,352.13) --
	(139.79,351.67) --
	(139.81,351.81) --
	(139.84,352.16) --
	(139.87,351.60) --
	(139.89,351.70) --
	(139.92,351.49) --
	(139.95,351.89) --
	(139.98,351.60) --
	(140.00,352.06) --
	(140.03,351.87) --
	(140.06,351.68) --
	(140.08,351.97) --
	(140.11,351.25) --
	(140.14,351.46) --
	(140.16,351.63) --
	(140.19,351.49) --
	(140.22,351.19) --
	(140.24,351.42) --
	(140.27,351.36) --
	(140.30,351.16) --
	(140.32,351.17) --
	(140.35,351.17) --
	(140.38,351.64) --
	(140.41,351.51) --
	(140.43,351.20) --
	(140.46,351.14) --
	(140.49,351.55) --
	(140.51,351.54) --
	(140.54,351.69) --
	(140.57,351.65) --
	(140.59,351.71) --
	(140.62,350.98) --
	(140.65,351.50) --
	(140.67,351.63) --
	(140.70,350.84) --
	(140.73,351.10) --
	(140.75,351.03) --
	(140.78,351.25) --
	(140.81,351.44) --
	(140.83,351.68) --
	(140.86,351.04) --
	(140.89,352.01) --
	(140.92,351.49) --
	(140.94,351.60) --
	(140.97,351.76) --
	(141.00,351.47) --
	(141.02,351.55) --
	(141.05,351.71) --
	(141.08,351.75) --
	(141.10,351.35) --
	(141.13,351.65) --
	(141.16,351.36) --
	(141.18,351.28) --
	(141.21,351.79) --
	(141.24,351.50) --
	(141.26,351.34) --
	(141.29,351.45) --
	(141.32,351.36) --
	(141.35,351.66) --
	(141.37,351.52) --
	(141.40,351.41) --
	(141.43,350.88) --
	(141.45,351.03) --
	(141.48,351.37) --
	(141.51,350.61) --
	(141.53,351.15) --
	(141.56,350.52) --
	(141.59,351.06) --
	(141.61,350.62) --
	(141.64,350.74) --
	(141.67,351.30) --
	(141.69,351.14) --
	(141.72,351.22) --
	(141.75,350.90) --
	(141.78,350.63) --
	(141.80,350.73) --
	(141.83,350.93) --
	(141.86,350.79) --
	(141.88,350.93) --
	(141.91,350.62) --
	(141.94,351.38) --
	(141.96,351.27) --
	(141.99,351.02) --
	(142.02,351.24) --
	(142.04,351.74) --
	(142.07,352.40) --
	(142.10,351.55) --
	(142.12,351.39) --
	(142.15,351.46) --
	(142.18,350.99) --
	(142.20,352.06) --
	(142.23,351.77) --
	(142.26,351.13) --
	(142.29,351.16) --
	(142.31,351.14) --
	(142.34,351.28) --
	(142.37,351.14) --
	(142.39,351.29) --
	(142.42,351.75) --
	(142.45,351.65) --
	(142.47,351.17) --
	(142.50,352.10) --
	(142.53,350.99) --
	(142.55,352.06) --
	(142.58,351.92) --
	(142.61,351.60) --
	(142.63,351.46) --
	(142.66,351.86) --
	(142.69,351.67) --
	(142.72,351.52) --
	(142.74,351.34) --
	(142.77,351.80) --
	(142.80,352.10) --
	(142.82,351.72) --
	(142.85,351.56) --
	(142.88,351.87) --
	(142.90,351.81) --
	(142.93,352.09) --
	(142.96,351.65) --
	(142.98,351.92) --
	(143.01,351.95) --
	(143.04,351.52) --
	(143.06,351.76) --
	(143.09,351.45) --
	(143.12,351.49) --
	(143.15,351.87) --
	(143.17,351.49) --
	(143.20,351.88) --
	(143.23,351.60) --
	(143.25,351.62) --
	(143.28,351.21) --
	(143.31,351.46) --
	(143.33,351.74) --
	(143.36,352.19) --
	(143.39,351.47) --
	(143.41,351.64) --
	(143.44,351.33) --
	(143.47,351.44) --
	(143.49,351.80) --
	(143.52,351.43) --
	(143.55,351.55) --
	(143.57,351.24) --
	(143.60,351.94) --
	(143.63,351.95) --
	(143.66,351.85) --
	(143.68,351.54) --
	(143.71,351.30) --
	(143.74,351.10) --
	(143.76,351.88) --
	(143.79,351.65) --
	(143.82,351.64) --
	(143.84,351.52) --
	(143.87,351.69) --
	(143.90,351.91) --
	(143.92,351.49) --
	(143.95,351.69) --
	(143.98,352.23) --
	(144.00,352.19) --
	(144.03,352.25) --
	(144.06,351.37) --
	(144.09,351.57) --
	(144.11,351.63) --
	(144.14,351.64) --
	(144.17,351.64) --
	(144.19,351.83) --
	(144.22,351.91) --
	(144.25,352.33) --
	(144.27,352.56) --
	(144.30,352.38) --
	(144.33,352.18) --
	(144.35,352.09) --
	(144.38,351.76) --
	(144.41,352.03) --
	(144.43,351.89) --
	(144.46,352.13) --
	(144.49,351.92) --
	(144.52,351.57) --
	(144.54,351.64) --
	(144.57,351.58) --
	(144.60,351.59) --
	(144.62,351.56) --
	(144.65,351.97) --
	(144.68,351.68) --
	(144.70,351.90) --
	(144.73,351.80) --
	(144.76,351.19) --
	(144.78,351.49) --
	(144.81,351.67) --
	(144.84,351.55) --
	(144.86,351.43) --
	(144.89,351.39) --
	(144.92,351.92) --
	(144.94,351.53) --
	(144.97,351.74) --
	(145.00,351.30) --
	(145.03,351.46) --
	(145.05,351.63) --
	(145.08,351.10) --
	(145.11,351.33) --
	(145.13,351.56) --
	(145.16,351.52) --
	(145.19,351.79) --
	(145.21,351.09) --
	(145.24,351.38) --
	(145.27,351.23) --
	(145.29,351.65) --
	(145.32,351.44) --
	(145.35,351.40) --
	(145.37,351.53) --
	(145.40,351.56) --
	(145.43,351.29) --
	(145.46,351.75) --
	(145.48,351.77) --
	(145.51,351.72) --
	(145.54,352.26) --
	(145.56,351.40) --
	(145.59,351.36) --
	(145.62,351.63) --
	(145.64,351.43) --
	(145.67,351.76) --
	(145.70,351.59) --
	(145.72,351.88) --
	(145.75,351.91) --
	(145.78,351.83) --
	(145.80,352.10) --
	(145.83,351.31) --
	(145.86,351.65) --
	(145.89,352.17) --
	(145.91,352.09) --
	(145.94,351.78) --
	(145.97,351.34) --
	(145.99,352.14) --
	(146.02,351.82) --
	(146.05,352.09) --
	(146.07,351.50) --
	(146.10,351.67) --
	(146.13,351.89) --
	(146.15,351.33) --
	(146.18,351.50) --
	(146.21,351.70) --
	(146.23,351.60) --
	(146.26,351.83) --
	(146.29,351.77) --
	(146.31,351.11) --
	(146.34,351.84) --
	(146.37,352.18) --
	(146.40,351.78) --
	(146.42,351.59) --
	(146.45,352.13) --
	(146.48,351.86) --
	(146.50,351.68) --
	(146.53,351.71) --
	(146.56,351.20) --
	(146.58,351.84) --
	(146.61,351.61) --
	(146.64,351.06) --
	(146.66,351.66) --
	(146.69,351.86) --
	(146.72,351.84) --
	(146.74,351.91) --
	(146.77,352.15) --
	(146.80,351.67) --
	(146.83,351.80) --
	(146.85,351.55) --
	(146.88,351.45) --
	(146.91,351.35) --
	(146.93,351.38) --
	(146.96,351.76) --
	(146.99,351.35) --
	(147.01,351.14) --
	(147.04,351.09) --
	(147.07,351.37) --
	(147.09,350.89) --
	(147.12,351.23) --
	(147.15,351.71) --
	(147.17,351.77) --
	(147.20,352.16) --
	(147.23,351.69) --
	(147.26,351.96) --
	(147.28,351.66) --
	(147.31,351.17) --
	(147.34,351.95) --
	(147.36,352.15) --
	(147.39,351.86) --
	(147.42,351.63) --
	(147.44,351.99) --
	(147.47,351.59) --
	(147.50,350.96) --
	(147.52,351.38) --
	(147.55,351.40) --
	(147.58,351.75) --
	(147.60,351.48) --
	(147.63,350.75) --
	(147.66,351.87) --
	(147.68,351.39) --
	(147.71,351.96) --
	(147.74,351.76) --
	(147.77,352.46) --
	(147.79,351.66) --
	(147.82,351.64) --
	(147.85,352.17) --
	(147.87,352.16) --
	(147.90,352.37) --
	(147.93,352.20) --
	(147.95,351.87) --
	(147.98,351.62) --
	(148.01,351.81) --
	(148.03,351.15) --
	(148.06,351.53) --
	(148.09,351.60) --
	(148.11,351.64) --
	(148.14,351.22) --
	(148.17,351.58) --
	(148.20,351.43) --
	(148.22,351.33) --
	(148.25,351.91) --
	(148.28,351.78) --
	(148.30,352.23) --
	(148.33,352.07) --
	(148.36,352.07) --
	(148.38,352.05) --
	(148.41,351.91) --
	(148.44,352.07) --
	(148.46,351.80) --
	(148.49,351.65) --
	(148.52,351.98) --
	(148.54,352.12) --
	(148.57,352.15) --
	(148.60,351.85) --
	(148.63,351.55) --
	(148.65,351.64) --
	(148.68,351.67) --
	(148.71,351.36) --
	(148.73,351.70) --
	(148.76,351.61) --
	(148.79,351.99) --
	(148.81,351.43) --
	(148.84,351.87) --
	(148.87,351.87) --
	(148.89,351.65) --
	(148.92,352.05) --
	(148.95,351.83) --
	(148.97,351.49) --
	(149.00,351.77) --
	(149.03,351.58) --
	(149.05,351.75) --
	(149.08,351.81) --
	(149.11,351.26) --
	(149.14,351.72) --
	(149.16,351.58) --
	(149.19,351.52) --
	(149.22,351.74) --
	(149.24,351.21) --
	(149.27,351.51) --
	(149.30,351.07) --
	(149.32,351.74) --
	(149.35,351.71) --
	(149.38,351.59) --
	(149.40,351.00) --
	(149.43,351.73) --
	(149.46,351.77) --
	(149.48,351.22) --
	(149.51,351.76) --
	(149.54,351.13) --
	(149.57,351.50) --
	(149.59,351.48) --
	(149.62,351.90) --
	(149.65,351.50) --
	(149.67,351.64) --
	(149.70,351.66) --
	(149.73,351.38) --
	(149.75,352.37) --
	(149.78,351.98) --
	(149.81,351.91) --
	(149.83,351.88) --
	(149.86,352.33) --
	(149.89,352.18) --
	(149.91,352.40) --
	(149.94,352.22) --
	(149.97,351.80) --
	(150.00,351.75) --
	(150.02,351.66) --
	(150.05,351.80) --
	(150.08,351.39) --
	(150.10,351.56) --
	(150.13,351.69) --
	(150.16,351.22) --
	(150.18,351.84) --
	(150.21,351.79) --
	(150.24,351.79) --
	(150.26,351.68) --
	(150.29,351.84) --
	(150.32,351.64) --
	(150.34,351.58) --
	(150.37,351.61) --
	(150.40,351.70) --
	(150.42,351.89) --
	(150.45,351.99) --
	(150.48,351.87) --
	(150.51,351.97) --
	(150.53,351.87) --
	(150.56,351.82) --
	(150.59,352.05) --
	(150.61,351.48) --
	(150.64,352.04) --
	(150.67,351.86) --
	(150.69,351.62) --
	(150.72,351.83) --
	(150.75,352.20) --
	(150.77,352.11) --
	(150.80,351.60) --
	(150.83,351.92) --
	(150.85,351.65) --
	(150.88,351.78) --
	(150.91,351.75) --
	(150.94,351.68) --
	(150.96,351.31) --
	(150.99,351.45) --
	(151.02,351.51) --
	(151.04,351.50) --
	(151.07,351.43) --
	(151.10,351.49) --
	(151.12,351.51) --
	(151.15,351.55) --
	(151.18,351.79) --
	(151.20,351.57) --
	(151.23,351.62) --
	(151.26,351.57) --
	(151.28,351.91) --
	(151.31,351.51) --
	(151.34,351.74) --
	(151.37,351.85) --
	(151.39,351.58) --
	(151.42,351.51) --
	(151.45,351.42) --
	(151.47,351.48) --
	(151.50,351.49) --
	(151.53,351.55) --
	(151.55,351.57) --
	(151.58,351.43) --
	(151.61,351.70) --
	(151.63,351.39) --
	(151.66,351.25) --
	(151.69,350.96) --
	(151.71,350.85) --
	(151.74,351.19) --
	(151.77,350.92) --
	(151.79,351.02) --
	(151.82,351.07) --
	(151.85,350.99) --
	(151.88,350.77) --
	(151.90,351.36) --
	(151.93,351.91) --
	(151.96,351.65) --
	(151.98,351.64) --
	(152.01,351.34) --
	(152.04,351.30) --
	(152.06,351.12) --
	(152.09,351.16) --
	(152.12,351.32) --
	(152.14,351.23) --
	(152.17,351.71) --
	(152.20,351.62) --
	(152.22,351.42) --
	(152.25,351.37) --
	(152.28,351.43) --
	(152.31,351.46) --
	(152.33,351.87) --
	(152.36,352.59) --
	(152.39,352.10) --
	(152.41,352.31) --
	(152.44,351.40) --
	(152.47,352.27) --
	(152.49,351.39) --
	(152.52,351.33) --
	(152.55,351.19) --
	(152.57,351.54) --
	(152.60,352.02) --
	(152.63,352.08) --
	(152.65,351.81) --
	(152.68,352.16) --
	(152.71,352.20) --
	(152.74,351.77) --
	(152.76,351.24) --
	(152.79,352.33) --
	(152.82,351.28) --
	(152.84,352.06) --
	(152.87,351.98) --
	(152.90,351.80) --
	(152.92,351.33) --
	(152.95,351.61) --
	(152.98,351.73) --
	(153.00,351.44) --
	(153.03,350.86) --
	(153.06,351.29) --
	(153.08,351.11) --
	(153.11,351.44) --
	(153.14,351.31) --
	(153.16,351.78) --
	(153.19,351.40) --
	(153.22,351.87) --
	(153.25,351.25) --
	(153.27,351.39) --
	(153.30,350.86) --
	(153.33,351.27) --
	(153.35,351.37) --
	(153.38,351.70) --
	(153.41,351.14) --
	(153.43,351.27) --
	(153.46,350.87) --
	(153.49,351.10) --
	(153.51,351.23) --
	(153.54,351.07) --
	(153.57,351.42) --
	(153.59,351.60) --
	(153.62,351.90) --
	(153.65,351.92) --
	(153.68,351.31) --
	(153.70,351.46) --
	(153.73,351.46) --
	(153.76,350.85) --
	(153.78,351.16) --
	(153.81,351.22) --
	(153.84,350.92) --
	(153.86,351.25) --
	(153.89,351.71) --
	(153.92,351.07) --
	(153.94,350.97) --
	(153.97,351.43) --
	(154.00,351.49) --
	(154.02,351.22) --
	(154.05,351.44) --
	(154.08,351.69) --
	(154.11,351.06) --
	(154.13,351.25) --
	(154.16,351.31) --
	(154.19,351.46) --
	(154.21,351.08) --
	(154.24,351.32) --
	(154.27,351.50) --
	(154.29,351.03) --
	(154.32,351.37) --
	(154.35,351.25) --
	(154.37,350.99) --
	(154.40,350.86) --
	(154.43,351.04) --
	(154.45,351.26) --
	(154.48,351.04) --
	(154.51,351.08) --
	(154.53,351.12) --
	(154.56,350.79) --
	(154.59,350.77) --
	(154.62,351.20) --
	(154.64,350.79) --
	(154.67,351.25) --
	(154.70,351.84) --
	(154.72,351.45) --
	(154.75,351.26) --
	(154.78,351.35) --
	(154.80,351.22) --
	(154.83,351.36) --
	(154.86,351.36) --
	(154.88,351.49) --
	(154.91,351.29) --
	(154.94,351.56) --
	(154.96,351.75) --
	(154.99,351.64) --
	(155.02,351.73) --
	(155.05,352.41) --
	(155.07,352.13) --
	(155.10,351.63) --
	(155.13,351.62) --
	(155.15,351.80) --
	(155.18,352.13) --
	(155.21,351.59) --
	(155.23,351.99) --
	(155.26,351.57) --
	(155.29,351.20) --
	(155.31,351.43) --
	(155.34,351.48) --
	(155.37,351.29) --
	(155.39,351.54) --
	(155.42,352.48) --
	(155.45,351.69) --
	(155.48,351.44) --
	(155.50,351.86) --
	(155.53,351.74) --
	(155.56,351.39) --
	(155.58,351.24) --
	(155.61,351.67) --
	(155.64,351.78) --
	(155.66,351.44) --
	(155.69,351.75) --
	(155.72,351.46) --
	(155.74,351.15) --
	(155.77,351.26) --
	(155.80,351.29) --
	(155.82,351.38) --
	(155.85,351.20) --
	(155.88,351.20) --
	(155.90,350.99) --
	(155.93,351.32) --
	(155.96,351.32) --
	(155.99,351.33) --
	(156.01,351.22) --
	(156.04,351.21) --
	(156.07,351.31) --
	(156.09,351.01) --
	(156.12,351.65) --
	(156.15,351.82) --
	(156.17,351.60) --
	(156.20,351.23) --
	(156.23,351.30) --
	(156.25,351.66) --
	(156.28,351.59) --
	(156.31,351.41) --
	(156.33,351.17) --
	(156.36,350.88) --
	(156.39,350.82) --
	(156.42,351.46) --
	(156.44,351.32) --
	(156.47,351.38) --
	(156.50,350.72) --
	(156.52,351.26) --
	(156.55,351.18) --
	(156.58,351.47) --
	(156.60,350.99) --
	(156.63,350.92) --
	(156.66,350.92) --
	(156.68,350.93) --
	(156.71,351.06) --
	(156.74,351.35) --
	(156.76,351.02) --
	(156.79,351.17) --
	(156.82,351.05) --
	(156.85,351.36) --
	(156.87,351.26) --
	(156.90,351.03) --
	(156.93,351.19) --
	(156.95,351.24) --
	(156.98,351.54) --
	(157.01,351.17) --
	(157.03,350.86) --
	(157.06,351.11) --
	(157.09,351.02) --
	(157.11,350.56) --
	(157.14,350.91) --
	(157.17,350.76) --
	(157.19,350.94) --
	(157.22,351.87) --
	(157.25,351.78) --
	(157.27,351.44) --
	(157.30,351.79) --
	(157.33,352.09) --
	(157.36,351.40) --
	(157.38,351.10) --
	(157.41,351.11) --
	(157.44,351.44) --
	(157.46,351.38) --
	(157.49,351.39) --
	(157.52,351.90) --
	(157.54,351.61) --
	(157.57,352.10) --
	(157.60,351.94) --
	(157.62,351.22) --
	(157.65,351.39) --
	(157.68,351.78) --
	(157.70,351.31) --
	(157.73,351.80) --
	(157.76,351.36) --
	(157.79,351.95) --
	(157.81,351.85) --
	(157.84,351.19) --
	(157.87,351.31) --
	(157.89,352.13) --
	(157.92,351.53) --
	(157.95,351.75) --
	(157.97,351.91) --
	(158.00,351.42) --
	(158.03,351.51) --
	(158.05,351.75) --
	(158.08,351.91) --
	(158.11,352.14) --
	(158.13,351.75) --
	(158.16,351.67) --
	(158.19,351.72) --
	(158.22,351.89) --
	(158.24,351.74) --
	(158.27,351.65) --
	(158.30,351.22) --
	(158.32,352.13) --
	(158.35,351.56) --
	(158.38,351.23) --
	(158.40,352.13) --
	(158.43,351.32) --
	(158.46,351.36) --
	(158.48,351.44) --
	(158.51,351.35) --
	(158.54,351.79) --
	(158.56,351.26) --
	(158.59,351.22) --
	(158.62,350.84) --
	(158.64,351.54) --
	(158.67,351.39) --
	(158.70,351.80) --
	(158.73,351.35) --
	(158.75,351.87) --
	(158.78,351.60) --
	(158.81,351.15) --
	(158.83,351.26) --
	(158.86,351.45) --
	(158.89,351.88) --
	(158.91,351.44) --
	(158.94,352.14) --
	(158.97,351.59) --
	(158.99,350.93) --
	(159.02,351.58) --
	(159.05,351.68) --
	(159.07,351.52) --
	(159.10,351.53) --
	(159.13,351.45) --
	(159.16,351.92) --
	(159.18,351.53) --
	(159.21,351.74) --
	(159.24,351.74) --
	(159.26,351.32) --
	(159.29,352.10) --
	(159.32,352.20) --
	(159.34,352.00) --
	(159.37,352.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,340.58) rectangle (162.06,380.24);
\end{scope}
\begin{scope}
\path[clip] (102.96,278.61) rectangle (162.06,318.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,278.61) rectangle (162.06,318.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,279.46) --
	(162.06,279.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,288.04) --
	(162.06,288.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,296.61) --
	(162.06,296.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,305.19) --
	(162.06,305.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,313.77) --
	(162.06,313.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.33,278.61) --
	(112.33,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.76,278.61) --
	(125.76,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.20,278.61) --
	(139.20,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.63,278.61) --
	(152.63,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,283.75) --
	(162.06,283.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,292.33) --
	(162.06,292.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,300.90) --
	(162.06,300.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,309.48) --
	(162.06,309.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,318.05) --
	(162.06,318.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62,278.61) --
	(105.62,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05,278.61) --
	(119.05,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48,278.61) --
	(132.48,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91,278.61) --
	(145.91,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,278.61) --
	(159.34,318.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,292.51) --
	(105.67,292.93) --
	(105.70,292.75) --
	(105.73,292.77) --
	(105.75,292.85) --
	(105.78,292.84) --
	(105.81,292.97) --
	(105.83,293.04) --
	(105.86,292.86) --
	(105.89,292.82) --
	(105.91,293.06) --
	(105.94,292.85) --
	(105.97,292.80) --
	(105.99,293.04) --
	(106.02,293.23) --
	(106.05,293.16) --
	(106.07,293.54) --
	(106.10,292.93) --
	(106.13,293.10) --
	(106.16,293.30) --
	(106.18,292.93) --
	(106.21,292.85) --
	(106.24,293.07) --
	(106.26,293.01) --
	(106.29,293.02) --
	(106.32,292.98) --
	(106.34,292.98) --
	(106.37,292.86) --
	(106.40,293.63) --
	(106.42,293.02) --
	(106.45,292.70) --
	(106.48,293.03) --
	(106.50,293.48) --
	(106.53,292.78) --
	(106.56,293.02) --
	(106.58,293.18) --
	(106.61,293.13) --
	(106.64,293.39) --
	(106.67,293.29) --
	(106.69,292.91) --
	(106.72,293.06) --
	(106.75,292.81) --
	(106.77,292.95) --
	(106.80,292.79) --
	(106.83,293.24) --
	(106.85,292.97) --
	(106.88,293.13) --
	(106.91,293.13) --
	(106.93,292.67) --
	(106.96,293.05) --
	(106.99,293.17) --
	(107.01,292.77) --
	(107.04,292.68) --
	(107.07,292.58) --
	(107.10,292.52) --
	(107.12,292.54) --
	(107.15,292.59) --
	(107.18,292.45) --
	(107.20,292.47) --
	(107.23,292.41) --
	(107.26,292.44) --
	(107.28,292.46) --
	(107.31,292.47) --
	(107.34,292.47) --
	(107.36,292.45) --
	(107.39,292.43) --
	(107.42,292.86) --
	(107.44,292.60) --
	(107.47,292.65) --
	(107.50,292.68) --
	(107.53,292.64) --
	(107.55,292.52) --
	(107.58,292.57) --
	(107.61,292.90) --
	(107.63,292.62) --
	(107.66,292.77) --
	(107.69,292.95) --
	(107.71,293.10) --
	(107.74,292.79) --
	(107.77,292.97) --
	(107.79,293.49) --
	(107.82,292.93) --
	(107.85,292.80) --
	(107.87,293.07) --
	(107.90,293.27) --
	(107.93,292.90) --
	(107.95,293.24) --
	(107.98,292.91) --
	(108.01,293.11) --
	(108.04,293.17) --
	(108.06,292.83) --
	(108.09,292.78) --
	(108.12,293.18) --
	(108.14,292.90) --
	(108.17,292.57) --
	(108.20,292.78) --
	(108.22,292.81) --
	(108.25,292.96) --
	(108.28,292.94) --
	(108.30,292.79) --
	(108.33,292.74) --
	(108.36,292.90) --
	(108.38,293.04) --
	(108.41,292.86) --
	(108.44,292.99) --
	(108.47,292.86) --
	(108.49,293.15) --
	(108.52,293.25) --
	(108.55,293.11) --
	(108.57,293.10) --
	(108.60,293.13) --
	(108.63,293.09) --
	(108.65,293.17) --
	(108.68,293.09) --
	(108.71,293.25) --
	(108.73,293.05) --
	(108.76,292.77) --
	(108.79,292.75) --
	(108.81,292.64) --
	(108.84,292.94) --
	(108.87,292.68) --
	(108.90,292.69) --
	(108.92,292.82) --
	(108.95,292.54) --
	(108.98,292.36) --
	(109.00,292.39) --
	(109.03,292.71) --
	(109.06,292.55) --
	(109.08,292.59) --
	(109.11,292.61) --
	(109.14,292.82) --
	(109.16,292.91) --
	(109.19,292.73) --
	(109.22,293.45) --
	(109.24,293.05) --
	(109.27,292.91) --
	(109.30,292.88) --
	(109.32,292.98) --
	(109.35,293.03) --
	(109.38,293.50) --
	(109.41,293.24) --
	(109.43,293.33) --
	(109.46,292.84) --
	(109.49,293.19) --
	(109.51,293.21) --
	(109.54,293.29) --
	(109.57,293.27) --
	(109.59,293.26) --
	(109.62,293.24) --
	(109.65,293.16) --
	(109.67,293.52) --
	(109.70,293.00) --
	(109.73,293.15) --
	(109.75,293.12) --
	(109.78,293.05) --
	(109.81,293.33) --
	(109.84,293.18) --
	(109.86,293.20) --
	(109.89,293.25) --
	(109.92,293.25) --
	(109.94,293.38) --
	(109.97,293.09) --
	(110.00,293.24) --
	(110.02,293.25) --
	(110.05,293.14) --
	(110.08,293.32) --
	(110.10,293.38) --
	(110.13,293.04) --
	(110.16,293.30) --
	(110.18,292.88) --
	(110.21,293.31) --
	(110.24,293.31) --
	(110.27,292.88) --
	(110.29,293.00) --
	(110.32,293.40) --
	(110.35,293.19) --
	(110.37,293.18) --
	(110.40,292.82) --
	(110.43,292.89) --
	(110.45,292.82) --
	(110.48,292.70) --
	(110.51,293.01) --
	(110.53,293.23) --
	(110.56,292.89) --
	(110.59,293.21) --
	(110.61,293.30) --
	(110.64,292.60) --
	(110.67,292.69) --
	(110.69,292.98) --
	(110.72,292.62) --
	(110.75,292.69) --
	(110.78,292.70) --
	(110.80,292.51) --
	(110.83,292.70) --
	(110.86,292.61) --
	(110.88,292.92) --
	(110.91,292.52) --
	(110.94,292.76) --
	(110.96,292.56) --
	(110.99,292.62) --
	(111.02,292.62) --
	(111.04,292.45) --
	(111.07,292.41) --
	(111.10,292.26) --
	(111.12,292.47) --
	(111.15,292.55) --
	(111.18,292.52) --
	(111.21,292.60) --
	(111.23,292.71) --
	(111.26,292.86) --
	(111.29,292.66) --
	(111.31,292.49) --
	(111.34,292.59) --
	(111.37,292.59) --
	(111.39,293.28) --
	(111.42,293.14) --
	(111.45,292.94) --
	(111.47,292.84) --
	(111.50,292.97) --
	(111.53,292.61) --
	(111.55,292.46) --
	(111.58,292.69) --
	(111.61,292.59) --
	(111.64,292.81) --
	(111.66,292.50) --
	(111.69,292.75) --
	(111.72,292.52) --
	(111.74,292.96) --
	(111.77,292.54) --
	(111.80,292.75) --
	(111.82,292.23) --
	(111.85,292.29) --
	(111.88,292.36) --
	(111.90,292.48) --
	(111.93,292.33) --
	(111.96,292.26) --
	(111.98,292.50) --
	(112.01,292.30) --
	(112.04,292.28) --
	(112.06,292.36) --
	(112.09,292.13) --
	(112.12,292.46) --
	(112.15,292.63) --
	(112.17,292.32) --
	(112.20,292.73) --
	(112.23,292.23) --
	(112.25,292.43) --
	(112.28,292.08) --
	(112.31,292.36) --
	(112.33,291.93) --
	(112.36,292.08) --
	(112.39,292.15) --
	(112.41,292.19) --
	(112.44,292.18) --
	(112.47,292.37) --
	(112.49,292.28) --
	(112.52,292.23) --
	(112.55,292.40) --
	(112.58,292.33) --
	(112.60,292.67) --
	(112.63,292.43) --
	(112.66,292.23) --
	(112.68,292.03) --
	(112.71,292.07) --
	(112.74,292.26) --
	(112.76,292.25) --
	(112.79,292.07) --
	(112.82,292.16) --
	(112.84,291.99) --
	(112.87,292.04) --
	(112.90,292.02) --
	(112.92,292.56) --
	(112.95,291.96) --
	(112.98,291.90) --
	(113.01,292.28) --
	(113.03,292.15) --
	(113.06,292.19) --
	(113.09,292.25) --
	(113.11,292.22) --
	(113.14,291.54) --
	(113.17,292.04) --
	(113.19,291.61) --
	(113.22,292.03) --
	(113.25,292.02) --
	(113.27,292.19) --
	(113.30,291.74) --
	(113.33,292.07) --
	(113.35,291.94) --
	(113.38,291.98) --
	(113.41,291.85) --
	(113.43,291.76) --
	(113.46,291.66) --
	(113.49,291.95) --
	(113.52,291.86) --
	(113.54,291.96) --
	(113.57,291.76) --
	(113.60,291.91) --
	(113.62,291.97) --
	(113.65,292.05) --
	(113.68,292.00) --
	(113.70,292.32) --
	(113.73,291.72) --
	(113.76,292.09) --
	(113.78,292.01) --
	(113.81,291.96) --
	(113.84,292.27) --
	(113.86,292.22) --
	(113.89,292.09) --
	(113.92,292.56) --
	(113.95,291.90) --
	(113.97,292.27) --
	(114.00,292.34) --
	(114.03,292.51) --
	(114.05,292.39) --
	(114.08,292.49) --
	(114.11,291.96) --
	(114.13,292.07) --
	(114.16,292.43) --
	(114.19,291.96) --
	(114.21,292.20) --
	(114.24,292.11) --
	(114.27,292.33) --
	(114.29,292.35) --
	(114.32,292.38) --
	(114.35,292.42) --
	(114.38,292.43) --
	(114.40,292.57) --
	(114.43,292.66) --
	(114.46,292.54) --
	(114.48,292.63) --
	(114.51,292.41) --
	(114.54,292.78) --
	(114.56,292.43) --
	(114.59,292.41) --
	(114.62,292.78) --
	(114.64,292.34) --
	(114.67,292.77) --
	(114.70,292.60) --
	(114.72,292.56) --
	(114.75,292.61) --
	(114.78,292.51) --
	(114.80,292.65) --
	(114.83,292.40) --
	(114.86,292.49) --
	(114.89,292.09) --
	(114.91,292.52) --
	(114.94,292.19) --
	(114.97,292.40) --
	(114.99,292.18) --
	(115.02,292.58) --
	(115.05,292.39) --
	(115.07,292.31) --
	(115.10,292.26) --
	(115.13,292.25) --
	(115.15,292.30) --
	(115.18,292.13) --
	(115.21,292.17) --
	(115.23,292.26) --
	(115.26,293.05) --
	(115.29,292.08) --
	(115.32,292.41) --
	(115.34,292.87) --
	(115.37,292.52) --
	(115.40,292.29) --
	(115.42,292.26) --
	(115.45,292.02) --
	(115.48,291.95) --
	(115.50,292.04) --
	(115.53,292.61) --
	(115.56,292.41) --
	(115.58,292.65) --
	(115.61,292.55) --
	(115.64,292.39) --
	(115.66,292.41) --
	(115.69,292.79) --
	(115.72,292.56) --
	(115.75,292.69) --
	(115.77,292.60) --
	(115.80,292.64) --
	(115.83,292.49) --
	(115.85,292.94) --
	(115.88,292.96) --
	(115.91,292.83) --
	(115.93,292.45) --
	(115.96,292.52) --
	(115.99,292.92) --
	(116.01,292.76) --
	(116.04,292.35) --
	(116.07,292.50) --
	(116.09,292.77) --
	(116.12,292.56) --
	(116.15,292.69) --
	(116.17,292.98) --
	(116.20,292.92) --
	(116.23,292.66) --
	(116.26,292.66) --
	(116.28,293.00) --
	(116.31,292.57) --
	(116.34,292.57) --
	(116.36,292.69) --
	(116.39,292.80) --
	(116.42,292.67) --
	(116.44,292.60) --
	(116.47,292.67) --
	(116.50,293.04) --
	(116.52,292.31) --
	(116.55,292.60) --
	(116.58,292.56) --
	(116.60,292.44) --
	(116.63,292.26) --
	(116.66,292.13) --
	(116.69,292.02) --
	(116.71,292.19) --
	(116.74,292.21) --
	(116.77,291.92) --
	(116.79,291.94) --
	(116.82,292.01) --
	(116.85,292.01) --
	(116.87,291.99) --
	(116.90,291.80) --
	(116.93,292.00) --
	(116.95,292.61) --
	(116.98,292.12) --
	(117.01,292.03) --
	(117.03,292.12) --
	(117.06,292.29) --
	(117.09,292.32) --
	(117.12,291.92) --
	(117.14,292.08) --
	(117.17,292.15) --
	(117.20,292.21) --
	(117.22,292.33) --
	(117.25,292.16) --
	(117.28,292.39) --
	(117.30,292.32) --
	(117.33,292.50) --
	(117.36,291.96) --
	(117.38,292.07) --
	(117.41,292.14) --
	(117.44,292.25) --
	(117.46,292.30) --
	(117.49,292.17) --
	(117.52,292.51) --
	(117.54,292.73) --
	(117.57,292.55) --
	(117.60,292.56) --
	(117.63,292.43) --
	(117.65,292.39) --
	(117.68,292.60) --
	(117.71,292.62) --
	(117.73,292.24) --
	(117.76,293.11) --
	(117.79,292.52) --
	(117.81,292.80) --
	(117.84,293.08) --
	(117.87,292.95) --
	(117.89,292.86) --
	(117.92,292.91) --
	(117.95,293.07) --
	(117.97,292.90) --
	(118.00,292.69) --
	(118.03,292.91) --
	(118.06,292.46) --
	(118.08,293.51) --
	(118.11,292.74) --
	(118.14,292.56) --
	(118.16,292.84) --
	(118.19,293.05) --
	(118.22,293.12) --
	(118.24,293.12) --
	(118.27,292.71) --
	(118.30,292.70) --
	(118.32,293.07) --
	(118.35,292.69) --
	(118.38,292.53) --
	(118.40,292.93) --
	(118.43,292.78) --
	(118.46,292.65) --
	(118.49,292.89) --
	(118.51,292.54) --
	(118.54,292.55) --
	(118.57,292.86) --
	(118.59,292.43) --
	(118.62,292.53) --
	(118.65,292.84) --
	(118.67,292.96) --
	(118.70,292.75) --
	(118.73,292.32) --
	(118.75,292.42) --
	(118.78,292.34) --
	(118.81,292.30) --
	(118.83,292.70) --
	(118.86,292.52) --
	(118.89,292.81) --
	(118.91,292.81) --
	(118.94,293.20) --
	(118.97,292.92) --
	(119.00,293.75) --
	(119.02,292.84) --
	(119.05,292.83) --
	(119.08,293.14) --
	(119.10,293.02) --
	(119.13,293.55) --
	(119.16,293.05) --
	(119.18,292.83) --
	(119.21,293.02) --
	(119.24,292.86) --
	(119.26,293.01) --
	(119.29,293.07) --
	(119.32,293.41) --
	(119.34,292.87) --
	(119.37,293.09) --
	(119.40,293.08) --
	(119.43,292.60) --
	(119.45,292.78) --
	(119.48,292.84) --
	(119.51,292.73) --
	(119.53,292.92) --
	(119.56,292.78) --
	(119.59,292.69) --
	(119.61,292.49) --
	(119.64,292.83) --
	(119.67,292.86) --
	(119.69,293.26) --
	(119.72,293.07) --
	(119.75,293.40) --
	(119.77,292.88) --
	(119.80,293.16) --
	(119.83,292.92) --
	(119.86,293.03) --
	(119.88,292.93) --
	(119.91,293.01) --
	(119.94,293.18) --
	(119.96,293.32) --
	(119.99,293.19) --
	(120.02,293.11) --
	(120.04,292.87) --
	(120.07,292.68) --
	(120.10,293.11) --
	(120.12,293.25) --
	(120.15,293.82) --
	(120.18,292.93) --
	(120.20,293.58) --
	(120.23,292.83) --
	(120.26,292.90) --
	(120.28,293.27) --
	(120.31,293.06) --
	(120.34,292.88) --
	(120.37,293.18) --
	(120.39,292.97) --
	(120.42,292.97) --
	(120.45,292.65) --
	(120.47,292.82) --
	(120.50,292.62) --
	(120.53,293.00) --
	(120.55,293.26) --
	(120.58,292.75) --
	(120.61,292.59) --
	(120.63,293.03) --
	(120.66,292.64) --
	(120.69,292.99) --
	(120.71,292.71) --
	(120.74,292.87) --
	(120.77,292.38) --
	(120.80,292.93) --
	(120.82,292.71) --
	(120.85,292.59) --
	(120.88,293.26) --
	(120.90,292.66) --
	(120.93,292.79) --
	(120.96,292.78) --
	(120.98,292.97) --
	(121.01,292.78) --
	(121.04,292.73) --
	(121.06,292.86) --
	(121.09,292.91) --
	(121.12,293.00) --
	(121.14,292.98) --
	(121.17,292.84) --
	(121.20,293.17) --
	(121.23,292.77) --
	(121.25,292.96) --
	(121.28,292.70) --
	(121.31,292.50) --
	(121.33,292.74) --
	(121.36,293.05) --
	(121.39,292.49) --
	(121.41,292.60) --
	(121.44,292.76) --
	(121.47,292.57) --
	(121.49,293.24) --
	(121.52,292.47) --
	(121.55,292.76) --
	(121.57,292.80) --
	(121.60,292.60) --
	(121.63,292.74) --
	(121.65,292.99) --
	(121.68,292.97) --
	(121.71,292.75) --
	(121.74,293.10) --
	(121.76,293.06) --
	(121.79,293.07) --
	(121.82,292.89) --
	(121.84,293.36) --
	(121.87,292.96) --
	(121.90,292.92) --
	(121.92,293.06) --
	(121.95,293.51) --
	(121.98,293.40) --
	(122.00,292.77) --
	(122.03,293.00) --
	(122.06,292.95) --
	(122.08,293.43) --
	(122.11,293.01) --
	(122.14,293.17) --
	(122.17,292.66) --
	(122.19,292.56) --
	(122.22,292.79) --
	(122.25,292.81) --
	(122.27,292.66) --
	(122.30,292.91) --
	(122.33,292.73) --
	(122.35,292.93) --
	(122.38,293.30) --
	(122.41,292.79) --
	(122.43,293.05) --
	(122.46,292.79) --
	(122.49,292.70) --
	(122.51,292.58) --
	(122.54,293.10) --
	(122.57,292.72) --
	(122.60,292.83) --
	(122.62,292.94) --
	(122.65,293.08) --
	(122.68,292.65) --
	(122.70,292.57) --
	(122.73,292.63) --
	(122.76,292.64) --
	(122.78,292.99) --
	(122.81,292.75) --
	(122.84,292.84) --
	(122.86,292.49) --
	(122.89,292.54) --
	(122.92,292.90) --
	(122.94,292.89) --
	(122.97,292.69) --
	(123.00,292.90) --
	(123.02,292.49) --
	(123.05,292.56) --
	(123.08,292.58) --
	(123.11,292.81) --
	(123.13,292.57) --
	(123.16,292.59) --
	(123.19,292.43) --
	(123.21,292.48) --
	(123.24,292.44) --
	(123.27,292.95) --
	(123.29,292.75) --
	(123.32,292.66) --
	(123.35,292.84) --
	(123.37,292.82) --
	(123.40,292.72) --
	(123.43,292.90) --
	(123.45,292.90) --
	(123.48,292.85) --
	(123.51,292.84) --
	(123.54,292.63) --
	(123.56,292.87) --
	(123.59,292.96) --
	(123.62,292.73) --
	(123.64,293.22) --
	(123.67,292.94) --
	(123.70,292.87) --
	(123.72,293.09) --
	(123.75,292.72) --
	(123.78,292.67) --
	(123.80,292.69) --
	(123.83,293.36) --
	(123.86,293.03) --
	(123.88,292.84) --
	(123.91,292.76) --
	(123.94,292.63) --
	(123.97,292.76) --
	(123.99,292.85) --
	(124.02,292.89) --
	(124.05,292.92) --
	(124.07,293.19) --
	(124.10,292.75) --
	(124.13,292.69) --
	(124.15,292.62) --
	(124.18,292.56) --
	(124.21,292.83) --
	(124.23,292.75) --
	(124.26,292.90) --
	(124.29,293.14) --
	(124.31,292.65) --
	(124.34,292.67) --
	(124.37,292.95) --
	(124.39,293.11) --
	(124.42,292.87) --
	(124.45,292.79) --
	(124.48,292.71) --
	(124.50,292.68) --
	(124.53,293.04) --
	(124.56,292.88) --
	(124.58,292.55) --
	(124.61,292.76) --
	(124.64,292.63) --
	(124.66,292.89) --
	(124.69,292.76) --
	(124.72,293.00) --
	(124.74,292.83) --
	(124.77,292.58) --
	(124.80,292.94) --
	(124.82,293.21) --
	(124.85,292.68) --
	(124.88,292.79) --
	(124.91,292.71) --
	(124.93,293.04) --
	(124.96,293.05) --
	(124.99,292.87) --
	(125.01,293.02) --
	(125.04,292.66) --
	(125.07,292.71) --
	(125.09,292.61) --
	(125.12,292.48) --
	(125.15,292.58) --
	(125.17,292.35) --
	(125.20,292.66) --
	(125.23,292.62) --
	(125.25,292.69) --
	(125.28,292.62) --
	(125.31,292.50) --
	(125.34,292.69) --
	(125.36,292.40) --
	(125.39,292.48) --
	(125.42,292.69) --
	(125.44,292.62) --
	(125.47,292.86) --
	(125.50,292.84) --
	(125.52,292.71) --
	(125.55,292.88) --
	(125.58,293.21) --
	(125.60,292.99) --
	(125.63,292.98) --
	(125.66,292.93) --
	(125.68,292.64) --
	(125.71,292.81) --
	(125.74,293.50) --
	(125.76,292.94) --
	(125.79,292.85) --
	(125.82,293.09) --
	(125.85,293.02) --
	(125.87,293.16) --
	(125.90,293.09) --
	(125.93,292.65) --
	(125.95,292.88) --
	(125.98,292.88) --
	(126.01,292.75) --
	(126.03,292.74) --
	(126.06,292.89) --
	(126.09,293.16) --
	(126.11,292.91) --
	(126.14,292.81) --
	(126.17,292.94) --
	(126.19,293.17) --
	(126.22,293.07) --
	(126.25,292.95) --
	(126.28,292.99) --
	(126.30,293.26) --
	(126.33,293.10) --
	(126.36,292.98) --
	(126.38,292.98) --
	(126.41,293.09) --
	(126.44,292.96) --
	(126.46,293.15) --
	(126.49,293.50) --
	(126.52,293.15) --
	(126.54,293.37) --
	(126.57,293.21) --
	(126.60,293.13) --
	(126.62,293.29) --
	(126.65,293.11) --
	(126.68,293.36) --
	(126.71,293.52) --
	(126.73,293.48) --
	(126.76,293.69) --
	(126.79,293.28) --
	(126.81,293.68) --
	(126.84,293.65) --
	(126.87,293.23) --
	(126.89,293.36) --
	(126.92,293.11) --
	(126.95,292.96) --
	(126.97,293.53) --
	(127.00,292.94) --
	(127.03,292.99) --
	(127.05,293.16) --
	(127.08,292.94) --
	(127.11,293.37) --
	(127.13,293.03) --
	(127.16,292.84) --
	(127.19,292.55) --
	(127.22,292.43) --
	(127.24,292.94) --
	(127.27,292.70) --
	(127.30,292.55) --
	(127.32,292.44) --
	(127.35,292.89) --
	(127.38,292.59) --
	(127.40,293.12) --
	(127.43,292.79) --
	(127.46,293.12) --
	(127.48,293.09) --
	(127.51,293.07) --
	(127.54,293.11) --
	(127.56,293.27) --
	(127.59,293.13) --
	(127.62,293.28) --
	(127.65,292.91) --
	(127.67,293.11) --
	(127.70,293.06) --
	(127.73,293.09) --
	(127.75,292.75) --
	(127.78,292.78) --
	(127.81,292.80) --
	(127.83,292.90) --
	(127.86,293.05) --
	(127.89,293.04) --
	(127.91,292.67) --
	(127.94,292.96) --
	(127.97,293.30) --
	(127.99,293.27) --
	(128.02,293.27) --
	(128.05,293.72) --
	(128.08,294.02) --
	(128.10,293.27) --
	(128.13,293.46) --
	(128.16,293.28) --
	(128.18,293.29) --
	(128.21,293.46) --
	(128.24,292.95) --
	(128.26,293.00) --
	(128.29,293.09) --
	(128.32,293.17) --
	(128.34,293.07) --
	(128.37,293.10) --
	(128.40,293.19) --
	(128.42,293.18) --
	(128.45,293.52) --
	(128.48,293.41) --
	(128.50,293.00) --
	(128.53,293.16) --
	(128.56,293.14) --
	(128.59,293.31) --
	(128.61,293.21) --
	(128.64,293.23) --
	(128.67,293.41) --
	(128.69,293.37) --
	(128.72,293.24) --
	(128.75,293.25) --
	(128.77,293.29) --
	(128.80,293.57) --
	(128.83,293.07) --
	(128.85,293.17) --
	(128.88,293.00) --
	(128.91,293.10) --
	(128.93,293.01) --
	(128.96,293.39) --
	(128.99,293.24) --
	(129.02,293.07) --
	(129.04,293.25) --
	(129.07,293.35) --
	(129.10,293.14) --
	(129.12,293.77) --
	(129.15,292.99) --
	(129.18,293.24) --
	(129.20,293.26) --
	(129.23,292.80) --
	(129.26,293.24) --
	(129.28,292.96) --
	(129.31,293.50) --
	(129.34,293.23) --
	(129.36,293.08) --
	(129.39,293.29) --
	(129.42,293.39) --
	(129.45,293.10) --
	(129.47,293.30) --
	(129.50,293.00) --
	(129.53,293.18) --
	(129.55,293.31) --
	(129.58,293.14) --
	(129.61,293.45) --
	(129.63,293.69) --
	(129.66,293.40) --
	(129.69,293.28) --
	(129.71,293.65) --
	(129.74,293.48) --
	(129.77,293.86) --
	(129.79,293.45) --
	(129.82,293.63) --
	(129.85,293.42) --
	(129.87,293.84) --
	(129.90,293.34) --
	(129.93,293.63) --
	(129.96,293.13) --
	(129.98,293.08) --
	(130.01,293.17) --
	(130.04,293.09) --
	(130.06,292.99) --
	(130.09,293.05) --
	(130.12,293.26) --
	(130.14,292.87) --
	(130.17,293.07) --
	(130.20,292.82) --
	(130.22,292.70) --
	(130.25,293.01) --
	(130.28,293.29) --
	(130.30,293.06) --
	(130.33,293.30) --
	(130.36,293.07) --
	(130.39,293.01) --
	(130.41,293.20) --
	(130.44,293.29) --
	(130.47,293.05) --
	(130.49,293.05) --
	(130.52,293.00) --
	(130.55,293.18) --
	(130.57,293.83) --
	(130.60,293.32) --
	(130.63,293.45) --
	(130.65,293.47) --
	(130.68,293.17) --
	(130.71,293.15) --
	(130.73,293.87) --
	(130.76,293.29) --
	(130.79,293.31) --
	(130.82,293.45) --
	(130.84,292.91) --
	(130.87,293.73) --
	(130.90,292.94) --
	(130.92,292.92) --
	(130.95,292.83) --
	(130.98,293.27) --
	(131.00,293.04) --
	(131.03,293.05) --
	(131.06,293.40) --
	(131.08,292.73) --
	(131.11,292.92) --
	(131.14,292.74) --
	(131.16,292.80) --
	(131.19,292.74) --
	(131.22,292.76) --
	(131.24,292.95) --
	(131.27,292.89) --
	(131.30,292.71) --
	(131.33,292.73) --
	(131.35,293.32) --
	(131.38,292.80) --
	(131.41,292.71) --
	(131.43,293.24) --
	(131.46,293.37) --
	(131.49,293.15) --
	(131.51,292.82) --
	(131.54,292.55) --
	(131.57,292.48) --
	(131.59,292.62) --
	(131.62,292.76) --
	(131.65,292.48) --
	(131.67,292.31) --
	(131.70,292.42) --
	(131.73,292.49) --
	(131.76,292.68) --
	(131.78,292.83) --
	(131.81,292.65) --
	(131.84,292.86) --
	(131.86,292.54) --
	(131.89,292.61) --
	(131.92,292.89) --
	(131.94,292.66) --
	(131.97,292.72) --
	(132.00,292.72) --
	(132.02,292.83) --
	(132.05,292.94) --
	(132.08,292.94) --
	(132.10,293.16) --
	(132.13,292.69) --
	(132.16,292.81) --
	(132.19,292.74) --
	(132.21,292.78) --
	(132.24,292.60) --
	(132.27,292.67) --
	(132.29,293.44) --
	(132.32,292.84) --
	(132.35,292.67) --
	(132.37,292.66) --
	(132.40,292.54) --
	(132.43,292.81) --
	(132.45,292.99) --
	(132.48,292.68) --
	(132.51,292.62) --
	(132.53,292.63) --
	(132.56,292.96) --
	(132.59,292.68) --
	(132.61,292.66) --
	(132.64,292.60) --
	(132.67,292.78) --
	(132.70,292.55) --
	(132.72,292.49) --
	(132.75,292.41) --
	(132.78,292.43) --
	(132.80,292.57) --
	(132.83,292.29) --
	(132.86,292.32) --
	(132.88,292.32) --
	(132.91,292.19) --
	(132.94,292.57) --
	(132.96,292.96) --
	(132.99,293.22) --
	(133.02,293.00) --
	(133.04,292.45) --
	(133.07,292.38) --
	(133.10,292.50) --
	(133.13,292.68) --
	(133.15,292.56) --
	(133.18,292.50) --
	(133.21,292.51) --
	(133.23,292.93) --
	(133.26,292.53) --
	(133.29,292.67) --
	(133.31,292.69) --
	(133.34,292.42) --
	(133.37,292.91) --
	(133.39,293.28) --
	(133.42,292.49) --
	(133.45,293.01) --
	(133.47,292.74) --
	(133.50,292.51) --
	(133.53,292.54) --
	(133.56,292.49) --
	(133.58,293.06) --
	(133.61,292.70) --
	(133.64,292.66) --
	(133.66,293.54) --
	(133.69,292.75) --
	(133.72,292.58) --
	(133.74,292.64) --
	(133.77,292.70) --
	(133.80,292.77) --
	(133.82,292.97) --
	(133.85,292.77) --
	(133.88,292.99) --
	(133.90,292.98) --
	(133.93,292.86) --
	(133.96,293.26) --
	(133.98,293.17) --
	(134.01,293.17) --
	(134.04,292.75) --
	(134.07,292.76) --
	(134.09,292.71) --
	(134.12,292.99) --
	(134.15,292.98) --
	(134.17,292.92) --
	(134.20,292.60) --
	(134.23,292.88) --
	(134.25,292.49) --
	(134.28,292.47) --
	(134.31,292.61) --
	(134.33,292.32) --
	(134.36,292.45) --
	(134.39,292.47) --
	(134.41,292.74) --
	(134.44,292.49) --
	(134.47,292.80) --
	(134.50,292.59) --
	(134.52,292.60) --
	(134.55,292.30) --
	(134.58,292.54) --
	(134.60,292.48) --
	(134.63,292.69) --
	(134.66,292.55) --
	(134.68,292.53) --
	(134.71,292.33) --
	(134.74,292.53) --
	(134.76,292.17) --
	(134.79,292.39) --
	(134.82,292.35) --
	(134.84,292.23) --
	(134.87,292.32) --
	(134.90,292.53) --
	(134.93,292.29) --
	(134.95,292.49) --
	(134.98,292.40) --
	(135.01,292.58) --
	(135.03,292.49) --
	(135.06,292.60) --
	(135.09,292.67) --
	(135.11,292.47) --
	(135.14,292.46) --
	(135.17,292.45) --
	(135.19,292.43) --
	(135.22,292.62) --
	(135.25,292.27) --
	(135.27,292.57) --
	(135.30,292.32) --
	(135.33,292.48) --
	(135.35,292.63) --
	(135.38,292.84) --
	(135.41,292.52) --
	(135.44,293.05) --
	(135.46,292.86) --
	(135.49,292.76) --
	(135.52,292.70) --
	(135.54,292.79) --
	(135.57,292.65) --
	(135.60,292.50) --
	(135.62,292.92) --
	(135.65,292.90) --
	(135.68,293.04) --
	(135.70,292.59) --
	(135.73,292.43) --
	(135.76,292.60) --
	(135.78,292.78) --
	(135.81,292.86) --
	(135.84,292.67) --
	(135.87,292.81) --
	(135.89,292.70) --
	(135.92,292.60) --
	(135.95,292.73) --
	(135.97,292.75) --
	(136.00,292.77) --
	(136.03,292.76) --
	(136.05,292.62) --
	(136.08,292.81) --
	(136.11,292.86) --
	(136.13,292.88) --
	(136.16,293.47) --
	(136.19,292.57) --
	(136.21,293.03) --
	(136.24,292.74) --
	(136.27,292.84) --
	(136.30,292.76) --
	(136.32,292.93) --
	(136.35,293.07) --
	(136.38,292.90) --
	(136.40,292.89) --
	(136.43,292.92) --
	(136.46,292.88) --
	(136.48,292.89) --
	(136.51,292.98) --
	(136.54,292.90) --
	(136.56,292.83) --
	(136.59,292.62) --
	(136.62,292.81) --
	(136.64,292.62) --
	(136.67,292.87) --
	(136.70,292.85) --
	(136.72,292.93) --
	(136.75,292.61) --
	(136.78,292.46) --
	(136.81,292.58) --
	(136.83,292.39) --
	(136.86,292.61) --
	(136.89,292.66) --
	(136.91,292.70) --
	(136.94,292.90) --
	(136.97,292.57) --
	(136.99,293.21) --
	(137.02,292.45) --
	(137.05,292.49) --
	(137.07,292.71) --
	(137.10,292.34) --
	(137.13,292.43) --
	(137.15,292.61) --
	(137.18,293.18) --
	(137.21,292.76) --
	(137.24,292.99) --
	(137.26,292.65) --
	(137.29,292.70) --
	(137.32,292.55) --
	(137.34,292.42) --
	(137.37,292.70) --
	(137.40,292.63) --
	(137.42,292.67) --
	(137.45,292.48) --
	(137.48,292.36) --
	(137.50,292.59) --
	(137.53,292.44) --
	(137.56,292.70) --
	(137.58,292.48) --
	(137.61,292.58) --
	(137.64,292.43) --
	(137.67,293.18) --
	(137.69,292.63) --
	(137.72,292.67) --
	(137.75,292.83) --
	(137.77,293.25) --
	(137.80,293.38) --
	(137.83,292.96) --
	(137.85,293.04) --
	(137.88,293.04) --
	(137.91,293.41) --
	(137.93,293.14) --
	(137.96,292.80) --
	(137.99,292.95) --
	(138.01,292.71) --
	(138.04,293.09) --
	(138.07,292.60) --
	(138.09,293.17) --
	(138.12,293.53) --
	(138.15,293.00) --
	(138.18,293.19) --
	(138.20,292.85) --
	(138.23,292.81) --
	(138.26,292.75) --
	(138.28,293.28) --
	(138.31,292.77) --
	(138.34,293.08) --
	(138.36,292.75) --
	(138.39,292.91) --
	(138.42,292.79) --
	(138.44,292.81) --
	(138.47,292.58) --
	(138.50,293.02) --
	(138.52,293.00) --
	(138.55,292.76) --
	(138.58,292.70) --
	(138.61,292.84) --
	(138.63,292.99) --
	(138.66,293.08) --
	(138.69,293.09) --
	(138.71,293.14) --
	(138.74,293.28) --
	(138.77,293.00) --
	(138.79,293.23) --
	(138.82,293.10) --
	(138.85,293.35) --
	(138.87,293.20) --
	(138.90,293.16) --
	(138.93,293.48) --
	(138.95,293.32) --
	(138.98,293.25) --
	(139.01,292.99) --
	(139.04,293.36) --
	(139.06,293.48) --
	(139.09,293.10) --
	(139.12,293.28) --
	(139.14,293.00) --
	(139.17,293.14) --
	(139.20,293.28) --
	(139.22,292.98) --
	(139.25,293.39) --
	(139.28,292.96) --
	(139.30,293.16) --
	(139.33,293.21) --
	(139.36,293.08) --
	(139.38,293.19) --
	(139.41,293.36) --
	(139.44,293.41) --
	(139.46,292.87) --
	(139.49,293.12) --
	(139.52,293.26) --
	(139.55,292.94) --
	(139.57,293.21) --
	(139.60,292.63) --
	(139.63,292.60) --
	(139.65,292.56) --
	(139.68,292.55) --
	(139.71,292.44) --
	(139.73,293.12) --
	(139.76,293.01) --
	(139.79,293.01) --
	(139.81,292.86) --
	(139.84,293.02) --
	(139.87,292.54) --
	(139.89,292.82) --
	(139.92,292.89) --
	(139.95,292.76) --
	(139.98,292.90) --
	(140.00,292.83) --
	(140.03,292.96) --
	(140.06,292.68) --
	(140.08,292.79) --
	(140.11,292.70) --
	(140.14,292.80) --
	(140.16,292.68) --
	(140.19,292.72) --
	(140.22,293.07) --
	(140.24,293.16) --
	(140.27,292.74) --
	(140.30,292.80) --
	(140.32,293.06) --
	(140.35,292.83) --
	(140.38,292.76) --
	(140.41,292.71) --
	(140.43,292.77) --
	(140.46,293.12) --
	(140.49,292.74) --
	(140.51,292.46) --
	(140.54,292.74) --
	(140.57,292.30) --
	(140.59,292.40) --
	(140.62,292.51) --
	(140.65,292.64) --
	(140.67,292.82) --
	(140.70,292.63) --
	(140.73,292.92) --
	(140.75,292.84) --
	(140.78,292.59) --
	(140.81,292.41) --
	(140.83,292.64) --
	(140.86,292.69) --
	(140.89,292.81) --
	(140.92,292.41) --
	(140.94,292.81) --
	(140.97,292.79) --
	(141.00,292.70) --
	(141.02,292.54) --
	(141.05,292.43) --
	(141.08,292.74) --
	(141.10,292.39) --
	(141.13,292.18) --
	(141.16,292.33) --
	(141.18,292.11) --
	(141.21,292.48) --
	(141.24,292.54) --
	(141.26,292.43) --
	(141.29,292.27) --
	(141.32,292.54) --
	(141.35,292.42) --
	(141.37,292.54) --
	(141.40,292.25) --
	(141.43,292.31) --
	(141.45,292.90) --
	(141.48,293.19) --
	(141.51,292.69) --
	(141.53,292.77) --
	(141.56,292.75) --
	(141.59,293.11) --
	(141.61,293.04) --
	(141.64,292.84) --
	(141.67,292.59) --
	(141.69,292.63) --
	(141.72,292.77) --
	(141.75,292.60) --
	(141.78,292.74) --
	(141.80,292.60) --
	(141.83,292.65) --
	(141.86,292.58) --
	(141.88,292.49) --
	(141.91,292.45) --
	(141.94,292.58) --
	(141.96,292.43) --
	(141.99,292.64) --
	(142.02,292.44) --
	(142.04,292.72) --
	(142.07,292.37) --
	(142.10,292.36) --
	(142.12,292.64) --
	(142.15,292.66) --
	(142.18,292.85) --
	(142.20,292.69) --
	(142.23,292.71) --
	(142.26,292.58) --
	(142.29,292.53) --
	(142.31,292.91) --
	(142.34,292.55) --
	(142.37,292.63) --
	(142.39,292.64) --
	(142.42,292.53) --
	(142.45,292.33) --
	(142.47,292.36) --
	(142.50,292.40) --
	(142.53,292.54) --
	(142.55,292.66) --
	(142.58,292.94) --
	(142.61,292.54) --
	(142.63,292.61) --
	(142.66,293.04) --
	(142.69,292.69) --
	(142.72,292.61) --
	(142.74,292.97) --
	(142.77,292.52) --
	(142.80,292.52) --
	(142.82,292.57) --
	(142.85,292.84) --
	(142.88,292.80) --
	(142.90,293.01) --
	(142.93,292.73) --
	(142.96,292.83) --
	(142.98,293.01) --
	(143.01,292.87) --
	(143.04,293.02) --
	(143.06,292.56) --
	(143.09,292.97) --
	(143.12,293.01) --
	(143.15,293.12) --
	(143.17,292.85) --
	(143.20,292.98) --
	(143.23,292.67) --
	(143.25,292.77) --
	(143.28,292.90) --
	(143.31,292.84) --
	(143.33,292.66) --
	(143.36,292.83) --
	(143.39,292.80) --
	(143.41,293.02) --
	(143.44,292.82) --
	(143.47,292.76) --
	(143.49,292.82) --
	(143.52,292.43) --
	(143.55,292.31) --
	(143.57,292.59) --
	(143.60,292.44) --
	(143.63,292.59) --
	(143.66,292.68) --
	(143.68,292.37) --
	(143.71,292.88) --
	(143.74,292.84) --
	(143.76,292.65) --
	(143.79,293.05) --
	(143.82,292.87) --
	(143.84,293.19) --
	(143.87,293.17) --
	(143.90,292.78) --
	(143.92,292.65) --
	(143.95,292.58) --
	(143.98,292.68) --
	(144.00,293.00) --
	(144.03,293.34) --
	(144.06,292.60) --
	(144.09,293.18) --
	(144.11,292.66) --
	(144.14,293.15) --
	(144.17,292.62) --
	(144.19,293.17) --
	(144.22,292.99) --
	(144.25,292.49) --
	(144.27,292.78) --
	(144.30,292.84) --
	(144.33,292.93) --
	(144.35,292.79) --
	(144.38,292.89) --
	(144.41,292.77) --
	(144.43,293.08) --
	(144.46,292.45) --
	(144.49,292.53) --
	(144.52,292.76) --
	(144.54,292.35) --
	(144.57,292.44) --
	(144.60,292.43) --
	(144.62,292.58) --
	(144.65,292.46) --
	(144.68,292.36) --
	(144.70,292.42) --
	(144.73,292.66) --
	(144.76,292.43) --
	(144.78,292.64) --
	(144.81,292.34) --
	(144.84,292.13) --
	(144.86,292.39) --
	(144.89,292.25) --
	(144.92,292.48) --
	(144.94,292.13) --
	(144.97,292.74) --
	(145.00,292.35) --
	(145.03,292.51) --
	(145.05,292.86) --
	(145.08,292.53) --
	(145.11,292.73) --
	(145.13,292.47) --
	(145.16,292.52) --
	(145.19,292.56) --
	(145.21,292.80) --
	(145.24,292.74) --
	(145.27,293.03) --
	(145.29,293.10) --
	(145.32,292.55) --
	(145.35,292.47) --
	(145.37,292.80) --
	(145.40,292.81) --
	(145.43,292.95) --
	(145.46,292.56) --
	(145.48,292.56) --
	(145.51,292.90) --
	(145.54,292.81) --
	(145.56,292.76) --
	(145.59,292.84) --
	(145.62,292.69) --
	(145.64,292.95) --
	(145.67,293.21) --
	(145.70,292.94) --
	(145.72,292.67) --
	(145.75,292.64) --
	(145.78,292.82) --
	(145.80,292.96) --
	(145.83,293.08) --
	(145.86,292.62) --
	(145.89,292.51) --
	(145.91,292.61) --
	(145.94,292.61) --
	(145.97,292.45) --
	(145.99,292.60) --
	(146.02,292.73) --
	(146.05,292.93) --
	(146.07,292.69) --
	(146.10,292.62) --
	(146.13,292.67) --
	(146.15,292.68) --
	(146.18,292.34) --
	(146.21,292.40) --
	(146.23,292.47) --
	(146.26,292.46) --
	(146.29,292.67) --
	(146.31,292.67) --
	(146.34,292.87) --
	(146.37,292.58) --
	(146.40,292.60) --
	(146.42,292.86) --
	(146.45,293.06) --
	(146.48,292.76) --
	(146.50,292.75) --
	(146.53,292.81) --
	(146.56,292.70) --
	(146.58,293.12) --
	(146.61,292.80) --
	(146.64,293.04) --
	(146.66,292.37) --
	(146.69,292.50) --
	(146.72,292.87) --
	(146.74,293.03) --
	(146.77,292.79) --
	(146.80,292.52) --
	(146.83,293.20) --
	(146.85,293.19) --
	(146.88,292.76) --
	(146.91,292.98) --
	(146.93,292.77) --
	(146.96,292.79) --
	(146.99,292.82) --
	(147.01,293.21) --
	(147.04,292.96) --
	(147.07,292.91) --
	(147.09,292.47) --
	(147.12,292.84) --
	(147.15,292.42) --
	(147.17,292.61) --
	(147.20,292.54) --
	(147.23,292.72) --
	(147.26,292.75) --
	(147.28,292.66) --
	(147.31,292.71) --
	(147.34,293.30) --
	(147.36,292.82) --
	(147.39,292.89) --
	(147.42,292.67) --
	(147.44,292.68) --
	(147.47,293.02) --
	(147.50,292.63) --
	(147.52,292.54) --
	(147.55,292.65) --
	(147.58,292.57) --
	(147.60,292.48) --
	(147.63,292.46) --
	(147.66,292.33) --
	(147.68,292.41) --
	(147.71,292.16) --
	(147.74,292.38) --
	(147.77,292.94) --
	(147.79,292.29) --
	(147.82,292.20) --
	(147.85,292.65) --
	(147.87,292.26) --
	(147.90,292.69) --
	(147.93,292.57) --
	(147.95,292.35) --
	(147.98,292.53) --
	(148.01,292.87) --
	(148.03,292.48) --
	(148.06,292.81) --
	(148.09,292.61) --
	(148.11,292.43) --
	(148.14,292.56) --
	(148.17,293.10) --
	(148.20,292.70) --
	(148.22,292.59) --
	(148.25,292.40) --
	(148.28,292.54) --
	(148.30,292.52) --
	(148.33,292.68) --
	(148.36,292.48) --
	(148.38,292.55) --
	(148.41,292.56) --
	(148.44,292.81) --
	(148.46,292.71) --
	(148.49,292.61) --
	(148.52,292.60) --
	(148.54,292.41) --
	(148.57,292.53) --
	(148.60,292.43) --
	(148.63,292.51) --
	(148.65,292.92) --
	(148.68,292.80) --
	(148.71,292.53) --
	(148.73,292.63) --
	(148.76,292.79) --
	(148.79,292.95) --
	(148.81,292.67) --
	(148.84,292.48) --
	(148.87,292.80) --
	(148.89,292.81) --
	(148.92,292.54) --
	(148.95,292.67) --
	(148.97,292.56) --
	(149.00,292.61) --
	(149.03,292.65) --
	(149.05,292.49) --
	(149.08,292.68) --
	(149.11,292.72) --
	(149.14,292.72) --
	(149.16,292.63) --
	(149.19,292.88) --
	(149.22,292.93) --
	(149.24,292.65) --
	(149.27,293.00) --
	(149.30,292.81) --
	(149.32,293.08) --
	(149.35,292.80) --
	(149.38,292.98) --
	(149.40,292.93) --
	(149.43,292.89) --
	(149.46,292.70) --
	(149.48,292.79) --
	(149.51,292.64) --
	(149.54,292.87) --
	(149.57,293.13) --
	(149.59,293.07) --
	(149.62,293.10) --
	(149.65,292.88) --
	(149.67,293.00) --
	(149.70,292.74) --
	(149.73,292.61) --
	(149.75,292.71) --
	(149.78,292.77) --
	(149.81,292.86) --
	(149.83,292.65) --
	(149.86,292.84) --
	(149.89,292.82) --
	(149.91,292.43) --
	(149.94,292.64) --
	(149.97,292.94) --
	(150.00,292.85) --
	(150.02,292.74) --
	(150.05,292.76) --
	(150.08,292.69) --
	(150.10,292.65) --
	(150.13,292.49) --
	(150.16,292.77) --
	(150.18,292.38) --
	(150.21,292.24) --
	(150.24,292.54) --
	(150.26,292.32) --
	(150.29,292.84) --
	(150.32,292.58) --
	(150.34,292.66) --
	(150.37,292.82) --
	(150.40,292.96) --
	(150.42,292.65) --
	(150.45,292.84) --
	(150.48,292.97) --
	(150.51,293.04) --
	(150.53,293.10) --
	(150.56,292.87) --
	(150.59,293.02) --
	(150.61,292.96) --
	(150.64,292.92) --
	(150.67,292.48) --
	(150.69,292.51) --
	(150.72,292.80) --
	(150.75,292.65) --
	(150.77,293.10) --
	(150.80,292.92) --
	(150.83,292.71) --
	(150.85,292.99) --
	(150.88,292.90) --
	(150.91,292.85) --
	(150.94,292.98) --
	(150.96,292.76) --
	(150.99,292.86) --
	(151.02,292.96) --
	(151.04,292.90) --
	(151.07,293.06) --
	(151.10,292.82) --
	(151.12,292.73) --
	(151.15,292.79) --
	(151.18,292.77) --
	(151.20,293.22) --
	(151.23,292.89) --
	(151.26,293.24) --
	(151.28,292.84) --
	(151.31,292.86) --
	(151.34,292.96) --
	(151.37,293.11) --
	(151.39,293.33) --
	(151.42,292.90) --
	(151.45,293.15) --
	(151.47,293.31) --
	(151.50,292.91) --
	(151.53,292.83) --
	(151.55,292.83) --
	(151.58,292.67) --
	(151.61,292.93) --
	(151.63,292.79) --
	(151.66,292.72) --
	(151.69,292.90) --
	(151.71,293.01) --
	(151.74,293.36) --
	(151.77,293.05) --
	(151.79,293.44) --
	(151.82,293.15) --
	(151.85,293.37) --
	(151.88,293.60) --
	(151.90,293.38) --
	(151.93,293.88) --
	(151.96,293.56) --
	(151.98,293.27) --
	(152.01,293.50) --
	(152.04,293.20) --
	(152.06,293.48) --
	(152.09,293.35) --
	(152.12,293.19) --
	(152.14,293.17) --
	(152.17,293.16) --
	(152.20,293.40) --
	(152.22,293.23) --
	(152.25,292.75) --
	(152.28,292.74) --
	(152.31,292.90) --
	(152.33,292.59) --
	(152.36,292.61) --
	(152.39,292.61) --
	(152.41,292.89) --
	(152.44,293.37) --
	(152.47,293.01) --
	(152.49,292.79) --
	(152.52,293.11) --
	(152.55,292.68) --
	(152.57,292.41) --
	(152.60,292.48) --
	(152.63,292.68) --
	(152.65,292.49) --
	(152.68,292.64) --
	(152.71,292.63) --
	(152.74,292.87) --
	(152.76,292.91) --
	(152.79,293.03) --
	(152.82,293.06) --
	(152.84,292.93) --
	(152.87,293.11) --
	(152.90,293.02) --
	(152.92,293.03) --
	(152.95,292.74) --
	(152.98,292.84) --
	(153.00,292.67) --
	(153.03,292.82) --
	(153.06,293.01) --
	(153.08,292.96) --
	(153.11,292.68) --
	(153.14,292.69) --
	(153.16,292.59) --
	(153.19,292.50) --
	(153.22,292.37) --
	(153.25,292.63) --
	(153.27,292.51) --
	(153.30,292.68) --
	(153.33,293.24) --
	(153.35,292.73) --
	(153.38,292.99) --
	(153.41,292.66) --
	(153.43,293.16) --
	(153.46,292.66) --
	(153.49,292.70) --
	(153.51,292.80) --
	(153.54,292.63) --
	(153.57,292.65) --
	(153.59,293.00) --
	(153.62,292.82) --
	(153.65,293.36) --
	(153.68,293.13) --
	(153.70,292.76) --
	(153.73,292.75) --
	(153.76,293.41) --
	(153.78,292.91) --
	(153.81,293.15) --
	(153.84,292.94) --
	(153.86,292.85) --
	(153.89,293.15) --
	(153.92,293.24) --
	(153.94,292.98) --
	(153.97,293.05) --
	(154.00,292.87) --
	(154.02,292.80) --
	(154.05,293.02) --
	(154.08,292.93) --
	(154.11,293.14) --
	(154.13,293.00) --
	(154.16,292.95) --
	(154.19,292.76) --
	(154.21,292.89) --
	(154.24,293.08) --
	(154.27,292.78) --
	(154.29,292.62) --
	(154.32,292.99) --
	(154.35,292.42) --
	(154.37,292.54) --
	(154.40,292.80) --
	(154.43,292.52) --
	(154.45,292.33) --
	(154.48,292.31) --
	(154.51,292.23) --
	(154.53,292.46) --
	(154.56,292.52) --
	(154.59,292.46) --
	(154.62,292.95) --
	(154.64,293.07) --
	(154.67,292.37) --
	(154.70,292.75) --
	(154.72,292.68) --
	(154.75,292.73) --
	(154.78,292.64) --
	(154.80,292.74) --
	(154.83,293.12) --
	(154.86,292.73) --
	(154.88,292.74) --
	(154.91,292.72) --
	(154.94,292.95) --
	(154.96,293.05) --
	(154.99,292.75) --
	(155.02,292.71) --
	(155.05,292.77) --
	(155.07,292.73) --
	(155.10,292.89) --
	(155.13,292.64) --
	(155.15,292.67) --
	(155.18,292.96) --
	(155.21,292.73) --
	(155.23,292.58) --
	(155.26,292.80) --
	(155.29,292.78) --
	(155.31,293.06) --
	(155.34,292.63) --
	(155.37,293.05) --
	(155.39,293.05) --
	(155.42,293.19) --
	(155.45,292.83) --
	(155.48,292.69) --
	(155.50,292.31) --
	(155.53,292.71) --
	(155.56,292.57) --
	(155.58,292.90) --
	(155.61,292.41) --
	(155.64,292.53) --
	(155.66,292.20) --
	(155.69,292.30) --
	(155.72,292.55) --
	(155.74,292.33) --
	(155.77,292.66) --
	(155.80,292.56) --
	(155.82,292.38) --
	(155.85,292.47) --
	(155.88,292.25) --
	(155.90,292.51) --
	(155.93,292.60) --
	(155.96,292.95) --
	(155.99,292.62) --
	(156.01,292.67) --
	(156.04,292.74) --
	(156.07,292.42) --
	(156.09,292.68) --
	(156.12,292.60) --
	(156.15,292.39) --
	(156.17,293.21) --
	(156.20,292.96) --
	(156.23,293.03) --
	(156.25,292.96) --
	(156.28,292.66) --
	(156.31,293.04) --
	(156.33,293.13) --
	(156.36,293.07) --
	(156.39,292.68) --
	(156.42,292.87) --
	(156.44,293.26) --
	(156.47,292.83) --
	(156.50,292.93) --
	(156.52,293.38) --
	(156.55,293.05) --
	(156.58,292.82) --
	(156.60,292.92) --
	(156.63,292.81) --
	(156.66,292.83) --
	(156.68,292.89) --
	(156.71,292.88) --
	(156.74,292.67) --
	(156.76,292.98) --
	(156.79,292.83) --
	(156.82,292.48) --
	(156.85,292.46) --
	(156.87,292.74) --
	(156.90,292.58) --
	(156.93,292.40) --
	(156.95,292.67) --
	(156.98,292.57) --
	(157.01,292.60) --
	(157.03,292.62) --
	(157.06,292.69) --
	(157.09,292.55) --
	(157.11,292.49) --
	(157.14,292.47) --
	(157.17,292.50) --
	(157.19,292.78) --
	(157.22,292.76) --
	(157.25,293.21) --
	(157.27,292.66) --
	(157.30,292.69) --
	(157.33,292.70) --
	(157.36,292.86) --
	(157.38,292.52) --
	(157.41,292.62) --
	(157.44,292.50) --
	(157.46,292.40) --
	(157.49,292.35) --
	(157.52,292.27) --
	(157.54,292.50) --
	(157.57,292.16) --
	(157.60,292.42) --
	(157.62,292.22) --
	(157.65,292.42) --
	(157.68,292.38) --
	(157.70,292.44) --
	(157.73,292.38) --
	(157.76,292.20) --
	(157.79,292.61) --
	(157.81,292.33) --
	(157.84,292.39) --
	(157.87,292.74) --
	(157.89,292.78) --
	(157.92,292.56) --
	(157.95,292.51) --
	(157.97,292.72) --
	(158.00,292.37) --
	(158.03,292.39) --
	(158.05,292.61) --
	(158.08,292.96) --
	(158.11,292.68) --
	(158.13,292.81) --
	(158.16,292.74) --
	(158.19,292.48) --
	(158.22,292.31) --
	(158.24,292.66) --
	(158.27,292.64) --
	(158.30,292.47) --
	(158.32,292.50) --
	(158.35,292.52) --
	(158.38,292.67) --
	(158.40,292.56) --
	(158.43,292.68) --
	(158.46,292.73) --
	(158.48,292.92) --
	(158.51,293.05) --
	(158.54,292.95) --
	(158.56,292.72) --
	(158.59,292.64) --
	(158.62,292.74) --
	(158.64,292.61) --
	(158.67,292.66) --
	(158.70,292.78) --
	(158.73,292.72) --
	(158.75,292.77) --
	(158.78,292.63) --
	(158.81,292.61) --
	(158.83,292.92) --
	(158.86,293.04) --
	(158.89,292.71) --
	(158.91,292.37) --
	(158.94,292.54) --
	(158.97,293.05) --
	(158.99,292.72) --
	(159.02,292.58) --
	(159.05,292.62) --
	(159.07,292.52) --
	(159.10,292.69) --
	(159.13,292.60) --
	(159.16,292.70) --
	(159.18,292.88) --
	(159.21,292.53) --
	(159.24,292.77) --
	(159.26,292.52) --
	(159.29,292.64) --
	(159.32,292.70) --
	(159.34,292.73) --
	(159.37,292.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,278.61) rectangle (162.06,318.27);
\end{scope}
\begin{scope}
\path[clip] (102.96,216.64) rectangle (162.06,256.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,216.64) rectangle (162.06,256.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,217.49) --
	(162.06,217.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,226.07) --
	(162.06,226.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,234.64) --
	(162.06,234.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,243.22) --
	(162.06,243.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,251.80) --
	(162.06,251.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.33,216.64) --
	(112.33,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.76,216.64) --
	(125.76,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.20,216.64) --
	(139.20,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.63,216.64) --
	(152.63,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,221.78) --
	(162.06,221.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,230.36) --
	(162.06,230.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,238.93) --
	(162.06,238.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,247.51) --
	(162.06,247.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,256.08) --
	(162.06,256.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62,216.64) --
	(105.62,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05,216.64) --
	(119.05,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48,216.64) --
	(132.48,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91,216.64) --
	(145.91,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,216.64) --
	(159.34,256.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,230.22) --
	(105.67,230.18) --
	(105.70,229.96) --
	(105.73,229.87) --
	(105.75,230.26) --
	(105.78,230.42) --
	(105.81,229.91) --
	(105.83,229.91) --
	(105.86,232.47) --
	(105.89,230.08) --
	(105.91,230.26) --
	(105.94,230.25) --
	(105.97,232.56) --
	(105.99,229.79) --
	(106.02,229.89) --
	(106.05,232.50) --
	(106.07,229.63) --
	(106.10,231.81) --
	(106.13,229.89) --
	(106.16,232.53) --
	(106.18,230.35) --
	(106.21,230.08) --
	(106.24,230.42) --
	(106.26,230.26) --
	(106.29,230.08) --
	(106.32,230.61) --
	(106.34,230.52) --
	(106.37,230.20) --
	(106.40,229.66) --
	(106.42,229.46) --
	(106.45,228.85) --
	(106.48,229.15) --
	(106.50,229.71) --
	(106.53,229.93) --
	(106.56,229.67) --
	(106.58,229.54) --
	(106.61,229.36) --
	(106.64,229.33) --
	(106.67,229.95) --
	(106.69,232.20) --
	(106.72,229.97) --
	(106.75,230.67) --
	(106.77,230.93) --
	(106.80,230.19) --
	(106.83,231.20) --
	(106.85,230.73) --
	(106.88,231.23) --
	(106.91,231.14) --
	(106.93,230.96) --
	(106.96,232.96) --
	(106.99,231.31) --
	(107.01,231.13) --
	(107.04,230.94) --
	(107.07,230.72) --
	(107.10,231.20) --
	(107.12,231.95) --
	(107.15,231.08) --
	(107.18,231.46) --
	(107.20,230.60) --
	(107.23,230.48) --
	(107.26,230.48) --
	(107.28,230.46) --
	(107.31,230.24) --
	(107.34,229.69) --
	(107.36,229.85) --
	(107.39,232.26) --
	(107.42,230.36) --
	(107.44,230.06) --
	(107.47,230.30) --
	(107.50,230.42) --
	(107.53,229.81) --
	(107.55,229.68) --
	(107.58,229.31) --
	(107.61,229.51) --
	(107.63,229.41) --
	(107.66,229.52) --
	(107.69,229.42) --
	(107.71,229.27) --
	(107.74,229.53) --
	(107.77,229.42) --
	(107.79,229.57) --
	(107.82,229.89) --
	(107.85,229.62) --
	(107.87,229.55) --
	(107.90,231.01) --
	(107.93,229.27) --
	(107.95,231.10) --
	(107.98,231.23) --
	(108.01,229.01) --
	(108.04,229.30) --
	(108.06,229.56) --
	(108.09,229.49) --
	(108.12,229.68) --
	(108.14,229.82) --
	(108.17,229.70) --
	(108.20,231.72) --
	(108.22,229.86) --
	(108.25,229.81) --
	(108.28,231.84) --
	(108.30,229.57) --
	(108.33,229.25) --
	(108.36,229.27) --
	(108.38,229.56) --
	(108.41,229.02) --
	(108.44,230.87) --
	(108.47,229.60) --
	(108.49,229.47) --
	(108.52,231.41) --
	(108.55,229.56) --
	(108.57,229.69) --
	(108.60,231.84) --
	(108.63,229.90) --
	(108.65,229.89) --
	(108.68,230.32) --
	(108.71,231.10) --
	(108.73,231.36) --
	(108.76,231.29) --
	(108.79,231.37) --
	(108.81,231.57) --
	(108.84,231.85) --
	(108.87,231.73) --
	(108.90,231.90) --
	(108.92,231.28) --
	(108.95,231.36) --
	(108.98,231.01) --
	(109.00,231.03) --
	(109.03,233.19) --
	(109.06,230.66) --
	(109.08,230.11) --
	(109.11,229.78) --
	(109.14,232.31) --
	(109.16,232.32) --
	(109.19,229.36) --
	(109.22,229.53) --
	(109.24,230.28) --
	(109.27,232.58) --
	(109.30,230.24) --
	(109.32,230.43) --
	(109.35,230.99) --
	(109.38,230.39) --
	(109.41,230.47) --
	(109.43,232.78) --
	(109.46,230.31) --
	(109.49,230.35) --
	(109.51,230.25) --
	(109.54,229.96) --
	(109.57,229.85) --
	(109.59,230.13) --
	(109.62,230.20) --
	(109.65,230.09) --
	(109.67,232.75) --
	(109.70,229.47) --
	(109.73,231.75) --
	(109.75,229.95) --
	(109.78,232.32) --
	(109.81,230.82) --
	(109.84,231.35) --
	(109.86,231.44) --
	(109.89,233.06) --
	(109.92,231.19) --
	(109.94,231.21) --
	(109.97,231.15) --
	(110.00,232.92) --
	(110.02,230.71) --
	(110.05,230.48) --
	(110.08,230.06) --
	(110.10,232.24) --
	(110.13,230.74) --
	(110.16,232.97) --
	(110.18,231.53) --
	(110.21,231.40) --
	(110.24,233.68) --
	(110.27,230.88) --
	(110.29,232.33) --
	(110.32,230.89) --
	(110.35,230.97) --
	(110.37,231.35) --
	(110.40,233.02) --
	(110.43,231.38) --
	(110.45,230.65) --
	(110.48,230.63) --
	(110.51,230.61) --
	(110.53,230.98) --
	(110.56,231.13) --
	(110.59,231.19) --
	(110.61,233.06) --
	(110.64,233.60) --
	(110.67,230.37) --
	(110.69,229.93) --
	(110.72,229.61) --
	(110.75,229.77) --
	(110.78,229.64) --
	(110.80,229.22) --
	(110.83,229.88) --
	(110.86,230.07) --
	(110.88,230.06) --
	(110.91,229.91) --
	(110.94,230.10) --
	(110.96,230.39) --
	(110.99,230.75) --
	(111.02,230.01) --
	(111.04,230.41) --
	(111.07,230.36) --
	(111.10,230.21) --
	(111.12,229.91) --
	(111.15,230.40) --
	(111.18,230.28) --
	(111.21,230.21) --
	(111.23,229.87) --
	(111.26,229.91) --
	(111.29,229.82) --
	(111.31,230.56) --
	(111.34,229.14) --
	(111.37,228.87) --
	(111.39,228.86) --
	(111.42,228.86) --
	(111.45,229.23) --
	(111.47,229.01) --
	(111.50,228.82) --
	(111.53,229.00) --
	(111.55,229.00) --
	(111.58,229.42) --
	(111.61,229.34) --
	(111.64,229.52) --
	(111.66,229.25) --
	(111.69,230.12) --
	(111.72,231.21) --
	(111.74,229.38) --
	(111.77,230.27) --
	(111.80,230.62) --
	(111.82,230.17) --
	(111.85,230.46) --
	(111.88,230.80) --
	(111.90,230.72) --
	(111.93,230.40) --
	(111.96,230.82) --
	(111.98,230.16) --
	(112.01,230.49) --
	(112.04,232.51) --
	(112.06,229.93) --
	(112.09,229.97) --
	(112.12,229.90) --
	(112.15,229.91) --
	(112.17,229.36) --
	(112.20,229.47) --
	(112.23,229.37) --
	(112.25,229.49) --
	(112.28,229.43) --
	(112.31,230.00) --
	(112.33,229.77) --
	(112.36,229.47) --
	(112.39,229.59) --
	(112.41,229.27) --
	(112.44,229.56) --
	(112.47,228.93) --
	(112.49,229.44) --
	(112.52,230.22) --
	(112.55,229.90) --
	(112.58,229.93) --
	(112.60,229.95) --
	(112.63,229.99) --
	(112.66,229.88) --
	(112.68,229.12) --
	(112.71,229.39) --
	(112.74,229.34) --
	(112.76,230.02) --
	(112.79,230.01) --
	(112.82,230.00) --
	(112.84,230.25) --
	(112.87,230.28) --
	(112.90,230.07) --
	(112.92,230.19) --
	(112.95,229.14) --
	(112.98,229.56) --
	(113.01,229.73) --
	(113.03,229.62) --
	(113.06,232.62) --
	(113.09,230.05) --
	(113.11,232.44) --
	(113.14,232.52) --
	(113.17,229.81) --
	(113.19,229.87) --
	(113.22,230.19) --
	(113.25,229.94) --
	(113.27,229.66) --
	(113.30,230.03) --
	(113.33,230.02) --
	(113.35,229.97) --
	(113.38,230.40) --
	(113.41,230.03) --
	(113.43,230.38) --
	(113.46,230.23) --
	(113.49,230.31) --
	(113.52,229.42) --
	(113.54,232.47) --
	(113.57,229.76) --
	(113.60,230.60) --
	(113.62,230.59) --
	(113.65,233.28) --
	(113.68,230.61) --
	(113.70,230.61) --
	(113.73,230.42) --
	(113.76,230.31) --
	(113.78,230.50) --
	(113.81,230.31) --
	(113.84,230.08) --
	(113.86,230.16) --
	(113.89,232.22) --
	(113.92,230.04) --
	(113.95,230.43) --
	(113.97,230.17) --
	(114.00,230.60) --
	(114.03,233.49) --
	(114.05,230.48) --
	(114.08,232.37) --
	(114.11,229.73) --
	(114.13,229.69) --
	(114.16,230.18) --
	(114.19,230.24) --
	(114.21,230.62) --
	(114.24,230.72) --
	(114.27,230.59) --
	(114.29,230.50) --
	(114.32,230.61) --
	(114.35,230.57) --
	(114.38,233.38) --
	(114.40,230.73) --
	(114.43,230.38) --
	(114.46,230.26) --
	(114.48,232.09) --
	(114.51,229.87) --
	(114.54,230.30) --
	(114.56,233.45) --
	(114.59,232.86) --
	(114.62,230.13) --
	(114.64,230.65) --
	(114.67,230.91) --
	(114.70,231.31) --
	(114.72,230.84) --
	(114.75,231.41) --
	(114.78,230.45) --
	(114.80,230.34) --
	(114.83,230.25) --
	(114.86,230.23) --
	(114.89,229.56) --
	(114.91,232.41) --
	(114.94,230.27) --
	(114.97,232.84) --
	(114.99,230.40) --
	(115.02,230.04) --
	(115.05,231.21) --
	(115.07,231.17) --
	(115.10,231.09) --
	(115.13,230.10) --
	(115.15,230.34) --
	(115.18,230.12) --
	(115.21,230.19) --
	(115.23,233.31) --
	(115.26,230.04) --
	(115.29,229.37) --
	(115.32,229.53) --
	(115.34,229.93) --
	(115.37,229.89) --
	(115.40,229.40) --
	(115.42,232.09) --
	(115.45,229.64) --
	(115.48,229.46) --
	(115.50,229.37) --
	(115.53,229.47) --
	(115.56,229.71) --
	(115.58,229.69) --
	(115.61,229.59) --
	(115.64,229.51) --
	(115.66,229.52) --
	(115.69,229.66) --
	(115.72,229.50) --
	(115.75,230.13) --
	(115.77,230.14) --
	(115.80,229.54) --
	(115.83,229.47) --
	(115.85,229.48) --
	(115.88,229.62) --
	(115.91,232.10) --
	(115.93,230.10) --
	(115.96,230.18) --
	(115.99,233.21) --
	(116.01,230.48) --
	(116.04,230.28) --
	(116.07,230.56) --
	(116.09,230.39) --
	(116.12,229.74) --
	(116.15,230.26) --
	(116.17,230.53) --
	(116.20,230.69) --
	(116.23,231.06) --
	(116.26,231.47) --
	(116.28,234.11) --
	(116.31,230.07) --
	(116.34,230.46) --
	(116.36,230.61) --
	(116.39,230.61) --
	(116.42,230.15) --
	(116.44,230.25) --
	(116.47,230.24) --
	(116.50,230.20) --
	(116.52,229.80) --
	(116.55,229.47) --
	(116.58,229.24) --
	(116.60,231.25) --
	(116.63,228.80) --
	(116.66,228.41) --
	(116.69,228.89) --
	(116.71,228.85) --
	(116.74,228.82) --
	(116.77,229.01) --
	(116.79,228.92) --
	(116.82,228.71) --
	(116.85,231.48) --
	(116.87,228.92) --
	(116.90,228.95) --
	(116.93,229.23) --
	(116.95,229.17) --
	(116.98,228.45) --
	(117.01,228.73) --
	(117.03,228.71) --
	(117.06,229.27) --
	(117.09,229.77) --
	(117.12,229.69) --
	(117.14,230.40) --
	(117.17,230.67) --
	(117.20,230.65) --
	(117.22,231.05) --
	(117.25,230.94) --
	(117.28,230.39) --
	(117.30,230.56) --
	(117.33,230.21) --
	(117.36,230.27) --
	(117.38,233.14) --
	(117.41,233.08) --
	(117.44,230.38) --
	(117.46,229.80) --
	(117.49,231.82) --
	(117.52,232.39) --
	(117.54,230.17) --
	(117.57,230.18) --
	(117.60,230.69) --
	(117.63,230.89) --
	(117.65,230.65) --
	(117.68,230.70) --
	(117.71,230.60) --
	(117.73,230.46) --
	(117.76,230.70) --
	(117.79,230.95) --
	(117.81,230.68) --
	(117.84,233.85) --
	(117.87,230.98) --
	(117.89,233.92) --
	(117.92,231.61) --
	(117.95,230.91) --
	(117.97,231.05) --
	(118.00,231.24) --
	(118.03,232.69) --
	(118.06,232.80) --
	(118.08,230.54) --
	(118.11,230.48) --
	(118.14,230.10) --
	(118.16,233.17) --
	(118.19,230.74) --
	(118.22,231.42) --
	(118.24,231.29) --
	(118.27,231.52) --
	(118.30,230.87) --
	(118.32,231.17) --
	(118.35,230.58) --
	(118.38,230.90) --
	(118.40,233.67) --
	(118.43,230.61) --
	(118.46,230.39) --
	(118.49,230.68) --
	(118.51,230.44) --
	(118.54,230.19) --
	(118.57,229.95) --
	(118.59,230.11) --
	(118.62,230.06) --
	(118.65,229.88) --
	(118.67,230.04) --
	(118.70,230.00) --
	(118.73,233.78) --
	(118.75,233.47) --
	(118.78,233.18) --
	(118.81,230.76) --
	(118.83,230.34) --
	(118.86,230.30) --
	(118.89,231.18) --
	(118.91,233.54) --
	(118.94,231.97) --
	(118.97,232.35) --
	(119.00,232.48) --
	(119.02,231.84) --
	(119.05,234.20) --
	(119.08,234.44) --
	(119.10,231.87) --
	(119.13,234.56) --
	(119.16,234.68) --
	(119.18,231.75) --
	(119.21,231.65) --
	(119.24,231.16) --
	(119.26,230.82) --
	(119.29,234.38) --
	(119.32,231.28) --
	(119.34,231.68) --
	(119.37,231.36) --
	(119.40,230.87) --
	(119.43,230.96) --
	(119.45,230.44) --
	(119.48,230.69) --
	(119.51,230.75) --
	(119.53,230.69) --
	(119.56,230.81) --
	(119.59,230.25) --
	(119.61,230.22) --
	(119.64,230.84) --
	(119.67,230.55) --
	(119.69,231.07) --
	(119.72,230.71) --
	(119.75,232.84) --
	(119.77,230.27) --
	(119.80,230.05) --
	(119.83,230.15) --
	(119.86,232.87) --
	(119.88,230.20) --
	(119.91,231.15) --
	(119.94,234.05) --
	(119.96,231.26) --
	(119.99,233.74) --
	(120.02,230.94) --
	(120.04,230.86) --
	(120.07,231.38) --
	(120.10,230.93) --
	(120.12,230.94) --
	(120.15,233.27) --
	(120.18,231.12) --
	(120.20,231.23) --
	(120.23,230.94) --
	(120.26,230.98) --
	(120.28,230.94) --
	(120.31,230.59) --
	(120.34,233.58) --
	(120.37,233.23) --
	(120.39,230.38) --
	(120.42,230.61) --
	(120.45,233.20) --
	(120.47,230.17) --
	(120.50,230.11) --
	(120.53,230.77) --
	(120.55,231.06) --
	(120.58,230.37) --
	(120.61,229.90) --
	(120.63,229.67) --
	(120.66,229.57) --
	(120.69,229.29) --
	(120.71,232.76) --
	(120.74,230.82) --
	(120.77,231.16) --
	(120.80,233.90) --
	(120.82,230.20) --
	(120.85,232.72) --
	(120.88,230.26) --
	(120.90,229.79) --
	(120.93,230.25) --
	(120.96,229.91) --
	(120.98,229.97) --
	(121.01,230.31) --
	(121.04,230.30) --
	(121.06,231.20) --
	(121.09,230.68) --
	(121.12,230.15) --
	(121.14,230.25) --
	(121.17,229.80) --
	(121.20,229.66) --
	(121.23,229.73) --
	(121.25,229.91) --
	(121.28,232.53) --
	(121.31,230.34) --
	(121.33,232.71) --
	(121.36,230.42) --
	(121.39,232.68) --
	(121.41,230.26) --
	(121.44,230.02) --
	(121.47,230.06) --
	(121.49,230.19) --
	(121.52,229.42) --
	(121.55,229.41) --
	(121.57,229.41) --
	(121.60,231.95) --
	(121.63,229.39) --
	(121.65,229.44) --
	(121.68,229.38) --
	(121.71,230.10) --
	(121.74,230.07) --
	(121.76,230.55) --
	(121.79,230.01) --
	(121.82,230.19) --
	(121.84,232.76) --
	(121.87,232.53) --
	(121.90,229.54) --
	(121.92,229.59) --
	(121.95,230.13) --
	(121.98,229.83) --
	(122.00,229.70) --
	(122.03,229.48) --
	(122.06,229.42) --
	(122.08,229.48) --
	(122.11,229.31) --
	(122.14,229.90) --
	(122.17,232.44) --
	(122.19,229.94) --
	(122.22,229.94) --
	(122.25,231.78) --
	(122.27,229.29) --
	(122.30,229.92) --
	(122.33,229.67) --
	(122.35,229.85) --
	(122.38,229.73) --
	(122.41,229.83) --
	(122.43,229.89) --
	(122.46,229.39) --
	(122.49,229.91) --
	(122.51,229.96) --
	(122.54,232.17) --
	(122.57,232.50) --
	(122.60,229.62) --
	(122.62,232.53) --
	(122.65,229.90) --
	(122.68,232.64) --
	(122.70,230.27) --
	(122.73,231.13) --
	(122.76,230.43) --
	(122.78,230.37) --
	(122.81,230.32) --
	(122.84,229.92) --
	(122.86,230.09) --
	(122.89,229.98) --
	(122.92,229.96) --
	(122.94,229.87) --
	(122.97,229.56) --
	(123.00,229.19) --
	(123.02,229.61) --
	(123.05,229.43) --
	(123.08,229.81) --
	(123.11,229.49) --
	(123.13,229.95) --
	(123.16,230.34) --
	(123.19,230.01) --
	(123.21,230.13) --
	(123.24,230.20) --
	(123.27,230.47) --
	(123.29,230.32) --
	(123.32,230.24) --
	(123.35,230.43) --
	(123.37,230.14) --
	(123.40,230.03) --
	(123.43,230.17) --
	(123.45,229.58) --
	(123.48,229.80) --
	(123.51,230.01) --
	(123.54,232.73) --
	(123.56,230.05) --
	(123.59,231.62) --
	(123.62,231.97) --
	(123.64,230.36) --
	(123.67,230.94) --
	(123.70,230.80) --
	(123.72,230.51) --
	(123.75,231.04) --
	(123.78,230.90) --
	(123.80,230.18) --
	(123.83,232.62) --
	(123.86,230.42) --
	(123.88,230.67) --
	(123.91,230.53) --
	(123.94,230.23) --
	(123.97,230.40) --
	(123.99,230.07) --
	(124.02,232.07) --
	(124.05,230.20) --
	(124.07,230.26) --
	(124.10,229.84) --
	(124.13,230.29) --
	(124.15,230.34) --
	(124.18,230.08) --
	(124.21,230.37) --
	(124.23,230.18) --
	(124.26,229.88) --
	(124.29,230.12) --
	(124.31,230.00) --
	(124.34,229.92) --
	(124.37,230.41) --
	(124.39,230.64) --
	(124.42,232.58) --
	(124.45,230.49) --
	(124.48,230.35) --
	(124.50,230.54) --
	(124.53,230.56) --
	(124.56,232.58) --
	(124.58,229.96) --
	(124.61,229.89) --
	(124.64,229.89) --
	(124.66,229.49) --
	(124.69,229.74) --
	(124.72,229.28) --
	(124.74,229.74) --
	(124.77,229.21) --
	(124.80,229.53) --
	(124.82,229.17) --
	(124.85,231.74) --
	(124.88,229.80) --
	(124.91,230.00) --
	(124.93,229.65) --
	(124.96,229.92) --
	(124.99,230.51) --
	(125.01,230.71) --
	(125.04,230.82) --
	(125.07,230.57) --
	(125.09,231.41) --
	(125.12,231.54) --
	(125.15,231.54) --
	(125.17,231.09) --
	(125.20,231.41) --
	(125.23,231.03) --
	(125.25,233.60) --
	(125.28,231.35) --
	(125.31,230.78) --
	(125.34,230.84) --
	(125.36,230.40) --
	(125.39,230.30) --
	(125.42,230.31) --
	(125.44,230.08) --
	(125.47,230.02) --
	(125.50,231.76) --
	(125.52,230.07) --
	(125.55,231.95) --
	(125.58,230.06) --
	(125.60,230.04) --
	(125.63,229.10) --
	(125.66,229.28) --
	(125.68,228.61) --
	(125.71,228.82) --
	(125.74,229.15) --
	(125.76,229.27) --
	(125.79,229.36) --
	(125.82,230.00) --
	(125.85,232.27) --
	(125.87,230.00) --
	(125.90,229.47) --
	(125.93,229.45) --
	(125.95,230.03) --
	(125.98,229.82) --
	(126.01,232.19) --
	(126.03,229.71) --
	(126.06,231.84) --
	(126.09,229.54) --
	(126.11,229.43) --
	(126.14,229.61) --
	(126.17,229.48) --
	(126.19,231.95) --
	(126.22,230.22) --
	(126.25,229.71) --
	(126.28,231.78) --
	(126.30,229.69) --
	(126.33,229.68) --
	(126.36,229.32) --
	(126.38,230.87) --
	(126.41,229.45) --
	(126.44,228.87) --
	(126.46,231.23) --
	(126.49,231.08) --
	(126.52,228.83) --
	(126.54,228.99) --
	(126.57,229.19) --
	(126.60,229.88) --
	(126.62,229.69) --
	(126.65,231.67) --
	(126.68,231.71) --
	(126.71,230.02) --
	(126.73,232.12) --
	(126.76,230.14) --
	(126.79,231.88) --
	(126.81,229.50) --
	(126.84,229.60) --
	(126.87,231.65) --
	(126.89,229.56) --
	(126.92,229.23) --
	(126.95,229.38) --
	(126.97,229.64) --
	(127.00,229.26) --
	(127.03,228.41) --
	(127.05,228.78) --
	(127.08,228.19) --
	(127.11,230.75) --
	(127.13,228.52) --
	(127.16,231.45) --
	(127.19,229.33) --
	(127.22,229.15) --
	(127.24,229.15) --
	(127.27,229.80) --
	(127.30,229.78) --
	(127.32,230.59) --
	(127.35,230.65) --
	(127.38,232.67) --
	(127.40,229.99) --
	(127.43,232.82) --
	(127.46,230.91) --
	(127.48,232.81) --
	(127.51,230.48) --
	(127.54,230.87) --
	(127.56,231.10) --
	(127.59,230.66) --
	(127.62,230.82) --
	(127.65,230.76) --
	(127.67,231.59) --
	(127.70,230.85) --
	(127.73,231.27) --
	(127.75,230.91) --
	(127.78,231.29) --
	(127.81,231.29) --
	(127.83,231.09) --
	(127.86,231.10) --
	(127.89,232.93) --
	(127.91,230.83) --
	(127.94,231.05) --
	(127.97,231.15) --
	(127.99,233.65) --
	(128.02,230.72) --
	(128.05,230.54) --
	(128.08,230.54) --
	(128.10,231.30) --
	(128.13,231.18) --
	(128.16,233.96) --
	(128.18,230.83) --
	(128.21,233.24) --
	(128.24,231.12) --
	(128.26,231.59) --
	(128.29,232.02) --
	(128.32,233.68) --
	(128.34,231.12) --
	(128.37,233.52) --
	(128.40,231.21) --
	(128.42,230.85) --
	(128.45,230.70) --
	(128.48,230.63) --
	(128.50,230.86) --
	(128.53,232.61) --
	(128.56,232.17) --
	(128.59,229.40) --
	(128.61,229.51) --
	(128.64,230.18) --
	(128.67,230.09) --
	(128.69,230.35) --
	(128.72,230.05) --
	(128.75,230.45) --
	(128.77,231.67) --
	(128.80,231.85) --
	(128.83,229.81) --
	(128.85,230.00) --
	(128.88,229.87) --
	(128.91,229.98) --
	(128.93,230.27) --
	(128.96,229.82) --
	(128.99,230.44) --
	(129.02,230.42) --
	(129.04,230.61) --
	(129.07,230.54) --
	(129.10,230.26) --
	(129.12,229.92) --
	(129.15,230.05) --
	(129.18,230.18) --
	(129.20,229.84) --
	(129.23,229.55) --
	(129.26,229.79) --
	(129.28,229.65) --
	(129.31,232.41) --
	(129.34,229.23) --
	(129.36,231.75) --
	(129.39,229.41) --
	(129.42,229.23) --
	(129.45,228.99) --
	(129.47,229.22) --
	(129.50,229.28) --
	(129.53,229.39) --
	(129.55,229.99) --
	(129.58,229.93) --
	(129.61,229.98) --
	(129.63,229.94) --
	(129.66,229.64) --
	(129.69,229.92) --
	(129.71,229.55) --
	(129.74,229.58) --
	(129.77,230.11) --
	(129.79,230.23) --
	(129.82,230.51) --
	(129.85,229.94) --
	(129.87,229.88) --
	(129.90,229.05) --
	(129.93,229.33) --
	(129.96,231.10) --
	(129.98,229.03) --
	(130.01,228.86) --
	(130.04,228.89) --
	(130.06,231.02) --
	(130.09,230.85) --
	(130.12,228.53) --
	(130.14,228.51) --
	(130.17,229.63) --
	(130.20,229.60) --
	(130.22,231.97) --
	(130.25,230.10) --
	(130.28,229.78) --
	(130.30,229.80) --
	(130.33,229.87) --
	(130.36,229.49) --
	(130.39,232.17) --
	(130.41,230.12) --
	(130.44,230.19) --
	(130.47,229.72) --
	(130.49,229.62) --
	(130.52,232.51) --
	(130.55,230.49) --
	(130.57,230.49) --
	(130.60,230.15) --
	(130.63,230.53) --
	(130.65,233.62) --
	(130.68,230.64) --
	(130.71,230.57) --
	(130.73,232.79) --
	(130.76,230.75) --
	(130.79,230.68) --
	(130.82,230.57) --
	(130.84,230.37) --
	(130.87,229.78) --
	(130.90,229.88) --
	(130.92,230.57) --
	(130.95,230.24) --
	(130.98,233.13) --
	(131.00,230.66) --
	(131.03,233.25) --
	(131.06,230.72) --
	(131.08,231.38) --
	(131.11,230.52) --
	(131.14,230.42) --
	(131.16,229.94) --
	(131.19,230.36) --
	(131.22,230.48) --
	(131.24,230.73) --
	(131.27,230.67) --
	(131.30,231.64) --
	(131.33,231.15) --
	(131.35,233.35) --
	(131.38,233.98) --
	(131.41,230.80) --
	(131.43,230.50) --
	(131.46,232.73) --
	(131.49,230.43) --
	(131.51,230.56) --
	(131.54,230.05) --
	(131.57,229.61) --
	(131.59,230.05) --
	(131.62,230.20) --
	(131.65,230.22) --
	(131.67,232.84) --
	(131.70,232.69) --
	(131.73,233.73) --
	(131.76,231.58) --
	(131.78,231.37) --
	(131.81,231.00) --
	(131.84,230.49) --
	(131.86,230.17) --
	(131.89,230.26) --
	(131.92,230.46) --
	(131.94,230.34) --
	(131.97,230.10) --
	(132.00,230.69) --
	(132.02,230.65) --
	(132.05,230.79) --
	(132.08,230.46) --
	(132.10,230.68) --
	(132.13,230.63) --
	(132.16,230.52) --
	(132.19,231.12) --
	(132.21,230.43) --
	(132.24,230.33) --
	(132.27,230.03) --
	(132.29,230.07) --
	(132.32,230.58) --
	(132.35,233.41) --
	(132.37,230.26) --
	(132.40,229.92) --
	(132.43,230.13) --
	(132.45,230.93) --
	(132.48,229.96) --
	(132.51,230.31) --
	(132.53,230.26) --
	(132.56,230.29) --
	(132.59,230.47) --
	(132.61,230.67) --
	(132.64,230.60) --
	(132.67,230.34) --
	(132.70,230.47) --
	(132.72,230.65) --
	(132.75,230.41) --
	(132.78,230.56) --
	(132.80,229.94) --
	(132.83,230.57) --
	(132.86,230.16) --
	(132.88,230.09) --
	(132.91,229.74) --
	(132.94,229.82) --
	(132.96,229.89) --
	(132.99,229.82) --
	(133.02,229.85) --
	(133.04,230.02) --
	(133.07,232.77) --
	(133.10,230.21) --
	(133.13,230.36) --
	(133.15,230.09) --
	(133.18,230.27) --
	(133.21,230.35) --
	(133.23,230.37) --
	(133.26,230.02) --
	(133.29,230.65) --
	(133.31,230.45) --
	(133.34,230.65) --
	(133.37,230.50) --
	(133.39,230.52) --
	(133.42,230.34) --
	(133.45,233.66) --
	(133.47,230.45) --
	(133.50,230.40) --
	(133.53,230.49) --
	(133.56,230.04) --
	(133.58,233.00) --
	(133.61,232.85) --
	(133.64,230.22) --
	(133.66,230.52) --
	(133.69,231.31) --
	(133.72,231.39) --
	(133.74,230.64) --
	(133.77,231.15) --
	(133.80,231.13) --
	(133.82,230.68) --
	(133.85,230.10) --
	(133.88,229.98) --
	(133.90,229.69) --
	(133.93,232.10) --
	(133.96,229.70) --
	(133.98,229.67) --
	(134.01,229.73) --
	(134.04,232.35) --
	(134.07,230.04) --
	(134.09,229.40) --
	(134.12,229.63) --
	(134.15,229.52) --
	(134.17,229.80) --
	(134.20,230.44) --
	(134.23,230.35) --
	(134.25,230.15) --
	(134.28,230.03) --
	(134.31,229.89) --
	(134.33,229.82) --
	(134.36,229.85) --
	(134.39,230.25) --
	(134.41,230.17) --
	(134.44,230.10) --
	(134.47,230.56) --
	(134.50,230.32) --
	(134.52,230.49) --
	(134.55,229.91) --
	(134.58,230.73) --
	(134.60,230.50) --
	(134.63,230.29) --
	(134.66,230.23) --
	(134.68,230.08) --
	(134.71,230.53) --
	(134.74,230.85) --
	(134.76,232.97) --
	(134.79,230.86) --
	(134.82,230.52) --
	(134.84,230.59) --
	(134.87,233.20) --
	(134.90,231.23) --
	(134.93,230.82) --
	(134.95,230.67) --
	(134.98,230.41) --
	(135.01,232.67) --
	(135.03,230.75) --
	(135.06,231.35) --
	(135.09,231.57) --
	(135.11,231.88) --
	(135.14,231.62) --
	(135.17,230.79) --
	(135.19,230.71) --
	(135.22,230.82) --
	(135.25,230.92) --
	(135.27,230.76) --
	(135.30,230.65) --
	(135.33,230.89) --
	(135.35,230.59) --
	(135.38,230.93) --
	(135.41,232.35) --
	(135.44,233.06) --
	(135.46,230.07) --
	(135.49,230.19) --
	(135.52,230.57) --
	(135.54,230.29) --
	(135.57,230.67) --
	(135.60,230.46) --
	(135.62,230.57) --
	(135.65,230.28) --
	(135.68,230.38) --
	(135.70,229.90) --
	(135.73,230.06) --
	(135.76,229.84) --
	(135.78,229.95) --
	(135.81,229.48) --
	(135.84,232.40) --
	(135.87,229.74) --
	(135.89,232.40) --
	(135.92,230.04) --
	(135.95,232.24) --
	(135.97,229.86) --
	(136.00,230.24) --
	(136.03,229.38) --
	(136.05,229.57) --
	(136.08,229.74) --
	(136.11,229.91) --
	(136.13,229.77) --
	(136.16,230.04) --
	(136.19,229.77) --
	(136.21,229.94) --
	(136.24,230.33) --
	(136.27,233.00) --
	(136.30,233.46) --
	(136.32,230.26) --
	(136.35,230.22) --
	(136.38,231.03) --
	(136.40,230.97) --
	(136.43,231.05) --
	(136.46,230.65) --
	(136.48,231.36) --
	(136.51,230.85) --
	(136.54,230.68) --
	(136.56,230.52) --
	(136.59,230.53) --
	(136.62,230.56) --
	(136.64,230.48) --
	(136.67,230.50) --
	(136.70,230.63) --
	(136.72,230.43) --
	(136.75,231.10) --
	(136.78,231.14) --
	(136.81,230.80) --
	(136.83,230.47) --
	(136.86,229.43) --
	(136.89,229.63) --
	(136.91,232.26) --
	(136.94,229.65) --
	(136.97,229.83) --
	(136.99,229.79) --
	(137.02,229.99) --
	(137.05,230.23) --
	(137.07,229.85) --
	(137.10,230.12) --
	(137.13,230.18) --
	(137.15,232.59) --
	(137.18,232.62) --
	(137.21,229.87) --
	(137.24,230.24) --
	(137.26,232.61) --
	(137.29,229.66) --
	(137.32,229.64) --
	(137.34,229.85) --
	(137.37,230.04) --
	(137.40,229.61) --
	(137.42,232.41) --
	(137.45,229.98) --
	(137.48,229.80) --
	(137.50,230.22) --
	(137.53,229.77) --
	(137.56,230.07) --
	(137.58,229.96) --
	(137.61,229.59) --
	(137.64,229.72) --
	(137.67,230.04) --
	(137.69,230.16) --
	(137.72,230.62) --
	(137.75,233.13) --
	(137.77,230.04) --
	(137.80,230.15) --
	(137.83,230.27) --
	(137.85,230.49) --
	(137.88,230.80) --
	(137.91,230.84) --
	(137.93,231.14) --
	(137.96,230.81) --
	(137.99,230.38) --
	(138.01,230.42) --
	(138.04,232.53) --
	(138.07,229.95) --
	(138.09,230.87) --
	(138.12,230.81) --
	(138.15,230.41) --
	(138.18,233.17) --
	(138.20,230.79) --
	(138.23,233.08) --
	(138.26,230.46) --
	(138.28,230.56) --
	(138.31,230.43) --
	(138.34,229.93) --
	(138.36,229.98) --
	(138.39,229.61) --
	(138.42,229.71) --
	(138.44,229.77) --
	(138.47,229.62) --
	(138.50,229.86) --
	(138.52,229.77) --
	(138.55,229.50) --
	(138.58,229.80) --
	(138.61,229.65) --
	(138.63,229.96) --
	(138.66,229.87) --
	(138.69,231.83) --
	(138.71,230.49) --
	(138.74,231.69) --
	(138.77,229.63) --
	(138.79,231.43) --
	(138.82,229.64) --
	(138.85,229.44) --
	(138.87,230.08) --
	(138.90,229.78) --
	(138.93,229.45) --
	(138.95,229.34) --
	(138.98,229.49) --
	(139.01,229.38) --
	(139.04,229.30) --
	(139.06,232.41) --
	(139.09,230.04) --
	(139.12,229.91) --
	(139.14,230.28) --
	(139.17,230.17) --
	(139.20,230.04) --
	(139.22,229.84) --
	(139.25,230.20) --
	(139.28,230.05) --
	(139.30,229.95) --
	(139.33,232.15) --
	(139.36,229.97) --
	(139.38,230.25) --
	(139.41,230.69) --
	(139.44,230.37) --
	(139.46,230.59) --
	(139.49,230.40) --
	(139.52,230.73) --
	(139.55,230.83) --
	(139.57,230.57) --
	(139.60,233.07) --
	(139.63,230.23) --
	(139.65,230.07) --
	(139.68,230.14) --
	(139.71,232.57) --
	(139.73,230.45) --
	(139.76,230.35) --
	(139.79,229.67) --
	(139.81,232.75) --
	(139.84,230.08) --
	(139.87,230.57) --
	(139.89,230.25) --
	(139.92,230.13) --
	(139.95,229.65) --
	(139.98,232.37) --
	(140.00,229.35) --
	(140.03,232.96) --
	(140.06,232.94) --
	(140.08,230.49) --
	(140.11,229.95) --
	(140.14,230.23) --
	(140.16,232.36) --
	(140.19,230.25) --
	(140.22,230.09) --
	(140.24,229.70) --
	(140.27,229.82) --
	(140.30,230.07) --
	(140.32,230.35) --
	(140.35,229.95) --
	(140.38,230.21) --
	(140.41,230.32) --
	(140.43,230.38) --
	(140.46,230.68) --
	(140.49,230.68) --
	(140.51,233.13) --
	(140.54,230.64) --
	(140.57,232.27) --
	(140.59,229.67) --
	(140.62,229.81) --
	(140.65,230.18) --
	(140.67,229.59) --
	(140.70,229.73) --
	(140.73,229.81) --
	(140.75,230.16) --
	(140.78,229.99) --
	(140.81,230.03) --
	(140.83,231.18) --
	(140.86,233.47) --
	(140.89,231.30) --
	(140.92,231.34) --
	(140.94,231.38) --
	(140.97,231.27) --
	(141.00,231.41) --
	(141.02,234.43) --
	(141.05,231.55) --
	(141.08,231.33) --
	(141.10,233.57) --
	(141.13,231.07) --
	(141.16,230.78) --
	(141.18,230.50) --
	(141.21,232.61) --
	(141.24,230.38) --
	(141.26,230.18) --
	(141.29,230.39) --
	(141.32,230.51) --
	(141.35,231.67) --
	(141.37,230.06) --
	(141.40,230.55) --
	(141.43,233.14) --
	(141.45,231.20) --
	(141.48,231.20) --
	(141.51,233.50) --
	(141.53,230.72) --
	(141.56,230.58) --
	(141.59,231.04) --
	(141.61,231.31) --
	(141.64,230.69) --
	(141.67,230.65) --
	(141.69,232.38) --
	(141.72,230.32) --
	(141.75,230.18) --
	(141.78,229.69) --
	(141.80,229.89) --
	(141.83,229.88) --
	(141.86,230.29) --
	(141.88,232.53) --
	(141.91,230.02) --
	(141.94,230.16) --
	(141.96,232.08) --
	(141.99,230.19) --
	(142.02,229.91) --
	(142.04,232.34) --
	(142.07,229.98) --
	(142.10,230.46) --
	(142.12,229.56) --
	(142.15,229.36) --
	(142.18,229.95) --
	(142.20,230.54) --
	(142.23,230.60) --
	(142.26,230.40) --
	(142.29,230.21) --
	(142.31,230.64) --
	(142.34,230.92) --
	(142.37,230.29) --
	(142.39,230.66) --
	(142.42,230.71) --
	(142.45,230.48) --
	(142.47,232.99) --
	(142.50,230.10) --
	(142.53,230.46) --
	(142.55,229.82) --
	(142.58,229.73) --
	(142.61,229.51) --
	(142.63,229.55) --
	(142.66,229.73) --
	(142.69,229.27) --
	(142.72,229.47) --
	(142.74,229.74) --
	(142.77,230.09) --
	(142.80,230.30) --
	(142.82,229.97) --
	(142.85,229.96) --
	(142.88,228.79) --
	(142.90,229.02) --
	(142.93,229.39) --
	(142.96,229.74) --
	(142.98,231.59) --
	(143.01,229.71) --
	(143.04,229.47) --
	(143.06,229.32) --
	(143.09,231.47) --
	(143.12,229.59) --
	(143.15,229.05) --
	(143.17,229.26) --
	(143.20,228.86) --
	(143.23,228.78) --
	(143.25,229.37) --
	(143.28,229.52) --
	(143.31,228.98) --
	(143.33,229.72) --
	(143.36,229.22) --
	(143.39,229.32) --
	(143.41,229.27) --
	(143.44,229.78) --
	(143.47,230.10) --
	(143.49,232.25) --
	(143.52,229.85) --
	(143.55,229.75) --
	(143.57,231.97) --
	(143.60,230.08) --
	(143.63,230.24) --
	(143.66,230.11) --
	(143.68,232.42) --
	(143.71,230.25) --
	(143.74,230.06) --
	(143.76,230.27) --
	(143.79,230.34) --
	(143.82,229.81) --
	(143.84,233.07) --
	(143.87,229.97) --
	(143.90,230.25) --
	(143.92,230.11) --
	(143.95,229.73) --
	(143.98,230.32) --
	(144.00,230.13) --
	(144.03,230.08) --
	(144.06,230.84) --
	(144.09,231.18) --
	(144.11,230.39) --
	(144.14,230.49) --
	(144.17,230.57) --
	(144.19,230.31) --
	(144.22,230.30) --
	(144.25,230.30) --
	(144.27,230.51) --
	(144.30,230.46) --
	(144.33,230.47) --
	(144.35,229.77) --
	(144.38,229.79) --
	(144.41,230.04) --
	(144.43,230.53) --
	(144.46,230.01) --
	(144.49,230.13) --
	(144.52,229.93) --
	(144.54,232.87) --
	(144.57,230.72) --
	(144.60,231.00) --
	(144.62,230.38) --
	(144.65,233.02) --
	(144.68,229.86) --
	(144.70,229.49) --
	(144.73,233.02) --
	(144.76,230.06) --
	(144.78,229.92) --
	(144.81,229.75) --
	(144.84,229.13) --
	(144.86,229.09) --
	(144.89,231.84) --
	(144.92,229.89) --
	(144.94,232.15) --
	(144.97,229.38) --
	(145.00,229.77) --
	(145.03,232.79) --
	(145.05,229.86) --
	(145.08,230.51) --
	(145.11,230.16) --
	(145.13,230.23) --
	(145.16,229.94) --
	(145.19,229.92) --
	(145.21,229.68) --
	(145.24,229.74) --
	(145.27,229.67) --
	(145.29,229.99) --
	(145.32,230.23) --
	(145.35,230.38) --
	(145.37,230.58) --
	(145.40,230.43) --
	(145.43,230.77) --
	(145.46,230.43) --
	(145.48,230.51) --
	(145.51,230.29) --
	(145.54,230.64) --
	(145.56,230.28) --
	(145.59,229.91) --
	(145.62,229.99) --
	(145.64,230.25) --
	(145.67,229.94) --
	(145.70,229.76) --
	(145.72,229.55) --
	(145.75,232.08) --
	(145.78,230.06) --
	(145.80,229.36) --
	(145.83,229.56) --
	(145.86,229.48) --
	(145.89,229.77) --
	(145.91,229.46) --
	(145.94,229.35) --
	(145.97,229.50) --
	(145.99,232.45) --
	(146.02,230.33) --
	(146.05,229.65) --
	(146.07,229.81) --
	(146.10,229.54) --
	(146.13,229.68) --
	(146.15,229.67) --
	(146.18,229.84) --
	(146.21,229.95) --
	(146.23,230.53) --
	(146.26,230.65) --
	(146.29,231.00) --
	(146.31,231.81) --
	(146.34,231.31) --
	(146.37,230.89) --
	(146.40,230.90) --
	(146.42,230.52) --
	(146.45,229.88) --
	(146.48,229.65) --
	(146.50,229.69) --
	(146.53,229.66) --
	(146.56,230.11) --
	(146.58,229.74) --
	(146.61,229.39) --
	(146.64,230.04) --
	(146.66,232.73) --
	(146.69,229.74) --
	(146.72,229.95) --
	(146.74,230.22) --
	(146.77,230.10) --
	(146.80,230.16) --
	(146.83,230.64) --
	(146.85,232.52) --
	(146.88,229.46) --
	(146.91,229.22) --
	(146.93,228.99) --
	(146.96,228.82) --
	(146.99,228.75) --
	(147.01,229.39) --
	(147.04,229.56) --
	(147.07,229.67) --
	(147.09,229.49) --
	(147.12,229.91) --
	(147.15,230.02) --
	(147.17,230.39) --
	(147.20,230.06) --
	(147.23,233.66) --
	(147.26,230.98) --
	(147.28,234.01) --
	(147.31,230.52) --
	(147.34,233.50) --
	(147.36,230.56) --
	(147.39,231.61) --
	(147.42,234.07) --
	(147.44,233.92) --
	(147.47,231.08) --
	(147.50,231.14) --
	(147.52,230.98) --
	(147.55,230.85) --
	(147.58,230.76) --
	(147.60,230.59) --
	(147.63,230.94) --
	(147.66,230.91) --
	(147.68,230.67) --
	(147.71,230.21) --
	(147.74,230.37) --
	(147.77,232.86) --
	(147.79,230.50) --
	(147.82,230.48) --
	(147.85,233.54) --
	(147.87,233.38) --
	(147.90,231.26) --
	(147.93,230.82) --
	(147.95,230.41) --
	(147.98,230.38) --
	(148.01,230.19) --
	(148.03,230.07) --
	(148.06,230.00) --
	(148.09,229.15) --
	(148.11,229.20) --
	(148.14,229.08) --
	(148.17,231.29) --
	(148.20,228.88) --
	(148.22,229.17) --
	(148.25,228.56) --
	(148.28,229.20) --
	(148.30,229.46) --
	(148.33,229.61) --
	(148.36,229.55) --
	(148.38,230.04) --
	(148.41,229.76) --
	(148.44,232.41) --
	(148.46,229.97) --
	(148.49,229.89) --
	(148.52,229.97) --
	(148.54,230.11) --
	(148.57,232.51) --
	(148.60,230.80) --
	(148.63,230.68) --
	(148.65,230.76) --
	(148.68,230.34) --
	(148.71,230.59) --
	(148.73,230.63) --
	(148.76,229.76) --
	(148.79,229.42) --
	(148.81,229.50) --
	(148.84,229.50) --
	(148.87,229.48) --
	(148.89,231.90) --
	(148.92,230.13) --
	(148.95,230.08) --
	(148.97,230.21) --
	(149.00,230.28) --
	(149.03,230.37) --
	(149.05,230.00) --
	(149.08,230.51) --
	(149.11,230.97) --
	(149.14,229.88) --
	(149.16,230.07) --
	(149.19,229.73) --
	(149.22,229.51) --
	(149.24,230.72) --
	(149.27,229.62) --
	(149.30,229.78) --
	(149.32,230.51) --
	(149.35,230.53) --
	(149.38,230.29) --
	(149.40,230.03) --
	(149.43,232.03) --
	(149.46,230.07) --
	(149.48,230.35) --
	(149.51,230.34) --
	(149.54,230.36) --
	(149.57,230.08) --
	(149.59,230.50) --
	(149.62,230.78) --
	(149.65,230.86) --
	(149.67,230.39) --
	(149.70,229.97) --
	(149.73,230.14) --
	(149.75,230.43) --
	(149.78,230.13) --
	(149.81,230.28) --
	(149.83,230.32) --
	(149.86,230.79) --
	(149.89,231.05) --
	(149.91,230.69) --
	(149.94,230.91) --
	(149.97,231.19) --
	(150.00,230.98) --
	(150.02,230.73) --
	(150.05,230.44) --
	(150.08,230.25) --
	(150.10,230.35) --
	(150.13,230.03) --
	(150.16,230.06) --
	(150.18,230.52) --
	(150.21,230.42) --
	(150.24,230.11) --
	(150.26,232.56) --
	(150.29,230.74) --
	(150.32,229.60) --
	(150.34,230.23) --
	(150.37,230.18) --
	(150.40,229.61) --
	(150.42,229.50) --
	(150.45,229.72) --
	(150.48,230.07) --
	(150.51,229.81) --
	(150.53,229.64) --
	(150.56,229.84) --
	(150.59,229.64) --
	(150.61,229.54) --
	(150.64,229.45) --
	(150.67,229.28) --
	(150.69,229.57) --
	(150.72,229.28) --
	(150.75,229.78) --
	(150.77,231.53) --
	(150.80,230.27) --
	(150.83,230.53) --
	(150.85,230.33) --
	(150.88,230.26) --
	(150.91,230.36) --
	(150.94,230.41) --
	(150.96,230.68) --
	(150.99,231.01) --
	(151.02,231.70) --
	(151.04,234.19) --
	(151.07,231.40) --
	(151.10,231.17) --
	(151.12,230.99) --
	(151.15,233.54) --
	(151.18,231.12) --
	(151.20,231.32) --
	(151.23,234.09) --
	(151.26,231.09) --
	(151.28,230.45) --
	(151.31,230.31) --
	(151.34,230.19) --
	(151.37,232.75) --
	(151.39,230.25) --
	(151.42,230.03) --
	(151.45,230.07) --
	(151.47,232.44) --
	(151.50,229.78) --
	(151.53,229.58) --
	(151.55,231.90) --
	(151.58,229.05) --
	(151.61,228.91) --
	(151.63,229.48) --
	(151.66,229.71) --
	(151.69,231.92) --
	(151.71,229.82) --
	(151.74,229.92) --
	(151.77,229.81) --
	(151.79,230.32) --
	(151.82,229.98) --
	(151.85,230.64) --
	(151.88,230.53) --
	(151.90,230.53) --
	(151.93,230.22) --
	(151.96,230.29) --
	(151.98,230.56) --
	(152.01,230.33) --
	(152.04,230.19) --
	(152.06,230.64) --
	(152.09,230.81) --
	(152.12,229.95) --
	(152.14,229.80) --
	(152.17,230.04) --
	(152.20,229.91) --
	(152.22,230.01) --
	(152.25,229.67) --
	(152.28,229.58) --
	(152.31,228.92) --
	(152.33,231.56) --
	(152.36,230.04) --
	(152.39,229.65) --
	(152.41,230.07) --
	(152.44,229.76) --
	(152.47,229.51) --
	(152.49,230.03) --
	(152.52,232.27) --
	(152.55,230.28) --
	(152.57,230.38) --
	(152.60,229.94) --
	(152.63,230.18) --
	(152.65,229.87) --
	(152.68,230.25) --
	(152.71,230.27) --
	(152.74,232.57) --
	(152.76,233.10) --
	(152.79,230.38) --
	(152.82,230.50) --
	(152.84,230.44) --
	(152.87,230.70) --
	(152.90,230.18) --
	(152.92,229.93) --
	(152.95,230.05) --
	(152.98,230.11) --
	(153.00,229.86) --
	(153.03,232.22) --
	(153.06,230.15) --
	(153.08,230.37) --
	(153.11,230.32) --
	(153.14,232.66) --
	(153.16,230.73) --
	(153.19,230.56) --
	(153.22,230.48) --
	(153.25,230.65) --
	(153.27,230.82) --
	(153.30,230.71) --
	(153.33,230.78) --
	(153.35,231.52) --
	(153.38,230.97) --
	(153.41,230.68) --
	(153.43,231.11) --
	(153.46,231.07) --
	(153.49,231.25) --
	(153.51,231.26) --
	(153.54,233.92) --
	(153.57,231.11) --
	(153.59,231.62) --
	(153.62,231.33) --
	(153.65,233.91) --
	(153.68,230.48) --
	(153.70,230.26) --
	(153.73,230.54) --
	(153.76,229.57) --
	(153.78,229.50) --
	(153.81,232.27) --
	(153.84,229.94) --
	(153.86,230.04) --
	(153.89,232.69) --
	(153.92,232.17) --
	(153.94,232.46) --
	(153.97,229.65) --
	(154.00,229.66) --
	(154.02,229.84) --
	(154.05,231.82) --
	(154.08,229.87) --
	(154.11,230.20) --
	(154.13,231.62) --
	(154.16,230.20) --
	(154.19,231.85) --
	(154.21,229.96) --
	(154.24,230.32) --
	(154.27,230.50) --
	(154.29,231.84) --
	(154.32,231.12) --
	(154.35,230.56) --
	(154.37,230.68) --
	(154.40,232.80) --
	(154.43,231.13) --
	(154.45,231.21) --
	(154.48,233.34) --
	(154.51,231.23) --
	(154.53,230.93) --
	(154.56,233.14) --
	(154.59,230.95) --
	(154.62,233.32) --
	(154.64,232.92) --
	(154.67,230.07) --
	(154.70,230.02) --
	(154.72,230.03) --
	(154.75,229.65) --
	(154.78,231.26) --
	(154.80,231.77) --
	(154.83,229.60) --
	(154.86,230.08) --
	(154.88,230.21) --
	(154.91,232.43) --
	(154.94,230.04) --
	(154.96,230.33) --
	(154.99,232.26) --
	(155.02,230.00) --
	(155.05,230.10) --
	(155.07,230.31) --
	(155.10,230.03) --
	(155.13,229.98) --
	(155.15,229.96) --
	(155.18,229.92) --
	(155.21,231.96) --
	(155.23,229.40) --
	(155.26,229.89) --
	(155.29,229.86) --
	(155.31,229.80) --
	(155.34,229.70) --
	(155.37,230.33) --
	(155.39,230.51) --
	(155.42,232.94) --
	(155.45,230.27) --
	(155.48,230.02) --
	(155.50,230.32) --
	(155.53,230.28) --
	(155.56,231.73) --
	(155.58,229.86) --
	(155.61,229.48) --
	(155.64,229.56) --
	(155.66,229.63) --
	(155.69,229.60) --
	(155.72,229.53) --
	(155.74,229.82) --
	(155.77,229.93) --
	(155.80,229.85) --
	(155.82,229.51) --
	(155.85,229.95) --
	(155.88,229.28) --
	(155.90,229.25) --
	(155.93,229.73) --
	(155.96,229.80) --
	(155.99,229.91) --
	(156.01,229.79) --
	(156.04,229.23) --
	(156.07,229.66) --
	(156.09,229.38) --
	(156.12,231.26) --
	(156.15,229.55) --
	(156.17,230.23) --
	(156.20,231.90) --
	(156.23,230.00) --
	(156.25,229.87) --
	(156.28,229.88) --
	(156.31,230.18) --
	(156.33,230.39) --
	(156.36,230.99) --
	(156.39,231.28) --
	(156.42,230.79) --
	(156.44,233.21) --
	(156.47,230.79) --
	(156.50,233.39) --
	(156.52,230.87) --
	(156.55,230.49) --
	(156.58,230.35) --
	(156.60,230.55) --
	(156.63,230.48) --
	(156.66,233.30) --
	(156.68,233.62) --
	(156.71,231.40) --
	(156.74,231.54) --
	(156.76,230.77) --
	(156.79,230.93) --
	(156.82,230.84) --
	(156.85,231.20) --
	(156.87,231.48) --
	(156.90,231.72) --
	(156.93,230.88) --
	(156.95,230.99) --
	(156.98,230.95) --
	(157.01,230.72) --
	(157.03,230.03) --
	(157.06,229.95) --
	(157.09,229.80) --
	(157.11,229.69) --
	(157.14,229.52) --
	(157.17,229.62) --
	(157.19,231.40) --
	(157.22,230.19) --
	(157.25,230.25) --
	(157.27,230.06) --
	(157.30,230.15) --
	(157.33,229.96) --
	(157.36,229.78) --
	(157.38,229.57) --
	(157.41,229.66) --
	(157.44,229.23) --
	(157.46,229.34) --
	(157.49,229.53) --
	(157.52,229.75) --
	(157.54,230.84) --
	(157.57,230.35) --
	(157.60,230.47) --
	(157.62,233.02) --
	(157.65,230.74) --
	(157.68,231.14) --
	(157.70,231.35) --
	(157.73,231.37) --
	(157.76,234.41) --
	(157.79,231.66) --
	(157.81,231.64) --
	(157.84,233.35) --
	(157.87,231.17) --
	(157.89,233.33) --
	(157.92,232.71) --
	(157.95,231.04) --
	(157.97,231.40) --
	(158.00,230.58) --
	(158.03,230.74) --
	(158.05,230.42) --
	(158.08,230.21) --
	(158.11,232.39) --
	(158.13,229.70) --
	(158.16,229.84) --
	(158.19,231.75) --
	(158.22,231.87) --
	(158.24,230.28) --
	(158.27,230.42) --
	(158.30,232.91) --
	(158.32,232.89) --
	(158.35,230.36) --
	(158.38,230.42) --
	(158.40,232.90) --
	(158.43,230.46) --
	(158.46,230.76) --
	(158.48,230.60) --
	(158.51,230.53) --
	(158.54,230.49) --
	(158.56,230.02) --
	(158.59,229.72) --
	(158.62,232.17) --
	(158.64,229.93) --
	(158.67,231.81) --
	(158.70,229.62) --
	(158.73,231.02) --
	(158.75,228.81) --
	(158.78,231.08) --
	(158.81,229.47) --
	(158.83,232.19) --
	(158.86,230.02) --
	(158.89,229.88) --
	(158.91,230.45) --
	(158.94,230.65) --
	(158.97,229.72) --
	(158.99,230.20) --
	(159.02,230.04) --
	(159.05,230.22) --
	(159.07,230.64) --
	(159.10,230.66) --
	(159.13,232.84) --
	(159.16,230.08) --
	(159.18,230.24) --
	(159.21,230.03) --
	(159.24,230.38) --
	(159.26,230.24) --
	(159.29,230.20) --
	(159.32,230.05) --
	(159.34,230.39) --
	(159.37,230.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,216.64) rectangle (162.06,256.30);
\end{scope}
\begin{scope}
\path[clip] (102.96,154.67) rectangle (162.06,194.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,154.67) rectangle (162.06,194.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,155.52) --
	(162.06,155.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,164.10) --
	(162.06,164.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,172.67) --
	(162.06,172.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,181.25) --
	(162.06,181.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,189.83) --
	(162.06,189.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.33,154.67) --
	(112.33,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.76,154.67) --
	(125.76,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.20,154.67) --
	(139.20,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.63,154.67) --
	(152.63,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,159.81) --
	(162.06,159.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,168.39) --
	(162.06,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,176.96) --
	(162.06,176.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,185.54) --
	(162.06,185.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,194.11) --
	(162.06,194.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62,154.67) --
	(105.62,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05,154.67) --
	(119.05,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48,154.67) --
	(132.48,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91,154.67) --
	(145.91,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,154.67) --
	(159.34,194.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,159.84) --
	(105.67,159.95) --
	(105.70,159.85) --
	(105.73,159.91) --
	(105.75,159.82) --
	(105.78,159.99) --
	(105.81,159.76) --
	(105.83,159.76) --
	(105.86,159.78) --
	(105.89,159.80) --
	(105.91,159.84) --
	(105.94,159.76) --
	(105.97,159.77) --
	(105.99,159.87) --
	(106.02,159.86) --
	(106.05,160.02) --
	(106.07,160.04) --
	(106.10,159.97) --
	(106.13,159.92) --
	(106.16,159.99) --
	(106.18,160.00) --
	(106.21,160.04) --
	(106.24,160.04) --
	(106.26,160.01) --
	(106.29,160.01) --
	(106.32,160.03) --
	(106.34,160.20) --
	(106.37,160.06) --
	(106.40,160.11) --
	(106.42,160.18) --
	(106.45,159.96) --
	(106.48,159.93) --
	(106.50,160.17) --
	(106.53,160.02) --
	(106.56,159.97) --
	(106.58,159.94) --
	(106.61,159.95) --
	(106.64,160.08) --
	(106.67,159.92) --
	(106.69,159.93) --
	(106.72,160.00) --
	(106.75,159.98) --
	(106.77,160.06) --
	(106.80,160.10) --
	(106.83,160.05) --
	(106.85,160.01) --
	(106.88,159.95) --
	(106.91,160.17) --
	(106.93,160.05) --
	(106.96,160.13) --
	(106.99,160.09) --
	(107.01,160.03) --
	(107.04,159.86) --
	(107.07,159.88) --
	(107.10,159.85) --
	(107.12,159.88) --
	(107.15,160.00) --
	(107.18,159.89) --
	(107.20,159.97) --
	(107.23,160.08) --
	(107.26,159.98) --
	(107.28,159.98) --
	(107.31,160.21) --
	(107.34,159.98) --
	(107.36,159.93) --
	(107.39,159.97) --
	(107.42,159.91) --
	(107.44,159.95) --
	(107.47,160.04) --
	(107.50,160.01) --
	(107.53,160.04) --
	(107.55,160.00) --
	(107.58,160.04) --
	(107.61,160.07) --
	(107.63,160.03) --
	(107.66,160.02) --
	(107.69,160.03) --
	(107.71,160.06) --
	(107.74,159.96) --
	(107.77,160.04) --
	(107.79,159.93) --
	(107.82,159.95) --
	(107.85,159.94) --
	(107.87,159.95) --
	(107.90,159.95) --
	(107.93,160.16) --
	(107.95,160.12) --
	(107.98,160.09) --
	(108.01,160.18) --
	(108.04,160.22) --
	(108.06,160.14) --
	(108.09,160.20) --
	(108.12,160.13) --
	(108.14,160.40) --
	(108.17,160.13) --
	(108.20,159.99) --
	(108.22,159.92) --
	(108.25,159.97) --
	(108.28,159.91) --
	(108.30,160.10) --
	(108.33,160.04) --
	(108.36,160.00) --
	(108.38,160.02) --
	(108.41,160.03) --
	(108.44,160.11) --
	(108.47,159.95) --
	(108.49,159.86) --
	(108.52,159.89) --
	(108.55,159.79) --
	(108.57,159.79) --
	(108.60,159.83) --
	(108.63,159.79) --
	(108.65,159.89) --
	(108.68,159.87) --
	(108.71,160.10) --
	(108.73,160.21) --
	(108.76,159.96) --
	(108.79,159.86) --
	(108.81,160.00) --
	(108.84,159.96) --
	(108.87,159.96) --
	(108.90,160.16) --
	(108.92,159.98) --
	(108.95,159.96) --
	(108.98,159.97) --
	(109.00,160.14) --
	(109.03,160.04) --
	(109.06,160.25) --
	(109.08,160.10) --
	(109.11,159.99) --
	(109.14,160.06) --
	(109.16,160.05) --
	(109.19,160.19) --
	(109.22,160.03) --
	(109.24,160.16) --
	(109.27,160.10) --
	(109.30,160.23) --
	(109.32,160.05) --
	(109.35,159.98) --
	(109.38,160.09) --
	(109.41,160.08) --
	(109.43,160.07) --
	(109.46,159.99) --
	(109.49,159.99) --
	(109.51,159.98) --
	(109.54,159.99) --
	(109.57,160.01) --
	(109.59,159.99) --
	(109.62,160.02) --
	(109.65,159.94) --
	(109.67,159.91) --
	(109.70,159.81) --
	(109.73,159.76) --
	(109.75,159.72) --
	(109.78,159.76) --
	(109.81,159.75) --
	(109.84,159.77) --
	(109.86,159.82) --
	(109.89,160.03) --
	(109.92,159.96) --
	(109.94,160.20) --
	(109.97,160.07) --
	(110.00,160.08) --
	(110.02,160.07) --
	(110.05,160.07) --
	(110.08,160.01) --
	(110.10,159.95) --
	(110.13,159.96) --
	(110.16,159.96) --
	(110.18,160.04) --
	(110.21,160.07) --
	(110.24,160.02) --
	(110.27,160.07) --
	(110.29,160.13) --
	(110.32,160.09) --
	(110.35,160.18) --
	(110.37,160.23) --
	(110.40,160.18) --
	(110.43,160.06) --
	(110.45,160.18) --
	(110.48,160.11) --
	(110.51,160.09) --
	(110.53,160.03) --
	(110.56,160.02) --
	(110.59,160.12) --
	(110.61,160.11) --
	(110.64,160.01) --
	(110.67,160.09) --
	(110.69,160.07) --
	(110.72,160.10) --
	(110.75,160.10) --
	(110.78,160.23) --
	(110.80,160.19) --
	(110.83,160.13) --
	(110.86,160.14) --
	(110.88,160.17) --
	(110.91,160.10) --
	(110.94,160.04) --
	(110.96,160.14) --
	(110.99,160.02) --
	(111.02,160.05) --
	(111.04,159.96) --
	(111.07,159.86) --
	(111.10,160.03) --
	(111.12,160.02) --
	(111.15,160.13) --
	(111.18,160.10) --
	(111.21,159.96) --
	(111.23,159.98) --
	(111.26,159.96) --
	(111.29,160.09) --
	(111.31,160.06) --
	(111.34,160.09) --
	(111.37,160.20) --
	(111.39,160.10) --
	(111.42,160.10) --
	(111.45,159.84) --
	(111.47,159.93) --
	(111.50,159.85) --
	(111.53,160.06) --
	(111.55,159.90) --
	(111.58,160.09) --
	(111.61,160.05) --
	(111.64,159.91) --
	(111.66,159.92) --
	(111.69,159.93) --
	(111.72,159.99) --
	(111.74,159.97) --
	(111.77,160.03) --
	(111.80,159.96) --
	(111.82,160.05) --
	(111.85,160.04) --
	(111.88,159.93) --
	(111.90,160.04) --
	(111.93,159.92) --
	(111.96,160.12) --
	(111.98,159.99) --
	(112.01,159.91) --
	(112.04,159.87) --
	(112.06,160.04) --
	(112.09,159.94) --
	(112.12,160.11) --
	(112.15,159.90) --
	(112.17,159.88) --
	(112.20,160.09) --
	(112.23,159.92) --
	(112.25,159.97) --
	(112.28,159.95) --
	(112.31,159.90) --
	(112.33,159.93) --
	(112.36,159.93) --
	(112.39,159.95) --
	(112.41,159.94) --
	(112.44,159.94) --
	(112.47,160.07) --
	(112.49,160.10) --
	(112.52,160.12) --
	(112.55,160.17) --
	(112.58,159.98) --
	(112.60,159.92) --
	(112.63,159.93) --
	(112.66,159.93) --
	(112.68,160.32) --
	(112.71,160.14) --
	(112.74,160.16) --
	(112.76,160.16) --
	(112.79,160.18) --
	(112.82,160.30) --
	(112.84,160.05) --
	(112.87,160.22) --
	(112.90,160.00) --
	(112.92,160.07) --
	(112.95,160.27) --
	(112.98,160.11) --
	(113.01,160.12) --
	(113.03,160.09) --
	(113.06,160.18) --
	(113.09,160.15) --
	(113.11,160.29) --
	(113.14,160.22) --
	(113.17,160.19) --
	(113.19,160.14) --
	(113.22,160.21) --
	(113.25,160.24) --
	(113.27,160.29) --
	(113.30,160.14) --
	(113.33,160.06) --
	(113.35,160.09) --
	(113.38,160.10) --
	(113.41,160.10) --
	(113.43,160.07) --
	(113.46,160.16) --
	(113.49,160.11) --
	(113.52,160.16) --
	(113.54,160.21) --
	(113.57,160.22) --
	(113.60,160.27) --
	(113.62,160.21) --
	(113.65,160.07) --
	(113.68,160.12) --
	(113.70,160.12) --
	(113.73,160.27) --
	(113.76,160.09) --
	(113.78,160.05) --
	(113.81,160.21) --
	(113.84,160.07) --
	(113.86,160.02) --
	(113.89,160.20) --
	(113.92,160.00) --
	(113.95,160.01) --
	(113.97,159.89) --
	(114.00,160.10) --
	(114.03,159.91) --
	(114.05,160.10) --
	(114.08,159.97) --
	(114.11,159.88) --
	(114.13,160.00) --
	(114.16,160.19) --
	(114.19,159.82) --
	(114.21,160.07) --
	(114.24,159.95) --
	(114.27,159.86) --
	(114.29,159.85) --
	(114.32,159.90) --
	(114.35,159.97) --
	(114.38,160.00) --
	(114.40,159.94) --
	(114.43,160.06) --
	(114.46,159.95) --
	(114.48,160.04) --
	(114.51,160.19) --
	(114.54,160.06) --
	(114.56,160.16) --
	(114.59,160.09) --
	(114.62,160.03) --
	(114.64,160.15) --
	(114.67,159.96) --
	(114.70,159.99) --
	(114.72,160.17) --
	(114.75,160.12) --
	(114.78,160.18) --
	(114.80,160.03) --
	(114.83,160.11) --
	(114.86,160.06) --
	(114.89,160.15) --
	(114.91,160.01) --
	(114.94,160.16) --
	(114.97,160.02) --
	(114.99,160.05) --
	(115.02,160.07) --
	(115.05,160.05) --
	(115.07,160.10) --
	(115.10,160.28) --
	(115.13,160.06) --
	(115.15,160.00) --
	(115.18,160.01) --
	(115.21,160.06) --
	(115.23,160.20) --
	(115.26,160.08) --
	(115.29,160.07) --
	(115.32,160.08) --
	(115.34,160.00) --
	(115.37,160.05) --
	(115.40,160.19) --
	(115.42,160.12) --
	(115.45,160.30) --
	(115.48,160.56) --
	(115.50,160.57) --
	(115.53,160.37) --
	(115.56,160.26) --
	(115.58,160.15) --
	(115.61,160.25) --
	(115.64,160.22) --
	(115.66,160.27) --
	(115.69,160.24) --
	(115.72,160.39) --
	(115.75,160.36) --
	(115.77,160.48) --
	(115.80,160.30) --
	(115.83,160.19) --
	(115.85,160.20) --
	(115.88,160.30) --
	(115.91,160.24) --
	(115.93,160.33) --
	(115.96,160.40) --
	(115.99,160.27) --
	(116.01,160.34) --
	(116.04,160.30) --
	(116.07,160.30) --
	(116.09,160.27) --
	(116.12,160.30) --
	(116.15,160.18) --
	(116.17,160.17) --
	(116.20,160.27) --
	(116.23,160.19) --
	(116.26,160.07) --
	(116.28,160.02) --
	(116.31,160.01) --
	(116.34,160.12) --
	(116.36,160.11) --
	(116.39,159.88) --
	(116.42,159.91) --
	(116.44,159.93) --
	(116.47,159.92) --
	(116.50,160.05) --
	(116.52,159.97) --
	(116.55,160.19) --
	(116.58,160.10) --
	(116.60,160.08) --
	(116.63,160.08) --
	(116.66,160.23) --
	(116.69,160.02) --
	(116.71,160.02) --
	(116.74,160.15) --
	(116.77,159.97) --
	(116.79,159.94) --
	(116.82,160.04) --
	(116.85,160.03) --
	(116.87,160.13) --
	(116.90,160.13) --
	(116.93,160.30) --
	(116.95,159.99) --
	(116.98,160.06) --
	(117.01,160.12) --
	(117.03,160.11) --
	(117.06,160.18) --
	(117.09,160.15) --
	(117.12,160.40) --
	(117.14,160.50) --
	(117.17,160.14) --
	(117.20,160.12) --
	(117.22,160.21) --
	(117.25,160.22) --
	(117.28,160.11) --
	(117.30,160.21) --
	(117.33,160.18) --
	(117.36,160.22) --
	(117.38,160.42) --
	(117.41,160.21) --
	(117.44,160.22) --
	(117.46,160.25) --
	(117.49,160.16) --
	(117.52,160.26) --
	(117.54,160.16) --
	(117.57,160.16) --
	(117.60,160.14) --
	(117.63,160.26) --
	(117.65,160.25) --
	(117.68,160.17) --
	(117.71,160.16) --
	(117.73,160.33) --
	(117.76,160.15) --
	(117.79,160.23) --
	(117.81,160.20) --
	(117.84,160.18) --
	(117.87,160.20) --
	(117.89,160.33) --
	(117.92,160.50) --
	(117.95,160.29) --
	(117.97,160.37) --
	(118.00,160.29) --
	(118.03,160.41) --
	(118.06,160.36) --
	(118.08,160.18) --
	(118.11,160.12) --
	(118.14,160.02) --
	(118.16,160.03) --
	(118.19,160.13) --
	(118.22,160.02) --
	(118.24,160.06) --
	(118.27,160.02) --
	(118.30,160.22) --
	(118.32,159.98) --
	(118.35,160.23) --
	(118.38,160.07) --
	(118.40,160.13) --
	(118.43,159.99) --
	(118.46,159.95) --
	(118.49,159.96) --
	(118.51,159.93) --
	(118.54,159.97) --
	(118.57,159.97) --
	(118.59,159.98) --
	(118.62,159.97) --
	(118.65,159.96) --
	(118.67,160.15) --
	(118.70,159.96) --
	(118.73,160.02) --
	(118.75,159.99) --
	(118.78,160.16) --
	(118.81,159.99) --
	(118.83,159.98) --
	(118.86,160.02) --
	(118.89,160.02) --
	(118.91,160.25) --
	(118.94,160.04) --
	(118.97,160.13) --
	(119.00,159.93) --
	(119.02,159.94) --
	(119.05,159.98) --
	(119.08,160.01) --
	(119.10,159.97) --
	(119.13,159.98) --
	(119.16,160.18) --
	(119.18,160.07) --
	(119.21,159.98) --
	(119.24,159.95) --
	(119.26,159.89) --
	(119.29,159.90) --
	(119.32,159.90) --
	(119.34,159.83) --
	(119.37,159.82) --
	(119.40,159.90) --
	(119.43,159.82) --
	(119.45,159.92) --
	(119.48,160.09) --
	(119.51,159.90) --
	(119.53,159.96) --
	(119.56,160.00) --
	(119.59,160.03) --
	(119.61,160.16) --
	(119.64,159.99) --
	(119.67,160.02) --
	(119.69,160.25) --
	(119.72,160.15) --
	(119.75,160.13) --
	(119.77,160.17) --
	(119.80,160.21) --
	(119.83,160.38) --
	(119.86,160.51) --
	(119.88,160.15) --
	(119.91,160.13) --
	(119.94,160.29) --
	(119.96,160.17) --
	(119.99,160.33) --
	(120.02,160.15) --
	(120.04,160.16) --
	(120.07,160.20) --
	(120.10,160.12) --
	(120.12,160.08) --
	(120.15,160.12) --
	(120.18,160.16) --
	(120.20,160.15) --
	(120.23,160.13) --
	(120.26,160.11) --
	(120.28,160.37) --
	(120.31,160.20) --
	(120.34,160.19) --
	(120.37,160.16) --
	(120.39,160.16) --
	(120.42,160.15) --
	(120.45,160.14) --
	(120.47,160.15) --
	(120.50,160.07) --
	(120.53,160.01) --
	(120.55,160.01) --
	(120.58,159.99) --
	(120.61,160.10) --
	(120.63,160.00) --
	(120.66,160.08) --
	(120.69,160.30) --
	(120.71,160.03) --
	(120.74,159.99) --
	(120.77,160.36) --
	(120.80,160.08) --
	(120.82,160.18) --
	(120.85,160.13) --
	(120.88,160.26) --
	(120.90,160.28) --
	(120.93,160.07) --
	(120.96,160.07) --
	(120.98,160.17) --
	(121.01,160.31) --
	(121.04,160.04) --
	(121.06,159.99) --
	(121.09,159.98) --
	(121.12,159.96) --
	(121.14,160.05) --
	(121.17,159.97) --
	(121.20,159.89) --
	(121.23,159.93) --
	(121.25,159.93) --
	(121.28,159.95) --
	(121.31,159.93) --
	(121.33,160.00) --
	(121.36,159.92) --
	(121.39,160.11) --
	(121.41,160.04) --
	(121.44,160.15) --
	(121.47,160.00) --
	(121.49,159.93) --
	(121.52,159.95) --
	(121.55,160.02) --
	(121.57,159.96) --
	(121.60,159.91) --
	(121.63,159.84) --
	(121.65,159.81) --
	(121.68,159.78) --
	(121.71,159.75) --
	(121.74,159.71) --
	(121.76,159.68) --
	(121.79,159.76) --
	(121.82,159.78) --
	(121.84,159.77) --
	(121.87,159.81) --
	(121.90,159.94) --
	(121.92,159.68) --
	(121.95,159.65) --
	(121.98,159.90) --
	(122.00,159.64) --
	(122.03,159.59) --
	(122.06,159.64) --
	(122.08,159.77) --
	(122.11,159.99) --
	(122.14,159.99) --
	(122.17,160.21) --
	(122.19,160.04) --
	(122.22,160.21) --
	(122.25,160.16) --
	(122.27,160.01) --
	(122.30,160.09) --
	(122.33,160.00) --
	(122.35,160.12) --
	(122.38,160.25) --
	(122.41,160.10) --
	(122.43,160.02) --
	(122.46,160.21) --
	(122.49,160.06) --
	(122.51,160.07) --
	(122.54,160.06) --
	(122.57,160.03) --
	(122.60,160.17) --
	(122.62,160.03) --
	(122.65,160.05) --
	(122.68,159.90) --
	(122.70,159.92) --
	(122.73,159.82) --
	(122.76,160.03) --
	(122.78,159.96) --
	(122.81,159.93) --
	(122.84,159.92) --
	(122.86,159.94) --
	(122.89,159.95) --
	(122.92,159.91) --
	(122.94,159.98) --
	(122.97,159.90) --
	(123.00,159.91) --
	(123.02,159.93) --
	(123.05,159.90) --
	(123.08,159.88) --
	(123.11,160.04) --
	(123.13,160.01) --
	(123.16,159.80) --
	(123.19,159.85) --
	(123.21,159.94) --
	(123.24,160.14) --
	(123.27,159.85) --
	(123.29,159.89) --
	(123.32,159.92) --
	(123.35,159.90) --
	(123.37,159.94) --
	(123.40,159.95) --
	(123.43,159.88) --
	(123.45,160.08) --
	(123.48,159.89) --
	(123.51,159.93) --
	(123.54,159.95) --
	(123.56,160.08) --
	(123.59,160.01) --
	(123.62,159.98) --
	(123.64,160.15) --
	(123.67,160.08) --
	(123.70,159.97) --
	(123.72,160.14) --
	(123.75,159.97) --
	(123.78,160.00) --
	(123.80,159.95) --
	(123.83,160.14) --
	(123.86,160.13) --
	(123.88,159.99) --
	(123.91,160.04) --
	(123.94,159.91) --
	(123.97,159.98) --
	(123.99,160.00) --
	(124.02,160.24) --
	(124.05,160.00) --
	(124.07,160.01) --
	(124.10,160.19) --
	(124.13,159.93) --
	(124.15,159.93) --
	(124.18,159.81) --
	(124.21,159.92) --
	(124.23,159.85) --
	(124.26,160.04) --
	(124.29,159.88) --
	(124.31,159.97) --
	(124.34,159.82) --
	(124.37,159.85) --
	(124.39,159.86) --
	(124.42,159.91) --
	(124.45,159.89) --
	(124.48,159.90) --
	(124.50,159.97) --
	(124.53,159.96) --
	(124.56,159.91) --
	(124.58,159.93) --
	(124.61,159.95) --
	(124.64,160.18) --
	(124.66,159.97) --
	(124.69,159.91) --
	(124.72,160.15) --
	(124.74,159.94) --
	(124.77,160.02) --
	(124.80,159.95) --
	(124.82,159.97) --
	(124.85,160.05) --
	(124.88,159.99) --
	(124.91,160.03) --
	(124.93,160.09) --
	(124.96,160.10) --
	(124.99,160.04) --
	(125.01,160.09) --
	(125.04,160.07) --
	(125.07,160.05) --
	(125.09,159.94) --
	(125.12,159.97) --
	(125.15,160.02) --
	(125.17,160.02) --
	(125.20,159.97) --
	(125.23,159.80) --
	(125.25,159.79) --
	(125.28,160.00) --
	(125.31,160.06) --
	(125.34,159.97) --
	(125.36,159.96) --
	(125.39,159.87) --
	(125.42,159.94) --
	(125.44,160.02) --
	(125.47,159.91) --
	(125.50,160.02) --
	(125.52,159.91) --
	(125.55,159.86) --
	(125.58,159.83) --
	(125.60,159.82) --
	(125.63,159.83) --
	(125.66,160.03) --
	(125.68,159.85) --
	(125.71,160.09) --
	(125.74,160.09) --
	(125.76,160.09) --
	(125.79,159.90) --
	(125.82,160.02) --
	(125.85,159.91) --
	(125.87,159.90) --
	(125.90,159.91) --
	(125.93,159.97) --
	(125.95,159.93) --
	(125.98,159.94) --
	(126.01,159.91) --
	(126.03,159.91) --
	(126.06,159.93) --
	(126.09,159.93) --
	(126.11,160.05) --
	(126.14,159.87) --
	(126.17,159.92) --
	(126.19,159.98) --
	(126.22,159.93) --
	(126.25,159.89) --
	(126.28,159.87) --
	(126.30,159.85) --
	(126.33,159.98) --
	(126.36,160.01) --
	(126.38,160.05) --
	(126.41,159.90) --
	(126.44,159.87) --
	(126.46,159.92) --
	(126.49,160.07) --
	(126.52,159.94) --
	(126.54,159.95) --
	(126.57,160.12) --
	(126.60,159.93) --
	(126.62,159.94) --
	(126.65,159.90) --
	(126.68,159.98) --
	(126.71,159.94) --
	(126.73,160.12) --
	(126.76,160.13) --
	(126.79,159.94) --
	(126.81,159.97) --
	(126.84,159.97) --
	(126.87,160.08) --
	(126.89,160.04) --
	(126.92,160.04) --
	(126.95,160.12) --
	(126.97,160.09) --
	(127.00,159.89) --
	(127.03,159.95) --
	(127.05,159.86) --
	(127.08,160.11) --
	(127.11,159.97) --
	(127.13,160.03) --
	(127.16,160.23) --
	(127.19,160.09) --
	(127.22,160.23) --
	(127.24,160.20) --
	(127.27,159.99) --
	(127.30,160.14) --
	(127.32,159.83) --
	(127.35,159.94) --
	(127.38,159.80) --
	(127.40,159.77) --
	(127.43,159.75) --
	(127.46,159.86) --
	(127.48,159.89) --
	(127.51,159.76) --
	(127.54,159.77) --
	(127.56,159.83) --
	(127.59,159.91) --
	(127.62,159.92) --
	(127.65,159.84) --
	(127.67,159.75) --
	(127.70,159.74) --
	(127.73,159.82) --
	(127.75,159.92) --
	(127.78,159.87) --
	(127.81,159.85) --
	(127.83,159.86) --
	(127.86,160.01) --
	(127.89,159.90) --
	(127.91,160.02) --
	(127.94,159.90) --
	(127.97,159.89) --
	(127.99,159.86) --
	(128.02,159.91) --
	(128.05,159.86) --
	(128.08,160.04) --
	(128.10,159.84) --
	(128.13,160.02) --
	(128.16,159.82) --
	(128.18,159.92) --
	(128.21,159.93) --
	(128.24,160.11) --
	(128.26,159.98) --
	(128.29,160.06) --
	(128.32,159.82) --
	(128.34,160.06) --
	(128.37,159.80) --
	(128.40,159.77) --
	(128.42,159.83) --
	(128.45,159.78) --
	(128.48,159.90) --
	(128.50,159.93) --
	(128.53,159.93) --
	(128.56,159.91) --
	(128.59,159.89) --
	(128.61,159.86) --
	(128.64,159.86) --
	(128.67,159.84) --
	(128.69,159.86) --
	(128.72,159.97) --
	(128.75,159.83) --
	(128.77,160.12) --
	(128.80,159.87) --
	(128.83,159.96) --
	(128.85,159.95) --
	(128.88,160.02) --
	(128.91,159.93) --
	(128.93,159.98) --
	(128.96,160.01) --
	(128.99,160.07) --
	(129.02,160.08) --
	(129.04,160.01) --
	(129.07,160.04) --
	(129.10,160.05) --
	(129.12,160.09) --
	(129.15,160.14) --
	(129.18,160.30) --
	(129.20,160.45) --
	(129.23,160.21) --
	(129.26,160.30) --
	(129.28,160.42) --
	(129.31,160.16) --
	(129.34,160.06) --
	(129.36,160.03) --
	(129.39,160.12) --
	(129.42,159.95) --
	(129.45,159.94) --
	(129.47,159.89) --
	(129.50,159.96) --
	(129.53,159.89) --
	(129.55,160.08) --
	(129.58,160.04) --
	(129.61,160.11) --
	(129.63,160.30) --
	(129.66,160.29) --
	(129.69,160.04) --
	(129.71,159.99) --
	(129.74,159.94) --
	(129.77,160.04) --
	(129.79,159.86) --
	(129.82,159.84) --
	(129.85,160.06) --
	(129.87,160.14) --
	(129.90,159.99) --
	(129.93,160.03) --
	(129.96,160.07) --
	(129.98,159.91) --
	(130.01,159.93) --
	(130.04,159.95) --
	(130.06,159.89) --
	(130.09,160.09) --
	(130.12,159.96) --
	(130.14,159.93) --
	(130.17,160.05) --
	(130.20,159.96) --
	(130.22,160.00) --
	(130.25,159.98) --
	(130.28,160.02) --
	(130.30,160.10) --
	(130.33,159.77) --
	(130.36,159.83) --
	(130.39,160.05) --
	(130.41,159.84) --
	(130.44,159.93) --
	(130.47,159.88) --
	(130.49,160.11) --
	(130.52,160.11) --
	(130.55,159.85) --
	(130.57,159.84) --
	(130.60,159.80) --
	(130.63,159.73) --
	(130.65,159.75) --
	(130.68,159.82) --
	(130.71,159.80) --
	(130.73,159.86) --
	(130.76,159.88) --
	(130.79,159.96) --
	(130.82,159.74) --
	(130.84,159.74) --
	(130.87,159.86) --
	(130.90,159.74) --
	(130.92,159.83) --
	(130.95,160.01) --
	(130.98,159.88) --
	(131.00,159.85) --
	(131.03,159.87) --
	(131.06,159.83) --
	(131.08,159.86) --
	(131.11,160.07) --
	(131.14,159.91) --
	(131.16,160.04) --
	(131.19,160.01) --
	(131.22,159.91) --
	(131.24,159.90) --
	(131.27,160.11) --
	(131.30,159.99) --
	(131.33,160.18) --
	(131.35,159.93) --
	(131.38,159.92) --
	(131.41,160.00) --
	(131.43,159.83) --
	(131.46,159.83) --
	(131.49,159.77) --
	(131.51,159.88) --
	(131.54,159.84) --
	(131.57,160.07) --
	(131.59,159.95) --
	(131.62,159.95) --
	(131.65,160.02) --
	(131.67,159.99) --
	(131.70,160.07) --
	(131.73,160.07) --
	(131.76,160.09) --
	(131.78,160.01) --
	(131.81,160.10) --
	(131.84,160.00) --
	(131.86,159.81) --
	(131.89,159.84) --
	(131.92,159.90) --
	(131.94,159.89) --
	(131.97,159.81) --
	(132.00,159.97) --
	(132.02,159.94) --
	(132.05,159.88) --
	(132.08,160.10) --
	(132.10,160.17) --
	(132.13,160.05) --
	(132.16,160.16) --
	(132.19,160.07) --
	(132.21,159.97) --
	(132.24,159.86) --
	(132.27,159.89) --
	(132.29,159.90) --
	(132.32,159.86) --
	(132.35,159.83) --
	(132.37,159.80) --
	(132.40,159.82) --
	(132.43,159.87) --
	(132.45,159.88) --
	(132.48,159.96) --
	(132.51,160.00) --
	(132.53,160.05) --
	(132.56,159.98) --
	(132.59,159.97) --
	(132.61,160.15) --
	(132.64,159.89) --
	(132.67,160.20) --
	(132.70,160.00) --
	(132.72,159.97) --
	(132.75,159.95) --
	(132.78,160.11) --
	(132.80,160.20) --
	(132.83,160.12) --
	(132.86,159.98) --
	(132.88,160.11) --
	(132.91,160.00) --
	(132.94,159.99) --
	(132.96,159.93) --
	(132.99,159.94) --
	(133.02,160.02) --
	(133.04,160.06) --
	(133.07,159.96) --
	(133.10,159.96) --
	(133.13,159.95) --
	(133.15,160.35) --
	(133.18,160.00) --
	(133.21,159.98) --
	(133.23,160.08) --
	(133.26,160.11) --
	(133.29,160.32) --
	(133.31,160.11) --
	(133.34,160.58) --
	(133.37,160.03) --
	(133.39,160.11) --
	(133.42,160.13) --
	(133.45,160.09) --
	(133.47,160.42) --
	(133.50,160.00) --
	(133.53,160.41) --
	(133.56,160.04) --
	(133.58,160.20) --
	(133.61,159.97) --
	(133.64,160.12) --
	(133.66,159.91) --
	(133.69,159.91) --
	(133.72,160.01) --
	(133.74,160.16) --
	(133.77,160.04) --
	(133.80,160.01) --
	(133.82,160.25) --
	(133.85,160.46) --
	(133.88,160.28) --
	(133.90,160.08) --
	(133.93,159.96) --
	(133.96,160.01) --
	(133.98,160.11) --
	(134.01,159.89) --
	(134.04,159.93) --
	(134.07,160.24) --
	(134.09,160.10) --
	(134.12,160.14) --
	(134.15,160.34) --
	(134.17,160.33) --
	(134.20,160.13) --
	(134.23,160.11) --
	(134.25,160.10) --
	(134.28,160.08) --
	(134.31,160.08) --
	(134.33,160.10) --
	(134.36,160.29) --
	(134.39,160.08) --
	(134.41,160.19) --
	(134.44,160.18) --
	(134.47,160.14) --
	(134.50,159.86) --
	(134.52,160.04) --
	(134.55,159.91) --
	(134.58,159.91) --
	(134.60,160.14) --
	(134.63,160.13) --
	(134.66,160.22) --
	(134.68,160.16) --
	(134.71,160.01) --
	(134.74,160.07) --
	(134.76,160.12) --
	(134.79,160.06) --
	(134.82,160.14) --
	(134.84,160.29) --
	(134.87,160.03) --
	(134.90,160.07) --
	(134.93,160.04) --
	(134.95,160.08) --
	(134.98,160.08) --
	(135.01,160.13) --
	(135.03,160.16) --
	(135.06,160.29) --
	(135.09,160.06) --
	(135.11,160.13) --
	(135.14,159.94) --
	(135.17,159.94) --
	(135.19,160.00) --
	(135.22,159.95) --
	(135.25,160.06) --
	(135.27,159.93) --
	(135.30,159.94) --
	(135.33,159.93) --
	(135.35,160.03) --
	(135.38,159.90) --
	(135.41,159.87) --
	(135.44,159.99) --
	(135.46,159.93) --
	(135.49,159.86) --
	(135.52,159.91) --
	(135.54,159.97) --
	(135.57,159.98) --
	(135.60,160.01) --
	(135.62,159.97) --
	(135.65,160.04) --
	(135.68,159.92) --
	(135.70,160.02) --
	(135.73,160.01) --
	(135.76,159.98) --
	(135.78,159.91) --
	(135.81,159.90) --
	(135.84,159.95) --
	(135.87,159.93) --
	(135.89,159.86) --
	(135.92,159.82) --
	(135.95,159.90) --
	(135.97,160.03) --
	(136.00,159.98) --
	(136.03,160.03) --
	(136.05,160.00) --
	(136.08,160.04) --
	(136.11,160.02) --
	(136.13,159.99) --
	(136.16,160.00) --
	(136.19,159.96) --
	(136.21,159.94) --
	(136.24,159.98) --
	(136.27,160.01) --
	(136.30,160.18) --
	(136.32,160.02) --
	(136.35,160.01) --
	(136.38,160.03) --
	(136.40,160.10) --
	(136.43,160.04) --
	(136.46,160.02) --
	(136.48,160.22) --
	(136.51,159.98) --
	(136.54,160.14) --
	(136.56,160.02) --
	(136.59,159.87) --
	(136.62,159.91) --
	(136.64,159.91) --
	(136.67,160.16) --
	(136.70,160.25) --
	(136.72,160.21) --
	(136.75,159.99) --
	(136.78,160.07) --
	(136.81,160.13) --
	(136.83,160.33) --
	(136.86,160.11) --
	(136.89,160.27) --
	(136.91,160.04) --
	(136.94,159.98) --
	(136.97,159.93) --
	(136.99,159.95) --
	(137.02,159.89) --
	(137.05,160.14) --
	(137.07,160.05) --
	(137.10,160.00) --
	(137.13,159.96) --
	(137.15,159.99) --
	(137.18,159.98) --
	(137.21,160.01) --
	(137.24,160.07) --
	(137.26,160.40) --
	(137.29,160.05) --
	(137.32,160.08) --
	(137.34,160.36) --
	(137.37,160.12) --
	(137.40,160.09) --
	(137.42,160.08) --
	(137.45,160.11) --
	(137.48,160.17) --
	(137.50,160.21) --
	(137.53,160.20) --
	(137.56,160.09) --
	(137.58,160.14) --
	(137.61,160.20) --
	(137.64,160.02) --
	(137.67,160.06) --
	(137.69,160.00) --
	(137.72,160.04) --
	(137.75,160.06) --
	(137.77,160.02) --
	(137.80,160.30) --
	(137.83,160.23) --
	(137.85,160.34) --
	(137.88,160.34) --
	(137.91,160.07) --
	(137.93,160.07) --
	(137.96,160.25) --
	(137.99,160.06) --
	(138.01,160.18) --
	(138.04,160.21) --
	(138.07,160.09) --
	(138.09,160.34) --
	(138.12,160.05) --
	(138.15,160.06) --
	(138.18,160.06) --
	(138.20,159.93) --
	(138.23,159.89) --
	(138.26,160.05) --
	(138.28,159.96) --
	(138.31,160.00) --
	(138.34,160.00) --
	(138.36,160.10) --
	(138.39,160.11) --
	(138.42,160.10) --
	(138.44,160.06) --
	(138.47,160.04) --
	(138.50,160.07) --
	(138.52,160.22) --
	(138.55,160.09) --
	(138.58,159.97) --
	(138.61,160.03) --
	(138.63,160.02) --
	(138.66,159.98) --
	(138.69,160.05) --
	(138.71,160.08) --
	(138.74,160.00) --
	(138.77,160.03) --
	(138.79,160.17) --
	(138.82,160.00) --
	(138.85,160.01) --
	(138.87,159.84) --
	(138.90,159.85) --
	(138.93,159.81) --
	(138.95,160.09) --
	(138.98,159.85) --
	(139.01,159.87) --
	(139.04,159.84) --
	(139.06,160.03) --
	(139.09,159.83) --
	(139.12,159.79) --
	(139.14,159.79) --
	(139.17,159.70) --
	(139.20,159.77) --
	(139.22,159.80) --
	(139.25,159.82) --
	(139.28,159.97) --
	(139.30,159.99) --
	(139.33,159.89) --
	(139.36,159.90) --
	(139.38,159.79) --
	(139.41,159.80) --
	(139.44,159.86) --
	(139.46,159.87) --
	(139.49,159.90) --
	(139.52,159.86) --
	(139.55,159.95) --
	(139.57,159.87) --
	(139.60,159.86) --
	(139.63,159.95) --
	(139.65,159.92) --
	(139.68,159.98) --
	(139.71,160.24) --
	(139.73,160.03) --
	(139.76,159.99) --
	(139.79,159.95) --
	(139.81,159.97) --
	(139.84,159.92) --
	(139.87,159.95) --
	(139.89,160.09) --
	(139.92,159.99) --
	(139.95,159.95) --
	(139.98,160.02) --
	(140.00,159.92) --
	(140.03,159.92) --
	(140.06,159.95) --
	(140.08,159.93) --
	(140.11,160.09) --
	(140.14,160.02) --
	(140.16,160.05) --
	(140.19,160.20) --
	(140.22,160.12) --
	(140.24,160.37) --
	(140.27,160.17) --
	(140.30,160.07) --
	(140.32,160.14) --
	(140.35,160.13) --
	(140.38,160.21) --
	(140.41,160.09) --
	(140.43,160.30) --
	(140.46,160.24) --
	(140.49,160.36) --
	(140.51,160.13) --
	(140.54,160.15) --
	(140.57,160.27) --
	(140.59,160.13) --
	(140.62,160.04) --
	(140.65,160.06) --
	(140.67,160.06) --
	(140.70,160.17) --
	(140.73,160.00) --
	(140.75,160.27) --
	(140.78,160.04) --
	(140.81,160.15) --
	(140.83,159.94) --
	(140.86,160.10) --
	(140.89,160.16) --
	(140.92,160.01) --
	(140.94,160.04) --
	(140.97,160.08) --
	(141.00,160.25) --
	(141.02,160.06) --
	(141.05,159.99) --
	(141.08,160.08) --
	(141.10,160.03) --
	(141.13,160.17) --
	(141.16,160.07) --
	(141.18,160.04) --
	(141.21,159.92) --
	(141.24,160.40) --
	(141.26,160.16) --
	(141.29,160.16) --
	(141.32,160.09) --
	(141.35,160.15) --
	(141.37,160.20) --
	(141.40,160.10) --
	(141.43,160.05) --
	(141.45,159.99) --
	(141.48,160.28) --
	(141.51,159.99) --
	(141.53,160.06) --
	(141.56,159.89) --
	(141.59,159.96) --
	(141.61,159.98) --
	(141.64,160.07) --
	(141.67,160.13) --
	(141.69,160.09) --
	(141.72,160.24) --
	(141.75,159.92) --
	(141.78,159.92) --
	(141.80,159.93) --
	(141.83,159.93) --
	(141.86,159.86) --
	(141.88,159.83) --
	(141.91,159.84) --
	(141.94,159.90) --
	(141.96,159.87) --
	(141.99,159.91) --
	(142.02,159.94) --
	(142.04,159.93) --
	(142.07,159.77) --
	(142.10,159.78) --
	(142.12,160.03) --
	(142.15,159.87) --
	(142.18,160.12) --
	(142.20,160.29) --
	(142.23,159.91) --
	(142.26,159.96) --
	(142.29,159.97) --
	(142.31,160.10) --
	(142.34,160.06) --
	(142.37,159.93) --
	(142.39,159.89) --
	(142.42,160.03) --
	(142.45,160.23) --
	(142.47,160.01) --
	(142.50,160.05) --
	(142.53,160.04) --
	(142.55,160.07) --
	(142.58,160.10) --
	(142.61,160.32) --
	(142.63,160.04) --
	(142.66,160.10) --
	(142.69,160.14) --
	(142.72,160.25) --
	(142.74,160.31) --
	(142.77,160.09) --
	(142.80,160.08) --
	(142.82,160.11) --
	(142.85,159.96) --
	(142.88,159.93) --
	(142.90,159.97) --
	(142.93,160.06) --
	(142.96,159.89) --
	(142.98,159.90) --
	(143.01,160.02) --
	(143.04,159.89) --
	(143.06,159.85) --
	(143.09,159.85) --
	(143.12,159.86) --
	(143.15,159.96) --
	(143.17,159.91) --
	(143.20,159.95) --
	(143.23,159.95) --
	(143.25,159.93) --
	(143.28,159.90) --
	(143.31,159.93) --
	(143.33,159.90) --
	(143.36,160.02) --
	(143.39,160.09) --
	(143.41,160.11) --
	(143.44,160.14) --
	(143.47,159.92) --
	(143.49,159.95) --
	(143.52,159.93) --
	(143.55,159.93) --
	(143.57,159.97) --
	(143.60,159.96) --
	(143.63,159.96) --
	(143.66,159.95) --
	(143.68,159.92) --
	(143.71,159.90) --
	(143.74,160.17) --
	(143.76,159.87) --
	(143.79,159.92) --
	(143.82,159.90) --
	(143.84,159.97) --
	(143.87,160.10) --
	(143.90,159.96) --
	(143.92,160.14) --
	(143.95,159.91) --
	(143.98,159.97) --
	(144.00,159.93) --
	(144.03,159.99) --
	(144.06,159.90) --
	(144.09,159.85) --
	(144.11,160.14) --
	(144.14,160.03) --
	(144.17,160.14) --
	(144.19,159.96) --
	(144.22,159.83) --
	(144.25,159.79) --
	(144.27,160.04) --
	(144.30,159.90) --
	(144.33,159.95) --
	(144.35,159.98) --
	(144.38,159.83) --
	(144.41,159.83) --
	(144.43,159.96) --
	(144.46,159.99) --
	(144.49,160.01) --
	(144.52,159.90) --
	(144.54,159.94) --
	(144.57,159.92) --
	(144.60,159.92) --
	(144.62,160.02) --
	(144.65,160.01) --
	(144.68,160.03) --
	(144.70,160.04) --
	(144.73,160.22) --
	(144.76,160.05) --
	(144.78,160.00) --
	(144.81,160.00) --
	(144.84,160.09) --
	(144.86,160.03) --
	(144.89,160.03) --
	(144.92,160.01) --
	(144.94,160.08) --
	(144.97,160.03) --
	(145.00,160.01) --
	(145.03,160.04) --
	(145.05,160.15) --
	(145.08,160.02) --
	(145.11,160.08) --
	(145.13,160.07) --
	(145.16,160.03) --
	(145.19,160.04) --
	(145.21,160.17) --
	(145.24,160.14) --
	(145.27,160.12) --
	(145.29,160.11) --
	(145.32,160.28) --
	(145.35,159.98) --
	(145.37,160.14) --
	(145.40,160.01) --
	(145.43,160.00) --
	(145.46,160.03) --
	(145.48,160.02) --
	(145.51,160.15) --
	(145.54,160.11) --
	(145.56,160.02) --
	(145.59,160.17) --
	(145.62,159.98) --
	(145.64,159.99) --
	(145.67,160.15) --
	(145.70,159.94) --
	(145.72,160.23) --
	(145.75,159.97) --
	(145.78,160.01) --
	(145.80,159.98) --
	(145.83,159.96) --
	(145.86,159.97) --
	(145.89,160.12) --
	(145.91,160.01) --
	(145.94,160.01) --
	(145.97,160.02) --
	(145.99,160.32) --
	(146.02,160.18) --
	(146.05,160.19) --
	(146.07,160.18) --
	(146.10,160.32) --
	(146.13,160.14) --
	(146.15,160.22) --
	(146.18,160.33) --
	(146.21,159.95) --
	(146.23,159.94) --
	(146.26,159.87) --
	(146.29,159.83) --
	(146.31,159.98) --
	(146.34,160.25) --
	(146.37,160.09) --
	(146.40,160.01) --
	(146.42,159.97) --
	(146.45,160.12) --
	(146.48,159.99) --
	(146.50,160.00) --
	(146.53,159.99) --
	(146.56,160.07) --
	(146.58,160.04) --
	(146.61,160.14) --
	(146.64,160.03) --
	(146.66,160.06) --
	(146.69,160.26) --
	(146.72,160.09) --
	(146.74,160.01) --
	(146.77,160.04) --
	(146.80,160.08) --
	(146.83,160.04) --
	(146.85,160.13) --
	(146.88,160.15) --
	(146.91,160.36) --
	(146.93,160.03) --
	(146.96,160.26) --
	(146.99,160.18) --
	(147.01,159.93) --
	(147.04,159.95) --
	(147.07,159.99) --
	(147.09,159.97) --
	(147.12,159.94) --
	(147.15,160.16) --
	(147.17,160.07) --
	(147.20,160.35) --
	(147.23,160.10) --
	(147.26,159.94) --
	(147.28,159.92) --
	(147.31,160.33) --
	(147.34,160.24) --
	(147.36,160.15) --
	(147.39,160.24) --
	(147.42,160.23) --
	(147.44,160.04) --
	(147.47,160.01) --
	(147.50,159.91) --
	(147.52,159.89) --
	(147.55,159.89) --
	(147.58,160.09) --
	(147.60,160.16) --
	(147.63,160.06) --
	(147.66,160.13) --
	(147.68,160.01) --
	(147.71,160.41) --
	(147.74,160.01) --
	(147.77,160.03) --
	(147.79,160.01) --
	(147.82,160.01) --
	(147.85,160.03) --
	(147.87,160.25) --
	(147.90,160.30) --
	(147.93,160.27) --
	(147.95,160.12) --
	(147.98,160.06) --
	(148.01,160.07) --
	(148.03,159.97) --
	(148.06,160.04) --
	(148.09,160.09) --
	(148.11,160.00) --
	(148.14,160.15) --
	(148.17,160.00) --
	(148.20,160.01) --
	(148.22,160.00) --
	(148.25,159.98) --
	(148.28,159.93) --
	(148.30,159.88) --
	(148.33,159.94) --
	(148.36,160.18) --
	(148.38,160.00) --
	(148.41,159.99) --
	(148.44,159.99) --
	(148.46,160.06) --
	(148.49,160.37) --
	(148.52,160.15) --
	(148.54,160.24) --
	(148.57,160.31) --
	(148.60,160.04) --
	(148.63,160.07) --
	(148.65,160.10) --
	(148.68,160.24) --
	(148.71,160.19) --
	(148.73,160.26) --
	(148.76,160.08) --
	(148.79,160.23) --
	(148.81,160.10) --
	(148.84,160.03) --
	(148.87,160.05) --
	(148.89,160.08) --
	(148.92,160.05) --
	(148.95,160.02) --
	(148.97,160.06) --
	(149.00,160.04) --
	(149.03,160.02) --
	(149.05,160.12) --
	(149.08,160.04) --
	(149.11,159.94) --
	(149.14,160.01) --
	(149.16,159.98) --
	(149.19,160.04) --
	(149.22,160.15) --
	(149.24,160.18) --
	(149.27,160.06) --
	(149.30,160.33) --
	(149.32,160.30) --
	(149.35,160.32) --
	(149.38,160.22) --
	(149.40,160.16) --
	(149.43,160.27) --
	(149.46,160.31) --
	(149.48,160.20) --
	(149.51,160.16) --
	(149.54,160.30) --
	(149.57,160.17) --
	(149.59,160.20) --
	(149.62,160.24) --
	(149.65,160.15) --
	(149.67,160.17) --
	(149.70,160.16) --
	(149.73,160.14) --
	(149.75,160.36) --
	(149.78,160.23) --
	(149.81,160.37) --
	(149.83,160.29) --
	(149.86,160.39) --
	(149.89,160.22) --
	(149.91,160.18) --
	(149.94,160.15) --
	(149.97,160.06) --
	(150.00,160.16) --
	(150.02,160.17) --
	(150.05,160.11) --
	(150.08,160.12) --
	(150.10,160.07) --
	(150.13,159.92) --
	(150.16,160.03) --
	(150.18,159.95) --
	(150.21,159.95) --
	(150.24,159.96) --
	(150.26,160.00) --
	(150.29,159.99) --
	(150.32,159.93) --
	(150.34,159.92) --
	(150.37,160.01) --
	(150.40,159.97) --
	(150.42,160.08) --
	(150.45,159.97) --
	(150.48,160.13) --
	(150.51,160.14) --
	(150.53,160.22) --
	(150.56,160.10) --
	(150.59,160.09) --
	(150.61,160.21) --
	(150.64,160.19) --
	(150.67,160.09) --
	(150.69,160.05) --
	(150.72,160.11) --
	(150.75,160.28) --
	(150.77,160.14) --
	(150.80,160.07) --
	(150.83,160.00) --
	(150.85,160.03) --
	(150.88,159.95) --
	(150.91,160.01) --
	(150.94,159.99) --
	(150.96,159.96) --
	(150.99,160.08) --
	(151.02,159.97) --
	(151.04,159.83) --
	(151.07,159.92) --
	(151.10,160.03) --
	(151.12,159.88) --
	(151.15,159.88) --
	(151.18,159.87) --
	(151.20,159.89) --
	(151.23,159.91) --
	(151.26,160.13) --
	(151.28,159.99) --
	(151.31,159.96) --
	(151.34,159.96) --
	(151.37,159.92) --
	(151.39,160.16) --
	(151.42,160.15) --
	(151.45,159.95) --
	(151.47,159.94) --
	(151.50,159.96) --
	(151.53,159.97) --
	(151.55,160.12) --
	(151.58,159.84) --
	(151.61,159.92) --
	(151.63,159.88) --
	(151.66,159.77) --
	(151.69,159.81) --
	(151.71,160.04) --
	(151.74,160.06) --
	(151.77,160.19) --
	(151.79,159.88) --
	(151.82,159.93) --
	(151.85,160.04) --
	(151.88,159.99) --
	(151.90,159.98) --
	(151.93,159.84) --
	(151.96,159.92) --
	(151.98,159.92) --
	(152.01,159.75) --
	(152.04,159.80) --
	(152.06,159.79) --
	(152.09,159.79) --
	(152.12,159.95) --
	(152.14,159.97) --
	(152.17,159.97) --
	(152.20,159.98) --
	(152.22,160.13) --
	(152.25,159.97) --
	(152.28,159.94) --
	(152.31,160.05) --
	(152.33,159.97) --
	(152.36,159.95) --
	(152.39,160.09) --
	(152.41,159.90) --
	(152.44,159.89) --
	(152.47,160.18) --
	(152.49,160.00) --
	(152.52,160.09) --
	(152.55,160.17) --
	(152.57,160.34) --
	(152.60,160.38) --
	(152.63,160.26) --
	(152.65,160.20) --
	(152.68,160.16) --
	(152.71,160.17) --
	(152.74,160.27) --
	(152.76,160.29) --
	(152.79,160.22) --
	(152.82,160.22) --
	(152.84,160.43) --
	(152.87,160.38) --
	(152.90,160.29) --
	(152.92,160.20) --
	(152.95,160.25) --
	(152.98,160.16) --
	(153.00,160.21) --
	(153.03,160.05) --
	(153.06,160.01) --
	(153.08,160.10) --
	(153.11,159.90) --
	(153.14,160.08) --
	(153.16,159.85) --
	(153.19,159.83) --
	(153.22,159.82) --
	(153.25,159.94) --
	(153.27,159.99) --
	(153.30,160.01) --
	(153.33,160.12) --
	(153.35,159.89) --
	(153.38,160.03) --
	(153.41,159.92) --
	(153.43,159.88) --
	(153.46,160.05) --
	(153.49,159.92) --
	(153.51,160.01) --
	(153.54,160.00) --
	(153.57,160.04) --
	(153.59,160.05) --
	(153.62,159.99) --
	(153.65,159.92) --
	(153.68,159.95) --
	(153.70,159.92) --
	(153.73,159.86) --
	(153.76,159.94) --
	(153.78,159.90) --
	(153.81,159.92) --
	(153.84,159.88) --
	(153.86,160.02) --
	(153.89,159.97) --
	(153.92,159.85) --
	(153.94,159.89) --
	(153.97,159.87) --
	(154.00,159.80) --
	(154.02,159.76) --
	(154.05,159.76) --
	(154.08,160.10) --
	(154.11,159.84) --
	(154.13,159.81) --
	(154.16,159.81) --
	(154.19,159.91) --
	(154.21,159.92) --
	(154.24,159.77) --
	(154.27,159.70) --
	(154.29,159.75) --
	(154.32,159.72) --
	(154.35,159.75) --
	(154.37,159.69) --
	(154.40,159.69) --
	(154.43,159.74) --
	(154.45,159.72) --
	(154.48,159.78) --
	(154.51,159.70) --
	(154.53,159.82) --
	(154.56,159.66) --
	(154.59,159.61) --
	(154.62,159.58) --
	(154.64,159.60) --
	(154.67,159.64) --
	(154.70,159.79) --
	(154.72,159.72) --
	(154.75,159.75) --
	(154.78,159.78) --
	(154.80,159.79) --
	(154.83,159.81) --
	(154.86,159.71) --
	(154.88,159.72) --
	(154.91,159.81) --
	(154.94,159.90) --
	(154.96,159.90) --
	(154.99,159.94) --
	(155.02,159.84) --
	(155.05,159.91) --
	(155.07,160.01) --
	(155.10,160.00) --
	(155.13,159.99) --
	(155.15,160.03) --
	(155.18,160.02) --
	(155.21,159.98) --
	(155.23,160.01) --
	(155.26,160.05) --
	(155.29,159.96) --
	(155.31,159.96) --
	(155.34,160.02) --
	(155.37,159.98) --
	(155.39,160.11) --
	(155.42,159.94) --
	(155.45,159.91) --
	(155.48,159.94) --
	(155.50,160.00) --
	(155.53,160.05) --
	(155.56,160.04) --
	(155.58,160.05) --
	(155.61,160.17) --
	(155.64,160.05) --
	(155.66,159.92) --
	(155.69,160.12) --
	(155.72,160.07) --
	(155.74,160.03) --
	(155.77,159.93) --
	(155.80,160.00) --
	(155.82,159.84) --
	(155.85,159.87) --
	(155.88,159.89) --
	(155.90,159.89) --
	(155.93,159.96) --
	(155.96,159.88) --
	(155.99,159.83) --
	(156.01,159.91) --
	(156.04,159.80) --
	(156.07,159.88) --
	(156.09,159.78) --
	(156.12,159.81) --
	(156.15,159.82) --
	(156.17,159.80) --
	(156.20,159.75) --
	(156.23,159.80) --
	(156.25,159.97) --
	(156.28,159.79) --
	(156.31,159.94) --
	(156.33,159.88) --
	(156.36,159.64) --
	(156.39,159.62) --
	(156.42,159.66) --
	(156.44,159.63) --
	(156.47,159.75) --
	(156.50,159.70) --
	(156.52,159.69) --
	(156.55,159.66) --
	(156.58,159.71) --
	(156.60,159.67) --
	(156.63,159.78) --
	(156.66,159.80) --
	(156.68,159.88) --
	(156.71,159.82) --
	(156.74,159.98) --
	(156.76,160.07) --
	(156.79,159.96) --
	(156.82,160.03) --
	(156.85,159.92) --
	(156.87,160.02) --
	(156.90,159.93) --
	(156.93,159.93) --
	(156.95,159.87) --
	(156.98,159.88) --
	(157.01,159.93) --
	(157.03,159.85) --
	(157.06,159.88) --
	(157.09,160.14) --
	(157.11,160.00) --
	(157.14,160.18) --
	(157.17,159.99) --
	(157.19,159.99) --
	(157.22,159.93) --
	(157.25,159.92) --
	(157.27,159.89) --
	(157.30,159.94) --
	(157.33,159.87) --
	(157.36,159.89) --
	(157.38,159.94) --
	(157.41,159.92) --
	(157.44,159.85) --
	(157.46,159.85) --
	(157.49,159.90) --
	(157.52,159.88) --
	(157.54,160.09) --
	(157.57,159.87) --
	(157.60,159.88) --
	(157.62,159.90) --
	(157.65,160.19) --
	(157.68,160.13) --
	(157.70,160.06) --
	(157.73,160.06) --
	(157.76,160.01) --
	(157.79,160.15) --
	(157.81,160.06) --
	(157.84,160.13) --
	(157.87,160.15) --
	(157.89,160.34) --
	(157.92,160.16) --
	(157.95,160.15) --
	(157.97,160.03) --
	(158.00,160.18) --
	(158.03,160.04) --
	(158.05,160.14) --
	(158.08,159.97) --
	(158.11,159.98) --
	(158.13,160.04) --
	(158.16,160.09) --
	(158.19,160.04) --
	(158.22,160.10) --
	(158.24,159.97) --
	(158.27,159.99) --
	(158.30,160.00) --
	(158.32,160.03) --
	(158.35,159.88) --
	(158.38,159.93) --
	(158.40,159.83) --
	(158.43,159.81) --
	(158.46,159.75) --
	(158.48,159.78) --
	(158.51,159.89) --
	(158.54,159.84) --
	(158.56,159.85) --
	(158.59,159.84) --
	(158.62,159.83) --
	(158.64,159.87) --
	(158.67,159.86) --
	(158.70,160.05) --
	(158.73,160.10) --
	(158.75,160.04) --
	(158.78,159.91) --
	(158.81,159.88) --
	(158.83,159.78) --
	(158.86,159.86) --
	(158.89,159.92) --
	(158.91,159.88) --
	(158.94,159.88) --
	(158.97,160.00) --
	(158.99,160.00) --
	(159.02,159.81) --
	(159.05,160.00) --
	(159.07,159.83) --
	(159.10,159.98) --
	(159.13,159.95) --
	(159.16,159.90) --
	(159.18,159.90) --
	(159.21,159.93) --
	(159.24,159.95) --
	(159.26,160.14) --
	(159.29,160.01) --
	(159.32,160.18) --
	(159.34,160.05) --
	(159.37,160.14);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,154.67) rectangle (162.06,194.33);
\end{scope}
\begin{scope}
\path[clip] (102.96, 92.70) rectangle (162.06,132.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96, 92.70) rectangle (162.06,132.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96, 93.55) --
	(162.06, 93.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,102.13) --
	(162.06,102.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,110.70) --
	(162.06,110.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,119.28) --
	(162.06,119.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96,127.85) --
	(162.06,127.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.33, 92.70) --
	(112.33,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.76, 92.70) --
	(125.76,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.20, 92.70) --
	(139.20,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.63, 92.70) --
	(152.63,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96, 97.84) --
	(162.06, 97.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,106.42) --
	(162.06,106.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,114.99) --
	(162.06,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,123.57) --
	(162.06,123.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96,132.14) --
	(162.06,132.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62, 92.70) --
	(105.62,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05, 92.70) --
	(119.05,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48, 92.70) --
	(132.48,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91, 92.70) --
	(145.91,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34, 92.70) --
	(159.34,132.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,105.02) --
	(105.67,104.99) --
	(105.70,106.21) --
	(105.73,104.82) --
	(105.75,104.86) --
	(105.78,106.63) --
	(105.81,106.30) --
	(105.83,105.30) --
	(105.86,106.65) --
	(105.89,105.29) --
	(105.91,105.21) --
	(105.94,105.26) --
	(105.97,104.65) --
	(105.99,104.52) --
	(106.02,104.39) --
	(106.05,104.57) --
	(106.07,106.18) --
	(106.10,104.81) --
	(106.13,104.71) --
	(106.16,104.80) --
	(106.18,104.58) --
	(106.21,104.40) --
	(106.24,104.51) --
	(106.26,104.41) --
	(106.29,104.38) --
	(106.32,105.55) --
	(106.34,104.30) --
	(106.37,105.44) --
	(106.40,104.41) --
	(106.42,105.81) --
	(106.45,105.30) --
	(106.48,105.40) --
	(106.50,105.02) --
	(106.53,105.12) --
	(106.56,104.65) --
	(106.58,105.00) --
	(106.61,104.97) --
	(106.64,104.68) --
	(106.67,104.74) --
	(106.69,104.50) --
	(106.72,104.42) --
	(106.75,106.03) --
	(106.77,104.79) --
	(106.80,104.25) --
	(106.83,105.55) --
	(106.85,104.50) --
	(106.88,104.76) --
	(106.91,105.56) --
	(106.93,105.26) --
	(106.96,105.12) --
	(106.99,105.23) --
	(107.01,105.82) --
	(107.04,105.94) --
	(107.07,105.76) --
	(107.10,104.57) --
	(107.12,104.65) --
	(107.15,105.64) --
	(107.18,105.04) --
	(107.20,105.19) --
	(107.23,106.13) --
	(107.26,104.64) --
	(107.28,104.61) --
	(107.31,104.79) --
	(107.34,104.67) --
	(107.36,105.64) --
	(107.39,104.47) --
	(107.42,104.33) --
	(107.44,105.10) --
	(107.47,104.44) --
	(107.50,104.44) --
	(107.53,104.12) --
	(107.55,104.23) --
	(107.58,104.19) --
	(107.61,105.54) --
	(107.63,104.40) --
	(107.66,104.22) --
	(107.69,104.85) --
	(107.71,104.76) --
	(107.74,104.94) --
	(107.77,104.89) --
	(107.79,106.07) --
	(107.82,104.90) --
	(107.85,105.10) --
	(107.87,106.03) --
	(107.90,105.16) --
	(107.93,104.87) --
	(107.95,104.82) --
	(107.98,104.93) --
	(108.01,105.22) --
	(108.04,105.65) --
	(108.06,105.31) --
	(108.09,105.36) --
	(108.12,105.41) --
	(108.14,104.97) --
	(108.17,104.74) --
	(108.20,105.07) --
	(108.22,105.52) --
	(108.25,104.58) --
	(108.28,104.67) --
	(108.30,105.52) --
	(108.33,104.41) --
	(108.36,104.54) --
	(108.38,104.96) --
	(108.41,105.11) --
	(108.44,105.75) --
	(108.47,105.08) --
	(108.49,104.77) --
	(108.52,104.74) --
	(108.55,104.71) --
	(108.57,104.30) --
	(108.60,104.16) --
	(108.63,105.11) --
	(108.65,105.36) --
	(108.68,104.45) --
	(108.71,104.59) --
	(108.73,104.57) --
	(108.76,104.67) --
	(108.79,104.57) --
	(108.81,104.75) --
	(108.84,104.53) --
	(108.87,105.82) --
	(108.90,105.07) --
	(108.92,106.17) --
	(108.95,104.99) --
	(108.98,105.08) --
	(109.00,105.28) --
	(109.03,105.44) --
	(109.06,106.27) --
	(109.08,105.14) --
	(109.11,105.01) --
	(109.14,106.29) --
	(109.16,105.05) --
	(109.19,105.02) --
	(109.22,104.72) --
	(109.24,106.13) --
	(109.27,105.18) --
	(109.30,106.44) --
	(109.32,105.59) --
	(109.35,105.35) --
	(109.38,105.54) --
	(109.41,105.10) --
	(109.43,106.71) --
	(109.46,105.24) --
	(109.49,105.51) --
	(109.51,105.33) --
	(109.54,105.20) --
	(109.57,104.83) --
	(109.59,104.61) --
	(109.62,105.02) --
	(109.65,105.01) --
	(109.67,105.05) --
	(109.70,105.63) --
	(109.73,106.11) --
	(109.75,104.83) --
	(109.78,105.09) --
	(109.81,106.23) --
	(109.84,105.23) --
	(109.86,105.20) --
	(109.89,105.10) --
	(109.92,105.32) --
	(109.94,105.42) --
	(109.97,105.47) --
	(110.00,105.31) --
	(110.02,105.29) --
	(110.05,105.42) --
	(110.08,105.28) --
	(110.10,106.08) --
	(110.13,104.91) --
	(110.16,105.00) --
	(110.18,104.86) --
	(110.21,104.91) --
	(110.24,105.10) --
	(110.27,105.84) --
	(110.29,105.18) --
	(110.32,105.61) --
	(110.35,105.46) --
	(110.37,105.18) --
	(110.40,104.74) --
	(110.43,105.06) --
	(110.45,105.02) --
	(110.48,106.96) --
	(110.51,105.98) --
	(110.53,106.02) --
	(110.56,106.00) --
	(110.59,104.80) --
	(110.61,105.46) --
	(110.64,105.12) --
	(110.67,105.72) --
	(110.69,105.64) --
	(110.72,104.92) --
	(110.75,104.81) --
	(110.78,104.79) --
	(110.80,104.87) --
	(110.83,105.84) --
	(110.86,105.21) --
	(110.88,105.15) --
	(110.91,105.01) --
	(110.94,104.88) --
	(110.96,104.91) --
	(110.99,104.85) --
	(111.02,104.79) --
	(111.04,105.06) --
	(111.07,104.99) --
	(111.10,105.98) --
	(111.12,105.95) --
	(111.15,105.04) --
	(111.18,105.63) --
	(111.21,104.67) --
	(111.23,105.20) --
	(111.26,104.32) --
	(111.29,104.25) --
	(111.31,104.50) --
	(111.34,104.53) --
	(111.37,104.62) --
	(111.39,104.80) --
	(111.42,104.42) --
	(111.45,104.12) --
	(111.47,104.64) --
	(111.50,104.04) --
	(111.53,104.70) --
	(111.55,103.73) --
	(111.58,104.49) --
	(111.61,104.58) --
	(111.64,104.94) --
	(111.66,104.77) --
	(111.69,104.97) --
	(111.72,104.90) --
	(111.74,104.64) --
	(111.77,104.51) --
	(111.80,105.02) --
	(111.82,104.83) --
	(111.85,104.97) --
	(111.88,104.90) --
	(111.90,104.73) --
	(111.93,104.65) --
	(111.96,105.06) --
	(111.98,104.82) --
	(112.01,105.48) --
	(112.04,104.32) --
	(112.06,105.29) --
	(112.09,104.02) --
	(112.12,104.38) --
	(112.15,104.10) --
	(112.17,105.61) --
	(112.20,104.14) --
	(112.23,104.07) --
	(112.25,104.45) --
	(112.28,104.28) --
	(112.31,103.99) --
	(112.33,104.07) --
	(112.36,104.30) --
	(112.39,104.16) --
	(112.41,105.11) --
	(112.44,103.98) --
	(112.47,104.11) --
	(112.49,104.24) --
	(112.52,104.27) --
	(112.55,104.58) --
	(112.58,104.52) --
	(112.60,104.41) --
	(112.63,103.94) --
	(112.66,103.87) --
	(112.68,103.83) --
	(112.71,104.27) --
	(112.74,104.52) --
	(112.76,104.82) --
	(112.79,105.90) --
	(112.82,104.67) --
	(112.84,104.21) --
	(112.87,105.40) --
	(112.90,103.84) --
	(112.92,104.03) --
	(112.95,103.72) --
	(112.98,103.77) --
	(113.01,104.98) --
	(113.03,103.55) --
	(113.06,103.66) --
	(113.09,103.88) --
	(113.11,104.49) --
	(113.14,104.72) --
	(113.17,105.88) --
	(113.19,104.48) --
	(113.22,104.71) --
	(113.25,104.92) --
	(113.27,104.92) --
	(113.30,105.05) --
	(113.33,105.23) --
	(113.35,104.97) --
	(113.38,106.12) --
	(113.41,104.41) --
	(113.43,105.86) --
	(113.46,104.38) --
	(113.49,104.66) --
	(113.52,104.36) --
	(113.54,104.64) --
	(113.57,104.49) --
	(113.60,104.66) --
	(113.62,104.71) --
	(113.65,104.75) --
	(113.68,104.65) --
	(113.70,104.54) --
	(113.73,104.65) --
	(113.76,105.57) --
	(113.78,104.32) --
	(113.81,104.43) --
	(113.84,105.63) --
	(113.86,104.35) --
	(113.89,104.00) --
	(113.92,103.97) --
	(113.95,104.09) --
	(113.97,104.10) --
	(114.00,104.18) --
	(114.03,103.95) --
	(114.05,104.15) --
	(114.08,104.24) --
	(114.11,105.51) --
	(114.13,104.08) --
	(114.16,104.15) --
	(114.19,104.08) --
	(114.21,105.13) --
	(114.24,104.07) --
	(114.27,103.90) --
	(114.29,105.30) --
	(114.32,103.78) --
	(114.35,105.30) --
	(114.38,105.09) --
	(114.40,105.47) --
	(114.43,105.41) --
	(114.46,104.19) --
	(114.48,105.30) --
	(114.51,104.16) --
	(114.54,105.06) --
	(114.56,105.03) --
	(114.59,103.85) --
	(114.62,103.75) --
	(114.64,103.85) --
	(114.67,103.97) --
	(114.70,104.24) --
	(114.72,105.15) --
	(114.75,104.37) --
	(114.78,104.21) --
	(114.80,104.30) --
	(114.83,105.12) --
	(114.86,104.11) --
	(114.89,104.84) --
	(114.91,103.88) --
	(114.94,103.97) --
	(114.97,103.59) --
	(114.99,103.92) --
	(115.02,105.41) --
	(115.05,104.45) --
	(115.07,104.35) --
	(115.10,103.89) --
	(115.13,104.03) --
	(115.15,104.33) --
	(115.18,104.03) --
	(115.21,103.72) --
	(115.23,103.92) --
	(115.26,103.73) --
	(115.29,103.53) --
	(115.32,105.00) --
	(115.34,104.04) --
	(115.37,104.17) --
	(115.40,104.32) --
	(115.42,104.15) --
	(115.45,105.99) --
	(115.48,104.47) --
	(115.50,105.99) --
	(115.53,104.45) --
	(115.56,104.27) --
	(115.58,104.57) --
	(115.61,104.57) --
	(115.64,104.36) --
	(115.66,105.94) --
	(115.69,104.55) --
	(115.72,104.51) --
	(115.75,105.93) --
	(115.77,104.46) --
	(115.80,104.06) --
	(115.83,105.39) --
	(115.85,104.54) --
	(115.88,104.47) --
	(115.91,104.40) --
	(115.93,104.55) --
	(115.96,104.39) --
	(115.99,106.00) --
	(116.01,104.68) --
	(116.04,104.32) --
	(116.07,104.96) --
	(116.09,105.06) --
	(116.12,104.71) --
	(116.15,104.29) --
	(116.17,104.66) --
	(116.20,104.59) --
	(116.23,106.05) --
	(116.26,105.98) --
	(116.28,104.73) --
	(116.31,104.30) --
	(116.34,105.74) --
	(116.36,104.40) --
	(116.39,104.52) --
	(116.42,105.57) --
	(116.44,104.17) --
	(116.47,104.46) --
	(116.50,104.67) --
	(116.52,104.94) --
	(116.55,104.84) --
	(116.58,105.90) --
	(116.60,104.56) --
	(116.63,105.52) --
	(116.66,104.24) --
	(116.69,104.48) --
	(116.71,104.48) --
	(116.74,104.15) --
	(116.77,104.22) --
	(116.79,105.17) --
	(116.82,103.97) --
	(116.85,104.32) --
	(116.87,104.57) --
	(116.90,104.69) --
	(116.93,104.68) --
	(116.95,105.08) --
	(116.98,106.63) --
	(117.01,105.62) --
	(117.03,105.54) --
	(117.06,105.25) --
	(117.09,105.50) --
	(117.12,107.21) --
	(117.14,105.57) --
	(117.17,107.37) --
	(117.20,105.76) --
	(117.22,105.84) --
	(117.25,107.46) --
	(117.28,105.68) --
	(117.30,105.85) --
	(117.33,105.72) --
	(117.36,105.68) --
	(117.38,105.52) --
	(117.41,107.02) --
	(117.44,105.48) --
	(117.46,105.43) --
	(117.49,105.25) --
	(117.52,106.22) --
	(117.54,104.81) --
	(117.57,104.88) --
	(117.60,104.64) --
	(117.63,104.88) --
	(117.65,104.57) --
	(117.68,106.48) --
	(117.71,105.15) --
	(117.73,106.32) --
	(117.76,105.03) --
	(117.79,105.40) --
	(117.81,105.31) --
	(117.84,105.44) --
	(117.87,106.69) --
	(117.89,105.25) --
	(117.92,105.29) --
	(117.95,106.34) --
	(117.97,106.51) --
	(118.00,106.67) --
	(118.03,105.37) --
	(118.06,106.44) --
	(118.08,105.40) --
	(118.11,105.30) --
	(118.14,105.16) --
	(118.16,106.26) --
	(118.19,104.96) --
	(118.22,104.96) --
	(118.24,106.51) --
	(118.27,106.74) --
	(118.30,106.63) --
	(118.32,105.47) --
	(118.35,105.43) --
	(118.38,105.12) --
	(118.40,106.34) --
	(118.43,105.00) --
	(118.46,104.86) --
	(118.49,104.72) --
	(118.51,104.89) --
	(118.54,106.61) --
	(118.57,104.95) --
	(118.59,104.68) --
	(118.62,105.78) --
	(118.65,104.61) --
	(118.67,104.48) --
	(118.70,104.62) --
	(118.73,105.12) --
	(118.75,106.54) --
	(118.78,104.91) --
	(118.81,104.76) --
	(118.83,104.55) --
	(118.86,104.72) --
	(118.89,105.07) --
	(118.91,105.71) --
	(118.94,105.35) --
	(118.97,105.52) --
	(119.00,105.44) --
	(119.02,106.05) --
	(119.05,105.16) --
	(119.08,105.00) --
	(119.10,106.17) --
	(119.13,104.84) --
	(119.16,106.39) --
	(119.18,105.29) --
	(119.21,105.42) --
	(119.24,104.93) --
	(119.26,104.53) --
	(119.29,104.57) --
	(119.32,104.52) --
	(119.34,105.99) --
	(119.37,104.65) --
	(119.40,104.63) --
	(119.43,104.30) --
	(119.45,103.93) --
	(119.48,103.94) --
	(119.51,104.53) --
	(119.53,104.40) --
	(119.56,105.51) --
	(119.59,104.18) --
	(119.61,105.77) --
	(119.64,104.94) --
	(119.67,105.03) --
	(119.69,104.96) --
	(119.72,104.87) --
	(119.75,105.09) --
	(119.77,105.10) --
	(119.80,106.19) --
	(119.83,104.78) --
	(119.86,105.17) --
	(119.88,104.49) --
	(119.91,104.88) --
	(119.94,106.01) --
	(119.96,106.15) --
	(119.99,104.94) --
	(120.02,106.25) --
	(120.04,104.69) --
	(120.07,106.14) --
	(120.10,106.75) --
	(120.12,104.80) --
	(120.15,104.80) --
	(120.18,104.54) --
	(120.20,104.88) --
	(120.23,104.68) --
	(120.26,106.44) --
	(120.28,106.68) --
	(120.31,106.30) --
	(120.34,104.88) --
	(120.37,106.13) --
	(120.39,104.49) --
	(120.42,104.44) --
	(120.45,104.28) --
	(120.47,104.33) --
	(120.50,104.52) --
	(120.53,104.84) --
	(120.55,104.83) --
	(120.58,104.56) --
	(120.61,105.02) --
	(120.63,104.93) --
	(120.66,106.62) --
	(120.69,104.86) --
	(120.71,105.57) --
	(120.74,105.18) --
	(120.77,106.50) --
	(120.80,106.15) --
	(120.82,105.18) --
	(120.85,105.23) --
	(120.88,105.24) --
	(120.90,104.83) --
	(120.93,105.91) --
	(120.96,104.29) --
	(120.98,105.62) --
	(121.01,104.52) --
	(121.04,104.48) --
	(121.06,104.75) --
	(121.09,105.71) --
	(121.12,104.34) --
	(121.14,104.54) --
	(121.17,105.59) --
	(121.20,104.53) --
	(121.23,104.67) --
	(121.25,104.59) --
	(121.28,104.91) --
	(121.31,105.02) --
	(121.33,105.11) --
	(121.36,104.89) --
	(121.39,105.03) --
	(121.41,104.96) --
	(121.44,105.97) --
	(121.47,104.46) --
	(121.49,104.65) --
	(121.52,104.29) --
	(121.55,104.53) --
	(121.57,106.29) --
	(121.60,104.36) --
	(121.63,104.67) --
	(121.65,105.73) --
	(121.68,104.62) --
	(121.71,105.84) --
	(121.74,104.44) --
	(121.76,104.31) --
	(121.79,104.57) --
	(121.82,104.58) --
	(121.84,104.39) --
	(121.87,104.48) --
	(121.90,104.34) --
	(121.92,104.36) --
	(121.95,104.31) --
	(121.98,105.56) --
	(122.00,105.27) --
	(122.03,104.46) --
	(122.06,105.82) --
	(122.08,104.54) --
	(122.11,104.99) --
	(122.14,105.03) --
	(122.17,104.82) --
	(122.19,104.49) --
	(122.22,106.02) --
	(122.25,104.62) --
	(122.27,104.52) --
	(122.30,106.13) --
	(122.33,104.77) --
	(122.35,104.93) --
	(122.38,104.89) --
	(122.41,104.94) --
	(122.43,104.96) --
	(122.46,104.59) --
	(122.49,104.84) --
	(122.51,105.80) --
	(122.54,105.75) --
	(122.57,105.95) --
	(122.60,104.83) --
	(122.62,105.14) --
	(122.65,104.79) --
	(122.68,105.70) --
	(122.70,106.07) --
	(122.73,104.73) --
	(122.76,104.43) --
	(122.78,104.45) --
	(122.81,104.41) --
	(122.84,104.63) --
	(122.86,105.63) --
	(122.89,104.25) --
	(122.92,104.24) --
	(122.94,104.03) --
	(122.97,105.28) --
	(123.00,103.97) --
	(123.02,104.16) --
	(123.05,103.69) --
	(123.08,104.05) --
	(123.11,104.13) --
	(123.13,104.08) --
	(123.16,104.36) --
	(123.19,105.48) --
	(123.21,104.23) --
	(123.24,105.67) --
	(123.27,104.68) --
	(123.29,105.95) --
	(123.32,104.47) --
	(123.35,104.43) --
	(123.37,104.49) --
	(123.40,104.19) --
	(123.43,104.51) --
	(123.45,104.20) --
	(123.48,104.24) --
	(123.51,104.23) --
	(123.54,104.74) --
	(123.56,104.57) --
	(123.59,104.46) --
	(123.62,104.55) --
	(123.64,104.68) --
	(123.67,104.81) --
	(123.70,104.59) --
	(123.72,104.57) --
	(123.75,105.97) --
	(123.78,104.83) --
	(123.80,104.88) --
	(123.83,105.02) --
	(123.86,104.99) --
	(123.88,104.91) --
	(123.91,104.52) --
	(123.94,105.34) --
	(123.97,105.68) --
	(123.99,105.45) --
	(124.02,104.80) --
	(124.05,104.54) --
	(124.07,104.69) --
	(124.10,104.67) --
	(124.13,104.62) --
	(124.15,105.68) --
	(124.18,104.75) --
	(124.21,106.20) --
	(124.23,104.74) --
	(124.26,105.69) --
	(124.29,104.82) --
	(124.31,104.60) --
	(124.34,104.70) --
	(124.37,104.78) --
	(124.39,104.75) --
	(124.42,104.58) --
	(124.45,105.68) --
	(124.48,104.62) --
	(124.50,104.55) --
	(124.53,104.53) --
	(124.56,105.74) --
	(124.58,105.85) --
	(124.61,105.85) --
	(124.64,104.83) --
	(124.66,105.77) --
	(124.69,104.79) --
	(124.72,105.49) --
	(124.74,104.46) --
	(124.77,104.55) --
	(124.80,104.51) --
	(124.82,105.69) --
	(124.85,104.45) --
	(124.88,104.39) --
	(124.91,105.68) --
	(124.93,104.53) --
	(124.96,105.91) --
	(124.99,104.80) --
	(125.01,104.99) --
	(125.04,105.05) --
	(125.07,105.24) --
	(125.09,104.77) --
	(125.12,105.92) --
	(125.15,106.02) --
	(125.17,106.31) --
	(125.20,105.01) --
	(125.23,104.76) --
	(125.25,105.11) --
	(125.28,105.11) --
	(125.31,104.80) --
	(125.34,105.75) --
	(125.36,104.76) --
	(125.39,104.76) --
	(125.42,104.92) --
	(125.44,105.98) --
	(125.47,104.82) --
	(125.50,105.56) --
	(125.52,104.46) --
	(125.55,104.26) --
	(125.58,104.36) --
	(125.60,105.18) --
	(125.63,103.82) --
	(125.66,103.77) --
	(125.68,104.69) --
	(125.71,103.89) --
	(125.74,103.75) --
	(125.76,104.91) --
	(125.79,104.22) --
	(125.82,104.54) --
	(125.85,105.92) --
	(125.87,104.42) --
	(125.90,104.78) --
	(125.93,105.69) --
	(125.95,104.25) --
	(125.98,105.14) --
	(126.01,105.24) --
	(126.03,105.27) --
	(126.06,104.01) --
	(126.09,104.50) --
	(126.11,104.44) --
	(126.14,104.33) --
	(126.17,104.32) --
	(126.19,104.34) --
	(126.22,104.15) --
	(126.25,104.26) --
	(126.28,104.24) --
	(126.30,104.23) --
	(126.33,104.13) --
	(126.36,104.34) --
	(126.38,104.56) --
	(126.41,105.66) --
	(126.44,104.42) --
	(126.46,104.56) --
	(126.49,104.49) --
	(126.52,104.40) --
	(126.54,105.54) --
	(126.57,104.59) --
	(126.60,105.78) --
	(126.62,105.57) --
	(126.65,104.20) --
	(126.68,104.11) --
	(126.71,104.12) --
	(126.73,103.88) --
	(126.76,104.24) --
	(126.79,104.14) --
	(126.81,104.31) --
	(126.84,105.32) --
	(126.87,104.51) --
	(126.89,104.76) --
	(126.92,104.73) --
	(126.95,104.74) --
	(126.97,105.02) --
	(127.00,104.71) --
	(127.03,105.51) --
	(127.05,104.54) --
	(127.08,105.04) --
	(127.11,104.21) --
	(127.13,104.19) --
	(127.16,104.70) --
	(127.19,105.79) --
	(127.22,104.70) --
	(127.24,106.08) --
	(127.27,104.84) --
	(127.30,106.18) --
	(127.32,105.54) --
	(127.35,105.56) --
	(127.38,105.34) --
	(127.40,105.79) --
	(127.43,105.65) --
	(127.46,104.83) --
	(127.48,104.53) --
	(127.51,105.25) --
	(127.54,104.64) --
	(127.56,104.21) --
	(127.59,104.39) --
	(127.62,104.37) --
	(127.65,104.61) --
	(127.67,106.07) --
	(127.70,104.70) --
	(127.73,104.88) --
	(127.75,105.20) --
	(127.78,105.21) --
	(127.81,105.24) --
	(127.83,105.01) --
	(127.86,105.33) --
	(127.89,105.33) --
	(127.91,104.78) --
	(127.94,105.07) --
	(127.97,105.05) --
	(127.99,104.72) --
	(128.02,104.90) --
	(128.05,104.70) --
	(128.08,107.52) --
	(128.10,106.14) --
	(128.13,104.60) --
	(128.16,105.17) --
	(128.18,104.65) --
	(128.21,106.27) --
	(128.24,104.92) --
	(128.26,106.57) --
	(128.29,106.36) --
	(128.32,105.34) --
	(128.34,106.04) --
	(128.37,105.22) --
	(128.40,104.74) --
	(128.42,106.18) --
	(128.45,105.14) --
	(128.48,106.02) --
	(128.50,104.81) --
	(128.53,105.11) --
	(128.56,106.03) --
	(128.59,104.98) --
	(128.61,105.66) --
	(128.64,105.05) --
	(128.67,105.24) --
	(128.69,105.36) --
	(128.72,106.25) --
	(128.75,106.60) --
	(128.77,105.22) --
	(128.80,105.05) --
	(128.83,105.08) --
	(128.85,105.41) --
	(128.88,105.66) --
	(128.91,106.91) --
	(128.93,105.65) --
	(128.96,105.37) --
	(128.99,106.90) --
	(129.02,108.07) --
	(129.04,106.78) --
	(129.07,106.99) --
	(129.10,105.44) --
	(129.12,105.49) --
	(129.15,105.49) --
	(129.18,105.54) --
	(129.20,105.63) --
	(129.23,105.36) --
	(129.26,105.75) --
	(129.28,105.47) --
	(129.31,105.52) --
	(129.34,104.93) --
	(129.36,106.07) --
	(129.39,104.64) --
	(129.42,104.88) --
	(129.45,106.06) --
	(129.47,104.68) --
	(129.50,106.11) --
	(129.53,104.99) --
	(129.55,104.72) --
	(129.58,104.64) --
	(129.61,104.97) --
	(129.63,105.00) --
	(129.66,106.40) --
	(129.69,104.85) --
	(129.71,104.73) --
	(129.74,104.47) --
	(129.77,104.63) --
	(129.79,105.40) --
	(129.82,104.31) --
	(129.85,104.81) --
	(129.87,104.83) --
	(129.90,104.48) --
	(129.93,104.92) --
	(129.96,104.58) --
	(129.98,104.37) --
	(130.01,104.36) --
	(130.04,104.23) --
	(130.06,104.13) --
	(130.09,104.34) --
	(130.12,105.65) --
	(130.14,104.51) --
	(130.17,105.25) --
	(130.20,105.22) --
	(130.22,106.54) --
	(130.25,105.20) --
	(130.28,104.87) --
	(130.30,104.94) --
	(130.33,105.04) --
	(130.36,105.05) --
	(130.39,106.60) --
	(130.41,105.21) --
	(130.44,105.55) --
	(130.47,105.38) --
	(130.49,106.92) --
	(130.52,105.64) --
	(130.55,105.72) --
	(130.57,105.70) --
	(130.60,105.79) --
	(130.63,106.23) --
	(130.65,106.29) --
	(130.68,106.99) --
	(130.71,105.66) --
	(130.73,105.98) --
	(130.76,106.12) --
	(130.79,107.57) --
	(130.82,107.71) --
	(130.84,105.98) --
	(130.87,105.63) --
	(130.90,105.80) --
	(130.92,106.99) --
	(130.95,105.75) --
	(130.98,105.68) --
	(131.00,105.51) --
	(131.03,106.86) --
	(131.06,105.38) --
	(131.08,105.17) --
	(131.11,106.02) --
	(131.14,104.69) --
	(131.16,104.84) --
	(131.19,106.06) --
	(131.22,105.75) --
	(131.24,105.78) --
	(131.27,104.55) --
	(131.30,104.75) --
	(131.33,105.72) --
	(131.35,104.54) --
	(131.38,104.61) --
	(131.41,104.53) --
	(131.43,104.39) --
	(131.46,104.63) --
	(131.49,105.03) --
	(131.51,106.38) --
	(131.54,105.11) --
	(131.57,105.05) --
	(131.59,105.63) --
	(131.62,106.07) --
	(131.65,105.68) --
	(131.67,105.59) --
	(131.70,105.38) --
	(131.73,105.21) --
	(131.76,105.27) --
	(131.78,105.40) --
	(131.81,106.41) --
	(131.84,105.21) --
	(131.86,105.08) --
	(131.89,105.26) --
	(131.92,105.31) --
	(131.94,105.20) --
	(131.97,105.12) --
	(132.00,104.77) --
	(132.02,104.67) --
	(132.05,106.28) --
	(132.08,105.00) --
	(132.10,104.75) --
	(132.13,105.89) --
	(132.16,105.81) --
	(132.19,104.68) --
	(132.21,104.37) --
	(132.24,105.90) --
	(132.27,104.70) --
	(132.29,104.10) --
	(132.32,104.28) --
	(132.35,104.58) --
	(132.37,104.41) --
	(132.40,104.38) --
	(132.43,105.84) --
	(132.45,104.40) --
	(132.48,104.48) --
	(132.51,105.97) --
	(132.53,104.35) --
	(132.56,106.08) --
	(132.59,104.65) --
	(132.61,104.77) --
	(132.64,104.34) --
	(132.67,104.56) --
	(132.70,105.91) --
	(132.72,105.74) --
	(132.75,104.29) --
	(132.78,104.23) --
	(132.80,104.14) --
	(132.83,105.39) --
	(132.86,104.22) --
	(132.88,103.88) --
	(132.91,104.10) --
	(132.94,103.96) --
	(132.96,104.05) --
	(132.99,103.79) --
	(133.02,104.01) --
	(133.04,104.44) --
	(133.07,106.14) --
	(133.10,104.68) --
	(133.13,104.63) --
	(133.15,104.63) --
	(133.18,104.46) --
	(133.21,104.53) --
	(133.23,104.87) --
	(133.26,105.05) --
	(133.29,105.14) --
	(133.31,104.72) --
	(133.34,104.32) --
	(133.37,105.54) --
	(133.39,104.41) --
	(133.42,104.26) --
	(133.45,104.36) --
	(133.47,104.46) --
	(133.50,104.39) --
	(133.53,104.34) --
	(133.56,105.67) --
	(133.58,104.28) --
	(133.61,104.63) --
	(133.64,104.58) --
	(133.66,105.85) --
	(133.69,104.20) --
	(133.72,105.32) --
	(133.74,104.10) --
	(133.77,104.32) --
	(133.80,104.37) --
	(133.82,106.98) --
	(133.85,105.90) --
	(133.88,104.60) --
	(133.90,104.52) --
	(133.93,105.50) --
	(133.96,104.15) --
	(133.98,103.99) --
	(134.01,104.23) --
	(134.04,104.20) --
	(134.07,105.68) --
	(134.09,106.00) --
	(134.12,104.99) --
	(134.15,104.90) --
	(134.17,104.79) --
	(134.20,104.72) --
	(134.23,104.93) --
	(134.25,104.71) --
	(134.28,104.84) --
	(134.31,106.31) --
	(134.33,104.71) --
	(134.36,104.57) --
	(134.39,104.60) --
	(134.41,104.25) --
	(134.44,104.21) --
	(134.47,105.47) --
	(134.50,107.29) --
	(134.52,105.38) --
	(134.55,104.30) --
	(134.58,104.64) --
	(134.60,104.51) --
	(134.63,105.46) --
	(134.66,104.40) --
	(134.68,104.73) --
	(134.71,105.79) --
	(134.74,104.93) --
	(134.76,105.61) --
	(134.79,104.64) --
	(134.82,104.80) --
	(134.84,105.07) --
	(134.87,106.12) --
	(134.90,104.91) --
	(134.93,104.58) --
	(134.95,104.35) --
	(134.98,104.20) --
	(135.01,104.34) --
	(135.03,105.98) --
	(135.06,104.82) --
	(135.09,106.17) --
	(135.11,105.39) --
	(135.14,105.10) --
	(135.17,105.03) --
	(135.19,106.36) --
	(135.22,104.91) --
	(135.25,105.26) --
	(135.27,106.54) --
	(135.30,105.29) --
	(135.33,105.41) --
	(135.35,105.50) --
	(135.38,105.45) --
	(135.41,105.07) --
	(135.44,105.52) --
	(135.46,106.39) --
	(135.49,105.92) --
	(135.52,105.78) --
	(135.54,104.88) --
	(135.57,104.32) --
	(135.60,104.24) --
	(135.62,104.31) --
	(135.65,104.38) --
	(135.68,104.03) --
	(135.70,104.06) --
	(135.73,105.44) --
	(135.76,104.54) --
	(135.78,104.60) --
	(135.81,104.61) --
	(135.84,104.45) --
	(135.87,104.75) --
	(135.89,104.58) --
	(135.92,105.72) --
	(135.95,105.81) --
	(135.97,104.86) --
	(136.00,104.74) --
	(136.03,104.99) --
	(136.05,105.77) --
	(136.08,104.89) --
	(136.11,104.86) --
	(136.13,105.98) --
	(136.16,105.64) --
	(136.19,106.12) --
	(136.21,105.05) --
	(136.24,104.57) --
	(136.27,105.29) --
	(136.30,106.71) --
	(136.32,105.19) --
	(136.35,107.01) --
	(136.38,105.40) --
	(136.40,106.95) --
	(136.43,105.41) --
	(136.46,105.14) --
	(136.48,105.00) --
	(136.51,104.73) --
	(136.54,104.72) --
	(136.56,104.71) --
	(136.59,104.47) --
	(136.62,105.87) --
	(136.64,104.50) --
	(136.67,104.63) --
	(136.70,106.50) --
	(136.72,105.12) --
	(136.75,105.06) --
	(136.78,104.88) --
	(136.81,106.48) --
	(136.83,105.07) --
	(136.86,104.93) --
	(136.89,106.41) --
	(136.91,105.03) --
	(136.94,104.67) --
	(136.97,104.99) --
	(136.99,104.94) --
	(137.02,104.45) --
	(137.05,104.52) --
	(137.07,104.62) --
	(137.10,104.39) --
	(137.13,104.69) --
	(137.15,106.09) --
	(137.18,104.58) --
	(137.21,104.71) --
	(137.24,105.01) --
	(137.26,104.87) --
	(137.29,106.09) --
	(137.32,104.79) --
	(137.34,106.17) --
	(137.37,104.90) --
	(137.40,104.65) --
	(137.42,104.98) --
	(137.45,105.15) --
	(137.48,105.19) --
	(137.50,105.55) --
	(137.53,106.41) --
	(137.56,106.19) --
	(137.58,104.88) --
	(137.61,104.61) --
	(137.64,104.87) --
	(137.67,105.01) --
	(137.69,104.64) --
	(137.72,104.59) --
	(137.75,104.71) --
	(137.77,105.86) --
	(137.80,105.06) --
	(137.83,104.80) --
	(137.85,105.43) --
	(137.88,105.22) --
	(137.91,105.48) --
	(137.93,105.55) --
	(137.96,105.59) --
	(137.99,106.53) --
	(138.01,105.52) --
	(138.04,105.43) --
	(138.07,105.02) --
	(138.09,105.08) --
	(138.12,105.05) --
	(138.15,105.97) --
	(138.18,104.78) --
	(138.20,104.54) --
	(138.23,105.93) --
	(138.26,104.77) --
	(138.28,104.94) --
	(138.31,105.08) --
	(138.34,106.03) --
	(138.36,104.76) --
	(138.39,104.39) --
	(138.42,106.17) --
	(138.44,106.33) --
	(138.47,106.16) --
	(138.50,105.15) --
	(138.52,105.16) --
	(138.55,105.16) --
	(138.58,106.04) --
	(138.61,106.34) --
	(138.63,105.11) --
	(138.66,106.28) --
	(138.69,105.18) --
	(138.71,106.46) --
	(138.74,106.22) --
	(138.77,106.21) --
	(138.79,104.90) --
	(138.82,104.49) --
	(138.85,104.69) --
	(138.87,106.11) --
	(138.90,104.81) --
	(138.93,104.74) --
	(138.95,106.22) --
	(138.98,104.63) --
	(139.01,104.88) --
	(139.04,104.69) --
	(139.06,105.15) --
	(139.09,105.00) --
	(139.12,106.19) --
	(139.14,106.38) --
	(139.17,105.23) --
	(139.20,105.50) --
	(139.22,106.64) --
	(139.25,105.38) --
	(139.28,105.10) --
	(139.30,105.17) --
	(139.33,104.98) --
	(139.36,105.13) --
	(139.38,104.75) --
	(139.41,104.94) --
	(139.44,105.08) --
	(139.46,104.94) --
	(139.49,104.66) --
	(139.52,104.85) --
	(139.55,104.70) --
	(139.57,104.79) --
	(139.60,105.21) --
	(139.63,106.38) --
	(139.65,105.06) --
	(139.68,105.42) --
	(139.71,105.01) --
	(139.73,104.80) --
	(139.76,104.30) --
	(139.79,104.16) --
	(139.81,105.89) --
	(139.84,104.37) --
	(139.87,104.28) --
	(139.89,104.48) --
	(139.92,104.19) --
	(139.95,103.99) --
	(139.98,104.26) --
	(140.00,105.38) --
	(140.03,104.42) --
	(140.06,104.72) --
	(140.08,105.98) --
	(140.11,105.46) --
	(140.14,105.71) --
	(140.16,103.94) --
	(140.19,105.20) --
	(140.22,103.92) --
	(140.24,104.00) --
	(140.27,104.04) --
	(140.30,105.20) --
	(140.32,103.94) --
	(140.35,104.09) --
	(140.38,105.50) --
	(140.41,105.67) --
	(140.43,104.71) --
	(140.46,105.84) --
	(140.49,104.75) --
	(140.51,105.88) --
	(140.54,104.64) --
	(140.57,105.82) --
	(140.59,105.55) --
	(140.62,105.34) --
	(140.65,105.42) --
	(140.67,104.53) --
	(140.70,104.62) --
	(140.73,104.60) --
	(140.75,104.65) --
	(140.78,105.00) --
	(140.81,104.98) --
	(140.83,105.21) --
	(140.86,106.40) --
	(140.89,105.08) --
	(140.92,105.07) --
	(140.94,105.40) --
	(140.97,106.48) --
	(141.00,105.20) --
	(141.02,105.22) --
	(141.05,104.70) --
	(141.08,105.77) --
	(141.10,104.68) --
	(141.13,104.68) --
	(141.16,105.64) --
	(141.18,104.47) --
	(141.21,105.37) --
	(141.24,104.27) --
	(141.26,105.71) --
	(141.29,104.59) --
	(141.32,104.58) --
	(141.35,105.72) --
	(141.37,104.54) --
	(141.40,104.79) --
	(141.43,105.76) --
	(141.45,104.63) --
	(141.48,105.81) --
	(141.51,105.72) --
	(141.53,105.99) --
	(141.56,105.05) --
	(141.59,104.96) --
	(141.61,104.94) --
	(141.64,104.66) --
	(141.67,104.46) --
	(141.69,105.43) --
	(141.72,104.35) --
	(141.75,104.29) --
	(141.78,104.07) --
	(141.80,103.97) --
	(141.83,103.87) --
	(141.86,104.26) --
	(141.88,104.17) --
	(141.91,104.14) --
	(141.94,105.31) --
	(141.96,104.04) --
	(141.99,104.10) --
	(142.02,104.04) --
	(142.04,104.19) --
	(142.07,103.95) --
	(142.10,105.34) --
	(142.12,104.57) --
	(142.15,104.40) --
	(142.18,104.69) --
	(142.20,104.52) --
	(142.23,104.36) --
	(142.26,104.31) --
	(142.29,104.44) --
	(142.31,104.85) --
	(142.34,106.15) --
	(142.37,106.19) --
	(142.39,105.12) --
	(142.42,105.49) --
	(142.45,105.21) --
	(142.47,106.23) --
	(142.50,105.01) --
	(142.53,106.50) --
	(142.55,105.28) --
	(142.58,104.69) --
	(142.61,104.53) --
	(142.63,104.67) --
	(142.66,105.91) --
	(142.69,104.92) --
	(142.72,104.73) --
	(142.74,105.09) --
	(142.77,104.80) --
	(142.80,104.72) --
	(142.82,104.95) --
	(142.85,104.64) --
	(142.88,105.60) --
	(142.90,104.49) --
	(142.93,104.70) --
	(142.96,104.53) --
	(142.98,104.40) --
	(143.01,105.49) --
	(143.04,104.15) --
	(143.06,103.92) --
	(143.09,104.31) --
	(143.12,105.74) --
	(143.15,104.46) --
	(143.17,104.44) --
	(143.20,105.23) --
	(143.23,107.50) --
	(143.25,104.80) --
	(143.28,104.79) --
	(143.31,104.80) --
	(143.33,105.81) --
	(143.36,104.73) --
	(143.39,104.72) --
	(143.41,104.92) --
	(143.44,104.74) --
	(143.47,106.09) --
	(143.49,104.88) --
	(143.52,104.34) --
	(143.55,104.52) --
	(143.57,104.70) --
	(143.60,104.73) --
	(143.63,105.09) --
	(143.66,106.16) --
	(143.68,106.50) --
	(143.71,105.68) --
	(143.74,105.81) --
	(143.76,107.08) --
	(143.79,105.32) --
	(143.82,105.27) --
	(143.84,105.21) --
	(143.87,105.33) --
	(143.90,105.63) --
	(143.92,105.62) --
	(143.95,105.09) --
	(143.98,107.11) --
	(144.00,107.20) --
	(144.03,105.75) --
	(144.06,105.61) --
	(144.09,105.32) --
	(144.11,105.33) --
	(144.14,106.52) --
	(144.17,105.07) --
	(144.19,105.08) --
	(144.22,104.74) --
	(144.25,104.40) --
	(144.27,104.53) --
	(144.30,106.15) --
	(144.33,104.44) --
	(144.35,105.45) --
	(144.38,104.50) --
	(144.41,104.24) --
	(144.43,104.54) --
	(144.46,104.12) --
	(144.49,104.56) --
	(144.52,104.85) --
	(144.54,105.00) --
	(144.57,105.07) --
	(144.60,106.51) --
	(144.62,104.82) --
	(144.65,104.69) --
	(144.68,104.59) --
	(144.70,104.60) --
	(144.73,105.09) --
	(144.76,104.86) --
	(144.78,104.86) --
	(144.81,104.85) --
	(144.84,105.97) --
	(144.86,104.48) --
	(144.89,105.82) --
	(144.92,104.53) --
	(144.94,104.31) --
	(144.97,104.47) --
	(145.00,104.38) --
	(145.03,104.74) --
	(145.05,104.63) --
	(145.08,105.03) --
	(145.11,106.31) --
	(145.13,104.80) --
	(145.16,104.77) --
	(145.19,104.52) --
	(145.21,104.99) --
	(145.24,106.32) --
	(145.27,106.44) --
	(145.29,105.08) --
	(145.32,105.01) --
	(145.35,104.57) --
	(145.37,108.63) --
	(145.40,106.00) --
	(145.43,104.81) --
	(145.46,104.45) --
	(145.48,105.86) --
	(145.51,105.81) --
	(145.54,104.94) --
	(145.56,106.16) --
	(145.59,104.55) --
	(145.62,104.60) --
	(145.64,104.71) --
	(145.67,104.42) --
	(145.70,104.59) --
	(145.72,104.18) --
	(145.75,104.31) --
	(145.78,104.31) --
	(145.80,103.92) --
	(145.83,104.88) --
	(145.86,103.76) --
	(145.89,104.04) --
	(145.91,103.90) --
	(145.94,104.01) --
	(145.97,104.12) --
	(145.99,104.70) --
	(146.02,104.65) --
	(146.05,105.85) --
	(146.07,106.16) --
	(146.10,104.34) --
	(146.13,104.39) --
	(146.15,104.49) --
	(146.18,104.30) --
	(146.21,105.29) --
	(146.23,104.17) --
	(146.26,103.84) --
	(146.29,104.84) --
	(146.31,104.08) --
	(146.34,103.98) --
	(146.37,103.85) --
	(146.40,105.25) --
	(146.42,104.12) --
	(146.45,104.10) --
	(146.48,105.09) --
	(146.50,103.92) --
	(146.53,105.20) --
	(146.56,104.37) --
	(146.58,106.16) --
	(146.61,108.01) --
	(146.64,104.89) --
	(146.66,104.54) --
	(146.69,104.70) --
	(146.72,106.00) --
	(146.74,104.54) --
	(146.77,104.75) --
	(146.80,106.56) --
	(146.83,105.18) --
	(146.85,105.18) --
	(146.88,106.76) --
	(146.91,105.54) --
	(146.93,105.43) --
	(146.96,105.08) --
	(146.99,105.05) --
	(147.01,105.20) --
	(147.04,104.93) --
	(147.07,106.40) --
	(147.09,106.63) --
	(147.12,105.11) --
	(147.15,105.13) --
	(147.17,105.29) --
	(147.20,105.32) --
	(147.23,105.32) --
	(147.26,105.23) --
	(147.28,105.11) --
	(147.31,105.15) --
	(147.34,107.01) --
	(147.36,106.60) --
	(147.39,107.10) --
	(147.42,105.40) --
	(147.44,105.12) --
	(147.47,104.94) --
	(147.50,105.09) --
	(147.52,106.24) --
	(147.55,105.00) --
	(147.58,104.95) --
	(147.60,104.93) --
	(147.63,105.18) --
	(147.66,104.93) --
	(147.68,106.05) --
	(147.71,104.68) --
	(147.74,105.02) --
	(147.77,106.37) --
	(147.79,106.43) --
	(147.82,105.08) --
	(147.85,105.08) --
	(147.87,105.42) --
	(147.90,105.28) --
	(147.93,105.08) --
	(147.95,104.80) --
	(147.98,104.95) --
	(148.01,104.69) --
	(148.03,104.52) --
	(148.06,104.35) --
	(148.09,104.17) --
	(148.11,105.41) --
	(148.14,105.58) --
	(148.17,104.27) --
	(148.20,104.23) --
	(148.22,105.53) --
	(148.25,104.78) --
	(148.28,103.97) --
	(148.30,103.87) --
	(148.33,103.93) --
	(148.36,104.83) --
	(148.38,105.01) --
	(148.41,104.06) --
	(148.44,104.78) --
	(148.46,104.88) --
	(148.49,106.30) --
	(148.52,105.33) --
	(148.54,105.08) --
	(148.57,106.47) --
	(148.60,106.20) --
	(148.63,105.31) --
	(148.65,105.43) --
	(148.68,105.01) --
	(148.71,106.38) --
	(148.73,105.10) --
	(148.76,105.04) --
	(148.79,105.01) --
	(148.81,104.91) --
	(148.84,104.96) --
	(148.87,104.90) --
	(148.89,104.96) --
	(148.92,104.93) --
	(148.95,104.94) --
	(148.97,105.89) --
	(149.00,104.81) --
	(149.03,106.05) --
	(149.05,106.06) --
	(149.08,105.03) --
	(149.11,105.11) --
	(149.14,105.24) --
	(149.16,105.27) --
	(149.19,106.78) --
	(149.22,106.52) --
	(149.24,106.32) --
	(149.27,105.54) --
	(149.30,105.34) --
	(149.32,106.36) --
	(149.35,105.53) --
	(149.38,106.78) --
	(149.40,105.47) --
	(149.43,105.07) --
	(149.46,105.30) --
	(149.48,105.60) --
	(149.51,105.40) --
	(149.54,105.57) --
	(149.57,106.61) --
	(149.59,105.49) --
	(149.62,106.64) --
	(149.65,105.45) --
	(149.67,105.28) --
	(149.70,104.92) --
	(149.73,106.20) --
	(149.75,106.03) --
	(149.78,104.59) --
	(149.81,104.61) --
	(149.83,105.46) --
	(149.86,104.63) --
	(149.89,104.72) --
	(149.91,105.07) --
	(149.94,106.00) --
	(149.97,105.86) --
	(150.00,104.99) --
	(150.02,105.07) --
	(150.05,104.86) --
	(150.08,106.04) --
	(150.10,104.95) --
	(150.13,104.89) --
	(150.16,104.87) --
	(150.18,104.96) --
	(150.21,105.03) --
	(150.24,104.94) --
	(150.26,106.33) --
	(150.29,105.40) --
	(150.32,106.21) --
	(150.34,106.57) --
	(150.37,105.27) --
	(150.40,104.85) --
	(150.42,105.88) --
	(150.45,104.76) --
	(150.48,104.85) --
	(150.51,104.80) --
	(150.53,104.67) --
	(150.56,104.56) --
	(150.59,105.67) --
	(150.61,104.69) --
	(150.64,104.39) --
	(150.67,104.64) --
	(150.69,105.58) --
	(150.72,104.64) --
	(150.75,105.55) --
	(150.77,104.88) --
	(150.80,104.91) --
	(150.83,106.05) --
	(150.85,106.21) --
	(150.88,105.13) --
	(150.91,105.04) --
	(150.94,105.30) --
	(150.96,105.14) --
	(150.99,105.22) --
	(151.02,105.62) --
	(151.04,105.27) --
	(151.07,106.33) --
	(151.10,105.04) --
	(151.12,106.39) --
	(151.15,106.29) --
	(151.18,105.04) --
	(151.20,104.96) --
	(151.23,105.22) --
	(151.26,105.05) --
	(151.28,106.39) --
	(151.31,104.81) --
	(151.34,104.96) --
	(151.37,104.96) --
	(151.39,104.86) --
	(151.42,104.59) --
	(151.45,105.98) --
	(151.47,104.54) --
	(151.50,106.24) --
	(151.53,106.15) --
	(151.55,106.19) --
	(151.58,106.03) --
	(151.61,104.59) --
	(151.63,104.99) --
	(151.66,104.94) --
	(151.69,104.80) --
	(151.71,104.69) --
	(151.74,104.86) --
	(151.77,105.99) --
	(151.79,104.88) --
	(151.82,105.84) --
	(151.85,106.31) --
	(151.88,105.10) --
	(151.90,105.06) --
	(151.93,106.23) --
	(151.96,106.45) --
	(151.98,105.47) --
	(152.01,105.20) --
	(152.04,105.55) --
	(152.06,105.28) --
	(152.09,104.94) --
	(152.12,105.12) --
	(152.14,104.82) --
	(152.17,104.98) --
	(152.20,104.73) --
	(152.22,105.30) --
	(152.25,104.65) --
	(152.28,104.94) --
	(152.31,105.99) --
	(152.33,105.03) --
	(152.36,104.59) --
	(152.39,104.54) --
	(152.41,105.88) --
	(152.44,104.96) --
	(152.47,105.10) --
	(152.49,106.43) --
	(152.52,105.33) --
	(152.55,105.41) --
	(152.57,106.78) --
	(152.60,105.49) --
	(152.63,105.69) --
	(152.65,106.53) --
	(152.68,105.37) --
	(152.71,105.32) --
	(152.74,105.55) --
	(152.76,105.55) --
	(152.79,105.59) --
	(152.82,105.72) --
	(152.84,107.20) --
	(152.87,105.42) --
	(152.90,105.83) --
	(152.92,105.82) --
	(152.95,105.68) --
	(152.98,105.63) --
	(153.00,105.57) --
	(153.03,106.84) --
	(153.06,106.88) --
	(153.08,105.39) --
	(153.11,104.98) --
	(153.14,104.64) --
	(153.16,104.40) --
	(153.19,104.62) --
	(153.22,105.90) --
	(153.25,104.88) --
	(153.27,105.18) --
	(153.30,105.29) --
	(153.33,104.82) --
	(153.35,104.99) --
	(153.38,105.09) --
	(153.41,104.54) --
	(153.43,104.91) --
	(153.46,106.22) --
	(153.49,106.25) --
	(153.51,106.63) --
	(153.54,105.35) --
	(153.57,105.34) --
	(153.59,106.76) --
	(153.62,105.38) --
	(153.65,105.36) --
	(153.68,105.15) --
	(153.70,106.53) --
	(153.73,106.35) --
	(153.76,104.85) --
	(153.78,104.53) --
	(153.81,105.50) --
	(153.84,104.40) --
	(153.86,105.38) --
	(153.89,104.43) --
	(153.92,104.58) --
	(153.94,104.56) --
	(153.97,104.54) --
	(154.00,104.68) --
	(154.02,104.50) --
	(154.05,104.53) --
	(154.08,105.53) --
	(154.11,104.63) --
	(154.13,104.63) --
	(154.16,104.64) --
	(154.19,104.87) --
	(154.21,105.04) --
	(154.24,106.08) --
	(154.27,105.94) --
	(154.29,105.59) --
	(154.32,104.80) --
	(154.35,104.88) --
	(154.37,105.02) --
	(154.40,105.01) --
	(154.43,105.43) --
	(154.45,105.18) --
	(154.48,104.83) --
	(154.51,104.69) --
	(154.53,104.39) --
	(154.56,105.46) --
	(154.59,105.77) --
	(154.62,104.75) --
	(154.64,105.11) --
	(154.67,105.13) --
	(154.70,105.02) --
	(154.72,106.06) --
	(154.75,104.93) --
	(154.78,104.98) --
	(154.80,106.27) --
	(154.83,106.34) --
	(154.86,106.42) --
	(154.88,105.07) --
	(154.91,104.96) --
	(154.94,104.86) --
	(154.96,104.90) --
	(154.99,104.94) --
	(155.02,104.81) --
	(155.05,105.84) --
	(155.07,105.95) --
	(155.10,104.98) --
	(155.13,105.99) --
	(155.15,105.25) --
	(155.18,104.99) --
	(155.21,106.01) --
	(155.23,106.06) --
	(155.26,105.06) --
	(155.29,105.34) --
	(155.31,105.12) --
	(155.34,105.11) --
	(155.37,105.22) --
	(155.39,105.18) --
	(155.42,105.17) --
	(155.45,104.80) --
	(155.48,105.97) --
	(155.50,105.19) --
	(155.53,104.87) --
	(155.56,105.80) --
	(155.58,104.98) --
	(155.61,104.69) --
	(155.64,104.87) --
	(155.66,104.78) --
	(155.69,105.00) --
	(155.72,105.06) --
	(155.74,105.03) --
	(155.77,104.67) --
	(155.80,104.41) --
	(155.82,104.26) --
	(155.85,104.55) --
	(155.88,104.47) --
	(155.90,106.38) --
	(155.93,106.27) --
	(155.96,106.21) --
	(155.99,106.00) --
	(156.01,105.12) --
	(156.04,104.96) --
	(156.07,105.21) --
	(156.09,106.52) --
	(156.12,106.16) --
	(156.15,104.89) --
	(156.17,106.16) --
	(156.20,104.79) --
	(156.23,106.21) --
	(156.25,104.57) --
	(156.28,104.58) --
	(156.31,105.80) --
	(156.33,105.63) --
	(156.36,104.67) --
	(156.39,104.56) --
	(156.42,104.49) --
	(156.44,104.40) --
	(156.47,104.36) --
	(156.50,105.75) --
	(156.52,104.26) --
	(156.55,104.37) --
	(156.58,104.39) --
	(156.60,104.42) --
	(156.63,104.63) --
	(156.66,104.38) --
	(156.68,105.78) --
	(156.71,104.66) --
	(156.74,104.57) --
	(156.76,104.68) --
	(156.79,105.91) --
	(156.82,105.61) --
	(156.85,105.22) --
	(156.87,105.26) --
	(156.90,105.50) --
	(156.93,106.30) --
	(156.95,105.15) --
	(156.98,105.08) --
	(157.01,105.04) --
	(157.03,105.05) --
	(157.06,104.74) --
	(157.09,105.01) --
	(157.11,104.57) --
	(157.14,105.83) --
	(157.17,104.67) --
	(157.19,104.15) --
	(157.22,104.09) --
	(157.25,105.03) --
	(157.27,104.02) --
	(157.30,104.13) --
	(157.33,104.05) --
	(157.36,104.87) --
	(157.38,105.00) --
	(157.41,104.15) --
	(157.44,104.13) --
	(157.46,104.15) --
	(157.49,105.26) --
	(157.52,105.64) --
	(157.54,105.62) --
	(157.57,105.38) --
	(157.60,104.32) --
	(157.62,104.68) --
	(157.65,105.11) --
	(157.68,105.18) --
	(157.70,105.78) --
	(157.73,106.48) --
	(157.76,106.15) --
	(157.79,105.21) --
	(157.81,104.93) --
	(157.84,105.25) --
	(157.87,104.97) --
	(157.89,106.26) --
	(157.92,106.40) --
	(157.95,105.45) --
	(157.97,105.43) --
	(158.00,105.03) --
	(158.03,105.04) --
	(158.05,106.16) --
	(158.08,104.85) --
	(158.11,105.57) --
	(158.13,104.62) --
	(158.16,104.40) --
	(158.19,105.11) --
	(158.22,104.27) --
	(158.24,104.17) --
	(158.27,104.54) --
	(158.30,104.86) --
	(158.32,104.83) --
	(158.35,106.07) --
	(158.38,104.97) --
	(158.40,106.02) --
	(158.43,104.77) --
	(158.46,105.00) --
	(158.48,105.04) --
	(158.51,105.35) --
	(158.54,105.07) --
	(158.56,104.96) --
	(158.59,104.96) --
	(158.62,105.00) --
	(158.64,105.21) --
	(158.67,105.06) --
	(158.70,104.57) --
	(158.73,104.44) --
	(158.75,104.05) --
	(158.78,104.17) --
	(158.81,103.95) --
	(158.83,105.04) --
	(158.86,105.34) --
	(158.89,104.32) --
	(158.91,105.72) --
	(158.94,104.61) --
	(158.97,104.33) --
	(158.99,104.44) --
	(159.02,105.75) --
	(159.05,104.17) --
	(159.07,104.22) --
	(159.10,104.15) --
	(159.13,104.20) --
	(159.16,104.62) --
	(159.18,104.93) --
	(159.21,104.74) --
	(159.24,104.84) --
	(159.26,105.64) --
	(159.29,105.78) --
	(159.32,105.18) --
	(159.34,104.54) --
	(159.37,106.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96, 92.70) rectangle (162.06,132.36);
\end{scope}
\begin{scope}
\path[clip] (102.96, 30.72) rectangle (162.06, 70.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96, 30.72) rectangle (162.06, 70.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96, 31.58) --
	(162.06, 31.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96, 40.16) --
	(162.06, 40.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96, 48.73) --
	(162.06, 48.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96, 57.31) --
	(162.06, 57.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.96, 65.88) --
	(162.06, 65.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.33, 30.72) --
	(112.33, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.76, 30.72) --
	(125.76, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.20, 30.72) --
	(139.20, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.63, 30.72) --
	(152.63, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96, 35.87) --
	(162.06, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96, 44.45) --
	(162.06, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96, 53.02) --
	(162.06, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96, 61.60) --
	(162.06, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.96, 70.17) --
	(162.06, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62, 30.72) --
	(105.62, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05, 30.72) --
	(119.05, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48, 30.72) --
	(132.48, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91, 30.72) --
	(145.91, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34, 30.72) --
	(159.34, 70.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64, 43.84) --
	(105.67, 43.41) --
	(105.70, 44.32) --
	(105.73, 45.14) --
	(105.75, 45.25) --
	(105.78, 45.22) --
	(105.81, 45.20) --
	(105.83, 45.44) --
	(105.86, 44.63) --
	(105.89, 44.98) --
	(105.91, 44.19) --
	(105.94, 43.92) --
	(105.97, 43.94) --
	(105.99, 44.26) --
	(106.02, 43.97) --
	(106.05, 43.77) --
	(106.07, 44.00) --
	(106.10, 43.72) --
	(106.13, 43.74) --
	(106.16, 43.58) --
	(106.18, 44.39) --
	(106.21, 44.66) --
	(106.24, 43.89) --
	(106.26, 44.20) --
	(106.29, 44.47) --
	(106.32, 45.21) --
	(106.34, 45.25) --
	(106.37, 44.26) --
	(106.40, 42.41) --
	(106.42, 42.42) --
	(106.45, 42.78) --
	(106.48, 43.58) --
	(106.50, 42.77) --
	(106.53, 42.01) --
	(106.56, 42.81) --
	(106.58, 44.43) --
	(106.61, 43.97) --
	(106.64, 43.86) --
	(106.67, 43.87) --
	(106.69, 43.67) --
	(106.72, 43.24) --
	(106.75, 43.73) --
	(106.77, 44.64) --
	(106.80, 44.10) --
	(106.83, 45.75) --
	(106.85, 45.34) --
	(106.88, 46.22) --
	(106.91, 44.78) --
	(106.93, 44.91) --
	(106.96, 45.10) --
	(106.99, 44.76) --
	(107.01, 44.15) --
	(107.04, 42.91) --
	(107.07, 43.07) --
	(107.10, 42.45) --
	(107.12, 42.77) --
	(107.15, 43.50) --
	(107.18, 43.40) --
	(107.20, 42.19) --
	(107.23, 42.62) --
	(107.26, 43.01) --
	(107.28, 43.71) --
	(107.31, 44.82) --
	(107.34, 44.42) --
	(107.36, 43.49) --
	(107.39, 43.11) --
	(107.42, 42.83) --
	(107.44, 42.96) --
	(107.47, 42.97) --
	(107.50, 42.71) --
	(107.53, 43.28) --
	(107.55, 42.96) --
	(107.58, 42.42) --
	(107.61, 41.02) --
	(107.63, 41.63) --
	(107.66, 42.10) --
	(107.69, 41.79) --
	(107.71, 41.73) --
	(107.74, 42.41) --
	(107.77, 42.89) --
	(107.79, 42.82) --
	(107.82, 42.23) --
	(107.85, 43.20) --
	(107.87, 43.91) --
	(107.90, 43.73) --
	(107.93, 43.60) --
	(107.95, 43.96) --
	(107.98, 43.29) --
	(108.01, 43.12) --
	(108.04, 43.65) --
	(108.06, 44.30) --
	(108.09, 44.45) --
	(108.12, 44.74) --
	(108.14, 44.15) --
	(108.17, 44.08) --
	(108.20, 44.46) --
	(108.22, 44.68) --
	(108.25, 45.40) --
	(108.28, 45.01) --
	(108.30, 45.01) --
	(108.33, 45.29) --
	(108.36, 45.38) --
	(108.38, 45.72) --
	(108.41, 44.87) --
	(108.44, 45.77) --
	(108.47, 45.94) --
	(108.49, 46.32) --
	(108.52, 46.71) --
	(108.55, 45.56) --
	(108.57, 44.48) --
	(108.60, 44.90) --
	(108.63, 44.93) --
	(108.65, 44.47) --
	(108.68, 44.70) --
	(108.71, 43.92) --
	(108.73, 43.79) --
	(108.76, 44.38) --
	(108.79, 44.83) --
	(108.81, 44.95) --
	(108.84, 45.81) --
	(108.87, 45.42) --
	(108.90, 45.80) --
	(108.92, 43.73) --
	(108.95, 43.32) --
	(108.98, 44.05) --
	(109.00, 44.20) --
	(109.03, 45.22) --
	(109.06, 44.54) --
	(109.08, 44.91) --
	(109.11, 45.16) --
	(109.14, 44.00) --
	(109.16, 44.01) --
	(109.19, 44.77) --
	(109.22, 45.76) --
	(109.24, 45.94) --
	(109.27, 45.40) --
	(109.30, 44.66) --
	(109.32, 44.50) --
	(109.35, 44.15) --
	(109.38, 45.09) --
	(109.41, 44.31) --
	(109.43, 42.67) --
	(109.46, 43.14) --
	(109.49, 43.31) --
	(109.51, 44.14) --
	(109.54, 44.29) --
	(109.57, 44.46) --
	(109.59, 44.25) --
	(109.62, 44.58) --
	(109.65, 45.37) --
	(109.67, 46.61) --
	(109.70, 46.07) --
	(109.73, 45.84) --
	(109.75, 46.00) --
	(109.78, 46.51) --
	(109.81, 46.37) --
	(109.84, 44.96) --
	(109.86, 45.28) --
	(109.89, 45.01) --
	(109.92, 44.93) --
	(109.94, 45.09) --
	(109.97, 45.62) --
	(110.00, 45.64) --
	(110.02, 45.32) --
	(110.05, 44.32) --
	(110.08, 44.72) --
	(110.10, 44.41) --
	(110.13, 44.59) --
	(110.16, 45.15) --
	(110.18, 45.84) --
	(110.21, 46.79) --
	(110.24, 46.81) --
	(110.27, 45.68) --
	(110.29, 45.19) --
	(110.32, 46.37) --
	(110.35, 45.93) --
	(110.37, 45.13) --
	(110.40, 45.55) --
	(110.43, 47.29) --
	(110.45, 44.82) --
	(110.48, 44.74) --
	(110.51, 45.21) --
	(110.53, 44.82) --
	(110.56, 43.93) --
	(110.59, 44.69) --
	(110.61, 44.73) --
	(110.64, 46.57) --
	(110.67, 47.71) --
	(110.69, 48.55) --
	(110.72, 48.51) --
	(110.75, 48.51) --
	(110.78, 47.10) --
	(110.80, 46.30) --
	(110.83, 46.64) --
	(110.86, 45.44) --
	(110.88, 44.59) --
	(110.91, 43.98) --
	(110.94, 44.63) --
	(110.96, 44.03) --
	(110.99, 44.24) --
	(111.02, 46.39) --
	(111.04, 45.70) --
	(111.07, 45.47) --
	(111.10, 45.14) --
	(111.12, 46.14) --
	(111.15, 46.20) --
	(111.18, 46.33) --
	(111.21, 46.08) --
	(111.23, 45.66) --
	(111.26, 45.32) --
	(111.29, 44.63) --
	(111.31, 43.20) --
	(111.34, 44.01) --
	(111.37, 44.02) --
	(111.39, 44.13) --
	(111.42, 43.47) --
	(111.45, 42.67) --
	(111.47, 42.58) --
	(111.50, 42.18) --
	(111.53, 42.43) --
	(111.55, 42.47) --
	(111.58, 42.86) --
	(111.61, 42.29) --
	(111.64, 41.48) --
	(111.66, 41.67) --
	(111.69, 41.67) --
	(111.72, 42.26) --
	(111.74, 42.35) --
	(111.77, 42.74) --
	(111.80, 41.63) --
	(111.82, 42.24) --
	(111.85, 42.43) --
	(111.88, 42.53) --
	(111.90, 42.85) --
	(111.93, 43.67) --
	(111.96, 43.78) --
	(111.98, 44.24) --
	(112.01, 44.53) --
	(112.04, 44.34) --
	(112.06, 43.56) --
	(112.09, 44.50) --
	(112.12, 44.25) --
	(112.15, 43.43) --
	(112.17, 44.31) --
	(112.20, 44.57) --
	(112.23, 44.65) --
	(112.25, 44.26) --
	(112.28, 44.81) --
	(112.31, 44.98) --
	(112.33, 44.00) --
	(112.36, 44.12) --
	(112.39, 43.47) --
	(112.41, 43.95) --
	(112.44, 43.37) --
	(112.47, 42.54) --
	(112.49, 43.04) --
	(112.52, 43.59) --
	(112.55, 43.23) --
	(112.58, 43.66) --
	(112.60, 43.99) --
	(112.63, 44.17) --
	(112.66, 44.17) --
	(112.68, 46.08) --
	(112.71, 47.02) --
	(112.74, 46.50) --
	(112.76, 45.86) --
	(112.79, 45.27) --
	(112.82, 46.37) --
	(112.84, 46.32) --
	(112.87, 46.99) --
	(112.90, 47.30) --
	(112.92, 47.20) --
	(112.95, 46.41) --
	(112.98, 46.84) --
	(113.01, 47.45) --
	(113.03, 46.59) --
	(113.06, 47.01) --
	(113.09, 45.52) --
	(113.11, 46.47) --
	(113.14, 45.07) --
	(113.17, 45.50) --
	(113.19, 44.86) --
	(113.22, 45.10) --
	(113.25, 44.18) --
	(113.27, 44.18) --
	(113.30, 44.03) --
	(113.33, 43.11) --
	(113.35, 44.12) --
	(113.38, 45.04) --
	(113.41, 45.51) --
	(113.43, 46.28) --
	(113.46, 45.87) --
	(113.49, 45.33) --
	(113.52, 44.90) --
	(113.54, 43.55) --
	(113.57, 43.13) --
	(113.60, 43.83) --
	(113.62, 43.24) --
	(113.65, 43.73) --
	(113.68, 43.41) --
	(113.70, 43.10) --
	(113.73, 43.45) --
	(113.76, 44.62) --
	(113.78, 44.18) --
	(113.81, 43.55) --
	(113.84, 44.49) --
	(113.86, 43.90) --
	(113.89, 43.89) --
	(113.92, 44.21) --
	(113.95, 42.45) --
	(113.97, 42.24) --
	(114.00, 43.94) --
	(114.03, 44.86) --
	(114.05, 43.58) --
	(114.08, 43.63) --
	(114.11, 44.22) --
	(114.13, 43.74) --
	(114.16, 44.49) --
	(114.19, 44.41) --
	(114.21, 45.08) --
	(114.24, 45.50) --
	(114.27, 45.80) --
	(114.29, 46.48) --
	(114.32, 47.16) --
	(114.35, 44.68) --
	(114.38, 44.72) --
	(114.40, 44.49) --
	(114.43, 44.87) --
	(114.46, 45.29) --
	(114.48, 45.75) --
	(114.51, 45.83) --
	(114.54, 46.73) --
	(114.56, 46.32) --
	(114.59, 46.16) --
	(114.62, 45.56) --
	(114.64, 46.10) --
	(114.67, 45.33) --
	(114.70, 47.11) --
	(114.72, 46.31) --
	(114.75, 46.21) --
	(114.78, 45.88) --
	(114.80, 46.13) --
	(114.83, 47.42) --
	(114.86, 46.75) --
	(114.89, 47.42) --
	(114.91, 48.03) --
	(114.94, 48.55) --
	(114.97, 46.62) --
	(114.99, 45.41) --
	(115.02, 45.75) --
	(115.05, 45.70) --
	(115.07, 46.50) --
	(115.10, 46.35) --
	(115.13, 44.37) --
	(115.15, 44.26) --
	(115.18, 44.00) --
	(115.21, 44.32) --
	(115.23, 43.84) --
	(115.26, 44.71) --
	(115.29, 44.40) --
	(115.32, 45.19) --
	(115.34, 44.57) --
	(115.37, 44.09) --
	(115.40, 44.65) --
	(115.42, 43.74) --
	(115.45, 43.35) --
	(115.48, 43.56) --
	(115.50, 43.98) --
	(115.53, 44.17) --
	(115.56, 44.65) --
	(115.58, 43.77) --
	(115.61, 45.08) --
	(115.64, 44.27) --
	(115.66, 44.22) --
	(115.69, 44.47) --
	(115.72, 44.73) --
	(115.75, 44.09) --
	(115.77, 44.21) --
	(115.80, 42.73) --
	(115.83, 43.81) --
	(115.85, 44.28) --
	(115.88, 43.48) --
	(115.91, 43.35) --
	(115.93, 44.10) --
	(115.96, 44.05) --
	(115.99, 44.80) --
	(116.01, 43.55) --
	(116.04, 43.10) --
	(116.07, 43.89) --
	(116.09, 43.70) --
	(116.12, 43.51) --
	(116.15, 43.23) --
	(116.17, 42.48) --
	(116.20, 43.14) --
	(116.23, 43.23) --
	(116.26, 42.46) --
	(116.28, 42.86) --
	(116.31, 42.97) --
	(116.34, 43.68) --
	(116.36, 44.27) --
	(116.39, 43.52) --
	(116.42, 43.06) --
	(116.44, 42.37) --
	(116.47, 42.56) --
	(116.50, 42.98) --
	(116.52, 42.94) --
	(116.55, 43.01) --
	(116.58, 44.37) --
	(116.60, 45.31) --
	(116.63, 45.06) --
	(116.66, 45.69) --
	(116.69, 44.60) --
	(116.71, 44.86) --
	(116.74, 44.19) --
	(116.77, 44.17) --
	(116.79, 44.41) --
	(116.82, 42.88) --
	(116.85, 43.25) --
	(116.87, 43.38) --
	(116.90, 43.38) --
	(116.93, 42.60) --
	(116.95, 42.86) --
	(116.98, 42.65) --
	(117.01, 41.92) --
	(117.03, 41.23) --
	(117.06, 41.65) --
	(117.09, 41.97) --
	(117.12, 42.30) --
	(117.14, 42.10) --
	(117.17, 42.56) --
	(117.20, 43.26) --
	(117.22, 43.19) --
	(117.25, 43.55) --
	(117.28, 42.76) --
	(117.30, 43.77) --
	(117.33, 44.26) --
	(117.36, 45.01) --
	(117.38, 44.88) --
	(117.41, 44.86) --
	(117.44, 45.16) --
	(117.46, 44.88) --
	(117.49, 46.74) --
	(117.52, 45.25) --
	(117.54, 44.82) --
	(117.57, 45.39) --
	(117.60, 46.17) --
	(117.63, 45.59) --
	(117.65, 45.76) --
	(117.68, 45.34) --
	(117.71, 44.81) --
	(117.73, 44.94) --
	(117.76, 44.97) --
	(117.79, 44.66) --
	(117.81, 44.48) --
	(117.84, 44.12) --
	(117.87, 44.53) --
	(117.89, 44.99) --
	(117.92, 43.16) --
	(117.95, 43.21) --
	(117.97, 42.27) --
	(118.00, 42.99) --
	(118.03, 43.04) --
	(118.06, 42.98) --
	(118.08, 42.90) --
	(118.11, 43.99) --
	(118.14, 44.22) --
	(118.16, 44.53) --
	(118.19, 44.89) --
	(118.22, 45.81) --
	(118.24, 46.38) --
	(118.27, 44.38) --
	(118.30, 44.66) --
	(118.32, 45.12) --
	(118.35, 43.73) --
	(118.38, 43.66) --
	(118.40, 43.95) --
	(118.43, 45.39) --
	(118.46, 44.88) --
	(118.49, 44.02) --
	(118.51, 43.29) --
	(118.54, 42.88) --
	(118.57, 43.01) --
	(118.59, 43.37) --
	(118.62, 42.92) --
	(118.65, 43.66) --
	(118.67, 44.11) --
	(118.70, 44.74) --
	(118.73, 43.94) --
	(118.75, 44.65) --
	(118.78, 45.22) --
	(118.81, 45.43) --
	(118.83, 45.37) --
	(118.86, 46.19) --
	(118.89, 45.11) --
	(118.91, 44.22) --
	(118.94, 43.84) --
	(118.97, 44.06) --
	(119.00, 44.93) --
	(119.02, 45.09) --
	(119.05, 44.50) --
	(119.08, 44.32) --
	(119.10, 44.22) --
	(119.13, 45.62) --
	(119.16, 45.45) --
	(119.18, 44.84) --
	(119.21, 45.80) --
	(119.24, 46.10) --
	(119.26, 44.59) --
	(119.29, 45.38) --
	(119.32, 45.23) --
	(119.34, 44.98) --
	(119.37, 44.68) --
	(119.40, 44.91) --
	(119.43, 45.35) --
	(119.45, 45.45) --
	(119.48, 45.90) --
	(119.51, 45.66) --
	(119.53, 45.25) --
	(119.56, 44.29) --
	(119.59, 44.41) --
	(119.61, 45.29) --
	(119.64, 45.56) --
	(119.67, 45.14) --
	(119.69, 44.90) --
	(119.72, 45.24) --
	(119.75, 46.06) --
	(119.77, 45.52) --
	(119.80, 47.03) --
	(119.83, 47.09) --
	(119.86, 45.32) --
	(119.88, 45.36) --
	(119.91, 45.16) --
	(119.94, 44.38) --
	(119.96, 43.91) --
	(119.99, 43.17) --
	(120.02, 43.43) --
	(120.04, 42.38) --
	(120.07, 43.12) --
	(120.10, 43.07) --
	(120.12, 43.10) --
	(120.15, 42.92) --
	(120.18, 43.29) --
	(120.20, 43.38) --
	(120.23, 45.35) --
	(120.26, 44.52) --
	(120.28, 43.35) --
	(120.31, 42.45) --
	(120.34, 43.14) --
	(120.37, 43.55) --
	(120.39, 44.30) --
	(120.42, 43.09) --
	(120.45, 43.46) --
	(120.47, 42.60) --
	(120.50, 42.26) --
	(120.53, 42.03) --
	(120.55, 41.97) --
	(120.58, 42.08) --
	(120.61, 40.55) --
	(120.63, 41.80) --
	(120.66, 41.67) --
	(120.69, 42.02) --
	(120.71, 42.24) --
	(120.74, 43.00) --
	(120.77, 42.73) --
	(120.80, 42.55) --
	(120.82, 42.53) --
	(120.85, 42.10) --
	(120.88, 42.25) --
	(120.90, 42.47) --
	(120.93, 42.63) --
	(120.96, 42.57) --
	(120.98, 41.85) --
	(121.01, 41.74) --
	(121.04, 43.14) --
	(121.06, 43.86) --
	(121.09, 44.43) --
	(121.12, 44.10) --
	(121.14, 44.44) --
	(121.17, 44.91) --
	(121.20, 46.93) --
	(121.23, 47.55) --
	(121.25, 45.47) --
	(121.28, 43.90) --
	(121.31, 43.38) --
	(121.33, 42.76) --
	(121.36, 42.91) --
	(121.39, 42.43) --
	(121.41, 42.80) --
	(121.44, 41.58) --
	(121.47, 41.66) --
	(121.49, 41.55) --
	(121.52, 41.77) --
	(121.55, 42.62) --
	(121.57, 42.38) --
	(121.60, 42.29) --
	(121.63, 42.17) --
	(121.65, 42.70) --
	(121.68, 42.62) --
	(121.71, 43.99) --
	(121.74, 43.80) --
	(121.76, 44.45) --
	(121.79, 43.58) --
	(121.82, 43.21) --
	(121.84, 44.34) --
	(121.87, 44.01) --
	(121.90, 44.52) --
	(121.92, 45.06) --
	(121.95, 45.92) --
	(121.98, 47.73) --
	(122.00, 47.42) --
	(122.03, 47.44) --
	(122.06, 46.66) --
	(122.08, 46.84) --
	(122.11, 46.01) --
	(122.14, 46.90) --
	(122.17, 46.97) --
	(122.19, 46.68) --
	(122.22, 45.67) --
	(122.25, 45.82) --
	(122.27, 46.61) --
	(122.30, 45.93) --
	(122.33, 44.31) --
	(122.35, 45.21) --
	(122.38, 45.31) --
	(122.41, 45.62) --
	(122.43, 46.72) --
	(122.46, 45.94) --
	(122.49, 46.13) --
	(122.51, 44.88) --
	(122.54, 45.46) --
	(122.57, 46.02) --
	(122.60, 44.17) --
	(122.62, 44.06) --
	(122.65, 44.31) --
	(122.68, 45.01) --
	(122.70, 44.41) --
	(122.73, 44.76) --
	(122.76, 43.61) --
	(122.78, 43.55) --
	(122.81, 44.44) --
	(122.84, 44.74) --
	(122.86, 46.01) --
	(122.89, 45.89) --
	(122.92, 45.71) --
	(122.94, 45.87) --
	(122.97, 46.38) --
	(123.00, 45.87) --
	(123.02, 45.09) --
	(123.05, 45.36) --
	(123.08, 44.76) --
	(123.11, 44.21) --
	(123.13, 43.21) --
	(123.16, 43.57) --
	(123.19, 42.72) --
	(123.21, 42.93) --
	(123.24, 43.55) --
	(123.27, 43.64) --
	(123.29, 42.22) --
	(123.32, 42.96) --
	(123.35, 42.88) --
	(123.37, 44.43) --
	(123.40, 43.50) --
	(123.43, 44.22) --
	(123.45, 43.87) --
	(123.48, 44.16) --
	(123.51, 45.02) --
	(123.54, 44.02) --
	(123.56, 43.66) --
	(123.59, 43.33) --
	(123.62, 42.51) --
	(123.64, 42.52) --
	(123.67, 42.47) --
	(123.70, 43.40) --
	(123.72, 43.84) --
	(123.75, 44.58) --
	(123.78, 44.46) --
	(123.80, 45.05) --
	(123.83, 45.88) --
	(123.86, 46.26) --
	(123.88, 47.07) --
	(123.91, 46.76) --
	(123.94, 45.48) --
	(123.97, 46.01) --
	(123.99, 45.41) --
	(124.02, 45.87) --
	(124.05, 44.83) --
	(124.07, 44.53) --
	(124.10, 44.62) --
	(124.13, 44.53) --
	(124.15, 44.97) --
	(124.18, 44.67) --
	(124.21, 44.43) --
	(124.23, 44.35) --
	(124.26, 44.01) --
	(124.29, 44.52) --
	(124.31, 44.65) --
	(124.34, 44.25) --
	(124.37, 44.96) --
	(124.39, 44.78) --
	(124.42, 43.49) --
	(124.45, 42.96) --
	(124.48, 44.43) --
	(124.50, 45.89) --
	(124.53, 46.14) --
	(124.56, 46.12) --
	(124.58, 46.80) --
	(124.61, 45.84) --
	(124.64, 46.67) --
	(124.66, 47.02) --
	(124.69, 46.45) --
	(124.72, 45.94) --
	(124.74, 46.73) --
	(124.77, 46.32) --
	(124.80, 45.72) --
	(124.82, 46.46) --
	(124.85, 46.34) --
	(124.88, 46.69) --
	(124.91, 47.69) --
	(124.93, 47.55) --
	(124.96, 46.56) --
	(124.99, 46.72) --
	(125.01, 46.79) --
	(125.04, 46.71) --
	(125.07, 47.32) --
	(125.09, 47.53) --
	(125.12, 46.36) --
	(125.15, 46.60) --
	(125.17, 45.90) --
	(125.20, 46.87) --
	(125.23, 45.94) --
	(125.25, 46.55) --
	(125.28, 45.73) --
	(125.31, 45.51) --
	(125.34, 45.07) --
	(125.36, 44.78) --
	(125.39, 43.87) --
	(125.42, 43.38) --
	(125.44, 44.03) --
	(125.47, 43.45) --
	(125.50, 43.75) --
	(125.52, 44.48) --
	(125.55, 44.39) --
	(125.58, 44.02) --
	(125.60, 44.54) --
	(125.63, 41.67) --
	(125.66, 42.44) --
	(125.68, 42.28) --
	(125.71, 42.56) --
	(125.74, 41.82) --
	(125.76, 43.20) --
	(125.79, 44.85) --
	(125.82, 43.16) --
	(125.85, 42.23) --
	(125.87, 41.73) --
	(125.90, 41.55) --
	(125.93, 42.01) --
	(125.95, 43.42) --
	(125.98, 43.91) --
	(126.01, 43.89) --
	(126.03, 44.26) --
	(126.06, 43.86) --
	(126.09, 44.01) --
	(126.11, 43.81) --
	(126.14, 44.37) --
	(126.17, 45.14) --
	(126.19, 45.03) --
	(126.22, 44.96) --
	(126.25, 45.45) --
	(126.28, 45.23) --
	(126.30, 45.48) --
	(126.33, 45.23) --
	(126.36, 44.23) --
	(126.38, 43.97) --
	(126.41, 44.35) --
	(126.44, 43.23) --
	(126.46, 45.00) --
	(126.49, 45.81) --
	(126.52, 44.66) --
	(126.54, 44.71) --
	(126.57, 43.76) --
	(126.60, 45.44) --
	(126.62, 45.68) --
	(126.65, 45.54) --
	(126.68, 45.58) --
	(126.71, 46.04) --
	(126.73, 44.94) --
	(126.76, 44.76) --
	(126.79, 44.16) --
	(126.81, 43.08) --
	(126.84, 44.49) --
	(126.87, 44.25) --
	(126.89, 44.67) --
	(126.92, 44.79) --
	(126.95, 44.56) --
	(126.97, 44.84) --
	(127.00, 44.78) --
	(127.03, 43.62) --
	(127.05, 43.57) --
	(127.08, 43.04) --
	(127.11, 43.13) --
	(127.13, 42.49) --
	(127.16, 41.71) --
	(127.19, 42.00) --
	(127.22, 41.73) --
	(127.24, 42.55) --
	(127.27, 43.40) --
	(127.30, 43.34) --
	(127.32, 43.32) --
	(127.35, 43.30) --
	(127.38, 42.27) --
	(127.40, 41.90) --
	(127.43, 42.57) --
	(127.46, 42.80) --
	(127.48, 42.62) --
	(127.51, 42.93) --
	(127.54, 42.79) --
	(127.56, 42.96) --
	(127.59, 42.74) --
	(127.62, 43.31) --
	(127.65, 43.69) --
	(127.67, 45.33) --
	(127.70, 45.91) --
	(127.73, 45.40) --
	(127.75, 44.82) --
	(127.78, 44.70) --
	(127.81, 44.72) --
	(127.83, 44.82) --
	(127.86, 44.37) --
	(127.89, 43.66) --
	(127.91, 43.39) --
	(127.94, 43.35) --
	(127.97, 44.44) --
	(127.99, 44.01) --
	(128.02, 43.57) --
	(128.05, 43.55) --
	(128.08, 42.42) --
	(128.10, 42.26) --
	(128.13, 42.49) --
	(128.16, 43.93) --
	(128.18, 44.44) --
	(128.21, 43.14) --
	(128.24, 42.82) --
	(128.26, 43.56) --
	(128.29, 44.67) --
	(128.32, 44.63) --
	(128.34, 44.62) --
	(128.37, 44.33) --
	(128.40, 44.02) --
	(128.42, 44.43) --
	(128.45, 44.04) --
	(128.48, 43.19) --
	(128.50, 44.23) --
	(128.53, 43.68) --
	(128.56, 42.29) --
	(128.59, 43.20) --
	(128.61, 43.07) --
	(128.64, 43.01) --
	(128.67, 42.93) --
	(128.69, 43.02) --
	(128.72, 43.17) --
	(128.75, 44.37) --
	(128.77, 43.57) --
	(128.80, 43.24) --
	(128.83, 42.14) --
	(128.85, 41.88) --
	(128.88, 42.46) --
	(128.91, 43.00) --
	(128.93, 43.54) --
	(128.96, 44.47) --
	(128.99, 43.98) --
	(129.02, 44.50) --
	(129.04, 44.68) --
	(129.07, 44.20) --
	(129.10, 44.87) --
	(129.12, 44.37) --
	(129.15, 43.73) --
	(129.18, 44.65) --
	(129.20, 44.03) --
	(129.23, 44.47) --
	(129.26, 44.12) --
	(129.28, 43.13) --
	(129.31, 43.27) --
	(129.34, 43.39) --
	(129.36, 42.97) --
	(129.39, 43.49) --
	(129.42, 44.10) --
	(129.45, 43.67) --
	(129.47, 43.56) --
	(129.50, 42.90) --
	(129.53, 42.70) --
	(129.55, 44.81) --
	(129.58, 45.13) --
	(129.61, 44.81) --
	(129.63, 44.97) --
	(129.66, 44.48) --
	(129.69, 44.58) --
	(129.71, 46.26) --
	(129.74, 45.99) --
	(129.77, 46.14) --
	(129.79, 44.81) --
	(129.82, 45.15) --
	(129.85, 44.04) --
	(129.87, 44.53) --
	(129.90, 43.82) --
	(129.93, 43.43) --
	(129.96, 42.88) --
	(129.98, 43.63) --
	(130.01, 43.98) --
	(130.04, 44.52) --
	(130.06, 43.74) --
	(130.09, 42.26) --
	(130.12, 43.28) --
	(130.14, 42.89) --
	(130.17, 43.46) --
	(130.20, 44.20) --
	(130.22, 43.85) --
	(130.25, 45.28) --
	(130.28, 44.70) --
	(130.30, 43.29) --
	(130.33, 43.79) --
	(130.36, 43.57) --
	(130.39, 43.57) --
	(130.41, 43.39) --
	(130.44, 43.89) --
	(130.47, 44.27) --
	(130.49, 44.28) --
	(130.52, 43.40) --
	(130.55, 43.74) --
	(130.57, 43.70) --
	(130.60, 43.80) --
	(130.63, 44.27) --
	(130.65, 43.56) --
	(130.68, 43.40) --
	(130.71, 44.71) --
	(130.73, 43.46) --
	(130.76, 44.09) --
	(130.79, 43.80) --
	(130.82, 44.36) --
	(130.84, 44.25) --
	(130.87, 44.02) --
	(130.90, 44.10) --
	(130.92, 45.53) --
	(130.95, 43.28) --
	(130.98, 43.54) --
	(131.00, 43.60) --
	(131.03, 44.04) --
	(131.06, 44.66) --
	(131.08, 45.88) --
	(131.11, 45.42) --
	(131.14, 44.40) --
	(131.16, 44.20) --
	(131.19, 44.10) --
	(131.22, 43.47) --
	(131.24, 44.70) --
	(131.27, 44.65) --
	(131.30, 44.60) --
	(131.33, 44.54) --
	(131.35, 45.43) --
	(131.38, 45.72) --
	(131.41, 45.77) --
	(131.43, 46.32) --
	(131.46, 45.70) --
	(131.49, 46.45) --
	(131.51, 46.61) --
	(131.54, 46.10) --
	(131.57, 44.99) --
	(131.59, 44.65) --
	(131.62, 44.04) --
	(131.65, 43.57) --
	(131.67, 43.54) --
	(131.70, 43.10) --
	(131.73, 43.33) --
	(131.76, 43.11) --
	(131.78, 43.48) --
	(131.81, 44.02) --
	(131.84, 44.36) --
	(131.86, 44.86) --
	(131.89, 44.15) --
	(131.92, 43.91) --
	(131.94, 43.70) --
	(131.97, 42.84) --
	(132.00, 43.37) --
	(132.02, 42.69) --
	(132.05, 43.54) --
	(132.08, 42.96) --
	(132.10, 44.94) --
	(132.13, 44.73) --
	(132.16, 44.12) --
	(132.19, 45.08) --
	(132.21, 44.48) --
	(132.24, 45.30) --
	(132.27, 45.46) --
	(132.29, 45.81) --
	(132.32, 45.77) --
	(132.35, 45.26) --
	(132.37, 46.13) --
	(132.40, 45.22) --
	(132.43, 45.85) --
	(132.45, 44.07) --
	(132.48, 44.58) --
	(132.51, 44.41) --
	(132.53, 43.41) --
	(132.56, 44.55) --
	(132.59, 44.84) --
	(132.61, 43.24) --
	(132.64, 43.22) --
	(132.67, 44.45) --
	(132.70, 44.61) --
	(132.72, 45.49) --
	(132.75, 45.22) --
	(132.78, 45.52) --
	(132.80, 43.90) --
	(132.83, 44.79) --
	(132.86, 44.83) --
	(132.88, 43.44) --
	(132.91, 42.99) --
	(132.94, 42.63) --
	(132.96, 43.00) --
	(132.99, 43.54) --
	(133.02, 43.47) --
	(133.04, 44.28) --
	(133.07, 43.91) --
	(133.10, 44.17) --
	(133.13, 44.74) --
	(133.15, 44.31) --
	(133.18, 43.72) --
	(133.21, 44.53) --
	(133.23, 44.38) --
	(133.26, 44.60) --
	(133.29, 44.11) --
	(133.31, 43.19) --
	(133.34, 43.27) --
	(133.37, 43.72) --
	(133.39, 42.80) --
	(133.42, 43.27) --
	(133.45, 43.03) --
	(133.47, 43.00) --
	(133.50, 43.89) --
	(133.53, 43.73) --
	(133.56, 42.63) --
	(133.58, 42.37) --
	(133.61, 43.65) --
	(133.64, 43.08) --
	(133.66, 43.20) --
	(133.69, 44.25) --
	(133.72, 43.86) --
	(133.74, 42.08) --
	(133.77, 42.37) --
	(133.80, 42.26) --
	(133.82, 44.23) --
	(133.85, 43.27) --
	(133.88, 43.70) --
	(133.90, 44.27) --
	(133.93, 45.61) --
	(133.96, 45.37) --
	(133.98, 45.26) --
	(134.01, 46.07) --
	(134.04, 45.49) --
	(134.07, 45.78) --
	(134.09, 45.57) --
	(134.12, 44.94) --
	(134.15, 45.05) --
	(134.17, 46.42) --
	(134.20, 45.95) --
	(134.23, 45.56) --
	(134.25, 45.65) --
	(134.28, 45.21) --
	(134.31, 43.49) --
	(134.33, 43.54) --
	(134.36, 42.28) --
	(134.39, 42.14) --
	(134.41, 42.90) --
	(134.44, 42.13) --
	(134.47, 42.17) --
	(134.50, 41.23) --
	(134.52, 40.82) --
	(134.55, 40.36) --
	(134.58, 40.37) --
	(134.60, 40.14) --
	(134.63, 40.55) --
	(134.66, 42.42) --
	(134.68, 42.44) --
	(134.71, 41.99) --
	(134.74, 41.84) --
	(134.76, 42.04) --
	(134.79, 41.82) --
	(134.82, 41.88) --
	(134.84, 41.97) --
	(134.87, 42.60) --
	(134.90, 44.22) --
	(134.93, 44.11) --
	(134.95, 45.61) --
	(134.98, 44.88) --
	(135.01, 45.69) --
	(135.03, 45.95) --
	(135.06, 44.58) --
	(135.09, 45.51) --
	(135.11, 44.31) --
	(135.14, 43.64) --
	(135.17, 44.30) --
	(135.19, 44.10) --
	(135.22, 44.51) --
	(135.25, 44.67) --
	(135.27, 44.75) --
	(135.30, 44.82) --
	(135.33, 44.68) --
	(135.35, 43.31) --
	(135.38, 43.29) --
	(135.41, 43.31) --
	(135.44, 43.52) --
	(135.46, 41.95) --
	(135.49, 42.25) --
	(135.52, 41.40) --
	(135.54, 42.67) --
	(135.57, 43.20) --
	(135.60, 42.11) --
	(135.62, 41.51) --
	(135.65, 41.61) --
	(135.68, 43.02) --
	(135.70, 43.83) --
	(135.73, 44.41) --
	(135.76, 43.76) --
	(135.78, 44.59) --
	(135.81, 43.52) --
	(135.84, 44.36) --
	(135.87, 44.50) --
	(135.89, 44.17) --
	(135.92, 44.38) --
	(135.95, 44.56) --
	(135.97, 45.69) --
	(136.00, 46.19) --
	(136.03, 44.47) --
	(136.05, 45.32) --
	(136.08, 45.30) --
	(136.11, 45.24) --
	(136.13, 45.65) --
	(136.16, 45.37) --
	(136.19, 44.86) --
	(136.21, 45.28) --
	(136.24, 45.45) --
	(136.27, 45.88) --
	(136.30, 45.88) --
	(136.32, 47.40) --
	(136.35, 46.04) --
	(136.38, 46.74) --
	(136.40, 45.90) --
	(136.43, 46.37) --
	(136.46, 46.11) --
	(136.48, 45.24) --
	(136.51, 44.93) --
	(136.54, 44.75) --
	(136.56, 45.57) --
	(136.59, 45.36) --
	(136.62, 44.78) --
	(136.64, 44.84) --
	(136.67, 45.13) --
	(136.70, 44.03) --
	(136.72, 45.00) --
	(136.75, 44.26) --
	(136.78, 43.05) --
	(136.81, 42.81) --
	(136.83, 42.66) --
	(136.86, 42.61) --
	(136.89, 44.38) --
	(136.91, 44.35) --
	(136.94, 43.79) --
	(136.97, 44.53) --
	(136.99, 45.54) --
	(137.02, 45.18) --
	(137.05, 45.14) --
	(137.07, 45.61) --
	(137.10, 44.87) --
	(137.13, 44.70) --
	(137.15, 44.71) --
	(137.18, 44.00) --
	(137.21, 43.72) --
	(137.24, 43.29) --
	(137.26, 43.87) --
	(137.29, 43.63) --
	(137.32, 43.31) --
	(137.34, 43.84) --
	(137.37, 44.24) --
	(137.40, 43.48) --
	(137.42, 44.72) --
	(137.45, 44.33) --
	(137.48, 43.45) --
	(137.50, 44.67) --
	(137.53, 44.54) --
	(137.56, 44.65) --
	(137.58, 45.68) --
	(137.61, 44.64) --
	(137.64, 44.01) --
	(137.67, 45.63) --
	(137.69, 45.57) --
	(137.72, 46.20) --
	(137.75, 46.69) --
	(137.77, 44.62) --
	(137.80, 43.43) --
	(137.83, 42.29) --
	(137.85, 43.23) --
	(137.88, 43.27) --
	(137.91, 44.23) --
	(137.93, 43.66) --
	(137.96, 42.38) --
	(137.99, 42.56) --
	(138.01, 42.40) --
	(138.04, 41.82) --
	(138.07, 42.51) --
	(138.09, 44.22) --
	(138.12, 44.09) --
	(138.15, 44.43) --
	(138.18, 43.49) --
	(138.20, 43.94) --
	(138.23, 44.76) --
	(138.26, 44.55) --
	(138.28, 45.31) --
	(138.31, 44.08) --
	(138.34, 43.31) --
	(138.36, 43.88) --
	(138.39, 44.21) --
	(138.42, 44.29) --
	(138.44, 43.12) --
	(138.47, 43.80) --
	(138.50, 44.06) --
	(138.52, 43.88) --
	(138.55, 42.99) --
	(138.58, 43.54) --
	(138.61, 43.03) --
	(138.63, 42.65) --
	(138.66, 43.04) --
	(138.69, 42.00) --
	(138.71, 43.11) --
	(138.74, 43.27) --
	(138.77, 43.18) --
	(138.79, 42.63) --
	(138.82, 44.06) --
	(138.85, 43.92) --
	(138.87, 45.64) --
	(138.90, 45.36) --
	(138.93, 44.52) --
	(138.95, 43.64) --
	(138.98, 44.34) --
	(139.01, 44.48) --
	(139.04, 45.59) --
	(139.06, 45.76) --
	(139.09, 45.22) --
	(139.12, 44.36) --
	(139.14, 43.81) --
	(139.17, 44.26) --
	(139.20, 43.19) --
	(139.22, 43.00) --
	(139.25, 43.22) --
	(139.28, 42.64) --
	(139.30, 42.88) --
	(139.33, 42.65) --
	(139.36, 43.75) --
	(139.38, 43.96) --
	(139.41, 44.53) --
	(139.44, 44.90) --
	(139.46, 46.81) --
	(139.49, 46.35) --
	(139.52, 44.96) --
	(139.55, 45.91) --
	(139.57, 44.99) --
	(139.60, 44.37) --
	(139.63, 43.96) --
	(139.65, 43.50) --
	(139.68, 43.21) --
	(139.71, 42.36) --
	(139.73, 43.67) --
	(139.76, 43.76) --
	(139.79, 44.12) --
	(139.81, 44.08) --
	(139.84, 42.97) --
	(139.87, 45.33) --
	(139.89, 43.88) --
	(139.92, 44.83) --
	(139.95, 46.01) --
	(139.98, 46.97) --
	(140.00, 47.16) --
	(140.03, 47.64) --
	(140.06, 47.09) --
	(140.08, 47.77) --
	(140.11, 48.17) --
	(140.14, 48.36) --
	(140.16, 47.47) --
	(140.19, 47.66) --
	(140.22, 47.94) --
	(140.24, 46.08) --
	(140.27, 46.79) --
	(140.30, 46.92) --
	(140.32, 46.84) --
	(140.35, 45.83) --
	(140.38, 46.80) --
	(140.41, 45.87) --
	(140.43, 47.52) --
	(140.46, 47.03) --
	(140.49, 46.37) --
	(140.51, 47.98) --
	(140.54, 47.75) --
	(140.57, 47.97) --
	(140.59, 47.27) --
	(140.62, 47.21) --
	(140.65, 48.05) --
	(140.67, 47.02) --
	(140.70, 46.52) --
	(140.73, 45.62) --
	(140.75, 45.24) --
	(140.78, 44.52) --
	(140.81, 44.33) --
	(140.83, 44.06) --
	(140.86, 44.91) --
	(140.89, 44.80) --
	(140.92, 45.26) --
	(140.94, 45.54) --
	(140.97, 45.74) --
	(141.00, 46.54) --
	(141.02, 45.46) --
	(141.05, 46.71) --
	(141.08, 48.66) --
	(141.10, 49.29) --
	(141.13, 47.76) --
	(141.16, 48.54) --
	(141.18, 47.35) --
	(141.21, 45.83) --
	(141.24, 46.08) --
	(141.26, 45.92) --
	(141.29, 45.15) --
	(141.32, 45.65) --
	(141.35, 45.61) --
	(141.37, 45.05) --
	(141.40, 45.06) --
	(141.43, 44.31) --
	(141.45, 44.70) --
	(141.48, 45.75) --
	(141.51, 45.94) --
	(141.53, 45.75) --
	(141.56, 46.52) --
	(141.59, 46.06) --
	(141.61, 45.35) --
	(141.64, 45.48) --
	(141.67, 45.31) --
	(141.69, 44.71) --
	(141.72, 42.94) --
	(141.75, 44.86) --
	(141.78, 45.50) --
	(141.80, 45.52) --
	(141.83, 45.93) --
	(141.86, 46.90) --
	(141.88, 46.57) --
	(141.91, 45.09) --
	(141.94, 45.53) --
	(141.96, 44.77) --
	(141.99, 45.79) --
	(142.02, 45.85) --
	(142.04, 45.98) --
	(142.07, 46.48) --
	(142.10, 45.71) --
	(142.12, 46.29) --
	(142.15, 46.63) --
	(142.18, 47.76) --
	(142.20, 47.05) --
	(142.23, 46.52) --
	(142.26, 44.22) --
	(142.29, 43.84) --
	(142.31, 44.29) --
	(142.34, 44.48) --
	(142.37, 45.49) --
	(142.39, 45.52) --
	(142.42, 45.31) --
	(142.45, 45.23) --
	(142.47, 45.55) --
	(142.50, 45.43) --
	(142.53, 45.41) --
	(142.55, 44.01) --
	(142.58, 44.60) --
	(142.61, 45.10) --
	(142.63, 45.85) --
	(142.66, 46.11) --
	(142.69, 46.02) --
	(142.72, 45.58) --
	(142.74, 44.81) --
	(142.77, 43.61) --
	(142.80, 43.26) --
	(142.82, 42.11) --
	(142.85, 42.07) --
	(142.88, 42.38) --
	(142.90, 42.18) --
	(142.93, 42.72) --
	(142.96, 42.75) --
	(142.98, 42.10) --
	(143.01, 41.72) --
	(143.04, 41.41) --
	(143.06, 40.92) --
	(143.09, 40.77) --
	(143.12, 42.36) --
	(143.15, 41.49) --
	(143.17, 42.89) --
	(143.20, 43.18) --
	(143.23, 43.57) --
	(143.25, 43.53) --
	(143.28, 43.72) --
	(143.31, 43.29) --
	(143.33, 43.11) --
	(143.36, 42.34) --
	(143.39, 42.42) --
	(143.41, 43.22) --
	(143.44, 43.41) --
	(143.47, 43.29) --
	(143.49, 43.04) --
	(143.52, 42.94) --
	(143.55, 43.06) --
	(143.57, 44.07) --
	(143.60, 43.78) --
	(143.63, 44.01) --
	(143.66, 43.89) --
	(143.68, 42.97) --
	(143.71, 43.82) --
	(143.74, 44.31) --
	(143.76, 44.38) --
	(143.79, 43.51) --
	(143.82, 43.83) --
	(143.84, 44.20) --
	(143.87, 44.28) --
	(143.90, 44.52) --
	(143.92, 44.66) --
	(143.95, 44.51) --
	(143.98, 44.18) --
	(144.00, 44.21) --
	(144.03, 43.05) --
	(144.06, 42.72) --
	(144.09, 43.62) --
	(144.11, 43.26) --
	(144.14, 43.93) --
	(144.17, 43.13) --
	(144.19, 43.08) --
	(144.22, 41.85) --
	(144.25, 42.14) --
	(144.27, 42.33) --
	(144.30, 41.39) --
	(144.33, 42.13) --
	(144.35, 42.19) --
	(144.38, 43.30) --
	(144.41, 42.89) --
	(144.43, 43.21) --
	(144.46, 43.20) --
	(144.49, 43.93) --
	(144.52, 42.06) --
	(144.54, 42.87) --
	(144.57, 42.02) --
	(144.60, 41.60) --
	(144.62, 41.68) --
	(144.65, 41.54) --
	(144.68, 43.23) --
	(144.70, 41.54) --
	(144.73, 42.24) --
	(144.76, 41.51) --
	(144.78, 40.99) --
	(144.81, 41.21) --
	(144.84, 41.69) --
	(144.86, 41.54) --
	(144.89, 42.10) --
	(144.92, 43.23) --
	(144.94, 42.44) --
	(144.97, 41.87) --
	(145.00, 42.79) --
	(145.03, 42.47) --
	(145.05, 42.89) --
	(145.08, 42.14) --
	(145.11, 42.03) --
	(145.13, 41.71) --
	(145.16, 41.55) --
	(145.19, 41.69) --
	(145.21, 40.78) --
	(145.24, 41.30) --
	(145.27, 41.23) --
	(145.29, 41.28) --
	(145.32, 42.04) --
	(145.35, 43.18) --
	(145.37, 43.29) --
	(145.40, 42.90) --
	(145.43, 42.70) --
	(145.46, 43.90) --
	(145.48, 44.12) --
	(145.51, 45.30) --
	(145.54, 44.73) --
	(145.56, 45.01) --
	(145.59, 45.19) --
	(145.62, 45.66) --
	(145.64, 45.89) --
	(145.67, 45.31) --
	(145.70, 45.27) --
	(145.72, 44.61) --
	(145.75, 44.40) --
	(145.78, 44.51) --
	(145.80, 45.22) --
	(145.83, 46.36) --
	(145.86, 46.16) --
	(145.89, 44.85) --
	(145.91, 43.28) --
	(145.94, 43.66) --
	(145.97, 43.32) --
	(145.99, 42.56) --
	(146.02, 43.67) --
	(146.05, 43.41) --
	(146.07, 42.95) --
	(146.10, 41.96) --
	(146.13, 41.86) --
	(146.15, 41.95) --
	(146.18, 43.23) --
	(146.21, 43.00) --
	(146.23, 43.00) --
	(146.26, 43.02) --
	(146.29, 41.90) --
	(146.31, 42.37) --
	(146.34, 43.21) --
	(146.37, 43.28) --
	(146.40, 43.20) --
	(146.42, 44.39) --
	(146.45, 43.38) --
	(146.48, 42.15) --
	(146.50, 42.91) --
	(146.53, 42.80) --
	(146.56, 45.62) --
	(146.58, 45.69) --
	(146.61, 44.91) --
	(146.64, 45.72) --
	(146.66, 45.59) --
	(146.69, 45.94) --
	(146.72, 45.79) --
	(146.74, 46.12) --
	(146.77, 45.21) --
	(146.80, 45.66) --
	(146.83, 46.09) --
	(146.85, 45.61) --
	(146.88, 45.45) --
	(146.91, 45.40) --
	(146.93, 46.02) --
	(146.96, 44.89) --
	(146.99, 45.20) --
	(147.01, 44.85) --
	(147.04, 45.23) --
	(147.07, 44.35) --
	(147.09, 44.06) --
	(147.12, 44.56) --
	(147.15, 44.05) --
	(147.17, 44.47) --
	(147.20, 45.13) --
	(147.23, 45.28) --
	(147.26, 45.57) --
	(147.28, 44.10) --
	(147.31, 43.75) --
	(147.34, 43.96) --
	(147.36, 42.24) --
	(147.39, 44.30) --
	(147.42, 45.79) --
	(147.44, 45.50) --
	(147.47, 44.91) --
	(147.50, 45.62) --
	(147.52, 45.20) --
	(147.55, 45.51) --
	(147.58, 45.46) --
	(147.60, 45.77) --
	(147.63, 45.88) --
	(147.66, 46.07) --
	(147.68, 44.12) --
	(147.71, 44.01) --
	(147.74, 43.99) --
	(147.77, 43.84) --
	(147.79, 43.54) --
	(147.82, 43.88) --
	(147.85, 44.96) --
	(147.87, 46.69) --
	(147.90, 46.71) --
	(147.93, 44.67) --
	(147.95, 44.92) --
	(147.98, 45.04) --
	(148.01, 46.97) --
	(148.03, 45.41) --
	(148.06, 45.62) --
	(148.09, 45.26) --
	(148.11, 45.79) --
	(148.14, 45.93) --
	(148.17, 45.70) --
	(148.20, 45.26) --
	(148.22, 45.38) --
	(148.25, 44.58) --
	(148.28, 44.34) --
	(148.30, 44.02) --
	(148.33, 43.21) --
	(148.36, 43.92) --
	(148.38, 43.08) --
	(148.41, 42.38) --
	(148.44, 42.42) --
	(148.46, 42.13) --
	(148.49, 42.53) --
	(148.52, 42.98) --
	(148.54, 43.23) --
	(148.57, 43.38) --
	(148.60, 44.77) --
	(148.63, 44.49) --
	(148.65, 44.19) --
	(148.68, 44.46) --
	(148.71, 45.14) --
	(148.73, 45.28) --
	(148.76, 45.69) --
	(148.79, 44.92) --
	(148.81, 43.89) --
	(148.84, 42.85) --
	(148.87, 43.24) --
	(148.89, 44.33) --
	(148.92, 45.02) --
	(148.95, 45.47) --
	(148.97, 44.89) --
	(149.00, 44.67) --
	(149.03, 44.06) --
	(149.05, 44.08) --
	(149.08, 43.55) --
	(149.11, 44.28) --
	(149.14, 44.59) --
	(149.16, 43.51) --
	(149.19, 42.72) --
	(149.22, 42.25) --
	(149.24, 42.02) --
	(149.27, 42.17) --
	(149.30, 42.23) --
	(149.32, 42.17) --
	(149.35, 42.63) --
	(149.38, 41.60) --
	(149.40, 40.92) --
	(149.43, 41.46) --
	(149.46, 41.39) --
	(149.48, 41.36) --
	(149.51, 40.85) --
	(149.54, 40.78) --
	(149.57, 40.22) --
	(149.59, 40.29) --
	(149.62, 39.98) --
	(149.65, 40.76) --
	(149.67, 40.61) --
	(149.70, 41.22) --
	(149.73, 40.86) --
	(149.75, 40.98) --
	(149.78, 41.44) --
	(149.81, 42.15) --
	(149.83, 41.91) --
	(149.86, 41.66) --
	(149.89, 42.06) --
	(149.91, 40.68) --
	(149.94, 40.96) --
	(149.97, 40.79) --
	(150.00, 41.43) --
	(150.02, 42.50) --
	(150.05, 42.28) --
	(150.08, 42.13) --
	(150.10, 41.49) --
	(150.13, 42.27) --
	(150.16, 42.88) --
	(150.18, 43.50) --
	(150.21, 43.30) --
	(150.24, 42.79) --
	(150.26, 44.11) --
	(150.29, 43.90) --
	(150.32, 45.18) --
	(150.34, 44.79) --
	(150.37, 45.61) --
	(150.40, 45.75) --
	(150.42, 46.33) --
	(150.45, 45.58) --
	(150.48, 43.61) --
	(150.51, 43.76) --
	(150.53, 43.13) --
	(150.56, 42.76) --
	(150.59, 43.91) --
	(150.61, 44.21) --
	(150.64, 44.22) --
	(150.67, 42.61) --
	(150.69, 42.79) --
	(150.72, 42.52) --
	(150.75, 42.62) --
	(150.77, 42.49) --
	(150.80, 42.93) --
	(150.83, 42.67) --
	(150.85, 42.56) --
	(150.88, 42.68) --
	(150.91, 42.92) --
	(150.94, 42.47) --
	(150.96, 41.55) --
	(150.99, 41.54) --
	(151.02, 41.58) --
	(151.04, 41.16) --
	(151.07, 41.20) --
	(151.10, 41.91) --
	(151.12, 42.81) --
	(151.15, 42.44) --
	(151.18, 42.61) --
	(151.20, 42.96) --
	(151.23, 42.46) --
	(151.26, 42.45) --
	(151.28, 42.79) --
	(151.31, 42.70) --
	(151.34, 43.30) --
	(151.37, 42.70) --
	(151.39, 43.19) --
	(151.42, 43.14) --
	(151.45, 42.61) --
	(151.47, 43.08) --
	(151.50, 42.93) --
	(151.53, 43.61) --
	(151.55, 44.08) --
	(151.58, 43.65) --
	(151.61, 43.71) --
	(151.63, 45.07) --
	(151.66, 44.36) --
	(151.69, 44.21) --
	(151.71, 43.22) --
	(151.74, 42.88) --
	(151.77, 43.38) --
	(151.79, 43.79) --
	(151.82, 41.58) --
	(151.85, 42.60) --
	(151.88, 42.84) --
	(151.90, 43.92) --
	(151.93, 43.81) --
	(151.96, 44.66) --
	(151.98, 44.52) --
	(152.01, 44.70) --
	(152.04, 44.64) --
	(152.06, 45.54) --
	(152.09, 45.46) --
	(152.12, 44.40) --
	(152.14, 42.78) --
	(152.17, 42.89) --
	(152.20, 42.96) --
	(152.22, 43.99) --
	(152.25, 44.22) --
	(152.28, 45.14) --
	(152.31, 44.09) --
	(152.33, 43.87) --
	(152.36, 43.81) --
	(152.39, 42.26) --
	(152.41, 42.18) --
	(152.44, 41.25) --
	(152.47, 41.33) --
	(152.49, 42.30) --
	(152.52, 42.52) --
	(152.55, 42.52) --
	(152.57, 42.15) --
	(152.60, 41.97) --
	(152.63, 42.27) --
	(152.65, 42.88) --
	(152.68, 42.07) --
	(152.71, 42.22) --
	(152.74, 42.31) --
	(152.76, 42.36) --
	(152.79, 42.60) --
	(152.82, 43.42) --
	(152.84, 43.68) --
	(152.87, 43.92) --
	(152.90, 44.99) --
	(152.92, 45.13) --
	(152.95, 44.93) --
	(152.98, 45.51) --
	(153.00, 45.46) --
	(153.03, 44.57) --
	(153.06, 45.18) --
	(153.08, 44.65) --
	(153.11, 45.36) --
	(153.14, 44.35) --
	(153.16, 44.95) --
	(153.19, 45.80) --
	(153.22, 45.93) --
	(153.25, 45.94) --
	(153.27, 45.44) --
	(153.30, 43.64) --
	(153.33, 43.82) --
	(153.35, 43.58) --
	(153.38, 43.34) --
	(153.41, 43.46) --
	(153.43, 43.43) --
	(153.46, 42.57) --
	(153.49, 42.40) --
	(153.51, 44.25) --
	(153.54, 43.79) --
	(153.57, 43.61) --
	(153.59, 43.87) --
	(153.62, 42.88) --
	(153.65, 43.26) --
	(153.68, 43.24) --
	(153.70, 44.32) --
	(153.73, 44.34) --
	(153.76, 44.73) --
	(153.78, 43.95) --
	(153.81, 43.75) --
	(153.84, 43.81) --
	(153.86, 43.32) --
	(153.89, 44.35) --
	(153.92, 44.02) --
	(153.94, 44.32) --
	(153.97, 43.19) --
	(154.00, 44.75) --
	(154.02, 45.05) --
	(154.05, 45.34) --
	(154.08, 45.20) --
	(154.11, 45.27) --
	(154.13, 45.09) --
	(154.16, 45.75) --
	(154.19, 44.84) --
	(154.21, 43.83) --
	(154.24, 43.29) --
	(154.27, 44.16) --
	(154.29, 44.04) --
	(154.32, 43.50) --
	(154.35, 42.58) --
	(154.37, 42.44) --
	(154.40, 43.46) --
	(154.43, 42.20) --
	(154.45, 42.54) --
	(154.48, 42.91) --
	(154.51, 42.59) --
	(154.53, 42.88) --
	(154.56, 43.87) --
	(154.59, 45.34) --
	(154.62, 45.15) --
	(154.64, 44.93) --
	(154.67, 44.44) --
	(154.70, 45.20) --
	(154.72, 46.80) --
	(154.75, 46.33) --
	(154.78, 44.77) --
	(154.80, 44.98) --
	(154.83, 44.86) --
	(154.86, 44.42) --
	(154.88, 43.94) --
	(154.91, 43.87) --
	(154.94, 42.82) --
	(154.96, 43.24) --
	(154.99, 42.13) --
	(155.02, 43.24) --
	(155.05, 43.49) --
	(155.07, 43.22) --
	(155.10, 42.17) --
	(155.13, 42.37) --
	(155.15, 42.20) --
	(155.18, 42.16) --
	(155.21, 42.74) --
	(155.23, 43.12) --
	(155.26, 42.74) --
	(155.29, 43.24) --
	(155.31, 43.68) --
	(155.34, 43.56) --
	(155.37, 44.12) --
	(155.39, 44.06) --
	(155.42, 43.92) --
	(155.45, 43.79) --
	(155.48, 43.31) --
	(155.50, 42.94) --
	(155.53, 42.83) --
	(155.56, 44.86) --
	(155.58, 46.13) --
	(155.61, 46.40) --
	(155.64, 45.39) --
	(155.66, 46.52) --
	(155.69, 47.00) --
	(155.72, 46.56) --
	(155.74, 45.71) --
	(155.77, 46.58) --
	(155.80, 46.56) --
	(155.82, 45.60) --
	(155.85, 44.24) --
	(155.88, 44.26) --
	(155.90, 44.35) --
	(155.93, 44.66) --
	(155.96, 44.03) --
	(155.99, 45.19) --
	(156.01, 44.66) --
	(156.04, 45.42) --
	(156.07, 44.30) --
	(156.09, 44.08) --
	(156.12, 44.52) --
	(156.15, 45.28) --
	(156.17, 44.97) --
	(156.20, 45.19) --
	(156.23, 45.26) --
	(156.25, 43.93) --
	(156.28, 43.83) --
	(156.31, 44.68) --
	(156.33, 45.29) --
	(156.36, 45.18) --
	(156.39, 45.12) --
	(156.42, 45.91) --
	(156.44, 44.92) --
	(156.47, 44.03) --
	(156.50, 44.90) --
	(156.52, 45.77) --
	(156.55, 45.08) --
	(156.58, 45.43) --
	(156.60, 44.32) --
	(156.63, 44.00) --
	(156.66, 44.91) --
	(156.68, 44.43) --
	(156.71, 44.26) --
	(156.74, 43.82) --
	(156.76, 43.50) --
	(156.79, 44.10) --
	(156.82, 43.99) --
	(156.85, 42.46) --
	(156.87, 43.03) --
	(156.90, 42.37) --
	(156.93, 43.63) --
	(156.95, 44.55) --
	(156.98, 43.98) --
	(157.01, 42.90) --
	(157.03, 42.94) --
	(157.06, 43.81) --
	(157.09, 44.16) --
	(157.11, 44.16) --
	(157.14, 44.51) --
	(157.17, 44.65) --
	(157.19, 44.96) --
	(157.22, 45.80) --
	(157.25, 46.18) --
	(157.27, 45.06) --
	(157.30, 44.71) --
	(157.33, 44.74) --
	(157.36, 43.22) --
	(157.38, 44.32) --
	(157.41, 45.52) --
	(157.44, 44.62) --
	(157.46, 44.76) --
	(157.49, 46.37) --
	(157.52, 46.33) --
	(157.54, 45.78) --
	(157.57, 45.62) --
	(157.60, 44.22) --
	(157.62, 45.36) --
	(157.65, 45.54) --
	(157.68, 45.44) --
	(157.70, 44.77) --
	(157.73, 44.73) --
	(157.76, 44.07) --
	(157.79, 43.82) --
	(157.81, 43.18) --
	(157.84, 43.06) --
	(157.87, 42.90) --
	(157.89, 42.71) --
	(157.92, 42.55) --
	(157.95, 42.97) --
	(157.97, 43.65) --
	(158.00, 43.84) --
	(158.03, 44.23) --
	(158.05, 43.96) --
	(158.08, 45.70) --
	(158.11, 44.72) --
	(158.13, 44.20) --
	(158.16, 44.57) --
	(158.19, 45.23) --
	(158.22, 45.29) --
	(158.24, 44.87) --
	(158.27, 44.97) --
	(158.30, 45.00) --
	(158.32, 44.62) --
	(158.35, 44.38) --
	(158.38, 43.94) --
	(158.40, 44.06) --
	(158.43, 44.08) --
	(158.46, 43.69) --
	(158.48, 44.05) --
	(158.51, 44.23) --
	(158.54, 43.81) --
	(158.56, 43.31) --
	(158.59, 43.66) --
	(158.62, 42.52) --
	(158.64, 42.97) --
	(158.67, 43.48) --
	(158.70, 43.29) --
	(158.73, 42.21) --
	(158.75, 42.27) --
	(158.78, 42.26) --
	(158.81, 42.86) --
	(158.83, 41.83) --
	(158.86, 42.13) --
	(158.89, 43.16) --
	(158.91, 42.88) --
	(158.94, 44.10) --
	(158.97, 43.98) --
	(158.99, 43.80) --
	(159.02, 42.73) --
	(159.05, 42.41) --
	(159.07, 42.10) --
	(159.10, 42.86) --
	(159.13, 43.49) --
	(159.16, 44.07) --
	(159.18, 44.73) --
	(159.21, 43.42) --
	(159.24, 43.13) --
	(159.26, 42.26) --
	(159.29, 42.27) --
	(159.32, 42.58) --
	(159.34, 42.97) --
	(159.37, 41.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96, 30.72) rectangle (162.06, 70.39);
\end{scope}
\begin{scope}
\path[clip] (167.56,588.46) rectangle (226.65,628.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,588.46) rectangle (226.65,628.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,589.32) --
	(226.65,589.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,597.89) --
	(226.65,597.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,606.47) --
	(226.65,606.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,615.04) --
	(226.65,615.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,623.62) --
	(226.65,623.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.93,588.46) --
	(176.93,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.36,588.46) --
	(190.36,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.79,588.46) --
	(203.79,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.23,588.46) --
	(217.23,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,593.60) --
	(226.65,593.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,602.18) --
	(226.65,602.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,610.76) --
	(226.65,610.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,619.33) --
	(226.65,619.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,627.91) --
	(226.65,627.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22,588.46) --
	(170.22,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65,588.46) --
	(183.65,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08,588.46) --
	(197.08,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51,588.46) --
	(210.51,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94,588.46) --
	(223.94,628.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,599.23) --
	(170.27,599.57) --
	(170.30,599.30) --
	(170.32,600.17) --
	(170.35,599.91) --
	(170.38,598.82) --
	(170.40,600.52) --
	(170.43,598.70) --
	(170.46,599.65) --
	(170.48,598.86) --
	(170.51,598.55) --
	(170.54,598.94) --
	(170.56,600.20) --
	(170.59,599.12) --
	(170.62,598.86) --
	(170.65,598.59) --
	(170.67,598.76) --
	(170.70,598.58) --
	(170.73,598.53) --
	(170.75,598.49) --
	(170.78,600.84) --
	(170.81,599.19) --
	(170.83,598.96) --
	(170.86,598.91) --
	(170.89,599.19) --
	(170.91,599.13) --
	(170.94,599.34) --
	(170.97,599.20) --
	(170.99,599.42) --
	(171.02,600.76) --
	(171.05,599.94) --
	(171.08,600.32) --
	(171.10,599.47) --
	(171.13,599.71) --
	(171.16,599.56) --
	(171.18,599.23) --
	(171.21,601.02) --
	(171.24,600.07) --
	(171.26,600.12) --
	(171.29,600.09) --
	(171.32,600.00) --
	(171.34,599.70) --
	(171.37,599.57) --
	(171.40,599.76) --
	(171.42,600.06) --
	(171.45,600.13) --
	(171.48,599.91) --
	(171.51,600.67) --
	(171.53,599.64) --
	(171.56,599.36) --
	(171.59,599.47) --
	(171.61,599.46) --
	(171.64,599.44) --
	(171.67,599.70) --
	(171.69,599.26) --
	(171.72,599.51) --
	(171.75,599.12) --
	(171.77,599.12) --
	(171.80,599.03) --
	(171.83,598.67) --
	(171.85,599.15) --
	(171.88,600.01) --
	(171.91,598.88) --
	(171.93,599.13) --
	(171.96,599.23) --
	(171.99,599.65) --
	(172.02,599.67) --
	(172.04,599.03) --
	(172.07,599.42) --
	(172.10,599.59) --
	(172.12,599.56) --
	(172.15,599.16) --
	(172.18,599.16) --
	(172.20,599.39) --
	(172.23,599.68) --
	(172.26,600.70) --
	(172.28,599.55) --
	(172.31,599.97) --
	(172.34,599.32) --
	(172.36,599.32) --
	(172.39,599.38) --
	(172.42,599.02) --
	(172.45,599.62) --
	(172.47,599.38) --
	(172.50,599.45) --
	(172.53,599.40) --
	(172.55,599.19) --
	(172.58,599.81) --
	(172.61,599.31) --
	(172.63,599.47) --
	(172.66,599.65) --
	(172.69,599.59) --
	(172.71,599.56) --
	(172.74,600.67) --
	(172.77,599.13) --
	(172.79,599.28) --
	(172.82,599.19) --
	(172.85,599.53) --
	(172.88,599.59) --
	(172.90,599.18) --
	(172.93,599.99) --
	(172.96,598.86) --
	(172.98,599.36) --
	(173.01,599.15) --
	(173.04,598.68) --
	(173.06,599.21) --
	(173.09,600.25) --
	(173.12,600.15) --
	(173.14,599.25) --
	(173.17,599.22) --
	(173.20,599.44) --
	(173.22,599.01) --
	(173.25,599.21) --
	(173.28,599.63) --
	(173.30,599.34) --
	(173.33,599.44) --
	(173.36,599.44) --
	(173.39,599.13) --
	(173.41,599.31) --
	(173.44,598.83) --
	(173.47,599.11) --
	(173.49,599.21) --
	(173.52,599.21) --
	(173.55,599.09) --
	(173.57,599.66) --
	(173.60,600.37) --
	(173.63,599.51) --
	(173.65,599.37) --
	(173.68,599.31) --
	(173.71,599.44) --
	(173.73,599.66) --
	(173.76,599.25) --
	(173.79,598.81) --
	(173.82,598.97) --
	(173.84,599.12) --
	(173.87,598.81) --
	(173.90,598.83) --
	(173.92,598.63) --
	(173.95,599.11) --
	(173.98,599.01) --
	(174.00,599.13) --
	(174.03,599.41) --
	(174.06,598.85) --
	(174.08,599.35) --
	(174.11,599.66) --
	(174.14,599.50) --
	(174.16,599.26) --
	(174.19,599.29) --
	(174.22,599.39) --
	(174.25,599.18) --
	(174.27,599.70) --
	(174.30,599.21) --
	(174.33,599.70) --
	(174.35,600.51) --
	(174.38,600.31) --
	(174.41,599.47) --
	(174.43,599.36) --
	(174.46,599.75) --
	(174.49,599.13) --
	(174.51,599.16) --
	(174.54,599.69) --
	(174.57,599.25) --
	(174.59,599.35) --
	(174.62,600.32) --
	(174.65,599.15) --
	(174.67,599.34) --
	(174.70,599.63) --
	(174.73,599.16) --
	(174.76,599.40) --
	(174.78,599.08) --
	(174.81,599.23) --
	(174.84,599.11) --
	(174.86,598.88) --
	(174.89,599.22) --
	(174.92,599.54) --
	(174.94,599.63) --
	(174.97,599.33) --
	(175.00,599.11) --
	(175.02,599.10) --
	(175.05,598.82) --
	(175.08,600.09) --
	(175.10,598.85) --
	(175.13,599.00) --
	(175.16,598.98) --
	(175.19,599.14) --
	(175.21,598.58) --
	(175.24,599.81) --
	(175.27,598.88) --
	(175.29,599.21) --
	(175.32,599.66) --
	(175.35,599.19) --
	(175.37,599.44) --
	(175.40,599.30) --
	(175.43,600.05) --
	(175.45,599.51) --
	(175.48,599.27) --
	(175.51,599.85) --
	(175.53,599.74) --
	(175.56,600.77) --
	(175.59,599.87) --
	(175.62,600.03) --
	(175.64,600.06) --
	(175.67,599.53) --
	(175.70,599.64) --
	(175.72,599.77) --
	(175.75,599.28) --
	(175.78,599.61) --
	(175.80,599.45) --
	(175.83,599.61) --
	(175.86,600.44) --
	(175.88,599.45) --
	(175.91,599.81) --
	(175.94,599.59) --
	(175.96,599.80) --
	(175.99,599.64) --
	(176.02,599.66) --
	(176.04,600.68) --
	(176.07,599.88) --
	(176.10,600.03) --
	(176.13,599.63) --
	(176.15,599.41) --
	(176.18,599.62) --
	(176.21,599.26) --
	(176.23,600.38) --
	(176.26,598.82) --
	(176.29,599.24) --
	(176.31,599.51) --
	(176.34,599.05) --
	(176.37,599.21) --
	(176.39,598.81) --
	(176.42,598.83) --
	(176.45,598.85) --
	(176.47,599.78) --
	(176.50,598.65) --
	(176.53,599.61) --
	(176.56,598.98) --
	(176.58,599.26) --
	(176.61,599.26) --
	(176.64,599.29) --
	(176.66,599.36) --
	(176.69,599.18) --
	(176.72,599.48) --
	(176.74,599.15) --
	(176.77,599.84) --
	(176.80,599.15) --
	(176.82,600.06) --
	(176.85,599.48) --
	(176.88,599.48) --
	(176.90,599.41) --
	(176.93,600.67) --
	(176.96,599.68) --
	(176.99,598.89) --
	(177.01,598.94) --
	(177.04,599.31) --
	(177.07,599.11) --
	(177.09,598.86) --
	(177.12,598.89) --
	(177.15,598.95) --
	(177.17,598.77) --
	(177.20,599.34) --
	(177.23,598.80) --
	(177.25,599.44) --
	(177.28,600.19) --
	(177.31,598.89) --
	(177.33,600.00) --
	(177.36,599.05) --
	(177.39,599.28) --
	(177.41,599.32) --
	(177.44,599.25) --
	(177.47,598.98) --
	(177.50,599.01) --
	(177.52,598.77) --
	(177.55,598.51) --
	(177.58,598.68) --
	(177.60,598.82) --
	(177.63,598.41) --
	(177.66,599.20) --
	(177.68,600.32) --
	(177.71,599.30) --
	(177.74,599.22) --
	(177.76,600.56) --
	(177.79,599.14) --
	(177.82,599.23) --
	(177.84,599.28) --
	(177.87,599.52) --
	(177.90,599.95) --
	(177.93,599.92) --
	(177.95,600.35) --
	(177.98,600.06) --
	(178.01,599.96) --
	(178.03,599.52) --
	(178.06,601.06) --
	(178.09,599.93) --
	(178.11,599.79) --
	(178.14,599.88) --
	(178.17,599.91) --
	(178.19,599.98) --
	(178.22,599.92) --
	(178.25,600.25) --
	(178.27,599.97) --
	(178.30,599.75) --
	(178.33,599.65) --
	(178.36,599.18) --
	(178.38,599.63) --
	(178.41,599.16) --
	(178.44,599.02) --
	(178.46,599.21) --
	(178.49,599.34) --
	(178.52,599.25) --
	(178.54,599.30) --
	(178.57,599.50) --
	(178.60,599.10) --
	(178.62,598.77) --
	(178.65,598.84) --
	(178.68,599.01) --
	(178.70,598.95) --
	(178.73,598.97) --
	(178.76,598.67) --
	(178.78,598.62) --
	(178.81,599.04) --
	(178.84,599.05) --
	(178.87,598.97) --
	(178.89,599.77) --
	(178.92,599.24) --
	(178.95,599.53) --
	(178.97,599.34) --
	(179.00,599.17) --
	(179.03,599.27) --
	(179.05,599.34) --
	(179.08,599.52) --
	(179.11,598.97) --
	(179.13,598.89) --
	(179.16,599.01) --
	(179.19,599.03) --
	(179.21,598.71) --
	(179.24,599.91) --
	(179.27,599.14) --
	(179.30,598.89) --
	(179.32,599.54) --
	(179.35,598.80) --
	(179.38,598.91) --
	(179.40,599.16) --
	(179.43,599.09) --
	(179.46,600.26) --
	(179.48,599.06) --
	(179.51,599.16) --
	(179.54,600.40) --
	(179.56,599.33) --
	(179.59,599.05) --
	(179.62,599.67) --
	(179.64,599.77) --
	(179.67,599.34) --
	(179.70,599.49) --
	(179.73,598.71) --
	(179.75,600.07) --
	(179.78,599.05) --
	(179.81,599.01) --
	(179.83,598.95) --
	(179.86,599.02) --
	(179.89,599.02) --
	(179.91,599.45) --
	(179.94,600.59) --
	(179.97,600.40) --
	(179.99,600.63) --
	(180.02,599.11) --
	(180.05,599.84) --
	(180.07,599.26) --
	(180.10,599.56) --
	(180.13,599.33) --
	(180.15,599.23) --
	(180.18,599.11) --
	(180.21,599.60) --
	(180.24,599.10) --
	(180.26,599.05) --
	(180.29,599.05) --
	(180.32,600.10) --
	(180.34,599.02) --
	(180.37,598.86) --
	(180.40,599.12) --
	(180.42,599.91) --
	(180.45,600.36) --
	(180.48,600.86) --
	(180.50,599.21) --
	(180.53,600.24) --
	(180.56,599.24) --
	(180.58,598.80) --
	(180.61,599.20) --
	(180.64,599.24) --
	(180.67,599.14) --
	(180.69,600.88) --
	(180.72,599.16) --
	(180.75,599.46) --
	(180.77,598.72) --
	(180.80,599.04) --
	(180.83,598.90) --
	(180.85,598.92) --
	(180.88,598.84) --
	(180.91,599.33) --
	(180.93,598.67) --
	(180.96,598.97) --
	(180.99,599.43) --
	(181.01,599.23) --
	(181.04,599.20) --
	(181.07,599.25) --
	(181.10,599.07) --
	(181.12,599.56) --
	(181.15,599.66) --
	(181.18,599.48) --
	(181.20,599.27) --
	(181.23,599.43) --
	(181.26,599.65) --
	(181.28,599.92) --
	(181.31,599.65) --
	(181.34,599.27) --
	(181.36,598.89) --
	(181.39,598.89) --
	(181.42,599.11) --
	(181.44,599.23) --
	(181.47,599.32) --
	(181.50,599.26) --
	(181.52,600.42) --
	(181.55,599.16) --
	(181.58,599.58) --
	(181.61,599.25) --
	(181.63,599.28) --
	(181.66,598.76) --
	(181.69,599.16) --
	(181.71,599.04) --
	(181.74,598.84) --
	(181.77,600.68) --
	(181.79,599.07) --
	(181.82,598.73) --
	(181.85,598.55) --
	(181.87,599.24) --
	(181.90,600.13) --
	(181.93,600.01) --
	(181.95,599.73) --
	(181.98,600.59) --
	(182.01,599.36) --
	(182.04,599.38) --
	(182.06,600.03) --
	(182.09,599.73) --
	(182.12,600.03) --
	(182.14,599.86) --
	(182.17,599.52) --
	(182.20,599.48) --
	(182.22,599.96) --
	(182.25,599.84) --
	(182.28,600.30) --
	(182.30,599.98) --
	(182.33,600.09) --
	(182.36,600.55) --
	(182.38,601.83) --
	(182.41,599.94) --
	(182.44,600.49) --
	(182.47,600.20) --
	(182.49,600.08) --
	(182.52,600.56) --
	(182.55,600.09) --
	(182.57,599.67) --
	(182.60,600.17) --
	(182.63,599.86) --
	(182.65,600.10) --
	(182.68,600.15) --
	(182.71,600.14) --
	(182.73,600.23) --
	(182.76,600.57) --
	(182.79,600.41) --
	(182.81,600.37) --
	(182.84,599.99) --
	(182.87,600.07) --
	(182.89,599.91) --
	(182.92,599.87) --
	(182.95,599.84) --
	(182.98,599.57) --
	(183.00,599.69) --
	(183.03,599.54) --
	(183.06,599.82) --
	(183.08,600.16) --
	(183.11,599.64) --
	(183.14,600.32) --
	(183.16,600.08) --
	(183.19,600.65) --
	(183.22,600.06) --
	(183.24,600.09) --
	(183.27,600.57) --
	(183.30,600.39) --
	(183.32,600.26) --
	(183.35,601.41) --
	(183.38,599.47) --
	(183.41,600.26) --
	(183.43,600.52) --
	(183.46,600.22) --
	(183.49,599.97) --
	(183.51,600.20) --
	(183.54,599.60) --
	(183.57,601.64) --
	(183.59,599.57) --
	(183.62,599.70) --
	(183.65,599.32) --
	(183.67,599.26) --
	(183.70,599.44) --
	(183.73,599.49) --
	(183.75,599.35) --
	(183.78,599.63) --
	(183.81,599.63) --
	(183.84,600.31) --
	(183.86,599.29) --
	(183.89,600.14) --
	(183.92,600.13) --
	(183.94,599.83) --
	(183.97,599.89) --
	(184.00,599.63) --
	(184.02,599.82) --
	(184.05,599.54) --
	(184.08,599.39) --
	(184.10,600.57) --
	(184.13,599.76) --
	(184.16,599.79) --
	(184.18,599.82) --
	(184.21,600.43) --
	(184.24,600.31) --
	(184.26,600.38) --
	(184.29,600.12) --
	(184.32,600.13) --
	(184.35,599.86) --
	(184.37,599.81) --
	(184.40,600.03) --
	(184.43,600.06) --
	(184.45,599.87) --
	(184.48,599.89) --
	(184.51,599.92) --
	(184.53,599.40) --
	(184.56,600.22) --
	(184.59,600.02) --
	(184.61,600.08) --
	(184.64,599.75) --
	(184.67,599.80) --
	(184.69,600.08) --
	(184.72,600.37) --
	(184.75,600.21) --
	(184.78,600.11) --
	(184.80,601.73) --
	(184.83,600.01) --
	(184.86,600.39) --
	(184.88,599.88) --
	(184.91,599.97) --
	(184.94,600.49) --
	(184.96,600.07) --
	(184.99,600.16) --
	(185.02,600.22) --
	(185.04,600.13) --
	(185.07,601.29) --
	(185.10,600.06) --
	(185.12,600.59) --
	(185.15,600.33) --
	(185.18,600.48) --
	(185.21,601.69) --
	(185.23,600.28) --
	(185.26,600.40) --
	(185.29,600.47) --
	(185.31,600.49) --
	(185.34,600.07) --
	(185.37,599.54) --
	(185.39,599.53) --
	(185.42,599.62) --
	(185.45,599.84) --
	(185.47,600.04) --
	(185.50,599.70) --
	(185.53,599.40) --
	(185.55,598.95) --
	(185.58,599.76) --
	(185.61,599.74) --
	(185.63,600.03) --
	(185.66,600.16) --
	(185.69,600.65) --
	(185.72,600.48) --
	(185.74,600.06) --
	(185.77,600.00) --
	(185.80,600.01) --
	(185.82,600.54) --
	(185.85,600.39) --
	(185.88,600.63) --
	(185.90,601.63) --
	(185.93,600.58) --
	(185.96,600.53) --
	(185.98,600.48) --
	(186.01,600.22) --
	(186.04,600.86) --
	(186.06,599.72) --
	(186.09,599.77) --
	(186.12,599.83) --
	(186.15,599.71) --
	(186.17,599.52) --
	(186.20,599.37) --
	(186.23,599.40) --
	(186.25,599.35) --
	(186.28,598.94) --
	(186.31,599.81) --
	(186.33,599.60) --
	(186.36,599.97) --
	(186.39,600.26) --
	(186.41,599.99) --
	(186.44,601.23) --
	(186.47,600.31) --
	(186.49,600.30) --
	(186.52,600.67) --
	(186.55,600.50) --
	(186.58,600.29) --
	(186.60,599.47) --
	(186.63,600.02) --
	(186.66,601.39) --
	(186.68,600.77) --
	(186.71,600.39) --
	(186.74,600.12) --
	(186.76,601.15) --
	(186.79,599.88) --
	(186.82,599.89) --
	(186.84,599.94) --
	(186.87,599.76) --
	(186.90,600.04) --
	(186.92,600.18) --
	(186.95,600.07) --
	(186.98,601.54) --
	(187.00,600.59) --
	(187.03,600.09) --
	(187.06,599.91) --
	(187.09,600.54) --
	(187.11,601.18) --
	(187.14,599.97) --
	(187.17,599.60) --
	(187.19,599.80) --
	(187.22,599.87) --
	(187.25,600.42) --
	(187.27,600.76) --
	(187.30,599.67) --
	(187.33,599.52) --
	(187.35,599.09) --
	(187.38,599.34) --
	(187.41,599.45) --
	(187.43,599.50) --
	(187.46,599.98) --
	(187.49,600.01) --
	(187.52,600.83) --
	(187.54,599.73) --
	(187.57,600.47) --
	(187.60,599.76) --
	(187.62,601.34) --
	(187.65,600.01) --
	(187.68,600.16) --
	(187.70,600.46) --
	(187.73,600.74) --
	(187.76,600.37) --
	(187.78,600.00) --
	(187.81,600.50) --
	(187.84,600.29) --
	(187.86,601.60) --
	(187.89,600.42) --
	(187.92,600.28) --
	(187.95,600.60) --
	(187.97,601.34) --
	(188.00,601.08) --
	(188.03,600.08) --
	(188.05,600.86) --
	(188.08,601.61) --
	(188.11,600.66) --
	(188.13,600.41) --
	(188.16,600.44) --
	(188.19,600.70) --
	(188.21,600.71) --
	(188.24,600.54) --
	(188.27,600.43) --
	(188.29,600.52) --
	(188.32,600.48) --
	(188.35,601.55) --
	(188.37,600.37) --
	(188.40,600.21) --
	(188.43,600.13) --
	(188.46,600.22) --
	(188.48,600.13) --
	(188.51,600.30) --
	(188.54,601.26) --
	(188.56,600.82) --
	(188.59,600.95) --
	(188.62,601.22) --
	(188.64,600.92) --
	(188.67,601.44) --
	(188.70,601.39) --
	(188.72,601.23) --
	(188.75,601.33) --
	(188.78,601.34) --
	(188.80,602.72) --
	(188.83,601.13) --
	(188.86,601.68) --
	(188.89,601.49) --
	(188.91,602.18) --
	(188.94,600.92) --
	(188.97,601.15) --
	(188.99,600.97) --
	(189.02,600.89) --
	(189.05,600.94) --
	(189.07,600.81) --
	(189.10,601.80) --
	(189.13,600.54) --
	(189.15,600.64) --
	(189.18,600.51) --
	(189.21,600.89) --
	(189.23,600.79) --
	(189.26,601.25) --
	(189.29,600.81) --
	(189.32,601.75) --
	(189.34,600.62) --
	(189.37,601.25) --
	(189.40,601.39) --
	(189.42,600.48) --
	(189.45,600.47) --
	(189.48,600.11) --
	(189.50,600.80) --
	(189.53,599.85) --
	(189.56,600.22) --
	(189.58,601.23) --
	(189.61,600.91) --
	(189.64,599.91) --
	(189.66,599.82) --
	(189.69,599.84) --
	(189.72,599.63) --
	(189.74,600.38) --
	(189.77,601.01) --
	(189.80,600.36) --
	(189.83,599.87) --
	(189.85,599.87) --
	(189.88,600.08) --
	(189.91,599.74) --
	(189.93,599.78) --
	(189.96,599.77) --
	(189.99,599.39) --
	(190.01,599.36) --
	(190.04,599.83) --
	(190.07,600.98) --
	(190.09,600.10) --
	(190.12,601.57) --
	(190.15,601.49) --
	(190.17,600.22) --
	(190.20,600.48) --
	(190.23,600.32) --
	(190.26,600.84) --
	(190.28,599.66) --
	(190.31,600.29) --
	(190.34,600.27) --
	(190.36,600.69) --
	(190.39,600.42) --
	(190.42,600.60) --
	(190.44,600.91) --
	(190.47,600.44) --
	(190.50,600.22) --
	(190.52,601.75) --
	(190.55,600.84) --
	(190.58,600.68) --
	(190.60,600.41) --
	(190.63,601.01) --
	(190.66,602.35) --
	(190.69,600.51) --
	(190.71,600.25) --
	(190.74,600.54) --
	(190.77,601.29) --
	(190.79,600.61) --
	(190.82,600.97) --
	(190.85,600.51) --
	(190.87,600.53) --
	(190.90,600.42) --
	(190.93,600.61) --
	(190.95,601.72) --
	(190.98,600.98) --
	(191.01,600.86) --
	(191.03,600.34) --
	(191.06,601.08) --
	(191.09,600.32) --
	(191.11,601.64) --
	(191.14,600.63) --
	(191.17,600.83) --
	(191.20,600.83) --
	(191.22,600.62) --
	(191.25,601.98) --
	(191.28,601.43) --
	(191.30,600.88) --
	(191.33,601.77) --
	(191.36,601.85) --
	(191.38,600.61) --
	(191.41,600.81) --
	(191.44,601.54) --
	(191.46,600.36) --
	(191.49,600.89) --
	(191.52,600.21) --
	(191.54,601.14) --
	(191.57,600.09) --
	(191.60,600.20) --
	(191.63,600.16) --
	(191.65,600.07) --
	(191.68,600.40) --
	(191.71,600.23) --
	(191.73,600.01) --
	(191.76,600.38) --
	(191.79,599.98) --
	(191.81,599.83) --
	(191.84,599.88) --
	(191.87,600.88) --
	(191.89,600.16) --
	(191.92,599.88) --
	(191.95,600.74) --
	(191.97,602.00) --
	(192.00,600.54) --
	(192.03,600.71) --
	(192.06,600.93) --
	(192.08,600.59) --
	(192.11,600.46) --
	(192.14,601.12) --
	(192.16,602.68) --
	(192.19,601.36) --
	(192.22,600.81) --
	(192.24,600.92) --
	(192.27,600.70) --
	(192.30,600.02) --
	(192.32,600.49) --
	(192.35,600.56) --
	(192.38,600.74) --
	(192.40,599.85) --
	(192.43,599.87) --
	(192.46,600.10) --
	(192.48,600.30) --
	(192.51,599.69) --
	(192.54,601.60) --
	(192.57,600.57) --
	(192.59,600.71) --
	(192.62,602.13) --
	(192.65,600.94) --
	(192.67,600.91) --
	(192.70,600.91) --
	(192.73,600.68) --
	(192.75,600.84) --
	(192.78,600.35) --
	(192.81,600.46) --
	(192.83,600.93) --
	(192.86,600.25) --
	(192.89,600.08) --
	(192.91,600.48) --
	(192.94,600.91) --
	(192.97,600.58) --
	(193.00,600.32) --
	(193.02,600.66) --
	(193.05,600.90) --
	(193.08,600.23) --
	(193.10,600.11) --
	(193.13,600.36) --
	(193.16,600.78) --
	(193.18,600.55) --
	(193.21,600.83) --
	(193.24,600.59) --
	(193.26,600.66) --
	(193.29,601.77) --
	(193.32,602.06) --
	(193.34,601.00) --
	(193.37,600.23) --
	(193.40,600.84) --
	(193.43,600.29) --
	(193.45,601.17) --
	(193.48,600.57) --
	(193.51,600.43) --
	(193.53,600.35) --
	(193.56,600.44) --
	(193.59,600.33) --
	(193.61,600.32) --
	(193.64,601.47) --
	(193.67,600.38) --
	(193.69,600.66) --
	(193.72,600.37) --
	(193.75,601.89) --
	(193.77,600.44) --
	(193.80,600.94) --
	(193.83,601.96) --
	(193.85,600.46) --
	(193.88,600.24) --
	(193.91,600.53) --
	(193.94,600.31) --
	(193.96,600.48) --
	(193.99,601.14) --
	(194.02,600.18) --
	(194.04,601.13) --
	(194.07,600.09) --
	(194.10,602.02) --
	(194.12,600.63) --
	(194.15,600.44) --
	(194.18,600.40) --
	(194.20,600.66) --
	(194.23,600.63) --
	(194.26,600.65) --
	(194.28,600.65) --
	(194.31,601.81) --
	(194.34,601.85) --
	(194.37,600.75) --
	(194.39,600.78) --
	(194.42,601.29) --
	(194.45,600.53) --
	(194.47,601.04) --
	(194.50,600.85) --
	(194.53,600.81) --
	(194.55,600.76) --
	(194.58,600.29) --
	(194.61,600.27) --
	(194.63,600.55) --
	(194.66,600.47) --
	(194.69,601.72) --
	(194.71,600.50) --
	(194.74,600.61) --
	(194.77,600.53) --
	(194.80,600.75) --
	(194.82,601.10) --
	(194.85,601.05) --
	(194.88,600.91) --
	(194.90,600.90) --
	(194.93,600.61) --
	(194.96,600.90) --
	(194.98,601.63) --
	(195.01,599.98) --
	(195.04,600.34) --
	(195.06,599.65) --
	(195.09,599.93) --
	(195.12,601.12) --
	(195.14,600.05) --
	(195.17,599.95) --
	(195.20,600.29) --
	(195.22,600.53) --
	(195.25,602.14) --
	(195.28,600.72) --
	(195.31,602.05) --
	(195.33,600.91) --
	(195.36,601.21) --
	(195.39,601.06) --
	(195.41,601.59) --
	(195.44,601.02) --
	(195.47,600.97) --
	(195.49,600.81) --
	(195.52,601.08) --
	(195.55,600.90) --
	(195.57,601.08) --
	(195.60,600.87) --
	(195.63,600.91) --
	(195.65,601.32) --
	(195.68,600.95) --
	(195.71,600.60) --
	(195.74,600.75) --
	(195.76,600.66) --
	(195.79,600.30) --
	(195.82,600.83) --
	(195.84,600.89) --
	(195.87,601.56) --
	(195.90,600.02) --
	(195.92,600.08) --
	(195.95,600.30) --
	(195.98,600.37) --
	(196.00,599.89) --
	(196.03,600.61) --
	(196.06,601.06) --
	(196.08,601.56) --
	(196.11,600.42) --
	(196.14,600.17) --
	(196.17,600.33) --
	(196.19,600.57) --
	(196.22,599.19) --
	(196.25,598.77) --
	(196.27,599.14) --
	(196.30,599.28) --
	(196.33,599.84) --
	(196.35,600.76) --
	(196.38,599.28) --
	(196.41,599.47) --
	(196.43,600.07) --
	(196.46,601.07) --
	(196.49,600.45) --
	(196.51,600.62) --
	(196.54,600.56) --
	(196.57,600.53) --
	(196.59,600.41) --
	(196.62,599.92) --
	(196.65,600.00) --
	(196.68,601.96) --
	(196.70,600.30) --
	(196.73,600.41) --
	(196.76,600.46) --
	(196.78,600.65) --
	(196.81,600.72) --
	(196.84,600.32) --
	(196.86,600.29) --
	(196.89,600.21) --
	(196.92,600.21) --
	(196.94,600.81) --
	(196.97,600.96) --
	(197.00,600.70) --
	(197.02,600.54) --
	(197.05,600.90) --
	(197.08,600.43) --
	(197.11,601.24) --
	(197.13,600.83) --
	(197.16,601.98) --
	(197.19,600.54) --
	(197.21,601.02) --
	(197.24,601.20) --
	(197.27,601.21) --
	(197.29,600.98) --
	(197.32,600.71) --
	(197.35,603.65) --
	(197.37,600.68) --
	(197.40,600.42) --
	(197.43,600.21) --
	(197.45,600.66) --
	(197.48,600.18) --
	(197.51,600.08) --
	(197.54,600.15) --
	(197.56,600.19) --
	(197.59,601.79) --
	(197.62,600.69) --
	(197.64,600.41) --
	(197.67,600.31) --
	(197.70,599.82) --
	(197.72,599.97) --
	(197.75,599.74) --
	(197.78,600.00) --
	(197.80,599.97) --
	(197.83,600.12) --
	(197.86,600.16) --
	(197.88,600.27) --
	(197.91,600.37) --
	(197.94,600.07) --
	(197.96,600.41) --
	(197.99,600.26) --
	(198.02,600.73) --
	(198.05,600.26) --
	(198.07,599.78) --
	(198.10,600.23) --
	(198.13,600.31) --
	(198.15,601.78) --
	(198.18,600.43) --
	(198.21,601.16) --
	(198.23,600.09) --
	(198.26,600.39) --
	(198.29,601.86) --
	(198.31,600.25) --
	(198.34,600.06) --
	(198.37,601.46) --
	(198.39,600.17) --
	(198.42,600.08) --
	(198.45,600.85) --
	(198.48,600.48) --
	(198.50,600.53) --
	(198.53,599.72) --
	(198.56,599.77) --
	(198.58,599.71) --
	(198.61,600.03) --
	(198.64,599.97) --
	(198.66,599.14) --
	(198.69,599.27) --
	(198.72,600.19) --
	(198.74,600.01) --
	(198.77,601.34) --
	(198.80,600.25) --
	(198.82,599.70) --
	(198.85,599.63) --
	(198.88,600.15) --
	(198.91,600.53) --
	(198.93,600.39) --
	(198.96,600.42) --
	(198.99,600.72) --
	(199.01,600.28) --
	(199.04,600.22) --
	(199.07,600.52) --
	(199.09,600.20) --
	(199.12,600.61) --
	(199.15,600.84) --
	(199.17,600.65) --
	(199.20,600.65) --
	(199.23,600.61) --
	(199.25,601.60) --
	(199.28,601.41) --
	(199.31,599.72) --
	(199.33,599.96) --
	(199.36,599.90) --
	(199.39,600.54) --
	(199.42,601.07) --
	(199.44,599.86) --
	(199.47,599.99) --
	(199.50,600.64) --
	(199.52,600.24) --
	(199.55,600.25) --
	(199.58,600.58) --
	(199.60,600.65) --
	(199.63,600.76) --
	(199.66,600.04) --
	(199.68,600.43) --
	(199.71,600.56) --
	(199.74,600.38) --
	(199.76,599.98) --
	(199.79,600.53) --
	(199.82,599.95) --
	(199.85,600.74) --
	(199.87,600.32) --
	(199.90,600.05) --
	(199.93,600.59) --
	(199.95,601.06) --
	(199.98,601.12) --
	(200.01,601.16) --
	(200.03,601.35) --
	(200.06,600.18) --
	(200.09,600.67) --
	(200.11,600.57) --
	(200.14,600.70) --
	(200.17,601.46) --
	(200.19,600.72) --
	(200.22,601.97) --
	(200.25,601.24) --
	(200.28,601.03) --
	(200.30,602.03) --
	(200.33,600.86) --
	(200.36,602.21) --
	(200.38,601.06) --
	(200.41,600.87) --
	(200.44,600.75) --
	(200.46,600.18) --
	(200.49,600.25) --
	(200.52,600.19) --
	(200.54,601.75) --
	(200.57,600.72) --
	(200.60,600.55) --
	(200.62,600.41) --
	(200.65,600.45) --
	(200.68,600.37) --
	(200.70,600.51) --
	(200.73,600.17) --
	(200.76,600.12) --
	(200.79,600.23) --
	(200.81,600.28) --
	(200.84,600.66) --
	(200.87,600.42) --
	(200.89,600.24) --
	(200.92,599.83) --
	(200.95,600.09) --
	(200.97,600.07) --
	(201.00,599.91) --
	(201.03,600.03) --
	(201.05,599.58) --
	(201.08,599.70) --
	(201.11,599.32) --
	(201.13,600.85) --
	(201.16,599.48) --
	(201.19,599.47) --
	(201.22,600.78) --
	(201.24,599.06) --
	(201.27,599.52) --
	(201.30,599.08) --
	(201.32,599.23) --
	(201.35,600.91) --
	(201.38,600.69) --
	(201.40,599.30) --
	(201.43,599.09) --
	(201.46,600.77) --
	(201.48,600.22) --
	(201.51,599.80) --
	(201.54,599.38) --
	(201.56,599.23) --
	(201.59,600.17) --
	(201.62,598.66) --
	(201.65,599.38) --
	(201.67,599.19) --
	(201.70,599.34) --
	(201.73,599.74) --
	(201.75,600.32) --
	(201.78,599.34) --
	(201.81,599.87) --
	(201.83,600.90) --
	(201.86,599.19) --
	(201.89,600.55) --
	(201.91,599.30) --
	(201.94,599.56) --
	(201.97,600.54) --
	(201.99,600.51) --
	(202.02,599.53) --
	(202.05,599.51) --
	(202.07,599.28) --
	(202.10,599.27) --
	(202.13,598.87) --
	(202.16,599.39) --
	(202.18,599.94) --
	(202.21,599.84) --
	(202.24,600.04) --
	(202.26,599.47) --
	(202.29,600.21) --
	(202.32,599.33) --
	(202.34,599.43) --
	(202.37,598.89) --
	(202.40,599.22) --
	(202.42,599.48) --
	(202.45,599.13) --
	(202.48,599.25) --
	(202.50,599.28) --
	(202.53,599.19) --
	(202.56,599.49) --
	(202.59,599.61) --
	(202.61,599.65) --
	(202.64,600.14) --
	(202.67,599.55) --
	(202.69,599.61) --
	(202.72,599.37) --
	(202.75,599.65) --
	(202.77,599.52) --
	(202.80,599.70) --
	(202.83,599.35) --
	(202.85,599.04) --
	(202.88,598.95) --
	(202.91,599.06) --
	(202.93,599.76) --
	(202.96,599.12) --
	(202.99,599.08) --
	(203.02,599.60) --
	(203.04,600.18) --
	(203.07,599.56) --
	(203.10,599.92) --
	(203.12,600.38) --
	(203.15,600.77) --
	(203.18,600.78) --
	(203.20,600.04) --
	(203.23,599.71) --
	(203.26,600.23) --
	(203.28,599.99) --
	(203.31,599.76) --
	(203.34,599.57) --
	(203.36,599.87) --
	(203.39,599.80) --
	(203.42,599.70) --
	(203.44,601.06) --
	(203.47,600.02) --
	(203.50,600.09) --
	(203.53,600.39) --
	(203.55,600.63) --
	(203.58,600.72) --
	(203.61,600.30) --
	(203.63,600.20) --
	(203.66,600.58) --
	(203.69,599.94) --
	(203.71,600.58) --
	(203.74,600.99) --
	(203.77,599.81) --
	(203.79,600.03) --
	(203.82,599.67) --
	(203.85,601.17) --
	(203.87,599.34) --
	(203.90,599.63) --
	(203.93,599.97) --
	(203.96,599.56) --
	(203.98,599.83) --
	(204.01,599.86) --
	(204.04,599.36) --
	(204.06,599.34) --
	(204.09,599.36) --
	(204.12,599.61) --
	(204.14,599.84) --
	(204.17,600.95) --
	(204.20,599.32) --
	(204.22,599.15) --
	(204.25,599.37) --
	(204.28,599.26) --
	(204.30,599.50) --
	(204.33,599.79) --
	(204.36,599.30) --
	(204.39,600.36) --
	(204.41,599.66) --
	(204.44,599.65) --
	(204.47,599.76) --
	(204.49,599.65) --
	(204.52,599.81) --
	(204.55,599.84) --
	(204.57,599.81) --
	(204.60,599.60) --
	(204.63,599.76) --
	(204.65,599.44) --
	(204.68,599.71) --
	(204.71,599.26) --
	(204.73,599.49) --
	(204.76,599.25) --
	(204.79,599.72) --
	(204.81,600.08) --
	(204.84,599.54) --
	(204.87,599.27) --
	(204.90,599.32) --
	(204.92,599.68) --
	(204.95,599.38) --
	(204.98,601.00) --
	(205.00,599.82) --
	(205.03,600.13) --
	(205.06,600.95) --
	(205.08,599.96) --
	(205.11,599.89) --
	(205.14,599.73) --
	(205.16,599.41) --
	(205.19,599.16) --
	(205.22,599.61) --
	(205.24,599.52) --
	(205.27,599.87) --
	(205.30,600.23) --
	(205.33,600.16) --
	(205.35,599.50) --
	(205.38,599.70) --
	(205.41,599.43) --
	(205.43,599.40) --
	(205.46,599.67) --
	(205.49,599.90) --
	(205.51,600.69) --
	(205.54,599.76) --
	(205.57,600.14) --
	(205.59,599.74) --
	(205.62,599.64) --
	(205.65,599.34) --
	(205.67,599.68) --
	(205.70,599.65) --
	(205.73,599.87) --
	(205.76,600.05) --
	(205.78,600.03) --
	(205.81,599.91) --
	(205.84,600.08) --
	(205.86,600.31) --
	(205.89,600.66) --
	(205.92,601.59) --
	(205.94,600.31) --
	(205.97,600.67) --
	(206.00,600.15) --
	(206.02,599.92) --
	(206.05,599.64) --
	(206.08,601.31) --
	(206.10,600.73) --
	(206.13,600.26) --
	(206.16,600.09) --
	(206.18,600.52) --
	(206.21,600.10) --
	(206.24,599.67) --
	(206.27,599.82) --
	(206.29,600.11) --
	(206.32,599.76) --
	(206.35,599.54) --
	(206.37,600.28) --
	(206.40,599.82) --
	(206.43,599.87) --
	(206.45,600.03) --
	(206.48,599.33) --
	(206.51,599.58) --
	(206.53,599.58) --
	(206.56,599.38) --
	(206.59,599.59) --
	(206.61,598.95) --
	(206.64,599.10) --
	(206.67,598.94) --
	(206.70,599.08) --
	(206.72,599.50) --
	(206.75,599.19) --
	(206.78,599.48) --
	(206.80,600.05) --
	(206.83,599.79) --
	(206.86,599.88) --
	(206.88,600.22) --
	(206.91,599.98) --
	(206.94,600.35) --
	(206.96,600.19) --
	(206.99,600.55) --
	(207.02,599.65) --
	(207.04,599.95) --
	(207.07,599.90) --
	(207.10,600.07) --
	(207.13,600.43) --
	(207.15,599.95) --
	(207.18,600.35) --
	(207.21,600.11) --
	(207.23,600.38) --
	(207.26,600.49) --
	(207.29,599.95) --
	(207.31,600.05) --
	(207.34,599.97) --
	(207.37,599.66) --
	(207.39,601.01) --
	(207.42,600.15) --
	(207.45,600.80) --
	(207.47,600.28) --
	(207.50,600.93) --
	(207.53,599.68) --
	(207.55,600.00) --
	(207.58,600.30) --
	(207.61,600.71) --
	(207.64,600.27) --
	(207.66,600.25) --
	(207.69,600.59) --
	(207.72,600.29) --
	(207.74,599.91) --
	(207.77,599.85) --
	(207.80,599.45) --
	(207.82,599.76) --
	(207.85,599.59) --
	(207.88,599.70) --
	(207.90,599.49) --
	(207.93,599.62) --
	(207.96,599.64) --
	(207.98,599.19) --
	(208.01,599.26) --
	(208.04,600.78) --
	(208.07,599.48) --
	(208.09,599.55) --
	(208.12,599.20) --
	(208.15,600.53) --
	(208.17,599.58) --
	(208.20,599.63) --
	(208.23,599.75) --
	(208.25,599.32) --
	(208.28,599.55) --
	(208.31,599.86) --
	(208.33,599.78) --
	(208.36,600.02) --
	(208.39,599.61) --
	(208.41,599.81) --
	(208.44,600.03) --
	(208.47,599.76) --
	(208.50,599.39) --
	(208.52,599.82) --
	(208.55,599.14) --
	(208.58,599.98) --
	(208.60,599.57) --
	(208.63,600.05) --
	(208.66,599.51) --
	(208.68,601.20) --
	(208.71,599.73) --
	(208.74,599.22) --
	(208.76,599.92) --
	(208.79,601.18) --
	(208.82,599.79) --
	(208.84,599.67) --
	(208.87,599.96) --
	(208.90,600.05) --
	(208.92,599.54) --
	(208.95,600.14) --
	(208.98,600.05) --
	(209.01,600.07) --
	(209.03,600.00) --
	(209.06,599.48) --
	(209.09,601.14) --
	(209.11,600.83) --
	(209.14,599.76) --
	(209.17,599.72) --
	(209.19,599.67) --
	(209.22,599.81) --
	(209.25,599.46) --
	(209.27,599.48) --
	(209.30,599.09) --
	(209.33,600.91) --
	(209.35,599.36) --
	(209.38,598.88) --
	(209.41,599.70) --
	(209.44,599.44) --
	(209.46,599.40) --
	(209.49,599.26) --
	(209.52,599.36) --
	(209.54,599.13) --
	(209.57,599.13) --
	(209.60,600.32) --
	(209.62,599.45) --
	(209.65,599.17) --
	(209.68,599.57) --
	(209.70,601.17) --
	(209.73,601.24) --
	(209.76,600.05) --
	(209.78,599.81) --
	(209.81,600.10) --
	(209.84,599.84) --
	(209.87,599.70) --
	(209.89,602.30) --
	(209.92,599.46) --
	(209.95,599.34) --
	(209.97,599.49) --
	(210.00,599.85) --
	(210.03,600.06) --
	(210.05,599.22) --
	(210.08,599.59) --
	(210.11,599.38) --
	(210.13,599.50) --
	(210.16,599.89) --
	(210.19,599.60) --
	(210.21,598.98) --
	(210.24,599.12) --
	(210.27,599.58) --
	(210.29,599.09) --
	(210.32,599.19) --
	(210.35,599.37) --
	(210.38,600.40) --
	(210.40,599.50) --
	(210.43,599.28) --
	(210.46,599.83) --
	(210.48,599.69) --
	(210.51,599.71) --
	(210.54,599.54) --
	(210.56,599.72) --
	(210.59,599.27) --
	(210.62,598.81) --
	(210.64,599.28) --
	(210.67,599.79) --
	(210.70,599.78) --
	(210.72,599.67) --
	(210.75,601.34) --
	(210.78,599.56) --
	(210.81,599.55) --
	(210.83,599.70) --
	(210.86,600.19) --
	(210.89,600.06) --
	(210.91,600.47) --
	(210.94,599.83) --
	(210.97,600.97) --
	(210.99,599.89) --
	(211.02,600.03) --
	(211.05,600.14) --
	(211.07,600.17) --
	(211.10,599.94) --
	(211.13,599.80) --
	(211.15,600.01) --
	(211.18,602.16) --
	(211.21,600.02) --
	(211.24,599.80) --
	(211.26,599.67) --
	(211.29,599.67) --
	(211.32,599.65) --
	(211.34,601.59) --
	(211.37,599.50) --
	(211.40,599.57) --
	(211.42,599.59) --
	(211.45,600.77) --
	(211.48,599.13) --
	(211.50,599.29) --
	(211.53,599.70) --
	(211.56,599.47) --
	(211.58,599.32) --
	(211.61,599.47) --
	(211.64,599.70) --
	(211.66,601.00) --
	(211.69,599.33) --
	(211.72,599.30) --
	(211.75,600.44) --
	(211.77,599.08) --
	(211.80,599.10) --
	(211.83,599.41) --
	(211.85,599.55) --
	(211.88,599.44) --
	(211.91,600.04) --
	(211.93,600.40) --
	(211.96,599.91) --
	(211.99,599.85) --
	(212.01,600.28) --
	(212.04,600.09) --
	(212.07,599.75) --
	(212.09,599.94) --
	(212.12,599.88) --
	(212.15,599.92) --
	(212.18,599.99) --
	(212.20,600.02) --
	(212.23,599.50) --
	(212.26,599.47) --
	(212.28,599.56) --
	(212.31,599.53) --
	(212.34,599.55) --
	(212.36,599.70) --
	(212.39,599.61) --
	(212.42,600.10) --
	(212.44,599.95) --
	(212.47,600.15) --
	(212.50,599.95) --
	(212.52,599.89) --
	(212.55,599.79) --
	(212.58,599.59) --
	(212.61,600.74) --
	(212.63,599.43) --
	(212.66,599.86) --
	(212.69,600.22) --
	(212.71,599.85) --
	(212.74,599.78) --
	(212.77,599.74) --
	(212.79,600.04) --
	(212.82,599.32) --
	(212.85,599.32) --
	(212.87,600.11) --
	(212.90,599.82) --
	(212.93,599.66) --
	(212.95,599.56) --
	(212.98,600.22) --
	(213.01,599.76) --
	(213.03,599.93) --
	(213.06,601.02) --
	(213.09,599.84) --
	(213.12,599.82) --
	(213.14,599.70) --
	(213.17,599.56) --
	(213.20,599.46) --
	(213.22,599.79) --
	(213.25,600.00) --
	(213.28,599.65) --
	(213.30,599.38) --
	(213.33,599.35) --
	(213.36,599.77) --
	(213.38,599.47) --
	(213.41,599.60) --
	(213.44,600.00) --
	(213.46,600.28) --
	(213.49,600.19) --
	(213.52,599.92) --
	(213.55,600.36) --
	(213.57,600.22) --
	(213.60,599.60) --
	(213.63,600.36) --
	(213.65,599.56) --
	(213.68,599.59) --
	(213.71,599.70) --
	(213.73,599.56) --
	(213.76,599.35) --
	(213.79,599.50) --
	(213.81,599.91) --
	(213.84,599.53) --
	(213.87,599.77) --
	(213.89,599.30) --
	(213.92,599.04) --
	(213.95,599.24) --
	(213.98,598.92) --
	(214.00,599.16) --
	(214.03,599.42) --
	(214.06,599.28) --
	(214.08,599.89) --
	(214.11,599.47) --
	(214.14,599.55) --
	(214.16,599.45) --
	(214.19,599.08) --
	(214.22,599.01) --
	(214.24,599.73) --
	(214.27,599.68) --
	(214.30,599.92) --
	(214.32,599.57) --
	(214.35,599.76) --
	(214.38,599.81) --
	(214.40,599.46) --
	(214.43,599.87) --
	(214.46,599.59) --
	(214.49,599.56) --
	(214.51,599.67) --
	(214.54,599.60) --
	(214.57,599.60) --
	(214.59,600.52) --
	(214.62,599.59) --
	(214.65,599.69) --
	(214.67,599.62) --
	(214.70,599.75) --
	(214.73,598.91) --
	(214.75,599.52) --
	(214.78,599.09) --
	(214.81,599.43) --
	(214.83,600.14) --
	(214.86,600.54) --
	(214.89,599.66) --
	(214.92,599.28) --
	(214.94,599.66) --
	(214.97,600.53) --
	(215.00,599.45) --
	(215.02,600.18) --
	(215.05,599.19) --
	(215.08,599.09) --
	(215.10,599.68) --
	(215.13,599.62) --
	(215.16,599.76) --
	(215.18,599.64) --
	(215.21,599.63) --
	(215.24,600.90) --
	(215.26,599.37) --
	(215.29,599.85) --
	(215.32,600.15) --
	(215.35,600.04) --
	(215.37,599.63) --
	(215.40,599.86) --
	(215.43,599.70) --
	(215.45,599.89) --
	(215.48,600.32) --
	(215.51,600.19) --
	(215.53,600.06) --
	(215.56,599.79) --
	(215.59,599.69) --
	(215.61,599.64) --
	(215.64,599.40) --
	(215.67,599.28) --
	(215.69,598.97) --
	(215.72,599.48) --
	(215.75,599.60) --
	(215.77,599.29) --
	(215.80,600.71) --
	(215.83,599.00) --
	(215.86,598.77) --
	(215.88,599.21) --
	(215.91,599.23) --
	(215.94,599.52) --
	(215.96,599.84) --
	(215.99,599.95) --
	(216.02,599.48) --
	(216.04,599.26) --
	(216.07,599.34) --
	(216.10,600.85) --
	(216.12,599.64) --
	(216.15,599.45) --
	(216.18,599.30) --
	(216.20,599.48) --
	(216.23,600.53) --
	(216.26,599.66) --
	(216.29,600.03) --
	(216.31,600.90) --
	(216.34,599.67) --
	(216.37,599.65) --
	(216.39,600.16) --
	(216.42,599.57) --
	(216.45,599.85) --
	(216.47,599.97) --
	(216.50,599.68) --
	(216.53,599.50) --
	(216.55,599.60) --
	(216.58,599.91) --
	(216.61,600.15) --
	(216.63,599.88) --
	(216.66,600.28) --
	(216.69,599.89) --
	(216.72,599.42) --
	(216.74,599.24) --
	(216.77,599.08) --
	(216.80,599.27) --
	(216.82,600.39) --
	(216.85,600.47) --
	(216.88,599.27) --
	(216.90,598.96) --
	(216.93,598.98) --
	(216.96,598.52) --
	(216.98,599.41) --
	(217.01,598.99) --
	(217.04,599.90) --
	(217.06,598.18) --
	(217.09,598.74) --
	(217.12,598.81) --
	(217.14,598.80) --
	(217.17,599.39) --
	(217.20,598.71) --
	(217.23,600.03) --
	(217.25,598.96) --
	(217.28,599.88) --
	(217.31,598.88) --
	(217.33,598.36) --
	(217.36,598.65) --
	(217.39,598.47) --
	(217.41,599.94) --
	(217.44,598.86) --
	(217.47,598.52) --
	(217.49,599.04) --
	(217.52,599.27) --
	(217.55,599.55) --
	(217.57,600.70) --
	(217.60,599.19) --
	(217.63,599.71) --
	(217.66,599.56) --
	(217.68,599.54) --
	(217.71,600.19) --
	(217.74,600.21) --
	(217.76,600.02) --
	(217.79,600.58) --
	(217.82,599.76) --
	(217.84,599.83) --
	(217.87,599.40) --
	(217.90,599.74) --
	(217.92,599.34) --
	(217.95,599.32) --
	(217.98,599.90) --
	(218.00,599.58) --
	(218.03,599.79) --
	(218.06,599.18) --
	(218.09,599.47) --
	(218.11,599.32) --
	(218.14,599.42) --
	(218.17,599.17) --
	(218.19,600.23) --
	(218.22,599.73) --
	(218.25,599.18) --
	(218.27,599.38) --
	(218.30,599.11) --
	(218.33,600.05) --
	(218.35,600.43) --
	(218.38,598.93) --
	(218.41,598.79) --
	(218.43,598.91) --
	(218.46,599.03) --
	(218.49,599.57) --
	(218.51,599.35) --
	(218.54,599.26) --
	(218.57,598.96) --
	(218.60,599.06) --
	(218.62,598.72) --
	(218.65,599.38) --
	(218.68,599.67) --
	(218.70,601.51) --
	(218.73,599.34) --
	(218.76,599.57) --
	(218.78,599.41) --
	(218.81,599.71) --
	(218.84,599.56) --
	(218.86,599.39) --
	(218.89,599.26) --
	(218.92,599.49) --
	(218.94,599.26) --
	(218.97,599.30) --
	(219.00,600.09) --
	(219.03,599.07) --
	(219.05,599.77) --
	(219.08,599.14) --
	(219.11,599.34) --
	(219.13,599.22) --
	(219.16,599.49) --
	(219.19,599.87) --
	(219.21,599.84) --
	(219.24,600.11) --
	(219.27,599.19) --
	(219.29,599.56) --
	(219.32,599.88) --
	(219.35,599.40) --
	(219.37,599.19) --
	(219.40,599.79) --
	(219.43,599.65) --
	(219.46,599.84) --
	(219.48,599.69) --
	(219.51,599.87) --
	(219.54,600.17) --
	(219.56,599.84) --
	(219.59,599.47) --
	(219.62,599.52) --
	(219.64,599.39) --
	(219.67,599.51) --
	(219.70,599.41) --
	(219.72,600.65) --
	(219.75,599.52) --
	(219.78,599.66) --
	(219.80,599.87) --
	(219.83,599.31) --
	(219.86,599.74) --
	(219.88,599.77) --
	(219.91,599.66) --
	(219.94,599.89) --
	(219.97,599.72) --
	(219.99,600.01) --
	(220.02,599.57) --
	(220.05,599.42) --
	(220.07,600.04) --
	(220.10,600.47) --
	(220.13,599.83) --
	(220.15,599.45) --
	(220.18,600.10) --
	(220.21,600.24) --
	(220.23,600.28) --
	(220.26,600.61) --
	(220.29,599.78) --
	(220.31,600.06) --
	(220.34,600.73) --
	(220.37,599.88) --
	(220.40,599.85) --
	(220.42,600.82) --
	(220.45,600.54) --
	(220.48,599.91) --
	(220.50,600.29) --
	(220.53,600.02) --
	(220.56,600.41) --
	(220.58,600.54) --
	(220.61,600.86) --
	(220.64,600.25) --
	(220.66,600.02) --
	(220.69,600.15) --
	(220.72,600.04) --
	(220.74,600.06) --
	(220.77,599.76) --
	(220.80,600.33) --
	(220.83,601.11) --
	(220.85,599.37) --
	(220.88,599.43) --
	(220.91,599.71) --
	(220.93,599.61) --
	(220.96,599.75) --
	(220.99,599.42) --
	(221.01,599.34) --
	(221.04,599.66) --
	(221.07,599.46) --
	(221.09,599.71) --
	(221.12,599.11) --
	(221.15,599.57) --
	(221.17,599.60) --
	(221.20,599.57) --
	(221.23,599.85) --
	(221.25,599.73) --
	(221.28,600.38) --
	(221.31,599.68) --
	(221.34,600.38) --
	(221.36,599.35) --
	(221.39,599.14) --
	(221.42,599.28) --
	(221.44,599.38) --
	(221.47,599.61) --
	(221.50,599.81) --
	(221.52,599.45) --
	(221.55,600.74) --
	(221.58,600.02) --
	(221.60,600.34) --
	(221.63,600.28) --
	(221.66,600.99) --
	(221.68,600.34) --
	(221.71,600.25) --
	(221.74,599.91) --
	(221.77,599.39) --
	(221.79,599.64) --
	(221.82,599.88) --
	(221.85,599.92) --
	(221.87,599.39) --
	(221.90,599.80) --
	(221.93,599.05) --
	(221.95,598.64) --
	(221.98,599.26) --
	(222.01,599.36) --
	(222.03,598.87) --
	(222.06,598.86) --
	(222.09,599.08) --
	(222.11,599.13) --
	(222.14,598.96) --
	(222.17,598.49) --
	(222.20,599.82) --
	(222.22,599.12) --
	(222.25,599.10) --
	(222.28,598.62) --
	(222.30,599.30) --
	(222.33,599.26) --
	(222.36,599.13) --
	(222.38,599.39) --
	(222.41,599.56) --
	(222.44,599.16) --
	(222.46,599.36) --
	(222.49,599.27) --
	(222.52,599.19) --
	(222.54,599.45) --
	(222.57,599.31) --
	(222.60,599.14) --
	(222.62,599.26) --
	(222.65,599.04) --
	(222.68,599.51) --
	(222.71,599.42) --
	(222.73,599.57) --
	(222.76,599.67) --
	(222.79,598.80) --
	(222.81,599.47) --
	(222.84,599.94) --
	(222.87,599.49) --
	(222.89,599.50) --
	(222.92,600.01) --
	(222.95,600.87) --
	(222.97,599.90) --
	(223.00,600.03) --
	(223.03,600.36) --
	(223.05,600.02) --
	(223.08,600.50) --
	(223.11,600.74) --
	(223.14,600.40) --
	(223.16,600.44) --
	(223.19,600.85) --
	(223.22,600.72) --
	(223.24,601.09) --
	(223.27,600.06) --
	(223.30,600.14) --
	(223.32,600.11) --
	(223.35,599.94) --
	(223.38,600.74) --
	(223.40,599.85) --
	(223.43,599.74) --
	(223.46,599.71) --
	(223.48,599.16) --
	(223.51,599.24) --
	(223.54,599.43) --
	(223.57,599.68) --
	(223.59,599.83) --
	(223.62,599.82) --
	(223.65,599.69) --
	(223.67,599.82) --
	(223.70,600.75) --
	(223.73,599.30) --
	(223.75,600.71) --
	(223.78,599.64) --
	(223.81,599.40) --
	(223.83,599.50) --
	(223.86,599.49) --
	(223.89,599.71) --
	(223.91,600.54) --
	(223.94,600.85) --
	(223.97,599.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,588.46) rectangle (226.65,628.13);
\end{scope}
\begin{scope}
\path[clip] (167.56,526.49) rectangle (226.65,566.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,526.49) rectangle (226.65,566.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,527.35) --
	(226.65,527.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,535.92) --
	(226.65,535.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,544.50) --
	(226.65,544.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,553.07) --
	(226.65,553.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,561.65) --
	(226.65,561.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.93,526.49) --
	(176.93,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.36,526.49) --
	(190.36,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.79,526.49) --
	(203.79,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.23,526.49) --
	(217.23,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,531.63) --
	(226.65,531.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,540.21) --
	(226.65,540.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,548.78) --
	(226.65,548.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,557.36) --
	(226.65,557.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,565.94) --
	(226.65,565.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22,526.49) --
	(170.22,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65,526.49) --
	(183.65,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08,526.49) --
	(197.08,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51,526.49) --
	(210.51,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94,526.49) --
	(223.94,566.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,535.51) --
	(170.27,535.65) --
	(170.30,535.77) --
	(170.32,535.67) --
	(170.35,536.01) --
	(170.38,535.38) --
	(170.40,535.60) --
	(170.43,535.70) --
	(170.46,535.79) --
	(170.48,535.71) --
	(170.51,535.51) --
	(170.54,535.30) --
	(170.56,535.43) --
	(170.59,535.34) --
	(170.62,535.68) --
	(170.65,535.85) --
	(170.67,535.28) --
	(170.70,535.70) --
	(170.73,535.53) --
	(170.75,535.59) --
	(170.78,535.64) --
	(170.81,535.64) --
	(170.83,535.16) --
	(170.86,535.21) --
	(170.89,535.38) --
	(170.91,535.35) --
	(170.94,535.00) --
	(170.97,535.49) --
	(170.99,535.56) --
	(171.02,535.20) --
	(171.05,535.59) --
	(171.08,535.13) --
	(171.10,535.13) --
	(171.13,535.57) --
	(171.16,535.53) --
	(171.18,535.19) --
	(171.21,535.47) --
	(171.24,535.31) --
	(171.26,535.27) --
	(171.29,535.69) --
	(171.32,535.33) --
	(171.34,535.39) --
	(171.37,535.18) --
	(171.40,535.09) --
	(171.42,535.29) --
	(171.45,535.58) --
	(171.48,535.39) --
	(171.51,535.51) --
	(171.53,535.39) --
	(171.56,535.52) --
	(171.59,535.86) --
	(171.61,535.30) --
	(171.64,535.54) --
	(171.67,535.52) --
	(171.69,535.62) --
	(171.72,535.73) --
	(171.75,535.96) --
	(171.77,535.96) --
	(171.80,536.27) --
	(171.83,536.21) --
	(171.85,536.17) --
	(171.88,536.33) --
	(171.91,536.19) --
	(171.93,536.22) --
	(171.96,536.28) --
	(171.99,536.27) --
	(172.02,535.96) --
	(172.04,535.92) --
	(172.07,536.26) --
	(172.10,535.90) --
	(172.12,535.66) --
	(172.15,535.94) --
	(172.18,535.69) --
	(172.20,535.45) --
	(172.23,535.51) --
	(172.26,535.39) --
	(172.28,535.28) --
	(172.31,535.31) --
	(172.34,535.83) --
	(172.36,535.60) --
	(172.39,535.51) --
	(172.42,535.83) --
	(172.45,535.48) --
	(172.47,535.55) --
	(172.50,535.58) --
	(172.53,535.61) --
	(172.55,535.56) --
	(172.58,535.81) --
	(172.61,535.87) --
	(172.63,536.19) --
	(172.66,536.21) --
	(172.69,536.04) --
	(172.71,536.21) --
	(172.74,535.92) --
	(172.77,536.13) --
	(172.79,536.03) --
	(172.82,536.11) --
	(172.85,535.80) --
	(172.88,535.74) --
	(172.90,536.27) --
	(172.93,535.68) --
	(172.96,535.43) --
	(172.98,535.51) --
	(173.01,535.60) --
	(173.04,535.65) --
	(173.06,535.30) --
	(173.09,535.52) --
	(173.12,535.71) --
	(173.14,535.66) --
	(173.17,535.44) --
	(173.20,535.70) --
	(173.22,535.64) --
	(173.25,535.48) --
	(173.28,535.84) --
	(173.30,535.93) --
	(173.33,535.65) --
	(173.36,536.14) --
	(173.39,535.82) --
	(173.41,536.57) --
	(173.44,536.06) --
	(173.47,536.12) --
	(173.49,536.05) --
	(173.52,536.21) --
	(173.55,536.17) --
	(173.57,536.25) --
	(173.60,536.88) --
	(173.63,536.03) --
	(173.65,536.16) --
	(173.68,535.65) --
	(173.71,536.05) --
	(173.73,535.77) --
	(173.76,535.88) --
	(173.79,535.73) --
	(173.82,536.26) --
	(173.84,536.13) --
	(173.87,535.92) --
	(173.90,536.41) --
	(173.92,536.48) --
	(173.95,536.52) --
	(173.98,536.21) --
	(174.00,536.29) --
	(174.03,536.06) --
	(174.06,536.12) --
	(174.08,535.68) --
	(174.11,536.05) --
	(174.14,536.07) --
	(174.16,536.27) --
	(174.19,536.08) --
	(174.22,536.25) --
	(174.25,536.23) --
	(174.27,535.99) --
	(174.30,535.95) --
	(174.33,535.94) --
	(174.35,535.94) --
	(174.38,535.83) --
	(174.41,535.61) --
	(174.43,535.72) --
	(174.46,535.68) --
	(174.49,536.04) --
	(174.51,536.24) --
	(174.54,536.22) --
	(174.57,535.96) --
	(174.59,535.96) --
	(174.62,536.17) --
	(174.65,536.40) --
	(174.67,535.62) --
	(174.70,535.81) --
	(174.73,535.84) --
	(174.76,535.55) --
	(174.78,535.82) --
	(174.81,535.61) --
	(174.84,535.99) --
	(174.86,535.69) --
	(174.89,536.15) --
	(174.92,536.15) --
	(174.94,536.01) --
	(174.97,535.77) --
	(175.00,535.58) --
	(175.02,535.35) --
	(175.05,535.93) --
	(175.08,535.79) --
	(175.10,535.58) --
	(175.13,535.70) --
	(175.16,536.03) --
	(175.19,535.38) --
	(175.21,535.53) --
	(175.24,535.52) --
	(175.27,535.27) --
	(175.29,535.81) --
	(175.32,535.87) --
	(175.35,535.72) --
	(175.37,535.66) --
	(175.40,535.68) --
	(175.43,535.81) --
	(175.45,535.61) --
	(175.48,535.78) --
	(175.51,535.84) --
	(175.53,535.69) --
	(175.56,535.54) --
	(175.59,535.70) --
	(175.62,535.87) --
	(175.64,536.64) --
	(175.67,535.81) --
	(175.70,536.32) --
	(175.72,535.95) --
	(175.75,535.59) --
	(175.78,536.00) --
	(175.80,535.35) --
	(175.83,535.96) --
	(175.86,535.48) --
	(175.88,535.75) --
	(175.91,535.46) --
	(175.94,535.66) --
	(175.96,535.84) --
	(175.99,535.72) --
	(176.02,535.90) --
	(176.04,535.52) --
	(176.07,535.67) --
	(176.10,535.80) --
	(176.13,535.90) --
	(176.15,535.89) --
	(176.18,535.42) --
	(176.21,535.64) --
	(176.23,535.26) --
	(176.26,535.29) --
	(176.29,535.21) --
	(176.31,535.39) --
	(176.34,535.49) --
	(176.37,535.18) --
	(176.39,534.90) --
	(176.42,535.31) --
	(176.45,535.18) --
	(176.47,535.17) --
	(176.50,535.17) --
	(176.53,535.52) --
	(176.56,536.16) --
	(176.58,535.37) --
	(176.61,535.49) --
	(176.64,535.47) --
	(176.66,535.43) --
	(176.69,535.58) --
	(176.72,535.27) --
	(176.74,535.38) --
	(176.77,535.51) --
	(176.80,535.26) --
	(176.82,535.33) --
	(176.85,535.41) --
	(176.88,535.36) --
	(176.90,534.98) --
	(176.93,535.14) --
	(176.96,535.12) --
	(176.99,535.29) --
	(177.01,535.29) --
	(177.04,535.15) --
	(177.07,535.21) --
	(177.09,535.24) --
	(177.12,535.12) --
	(177.15,535.16) --
	(177.17,535.07) --
	(177.20,535.33) --
	(177.23,535.11) --
	(177.25,535.05) --
	(177.28,535.43) --
	(177.31,535.82) --
	(177.33,535.62) --
	(177.36,535.45) --
	(177.39,535.48) --
	(177.41,535.23) --
	(177.44,535.36) --
	(177.47,535.30) --
	(177.50,535.48) --
	(177.52,535.46) --
	(177.55,535.50) --
	(177.58,535.34) --
	(177.60,535.39) --
	(177.63,535.85) --
	(177.66,535.29) --
	(177.68,535.52) --
	(177.71,535.37) --
	(177.74,535.91) --
	(177.76,535.68) --
	(177.79,535.66) --
	(177.82,535.43) --
	(177.84,535.47) --
	(177.87,535.58) --
	(177.90,535.87) --
	(177.93,535.98) --
	(177.95,535.84) --
	(177.98,535.80) --
	(178.01,535.69) --
	(178.03,535.52) --
	(178.06,535.85) --
	(178.09,535.67) --
	(178.11,535.78) --
	(178.14,535.59) --
	(178.17,535.60) --
	(178.19,536.23) --
	(178.22,535.62) --
	(178.25,535.63) --
	(178.27,535.67) --
	(178.30,535.57) --
	(178.33,535.50) --
	(178.36,536.00) --
	(178.38,535.35) --
	(178.41,535.35) --
	(178.44,535.29) --
	(178.46,535.69) --
	(178.49,535.50) --
	(178.52,535.70) --
	(178.54,535.57) --
	(178.57,535.68) --
	(178.60,535.64) --
	(178.62,535.43) --
	(178.65,535.77) --
	(178.68,535.37) --
	(178.70,535.53) --
	(178.73,535.42) --
	(178.76,535.25) --
	(178.78,535.25) --
	(178.81,535.39) --
	(178.84,535.44) --
	(178.87,535.39) --
	(178.89,535.13) --
	(178.92,535.43) --
	(178.95,535.04) --
	(178.97,535.05) --
	(179.00,535.82) --
	(179.03,535.09) --
	(179.05,535.04) --
	(179.08,535.12) --
	(179.11,535.13) --
	(179.13,535.24) --
	(179.16,535.26) --
	(179.19,535.54) --
	(179.21,535.47) --
	(179.24,535.50) --
	(179.27,535.88) --
	(179.30,535.55) --
	(179.32,535.85) --
	(179.35,535.69) --
	(179.38,535.98) --
	(179.40,536.70) --
	(179.43,536.12) --
	(179.46,536.06) --
	(179.48,535.90) --
	(179.51,535.54) --
	(179.54,535.24) --
	(179.56,535.53) --
	(179.59,535.41) --
	(179.62,535.04) --
	(179.64,535.43) --
	(179.67,535.49) --
	(179.70,535.55) --
	(179.73,535.59) --
	(179.75,535.75) --
	(179.78,535.30) --
	(179.81,535.54) --
	(179.83,535.73) --
	(179.86,535.83) --
	(179.89,535.84) --
	(179.91,535.94) --
	(179.94,535.89) --
	(179.97,535.46) --
	(179.99,535.49) --
	(180.02,535.49) --
	(180.05,535.69) --
	(180.07,536.04) --
	(180.10,535.76) --
	(180.13,535.55) --
	(180.15,535.36) --
	(180.18,535.47) --
	(180.21,535.36) --
	(180.24,535.54) --
	(180.26,535.38) --
	(180.29,535.49) --
	(180.32,535.52) --
	(180.34,535.38) --
	(180.37,535.59) --
	(180.40,535.80) --
	(180.42,535.65) --
	(180.45,535.69) --
	(180.48,535.52) --
	(180.50,535.65) --
	(180.53,535.62) --
	(180.56,535.66) --
	(180.58,535.33) --
	(180.61,535.54) --
	(180.64,535.57) --
	(180.67,535.79) --
	(180.69,535.29) --
	(180.72,535.61) --
	(180.75,535.74) --
	(180.77,535.53) --
	(180.80,535.30) --
	(180.83,535.66) --
	(180.85,535.65) --
	(180.88,535.50) --
	(180.91,535.67) --
	(180.93,535.38) --
	(180.96,535.42) --
	(180.99,535.14) --
	(181.01,535.38) --
	(181.04,535.31) --
	(181.07,535.69) --
	(181.10,535.36) --
	(181.12,535.27) --
	(181.15,535.09) --
	(181.18,535.18) --
	(181.20,535.47) --
	(181.23,535.91) --
	(181.26,534.98) --
	(181.28,535.07) --
	(181.31,535.42) --
	(181.34,535.66) --
	(181.36,535.45) --
	(181.39,535.28) --
	(181.42,535.40) --
	(181.44,535.18) --
	(181.47,535.37) --
	(181.50,535.23) --
	(181.52,535.23) --
	(181.55,535.21) --
	(181.58,535.17) --
	(181.61,535.48) --
	(181.63,535.65) --
	(181.66,535.72) --
	(181.69,535.08) --
	(181.71,535.46) --
	(181.74,535.38) --
	(181.77,535.55) --
	(181.79,535.35) --
	(181.82,535.76) --
	(181.85,535.74) --
	(181.87,536.16) --
	(181.90,535.92) --
	(181.93,536.03) --
	(181.95,536.09) --
	(181.98,536.06) --
	(182.01,536.18) --
	(182.04,536.22) --
	(182.06,535.95) --
	(182.09,536.14) --
	(182.12,536.22) --
	(182.14,536.01) --
	(182.17,535.95) --
	(182.20,535.70) --
	(182.22,536.05) --
	(182.25,536.16) --
	(182.28,535.80) --
	(182.30,536.54) --
	(182.33,536.45) --
	(182.36,536.16) --
	(182.38,536.11) --
	(182.41,536.36) --
	(182.44,536.30) --
	(182.47,535.68) --
	(182.49,536.01) --
	(182.52,535.92) --
	(182.55,536.26) --
	(182.57,535.84) --
	(182.60,535.97) --
	(182.63,535.89) --
	(182.65,536.17) --
	(182.68,535.98) --
	(182.71,536.09) --
	(182.73,536.18) --
	(182.76,535.74) --
	(182.79,535.62) --
	(182.81,535.56) --
	(182.84,535.91) --
	(182.87,535.85) --
	(182.89,535.73) --
	(182.92,535.73) --
	(182.95,535.73) --
	(182.98,535.92) --
	(183.00,535.64) --
	(183.03,535.77) --
	(183.06,536.09) --
	(183.08,535.38) --
	(183.11,535.93) --
	(183.14,535.75) --
	(183.16,535.82) --
	(183.19,535.61) --
	(183.22,535.43) --
	(183.24,535.47) --
	(183.27,535.68) --
	(183.30,535.31) --
	(183.32,535.38) --
	(183.35,535.66) --
	(183.38,535.42) --
	(183.41,535.54) --
	(183.43,535.52) --
	(183.46,535.39) --
	(183.49,535.51) --
	(183.51,535.81) --
	(183.54,535.82) --
	(183.57,536.14) --
	(183.59,536.34) --
	(183.62,535.86) --
	(183.65,535.94) --
	(183.67,536.81) --
	(183.70,535.68) --
	(183.73,535.67) --
	(183.75,535.74) --
	(183.78,535.70) --
	(183.81,536.10) --
	(183.84,535.82) --
	(183.86,535.61) --
	(183.89,535.55) --
	(183.92,535.77) --
	(183.94,535.57) --
	(183.97,535.21) --
	(184.00,535.35) --
	(184.02,535.94) --
	(184.05,535.68) --
	(184.08,535.96) --
	(184.10,535.58) --
	(184.13,535.55) --
	(184.16,535.81) --
	(184.18,535.74) --
	(184.21,535.79) --
	(184.24,535.72) --
	(184.26,535.64) --
	(184.29,535.56) --
	(184.32,535.94) --
	(184.35,535.84) --
	(184.37,536.00) --
	(184.40,536.05) --
	(184.43,536.33) --
	(184.45,536.14) --
	(184.48,536.01) --
	(184.51,535.87) --
	(184.53,535.97) --
	(184.56,536.14) --
	(184.59,536.01) --
	(184.61,535.65) --
	(184.64,535.69) --
	(184.67,535.84) --
	(184.69,535.62) --
	(184.72,535.74) --
	(184.75,535.28) --
	(184.78,535.65) --
	(184.80,535.30) --
	(184.83,535.60) --
	(184.86,535.62) --
	(184.88,535.61) --
	(184.91,535.40) --
	(184.94,535.30) --
	(184.96,535.45) --
	(184.99,535.11) --
	(185.02,535.28) --
	(185.04,535.24) --
	(185.07,535.08) --
	(185.10,535.51) --
	(185.12,535.24) --
	(185.15,535.12) --
	(185.18,535.26) --
	(185.21,535.73) --
	(185.23,535.63) --
	(185.26,535.37) --
	(185.29,535.56) --
	(185.31,535.25) --
	(185.34,535.24) --
	(185.37,536.18) --
	(185.39,535.50) --
	(185.42,536.34) --
	(185.45,535.47) --
	(185.47,535.46) --
	(185.50,535.51) --
	(185.53,535.41) --
	(185.55,535.01) --
	(185.58,535.03) --
	(185.61,535.15) --
	(185.63,535.31) --
	(185.66,535.32) --
	(185.69,535.47) --
	(185.72,536.14) --
	(185.74,535.49) --
	(185.77,535.49) --
	(185.80,535.71) --
	(185.82,535.28) --
	(185.85,535.46) --
	(185.88,535.75) --
	(185.90,535.60) --
	(185.93,535.98) --
	(185.96,535.58) --
	(185.98,535.64) --
	(186.01,535.62) --
	(186.04,535.75) --
	(186.06,535.61) --
	(186.09,535.72) --
	(186.12,535.41) --
	(186.15,535.76) --
	(186.17,535.59) --
	(186.20,535.30) --
	(186.23,535.62) --
	(186.25,535.39) --
	(186.28,535.48) --
	(186.31,535.42) --
	(186.33,535.40) --
	(186.36,535.32) --
	(186.39,535.78) --
	(186.41,535.51) --
	(186.44,535.32) --
	(186.47,535.49) --
	(186.49,535.75) --
	(186.52,535.28) --
	(186.55,535.44) --
	(186.58,535.62) --
	(186.60,535.82) --
	(186.63,535.55) --
	(186.66,535.66) --
	(186.68,535.25) --
	(186.71,535.91) --
	(186.74,535.63) --
	(186.76,536.48) --
	(186.79,535.85) --
	(186.82,535.77) --
	(186.84,535.75) --
	(186.87,535.86) --
	(186.90,535.57) --
	(186.92,535.59) --
	(186.95,535.43) --
	(186.98,535.51) --
	(187.00,535.59) --
	(187.03,535.33) --
	(187.06,535.38) --
	(187.09,535.52) --
	(187.11,535.89) --
	(187.14,535.76) --
	(187.17,535.91) --
	(187.19,535.80) --
	(187.22,535.66) --
	(187.25,535.45) --
	(187.27,535.87) --
	(187.30,535.68) --
	(187.33,535.33) --
	(187.35,535.39) --
	(187.38,535.15) --
	(187.41,535.32) --
	(187.43,535.12) --
	(187.46,535.49) --
	(187.49,535.71) --
	(187.52,535.70) --
	(187.54,535.69) --
	(187.57,536.33) --
	(187.60,535.64) --
	(187.62,535.51) --
	(187.65,535.43) --
	(187.68,535.55) --
	(187.70,535.39) --
	(187.73,535.17) --
	(187.76,535.31) --
	(187.78,535.92) --
	(187.81,535.87) --
	(187.84,535.82) --
	(187.86,535.76) --
	(187.89,535.75) --
	(187.92,535.60) --
	(187.95,535.94) --
	(187.97,535.93) --
	(188.00,535.84) --
	(188.03,535.58) --
	(188.05,536.28) --
	(188.08,535.94) --
	(188.11,535.96) --
	(188.13,535.53) --
	(188.16,536.02) --
	(188.19,535.89) --
	(188.21,535.71) --
	(188.24,535.72) --
	(188.27,535.89) --
	(188.29,536.00) --
	(188.32,535.77) --
	(188.35,535.89) --
	(188.37,535.96) --
	(188.40,535.89) --
	(188.43,535.47) --
	(188.46,535.70) --
	(188.48,535.81) --
	(188.51,535.50) --
	(188.54,535.49) --
	(188.56,535.29) --
	(188.59,535.33) --
	(188.62,535.41) --
	(188.64,535.23) --
	(188.67,535.23) --
	(188.70,535.61) --
	(188.72,535.33) --
	(188.75,535.51) --
	(188.78,535.97) --
	(188.80,535.67) --
	(188.83,535.75) --
	(188.86,535.58) --
	(188.89,535.61) --
	(188.91,535.65) --
	(188.94,535.65) --
	(188.97,535.87) --
	(188.99,535.79) --
	(189.02,535.55) --
	(189.05,535.73) --
	(189.07,536.04) --
	(189.10,536.16) --
	(189.13,535.72) --
	(189.15,536.06) --
	(189.18,536.21) --
	(189.21,536.13) --
	(189.23,536.16) --
	(189.26,535.93) --
	(189.29,536.16) --
	(189.32,536.31) --
	(189.34,536.13) --
	(189.37,536.94) --
	(189.40,536.09) --
	(189.42,536.02) --
	(189.45,535.88) --
	(189.48,536.09) --
	(189.50,536.02) --
	(189.53,535.78) --
	(189.56,535.53) --
	(189.58,535.69) --
	(189.61,535.70) --
	(189.64,535.80) --
	(189.66,535.83) --
	(189.69,535.79) --
	(189.72,535.51) --
	(189.74,535.12) --
	(189.77,535.57) --
	(189.80,535.75) --
	(189.83,535.69) --
	(189.85,535.26) --
	(189.88,535.65) --
	(189.91,535.91) --
	(189.93,535.58) --
	(189.96,535.72) --
	(189.99,535.42) --
	(190.01,535.64) --
	(190.04,535.57) --
	(190.07,535.56) --
	(190.09,535.36) --
	(190.12,535.36) --
	(190.15,535.55) --
	(190.17,535.68) --
	(190.20,534.98) --
	(190.23,535.42) --
	(190.26,535.17) --
	(190.28,535.03) --
	(190.31,535.04) --
	(190.34,535.06) --
	(190.36,534.79) --
	(190.39,535.82) --
	(190.42,536.14) --
	(190.44,535.75) --
	(190.47,536.38) --
	(190.50,536.33) --
	(190.52,536.40) --
	(190.55,536.07) --
	(190.58,535.98) --
	(190.60,535.85) --
	(190.63,536.32) --
	(190.66,537.14) --
	(190.69,535.98) --
	(190.71,536.01) --
	(190.74,536.12) --
	(190.77,535.74) --
	(190.79,535.44) --
	(190.82,535.38) --
	(190.85,535.50) --
	(190.87,535.38) --
	(190.90,535.61) --
	(190.93,535.55) --
	(190.95,535.76) --
	(190.98,535.88) --
	(191.01,535.38) --
	(191.03,535.56) --
	(191.06,535.74) --
	(191.09,535.73) --
	(191.11,535.91) --
	(191.14,535.64) --
	(191.17,535.65) --
	(191.20,535.65) --
	(191.22,535.66) --
	(191.25,535.77) --
	(191.28,535.60) --
	(191.30,535.79) --
	(191.33,535.31) --
	(191.36,535.53) --
	(191.38,535.19) --
	(191.41,535.44) --
	(191.44,535.43) --
	(191.46,535.52) --
	(191.49,535.58) --
	(191.52,535.82) --
	(191.54,536.01) --
	(191.57,535.95) --
	(191.60,535.68) --
	(191.63,535.93) --
	(191.65,535.88) --
	(191.68,535.58) --
	(191.71,535.65) --
	(191.73,535.81) --
	(191.76,535.78) --
	(191.79,535.65) --
	(191.81,535.72) --
	(191.84,535.87) --
	(191.87,535.65) --
	(191.89,535.50) --
	(191.92,535.58) --
	(191.95,535.45) --
	(191.97,535.50) --
	(192.00,535.68) --
	(192.03,535.55) --
	(192.06,535.40) --
	(192.08,535.39) --
	(192.11,535.24) --
	(192.14,535.17) --
	(192.16,535.29) --
	(192.19,535.11) --
	(192.22,535.20) --
	(192.24,535.27) --
	(192.27,535.28) --
	(192.30,535.45) --
	(192.32,535.15) --
	(192.35,535.44) --
	(192.38,535.58) --
	(192.40,535.42) --
	(192.43,535.45) --
	(192.46,535.38) --
	(192.48,535.47) --
	(192.51,535.24) --
	(192.54,535.43) --
	(192.57,535.12) --
	(192.59,535.13) --
	(192.62,535.30) --
	(192.65,536.18) --
	(192.67,535.07) --
	(192.70,535.40) --
	(192.73,535.60) --
	(192.75,535.49) --
	(192.78,535.86) --
	(192.81,535.79) --
	(192.83,536.03) --
	(192.86,535.94) --
	(192.89,535.96) --
	(192.91,535.82) --
	(192.94,535.76) --
	(192.97,535.91) --
	(193.00,535.83) --
	(193.02,535.26) --
	(193.05,535.51) --
	(193.08,535.87) --
	(193.10,535.64) --
	(193.13,535.49) --
	(193.16,535.59) --
	(193.18,535.72) --
	(193.21,535.82) --
	(193.24,535.95) --
	(193.26,536.18) --
	(193.29,535.71) --
	(193.32,535.88) --
	(193.34,535.43) --
	(193.37,535.84) --
	(193.40,535.50) --
	(193.43,535.61) --
	(193.45,535.19) --
	(193.48,535.52) --
	(193.51,535.87) --
	(193.53,535.71) --
	(193.56,535.90) --
	(193.59,535.89) --
	(193.61,535.91) --
	(193.64,535.94) --
	(193.67,535.76) --
	(193.69,535.50) --
	(193.72,535.62) --
	(193.75,535.88) --
	(193.77,535.99) --
	(193.80,535.53) --
	(193.83,535.56) --
	(193.85,535.74) --
	(193.88,535.61) --
	(193.91,535.35) --
	(193.94,535.49) --
	(193.96,535.15) --
	(193.99,535.42) --
	(194.02,535.01) --
	(194.04,535.40) --
	(194.07,535.29) --
	(194.10,535.44) --
	(194.12,535.48) --
	(194.15,535.67) --
	(194.18,535.80) --
	(194.20,535.62) --
	(194.23,535.55) --
	(194.26,535.60) --
	(194.28,535.80) --
	(194.31,535.74) --
	(194.34,535.79) --
	(194.37,535.47) --
	(194.39,535.75) --
	(194.42,535.45) --
	(194.45,535.25) --
	(194.47,535.16) --
	(194.50,535.39) --
	(194.53,535.39) --
	(194.55,535.53) --
	(194.58,535.58) --
	(194.61,535.58) --
	(194.63,535.64) --
	(194.66,535.53) --
	(194.69,535.64) --
	(194.71,535.43) --
	(194.74,535.79) --
	(194.77,535.79) --
	(194.80,535.40) --
	(194.82,535.84) --
	(194.85,536.00) --
	(194.88,535.94) --
	(194.90,535.74) --
	(194.93,535.96) --
	(194.96,535.75) --
	(194.98,535.85) --
	(195.01,536.03) --
	(195.04,535.41) --
	(195.06,535.91) --
	(195.09,535.67) --
	(195.12,535.83) --
	(195.14,535.47) --
	(195.17,535.49) --
	(195.20,535.53) --
	(195.22,535.79) --
	(195.25,536.06) --
	(195.28,536.07) --
	(195.31,536.14) --
	(195.33,536.03) --
	(195.36,535.92) --
	(195.39,536.04) --
	(195.41,535.98) --
	(195.44,536.82) --
	(195.47,537.71) --
	(195.49,536.33) --
	(195.52,536.21) --
	(195.55,536.01) --
	(195.57,535.66) --
	(195.60,535.57) --
	(195.63,535.84) --
	(195.65,535.54) --
	(195.68,536.19) --
	(195.71,535.17) --
	(195.74,535.61) --
	(195.76,535.33) --
	(195.79,536.07) --
	(195.82,535.21) --
	(195.84,535.13) --
	(195.87,535.78) --
	(195.90,535.50) --
	(195.92,535.37) --
	(195.95,535.47) --
	(195.98,535.56) --
	(196.00,536.14) --
	(196.03,535.76) --
	(196.06,535.26) --
	(196.08,535.25) --
	(196.11,535.46) --
	(196.14,536.49) --
	(196.17,535.77) --
	(196.19,535.72) --
	(196.22,535.46) --
	(196.25,536.52) --
	(196.27,535.83) --
	(196.30,535.62) --
	(196.33,535.45) --
	(196.35,535.57) --
	(196.38,535.34) --
	(196.41,535.15) --
	(196.43,535.37) --
	(196.46,535.29) --
	(196.49,535.48) --
	(196.51,535.18) --
	(196.54,535.59) --
	(196.57,535.83) --
	(196.59,535.65) --
	(196.62,535.86) --
	(196.65,535.98) --
	(196.68,535.35) --
	(196.70,535.54) --
	(196.73,535.63) --
	(196.76,535.91) --
	(196.78,535.33) --
	(196.81,535.37) --
	(196.84,535.32) --
	(196.86,535.30) --
	(196.89,535.24) --
	(196.92,535.17) --
	(196.94,535.35) --
	(196.97,535.55) --
	(197.00,535.63) --
	(197.02,535.27) --
	(197.05,535.66) --
	(197.08,535.26) --
	(197.11,535.40) --
	(197.13,536.63) --
	(197.16,535.62) --
	(197.19,535.46) --
	(197.21,535.45) --
	(197.24,535.71) --
	(197.27,535.19) --
	(197.29,535.45) --
	(197.32,535.52) --
	(197.35,535.36) --
	(197.37,535.38) --
	(197.40,535.39) --
	(197.43,535.18) --
	(197.45,535.57) --
	(197.48,535.34) --
	(197.51,535.74) --
	(197.54,535.61) --
	(197.56,535.35) --
	(197.59,535.45) --
	(197.62,535.37) --
	(197.64,535.17) --
	(197.67,535.47) --
	(197.70,535.47) --
	(197.72,535.64) --
	(197.75,535.68) --
	(197.78,535.69) --
	(197.80,535.68) --
	(197.83,535.84) --
	(197.86,535.84) --
	(197.88,535.98) --
	(197.91,535.91) --
	(197.94,535.47) --
	(197.96,535.53) --
	(197.99,535.90) --
	(198.02,535.86) --
	(198.05,535.48) --
	(198.07,535.63) --
	(198.10,535.79) --
	(198.13,535.68) --
	(198.15,535.91) --
	(198.18,535.81) --
	(198.21,535.99) --
	(198.23,535.96) --
	(198.26,536.19) --
	(198.29,535.90) --
	(198.31,536.13) --
	(198.34,536.04) --
	(198.37,535.85) --
	(198.39,535.81) --
	(198.42,535.92) --
	(198.45,535.74) --
	(198.48,535.82) --
	(198.50,536.12) --
	(198.53,535.82) --
	(198.56,535.79) --
	(198.58,535.94) --
	(198.61,535.88) --
	(198.64,536.20) --
	(198.66,535.97) --
	(198.69,536.26) --
	(198.72,536.23) --
	(198.74,536.06) --
	(198.77,535.96) --
	(198.80,535.82) --
	(198.82,536.15) --
	(198.85,535.71) --
	(198.88,535.84) --
	(198.91,536.76) --
	(198.93,535.97) --
	(198.96,535.81) --
	(198.99,536.20) --
	(199.01,535.99) --
	(199.04,536.02) --
	(199.07,536.04) --
	(199.09,536.08) --
	(199.12,536.01) --
	(199.15,535.98) --
	(199.17,535.97) --
	(199.20,536.25) --
	(199.23,535.97) --
	(199.25,536.18) --
	(199.28,536.33) --
	(199.31,536.39) --
	(199.33,535.81) --
	(199.36,536.06) --
	(199.39,536.44) --
	(199.42,535.85) --
	(199.44,535.92) --
	(199.47,536.20) --
	(199.50,535.52) --
	(199.52,535.66) --
	(199.55,535.96) --
	(199.58,535.70) --
	(199.60,535.70) --
	(199.63,535.33) --
	(199.66,535.80) --
	(199.68,535.80) --
	(199.71,535.89) --
	(199.74,536.04) --
	(199.76,535.61) --
	(199.79,535.71) --
	(199.82,535.71) --
	(199.85,535.49) --
	(199.87,535.32) --
	(199.90,535.27) --
	(199.93,535.16) --
	(199.95,535.27) --
	(199.98,535.32) --
	(200.01,535.45) --
	(200.03,536.25) --
	(200.06,535.67) --
	(200.09,535.67) --
	(200.11,535.36) --
	(200.14,535.46) --
	(200.17,535.69) --
	(200.19,535.58) --
	(200.22,535.61) --
	(200.25,534.96) --
	(200.28,535.15) --
	(200.30,535.29) --
	(200.33,535.40) --
	(200.36,535.73) --
	(200.38,535.58) --
	(200.41,535.62) --
	(200.44,535.55) --
	(200.46,535.63) --
	(200.49,535.72) --
	(200.52,535.56) --
	(200.54,535.75) --
	(200.57,535.72) --
	(200.60,535.84) --
	(200.62,537.09) --
	(200.65,536.22) --
	(200.68,535.72) --
	(200.70,535.90) --
	(200.73,535.99) --
	(200.76,535.67) --
	(200.79,535.92) --
	(200.81,535.88) --
	(200.84,535.95) --
	(200.87,535.84) --
	(200.89,536.01) --
	(200.92,536.01) --
	(200.95,535.94) --
	(200.97,535.84) --
	(201.00,535.97) --
	(201.03,535.79) --
	(201.05,535.75) --
	(201.08,535.81) --
	(201.11,535.67) --
	(201.13,535.65) --
	(201.16,535.91) --
	(201.19,535.83) --
	(201.22,535.89) --
	(201.24,535.76) --
	(201.27,535.83) --
	(201.30,535.82) --
	(201.32,535.52) --
	(201.35,535.47) --
	(201.38,535.66) --
	(201.40,535.95) --
	(201.43,536.09) --
	(201.46,535.79) --
	(201.48,535.89) --
	(201.51,536.00) --
	(201.54,535.53) --
	(201.56,535.71) --
	(201.59,535.52) --
	(201.62,535.63) --
	(201.65,535.29) --
	(201.67,535.42) --
	(201.70,535.52) --
	(201.73,535.45) --
	(201.75,535.33) --
	(201.78,535.31) --
	(201.81,535.52) --
	(201.83,535.51) --
	(201.86,535.86) --
	(201.89,535.78) --
	(201.91,535.89) --
	(201.94,535.67) --
	(201.97,535.76) --
	(201.99,535.83) --
	(202.02,535.70) --
	(202.05,535.53) --
	(202.07,535.87) --
	(202.10,535.71) --
	(202.13,535.81) --
	(202.16,535.94) --
	(202.18,535.87) --
	(202.21,535.87) --
	(202.24,536.03) --
	(202.26,535.48) --
	(202.29,535.76) --
	(202.32,536.08) --
	(202.34,535.69) --
	(202.37,535.89) --
	(202.40,535.71) --
	(202.42,535.57) --
	(202.45,535.73) --
	(202.48,535.71) --
	(202.50,535.72) --
	(202.53,535.78) --
	(202.56,535.72) --
	(202.59,535.82) --
	(202.61,535.94) --
	(202.64,535.96) --
	(202.67,536.08) --
	(202.69,536.30) --
	(202.72,535.95) --
	(202.75,536.25) --
	(202.77,535.84) --
	(202.80,535.83) --
	(202.83,535.80) --
	(202.85,536.06) --
	(202.88,535.85) --
	(202.91,536.03) --
	(202.93,535.68) --
	(202.96,536.71) --
	(202.99,536.63) --
	(203.02,535.58) --
	(203.04,535.30) --
	(203.07,535.67) --
	(203.10,535.54) --
	(203.12,535.26) --
	(203.15,535.37) --
	(203.18,535.10) --
	(203.20,534.98) --
	(203.23,534.92) --
	(203.26,534.90) --
	(203.28,534.85) --
	(203.31,534.86) --
	(203.34,534.99) --
	(203.36,535.02) --
	(203.39,535.13) --
	(203.42,534.86) --
	(203.44,534.83) --
	(203.47,535.08) --
	(203.50,535.25) --
	(203.53,535.57) --
	(203.55,535.42) --
	(203.58,535.52) --
	(203.61,535.37) --
	(203.63,535.22) --
	(203.66,535.28) --
	(203.69,535.35) --
	(203.71,535.28) --
	(203.74,535.27) --
	(203.77,535.37) --
	(203.79,535.52) --
	(203.82,535.57) --
	(203.85,535.65) --
	(203.87,535.66) --
	(203.90,535.23) --
	(203.93,535.44) --
	(203.96,535.48) --
	(203.98,535.75) --
	(204.01,535.64) --
	(204.04,535.78) --
	(204.06,535.58) --
	(204.09,535.80) --
	(204.12,535.85) --
	(204.14,536.20) --
	(204.17,536.81) --
	(204.20,536.03) --
	(204.22,535.93) --
	(204.25,536.79) --
	(204.28,536.32) --
	(204.30,536.00) --
	(204.33,535.69) --
	(204.36,536.01) --
	(204.39,536.20) --
	(204.41,535.60) --
	(204.44,536.12) --
	(204.47,536.24) --
	(204.49,536.46) --
	(204.52,536.31) --
	(204.55,535.95) --
	(204.57,536.23) --
	(204.60,536.09) --
	(204.63,535.71) --
	(204.65,535.80) --
	(204.68,535.79) --
	(204.71,536.23) --
	(204.73,535.69) --
	(204.76,535.68) --
	(204.79,535.91) --
	(204.81,535.54) --
	(204.84,535.69) --
	(204.87,535.77) --
	(204.90,535.75) --
	(204.92,535.72) --
	(204.95,535.83) --
	(204.98,535.96) --
	(205.00,536.08) --
	(205.03,536.12) --
	(205.06,536.37) --
	(205.08,536.01) --
	(205.11,536.21) --
	(205.14,536.35) --
	(205.16,536.02) --
	(205.19,536.28) --
	(205.22,535.96) --
	(205.24,535.87) --
	(205.27,535.83) --
	(205.30,535.71) --
	(205.33,535.56) --
	(205.35,535.49) --
	(205.38,536.18) --
	(205.41,535.79) --
	(205.43,535.59) --
	(205.46,535.57) --
	(205.49,535.86) --
	(205.51,535.91) --
	(205.54,535.74) --
	(205.57,535.76) --
	(205.59,535.70) --
	(205.62,535.36) --
	(205.65,535.73) --
	(205.67,535.91) --
	(205.70,535.78) --
	(205.73,535.78) --
	(205.76,535.88) --
	(205.78,535.74) --
	(205.81,535.62) --
	(205.84,535.73) --
	(205.86,535.94) --
	(205.89,535.80) --
	(205.92,535.76) --
	(205.94,535.86) --
	(205.97,535.86) --
	(206.00,536.15) --
	(206.02,535.80) --
	(206.05,535.95) --
	(206.08,535.70) --
	(206.10,535.82) --
	(206.13,535.57) --
	(206.16,535.94) --
	(206.18,535.81) --
	(206.21,535.84) --
	(206.24,536.05) --
	(206.27,536.19) --
	(206.29,535.80) --
	(206.32,535.73) --
	(206.35,535.75) --
	(206.37,535.78) --
	(206.40,535.63) --
	(206.43,536.03) --
	(206.45,535.74) --
	(206.48,535.77) --
	(206.51,535.93) --
	(206.53,535.82) --
	(206.56,536.13) --
	(206.59,536.07) --
	(206.61,536.36) --
	(206.64,536.10) --
	(206.67,536.12) --
	(206.70,536.62) --
	(206.72,536.54) --
	(206.75,536.56) --
	(206.78,536.16) --
	(206.80,536.20) --
	(206.83,536.29) --
	(206.86,536.30) --
	(206.88,536.27) --
	(206.91,535.86) --
	(206.94,535.88) --
	(206.96,536.94) --
	(206.99,536.10) --
	(207.02,536.19) --
	(207.04,536.61) --
	(207.07,536.07) --
	(207.10,536.24) --
	(207.13,535.93) --
	(207.15,535.93) --
	(207.18,535.79) --
	(207.21,535.80) --
	(207.23,536.59) --
	(207.26,535.62) --
	(207.29,535.88) --
	(207.31,536.04) --
	(207.34,536.38) --
	(207.37,535.83) --
	(207.39,535.65) --
	(207.42,535.45) --
	(207.45,535.38) --
	(207.47,535.95) --
	(207.50,535.47) --
	(207.53,535.45) --
	(207.55,535.65) --
	(207.58,535.69) --
	(207.61,535.59) --
	(207.64,535.76) --
	(207.66,536.04) --
	(207.69,535.48) --
	(207.72,535.70) --
	(207.74,535.61) --
	(207.77,535.60) --
	(207.80,535.97) --
	(207.82,536.21) --
	(207.85,535.68) --
	(207.88,535.78) --
	(207.90,536.09) --
	(207.93,535.97) --
	(207.96,535.75) --
	(207.98,535.64) --
	(208.01,535.76) --
	(208.04,535.58) --
	(208.07,535.45) --
	(208.09,535.31) --
	(208.12,535.58) --
	(208.15,535.52) --
	(208.17,535.28) --
	(208.20,535.44) --
	(208.23,535.75) --
	(208.25,535.21) --
	(208.28,535.52) --
	(208.31,535.64) --
	(208.33,535.72) --
	(208.36,535.69) --
	(208.39,535.72) --
	(208.41,535.58) --
	(208.44,535.58) --
	(208.47,535.69) --
	(208.50,535.62) --
	(208.52,535.59) --
	(208.55,535.18) --
	(208.58,535.34) --
	(208.60,535.42) --
	(208.63,535.44) --
	(208.66,536.04) --
	(208.68,535.06) --
	(208.71,535.27) --
	(208.74,535.03) --
	(208.76,534.91) --
	(208.79,535.06) --
	(208.82,535.25) --
	(208.84,535.48) --
	(208.87,535.42) --
	(208.90,535.24) --
	(208.92,535.16) --
	(208.95,535.44) --
	(208.98,535.37) --
	(209.01,535.53) --
	(209.03,535.67) --
	(209.06,535.57) --
	(209.09,535.65) --
	(209.11,536.03) --
	(209.14,535.72) --
	(209.17,535.86) --
	(209.19,535.76) --
	(209.22,535.54) --
	(209.25,535.82) --
	(209.27,536.34) --
	(209.30,535.67) --
	(209.33,535.68) --
	(209.35,535.54) --
	(209.38,535.54) --
	(209.41,535.52) --
	(209.44,535.91) --
	(209.46,535.86) --
	(209.49,535.85) --
	(209.52,535.69) --
	(209.54,535.84) --
	(209.57,536.13) --
	(209.60,535.92) --
	(209.62,535.72) --
	(209.65,536.75) --
	(209.68,536.86) --
	(209.70,535.75) --
	(209.73,535.95) --
	(209.76,535.83) --
	(209.78,535.81) --
	(209.81,536.16) --
	(209.84,535.94) --
	(209.87,535.76) --
	(209.89,535.61) --
	(209.92,535.48) --
	(209.95,535.85) --
	(209.97,535.09) --
	(210.00,535.45) --
	(210.03,535.52) --
	(210.05,535.91) --
	(210.08,535.64) --
	(210.11,535.53) --
	(210.13,535.60) --
	(210.16,535.51) --
	(210.19,535.71) --
	(210.21,535.90) --
	(210.24,535.78) --
	(210.27,535.71) --
	(210.29,535.70) --
	(210.32,535.58) --
	(210.35,535.95) --
	(210.38,535.64) --
	(210.40,535.58) --
	(210.43,535.74) --
	(210.46,535.85) --
	(210.48,535.58) --
	(210.51,535.66) --
	(210.54,535.31) --
	(210.56,535.53) --
	(210.59,535.45) --
	(210.62,535.37) --
	(210.64,535.66) --
	(210.67,535.55) --
	(210.70,535.67) --
	(210.72,535.66) --
	(210.75,535.54) --
	(210.78,535.73) --
	(210.81,535.60) --
	(210.83,535.40) --
	(210.86,535.68) --
	(210.89,535.10) --
	(210.91,535.00) --
	(210.94,535.43) --
	(210.97,535.50) --
	(210.99,535.62) --
	(211.02,535.67) --
	(211.05,535.67) --
	(211.07,535.53) --
	(211.10,535.61) --
	(211.13,535.58) --
	(211.15,535.82) --
	(211.18,535.67) --
	(211.21,535.74) --
	(211.24,535.73) --
	(211.26,535.92) --
	(211.29,535.11) --
	(211.32,535.58) --
	(211.34,535.47) --
	(211.37,535.87) --
	(211.40,535.82) --
	(211.42,535.29) --
	(211.45,535.54) --
	(211.48,535.87) --
	(211.50,535.96) --
	(211.53,536.07) --
	(211.56,536.00) --
	(211.58,536.15) --
	(211.61,536.14) --
	(211.64,536.00) --
	(211.66,536.41) --
	(211.69,536.45) --
	(211.72,536.20) --
	(211.75,536.28) --
	(211.77,536.08) --
	(211.80,536.30) --
	(211.83,535.98) --
	(211.85,535.94) --
	(211.88,535.96) --
	(211.91,535.86) --
	(211.93,536.03) --
	(211.96,536.04) --
	(211.99,536.11) --
	(212.01,535.90) --
	(212.04,536.13) --
	(212.07,536.08) --
	(212.09,535.93) --
	(212.12,535.88) --
	(212.15,536.19) --
	(212.18,536.01) --
	(212.20,536.37) --
	(212.23,536.32) --
	(212.26,535.97) --
	(212.28,535.84) --
	(212.31,536.08) --
	(212.34,536.13) --
	(212.36,535.77) --
	(212.39,536.14) --
	(212.42,536.34) --
	(212.44,536.14) --
	(212.47,536.05) --
	(212.50,536.17) --
	(212.52,536.23) --
	(212.55,536.59) --
	(212.58,535.80) --
	(212.61,536.00) --
	(212.63,535.81) --
	(212.66,535.76) --
	(212.69,535.59) --
	(212.71,535.91) --
	(212.74,535.72) --
	(212.77,535.63) --
	(212.79,535.99) --
	(212.82,535.84) --
	(212.85,535.71) --
	(212.87,535.53) --
	(212.90,535.87) --
	(212.93,535.47) --
	(212.95,535.84) --
	(212.98,535.61) --
	(213.01,535.63) --
	(213.03,535.68) --
	(213.06,535.89) --
	(213.09,536.36) --
	(213.12,536.26) --
	(213.14,536.08) --
	(213.17,536.81) --
	(213.20,537.04) --
	(213.22,536.01) --
	(213.25,536.12) --
	(213.28,535.91) --
	(213.30,536.36) --
	(213.33,536.20) --
	(213.36,536.25) --
	(213.38,536.27) --
	(213.41,536.45) --
	(213.44,536.31) --
	(213.46,536.55) --
	(213.49,536.46) --
	(213.52,536.38) --
	(213.55,536.25) --
	(213.57,535.85) --
	(213.60,535.90) --
	(213.63,535.97) --
	(213.65,536.29) --
	(213.68,536.17) --
	(213.71,536.17) --
	(213.73,536.01) --
	(213.76,536.28) --
	(213.79,536.12) --
	(213.81,535.93) --
	(213.84,535.86) --
	(213.87,536.20) --
	(213.89,536.52) --
	(213.92,535.79) --
	(213.95,535.96) --
	(213.98,535.83) --
	(214.00,535.46) --
	(214.03,536.20) --
	(214.06,536.25) --
	(214.08,535.95) --
	(214.11,535.94) --
	(214.14,536.23) --
	(214.16,536.40) --
	(214.19,536.08) --
	(214.22,536.46) --
	(214.24,536.12) --
	(214.27,535.91) --
	(214.30,536.35) --
	(214.32,536.31) --
	(214.35,536.27) --
	(214.38,536.40) --
	(214.40,536.25) --
	(214.43,536.29) --
	(214.46,536.35) --
	(214.49,536.53) --
	(214.51,536.34) --
	(214.54,536.38) --
	(214.57,536.30) --
	(214.59,535.97) --
	(214.62,535.91) --
	(214.65,536.06) --
	(214.67,536.25) --
	(214.70,536.02) --
	(214.73,535.98) --
	(214.75,536.02) --
	(214.78,535.95) --
	(214.81,535.88) --
	(214.83,536.26) --
	(214.86,536.17) --
	(214.89,536.03) --
	(214.92,535.82) --
	(214.94,535.64) --
	(214.97,535.54) --
	(215.00,535.96) --
	(215.02,535.89) --
	(215.05,536.26) --
	(215.08,535.97) --
	(215.10,535.76) --
	(215.13,535.79) --
	(215.16,535.69) --
	(215.18,535.53) --
	(215.21,535.41) --
	(215.24,535.42) --
	(215.26,535.73) --
	(215.29,535.90) --
	(215.32,535.88) --
	(215.35,536.15) --
	(215.37,535.65) --
	(215.40,535.72) --
	(215.43,535.31) --
	(215.45,535.68) --
	(215.48,535.56) --
	(215.51,535.75) --
	(215.53,535.54) --
	(215.56,534.96) --
	(215.59,535.08) --
	(215.61,535.37) --
	(215.64,535.30) --
	(215.67,535.53) --
	(215.69,535.66) --
	(215.72,535.40) --
	(215.75,535.52) --
	(215.77,535.38) --
	(215.80,535.19) --
	(215.83,535.32) --
	(215.86,535.78) --
	(215.88,535.45) --
	(215.91,535.56) --
	(215.94,535.37) --
	(215.96,535.12) --
	(215.99,535.33) --
	(216.02,535.52) --
	(216.04,535.47) --
	(216.07,535.43) --
	(216.10,535.24) --
	(216.12,535.46) --
	(216.15,535.32) --
	(216.18,535.69) --
	(216.20,535.45) --
	(216.23,535.77) --
	(216.26,535.51) --
	(216.29,535.35) --
	(216.31,535.28) --
	(216.34,535.21) --
	(216.37,535.48) --
	(216.39,535.60) --
	(216.42,535.64) --
	(216.45,535.37) --
	(216.47,535.66) --
	(216.50,535.68) --
	(216.53,535.86) --
	(216.55,535.79) --
	(216.58,535.85) --
	(216.61,535.36) --
	(216.63,535.42) --
	(216.66,535.34) --
	(216.69,535.60) --
	(216.72,535.82) --
	(216.74,536.20) --
	(216.77,535.88) --
	(216.80,536.00) --
	(216.82,535.65) --
	(216.85,535.97) --
	(216.88,536.04) --
	(216.90,536.22) --
	(216.93,535.89) --
	(216.96,535.94) --
	(216.98,535.95) --
	(217.01,535.73) --
	(217.04,535.66) --
	(217.06,535.84) --
	(217.09,535.71) --
	(217.12,535.96) --
	(217.14,536.30) --
	(217.17,535.94) --
	(217.20,536.29) --
	(217.23,536.34) --
	(217.25,536.31) --
	(217.28,535.97) --
	(217.31,536.10) --
	(217.33,535.97) --
	(217.36,536.00) --
	(217.39,535.98) --
	(217.41,535.35) --
	(217.44,535.88) --
	(217.47,536.08) --
	(217.49,536.25) --
	(217.52,536.77) --
	(217.55,536.17) --
	(217.57,536.05) --
	(217.60,536.23) --
	(217.63,536.18) --
	(217.66,536.29) --
	(217.68,536.34) --
	(217.71,535.94) --
	(217.74,535.71) --
	(217.76,535.68) --
	(217.79,536.01) --
	(217.82,535.92) --
	(217.84,535.77) --
	(217.87,535.61) --
	(217.90,535.94) --
	(217.92,535.63) --
	(217.95,535.71) --
	(217.98,535.43) --
	(218.00,535.67) --
	(218.03,535.62) --
	(218.06,535.86) --
	(218.09,535.88) --
	(218.11,536.73) --
	(218.14,535.78) --
	(218.17,535.74) --
	(218.19,535.59) --
	(218.22,535.40) --
	(218.25,536.32) --
	(218.27,535.70) --
	(218.30,535.77) --
	(218.33,535.80) --
	(218.35,535.78) --
	(218.38,536.08) --
	(218.41,535.91) --
	(218.43,536.05) --
	(218.46,535.93) --
	(218.49,535.67) --
	(218.51,535.85) --
	(218.54,535.58) --
	(218.57,535.59) --
	(218.60,535.42) --
	(218.62,535.42) --
	(218.65,535.47) --
	(218.68,535.30) --
	(218.70,535.33) --
	(218.73,535.76) --
	(218.76,535.81) --
	(218.78,535.87) --
	(218.81,535.49) --
	(218.84,535.35) --
	(218.86,535.72) --
	(218.89,535.68) --
	(218.92,535.42) --
	(218.94,535.68) --
	(218.97,535.47) --
	(219.00,535.45) --
	(219.03,535.63) --
	(219.05,535.86) --
	(219.08,535.24) --
	(219.11,535.18) --
	(219.13,535.34) --
	(219.16,535.22) --
	(219.19,535.52) --
	(219.21,535.23) --
	(219.24,535.30) --
	(219.27,535.83) --
	(219.29,535.84) --
	(219.32,535.82) --
	(219.35,535.87) --
	(219.37,536.03) --
	(219.40,536.03) --
	(219.43,535.86) --
	(219.46,535.85) --
	(219.48,536.12) --
	(219.51,535.94) --
	(219.54,535.81) --
	(219.56,535.82) --
	(219.59,536.08) --
	(219.62,535.91) --
	(219.64,536.00) --
	(219.67,536.03) --
	(219.70,535.80) --
	(219.72,535.50) --
	(219.75,535.72) --
	(219.78,535.70) --
	(219.80,535.97) --
	(219.83,536.13) --
	(219.86,535.67) --
	(219.88,535.51) --
	(219.91,535.88) --
	(219.94,535.79) --
	(219.97,535.40) --
	(219.99,535.88) --
	(220.02,535.74) --
	(220.05,535.83) --
	(220.07,536.07) --
	(220.10,536.26) --
	(220.13,536.09) --
	(220.15,536.23) --
	(220.18,536.78) --
	(220.21,536.29) --
	(220.23,536.20) --
	(220.26,536.18) --
	(220.29,535.99) --
	(220.31,535.98) --
	(220.34,536.09) --
	(220.37,535.75) --
	(220.40,535.92) --
	(220.42,535.96) --
	(220.45,536.21) --
	(220.48,536.05) --
	(220.50,536.06) --
	(220.53,535.94) --
	(220.56,535.93) --
	(220.58,535.65) --
	(220.61,535.82) --
	(220.64,535.62) --
	(220.66,535.74) --
	(220.69,535.83) --
	(220.72,535.98) --
	(220.74,535.97) --
	(220.77,535.50) --
	(220.80,535.39) --
	(220.83,535.44) --
	(220.85,535.58) --
	(220.88,535.36) --
	(220.91,535.55) --
	(220.93,535.38) --
	(220.96,535.50) --
	(220.99,535.59) --
	(221.01,535.33) --
	(221.04,535.40) --
	(221.07,535.13) --
	(221.09,535.17) --
	(221.12,534.99) --
	(221.15,535.08) --
	(221.17,534.95) --
	(221.20,534.88) --
	(221.23,534.85) --
	(221.25,534.84) --
	(221.28,535.01) --
	(221.31,534.98) --
	(221.34,534.82) --
	(221.36,534.54) --
	(221.39,535.22) --
	(221.42,535.42) --
	(221.44,535.62) --
	(221.47,535.30) --
	(221.50,535.23) --
	(221.52,535.23) --
	(221.55,535.20) --
	(221.58,535.25) --
	(221.60,535.25) --
	(221.63,535.51) --
	(221.66,535.37) --
	(221.68,535.39) --
	(221.71,535.48) --
	(221.74,535.53) --
	(221.77,535.16) --
	(221.79,535.41) --
	(221.82,535.44) --
	(221.85,535.23) --
	(221.87,535.17) --
	(221.90,535.39) --
	(221.93,535.27) --
	(221.95,535.66) --
	(221.98,535.42) --
	(222.01,535.40) --
	(222.03,535.38) --
	(222.06,535.09) --
	(222.09,535.20) --
	(222.11,535.47) --
	(222.14,534.91) --
	(222.17,535.47) --
	(222.20,535.03) --
	(222.22,535.35) --
	(222.25,535.52) --
	(222.28,535.39) --
	(222.30,535.56) --
	(222.33,535.51) --
	(222.36,535.39) --
	(222.38,535.17) --
	(222.41,535.44) --
	(222.44,535.26) --
	(222.46,535.74) --
	(222.49,535.54) --
	(222.52,535.53) --
	(222.54,535.63) --
	(222.57,535.52) --
	(222.60,535.53) --
	(222.62,535.50) --
	(222.65,536.01) --
	(222.68,535.91) --
	(222.71,535.66) --
	(222.73,535.85) --
	(222.76,535.63) --
	(222.79,535.59) --
	(222.81,535.41) --
	(222.84,535.28) --
	(222.87,535.52) --
	(222.89,535.37) --
	(222.92,535.16) --
	(222.95,535.29) --
	(222.97,535.13) --
	(223.00,535.16) --
	(223.03,535.17) --
	(223.05,535.61) --
	(223.08,535.51) --
	(223.11,535.52) --
	(223.14,535.51) --
	(223.16,535.42) --
	(223.19,535.76) --
	(223.22,535.11) --
	(223.24,535.23) --
	(223.27,535.19) --
	(223.30,535.27) --
	(223.32,535.02) --
	(223.35,535.43) --
	(223.38,535.33) --
	(223.40,535.29) --
	(223.43,534.98) --
	(223.46,535.01) --
	(223.48,535.21) --
	(223.51,535.59) --
	(223.54,535.38) --
	(223.57,535.18) --
	(223.59,535.10) --
	(223.62,535.36) --
	(223.65,535.27) --
	(223.67,535.36) --
	(223.70,535.27) --
	(223.73,535.55) --
	(223.75,535.18) --
	(223.78,535.36) --
	(223.81,535.46) --
	(223.83,535.25) --
	(223.86,535.35) --
	(223.89,535.31) --
	(223.91,535.61) --
	(223.94,535.44) --
	(223.97,535.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,526.49) rectangle (226.65,566.15);
\end{scope}
\begin{scope}
\path[clip] (167.56,464.52) rectangle (226.65,504.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,464.52) rectangle (226.65,504.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,465.38) --
	(226.65,465.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,473.95) --
	(226.65,473.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,482.53) --
	(226.65,482.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,491.10) --
	(226.65,491.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,499.68) --
	(226.65,499.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.93,464.52) --
	(176.93,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.36,464.52) --
	(190.36,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.79,464.52) --
	(203.79,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.23,464.52) --
	(217.23,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,469.66) --
	(226.65,469.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,478.24) --
	(226.65,478.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,486.81) --
	(226.65,486.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,495.39) --
	(226.65,495.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,503.97) --
	(226.65,503.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22,464.52) --
	(170.22,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65,464.52) --
	(183.65,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08,464.52) --
	(197.08,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51,464.52) --
	(210.51,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94,464.52) --
	(223.94,504.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,474.78) --
	(170.27,475.23) --
	(170.30,474.66) --
	(170.32,475.01) --
	(170.35,474.99) --
	(170.38,474.61) --
	(170.40,474.91) --
	(170.43,474.64) --
	(170.46,475.01) --
	(170.48,474.90) --
	(170.51,475.07) --
	(170.54,474.81) --
	(170.56,475.18) --
	(170.59,475.06) --
	(170.62,474.89) --
	(170.65,474.96) --
	(170.67,474.56) --
	(170.70,474.79) --
	(170.73,474.91) --
	(170.75,475.00) --
	(170.78,475.01) --
	(170.81,474.88) --
	(170.83,475.13) --
	(170.86,474.91) --
	(170.89,474.88) --
	(170.91,474.87) --
	(170.94,474.84) --
	(170.97,475.03) --
	(170.99,475.02) --
	(171.02,475.12) --
	(171.05,474.98) --
	(171.08,475.16) --
	(171.10,474.88) --
	(171.13,475.20) --
	(171.16,474.93) --
	(171.18,474.96) --
	(171.21,475.17) --
	(171.24,474.99) --
	(171.26,475.17) --
	(171.29,475.07) --
	(171.32,475.07) --
	(171.34,475.16) --
	(171.37,475.13) --
	(171.40,475.07) --
	(171.42,475.17) --
	(171.45,475.16) --
	(171.48,475.16) --
	(171.51,475.03) --
	(171.53,475.34) --
	(171.56,474.85) --
	(171.59,475.05) --
	(171.61,475.15) --
	(171.64,475.00) --
	(171.67,475.26) --
	(171.69,475.08) --
	(171.72,475.15) --
	(171.75,474.94) --
	(171.77,475.21) --
	(171.80,475.00) --
	(171.83,475.15) --
	(171.85,474.94) --
	(171.88,475.14) --
	(171.91,475.03) --
	(171.93,475.25) --
	(171.96,475.07) --
	(171.99,474.93) --
	(172.02,474.94) --
	(172.04,475.00) --
	(172.07,475.20) --
	(172.10,474.96) --
	(172.12,474.91) --
	(172.15,474.94) --
	(172.18,475.19) --
	(172.20,475.08) --
	(172.23,474.95) --
	(172.26,475.17) --
	(172.28,475.16) --
	(172.31,475.05) --
	(172.34,475.13) --
	(172.36,475.11) --
	(172.39,475.17) --
	(172.42,475.20) --
	(172.45,475.27) --
	(172.47,475.09) --
	(172.50,474.89) --
	(172.53,475.12) --
	(172.55,474.94) --
	(172.58,474.88) --
	(172.61,474.96) --
	(172.63,475.11) --
	(172.66,474.95) --
	(172.69,474.81) --
	(172.71,474.85) --
	(172.74,474.75) --
	(172.77,474.88) --
	(172.79,474.96) --
	(172.82,474.81) --
	(172.85,475.04) --
	(172.88,475.12) --
	(172.90,474.81) --
	(172.93,474.96) --
	(172.96,474.72) --
	(172.98,475.05) --
	(173.01,475.04) --
	(173.04,475.20) --
	(173.06,474.98) --
	(173.09,475.02) --
	(173.12,475.07) --
	(173.14,474.88) --
	(173.17,474.86) --
	(173.20,474.94) --
	(173.22,475.13) --
	(173.25,474.78) --
	(173.28,474.90) --
	(173.30,474.96) --
	(173.33,474.87) --
	(173.36,474.97) --
	(173.39,475.10) --
	(173.41,475.04) --
	(173.44,475.12) --
	(173.47,474.93) --
	(173.49,475.03) --
	(173.52,475.07) --
	(173.55,474.85) --
	(173.57,474.93) --
	(173.60,474.93) --
	(173.63,474.90) --
	(173.65,474.92) --
	(173.68,474.93) --
	(173.71,475.13) --
	(173.73,474.88) --
	(173.76,474.91) --
	(173.79,475.04) --
	(173.82,475.12) --
	(173.84,474.94) --
	(173.87,475.13) --
	(173.90,475.01) --
	(173.92,475.25) --
	(173.95,474.81) --
	(173.98,474.97) --
	(174.00,475.06) --
	(174.03,474.69) --
	(174.06,474.95) --
	(174.08,474.83) --
	(174.11,474.51) --
	(174.14,474.79) --
	(174.16,474.74) --
	(174.19,474.92) --
	(174.22,474.68) --
	(174.25,474.85) --
	(174.27,474.79) --
	(174.30,474.82) --
	(174.33,475.00) --
	(174.35,474.97) --
	(174.38,474.69) --
	(174.41,474.73) --
	(174.43,474.74) --
	(174.46,475.08) --
	(174.49,475.00) --
	(174.51,475.06) --
	(174.54,474.96) --
	(174.57,474.91) --
	(174.59,474.97) --
	(174.62,474.98) --
	(174.65,475.08) --
	(174.67,474.88) --
	(174.70,474.81) --
	(174.73,475.18) --
	(174.76,474.95) --
	(174.78,475.42) --
	(174.81,475.04) --
	(174.84,475.02) --
	(174.86,475.25) --
	(174.89,475.01) --
	(174.92,475.12) --
	(174.94,475.22) --
	(174.97,474.95) --
	(175.00,475.11) --
	(175.02,475.30) --
	(175.05,475.30) --
	(175.08,475.23) --
	(175.10,475.24) --
	(175.13,474.98) --
	(175.16,475.20) --
	(175.19,475.30) --
	(175.21,475.30) --
	(175.24,475.46) --
	(175.27,475.51) --
	(175.29,475.29) --
	(175.32,475.13) --
	(175.35,475.09) --
	(175.37,475.33) --
	(175.40,475.32) --
	(175.43,475.07) --
	(175.45,475.26) --
	(175.48,475.19) --
	(175.51,475.40) --
	(175.53,475.18) --
	(175.56,475.27) --
	(175.59,475.36) --
	(175.62,475.14) --
	(175.64,475.30) --
	(175.67,475.40) --
	(175.70,475.14) --
	(175.72,475.17) --
	(175.75,475.34) --
	(175.78,475.31) --
	(175.80,475.41) --
	(175.83,475.41) --
	(175.86,475.33) --
	(175.88,475.22) --
	(175.91,475.40) --
	(175.94,475.29) --
	(175.96,475.09) --
	(175.99,475.11) --
	(176.02,475.17) --
	(176.04,475.27) --
	(176.07,475.28) --
	(176.10,475.35) --
	(176.13,475.38) --
	(176.15,475.51) --
	(176.18,475.06) --
	(176.21,475.21) --
	(176.23,475.19) --
	(176.26,475.42) --
	(176.29,475.15) --
	(176.31,475.19) --
	(176.34,475.01) --
	(176.37,475.21) --
	(176.39,475.18) --
	(176.42,475.21) --
	(176.45,475.35) --
	(176.47,475.14) --
	(176.50,475.30) --
	(176.53,475.06) --
	(176.56,475.36) --
	(176.58,475.09) --
	(176.61,475.29) --
	(176.64,475.26) --
	(176.66,475.31) --
	(176.69,475.52) --
	(176.72,475.48) --
	(176.74,475.16) --
	(176.77,475.13) --
	(176.80,475.01) --
	(176.82,475.14) --
	(176.85,475.08) --
	(176.88,475.02) --
	(176.90,475.08) --
	(176.93,474.94) --
	(176.96,474.84) --
	(176.99,475.20) --
	(177.01,474.77) --
	(177.04,475.19) --
	(177.07,475.19) --
	(177.09,474.79) --
	(177.12,475.15) --
	(177.15,474.93) --
	(177.17,474.95) --
	(177.20,475.01) --
	(177.23,475.06) --
	(177.25,474.87) --
	(177.28,475.23) --
	(177.31,475.28) --
	(177.33,475.15) --
	(177.36,475.23) --
	(177.39,475.21) --
	(177.41,475.33) --
	(177.44,475.21) --
	(177.47,475.12) --
	(177.50,474.97) --
	(177.52,475.25) --
	(177.55,475.00) --
	(177.58,475.03) --
	(177.60,475.01) --
	(177.63,474.96) --
	(177.66,474.78) --
	(177.68,474.95) --
	(177.71,475.25) --
	(177.74,474.91) --
	(177.76,474.99) --
	(177.79,474.87) --
	(177.82,474.98) --
	(177.84,475.04) --
	(177.87,475.07) --
	(177.90,475.18) --
	(177.93,474.92) --
	(177.95,474.98) --
	(177.98,474.98) --
	(178.01,475.26) --
	(178.03,475.20) --
	(178.06,475.18) --
	(178.09,475.34) --
	(178.11,475.21) --
	(178.14,475.00) --
	(178.17,475.33) --
	(178.19,475.14) --
	(178.22,475.35) --
	(178.25,474.97) --
	(178.27,474.87) --
	(178.30,474.91) --
	(178.33,475.29) --
	(178.36,475.01) --
	(178.38,475.02) --
	(178.41,475.00) --
	(178.44,475.33) --
	(178.46,475.13) --
	(178.49,475.01) --
	(178.52,474.87) --
	(178.54,475.11) --
	(178.57,475.13) --
	(178.60,474.94) --
	(178.62,474.90) --
	(178.65,475.10) --
	(178.68,474.93) --
	(178.70,475.04) --
	(178.73,474.89) --
	(178.76,475.50) --
	(178.78,475.02) --
	(178.81,474.90) --
	(178.84,474.96) --
	(178.87,474.81) --
	(178.89,474.84) --
	(178.92,475.12) --
	(178.95,474.89) --
	(178.97,475.06) --
	(179.00,474.94) --
	(179.03,474.75) --
	(179.05,474.90) --
	(179.08,474.99) --
	(179.11,475.20) --
	(179.13,474.90) --
	(179.16,475.04) --
	(179.19,474.94) --
	(179.21,474.87) --
	(179.24,475.07) --
	(179.27,474.83) --
	(179.30,475.14) --
	(179.32,475.27) --
	(179.35,475.01) --
	(179.38,474.80) --
	(179.40,475.31) --
	(179.43,475.22) --
	(179.46,475.20) --
	(179.48,474.96) --
	(179.51,475.39) --
	(179.54,475.18) --
	(179.56,475.17) --
	(179.59,475.05) --
	(179.62,475.14) --
	(179.64,475.14) --
	(179.67,475.35) --
	(179.70,475.31) --
	(179.73,474.93) --
	(179.75,475.29) --
	(179.78,474.96) --
	(179.81,474.89) --
	(179.83,474.65) --
	(179.86,474.83) --
	(179.89,474.99) --
	(179.91,474.93) --
	(179.94,474.85) --
	(179.97,474.76) --
	(179.99,474.80) --
	(180.02,474.92) --
	(180.05,475.25) --
	(180.07,475.06) --
	(180.10,474.95) --
	(180.13,475.00) --
	(180.15,474.80) --
	(180.18,475.04) --
	(180.21,474.99) --
	(180.24,475.19) --
	(180.26,475.10) --
	(180.29,475.16) --
	(180.32,475.47) --
	(180.34,475.08) --
	(180.37,475.13) --
	(180.40,475.09) --
	(180.42,475.29) --
	(180.45,475.06) --
	(180.48,475.08) --
	(180.50,475.15) --
	(180.53,475.01) --
	(180.56,475.19) --
	(180.58,475.01) --
	(180.61,474.94) --
	(180.64,475.46) --
	(180.67,475.22) --
	(180.69,474.83) --
	(180.72,474.88) --
	(180.75,475.19) --
	(180.77,474.84) --
	(180.80,475.00) --
	(180.83,475.00) --
	(180.85,475.13) --
	(180.88,474.78) --
	(180.91,475.07) --
	(180.93,475.01) --
	(180.96,475.08) --
	(180.99,474.91) --
	(181.01,475.03) --
	(181.04,475.14) --
	(181.07,474.77) --
	(181.10,474.82) --
	(181.12,474.83) --
	(181.15,475.02) --
	(181.18,475.14) --
	(181.20,474.93) --
	(181.23,475.23) --
	(181.26,474.86) --
	(181.28,474.96) --
	(181.31,474.65) --
	(181.34,474.63) --
	(181.36,474.73) --
	(181.39,474.68) --
	(181.42,474.60) --
	(181.44,474.80) --
	(181.47,474.59) --
	(181.50,474.82) --
	(181.52,474.75) --
	(181.55,474.90) --
	(181.58,474.70) --
	(181.61,474.71) --
	(181.63,474.64) --
	(181.66,474.77) --
	(181.69,474.70) --
	(181.71,474.62) --
	(181.74,474.70) --
	(181.77,474.72) --
	(181.79,474.74) --
	(181.82,474.85) --
	(181.85,474.91) --
	(181.87,474.78) --
	(181.90,475.07) --
	(181.93,475.02) --
	(181.95,475.18) --
	(181.98,474.94) --
	(182.01,475.10) --
	(182.04,474.87) --
	(182.06,474.89) --
	(182.09,475.17) --
	(182.12,475.08) --
	(182.14,474.90) --
	(182.17,474.91) --
	(182.20,474.97) --
	(182.22,474.63) --
	(182.25,474.71) --
	(182.28,474.87) --
	(182.30,474.81) --
	(182.33,474.94) --
	(182.36,474.69) --
	(182.38,475.12) --
	(182.41,474.83) --
	(182.44,474.74) --
	(182.47,474.78) --
	(182.49,474.83) --
	(182.52,475.04) --
	(182.55,474.79) --
	(182.57,474.72) --
	(182.60,474.74) --
	(182.63,474.60) --
	(182.65,474.73) --
	(182.68,474.59) --
	(182.71,474.88) --
	(182.73,474.73) --
	(182.76,474.75) --
	(182.79,474.85) --
	(182.81,474.83) --
	(182.84,475.10) --
	(182.87,474.74) --
	(182.89,474.72) --
	(182.92,474.60) --
	(182.95,474.82) --
	(182.98,475.22) --
	(183.00,474.75) --
	(183.03,474.77) --
	(183.06,475.13) --
	(183.08,475.05) --
	(183.11,475.21) --
	(183.14,474.96) --
	(183.16,475.13) --
	(183.19,474.86) --
	(183.22,474.81) --
	(183.24,474.90) --
	(183.27,474.74) --
	(183.30,474.83) --
	(183.32,475.07) --
	(183.35,474.70) --
	(183.38,474.81) --
	(183.41,474.82) --
	(183.43,475.00) --
	(183.46,474.77) --
	(183.49,474.95) --
	(183.51,474.98) --
	(183.54,474.84) --
	(183.57,474.79) --
	(183.59,474.73) --
	(183.62,474.99) --
	(183.65,474.89) --
	(183.67,474.81) --
	(183.70,474.98) --
	(183.73,474.94) --
	(183.75,474.88) --
	(183.78,474.95) --
	(183.81,474.80) --
	(183.84,474.93) --
	(183.86,474.83) --
	(183.89,474.89) --
	(183.92,474.81) --
	(183.94,474.75) --
	(183.97,474.81) --
	(184.00,474.68) --
	(184.02,474.67) --
	(184.05,474.64) --
	(184.08,475.02) --
	(184.10,474.62) --
	(184.13,474.92) --
	(184.16,474.77) --
	(184.18,474.91) --
	(184.21,474.83) --
	(184.24,474.77) --
	(184.26,474.95) --
	(184.29,474.94) --
	(184.32,475.11) --
	(184.35,474.85) --
	(184.37,474.85) --
	(184.40,475.05) --
	(184.43,474.69) --
	(184.45,474.82) --
	(184.48,474.96) --
	(184.51,474.83) --
	(184.53,474.66) --
	(184.56,474.62) --
	(184.59,474.55) --
	(184.61,474.78) --
	(184.64,474.91) --
	(184.67,474.72) --
	(184.69,474.76) --
	(184.72,474.69) --
	(184.75,474.33) --
	(184.78,474.63) --
	(184.80,474.62) --
	(184.83,474.90) --
	(184.86,474.55) --
	(184.88,474.65) --
	(184.91,474.80) --
	(184.94,474.48) --
	(184.96,474.66) --
	(184.99,474.52) --
	(185.02,474.43) --
	(185.04,474.98) --
	(185.07,474.67) --
	(185.10,474.73) --
	(185.12,474.71) --
	(185.15,474.44) --
	(185.18,474.53) --
	(185.21,474.58) --
	(185.23,474.64) --
	(185.26,474.63) --
	(185.29,474.60) --
	(185.31,474.61) --
	(185.34,474.83) --
	(185.37,474.81) --
	(185.39,474.54) --
	(185.42,474.74) --
	(185.45,474.83) --
	(185.47,474.71) --
	(185.50,474.98) --
	(185.53,474.63) --
	(185.55,474.77) --
	(185.58,474.95) --
	(185.61,474.77) --
	(185.63,474.76) --
	(185.66,474.76) --
	(185.69,474.93) --
	(185.72,474.92) --
	(185.74,474.73) --
	(185.77,474.77) --
	(185.80,474.98) --
	(185.82,474.90) --
	(185.85,474.81) --
	(185.88,474.95) --
	(185.90,475.05) --
	(185.93,475.19) --
	(185.96,474.89) --
	(185.98,474.74) --
	(186.01,474.85) --
	(186.04,474.73) --
	(186.06,474.96) --
	(186.09,474.82) --
	(186.12,475.10) --
	(186.15,475.06) --
	(186.17,475.04) --
	(186.20,474.91) --
	(186.23,475.06) --
	(186.25,474.97) --
	(186.28,475.11) --
	(186.31,475.09) --
	(186.33,474.90) --
	(186.36,475.16) --
	(186.39,474.78) --
	(186.41,474.70) --
	(186.44,474.74) --
	(186.47,474.99) --
	(186.49,475.01) --
	(186.52,475.05) --
	(186.55,474.90) --
	(186.58,474.80) --
	(186.60,475.01) --
	(186.63,474.67) --
	(186.66,475.24) --
	(186.68,475.01) --
	(186.71,474.96) --
	(186.74,475.14) --
	(186.76,475.16) --
	(186.79,475.06) --
	(186.82,475.11) --
	(186.84,475.09) --
	(186.87,474.72) --
	(186.90,474.96) --
	(186.92,475.08) --
	(186.95,475.02) --
	(186.98,474.77) --
	(187.00,475.21) --
	(187.03,474.98) --
	(187.06,474.93) --
	(187.09,475.01) --
	(187.11,474.97) --
	(187.14,475.15) --
	(187.17,474.89) --
	(187.19,474.77) --
	(187.22,474.95) --
	(187.25,474.59) --
	(187.27,474.67) --
	(187.30,474.70) --
	(187.33,474.88) --
	(187.35,474.70) --
	(187.38,474.83) --
	(187.41,474.69) --
	(187.43,474.94) --
	(187.46,474.93) --
	(187.49,474.80) --
	(187.52,474.83) --
	(187.54,474.91) --
	(187.57,475.13) --
	(187.60,474.97) --
	(187.62,474.97) --
	(187.65,474.92) --
	(187.68,474.77) --
	(187.70,474.77) --
	(187.73,474.94) --
	(187.76,475.03) --
	(187.78,474.75) --
	(187.81,474.86) --
	(187.84,474.99) --
	(187.86,474.91) --
	(187.89,474.71) --
	(187.92,474.76) --
	(187.95,474.78) --
	(187.97,474.94) --
	(188.00,474.88) --
	(188.03,474.93) --
	(188.05,475.27) --
	(188.08,474.92) --
	(188.11,474.90) --
	(188.13,475.05) --
	(188.16,474.91) --
	(188.19,474.93) --
	(188.21,474.92) --
	(188.24,474.92) --
	(188.27,475.01) --
	(188.29,474.88) --
	(188.32,474.84) --
	(188.35,474.94) --
	(188.37,474.85) --
	(188.40,475.10) --
	(188.43,475.12) --
	(188.46,475.06) --
	(188.48,474.97) --
	(188.51,475.26) --
	(188.54,474.88) --
	(188.56,475.08) --
	(188.59,475.19) --
	(188.62,475.02) --
	(188.64,475.05) --
	(188.67,474.93) --
	(188.70,475.06) --
	(188.72,474.85) --
	(188.75,474.89) --
	(188.78,474.94) --
	(188.80,474.94) --
	(188.83,474.89) --
	(188.86,475.06) --
	(188.89,474.91) --
	(188.91,474.95) --
	(188.94,475.10) --
	(188.97,474.96) --
	(188.99,474.97) --
	(189.02,475.23) --
	(189.05,474.97) --
	(189.07,475.09) --
	(189.10,475.21) --
	(189.13,475.13) --
	(189.15,474.98) --
	(189.18,474.88) --
	(189.21,475.03) --
	(189.23,474.93) --
	(189.26,474.94) --
	(189.29,475.00) --
	(189.32,474.93) --
	(189.34,474.95) --
	(189.37,474.97) --
	(189.40,475.07) --
	(189.42,474.77) --
	(189.45,475.00) --
	(189.48,474.91) --
	(189.50,475.07) --
	(189.53,475.18) --
	(189.56,475.29) --
	(189.58,474.96) --
	(189.61,474.87) --
	(189.64,475.08) --
	(189.66,475.36) --
	(189.69,475.09) --
	(189.72,474.89) --
	(189.74,474.86) --
	(189.77,474.71) --
	(189.80,474.82) --
	(189.83,474.68) --
	(189.85,474.76) --
	(189.88,474.79) --
	(189.91,474.94) --
	(189.93,474.66) --
	(189.96,474.86) --
	(189.99,475.01) --
	(190.01,474.77) --
	(190.04,475.00) --
	(190.07,474.88) --
	(190.09,474.79) --
	(190.12,475.11) --
	(190.15,475.15) --
	(190.17,474.86) --
	(190.20,474.72) --
	(190.23,474.90) --
	(190.26,474.84) --
	(190.28,474.96) --
	(190.31,474.91) --
	(190.34,475.00) --
	(190.36,474.86) --
	(190.39,475.18) --
	(190.42,474.97) --
	(190.44,475.03) --
	(190.47,474.77) --
	(190.50,474.63) --
	(190.52,475.00) --
	(190.55,474.98) --
	(190.58,475.03) --
	(190.60,475.29) --
	(190.63,475.10) --
	(190.66,475.11) --
	(190.69,474.96) --
	(190.71,474.85) --
	(190.74,475.04) --
	(190.77,475.00) --
	(190.79,474.90) --
	(190.82,475.11) --
	(190.85,474.86) --
	(190.87,475.09) --
	(190.90,474.81) --
	(190.93,474.68) --
	(190.95,474.67) --
	(190.98,474.65) --
	(191.01,474.69) --
	(191.03,474.85) --
	(191.06,474.88) --
	(191.09,474.82) --
	(191.11,474.90) --
	(191.14,474.90) --
	(191.17,474.90) --
	(191.20,474.69) --
	(191.22,475.05) --
	(191.25,474.64) --
	(191.28,474.91) --
	(191.30,474.80) --
	(191.33,474.95) --
	(191.36,474.88) --
	(191.38,474.78) --
	(191.41,474.60) --
	(191.44,474.58) --
	(191.46,474.92) --
	(191.49,474.75) --
	(191.52,474.73) --
	(191.54,474.77) --
	(191.57,474.67) --
	(191.60,474.67) --
	(191.63,474.57) --
	(191.65,474.76) --
	(191.68,474.94) --
	(191.71,474.51) --
	(191.73,474.73) --
	(191.76,474.78) --
	(191.79,474.93) --
	(191.81,474.73) --
	(191.84,474.81) --
	(191.87,474.76) --
	(191.89,474.85) --
	(191.92,474.90) --
	(191.95,475.18) --
	(191.97,474.98) --
	(192.00,474.94) --
	(192.03,474.83) --
	(192.06,474.92) --
	(192.08,475.07) --
	(192.11,474.97) --
	(192.14,475.00) --
	(192.16,475.08) --
	(192.19,475.13) --
	(192.22,474.79) --
	(192.24,475.29) --
	(192.27,474.83) --
	(192.30,474.78) --
	(192.32,474.94) --
	(192.35,475.04) --
	(192.38,474.86) --
	(192.40,474.78) --
	(192.43,475.00) --
	(192.46,474.60) --
	(192.48,475.10) --
	(192.51,474.82) --
	(192.54,474.71) --
	(192.57,474.80) --
	(192.59,474.99) --
	(192.62,474.79) --
	(192.65,474.84) --
	(192.67,474.83) --
	(192.70,474.92) --
	(192.73,474.91) --
	(192.75,474.81) --
	(192.78,474.93) --
	(192.81,474.95) --
	(192.83,474.86) --
	(192.86,474.80) --
	(192.89,474.92) --
	(192.91,474.93) --
	(192.94,475.05) --
	(192.97,475.00) --
	(193.00,475.10) --
	(193.02,474.93) --
	(193.05,474.85) --
	(193.08,474.93) --
	(193.10,474.93) --
	(193.13,474.79) --
	(193.16,474.87) --
	(193.18,474.80) --
	(193.21,474.79) --
	(193.24,474.88) --
	(193.26,474.98) --
	(193.29,474.89) --
	(193.32,475.09) --
	(193.34,475.00) --
	(193.37,474.93) --
	(193.40,475.11) --
	(193.43,475.09) --
	(193.45,474.76) --
	(193.48,474.92) --
	(193.51,474.91) --
	(193.53,475.17) --
	(193.56,475.28) --
	(193.59,475.27) --
	(193.61,474.75) --
	(193.64,474.77) --
	(193.67,474.81) --
	(193.69,474.88) --
	(193.72,474.86) --
	(193.75,474.95) --
	(193.77,474.85) --
	(193.80,474.59) --
	(193.83,474.92) --
	(193.85,474.92) --
	(193.88,475.02) --
	(193.91,474.74) --
	(193.94,474.66) --
	(193.96,474.93) --
	(193.99,474.74) --
	(194.02,474.71) --
	(194.04,474.91) --
	(194.07,474.82) --
	(194.10,474.44) --
	(194.12,474.49) --
	(194.15,474.82) --
	(194.18,474.58) --
	(194.20,475.04) --
	(194.23,474.87) --
	(194.26,474.66) --
	(194.28,474.72) --
	(194.31,474.70) --
	(194.34,474.60) --
	(194.37,474.80) --
	(194.39,474.93) --
	(194.42,474.84) --
	(194.45,474.79) --
	(194.47,474.45) --
	(194.50,474.76) --
	(194.53,474.85) --
	(194.55,474.92) --
	(194.58,474.87) --
	(194.61,474.76) --
	(194.63,474.64) --
	(194.66,475.05) --
	(194.69,474.77) --
	(194.71,474.82) --
	(194.74,474.83) --
	(194.77,474.72) --
	(194.80,474.80) --
	(194.82,474.85) --
	(194.85,474.56) --
	(194.88,474.61) --
	(194.90,474.53) --
	(194.93,474.61) --
	(194.96,474.71) --
	(194.98,474.70) --
	(195.01,474.61) --
	(195.04,474.91) --
	(195.06,474.62) --
	(195.09,474.81) --
	(195.12,474.70) --
	(195.14,474.60) --
	(195.17,474.59) --
	(195.20,474.64) --
	(195.22,474.69) --
	(195.25,474.65) --
	(195.28,474.91) --
	(195.31,474.68) --
	(195.33,474.70) --
	(195.36,474.68) --
	(195.39,474.89) --
	(195.41,474.55) --
	(195.44,474.78) --
	(195.47,474.75) --
	(195.49,474.72) --
	(195.52,474.71) --
	(195.55,474.58) --
	(195.57,474.38) --
	(195.60,474.71) --
	(195.63,474.67) --
	(195.65,474.41) --
	(195.68,474.81) --
	(195.71,474.97) --
	(195.74,474.98) --
	(195.76,474.83) --
	(195.79,474.77) --
	(195.82,475.01) --
	(195.84,474.65) --
	(195.87,474.92) --
	(195.90,474.91) --
	(195.92,474.92) --
	(195.95,474.80) --
	(195.98,474.97) --
	(196.00,474.73) --
	(196.03,475.12) --
	(196.06,474.88) --
	(196.08,474.88) --
	(196.11,474.79) --
	(196.14,474.96) --
	(196.17,475.13) --
	(196.19,474.94) --
	(196.22,474.85) --
	(196.25,475.01) --
	(196.27,475.04) --
	(196.30,474.99) --
	(196.33,475.13) --
	(196.35,474.91) --
	(196.38,475.13) --
	(196.41,475.01) --
	(196.43,474.72) --
	(196.46,475.02) --
	(196.49,474.91) --
	(196.51,475.06) --
	(196.54,474.97) --
	(196.57,474.94) --
	(196.59,474.88) --
	(196.62,474.82) --
	(196.65,474.83) --
	(196.68,474.64) --
	(196.70,474.80) --
	(196.73,474.81) --
	(196.76,474.87) --
	(196.78,474.74) --
	(196.81,474.69) --
	(196.84,474.88) --
	(196.86,475.07) --
	(196.89,474.95) --
	(196.92,475.19) --
	(196.94,474.76) --
	(196.97,474.83) --
	(197.00,474.75) --
	(197.02,475.11) --
	(197.05,474.87) --
	(197.08,474.91) --
	(197.11,474.79) --
	(197.13,474.98) --
	(197.16,474.77) --
	(197.19,474.70) --
	(197.21,474.73) --
	(197.24,474.88) --
	(197.27,475.04) --
	(197.29,474.99) --
	(197.32,475.16) --
	(197.35,474.91) --
	(197.37,474.98) --
	(197.40,474.89) --
	(197.43,475.24) --
	(197.45,474.67) --
	(197.48,474.77) --
	(197.51,474.98) --
	(197.54,475.00) --
	(197.56,474.98) --
	(197.59,475.10) --
	(197.62,474.89) --
	(197.64,474.81) --
	(197.67,474.66) --
	(197.70,474.84) --
	(197.72,474.68) --
	(197.75,474.93) --
	(197.78,475.04) --
	(197.80,475.15) --
	(197.83,474.94) --
	(197.86,474.82) --
	(197.88,474.64) --
	(197.91,474.79) --
	(197.94,474.92) --
	(197.96,474.85) --
	(197.99,475.01) --
	(198.02,474.72) --
	(198.05,474.78) --
	(198.07,475.22) --
	(198.10,474.98) --
	(198.13,475.11) --
	(198.15,474.92) --
	(198.18,474.85) --
	(198.21,474.79) --
	(198.23,474.86) --
	(198.26,474.85) --
	(198.29,474.92) --
	(198.31,474.74) --
	(198.34,475.15) --
	(198.37,474.86) --
	(198.39,474.96) --
	(198.42,474.92) --
	(198.45,474.98) --
	(198.48,475.13) --
	(198.50,474.80) --
	(198.53,474.80) --
	(198.56,474.82) --
	(198.58,475.04) --
	(198.61,474.77) --
	(198.64,474.98) --
	(198.66,475.11) --
	(198.69,475.10) --
	(198.72,474.98) --
	(198.74,474.90) --
	(198.77,475.04) --
	(198.80,475.02) --
	(198.82,475.28) --
	(198.85,474.98) --
	(198.88,475.14) --
	(198.91,474.91) --
	(198.93,474.85) --
	(198.96,475.02) --
	(198.99,475.14) --
	(199.01,475.11) --
	(199.04,475.05) --
	(199.07,475.03) --
	(199.09,474.71) --
	(199.12,474.78) --
	(199.15,474.89) --
	(199.17,474.84) --
	(199.20,474.76) --
	(199.23,475.07) --
	(199.25,475.19) --
	(199.28,474.91) --
	(199.31,474.98) --
	(199.33,475.06) --
	(199.36,474.96) --
	(199.39,474.87) --
	(199.42,474.73) --
	(199.44,474.98) --
	(199.47,475.18) --
	(199.50,475.02) --
	(199.52,475.05) --
	(199.55,475.23) --
	(199.58,475.30) --
	(199.60,475.23) --
	(199.63,475.28) --
	(199.66,475.24) --
	(199.68,475.36) --
	(199.71,474.93) --
	(199.74,475.10) --
	(199.76,475.10) --
	(199.79,474.90) --
	(199.82,474.93) --
	(199.85,475.13) --
	(199.87,475.06) --
	(199.90,474.92) --
	(199.93,474.95) --
	(199.95,474.88) --
	(199.98,474.88) --
	(200.01,474.74) --
	(200.03,474.50) --
	(200.06,474.72) --
	(200.09,474.83) --
	(200.11,474.84) --
	(200.14,474.89) --
	(200.17,475.04) --
	(200.19,475.17) --
	(200.22,474.94) --
	(200.25,474.90) --
	(200.28,475.19) --
	(200.30,474.99) --
	(200.33,474.94) --
	(200.36,475.29) --
	(200.38,474.98) --
	(200.41,474.95) --
	(200.44,475.16) --
	(200.46,475.18) --
	(200.49,475.31) --
	(200.52,475.14) --
	(200.54,475.17) --
	(200.57,475.22) --
	(200.60,475.08) --
	(200.62,474.82) --
	(200.65,475.22) --
	(200.68,475.51) --
	(200.70,475.09) --
	(200.73,475.43) --
	(200.76,475.32) --
	(200.79,475.20) --
	(200.81,474.99) --
	(200.84,475.18) --
	(200.87,475.14) --
	(200.89,475.19) --
	(200.92,475.28) --
	(200.95,475.26) --
	(200.97,475.16) --
	(201.00,474.91) --
	(201.03,475.02) --
	(201.05,474.91) --
	(201.08,474.79) --
	(201.11,474.87) --
	(201.13,475.00) --
	(201.16,474.70) --
	(201.19,475.07) --
	(201.22,474.73) --
	(201.24,474.96) --
	(201.27,475.13) --
	(201.30,475.02) --
	(201.32,474.63) --
	(201.35,474.49) --
	(201.38,474.78) --
	(201.40,474.81) --
	(201.43,475.13) --
	(201.46,474.85) --
	(201.48,474.85) --
	(201.51,474.98) --
	(201.54,475.20) --
	(201.56,475.17) --
	(201.59,475.15) --
	(201.62,475.21) --
	(201.65,475.23) --
	(201.67,475.17) --
	(201.70,475.19) --
	(201.73,475.05) --
	(201.75,475.11) --
	(201.78,475.07) --
	(201.81,474.96) --
	(201.83,475.03) --
	(201.86,475.11) --
	(201.89,475.23) --
	(201.91,474.87) --
	(201.94,474.76) --
	(201.97,474.93) --
	(201.99,475.01) --
	(202.02,474.82) --
	(202.05,475.14) --
	(202.07,475.24) --
	(202.10,474.97) --
	(202.13,474.83) --
	(202.16,475.02) --
	(202.18,474.94) --
	(202.21,474.90) --
	(202.24,475.36) --
	(202.26,474.91) --
	(202.29,474.97) --
	(202.32,475.24) --
	(202.34,475.01) --
	(202.37,474.90) --
	(202.40,474.60) --
	(202.42,475.06) --
	(202.45,474.81) --
	(202.48,475.00) --
	(202.50,474.92) --
	(202.53,474.85) --
	(202.56,475.00) --
	(202.59,474.69) --
	(202.61,474.88) --
	(202.64,474.49) --
	(202.67,474.97) --
	(202.69,474.96) --
	(202.72,474.85) --
	(202.75,474.84) --
	(202.77,474.86) --
	(202.80,475.07) --
	(202.83,474.95) --
	(202.85,475.03) --
	(202.88,474.64) --
	(202.91,475.11) --
	(202.93,474.90) --
	(202.96,474.97) --
	(202.99,474.91) --
	(203.02,474.70) --
	(203.04,475.04) --
	(203.07,474.72) --
	(203.10,474.95) --
	(203.12,475.09) --
	(203.15,474.79) --
	(203.18,474.94) --
	(203.20,474.96) --
	(203.23,475.16) --
	(203.26,474.92) --
	(203.28,475.03) --
	(203.31,474.91) --
	(203.34,474.81) --
	(203.36,474.85) --
	(203.39,475.00) --
	(203.42,474.76) --
	(203.44,474.91) --
	(203.47,474.77) --
	(203.50,474.92) --
	(203.53,474.81) --
	(203.55,474.89) --
	(203.58,475.03) --
	(203.61,474.84) --
	(203.63,474.76) --
	(203.66,474.77) --
	(203.69,474.78) --
	(203.71,474.56) --
	(203.74,474.89) --
	(203.77,474.73) --
	(203.79,474.56) --
	(203.82,474.80) --
	(203.85,474.53) --
	(203.87,474.68) --
	(203.90,474.91) --
	(203.93,474.85) --
	(203.96,474.95) --
	(203.98,474.69) --
	(204.01,474.78) --
	(204.04,474.58) --
	(204.06,474.71) --
	(204.09,474.97) --
	(204.12,474.98) --
	(204.14,474.97) --
	(204.17,474.98) --
	(204.20,475.14) --
	(204.22,475.11) --
	(204.25,474.94) --
	(204.28,474.74) --
	(204.30,474.83) --
	(204.33,474.88) --
	(204.36,474.87) --
	(204.39,475.17) --
	(204.41,474.95) --
	(204.44,474.97) --
	(204.47,475.31) --
	(204.49,474.95) --
	(204.52,475.24) --
	(204.55,474.99) --
	(204.57,475.16) --
	(204.60,475.15) --
	(204.63,475.27) --
	(204.65,475.39) --
	(204.68,475.15) --
	(204.71,475.12) --
	(204.73,475.07) --
	(204.76,475.30) --
	(204.79,475.13) --
	(204.81,475.20) --
	(204.84,475.07) --
	(204.87,475.08) --
	(204.90,475.10) --
	(204.92,475.27) --
	(204.95,475.35) --
	(204.98,474.99) --
	(205.00,474.91) --
	(205.03,475.43) --
	(205.06,475.26) --
	(205.08,475.18) --
	(205.11,474.90) --
	(205.14,475.00) --
	(205.16,475.11) --
	(205.19,475.14) --
	(205.22,475.16) --
	(205.24,475.22) --
	(205.27,475.29) --
	(205.30,475.08) --
	(205.33,474.74) --
	(205.35,475.03) --
	(205.38,474.99) --
	(205.41,474.90) --
	(205.43,474.83) --
	(205.46,475.16) --
	(205.49,475.01) --
	(205.51,475.09) --
	(205.54,474.95) --
	(205.57,475.06) --
	(205.59,475.08) --
	(205.62,474.92) --
	(205.65,474.94) --
	(205.67,475.16) --
	(205.70,475.03) --
	(205.73,474.97) --
	(205.76,474.84) --
	(205.78,474.90) --
	(205.81,474.92) --
	(205.84,474.96) --
	(205.86,474.87) --
	(205.89,474.92) --
	(205.92,475.00) --
	(205.94,475.09) --
	(205.97,475.38) --
	(206.00,475.10) --
	(206.02,475.13) --
	(206.05,474.76) --
	(206.08,474.98) --
	(206.10,474.88) --
	(206.13,474.96) --
	(206.16,475.02) --
	(206.18,474.91) --
	(206.21,474.98) --
	(206.24,474.92) --
	(206.27,475.00) --
	(206.29,474.82) --
	(206.32,474.91) --
	(206.35,474.86) --
	(206.37,474.94) --
	(206.40,474.93) --
	(206.43,474.93) --
	(206.45,474.92) --
	(206.48,474.73) --
	(206.51,474.76) --
	(206.53,474.76) --
	(206.56,474.75) --
	(206.59,474.88) --
	(206.61,474.86) --
	(206.64,474.74) --
	(206.67,474.81) --
	(206.70,474.97) --
	(206.72,475.04) --
	(206.75,474.97) --
	(206.78,474.80) --
	(206.80,475.04) --
	(206.83,474.98) --
	(206.86,475.17) --
	(206.88,475.13) --
	(206.91,474.91) --
	(206.94,474.92) --
	(206.96,474.80) --
	(206.99,474.79) --
	(207.02,475.03) --
	(207.04,475.23) --
	(207.07,474.94) --
	(207.10,474.85) --
	(207.13,474.69) --
	(207.15,474.83) --
	(207.18,475.01) --
	(207.21,475.08) --
	(207.23,474.90) --
	(207.26,474.89) --
	(207.29,474.86) --
	(207.31,474.94) --
	(207.34,474.89) --
	(207.37,475.08) --
	(207.39,475.04) --
	(207.42,474.97) --
	(207.45,474.78) --
	(207.47,474.61) --
	(207.50,474.95) --
	(207.53,474.98) --
	(207.55,474.87) --
	(207.58,474.94) --
	(207.61,474.95) --
	(207.64,475.26) --
	(207.66,474.94) --
	(207.69,474.77) --
	(207.72,474.87) --
	(207.74,475.12) --
	(207.77,474.97) --
	(207.80,475.09) --
	(207.82,474.74) --
	(207.85,474.96) --
	(207.88,475.08) --
	(207.90,474.51) --
	(207.93,474.67) --
	(207.96,474.93) --
	(207.98,474.93) --
	(208.01,475.22) --
	(208.04,475.01) --
	(208.07,475.14) --
	(208.09,475.15) --
	(208.12,475.24) --
	(208.15,475.07) --
	(208.17,474.86) --
	(208.20,475.20) --
	(208.23,475.08) --
	(208.25,475.19) --
	(208.28,475.21) --
	(208.31,475.01) --
	(208.33,475.15) --
	(208.36,475.06) --
	(208.39,474.95) --
	(208.41,474.89) --
	(208.44,474.93) --
	(208.47,474.83) --
	(208.50,474.89) --
	(208.52,474.94) --
	(208.55,474.75) --
	(208.58,474.92) --
	(208.60,475.19) --
	(208.63,475.28) --
	(208.66,474.78) --
	(208.68,474.92) --
	(208.71,474.79) --
	(208.74,474.61) --
	(208.76,474.80) --
	(208.79,474.62) --
	(208.82,474.81) --
	(208.84,474.54) --
	(208.87,474.63) --
	(208.90,474.61) --
	(208.92,474.87) --
	(208.95,474.88) --
	(208.98,474.57) --
	(209.01,474.63) --
	(209.03,475.05) --
	(209.06,475.01) --
	(209.09,474.81) --
	(209.11,474.69) --
	(209.14,474.54) --
	(209.17,474.84) --
	(209.19,474.51) --
	(209.22,474.90) --
	(209.25,474.65) --
	(209.27,474.77) --
	(209.30,474.91) --
	(209.33,474.74) --
	(209.35,474.87) --
	(209.38,474.75) --
	(209.41,474.76) --
	(209.44,475.16) --
	(209.46,475.09) --
	(209.49,475.15) --
	(209.52,474.88) --
	(209.54,474.89) --
	(209.57,474.82) --
	(209.60,475.00) --
	(209.62,475.18) --
	(209.65,475.09) --
	(209.68,475.30) --
	(209.70,475.14) --
	(209.73,474.96) --
	(209.76,474.87) --
	(209.78,474.92) --
	(209.81,475.15) --
	(209.84,474.74) --
	(209.87,474.84) --
	(209.89,474.89) --
	(209.92,474.80) --
	(209.95,475.05) --
	(209.97,474.74) --
	(210.00,474.87) --
	(210.03,474.71) --
	(210.05,474.85) --
	(210.08,475.21) --
	(210.11,475.12) --
	(210.13,474.73) --
	(210.16,475.02) --
	(210.19,474.92) --
	(210.21,475.04) --
	(210.24,474.69) --
	(210.27,475.08) --
	(210.29,474.71) --
	(210.32,474.89) --
	(210.35,474.74) --
	(210.38,474.76) --
	(210.40,474.90) --
	(210.43,475.05) --
	(210.46,474.85) --
	(210.48,475.03) --
	(210.51,474.87) --
	(210.54,475.18) --
	(210.56,475.00) --
	(210.59,474.87) --
	(210.62,474.94) --
	(210.64,474.66) --
	(210.67,474.57) --
	(210.70,474.98) --
	(210.72,474.93) --
	(210.75,474.68) --
	(210.78,475.04) --
	(210.81,474.92) --
	(210.83,474.86) --
	(210.86,475.03) --
	(210.89,474.96) --
	(210.91,474.94) --
	(210.94,475.01) --
	(210.97,474.86) --
	(210.99,475.04) --
	(211.02,474.81) --
	(211.05,474.76) --
	(211.07,474.74) --
	(211.10,475.03) --
	(211.13,475.12) --
	(211.15,475.32) --
	(211.18,475.14) --
	(211.21,475.17) --
	(211.24,475.03) --
	(211.26,475.13) --
	(211.29,475.05) --
	(211.32,474.77) --
	(211.34,474.95) --
	(211.37,474.88) --
	(211.40,475.09) --
	(211.42,474.84) --
	(211.45,474.96) --
	(211.48,474.67) --
	(211.50,474.91) --
	(211.53,474.85) --
	(211.56,474.91) --
	(211.58,474.66) --
	(211.61,474.57) --
	(211.64,474.61) --
	(211.66,474.63) --
	(211.69,474.58) --
	(211.72,475.00) --
	(211.75,475.06) --
	(211.77,474.58) --
	(211.80,474.57) --
	(211.83,475.11) --
	(211.85,474.60) --
	(211.88,474.47) --
	(211.91,475.05) --
	(211.93,474.85) --
	(211.96,474.67) --
	(211.99,474.59) --
	(212.01,474.76) --
	(212.04,474.99) --
	(212.07,474.73) --
	(212.09,474.86) --
	(212.12,474.68) --
	(212.15,474.81) --
	(212.18,475.11) --
	(212.20,475.23) --
	(212.23,475.03) --
	(212.26,475.09) --
	(212.28,474.87) --
	(212.31,474.99) --
	(212.34,475.32) --
	(212.36,474.65) --
	(212.39,474.67) --
	(212.42,474.81) --
	(212.44,474.87) --
	(212.47,474.61) --
	(212.50,474.84) --
	(212.52,474.95) --
	(212.55,474.80) --
	(212.58,475.14) --
	(212.61,475.31) --
	(212.63,475.06) --
	(212.66,474.97) --
	(212.69,475.19) --
	(212.71,474.90) --
	(212.74,475.19) --
	(212.77,474.97) --
	(212.79,475.17) --
	(212.82,474.83) --
	(212.85,475.17) --
	(212.87,475.23) --
	(212.90,475.07) --
	(212.93,475.02) --
	(212.95,475.11) --
	(212.98,475.01) --
	(213.01,474.93) --
	(213.03,475.06) --
	(213.06,475.02) --
	(213.09,475.33) --
	(213.12,474.94) --
	(213.14,474.86) --
	(213.17,475.03) --
	(213.20,474.98) --
	(213.22,474.85) --
	(213.25,475.15) --
	(213.28,475.05) --
	(213.30,474.91) --
	(213.33,475.29) --
	(213.36,475.14) --
	(213.38,474.86) --
	(213.41,474.88) --
	(213.44,474.84) --
	(213.46,474.83) --
	(213.49,474.77) --
	(213.52,474.66) --
	(213.55,474.70) --
	(213.57,474.88) --
	(213.60,475.00) --
	(213.63,474.72) --
	(213.65,474.88) --
	(213.68,474.73) --
	(213.71,474.88) --
	(213.73,474.73) --
	(213.76,474.83) --
	(213.79,474.65) --
	(213.81,474.73) --
	(213.84,474.84) --
	(213.87,474.81) --
	(213.89,474.75) --
	(213.92,474.98) --
	(213.95,474.99) --
	(213.98,474.92) --
	(214.00,474.87) --
	(214.03,475.15) --
	(214.06,474.96) --
	(214.08,474.90) --
	(214.11,475.05) --
	(214.14,475.02) --
	(214.16,474.84) --
	(214.19,475.04) --
	(214.22,475.00) --
	(214.24,474.89) --
	(214.27,475.03) --
	(214.30,474.93) --
	(214.32,474.92) --
	(214.35,474.95) --
	(214.38,475.06) --
	(214.40,475.29) --
	(214.43,475.00) --
	(214.46,474.99) --
	(214.49,475.33) --
	(214.51,475.19) --
	(214.54,475.04) --
	(214.57,475.20) --
	(214.59,475.19) --
	(214.62,475.29) --
	(214.65,475.00) --
	(214.67,474.94) --
	(214.70,475.00) --
	(214.73,474.87) --
	(214.75,474.87) --
	(214.78,475.00) --
	(214.81,475.08) --
	(214.83,475.09) --
	(214.86,474.99) --
	(214.89,474.99) --
	(214.92,475.11) --
	(214.94,474.96) --
	(214.97,474.86) --
	(215.00,474.97) --
	(215.02,475.00) --
	(215.05,475.13) --
	(215.08,475.19) --
	(215.10,474.97) --
	(215.13,475.07) --
	(215.16,474.87) --
	(215.18,474.97) --
	(215.21,475.05) --
	(215.24,475.08) --
	(215.26,475.16) --
	(215.29,475.13) --
	(215.32,474.97) --
	(215.35,475.12) --
	(215.37,475.13) --
	(215.40,475.16) --
	(215.43,475.29) --
	(215.45,475.02) --
	(215.48,475.27) --
	(215.51,474.80) --
	(215.53,475.09) --
	(215.56,475.04) --
	(215.59,474.99) --
	(215.61,475.09) --
	(215.64,475.21) --
	(215.67,475.07) --
	(215.69,475.02) --
	(215.72,474.91) --
	(215.75,474.95) --
	(215.77,474.73) --
	(215.80,475.01) --
	(215.83,474.91) --
	(215.86,474.89) --
	(215.88,474.90) --
	(215.91,474.70) --
	(215.94,474.89) --
	(215.96,474.77) --
	(215.99,474.77) --
	(216.02,475.12) --
	(216.04,474.83) --
	(216.07,474.74) --
	(216.10,474.95) --
	(216.12,474.86) --
	(216.15,474.80) --
	(216.18,474.78) --
	(216.20,475.04) --
	(216.23,475.02) --
	(216.26,474.89) --
	(216.29,474.91) --
	(216.31,474.83) --
	(216.34,474.95) --
	(216.37,474.85) --
	(216.39,475.03) --
	(216.42,475.20) --
	(216.45,475.09) --
	(216.47,474.67) --
	(216.50,474.98) --
	(216.53,475.14) --
	(216.55,475.08) --
	(216.58,475.21) --
	(216.61,475.10) --
	(216.63,475.24) --
	(216.66,474.95) --
	(216.69,474.92) --
	(216.72,475.13) --
	(216.74,474.93) --
	(216.77,474.97) --
	(216.80,474.87) --
	(216.82,475.03) --
	(216.85,474.85) --
	(216.88,474.81) --
	(216.90,474.74) --
	(216.93,474.86) --
	(216.96,474.73) --
	(216.98,474.69) --
	(217.01,474.83) --
	(217.04,474.51) --
	(217.06,474.86) --
	(217.09,474.95) --
	(217.12,475.01) --
	(217.14,474.85) --
	(217.17,474.83) --
	(217.20,474.55) --
	(217.23,474.71) --
	(217.25,474.62) --
	(217.28,474.71) --
	(217.31,474.70) --
	(217.33,474.51) --
	(217.36,474.91) --
	(217.39,474.85) --
	(217.41,474.91) --
	(217.44,475.20) --
	(217.47,474.76) --
	(217.49,474.80) --
	(217.52,474.63) --
	(217.55,474.84) --
	(217.57,474.96) --
	(217.60,474.82) --
	(217.63,474.59) --
	(217.66,474.71) --
	(217.68,474.79) --
	(217.71,474.55) --
	(217.74,474.62) --
	(217.76,474.68) --
	(217.79,474.52) --
	(217.82,474.85) --
	(217.84,474.49) --
	(217.87,474.59) --
	(217.90,474.58) --
	(217.92,474.48) --
	(217.95,474.63) --
	(217.98,474.50) --
	(218.00,474.41) --
	(218.03,474.44) --
	(218.06,474.73) --
	(218.09,474.73) --
	(218.11,474.85) --
	(218.14,474.82) --
	(218.17,474.68) --
	(218.19,474.68) --
	(218.22,474.85) --
	(218.25,474.54) --
	(218.27,474.64) --
	(218.30,474.91) --
	(218.33,474.79) --
	(218.35,474.70) --
	(218.38,474.53) --
	(218.41,474.84) --
	(218.43,474.73) --
	(218.46,474.90) --
	(218.49,474.48) --
	(218.51,474.73) --
	(218.54,474.78) --
	(218.57,474.93) --
	(218.60,474.61) --
	(218.62,474.79) --
	(218.65,474.76) --
	(218.68,474.68) --
	(218.70,474.42) --
	(218.73,474.81) --
	(218.76,474.72) --
	(218.78,474.83) --
	(218.81,474.66) --
	(218.84,475.15) --
	(218.86,475.03) --
	(218.89,475.04) --
	(218.92,475.06) --
	(218.94,475.07) --
	(218.97,474.78) --
	(219.00,474.67) --
	(219.03,474.82) --
	(219.05,474.80) --
	(219.08,474.98) --
	(219.11,475.08) --
	(219.13,474.98) --
	(219.16,475.16) --
	(219.19,474.90) --
	(219.21,475.05) --
	(219.24,474.88) --
	(219.27,475.08) --
	(219.29,474.77) --
	(219.32,474.84) --
	(219.35,474.86) --
	(219.37,475.08) --
	(219.40,474.82) --
	(219.43,474.82) --
	(219.46,474.99) --
	(219.48,475.05) --
	(219.51,475.01) --
	(219.54,475.04) --
	(219.56,474.95) --
	(219.59,474.97) --
	(219.62,475.04) --
	(219.64,475.13) --
	(219.67,474.97) --
	(219.70,474.89) --
	(219.72,475.15) --
	(219.75,475.15) --
	(219.78,475.16) --
	(219.80,474.84) --
	(219.83,475.02) --
	(219.86,475.20) --
	(219.88,475.20) --
	(219.91,475.12) --
	(219.94,475.14) --
	(219.97,475.42) --
	(219.99,475.26) --
	(220.02,475.04) --
	(220.05,474.94) --
	(220.07,475.16) --
	(220.10,474.75) --
	(220.13,474.93) --
	(220.15,475.05) --
	(220.18,474.81) --
	(220.21,475.08) --
	(220.23,475.09) --
	(220.26,475.00) --
	(220.29,475.15) --
	(220.31,475.19) --
	(220.34,474.95) --
	(220.37,474.97) --
	(220.40,475.30) --
	(220.42,475.10) --
	(220.45,475.07) --
	(220.48,475.06) --
	(220.50,474.90) --
	(220.53,475.13) --
	(220.56,474.90) --
	(220.58,475.06) --
	(220.61,474.92) --
	(220.64,475.00) --
	(220.66,475.15) --
	(220.69,474.95) --
	(220.72,474.80) --
	(220.74,475.04) --
	(220.77,475.03) --
	(220.80,475.28) --
	(220.83,475.12) --
	(220.85,475.13) --
	(220.88,475.11) --
	(220.91,475.21) --
	(220.93,475.11) --
	(220.96,474.94) --
	(220.99,474.88) --
	(221.01,474.81) --
	(221.04,475.29) --
	(221.07,475.01) --
	(221.09,475.09) --
	(221.12,475.38) --
	(221.15,475.04) --
	(221.17,475.02) --
	(221.20,475.07) --
	(221.23,474.94) --
	(221.25,475.19) --
	(221.28,475.02) --
	(221.31,474.91) --
	(221.34,474.89) --
	(221.36,474.86) --
	(221.39,474.94) --
	(221.42,475.11) --
	(221.44,475.08) --
	(221.47,475.14) --
	(221.50,475.33) --
	(221.52,475.17) --
	(221.55,475.10) --
	(221.58,475.14) --
	(221.60,474.92) --
	(221.63,475.08) --
	(221.66,475.14) --
	(221.68,475.05) --
	(221.71,474.93) --
	(221.74,475.20) --
	(221.77,475.12) --
	(221.79,475.31) --
	(221.82,475.25) --
	(221.85,475.00) --
	(221.87,475.07) --
	(221.90,475.28) --
	(221.93,474.96) --
	(221.95,474.93) --
	(221.98,475.04) --
	(222.01,475.25) --
	(222.03,475.01) --
	(222.06,475.15) --
	(222.09,474.97) --
	(222.11,475.03) --
	(222.14,474.77) --
	(222.17,475.15) --
	(222.20,474.95) --
	(222.22,475.11) --
	(222.25,475.01) --
	(222.28,474.92) --
	(222.30,474.93) --
	(222.33,475.00) --
	(222.36,475.20) --
	(222.38,475.13) --
	(222.41,475.17) --
	(222.44,475.03) --
	(222.46,475.24) --
	(222.49,475.12) --
	(222.52,475.06) --
	(222.54,475.09) --
	(222.57,474.91) --
	(222.60,475.04) --
	(222.62,475.09) --
	(222.65,474.94) --
	(222.68,475.08) --
	(222.71,475.10) --
	(222.73,474.83) --
	(222.76,475.03) --
	(222.79,475.02) --
	(222.81,475.07) --
	(222.84,475.14) --
	(222.87,475.04) --
	(222.89,475.06) --
	(222.92,475.09) --
	(222.95,474.92) --
	(222.97,474.87) --
	(223.00,474.88) --
	(223.03,474.79) --
	(223.05,474.77) --
	(223.08,475.07) --
	(223.11,475.12) --
	(223.14,474.99) --
	(223.16,474.96) --
	(223.19,474.90) --
	(223.22,475.05) --
	(223.24,474.79) --
	(223.27,475.10) --
	(223.30,475.07) --
	(223.32,475.21) --
	(223.35,475.07) --
	(223.38,475.07) --
	(223.40,474.84) --
	(223.43,475.04) --
	(223.46,474.91) --
	(223.48,475.03) --
	(223.51,474.91) --
	(223.54,474.98) --
	(223.57,474.87) --
	(223.59,475.12) --
	(223.62,474.97) --
	(223.65,474.98) --
	(223.67,475.09) --
	(223.70,474.98) --
	(223.73,475.09) --
	(223.75,475.19) --
	(223.78,475.17) --
	(223.81,475.16) --
	(223.83,475.07) --
	(223.86,475.36) --
	(223.89,474.99) --
	(223.91,474.81) --
	(223.94,475.11) --
	(223.97,475.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,464.52) rectangle (226.65,504.18);
\end{scope}
\begin{scope}
\path[clip] (167.56,402.55) rectangle (226.65,442.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,402.55) rectangle (226.65,442.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,403.40) --
	(226.65,403.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,411.98) --
	(226.65,411.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,420.56) --
	(226.65,420.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,429.13) --
	(226.65,429.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,437.71) --
	(226.65,437.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.93,402.55) --
	(176.93,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.36,402.55) --
	(190.36,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.79,402.55) --
	(203.79,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.23,402.55) --
	(217.23,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,407.69) --
	(226.65,407.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,416.27) --
	(226.65,416.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,424.84) --
	(226.65,424.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,433.42) --
	(226.65,433.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,442.00) --
	(226.65,442.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22,402.55) --
	(170.22,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65,402.55) --
	(183.65,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08,402.55) --
	(197.08,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51,402.55) --
	(210.51,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94,402.55) --
	(223.94,442.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,414.81) --
	(170.27,414.42) --
	(170.30,414.90) --
	(170.32,414.52) --
	(170.35,414.10) --
	(170.38,413.99) --
	(170.40,414.66) --
	(170.43,414.55) --
	(170.46,414.34) --
	(170.48,414.78) --
	(170.51,414.36) --
	(170.54,414.30) --
	(170.56,414.89) --
	(170.59,414.85) --
	(170.62,414.40) --
	(170.65,414.31) --
	(170.67,414.15) --
	(170.70,414.51) --
	(170.73,414.15) --
	(170.75,414.17) --
	(170.78,414.38) --
	(170.81,414.46) --
	(170.83,414.26) --
	(170.86,414.04) --
	(170.89,414.60) --
	(170.91,414.02) --
	(170.94,414.21) --
	(170.97,413.72) --
	(170.99,413.86) --
	(171.02,413.52) --
	(171.05,414.13) --
	(171.08,414.21) --
	(171.10,414.04) --
	(171.13,414.43) --
	(171.16,414.41) --
	(171.18,413.79) --
	(171.21,414.58) --
	(171.24,414.40) --
	(171.26,414.37) --
	(171.29,414.64) --
	(171.32,414.94) --
	(171.34,414.32) --
	(171.37,414.31) --
	(171.40,414.48) --
	(171.42,414.07) --
	(171.45,414.65) --
	(171.48,414.19) --
	(171.51,414.63) --
	(171.53,413.96) --
	(171.56,413.93) --
	(171.59,413.96) --
	(171.61,414.40) --
	(171.64,414.85) --
	(171.67,414.57) --
	(171.69,414.72) --
	(171.72,414.13) --
	(171.75,414.69) --
	(171.77,414.62) --
	(171.80,414.94) --
	(171.83,414.05) --
	(171.85,414.25) --
	(171.88,414.21) --
	(171.91,413.62) --
	(171.93,413.78) --
	(171.96,414.63) --
	(171.99,414.18) --
	(172.02,413.60) --
	(172.04,414.45) --
	(172.07,413.98) --
	(172.10,413.99) --
	(172.12,413.88) --
	(172.15,413.84) --
	(172.18,413.93) --
	(172.20,413.88) --
	(172.23,414.06) --
	(172.26,414.25) --
	(172.28,414.05) --
	(172.31,413.76) --
	(172.34,413.89) --
	(172.36,413.89) --
	(172.39,414.25) --
	(172.42,414.29) --
	(172.45,414.05) --
	(172.47,414.27) --
	(172.50,414.03) --
	(172.53,414.37) --
	(172.55,414.29) --
	(172.58,413.76) --
	(172.61,414.35) --
	(172.63,413.92) --
	(172.66,414.07) --
	(172.69,413.99) --
	(172.71,414.13) --
	(172.74,414.09) --
	(172.77,414.32) --
	(172.79,414.53) --
	(172.82,414.41) --
	(172.85,414.39) --
	(172.88,414.47) --
	(172.90,414.42) --
	(172.93,414.26) --
	(172.96,414.25) --
	(172.98,413.94) --
	(173.01,414.69) --
	(173.04,414.24) --
	(173.06,414.36) --
	(173.09,413.57) --
	(173.12,413.77) --
	(173.14,413.54) --
	(173.17,413.48) --
	(173.20,413.47) --
	(173.22,413.66) --
	(173.25,413.47) --
	(173.28,413.74) --
	(173.30,414.03) --
	(173.33,414.14) --
	(173.36,414.28) --
	(173.39,414.28) --
	(173.41,414.06) --
	(173.44,413.65) --
	(173.47,413.91) --
	(173.49,414.30) --
	(173.52,414.45) --
	(173.55,414.17) --
	(173.57,414.11) --
	(173.60,414.63) --
	(173.63,414.02) --
	(173.65,414.20) --
	(173.68,414.18) --
	(173.71,414.17) --
	(173.73,414.11) --
	(173.76,414.40) --
	(173.79,413.97) --
	(173.82,413.89) --
	(173.84,413.80) --
	(173.87,413.62) --
	(173.90,413.83) --
	(173.92,414.07) --
	(173.95,413.77) --
	(173.98,413.47) --
	(174.00,413.91) --
	(174.03,413.80) --
	(174.06,414.10) --
	(174.08,413.93) --
	(174.11,413.88) --
	(174.14,413.85) --
	(174.16,414.03) --
	(174.19,414.00) --
	(174.22,414.70) --
	(174.25,413.58) --
	(174.27,413.77) --
	(174.30,414.16) --
	(174.33,414.23) --
	(174.35,414.37) --
	(174.38,414.59) --
	(174.41,414.25) --
	(174.43,414.26) --
	(174.46,414.31) --
	(174.49,414.74) --
	(174.51,414.47) --
	(174.54,413.50) --
	(174.57,413.88) --
	(174.59,414.01) --
	(174.62,414.04) --
	(174.65,414.22) --
	(174.67,413.92) --
	(174.70,414.47) --
	(174.73,414.66) --
	(174.76,414.75) --
	(174.78,414.60) --
	(174.81,415.09) --
	(174.84,414.44) --
	(174.86,414.69) --
	(174.89,414.85) --
	(174.92,414.82) --
	(174.94,414.62) --
	(174.97,414.68) --
	(175.00,414.82) --
	(175.02,414.56) --
	(175.05,414.67) --
	(175.08,415.12) --
	(175.10,414.52) --
	(175.13,414.80) --
	(175.16,414.56) --
	(175.19,414.37) --
	(175.21,414.69) --
	(175.24,414.52) --
	(175.27,414.31) --
	(175.29,414.30) --
	(175.32,414.44) --
	(175.35,414.07) --
	(175.37,414.39) --
	(175.40,414.35) --
	(175.43,414.37) --
	(175.45,413.99) --
	(175.48,413.89) --
	(175.51,414.36) --
	(175.53,414.24) --
	(175.56,414.52) --
	(175.59,414.49) --
	(175.62,414.19) --
	(175.64,414.04) --
	(175.67,414.03) --
	(175.70,414.21) --
	(175.72,413.99) --
	(175.75,413.58) --
	(175.78,413.96) --
	(175.80,413.74) --
	(175.83,413.89) --
	(175.86,414.32) --
	(175.88,414.28) --
	(175.91,414.00) --
	(175.94,413.63) --
	(175.96,413.89) --
	(175.99,413.67) --
	(176.02,413.64) --
	(176.04,413.91) --
	(176.07,414.23) --
	(176.10,414.05) --
	(176.13,413.76) --
	(176.15,414.12) --
	(176.18,414.06) --
	(176.21,413.55) --
	(176.23,413.72) --
	(176.26,414.17) --
	(176.29,413.76) --
	(176.31,413.70) --
	(176.34,414.03) --
	(176.37,414.30) --
	(176.39,413.85) --
	(176.42,414.08) --
	(176.45,414.11) --
	(176.47,414.10) --
	(176.50,413.64) --
	(176.53,414.00) --
	(176.56,413.75) --
	(176.58,414.37) --
	(176.61,413.97) --
	(176.64,413.87) --
	(176.66,413.94) --
	(176.69,413.86) --
	(176.72,414.23) --
	(176.74,413.77) --
	(176.77,414.12) --
	(176.80,414.46) --
	(176.82,413.97) --
	(176.85,414.57) --
	(176.88,414.67) --
	(176.90,413.97) --
	(176.93,414.35) --
	(176.96,414.32) --
	(176.99,413.86) --
	(177.01,414.30) --
	(177.04,414.05) --
	(177.07,414.42) --
	(177.09,413.74) --
	(177.12,413.88) --
	(177.15,413.75) --
	(177.17,413.67) --
	(177.20,414.51) --
	(177.23,414.59) --
	(177.25,414.55) --
	(177.28,414.50) --
	(177.31,414.50) --
	(177.33,414.34) --
	(177.36,414.15) --
	(177.39,413.78) --
	(177.41,413.64) --
	(177.44,414.11) --
	(177.47,414.32) --
	(177.50,414.46) --
	(177.52,413.99) --
	(177.55,413.70) --
	(177.58,414.22) --
	(177.60,414.07) --
	(177.63,414.41) --
	(177.66,414.28) --
	(177.68,414.19) --
	(177.71,414.01) --
	(177.74,413.69) --
	(177.76,414.11) --
	(177.79,413.94) --
	(177.82,413.54) --
	(177.84,413.77) --
	(177.87,413.72) --
	(177.90,414.14) --
	(177.93,414.55) --
	(177.95,414.78) --
	(177.98,414.00) --
	(178.01,414.44) --
	(178.03,413.88) --
	(178.06,414.62) --
	(178.09,414.15) --
	(178.11,413.85) --
	(178.14,414.74) --
	(178.17,415.00) --
	(178.19,414.32) --
	(178.22,414.65) --
	(178.25,414.88) --
	(178.27,415.10) --
	(178.30,414.69) --
	(178.33,414.89) --
	(178.36,414.17) --
	(178.38,414.30) --
	(178.41,414.54) --
	(178.44,414.17) --
	(178.46,414.41) --
	(178.49,414.07) --
	(178.52,414.54) --
	(178.54,414.23) --
	(178.57,414.98) --
	(178.60,414.69) --
	(178.62,414.18) --
	(178.65,414.28) --
	(178.68,414.21) --
	(178.70,414.76) --
	(178.73,414.54) --
	(178.76,414.10) --
	(178.78,414.01) --
	(178.81,413.93) --
	(178.84,414.56) --
	(178.87,414.09) --
	(178.89,414.37) --
	(178.92,414.05) --
	(178.95,413.99) --
	(178.97,413.54) --
	(179.00,413.82) --
	(179.03,413.81) --
	(179.05,413.53) --
	(179.08,413.26) --
	(179.11,413.83) --
	(179.13,413.96) --
	(179.16,414.01) --
	(179.19,413.90) --
	(179.21,414.17) --
	(179.24,413.73) --
	(179.27,413.81) --
	(179.30,413.91) --
	(179.32,413.64) --
	(179.35,414.04) --
	(179.38,414.27) --
	(179.40,413.97) --
	(179.43,414.05) --
	(179.46,414.26) --
	(179.48,413.55) --
	(179.51,413.53) --
	(179.54,413.89) --
	(179.56,414.02) --
	(179.59,413.90) --
	(179.62,413.72) --
	(179.64,413.87) --
	(179.67,413.93) --
	(179.70,413.73) --
	(179.73,414.31) --
	(179.75,414.44) --
	(179.78,414.25) --
	(179.81,414.34) --
	(179.83,414.49) --
	(179.86,414.39) --
	(179.89,414.54) --
	(179.91,414.27) --
	(179.94,414.10) --
	(179.97,414.39) --
	(179.99,414.39) --
	(180.02,414.80) --
	(180.05,414.83) --
	(180.07,414.83) --
	(180.10,414.43) --
	(180.13,414.84) --
	(180.15,414.46) --
	(180.18,414.72) --
	(180.21,414.36) --
	(180.24,414.01) --
	(180.26,414.18) --
	(180.29,414.59) --
	(180.32,414.68) --
	(180.34,414.48) --
	(180.37,414.33) --
	(180.40,414.28) --
	(180.42,414.76) --
	(180.45,415.24) --
	(180.48,414.70) --
	(180.50,414.78) --
	(180.53,414.34) --
	(180.56,414.73) --
	(180.58,414.73) --
	(180.61,414.95) --
	(180.64,414.93) --
	(180.67,415.16) --
	(180.69,414.70) --
	(180.72,414.71) --
	(180.75,415.28) --
	(180.77,415.29) --
	(180.80,414.51) --
	(180.83,414.69) --
	(180.85,414.80) --
	(180.88,414.61) --
	(180.91,415.38) --
	(180.93,414.57) --
	(180.96,414.77) --
	(180.99,414.91) --
	(181.01,415.03) --
	(181.04,414.68) --
	(181.07,414.83) --
	(181.10,414.78) --
	(181.12,414.52) --
	(181.15,414.28) --
	(181.18,414.89) --
	(181.20,414.69) --
	(181.23,414.42) --
	(181.26,414.61) --
	(181.28,415.07) --
	(181.31,414.72) --
	(181.34,414.68) --
	(181.36,414.08) --
	(181.39,414.54) --
	(181.42,414.45) --
	(181.44,414.25) --
	(181.47,414.05) --
	(181.50,414.07) --
	(181.52,413.73) --
	(181.55,413.58) --
	(181.58,413.58) --
	(181.61,413.42) --
	(181.63,413.83) --
	(181.66,413.63) --
	(181.69,413.60) --
	(181.71,413.89) --
	(181.74,414.19) --
	(181.77,413.76) --
	(181.79,413.78) --
	(181.82,413.56) --
	(181.85,413.77) --
	(181.87,413.85) --
	(181.90,413.77) --
	(181.93,413.68) --
	(181.95,413.68) --
	(181.98,413.79) --
	(182.01,414.21) --
	(182.04,413.77) --
	(182.06,413.79) --
	(182.09,413.46) --
	(182.12,413.95) --
	(182.14,413.78) --
	(182.17,413.63) --
	(182.20,413.42) --
	(182.22,413.84) --
	(182.25,413.80) --
	(182.28,413.81) --
	(182.30,413.72) --
	(182.33,413.93) --
	(182.36,414.02) --
	(182.38,413.33) --
	(182.41,413.82) --
	(182.44,413.67) --
	(182.47,413.52) --
	(182.49,413.58) --
	(182.52,413.44) --
	(182.55,413.44) --
	(182.57,413.34) --
	(182.60,413.41) --
	(182.63,413.68) --
	(182.65,413.40) --
	(182.68,413.74) --
	(182.71,413.87) --
	(182.73,414.38) --
	(182.76,414.58) --
	(182.79,414.93) --
	(182.81,414.54) --
	(182.84,414.16) --
	(182.87,414.08) --
	(182.89,414.51) --
	(182.92,413.79) --
	(182.95,414.22) --
	(182.98,414.73) --
	(183.00,414.35) --
	(183.03,414.46) --
	(183.06,414.38) --
	(183.08,414.95) --
	(183.11,414.88) --
	(183.14,414.57) --
	(183.16,414.57) --
	(183.19,414.46) --
	(183.22,414.26) --
	(183.24,414.13) --
	(183.27,413.42) --
	(183.30,413.99) --
	(183.32,413.90) --
	(183.35,413.88) --
	(183.38,414.13) --
	(183.41,414.34) --
	(183.43,414.77) --
	(183.46,414.31) --
	(183.49,414.45) --
	(183.51,414.78) --
	(183.54,414.10) --
	(183.57,414.22) --
	(183.59,414.51) --
	(183.62,414.62) --
	(183.65,414.25) --
	(183.67,414.42) --
	(183.70,414.77) --
	(183.73,414.50) --
	(183.75,414.40) --
	(183.78,414.39) --
	(183.81,414.18) --
	(183.84,414.16) --
	(183.86,414.44) --
	(183.89,414.67) --
	(183.92,414.32) --
	(183.94,414.38) --
	(183.97,414.28) --
	(184.00,414.46) --
	(184.02,414.21) --
	(184.05,414.46) --
	(184.08,414.24) --
	(184.10,414.30) --
	(184.13,414.46) --
	(184.16,414.64) --
	(184.18,415.00) --
	(184.21,414.53) --
	(184.24,413.40) --
	(184.26,413.86) --
	(184.29,414.03) --
	(184.32,414.78) --
	(184.35,414.48) --
	(184.37,414.49) --
	(184.40,414.62) --
	(184.43,414.74) --
	(184.45,414.56) --
	(184.48,414.79) --
	(184.51,414.37) --
	(184.53,414.55) --
	(184.56,414.84) --
	(184.59,414.82) --
	(184.61,415.01) --
	(184.64,414.83) --
	(184.67,414.57) --
	(184.69,414.81) --
	(184.72,414.39) --
	(184.75,414.31) --
	(184.78,414.42) --
	(184.80,414.12) --
	(184.83,413.70) --
	(184.86,413.33) --
	(184.88,413.78) --
	(184.91,413.91) --
	(184.94,413.58) --
	(184.96,413.67) --
	(184.99,413.71) --
	(185.02,414.10) --
	(185.04,413.96) --
	(185.07,413.61) --
	(185.10,413.57) --
	(185.12,414.12) --
	(185.15,413.54) --
	(185.18,413.14) --
	(185.21,413.31) --
	(185.23,413.08) --
	(185.26,413.43) --
	(185.29,413.64) --
	(185.31,413.65) --
	(185.34,413.34) --
	(185.37,413.09) --
	(185.39,412.88) --
	(185.42,413.21) --
	(185.45,413.59) --
	(185.47,413.14) --
	(185.50,413.17) --
	(185.53,413.48) --
	(185.55,413.16) --
	(185.58,413.39) --
	(185.61,413.45) --
	(185.63,413.49) --
	(185.66,413.58) --
	(185.69,413.44) --
	(185.72,413.63) --
	(185.74,413.57) --
	(185.77,413.03) --
	(185.80,413.67) --
	(185.82,413.56) --
	(185.85,413.48) --
	(185.88,413.51) --
	(185.90,413.21) --
	(185.93,413.34) --
	(185.96,413.02) --
	(185.98,412.98) --
	(186.01,413.17) --
	(186.04,413.20) --
	(186.06,412.95) --
	(186.09,412.95) --
	(186.12,413.01) --
	(186.15,413.32) --
	(186.17,413.69) --
	(186.20,413.66) --
	(186.23,413.87) --
	(186.25,413.99) --
	(186.28,413.61) --
	(186.31,413.91) --
	(186.33,414.03) --
	(186.36,413.96) --
	(186.39,413.88) --
	(186.41,413.67) --
	(186.44,413.80) --
	(186.47,413.84) --
	(186.49,413.43) --
	(186.52,413.38) --
	(186.55,413.46) --
	(186.58,413.47) --
	(186.60,413.35) --
	(186.63,413.96) --
	(186.66,414.11) --
	(186.68,413.73) --
	(186.71,413.72) --
	(186.74,413.63) --
	(186.76,413.45) --
	(186.79,413.75) --
	(186.82,413.69) --
	(186.84,413.77) --
	(186.87,413.80) --
	(186.90,413.58) --
	(186.92,413.66) --
	(186.95,413.81) --
	(186.98,413.53) --
	(187.00,413.72) --
	(187.03,413.52) --
	(187.06,413.73) --
	(187.09,413.49) --
	(187.11,413.65) --
	(187.14,413.88) --
	(187.17,413.59) --
	(187.19,413.91) --
	(187.22,413.71) --
	(187.25,413.26) --
	(187.27,413.77) --
	(187.30,413.64) --
	(187.33,413.84) --
	(187.35,414.50) --
	(187.38,414.33) --
	(187.41,413.89) --
	(187.43,413.94) --
	(187.46,414.01) --
	(187.49,413.82) --
	(187.52,413.52) --
	(187.54,413.37) --
	(187.57,414.06) --
	(187.60,413.82) --
	(187.62,414.04) --
	(187.65,413.61) --
	(187.68,413.80) --
	(187.70,413.39) --
	(187.73,413.54) --
	(187.76,413.69) --
	(187.78,413.56) --
	(187.81,413.94) --
	(187.84,413.75) --
	(187.86,413.38) --
	(187.89,414.17) --
	(187.92,413.72) --
	(187.95,414.04) --
	(187.97,414.10) --
	(188.00,414.04) --
	(188.03,413.65) --
	(188.05,413.87) --
	(188.08,414.22) --
	(188.11,414.31) --
	(188.13,414.07) --
	(188.16,414.50) --
	(188.19,414.11) --
	(188.21,414.41) --
	(188.24,414.22) --
	(188.27,413.78) --
	(188.29,414.01) --
	(188.32,414.23) --
	(188.35,413.75) --
	(188.37,413.83) --
	(188.40,414.33) --
	(188.43,414.08) --
	(188.46,414.00) --
	(188.48,414.21) --
	(188.51,414.25) --
	(188.54,414.22) --
	(188.56,413.74) --
	(188.59,413.57) --
	(188.62,413.62) --
	(188.64,413.43) --
	(188.67,413.42) --
	(188.70,413.77) --
	(188.72,413.66) --
	(188.75,413.79) --
	(188.78,413.88) --
	(188.80,414.14) --
	(188.83,414.05) --
	(188.86,414.27) --
	(188.89,413.92) --
	(188.91,413.79) --
	(188.94,413.11) --
	(188.97,413.50) --
	(188.99,413.22) --
	(189.02,413.59) --
	(189.05,413.69) --
	(189.07,413.43) --
	(189.10,413.63) --
	(189.13,413.52) --
	(189.15,413.70) --
	(189.18,413.62) --
	(189.21,413.98) --
	(189.23,414.09) --
	(189.26,413.76) --
	(189.29,413.50) --
	(189.32,413.96) --
	(189.34,413.77) --
	(189.37,414.45) --
	(189.40,413.58) --
	(189.42,413.50) --
	(189.45,413.80) --
	(189.48,412.85) --
	(189.50,414.03) --
	(189.53,413.33) --
	(189.56,413.64) --
	(189.58,413.39) --
	(189.61,413.32) --
	(189.64,413.83) --
	(189.66,413.62) --
	(189.69,413.91) --
	(189.72,413.85) --
	(189.74,413.53) --
	(189.77,413.96) --
	(189.80,413.71) --
	(189.83,413.73) --
	(189.85,413.77) --
	(189.88,413.77) --
	(189.91,414.04) --
	(189.93,414.14) --
	(189.96,414.11) --
	(189.99,414.06) --
	(190.01,413.84) --
	(190.04,414.10) --
	(190.07,414.37) --
	(190.09,414.31) --
	(190.12,414.21) --
	(190.15,413.98) --
	(190.17,413.99) --
	(190.20,413.93) --
	(190.23,414.39) --
	(190.26,413.77) --
	(190.28,414.03) --
	(190.31,413.94) --
	(190.34,414.18) --
	(190.36,414.11) --
	(190.39,413.76) --
	(190.42,414.09) --
	(190.44,414.22) --
	(190.47,414.59) --
	(190.50,414.25) --
	(190.52,414.39) --
	(190.55,414.83) --
	(190.58,414.86) --
	(190.60,414.03) --
	(190.63,414.66) --
	(190.66,413.94) --
	(190.69,414.18) --
	(190.71,413.97) --
	(190.74,414.38) --
	(190.77,414.48) --
	(190.79,414.79) --
	(190.82,415.05) --
	(190.85,414.67) --
	(190.87,414.84) --
	(190.90,414.73) --
	(190.93,414.41) --
	(190.95,415.23) --
	(190.98,415.50) --
	(191.01,414.94) --
	(191.03,414.93) --
	(191.06,414.75) --
	(191.09,414.79) --
	(191.11,415.45) --
	(191.14,415.32) --
	(191.17,415.40) --
	(191.20,415.25) --
	(191.22,415.08) --
	(191.25,415.04) --
	(191.28,414.92) --
	(191.30,414.35) --
	(191.33,414.60) --
	(191.36,414.64) --
	(191.38,415.14) --
	(191.41,414.86) --
	(191.44,414.52) --
	(191.46,414.55) --
	(191.49,414.44) --
	(191.52,414.42) --
	(191.54,414.32) --
	(191.57,414.70) --
	(191.60,414.86) --
	(191.63,414.54) --
	(191.65,414.63) --
	(191.68,414.22) --
	(191.71,413.74) --
	(191.73,414.20) --
	(191.76,414.16) --
	(191.79,413.82) --
	(191.81,414.15) --
	(191.84,414.50) --
	(191.87,414.85) --
	(191.89,414.32) --
	(191.92,414.46) --
	(191.95,414.36) --
	(191.97,414.23) --
	(192.00,413.78) --
	(192.03,413.85) --
	(192.06,413.86) --
	(192.08,413.58) --
	(192.11,413.90) --
	(192.14,413.77) --
	(192.16,414.14) --
	(192.19,414.13) --
	(192.22,414.22) --
	(192.24,414.42) --
	(192.27,413.95) --
	(192.30,414.35) --
	(192.32,414.14) --
	(192.35,413.93) --
	(192.38,413.90) --
	(192.40,414.23) --
	(192.43,414.05) --
	(192.46,414.14) --
	(192.48,414.26) --
	(192.51,413.96) --
	(192.54,414.48) --
	(192.57,413.97) --
	(192.59,413.92) --
	(192.62,413.70) --
	(192.65,413.78) --
	(192.67,413.41) --
	(192.70,413.60) --
	(192.73,413.18) --
	(192.75,413.05) --
	(192.78,413.88) --
	(192.81,413.76) --
	(192.83,414.63) --
	(192.86,414.56) --
	(192.89,413.73) --
	(192.91,414.35) --
	(192.94,414.29) --
	(192.97,414.31) --
	(193.00,414.16) --
	(193.02,413.90) --
	(193.05,414.23) --
	(193.08,414.35) --
	(193.10,413.81) --
	(193.13,414.22) --
	(193.16,414.24) --
	(193.18,413.99) --
	(193.21,413.81) --
	(193.24,413.74) --
	(193.26,413.64) --
	(193.29,413.34) --
	(193.32,413.22) --
	(193.34,413.37) --
	(193.37,413.69) --
	(193.40,413.10) --
	(193.43,413.45) --
	(193.45,413.27) --
	(193.48,413.09) --
	(193.51,413.12) --
	(193.53,413.08) --
	(193.56,413.35) --
	(193.59,413.43) --
	(193.61,413.16) --
	(193.64,413.30) --
	(193.67,413.17) --
	(193.69,412.85) --
	(193.72,413.12) --
	(193.75,413.07) --
	(193.77,413.22) --
	(193.80,413.26) --
	(193.83,414.03) --
	(193.85,413.46) --
	(193.88,414.27) --
	(193.91,414.02) --
	(193.94,414.13) --
	(193.96,413.98) --
	(193.99,413.85) --
	(194.02,413.49) --
	(194.04,413.54) --
	(194.07,413.64) --
	(194.10,413.82) --
	(194.12,413.53) --
	(194.15,414.02) --
	(194.18,414.28) --
	(194.20,413.81) --
	(194.23,413.88) --
	(194.26,414.03) --
	(194.28,413.96) --
	(194.31,414.03) --
	(194.34,413.99) --
	(194.37,414.01) --
	(194.39,414.01) --
	(194.42,414.29) --
	(194.45,414.78) --
	(194.47,414.90) --
	(194.50,414.59) --
	(194.53,414.36) --
	(194.55,414.45) --
	(194.58,414.45) --
	(194.61,414.44) --
	(194.63,414.31) --
	(194.66,414.13) --
	(194.69,414.02) --
	(194.71,413.73) --
	(194.74,413.95) --
	(194.77,413.79) --
	(194.80,414.24) --
	(194.82,414.25) --
	(194.85,413.99) --
	(194.88,413.82) --
	(194.90,414.38) --
	(194.93,413.84) --
	(194.96,413.93) --
	(194.98,414.27) --
	(195.01,414.46) --
	(195.04,414.09) --
	(195.06,414.17) --
	(195.09,413.98) --
	(195.12,414.37) --
	(195.14,414.24) --
	(195.17,414.11) --
	(195.20,414.31) --
	(195.22,414.50) --
	(195.25,414.20) --
	(195.28,413.96) --
	(195.31,414.38) --
	(195.33,414.98) --
	(195.36,414.58) --
	(195.39,414.21) --
	(195.41,414.28) --
	(195.44,414.59) --
	(195.47,414.17) --
	(195.49,414.12) --
	(195.52,414.04) --
	(195.55,414.42) --
	(195.57,414.06) --
	(195.60,414.33) --
	(195.63,414.44) --
	(195.65,414.02) --
	(195.68,413.58) --
	(195.71,414.28) --
	(195.74,414.28) --
	(195.76,414.34) --
	(195.79,414.07) --
	(195.82,414.36) --
	(195.84,414.28) --
	(195.87,414.90) --
	(195.90,414.42) --
	(195.92,414.99) --
	(195.95,414.36) --
	(195.98,414.36) --
	(196.00,414.34) --
	(196.03,414.39) --
	(196.06,414.60) --
	(196.08,414.59) --
	(196.11,415.01) --
	(196.14,415.23) --
	(196.17,415.21) --
	(196.19,414.25) --
	(196.22,414.50) --
	(196.25,414.41) --
	(196.27,414.16) --
	(196.30,414.20) --
	(196.33,414.67) --
	(196.35,414.26) --
	(196.38,414.34) --
	(196.41,414.21) --
	(196.43,414.30) --
	(196.46,414.56) --
	(196.49,414.64) --
	(196.51,414.54) --
	(196.54,414.36) --
	(196.57,414.76) --
	(196.59,414.85) --
	(196.62,414.95) --
	(196.65,414.54) --
	(196.68,414.75) --
	(196.70,414.08) --
	(196.73,414.30) --
	(196.76,414.30) --
	(196.78,414.46) --
	(196.81,414.60) --
	(196.84,413.57) --
	(196.86,414.14) --
	(196.89,414.73) --
	(196.92,414.17) --
	(196.94,414.81) --
	(196.97,414.92) --
	(197.00,414.46) --
	(197.02,414.85) --
	(197.05,414.96) --
	(197.08,414.19) --
	(197.11,414.64) --
	(197.13,414.24) --
	(197.16,414.22) --
	(197.19,413.94) --
	(197.21,414.77) --
	(197.24,414.81) --
	(197.27,414.58) --
	(197.29,414.14) --
	(197.32,414.38) --
	(197.35,414.67) --
	(197.37,414.41) --
	(197.40,414.36) --
	(197.43,413.78) --
	(197.45,414.34) --
	(197.48,413.94) --
	(197.51,414.20) --
	(197.54,413.83) --
	(197.56,413.79) --
	(197.59,414.33) --
	(197.62,414.18) --
	(197.64,414.56) --
	(197.67,414.35) --
	(197.70,414.51) --
	(197.72,414.69) --
	(197.75,414.95) --
	(197.78,414.46) --
	(197.80,414.55) --
	(197.83,414.51) --
	(197.86,414.30) --
	(197.88,414.03) --
	(197.91,414.50) --
	(197.94,414.50) --
	(197.96,414.28) --
	(197.99,413.99) --
	(198.02,414.06) --
	(198.05,414.24) --
	(198.07,414.45) --
	(198.10,413.91) --
	(198.13,414.30) --
	(198.15,414.25) --
	(198.18,413.99) --
	(198.21,413.79) --
	(198.23,413.71) --
	(198.26,414.12) --
	(198.29,414.65) --
	(198.31,414.25) --
	(198.34,414.19) --
	(198.37,413.90) --
	(198.39,414.01) --
	(198.42,414.04) --
	(198.45,414.52) --
	(198.48,414.17) --
	(198.50,414.12) --
	(198.53,414.37) --
	(198.56,414.14) --
	(198.58,413.75) --
	(198.61,413.83) --
	(198.64,413.94) --
	(198.66,413.72) --
	(198.69,414.18) --
	(198.72,414.45) --
	(198.74,413.75) --
	(198.77,413.76) --
	(198.80,413.79) --
	(198.82,413.66) --
	(198.85,414.15) --
	(198.88,414.63) --
	(198.91,414.61) --
	(198.93,414.00) --
	(198.96,414.36) --
	(198.99,414.60) --
	(199.01,414.15) --
	(199.04,414.20) --
	(199.07,414.32) --
	(199.09,414.53) --
	(199.12,414.73) --
	(199.15,415.25) --
	(199.17,415.41) --
	(199.20,415.23) --
	(199.23,415.51) --
	(199.25,414.74) --
	(199.28,414.78) --
	(199.31,415.07) --
	(199.33,414.87) --
	(199.36,415.19) --
	(199.39,414.89) --
	(199.42,415.21) --
	(199.44,414.48) --
	(199.47,414.64) --
	(199.50,414.58) --
	(199.52,414.41) --
	(199.55,413.75) --
	(199.58,414.13) --
	(199.60,414.32) --
	(199.63,413.94) --
	(199.66,414.13) --
	(199.68,414.42) --
	(199.71,414.27) --
	(199.74,414.11) --
	(199.76,414.09) --
	(199.79,414.00) --
	(199.82,414.12) --
	(199.85,414.45) --
	(199.87,414.36) --
	(199.90,413.57) --
	(199.93,413.64) --
	(199.95,413.85) --
	(199.98,414.02) --
	(200.01,414.15) --
	(200.03,413.89) --
	(200.06,414.33) --
	(200.09,414.43) --
	(200.11,414.56) --
	(200.14,414.31) --
	(200.17,414.16) --
	(200.19,414.16) --
	(200.22,413.77) --
	(200.25,413.68) --
	(200.28,413.89) --
	(200.30,413.85) --
	(200.33,414.19) --
	(200.36,413.75) --
	(200.38,413.78) --
	(200.41,413.88) --
	(200.44,413.56) --
	(200.46,413.98) --
	(200.49,414.02) --
	(200.52,413.70) --
	(200.54,414.42) --
	(200.57,414.27) --
	(200.60,414.55) --
	(200.62,413.82) --
	(200.65,414.07) --
	(200.68,414.12) --
	(200.70,413.70) --
	(200.73,414.06) --
	(200.76,414.26) --
	(200.79,413.97) --
	(200.81,414.18) --
	(200.84,414.16) --
	(200.87,414.09) --
	(200.89,414.21) --
	(200.92,413.61) --
	(200.95,414.06) --
	(200.97,413.87) --
	(201.00,413.49) --
	(201.03,413.36) --
	(201.05,413.79) --
	(201.08,414.02) --
	(201.11,413.57) --
	(201.13,413.67) --
	(201.16,413.44) --
	(201.19,413.17) --
	(201.22,413.54) --
	(201.24,413.65) --
	(201.27,413.60) --
	(201.30,413.64) --
	(201.32,413.63) --
	(201.35,413.67) --
	(201.38,414.20) --
	(201.40,414.56) --
	(201.43,414.33) --
	(201.46,414.47) --
	(201.48,414.65) --
	(201.51,414.37) --
	(201.54,414.60) --
	(201.56,414.59) --
	(201.59,414.69) --
	(201.62,414.60) --
	(201.65,414.53) --
	(201.67,414.78) --
	(201.70,414.43) --
	(201.73,414.57) --
	(201.75,414.47) --
	(201.78,414.08) --
	(201.81,414.33) --
	(201.83,414.37) --
	(201.86,414.28) --
	(201.89,414.29) --
	(201.91,414.12) --
	(201.94,414.34) --
	(201.97,414.46) --
	(201.99,414.07) --
	(202.02,413.64) --
	(202.05,414.02) --
	(202.07,414.19) --
	(202.10,413.94) --
	(202.13,414.03) --
	(202.16,413.90) --
	(202.18,413.96) --
	(202.21,414.25) --
	(202.24,413.79) --
	(202.26,413.57) --
	(202.29,413.73) --
	(202.32,413.74) --
	(202.34,413.93) --
	(202.37,413.73) --
	(202.40,413.36) --
	(202.42,414.19) --
	(202.45,413.65) --
	(202.48,413.60) --
	(202.50,413.60) --
	(202.53,413.61) --
	(202.56,413.87) --
	(202.59,413.48) --
	(202.61,413.91) --
	(202.64,413.48) --
	(202.67,413.76) --
	(202.69,413.18) --
	(202.72,413.37) --
	(202.75,413.79) --
	(202.77,413.68) --
	(202.80,413.73) --
	(202.83,413.69) --
	(202.85,413.36) --
	(202.88,413.88) --
	(202.91,413.80) --
	(202.93,413.62) --
	(202.96,413.57) --
	(202.99,414.13) --
	(203.02,413.76) --
	(203.04,414.05) --
	(203.07,413.87) --
	(203.10,413.72) --
	(203.12,414.08) --
	(203.15,414.29) --
	(203.18,413.87) --
	(203.20,413.45) --
	(203.23,413.65) --
	(203.26,413.25) --
	(203.28,413.52) --
	(203.31,413.40) --
	(203.34,413.49) --
	(203.36,413.27) --
	(203.39,413.65) --
	(203.42,412.91) --
	(203.44,413.63) --
	(203.47,413.36) --
	(203.50,413.29) --
	(203.53,413.54) --
	(203.55,413.61) --
	(203.58,413.99) --
	(203.61,414.10) --
	(203.63,413.91) --
	(203.66,414.11) --
	(203.69,414.30) --
	(203.71,414.48) --
	(203.74,414.10) --
	(203.77,413.75) --
	(203.79,414.02) --
	(203.82,414.57) --
	(203.85,414.52) --
	(203.87,414.43) --
	(203.90,414.21) --
	(203.93,415.00) --
	(203.96,414.24) --
	(203.98,414.83) --
	(204.01,414.65) --
	(204.04,414.63) --
	(204.06,414.49) --
	(204.09,414.50) --
	(204.12,414.36) --
	(204.14,415.02) --
	(204.17,414.78) --
	(204.20,414.69) --
	(204.22,414.23) --
	(204.25,414.07) --
	(204.28,413.58) --
	(204.30,413.94) --
	(204.33,414.21) --
	(204.36,414.45) --
	(204.39,414.40) --
	(204.41,413.94) --
	(204.44,413.64) --
	(204.47,413.63) --
	(204.49,414.14) --
	(204.52,414.09) --
	(204.55,414.05) --
	(204.57,413.91) --
	(204.60,414.17) --
	(204.63,414.48) --
	(204.65,414.02) --
	(204.68,413.61) --
	(204.71,413.70) --
	(204.73,413.75) --
	(204.76,414.12) --
	(204.79,413.90) --
	(204.81,413.73) --
	(204.84,414.26) --
	(204.87,414.21) --
	(204.90,414.17) --
	(204.92,414.33) --
	(204.95,414.16) --
	(204.98,414.38) --
	(205.00,414.37) --
	(205.03,413.84) --
	(205.06,414.00) --
	(205.08,414.53) --
	(205.11,414.17) --
	(205.14,414.08) --
	(205.16,413.94) --
	(205.19,414.34) --
	(205.22,414.19) --
	(205.24,414.26) --
	(205.27,414.56) --
	(205.30,414.32) --
	(205.33,414.60) --
	(205.35,414.28) --
	(205.38,414.75) --
	(205.41,414.29) --
	(205.43,414.17) --
	(205.46,414.11) --
	(205.49,414.14) --
	(205.51,413.86) --
	(205.54,414.21) --
	(205.57,414.46) --
	(205.59,414.81) --
	(205.62,414.65) --
	(205.65,415.04) --
	(205.67,414.73) --
	(205.70,414.43) --
	(205.73,415.44) --
	(205.76,415.08) --
	(205.78,414.96) --
	(205.81,414.78) --
	(205.84,414.33) --
	(205.86,414.82) --
	(205.89,414.74) --
	(205.92,414.32) --
	(205.94,414.65) --
	(205.97,414.65) --
	(206.00,414.48) --
	(206.02,414.90) --
	(206.05,415.00) --
	(206.08,414.54) --
	(206.10,414.68) --
	(206.13,414.26) --
	(206.16,414.33) --
	(206.18,414.33) --
	(206.21,414.35) --
	(206.24,414.28) --
	(206.27,414.53) --
	(206.29,414.44) --
	(206.32,414.71) --
	(206.35,414.18) --
	(206.37,414.33) --
	(206.40,414.03) --
	(206.43,413.98) --
	(206.45,414.04) --
	(206.48,414.22) --
	(206.51,414.57) --
	(206.53,414.67) --
	(206.56,414.55) --
	(206.59,414.79) --
	(206.61,414.56) --
	(206.64,414.69) --
	(206.67,414.33) --
	(206.70,414.72) --
	(206.72,415.25) --
	(206.75,414.75) --
	(206.78,414.58) --
	(206.80,414.59) --
	(206.83,414.40) --
	(206.86,414.33) --
	(206.88,414.54) --
	(206.91,414.31) --
	(206.94,414.16) --
	(206.96,413.97) --
	(206.99,414.13) --
	(207.02,413.61) --
	(207.04,413.74) --
	(207.07,414.00) --
	(207.10,413.98) --
	(207.13,413.89) --
	(207.15,413.68) --
	(207.18,414.09) --
	(207.21,413.97) --
	(207.23,414.54) --
	(207.26,414.48) --
	(207.29,414.46) --
	(207.31,414.53) --
	(207.34,414.19) --
	(207.37,414.40) --
	(207.39,414.34) --
	(207.42,414.10) --
	(207.45,414.12) --
	(207.47,413.98) --
	(207.50,413.51) --
	(207.53,413.52) --
	(207.55,413.96) --
	(207.58,414.36) --
	(207.61,414.04) --
	(207.64,414.19) --
	(207.66,414.61) --
	(207.69,414.04) --
	(207.72,413.82) --
	(207.74,413.81) --
	(207.77,413.92) --
	(207.80,414.14) --
	(207.82,413.85) --
	(207.85,413.69) --
	(207.88,413.86) --
	(207.90,413.88) --
	(207.93,414.32) --
	(207.96,414.34) --
	(207.98,413.62) --
	(208.01,413.55) --
	(208.04,414.23) --
	(208.07,413.70) --
	(208.09,413.91) --
	(208.12,413.92) --
	(208.15,413.56) --
	(208.17,413.76) --
	(208.20,413.63) --
	(208.23,413.49) --
	(208.25,413.94) --
	(208.28,414.23) --
	(208.31,414.07) --
	(208.33,414.00) --
	(208.36,414.04) --
	(208.39,414.16) --
	(208.41,414.40) --
	(208.44,414.70) --
	(208.47,414.59) --
	(208.50,413.91) --
	(208.52,413.97) --
	(208.55,413.98) --
	(208.58,413.95) --
	(208.60,413.85) --
	(208.63,414.06) --
	(208.66,413.77) --
	(208.68,414.05) --
	(208.71,414.47) --
	(208.74,413.83) --
	(208.76,414.08) --
	(208.79,414.90) --
	(208.82,414.93) --
	(208.84,414.64) --
	(208.87,414.74) --
	(208.90,414.52) --
	(208.92,414.26) --
	(208.95,414.59) --
	(208.98,414.36) --
	(209.01,414.62) --
	(209.03,414.18) --
	(209.06,414.42) --
	(209.09,414.26) --
	(209.11,414.44) --
	(209.14,414.09) --
	(209.17,414.15) --
	(209.19,413.74) --
	(209.22,414.02) --
	(209.25,413.96) --
	(209.27,413.96) --
	(209.30,414.57) --
	(209.33,414.15) --
	(209.35,414.58) --
	(209.38,414.39) --
	(209.41,414.41) --
	(209.44,414.50) --
	(209.46,414.17) --
	(209.49,414.31) --
	(209.52,414.34) --
	(209.54,414.17) --
	(209.57,414.29) --
	(209.60,413.99) --
	(209.62,414.11) --
	(209.65,414.25) --
	(209.68,413.83) --
	(209.70,414.39) --
	(209.73,414.07) --
	(209.76,413.98) --
	(209.78,413.78) --
	(209.81,414.71) --
	(209.84,414.61) --
	(209.87,414.73) --
	(209.89,414.49) --
	(209.92,414.58) --
	(209.95,414.77) --
	(209.97,414.66) --
	(210.00,414.35) --
	(210.03,414.55) --
	(210.05,413.97) --
	(210.08,413.95) --
	(210.11,414.24) --
	(210.13,414.54) --
	(210.16,414.54) --
	(210.19,414.38) --
	(210.21,414.54) --
	(210.24,414.54) --
	(210.27,414.53) --
	(210.29,414.39) --
	(210.32,414.64) --
	(210.35,414.15) --
	(210.38,414.10) --
	(210.40,413.93) --
	(210.43,413.68) --
	(210.46,414.23) --
	(210.48,414.18) --
	(210.51,414.18) --
	(210.54,414.43) --
	(210.56,414.13) --
	(210.59,414.26) --
	(210.62,413.31) --
	(210.64,413.84) --
	(210.67,413.46) --
	(210.70,413.71) --
	(210.72,414.09) --
	(210.75,414.02) --
	(210.78,413.57) --
	(210.81,413.99) --
	(210.83,413.76) --
	(210.86,413.89) --
	(210.89,414.18) --
	(210.91,414.25) --
	(210.94,414.22) --
	(210.97,414.08) --
	(210.99,413.83) --
	(211.02,413.80) --
	(211.05,414.48) --
	(211.07,414.26) --
	(211.10,414.33) --
	(211.13,414.03) --
	(211.15,414.47) --
	(211.18,414.40) --
	(211.21,414.37) --
	(211.24,414.15) --
	(211.26,414.55) --
	(211.29,414.28) --
	(211.32,414.47) --
	(211.34,414.48) --
	(211.37,413.87) --
	(211.40,413.97) --
	(211.42,414.06) --
	(211.45,414.43) --
	(211.48,414.54) --
	(211.50,414.58) --
	(211.53,414.66) --
	(211.56,414.27) --
	(211.58,414.30) --
	(211.61,414.40) --
	(211.64,414.05) --
	(211.66,414.25) --
	(211.69,414.72) --
	(211.72,414.79) --
	(211.75,414.54) --
	(211.77,414.40) --
	(211.80,414.35) --
	(211.83,414.29) --
	(211.85,414.14) --
	(211.88,414.63) --
	(211.91,415.22) --
	(211.93,415.10) --
	(211.96,414.61) --
	(211.99,414.63) --
	(212.01,414.82) --
	(212.04,414.76) --
	(212.07,414.81) --
	(212.09,414.44) --
	(212.12,414.67) --
	(212.15,414.32) --
	(212.18,414.35) --
	(212.20,414.43) --
	(212.23,413.82) --
	(212.26,413.84) --
	(212.28,414.29) --
	(212.31,414.37) --
	(212.34,414.84) --
	(212.36,414.15) --
	(212.39,414.62) --
	(212.42,414.34) --
	(212.44,413.73) --
	(212.47,413.58) --
	(212.50,413.72) --
	(212.52,414.40) --
	(212.55,414.24) --
	(212.58,414.46) --
	(212.61,413.79) --
	(212.63,414.23) --
	(212.66,414.37) --
	(212.69,414.37) --
	(212.71,413.91) --
	(212.74,414.03) --
	(212.77,413.70) --
	(212.79,414.08) --
	(212.82,414.29) --
	(212.85,414.43) --
	(212.87,414.66) --
	(212.90,414.71) --
	(212.93,414.22) --
	(212.95,414.26) --
	(212.98,413.83) --
	(213.01,413.63) --
	(213.03,413.92) --
	(213.06,414.20) --
	(213.09,413.91) --
	(213.12,414.37) --
	(213.14,414.53) --
	(213.17,414.17) --
	(213.20,413.99) --
	(213.22,413.93) --
	(213.25,414.27) --
	(213.28,413.86) --
	(213.30,413.73) --
	(213.33,413.83) --
	(213.36,413.72) --
	(213.38,413.63) --
	(213.41,413.44) --
	(213.44,413.79) --
	(213.46,413.67) --
	(213.49,413.28) --
	(213.52,412.76) --
	(213.55,413.50) --
	(213.57,413.65) --
	(213.60,413.37) --
	(213.63,413.46) --
	(213.65,413.96) --
	(213.68,414.40) --
	(213.71,414.09) --
	(213.73,413.92) --
	(213.76,413.84) --
	(213.79,413.90) --
	(213.81,413.89) --
	(213.84,414.19) --
	(213.87,414.09) --
	(213.89,414.42) --
	(213.92,414.44) --
	(213.95,414.52) --
	(213.98,414.39) --
	(214.00,414.25) --
	(214.03,414.12) --
	(214.06,414.19) --
	(214.08,414.80) --
	(214.11,414.68) --
	(214.14,414.72) --
	(214.16,414.97) --
	(214.19,414.83) --
	(214.22,415.33) --
	(214.24,414.74) --
	(214.27,414.68) --
	(214.30,414.81) --
	(214.32,414.69) --
	(214.35,414.78) --
	(214.38,414.72) --
	(214.40,414.52) --
	(214.43,414.92) --
	(214.46,415.05) --
	(214.49,414.61) --
	(214.51,414.55) --
	(214.54,414.87) --
	(214.57,414.48) --
	(214.59,414.52) --
	(214.62,414.50) --
	(214.65,414.39) --
	(214.67,414.85) --
	(214.70,414.55) --
	(214.73,413.97) --
	(214.75,414.26) --
	(214.78,413.94) --
	(214.81,413.98) --
	(214.83,413.50) --
	(214.86,413.82) --
	(214.89,413.89) --
	(214.92,413.97) --
	(214.94,413.79) --
	(214.97,413.53) --
	(215.00,413.74) --
	(215.02,413.28) --
	(215.05,413.60) --
	(215.08,413.47) --
	(215.10,413.53) --
	(215.13,413.78) --
	(215.16,413.80) --
	(215.18,413.81) --
	(215.21,413.85) --
	(215.24,413.58) --
	(215.26,413.84) --
	(215.29,413.76) --
	(215.32,414.19) --
	(215.35,413.91) --
	(215.37,413.79) --
	(215.40,414.23) --
	(215.43,414.05) --
	(215.45,414.28) --
	(215.48,414.70) --
	(215.51,414.65) --
	(215.53,414.75) --
	(215.56,414.71) --
	(215.59,414.36) --
	(215.61,414.45) --
	(215.64,414.46) --
	(215.67,414.41) --
	(215.69,414.28) --
	(215.72,414.45) --
	(215.75,414.84) --
	(215.77,414.10) --
	(215.80,414.14) --
	(215.83,413.85) --
	(215.86,413.93) --
	(215.88,414.29) --
	(215.91,414.28) --
	(215.94,414.31) --
	(215.96,413.87) --
	(215.99,414.03) --
	(216.02,414.28) --
	(216.04,414.47) --
	(216.07,414.54) --
	(216.10,414.34) --
	(216.12,414.32) --
	(216.15,413.66) --
	(216.18,413.74) --
	(216.20,413.81) --
	(216.23,414.35) --
	(216.26,414.29) --
	(216.29,414.87) --
	(216.31,414.55) --
	(216.34,414.93) --
	(216.37,414.93) --
	(216.39,414.65) --
	(216.42,414.98) --
	(216.45,414.28) --
	(216.47,414.32) --
	(216.50,414.57) --
	(216.53,414.74) --
	(216.55,414.65) --
	(216.58,414.45) --
	(216.61,414.61) --
	(216.63,414.26) --
	(216.66,414.28) --
	(216.69,413.35) --
	(216.72,413.90) --
	(216.74,413.68) --
	(216.77,413.52) --
	(216.80,413.81) --
	(216.82,413.96) --
	(216.85,414.28) --
	(216.88,413.94) --
	(216.90,413.71) --
	(216.93,413.94) --
	(216.96,413.53) --
	(216.98,414.13) --
	(217.01,413.44) --
	(217.04,413.92) --
	(217.06,413.99) --
	(217.09,413.59) --
	(217.12,413.89) --
	(217.14,414.06) --
	(217.17,413.46) --
	(217.20,413.68) --
	(217.23,413.76) --
	(217.25,414.11) --
	(217.28,413.38) --
	(217.31,414.15) --
	(217.33,414.10) --
	(217.36,414.32) --
	(217.39,414.00) --
	(217.41,413.85) --
	(217.44,413.73) --
	(217.47,413.99) --
	(217.49,414.02) --
	(217.52,413.52) --
	(217.55,414.15) --
	(217.57,413.77) --
	(217.60,414.09) --
	(217.63,414.39) --
	(217.66,414.32) --
	(217.68,414.25) --
	(217.71,414.08) --
	(217.74,413.82) --
	(217.76,414.27) --
	(217.79,414.47) --
	(217.82,414.53) --
	(217.84,414.82) --
	(217.87,414.41) --
	(217.90,414.25) --
	(217.92,414.66) --
	(217.95,414.34) --
	(217.98,414.68) --
	(218.00,414.36) --
	(218.03,414.62) --
	(218.06,414.66) --
	(218.09,414.42) --
	(218.11,414.06) --
	(218.14,414.17) --
	(218.17,413.95) --
	(218.19,413.96) --
	(218.22,414.00) --
	(218.25,413.80) --
	(218.27,413.79) --
	(218.30,413.75) --
	(218.33,413.87) --
	(218.35,413.55) --
	(218.38,413.98) --
	(218.41,413.94) --
	(218.43,413.99) --
	(218.46,414.34) --
	(218.49,414.15) --
	(218.51,414.32) --
	(218.54,413.45) --
	(218.57,413.62) --
	(218.60,413.77) --
	(218.62,413.37) --
	(218.65,413.59) --
	(218.68,413.72) --
	(218.70,413.17) --
	(218.73,413.68) --
	(218.76,413.48) --
	(218.78,413.67) --
	(218.81,413.73) --
	(218.84,413.52) --
	(218.86,413.52) --
	(218.89,413.29) --
	(218.92,413.58) --
	(218.94,413.53) --
	(218.97,413.37) --
	(219.00,413.37) --
	(219.03,413.87) --
	(219.05,413.71) --
	(219.08,413.74) --
	(219.11,413.44) --
	(219.13,413.70) --
	(219.16,413.52) --
	(219.19,414.33) --
	(219.21,414.23) --
	(219.24,414.17) --
	(219.27,413.65) --
	(219.29,413.32) --
	(219.32,413.67) --
	(219.35,413.46) --
	(219.37,413.30) --
	(219.40,413.22) --
	(219.43,413.37) --
	(219.46,413.45) --
	(219.48,413.74) --
	(219.51,413.62) --
	(219.54,413.94) --
	(219.56,413.84) --
	(219.59,413.87) --
	(219.62,413.95) --
	(219.64,414.37) --
	(219.67,414.29) --
	(219.70,414.02) --
	(219.72,414.06) --
	(219.75,413.79) --
	(219.78,414.52) --
	(219.80,414.19) --
	(219.83,413.99) --
	(219.86,413.76) --
	(219.88,413.93) --
	(219.91,414.07) --
	(219.94,413.86) --
	(219.97,413.61) --
	(219.99,414.04) --
	(220.02,413.59) --
	(220.05,413.75) --
	(220.07,413.96) --
	(220.10,413.87) --
	(220.13,414.26) --
	(220.15,414.13) --
	(220.18,414.34) --
	(220.21,414.16) --
	(220.23,414.57) --
	(220.26,414.23) --
	(220.29,414.21) --
	(220.31,414.13) --
	(220.34,414.20) --
	(220.37,413.93) --
	(220.40,414.43) --
	(220.42,414.74) --
	(220.45,414.15) --
	(220.48,414.59) --
	(220.50,413.75) --
	(220.53,413.88) --
	(220.56,413.97) --
	(220.58,413.87) --
	(220.61,414.21) --
	(220.64,414.19) --
	(220.66,414.00) --
	(220.69,413.44) --
	(220.72,413.90) --
	(220.74,414.29) --
	(220.77,414.20) --
	(220.80,414.34) --
	(220.83,414.69) --
	(220.85,414.72) --
	(220.88,414.61) --
	(220.91,414.74) --
	(220.93,414.76) --
	(220.96,414.91) --
	(220.99,415.20) --
	(221.01,414.89) --
	(221.04,414.87) --
	(221.07,414.83) --
	(221.09,414.44) --
	(221.12,414.56) --
	(221.15,414.65) --
	(221.17,414.70) --
	(221.20,414.38) --
	(221.23,414.15) --
	(221.25,414.32) --
	(221.28,414.40) --
	(221.31,414.78) --
	(221.34,414.75) --
	(221.36,414.82) --
	(221.39,415.20) --
	(221.42,414.71) --
	(221.44,414.31) --
	(221.47,414.62) --
	(221.50,414.91) --
	(221.52,414.82) --
	(221.55,414.46) --
	(221.58,414.75) --
	(221.60,414.07) --
	(221.63,414.07) --
	(221.66,413.87) --
	(221.68,413.98) --
	(221.71,414.18) --
	(221.74,413.82) --
	(221.77,413.69) --
	(221.79,413.55) --
	(221.82,413.66) --
	(221.85,414.45) --
	(221.87,414.20) --
	(221.90,414.29) --
	(221.93,413.92) --
	(221.95,414.03) --
	(221.98,414.33) --
	(222.01,414.37) --
	(222.03,413.85) --
	(222.06,414.01) --
	(222.09,413.93) --
	(222.11,413.99) --
	(222.14,414.12) --
	(222.17,414.51) --
	(222.20,414.63) --
	(222.22,414.51) --
	(222.25,414.71) --
	(222.28,414.17) --
	(222.30,414.59) --
	(222.33,414.57) --
	(222.36,414.97) --
	(222.38,414.84) --
	(222.41,414.71) --
	(222.44,414.58) --
	(222.46,414.30) --
	(222.49,414.20) --
	(222.52,414.21) --
	(222.54,414.52) --
	(222.57,414.28) --
	(222.60,414.95) --
	(222.62,415.01) --
	(222.65,414.93) --
	(222.68,414.93) --
	(222.71,414.91) --
	(222.73,414.88) --
	(222.76,414.73) --
	(222.79,414.45) --
	(222.81,414.87) --
	(222.84,414.37) --
	(222.87,414.51) --
	(222.89,414.93) --
	(222.92,414.88) --
	(222.95,414.66) --
	(222.97,414.87) --
	(223.00,414.71) --
	(223.03,414.80) --
	(223.05,414.83) --
	(223.08,414.67) --
	(223.11,414.76) --
	(223.14,414.65) --
	(223.16,415.33) --
	(223.19,415.58) --
	(223.22,416.34) --
	(223.24,415.16) --
	(223.27,414.95) --
	(223.30,414.87) --
	(223.32,414.36) --
	(223.35,414.76) --
	(223.38,414.96) --
	(223.40,414.36) --
	(223.43,414.37) --
	(223.46,413.80) --
	(223.48,414.16) --
	(223.51,414.08) --
	(223.54,413.83) --
	(223.57,414.28) --
	(223.59,414.02) --
	(223.62,414.34) --
	(223.65,413.69) --
	(223.67,414.23) --
	(223.70,413.84) --
	(223.73,413.62) --
	(223.75,414.24) --
	(223.78,413.61) --
	(223.81,414.24) --
	(223.83,414.07) --
	(223.86,414.17) --
	(223.89,414.38) --
	(223.91,414.41) --
	(223.94,413.94) --
	(223.97,413.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,402.55) rectangle (226.65,442.21);
\end{scope}
\begin{scope}
\path[clip] (167.56,340.58) rectangle (226.65,380.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,340.58) rectangle (226.65,380.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,341.43) --
	(226.65,341.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,350.01) --
	(226.65,350.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,358.59) --
	(226.65,358.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,367.16) --
	(226.65,367.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,375.74) --
	(226.65,375.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.93,340.58) --
	(176.93,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.36,340.58) --
	(190.36,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.79,340.58) --
	(203.79,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.23,340.58) --
	(217.23,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,345.72) --
	(226.65,345.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,354.30) --
	(226.65,354.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,362.87) --
	(226.65,362.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,371.45) --
	(226.65,371.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,380.02) --
	(226.65,380.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22,340.58) --
	(170.22,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65,340.58) --
	(183.65,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08,340.58) --
	(197.08,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51,340.58) --
	(210.51,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94,340.58) --
	(223.94,380.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,349.48) --
	(170.27,349.51) --
	(170.30,348.99) --
	(170.32,349.19) --
	(170.35,349.96) --
	(170.38,349.28) --
	(170.40,349.80) --
	(170.43,349.33) --
	(170.46,349.40) --
	(170.48,349.19) --
	(170.51,349.39) --
	(170.54,348.64) --
	(170.56,349.14) --
	(170.59,349.84) --
	(170.62,349.06) --
	(170.65,349.23) --
	(170.67,348.53) --
	(170.70,348.86) --
	(170.73,349.03) --
	(170.75,349.06) --
	(170.78,349.25) --
	(170.81,349.19) --
	(170.83,349.13) --
	(170.86,349.24) --
	(170.89,349.06) --
	(170.91,348.95) --
	(170.94,349.25) --
	(170.97,349.52) --
	(170.99,349.52) --
	(171.02,349.46) --
	(171.05,349.73) --
	(171.08,350.38) --
	(171.10,349.36) --
	(171.13,349.56) --
	(171.16,349.38) --
	(171.18,349.15) --
	(171.21,349.45) --
	(171.24,349.44) --
	(171.26,349.93) --
	(171.29,349.41) --
	(171.32,349.50) --
	(171.34,349.71) --
	(171.37,349.92) --
	(171.40,350.26) --
	(171.42,349.69) --
	(171.45,350.07) --
	(171.48,349.84) --
	(171.51,349.67) --
	(171.53,349.71) --
	(171.56,349.57) --
	(171.59,349.65) --
	(171.61,349.70) --
	(171.64,349.22) --
	(171.67,349.53) --
	(171.69,349.05) --
	(171.72,349.21) --
	(171.75,349.03) --
	(171.77,349.26) --
	(171.80,349.57) --
	(171.83,349.26) --
	(171.85,349.25) --
	(171.88,349.23) --
	(171.91,349.70) --
	(171.93,349.46) --
	(171.96,349.32) --
	(171.99,349.13) --
	(172.02,349.47) --
	(172.04,349.23) --
	(172.07,349.54) --
	(172.10,349.77) --
	(172.12,349.05) --
	(172.15,349.04) --
	(172.18,349.53) --
	(172.20,349.03) --
	(172.23,349.09) --
	(172.26,349.33) --
	(172.28,349.90) --
	(172.31,349.79) --
	(172.34,349.58) --
	(172.36,349.50) --
	(172.39,349.61) --
	(172.42,350.05) --
	(172.45,348.92) --
	(172.47,349.13) --
	(172.50,349.01) --
	(172.53,349.25) --
	(172.55,349.50) --
	(172.58,349.06) --
	(172.61,349.08) --
	(172.63,349.52) --
	(172.66,349.27) --
	(172.69,349.15) --
	(172.71,349.26) --
	(172.74,349.43) --
	(172.77,349.07) --
	(172.79,349.21) --
	(172.82,349.31) --
	(172.85,349.31) --
	(172.88,349.50) --
	(172.90,349.34) --
	(172.93,349.32) --
	(172.96,348.97) --
	(172.98,350.09) --
	(173.01,349.61) --
	(173.04,349.19) --
	(173.06,349.25) --
	(173.09,349.09) --
	(173.12,349.41) --
	(173.14,349.56) --
	(173.17,349.25) --
	(173.20,349.35) --
	(173.22,349.54) --
	(173.25,349.99) --
	(173.28,349.70) --
	(173.30,349.65) --
	(173.33,349.38) --
	(173.36,350.08) --
	(173.39,349.47) --
	(173.41,350.15) --
	(173.44,349.71) --
	(173.47,349.33) --
	(173.49,349.50) --
	(173.52,349.89) --
	(173.55,349.04) --
	(173.57,349.71) --
	(173.60,349.43) --
	(173.63,349.44) --
	(173.65,349.31) --
	(173.68,349.09) --
	(173.71,349.52) --
	(173.73,349.31) --
	(173.76,349.16) --
	(173.79,349.47) --
	(173.82,349.33) --
	(173.84,349.79) --
	(173.87,349.87) --
	(173.90,349.78) --
	(173.92,349.76) --
	(173.95,349.32) --
	(173.98,349.25) --
	(174.00,349.55) --
	(174.03,349.69) --
	(174.06,349.79) --
	(174.08,349.74) --
	(174.11,349.37) --
	(174.14,349.60) --
	(174.16,349.48) --
	(174.19,349.32) --
	(174.22,349.42) --
	(174.25,349.39) --
	(174.27,349.22) --
	(174.30,349.07) --
	(174.33,349.47) --
	(174.35,349.53) --
	(174.38,349.50) --
	(174.41,349.32) --
	(174.43,349.45) --
	(174.46,349.71) --
	(174.49,349.56) --
	(174.51,350.37) --
	(174.54,350.09) --
	(174.57,349.56) --
	(174.59,349.92) --
	(174.62,350.17) --
	(174.65,349.62) --
	(174.67,349.38) --
	(174.70,349.34) --
	(174.73,349.80) --
	(174.76,349.44) --
	(174.78,350.22) --
	(174.81,349.56) --
	(174.84,349.18) --
	(174.86,349.90) --
	(174.89,349.18) --
	(174.92,349.77) --
	(174.94,349.62) --
	(174.97,349.24) --
	(175.00,349.57) --
	(175.02,349.56) --
	(175.05,349.77) --
	(175.08,349.55) --
	(175.10,349.78) --
	(175.13,349.26) --
	(175.16,349.97) --
	(175.19,349.82) --
	(175.21,349.30) --
	(175.24,349.91) --
	(175.27,349.73) --
	(175.29,350.21) --
	(175.32,349.58) --
	(175.35,349.64) --
	(175.37,349.67) --
	(175.40,349.55) --
	(175.43,349.61) --
	(175.45,349.55) --
	(175.48,349.64) --
	(175.51,349.98) --
	(175.53,349.27) --
	(175.56,349.53) --
	(175.59,349.97) --
	(175.62,349.57) --
	(175.64,349.63) --
	(175.67,349.30) --
	(175.70,349.54) --
	(175.72,349.58) --
	(175.75,349.55) --
	(175.78,349.68) --
	(175.80,349.88) --
	(175.83,349.80) --
	(175.86,349.55) --
	(175.88,349.45) --
	(175.91,349.63) --
	(175.94,349.30) --
	(175.96,349.30) --
	(175.99,349.31) --
	(176.02,349.12) --
	(176.04,349.17) --
	(176.07,349.25) --
	(176.10,349.70) --
	(176.13,349.30) --
	(176.15,349.02) --
	(176.18,348.93) --
	(176.21,349.04) --
	(176.23,348.99) --
	(176.26,349.15) --
	(176.29,349.08) --
	(176.31,349.08) --
	(176.34,349.20) --
	(176.37,348.88) --
	(176.39,349.18) --
	(176.42,349.21) --
	(176.45,349.49) --
	(176.47,348.69) --
	(176.50,349.13) --
	(176.53,349.04) --
	(176.56,349.18) --
	(176.58,348.96) --
	(176.61,348.85) --
	(176.64,348.87) --
	(176.66,348.87) --
	(176.69,349.02) --
	(176.72,349.22) --
	(176.74,349.33) --
	(176.77,349.71) --
	(176.80,349.22) --
	(176.82,348.94) --
	(176.85,349.47) --
	(176.88,348.93) --
	(176.90,349.60) --
	(176.93,349.40) --
	(176.96,348.77) --
	(176.99,349.20) --
	(177.01,348.58) --
	(177.04,349.11) --
	(177.07,349.20) --
	(177.09,348.92) --
	(177.12,349.44) --
	(177.15,349.01) --
	(177.17,349.22) --
	(177.20,349.37) --
	(177.23,349.25) --
	(177.25,349.52) --
	(177.28,349.36) --
	(177.31,349.43) --
	(177.33,349.34) --
	(177.36,349.34) --
	(177.39,349.18) --
	(177.41,349.88) --
	(177.44,349.34) --
	(177.47,349.40) --
	(177.50,349.16) --
	(177.52,349.46) --
	(177.55,349.49) --
	(177.58,349.27) --
	(177.60,349.04) --
	(177.63,349.01) --
	(177.66,349.02) --
	(177.68,349.28) --
	(177.71,349.62) --
	(177.74,349.48) --
	(177.76,350.23) --
	(177.79,349.54) --
	(177.82,349.66) --
	(177.84,350.11) --
	(177.87,349.38) --
	(177.90,349.24) --
	(177.93,349.07) --
	(177.95,349.40) --
	(177.98,349.34) --
	(178.01,350.01) --
	(178.03,350.08) --
	(178.06,349.49) --
	(178.09,349.29) --
	(178.11,349.71) --
	(178.14,349.34) --
	(178.17,349.59) --
	(178.19,349.67) --
	(178.22,349.72) --
	(178.25,349.95) --
	(178.27,349.83) --
	(178.30,349.73) --
	(178.33,349.93) --
	(178.36,349.38) --
	(178.38,349.70) --
	(178.41,349.94) --
	(178.44,349.65) --
	(178.46,349.73) --
	(178.49,349.70) --
	(178.52,349.22) --
	(178.54,349.61) --
	(178.57,350.01) --
	(178.60,349.13) --
	(178.62,349.59) --
	(178.65,348.93) --
	(178.68,349.06) --
	(178.70,349.81) --
	(178.73,349.26) --
	(178.76,349.70) --
	(178.78,349.03) --
	(178.81,349.08) --
	(178.84,348.90) --
	(178.87,348.75) --
	(178.89,348.66) --
	(178.92,349.03) --
	(178.95,348.87) --
	(178.97,348.73) --
	(179.00,348.64) --
	(179.03,348.82) --
	(179.05,348.95) --
	(179.08,349.33) --
	(179.11,349.08) --
	(179.13,349.87) --
	(179.16,349.11) --
	(179.19,349.09) --
	(179.21,349.15) --
	(179.24,349.83) --
	(179.27,349.13) --
	(179.30,349.78) --
	(179.32,349.52) --
	(179.35,349.40) --
	(179.38,349.27) --
	(179.40,349.83) --
	(179.43,349.51) --
	(179.46,349.63) --
	(179.48,349.51) --
	(179.51,349.69) --
	(179.54,349.70) --
	(179.56,350.28) --
	(179.59,349.37) --
	(179.62,349.72) --
	(179.64,349.58) --
	(179.67,349.75) --
	(179.70,349.85) --
	(179.73,349.29) --
	(179.75,349.25) --
	(179.78,349.09) --
	(179.81,348.98) --
	(179.83,348.81) --
	(179.86,349.04) --
	(179.89,349.36) --
	(179.91,349.18) --
	(179.94,349.70) --
	(179.97,349.14) --
	(179.99,348.80) --
	(180.02,349.35) --
	(180.05,349.76) --
	(180.07,350.32) --
	(180.10,349.67) --
	(180.13,349.35) --
	(180.15,349.74) --
	(180.18,349.75) --
	(180.21,349.73) --
	(180.24,349.88) --
	(180.26,349.65) --
	(180.29,350.05) --
	(180.32,349.88) --
	(180.34,349.72) --
	(180.37,350.17) --
	(180.40,349.51) --
	(180.42,349.42) --
	(180.45,349.59) --
	(180.48,349.68) --
	(180.50,349.44) --
	(180.53,349.43) --
	(180.56,349.71) --
	(180.58,349.56) --
	(180.61,349.17) --
	(180.64,349.52) --
	(180.67,349.62) --
	(180.69,349.41) --
	(180.72,349.58) --
	(180.75,349.82) --
	(180.77,349.93) --
	(180.80,349.55) --
	(180.83,349.86) --
	(180.85,350.08) --
	(180.88,349.38) --
	(180.91,349.93) --
	(180.93,349.47) --
	(180.96,350.13) --
	(180.99,349.28) --
	(181.01,349.39) --
	(181.04,349.41) --
	(181.07,349.56) --
	(181.10,349.27) --
	(181.12,349.36) --
	(181.15,349.87) --
	(181.18,349.84) --
	(181.20,349.51) --
	(181.23,349.95) --
	(181.26,349.44) --
	(181.28,349.71) --
	(181.31,348.95) --
	(181.34,349.33) --
	(181.36,349.25) --
	(181.39,349.37) --
	(181.42,349.47) --
	(181.44,348.82) --
	(181.47,348.92) --
	(181.50,349.17) --
	(181.52,349.19) --
	(181.55,349.08) --
	(181.58,349.22) --
	(181.61,349.60) --
	(181.63,348.92) --
	(181.66,349.20) --
	(181.69,348.64) --
	(181.71,348.95) --
	(181.74,349.08) --
	(181.77,349.51) --
	(181.79,349.19) --
	(181.82,349.28) --
	(181.85,349.20) --
	(181.87,349.62) --
	(181.90,350.31) --
	(181.93,349.52) --
	(181.95,349.37) --
	(181.98,349.22) --
	(182.01,349.06) --
	(182.04,349.38) --
	(182.06,349.09) --
	(182.09,349.30) --
	(182.12,349.64) --
	(182.14,349.04) --
	(182.17,349.19) --
	(182.20,349.06) --
	(182.22,349.07) --
	(182.25,349.15) --
	(182.28,349.32) --
	(182.30,349.30) --
	(182.33,349.29) --
	(182.36,349.36) --
	(182.38,349.63) --
	(182.41,349.31) --
	(182.44,349.32) --
	(182.47,350.16) --
	(182.49,349.39) --
	(182.52,349.54) --
	(182.55,349.35) --
	(182.57,349.65) --
	(182.60,349.27) --
	(182.63,349.52) --
	(182.65,349.50) --
	(182.68,349.08) --
	(182.71,349.29) --
	(182.73,349.44) --
	(182.76,349.46) --
	(182.79,349.59) --
	(182.81,349.84) --
	(182.84,349.66) --
	(182.87,349.19) --
	(182.89,349.23) --
	(182.92,349.15) --
	(182.95,349.38) --
	(182.98,350.00) --
	(183.00,349.29) --
	(183.03,349.15) --
	(183.06,349.49) --
	(183.08,349.25) --
	(183.11,349.56) --
	(183.14,349.26) --
	(183.16,349.28) --
	(183.19,349.80) --
	(183.22,349.01) --
	(183.24,349.22) --
	(183.27,349.49) --
	(183.30,349.40) --
	(183.32,349.55) --
	(183.35,349.46) --
	(183.38,349.29) --
	(183.41,349.43) --
	(183.43,349.61) --
	(183.46,349.05) --
	(183.49,349.90) --
	(183.51,350.27) --
	(183.54,349.58) --
	(183.57,349.38) --
	(183.59,349.31) --
	(183.62,349.36) --
	(183.65,349.47) --
	(183.67,350.25) --
	(183.70,349.26) --
	(183.73,349.49) --
	(183.75,349.14) --
	(183.78,349.87) --
	(183.81,349.54) --
	(183.84,349.55) --
	(183.86,349.58) --
	(183.89,349.35) --
	(183.92,349.18) --
	(183.94,349.11) --
	(183.97,349.77) --
	(184.00,349.31) --
	(184.02,349.00) --
	(184.05,348.95) --
	(184.08,349.38) --
	(184.10,348.85) --
	(184.13,349.15) --
	(184.16,349.64) --
	(184.18,349.57) --
	(184.21,349.47) --
	(184.24,349.52) --
	(184.26,349.17) --
	(184.29,349.44) --
	(184.32,350.21) --
	(184.35,349.39) --
	(184.37,349.33) --
	(184.40,349.52) --
	(184.43,348.94) --
	(184.45,349.36) --
	(184.48,349.90) --
	(184.51,349.77) --
	(184.53,349.24) --
	(184.56,349.30) --
	(184.59,349.95) --
	(184.61,349.34) --
	(184.64,349.44) --
	(184.67,349.77) --
	(184.69,349.96) --
	(184.72,349.18) --
	(184.75,348.89) --
	(184.78,349.46) --
	(184.80,348.93) --
	(184.83,348.96) --
	(184.86,348.96) --
	(184.88,349.56) --
	(184.91,348.91) --
	(184.94,348.94) --
	(184.96,349.01) --
	(184.99,349.18) --
	(185.02,348.88) --
	(185.04,349.23) --
	(185.07,350.24) --
	(185.10,349.69) --
	(185.12,349.33) --
	(185.15,348.99) --
	(185.18,349.09) --
	(185.21,349.43) --
	(185.23,349.02) --
	(185.26,349.90) --
	(185.29,349.80) --
	(185.31,348.94) --
	(185.34,349.23) --
	(185.37,348.93) --
	(185.39,348.96) --
	(185.42,349.24) --
	(185.45,349.05) --
	(185.47,349.18) --
	(185.50,349.20) --
	(185.53,348.56) --
	(185.55,348.90) --
	(185.58,348.88) --
	(185.61,348.93) --
	(185.63,348.79) --
	(185.66,348.72) --
	(185.69,349.30) --
	(185.72,348.82) --
	(185.74,349.12) --
	(185.77,349.00) --
	(185.80,348.73) --
	(185.82,349.22) --
	(185.85,349.31) --
	(185.88,349.30) --
	(185.90,350.16) --
	(185.93,350.41) --
	(185.96,349.46) --
	(185.98,349.07) --
	(186.01,350.14) --
	(186.04,349.87) --
	(186.06,349.54) --
	(186.09,349.18) --
	(186.12,349.18) --
	(186.15,349.68) --
	(186.17,349.16) --
	(186.20,348.81) --
	(186.23,349.29) --
	(186.25,349.36) --
	(186.28,349.30) --
	(186.31,349.32) --
	(186.33,348.79) --
	(186.36,348.98) --
	(186.39,348.73) --
	(186.41,348.71) --
	(186.44,348.66) --
	(186.47,348.84) --
	(186.49,348.91) --
	(186.52,349.67) --
	(186.55,349.33) --
	(186.58,348.77) --
	(186.60,349.01) --
	(186.63,349.21) --
	(186.66,349.18) --
	(186.68,348.72) --
	(186.71,349.35) --
	(186.74,349.40) --
	(186.76,349.42) --
	(186.79,349.82) --
	(186.82,349.66) --
	(186.84,349.80) --
	(186.87,349.00) --
	(186.90,349.84) --
	(186.92,349.41) --
	(186.95,349.05) --
	(186.98,348.97) --
	(187.00,349.26) --
	(187.03,348.73) --
	(187.06,349.07) --
	(187.09,349.36) --
	(187.11,349.35) --
	(187.14,349.57) --
	(187.17,349.22) --
	(187.19,349.72) --
	(187.22,349.50) --
	(187.25,348.83) --
	(187.27,349.09) --
	(187.30,349.03) --
	(187.33,348.95) --
	(187.35,348.88) --
	(187.38,349.43) --
	(187.41,348.88) --
	(187.43,349.27) --
	(187.46,349.26) --
	(187.49,349.32) --
	(187.52,349.40) --
	(187.54,349.39) --
	(187.57,349.45) --
	(187.60,349.09) --
	(187.62,349.03) --
	(187.65,349.64) --
	(187.68,349.52) --
	(187.70,349.15) --
	(187.73,349.11) --
	(187.76,349.80) --
	(187.78,349.21) --
	(187.81,349.22) --
	(187.84,349.48) --
	(187.86,348.89) --
	(187.89,349.03) --
	(187.92,348.97) --
	(187.95,349.05) --
	(187.97,349.22) --
	(188.00,349.68) --
	(188.03,348.86) --
	(188.05,349.59) --
	(188.08,349.63) --
	(188.11,349.31) --
	(188.13,349.13) --
	(188.16,349.08) --
	(188.19,349.07) --
	(188.21,348.97) --
	(188.24,349.33) --
	(188.27,349.14) --
	(188.29,348.96) --
	(188.32,349.06) --
	(188.35,348.75) --
	(188.37,349.14) --
	(188.40,349.59) --
	(188.43,349.14) --
	(188.46,348.87) --
	(188.48,348.90) --
	(188.51,349.51) --
	(188.54,349.02) --
	(188.56,348.88) --
	(188.59,349.19) --
	(188.62,348.94) --
	(188.64,349.25) --
	(188.67,349.06) --
	(188.70,349.30) --
	(188.72,349.19) --
	(188.75,349.41) --
	(188.78,349.26) --
	(188.80,350.05) --
	(188.83,349.17) --
	(188.86,349.21) --
	(188.89,349.22) --
	(188.91,349.82) --
	(188.94,350.03) --
	(188.97,349.44) --
	(188.99,349.26) --
	(189.02,349.47) --
	(189.05,349.23) --
	(189.07,349.86) --
	(189.10,350.24) --
	(189.13,349.71) --
	(189.15,349.17) --
	(189.18,349.36) --
	(189.21,350.20) --
	(189.23,349.37) --
	(189.26,349.93) --
	(189.29,349.04) --
	(189.32,348.76) --
	(189.34,348.96) --
	(189.37,349.02) --
	(189.40,349.34) --
	(189.42,348.90) --
	(189.45,349.37) --
	(189.48,349.52) --
	(189.50,349.83) --
	(189.53,349.58) --
	(189.56,350.27) --
	(189.58,349.59) --
	(189.61,349.63) --
	(189.64,349.95) --
	(189.66,349.86) --
	(189.69,349.44) --
	(189.72,349.10) --
	(189.74,349.84) --
	(189.77,348.96) --
	(189.80,349.22) --
	(189.83,348.98) --
	(189.85,348.60) --
	(189.88,349.49) --
	(189.91,349.16) --
	(189.93,348.85) --
	(189.96,349.06) --
	(189.99,348.81) --
	(190.01,348.64) --
	(190.04,349.40) --
	(190.07,348.87) --
	(190.09,348.86) --
	(190.12,349.31) --
	(190.15,349.30) --
	(190.17,348.92) --
	(190.20,348.69) --
	(190.23,349.20) --
	(190.26,349.09) --
	(190.28,349.28) --
	(190.31,349.20) --
	(190.34,349.06) --
	(190.36,348.92) --
	(190.39,349.24) --
	(190.42,349.01) --
	(190.44,349.25) --
	(190.47,348.75) --
	(190.50,348.66) --
	(190.52,348.79) --
	(190.55,348.97) --
	(190.58,349.05) --
	(190.60,349.39) --
	(190.63,349.17) --
	(190.66,349.28) --
	(190.69,348.84) --
	(190.71,348.88) --
	(190.74,349.21) --
	(190.77,349.13) --
	(190.79,349.77) --
	(190.82,349.73) --
	(190.85,349.35) --
	(190.87,349.34) --
	(190.90,349.19) --
	(190.93,349.11) --
	(190.95,349.11) --
	(190.98,349.14) --
	(191.01,348.89) --
	(191.03,349.69) --
	(191.06,349.62) --
	(191.09,349.31) --
	(191.11,349.30) --
	(191.14,349.72) --
	(191.17,349.44) --
	(191.20,349.55) --
	(191.22,349.02) --
	(191.25,348.89) --
	(191.28,349.23) --
	(191.30,349.39) --
	(191.33,349.30) --
	(191.36,349.65) --
	(191.38,348.81) --
	(191.41,348.85) --
	(191.44,348.81) --
	(191.46,348.90) --
	(191.49,348.70) --
	(191.52,348.45) --
	(191.54,348.99) --
	(191.57,349.18) --
	(191.60,349.19) --
	(191.63,348.89) --
	(191.65,348.85) --
	(191.68,348.87) --
	(191.71,348.87) --
	(191.73,349.65) --
	(191.76,348.85) --
	(191.79,349.21) --
	(191.81,349.64) --
	(191.84,348.94) --
	(191.87,349.69) --
	(191.89,348.86) --
	(191.92,349.17) --
	(191.95,349.09) --
	(191.97,349.09) --
	(192.00,348.74) --
	(192.03,348.58) --
	(192.06,348.90) --
	(192.08,348.83) --
	(192.11,348.53) --
	(192.14,348.58) --
	(192.16,348.97) --
	(192.19,349.70) --
	(192.22,348.79) --
	(192.24,349.49) --
	(192.27,348.94) --
	(192.30,348.92) --
	(192.32,348.89) --
	(192.35,349.13) --
	(192.38,349.12) --
	(192.40,348.77) --
	(192.43,349.33) --
	(192.46,348.76) --
	(192.48,349.13) --
	(192.51,349.03) --
	(192.54,348.85) --
	(192.57,349.20) --
	(192.59,349.34) --
	(192.62,349.50) --
	(192.65,349.00) --
	(192.67,349.31) --
	(192.70,349.30) --
	(192.73,349.52) --
	(192.75,349.28) --
	(192.78,349.52) --
	(192.81,349.63) --
	(192.83,349.84) --
	(192.86,349.47) --
	(192.89,349.13) --
	(192.91,349.72) --
	(192.94,349.27) --
	(192.97,349.48) --
	(193.00,349.34) --
	(193.02,349.41) --
	(193.05,349.26) --
	(193.08,349.13) --
	(193.10,349.07) --
	(193.13,349.24) --
	(193.16,349.23) --
	(193.18,348.86) --
	(193.21,349.08) --
	(193.24,349.32) --
	(193.26,349.38) --
	(193.29,349.53) --
	(193.32,349.73) --
	(193.34,349.32) --
	(193.37,349.33) --
	(193.40,349.02) --
	(193.43,349.05) --
	(193.45,349.74) --
	(193.48,350.00) --
	(193.51,349.32) --
	(193.53,349.55) --
	(193.56,349.45) --
	(193.59,349.48) --
	(193.61,349.39) --
	(193.64,349.36) --
	(193.67,349.41) --
	(193.69,349.30) --
	(193.72,349.15) --
	(193.75,349.27) --
	(193.77,349.37) --
	(193.80,349.07) --
	(193.83,349.36) --
	(193.85,349.27) --
	(193.88,349.99) --
	(193.91,349.06) --
	(193.94,349.10) --
	(193.96,349.21) --
	(193.99,349.35) --
	(194.02,349.84) --
	(194.04,349.47) --
	(194.07,349.15) --
	(194.10,349.14) --
	(194.12,349.44) --
	(194.15,349.49) --
	(194.18,349.41) --
	(194.20,349.75) --
	(194.23,349.45) --
	(194.26,349.58) --
	(194.28,349.94) --
	(194.31,349.47) --
	(194.34,349.21) --
	(194.37,349.56) --
	(194.39,349.75) --
	(194.42,349.10) --
	(194.45,350.20) --
	(194.47,349.05) --
	(194.50,349.37) --
	(194.53,349.54) --
	(194.55,349.51) --
	(194.58,349.95) --
	(194.61,349.80) --
	(194.63,349.56) --
	(194.66,349.83) --
	(194.69,349.26) --
	(194.71,349.31) --
	(194.74,349.37) --
	(194.77,349.13) --
	(194.80,350.25) --
	(194.82,349.36) --
	(194.85,349.31) --
	(194.88,348.97) --
	(194.90,349.53) --
	(194.93,349.25) --
	(194.96,348.94) --
	(194.98,348.82) --
	(195.01,348.87) --
	(195.04,348.98) --
	(195.06,348.95) --
	(195.09,349.35) --
	(195.12,349.22) --
	(195.14,349.29) --
	(195.17,349.47) --
	(195.20,349.99) --
	(195.22,349.18) --
	(195.25,349.21) --
	(195.28,349.55) --
	(195.31,349.52) --
	(195.33,349.58) --
	(195.36,349.71) --
	(195.39,349.51) --
	(195.41,349.37) --
	(195.44,349.60) --
	(195.47,349.12) --
	(195.49,349.26) --
	(195.52,349.54) --
	(195.55,349.00) --
	(195.57,348.90) --
	(195.60,349.56) --
	(195.63,349.04) --
	(195.65,348.62) --
	(195.68,349.26) --
	(195.71,349.28) --
	(195.74,349.11) --
	(195.76,348.86) --
	(195.79,349.41) --
	(195.82,349.51) --
	(195.84,348.87) --
	(195.87,349.01) --
	(195.90,349.51) --
	(195.92,349.15) --
	(195.95,349.26) --
	(195.98,349.14) --
	(196.00,349.11) --
	(196.03,349.38) --
	(196.06,349.20) --
	(196.08,349.12) --
	(196.11,349.11) --
	(196.14,349.52) --
	(196.17,349.45) --
	(196.19,349.32) --
	(196.22,349.09) --
	(196.25,349.23) --
	(196.27,349.05) --
	(196.30,349.75) --
	(196.33,349.25) --
	(196.35,349.07) --
	(196.38,349.21) --
	(196.41,349.09) --
	(196.43,348.72) --
	(196.46,349.43) --
	(196.49,348.85) --
	(196.51,348.88) --
	(196.54,348.95) --
	(196.57,348.94) --
	(196.59,349.36) --
	(196.62,349.04) --
	(196.65,349.12) --
	(196.68,348.74) --
	(196.70,348.86) --
	(196.73,349.23) --
	(196.76,348.91) --
	(196.78,348.67) --
	(196.81,349.28) --
	(196.84,348.37) --
	(196.86,348.69) --
	(196.89,348.63) --
	(196.92,348.73) --
	(196.94,348.61) --
	(196.97,348.87) --
	(197.00,348.70) --
	(197.02,349.77) --
	(197.05,348.91) --
	(197.08,348.88) --
	(197.11,349.05) --
	(197.13,349.10) --
	(197.16,349.02) --
	(197.19,348.94) --
	(197.21,349.14) --
	(197.24,349.05) --
	(197.27,349.17) --
	(197.29,349.23) --
	(197.32,349.36) --
	(197.35,349.79) --
	(197.37,349.10) --
	(197.40,349.88) --
	(197.43,348.89) --
	(197.45,349.69) --
	(197.48,349.80) --
	(197.51,349.36) --
	(197.54,349.39) --
	(197.56,349.56) --
	(197.59,349.32) --
	(197.62,349.56) --
	(197.64,349.22) --
	(197.67,349.34) --
	(197.70,349.34) --
	(197.72,349.21) --
	(197.75,349.54) --
	(197.78,350.20) --
	(197.80,349.48) --
	(197.83,349.55) --
	(197.86,349.37) --
	(197.88,349.17) --
	(197.91,349.60) --
	(197.94,349.18) --
	(197.96,349.17) --
	(197.99,350.22) --
	(198.02,349.30) --
	(198.05,349.89) --
	(198.07,349.92) --
	(198.10,349.59) --
	(198.13,349.68) --
	(198.15,349.76) --
	(198.18,350.02) --
	(198.21,349.74) --
	(198.23,349.47) --
	(198.26,349.70) --
	(198.29,349.49) --
	(198.31,349.63) --
	(198.34,350.39) --
	(198.37,349.66) --
	(198.39,349.70) --
	(198.42,349.90) --
	(198.45,349.50) --
	(198.48,349.78) --
	(198.50,349.98) --
	(198.53,349.63) --
	(198.56,350.03) --
	(198.58,350.31) --
	(198.61,350.28) --
	(198.64,350.03) --
	(198.66,350.32) --
	(198.69,349.79) --
	(198.72,349.55) --
	(198.74,349.55) --
	(198.77,349.52) --
	(198.80,349.53) --
	(198.82,349.46) --
	(198.85,349.86) --
	(198.88,349.72) --
	(198.91,349.57) --
	(198.93,349.65) --
	(198.96,349.59) --
	(198.99,349.76) --
	(199.01,349.48) --
	(199.04,349.58) --
	(199.07,349.53) --
	(199.09,349.43) --
	(199.12,349.20) --
	(199.15,349.35) --
	(199.17,349.19) --
	(199.20,349.14) --
	(199.23,350.02) --
	(199.25,350.31) --
	(199.28,349.52) --
	(199.31,349.93) --
	(199.33,349.87) --
	(199.36,349.55) --
	(199.39,349.63) --
	(199.42,349.28) --
	(199.44,349.26) --
	(199.47,349.71) --
	(199.50,349.80) --
	(199.52,349.61) --
	(199.55,350.28) --
	(199.58,350.43) --
	(199.60,350.11) --
	(199.63,350.02) --
	(199.66,349.92) --
	(199.68,350.19) --
	(199.71,349.84) --
	(199.74,349.81) --
	(199.76,350.04) --
	(199.79,349.93) --
	(199.82,349.74) --
	(199.85,349.92) --
	(199.87,349.64) --
	(199.90,349.59) --
	(199.93,349.17) --
	(199.95,349.39) --
	(199.98,349.33) --
	(200.01,349.86) --
	(200.03,349.08) --
	(200.06,349.05) --
	(200.09,349.56) --
	(200.11,349.16) --
	(200.14,349.17) --
	(200.17,349.78) --
	(200.19,349.54) --
	(200.22,349.11) --
	(200.25,349.08) --
	(200.28,349.28) --
	(200.30,350.20) --
	(200.33,349.55) --
	(200.36,349.86) --
	(200.38,349.15) --
	(200.41,349.15) --
	(200.44,348.84) --
	(200.46,348.58) --
	(200.49,348.94) --
	(200.52,349.18) --
	(200.54,349.19) --
	(200.57,349.00) --
	(200.60,348.88) --
	(200.62,349.53) --
	(200.65,349.06) --
	(200.68,349.47) --
	(200.70,348.86) --
	(200.73,349.08) --
	(200.76,348.81) --
	(200.79,348.91) --
	(200.81,348.89) --
	(200.84,349.38) --
	(200.87,349.48) --
	(200.89,349.10) --
	(200.92,349.31) --
	(200.95,349.08) --
	(200.97,349.25) --
	(201.00,349.28) --
	(201.03,349.41) --
	(201.05,349.32) --
	(201.08,349.21) --
	(201.11,349.09) --
	(201.13,349.41) --
	(201.16,349.32) --
	(201.19,349.40) --
	(201.22,349.10) --
	(201.24,349.49) --
	(201.27,349.42) --
	(201.30,349.27) --
	(201.32,348.82) --
	(201.35,348.70) --
	(201.38,349.17) --
	(201.40,350.07) --
	(201.43,349.57) --
	(201.46,349.05) --
	(201.48,349.76) --
	(201.51,349.31) --
	(201.54,349.31) --
	(201.56,349.10) --
	(201.59,349.50) --
	(201.62,349.57) --
	(201.65,349.15) --
	(201.67,349.45) --
	(201.70,350.37) --
	(201.73,349.59) --
	(201.75,349.36) --
	(201.78,349.26) --
	(201.81,349.14) --
	(201.83,349.13) --
	(201.86,349.56) --
	(201.89,349.44) --
	(201.91,349.16) --
	(201.94,349.35) --
	(201.97,349.53) --
	(201.99,350.11) --
	(202.02,349.61) --
	(202.05,350.17) --
	(202.07,349.75) --
	(202.10,349.28) --
	(202.13,349.83) --
	(202.16,349.42) --
	(202.18,349.59) --
	(202.21,349.20) --
	(202.24,349.48) --
	(202.26,349.09) --
	(202.29,348.93) --
	(202.32,349.11) --
	(202.34,348.96) --
	(202.37,348.96) --
	(202.40,348.87) --
	(202.42,349.05) --
	(202.45,349.15) --
	(202.48,349.08) --
	(202.50,348.91) --
	(202.53,348.96) --
	(202.56,349.24) --
	(202.59,348.78) --
	(202.61,349.00) --
	(202.64,348.70) --
	(202.67,349.39) --
	(202.69,349.31) --
	(202.72,349.07) --
	(202.75,349.00) --
	(202.77,348.95) --
	(202.80,349.21) --
	(202.83,349.37) --
	(202.85,349.11) --
	(202.88,348.54) --
	(202.91,349.27) --
	(202.93,348.88) --
	(202.96,349.12) --
	(202.99,348.90) --
	(203.02,348.77) --
	(203.04,349.07) --
	(203.07,348.59) --
	(203.10,348.95) --
	(203.12,349.22) --
	(203.15,349.30) --
	(203.18,348.67) --
	(203.20,349.55) --
	(203.23,349.37) --
	(203.26,349.05) --
	(203.28,349.03) --
	(203.31,349.03) --
	(203.34,348.82) --
	(203.36,348.91) --
	(203.39,348.81) --
	(203.42,349.12) --
	(203.44,348.67) --
	(203.47,348.61) --
	(203.50,348.60) --
	(203.53,349.24) --
	(203.55,348.74) --
	(203.58,349.23) --
	(203.61,348.90) --
	(203.63,348.56) --
	(203.66,348.90) --
	(203.69,349.10) --
	(203.71,348.79) --
	(203.74,349.25) --
	(203.77,348.84) --
	(203.79,348.84) --
	(203.82,349.18) --
	(203.85,348.99) --
	(203.87,349.15) --
	(203.90,349.53) --
	(203.93,349.07) --
	(203.96,349.94) --
	(203.98,349.29) --
	(204.01,349.60) --
	(204.04,349.20) --
	(204.06,349.11) --
	(204.09,349.25) --
	(204.12,349.55) --
	(204.14,349.27) --
	(204.17,349.87) --
	(204.20,350.00) --
	(204.22,350.16) --
	(204.25,349.49) --
	(204.28,349.47) --
	(204.30,349.31) --
	(204.33,349.56) --
	(204.36,349.11) --
	(204.39,349.27) --
	(204.41,349.04) --
	(204.44,348.98) --
	(204.47,349.39) --
	(204.49,348.99) --
	(204.52,349.20) --
	(204.55,349.40) --
	(204.57,349.28) --
	(204.60,349.27) --
	(204.63,349.25) --
	(204.65,349.82) --
	(204.68,349.52) --
	(204.71,349.28) --
	(204.73,349.73) --
	(204.76,349.25) --
	(204.79,349.36) --
	(204.81,349.52) --
	(204.84,349.37) --
	(204.87,349.25) --
	(204.90,349.40) --
	(204.92,349.47) --
	(204.95,349.56) --
	(204.98,349.40) --
	(205.00,349.21) --
	(205.03,349.62) --
	(205.06,349.89) --
	(205.08,350.29) --
	(205.11,349.54) --
	(205.14,349.49) --
	(205.16,349.40) --
	(205.19,349.27) --
	(205.22,349.30) --
	(205.24,349.66) --
	(205.27,349.56) --
	(205.30,349.17) --
	(205.33,348.84) --
	(205.35,348.88) --
	(205.38,348.69) --
	(205.41,349.11) --
	(205.43,349.29) --
	(205.46,349.12) --
	(205.49,349.46) --
	(205.51,348.98) --
	(205.54,348.65) --
	(205.57,348.94) --
	(205.59,349.15) --
	(205.62,348.87) --
	(205.65,349.69) --
	(205.67,349.41) --
	(205.70,349.53) --
	(205.73,349.58) --
	(205.76,349.20) --
	(205.78,349.53) --
	(205.81,349.37) --
	(205.84,349.39) --
	(205.86,349.58) --
	(205.89,349.63) --
	(205.92,349.58) --
	(205.94,349.63) --
	(205.97,349.69) --
	(206.00,349.93) --
	(206.02,349.63) --
	(206.05,349.78) --
	(206.08,349.17) --
	(206.10,349.38) --
	(206.13,349.28) --
	(206.16,349.42) --
	(206.18,349.50) --
	(206.21,350.31) --
	(206.24,349.46) --
	(206.27,349.27) --
	(206.29,349.18) --
	(206.32,349.54) --
	(206.35,348.93) --
	(206.37,349.08) --
	(206.40,349.35) --
	(206.43,349.90) --
	(206.45,349.52) --
	(206.48,349.31) --
	(206.51,349.87) --
	(206.53,349.45) --
	(206.56,349.29) --
	(206.59,349.78) --
	(206.61,349.73) --
	(206.64,349.24) --
	(206.67,348.82) --
	(206.70,349.45) --
	(206.72,349.54) --
	(206.75,349.47) --
	(206.78,349.57) --
	(206.80,349.61) --
	(206.83,349.60) --
	(206.86,349.57) --
	(206.88,349.61) --
	(206.91,349.36) --
	(206.94,349.18) --
	(206.96,349.50) --
	(206.99,349.35) --
	(207.02,349.18) --
	(207.04,349.42) --
	(207.07,349.08) --
	(207.10,349.46) --
	(207.13,349.27) --
	(207.15,349.20) --
	(207.18,349.57) --
	(207.21,349.47) --
	(207.23,349.32) --
	(207.26,349.33) --
	(207.29,349.23) --
	(207.31,349.34) --
	(207.34,349.14) --
	(207.37,349.54) --
	(207.39,349.32) --
	(207.42,349.64) --
	(207.45,349.55) --
	(207.47,349.16) --
	(207.50,349.28) --
	(207.53,349.67) --
	(207.55,349.39) --
	(207.58,349.49) --
	(207.61,349.65) --
	(207.64,349.63) --
	(207.66,349.66) --
	(207.69,349.83) --
	(207.72,349.40) --
	(207.74,349.57) --
	(207.77,349.93) --
	(207.80,349.70) --
	(207.82,349.45) --
	(207.85,349.25) --
	(207.88,349.03) --
	(207.90,348.97) --
	(207.93,348.90) --
	(207.96,349.11) --
	(207.98,349.07) --
	(208.01,349.48) --
	(208.04,349.17) --
	(208.07,349.96) --
	(208.09,349.51) --
	(208.12,349.56) --
	(208.15,349.05) --
	(208.17,348.89) --
	(208.20,349.10) --
	(208.23,349.04) --
	(208.25,348.82) --
	(208.28,349.09) --
	(208.31,349.12) --
	(208.33,349.22) --
	(208.36,349.14) --
	(208.39,349.15) --
	(208.41,348.92) --
	(208.44,349.13) --
	(208.47,348.74) --
	(208.50,349.19) --
	(208.52,349.81) --
	(208.55,349.40) --
	(208.58,349.75) --
	(208.60,349.02) --
	(208.63,349.27) --
	(208.66,349.29) --
	(208.68,349.25) --
	(208.71,350.06) --
	(208.74,349.87) --
	(208.76,349.34) --
	(208.79,349.56) --
	(208.82,349.15) --
	(208.84,349.00) --
	(208.87,348.83) --
	(208.90,348.91) --
	(208.92,349.44) --
	(208.95,349.49) --
	(208.98,349.13) --
	(209.01,349.50) --
	(209.03,349.58) --
	(209.06,349.34) --
	(209.09,349.81) --
	(209.11,349.61) --
	(209.14,349.93) --
	(209.17,349.86) --
	(209.19,349.41) --
	(209.22,349.73) --
	(209.25,349.17) --
	(209.27,349.55) --
	(209.30,349.68) --
	(209.33,349.47) --
	(209.35,349.41) --
	(209.38,349.45) --
	(209.41,349.25) --
	(209.44,349.82) --
	(209.46,350.18) --
	(209.49,349.70) --
	(209.52,350.11) --
	(209.54,349.41) --
	(209.57,349.49) --
	(209.60,349.58) --
	(209.62,349.55) --
	(209.65,349.79) --
	(209.68,349.37) --
	(209.70,349.39) --
	(209.73,349.24) --
	(209.76,349.67) --
	(209.78,349.77) --
	(209.81,350.36) --
	(209.84,349.91) --
	(209.87,349.09) --
	(209.89,349.06) --
	(209.92,348.68) --
	(209.95,349.74) --
	(209.97,348.95) --
	(210.00,349.81) --
	(210.03,349.03) --
	(210.05,349.26) --
	(210.08,349.41) --
	(210.11,349.39) --
	(210.13,349.62) --
	(210.16,349.15) --
	(210.19,348.93) --
	(210.21,349.58) --
	(210.24,349.01) --
	(210.27,349.20) --
	(210.29,349.06) --
	(210.32,349.41) --
	(210.35,348.81) --
	(210.38,348.69) --
	(210.40,348.98) --
	(210.43,349.23) --
	(210.46,349.27) --
	(210.48,348.83) --
	(210.51,349.11) --
	(210.54,349.41) --
	(210.56,349.80) --
	(210.59,349.71) --
	(210.62,348.81) --
	(210.64,348.92) --
	(210.67,349.19) --
	(210.70,349.75) --
	(210.72,349.37) --
	(210.75,349.05) --
	(210.78,349.92) --
	(210.81,349.20) --
	(210.83,349.26) --
	(210.86,349.16) --
	(210.89,349.10) --
	(210.91,349.86) --
	(210.94,349.51) --
	(210.97,349.65) --
	(210.99,349.22) --
	(211.02,349.15) --
	(211.05,349.12) --
	(211.07,349.18) --
	(211.10,350.10) --
	(211.13,349.82) --
	(211.15,349.60) --
	(211.18,349.32) --
	(211.21,350.00) --
	(211.24,349.08) --
	(211.26,349.17) --
	(211.29,349.60) --
	(211.32,348.72) --
	(211.34,348.86) --
	(211.37,348.53) --
	(211.40,349.14) --
	(211.42,348.67) --
	(211.45,348.99) --
	(211.48,348.87) --
	(211.50,349.11) --
	(211.53,348.86) --
	(211.56,349.05) --
	(211.58,348.92) --
	(211.61,349.27) --
	(211.64,349.21) --
	(211.66,349.84) --
	(211.69,349.26) --
	(211.72,349.47) --
	(211.75,349.47) --
	(211.77,348.99) --
	(211.80,349.19) --
	(211.83,349.98) --
	(211.85,349.26) --
	(211.88,349.12) --
	(211.91,350.19) --
	(211.93,349.76) --
	(211.96,349.51) --
	(211.99,349.61) --
	(212.01,349.36) --
	(212.04,350.12) --
	(212.07,349.11) --
	(212.09,349.43) --
	(212.12,349.04) --
	(212.15,349.13) --
	(212.18,349.49) --
	(212.20,349.56) --
	(212.23,349.50) --
	(212.26,349.55) --
	(212.28,349.12) --
	(212.31,349.39) --
	(212.34,349.73) --
	(212.36,348.99) --
	(212.39,349.16) --
	(212.42,349.78) --
	(212.44,349.14) --
	(212.47,349.32) --
	(212.50,349.73) --
	(212.52,349.38) --
	(212.55,349.25) --
	(212.58,349.50) --
	(212.61,349.43) --
	(212.63,349.84) --
	(212.66,349.63) --
	(212.69,349.70) --
	(212.71,349.28) --
	(212.74,350.21) --
	(212.77,349.87) --
	(212.79,349.27) --
	(212.82,349.24) --
	(212.85,349.93) --
	(212.87,348.92) --
	(212.90,349.12) --
	(212.93,349.15) --
	(212.95,349.31) --
	(212.98,349.78) --
	(213.01,349.24) --
	(213.03,349.12) --
	(213.06,349.36) --
	(213.09,349.76) --
	(213.12,349.05) --
	(213.14,348.97) --
	(213.17,349.46) --
	(213.20,349.30) --
	(213.22,349.30) --
	(213.25,349.82) --
	(213.28,349.45) --
	(213.30,349.33) --
	(213.33,349.63) --
	(213.36,349.52) --
	(213.38,349.09) --
	(213.41,349.52) --
	(213.44,349.65) --
	(213.46,349.68) --
	(213.49,349.61) --
	(213.52,349.54) --
	(213.55,349.63) --
	(213.57,349.58) --
	(213.60,349.70) --
	(213.63,349.23) --
	(213.65,349.85) --
	(213.68,349.07) --
	(213.71,350.17) --
	(213.73,350.01) --
	(213.76,349.83) --
	(213.79,349.32) --
	(213.81,349.32) --
	(213.84,349.75) --
	(213.87,349.28) --
	(213.89,349.11) --
	(213.92,349.26) --
	(213.95,349.56) --
	(213.98,348.87) --
	(214.00,349.11) --
	(214.03,349.71) --
	(214.06,349.07) --
	(214.08,349.65) --
	(214.11,348.84) --
	(214.14,349.23) --
	(214.16,348.95) --
	(214.19,349.38) --
	(214.22,349.08) --
	(214.24,349.28) --
	(214.27,349.26) --
	(214.30,349.55) --
	(214.32,349.66) --
	(214.35,349.21) --
	(214.38,349.27) --
	(214.40,349.78) --
	(214.43,349.20) --
	(214.46,349.61) --
	(214.49,349.51) --
	(214.51,349.55) --
	(214.54,349.76) --
	(214.57,349.36) --
	(214.59,349.88) --
	(214.62,349.71) --
	(214.65,350.22) --
	(214.67,349.42) --
	(214.70,349.42) --
	(214.73,349.27) --
	(214.75,349.55) --
	(214.78,349.32) --
	(214.81,349.28) --
	(214.83,349.70) --
	(214.86,350.02) --
	(214.89,349.57) --
	(214.92,349.49) --
	(214.94,349.00) --
	(214.97,348.92) --
	(215.00,349.17) --
	(215.02,348.89) --
	(215.05,349.14) --
	(215.08,348.77) --
	(215.10,348.73) --
	(215.13,348.92) --
	(215.16,348.78) --
	(215.18,349.13) --
	(215.21,349.43) --
	(215.24,348.98) --
	(215.26,348.97) --
	(215.29,348.98) --
	(215.32,349.09) --
	(215.35,349.37) --
	(215.37,348.99) --
	(215.40,349.25) --
	(215.43,349.20) --
	(215.45,348.95) --
	(215.48,349.16) --
	(215.51,348.97) --
	(215.53,349.21) --
	(215.56,349.20) --
	(215.59,348.95) --
	(215.61,349.04) --
	(215.64,349.68) --
	(215.67,348.84) --
	(215.69,349.57) --
	(215.72,349.31) --
	(215.75,348.93) --
	(215.77,348.42) --
	(215.80,348.97) --
	(215.83,348.73) --
	(215.86,348.73) --
	(215.88,348.62) --
	(215.91,348.67) --
	(215.94,349.02) --
	(215.96,349.05) --
	(215.99,349.75) --
	(216.02,349.19) --
	(216.04,349.39) --
	(216.07,349.17) --
	(216.10,349.13) --
	(216.12,349.04) --
	(216.15,349.30) --
	(216.18,349.00) --
	(216.20,349.25) --
	(216.23,349.18) --
	(216.26,349.03) --
	(216.29,349.09) --
	(216.31,349.03) --
	(216.34,349.07) --
	(216.37,348.83) --
	(216.39,348.87) --
	(216.42,349.54) --
	(216.45,349.28) --
	(216.47,349.04) --
	(216.50,349.29) --
	(216.53,349.42) --
	(216.55,349.07) --
	(216.58,349.46) --
	(216.61,349.44) --
	(216.63,349.00) --
	(216.66,348.90) --
	(216.69,348.80) --
	(216.72,349.84) --
	(216.74,349.81) --
	(216.77,349.24) --
	(216.80,349.08) --
	(216.82,349.35) --
	(216.85,349.80) --
	(216.88,349.05) --
	(216.90,349.34) --
	(216.93,349.23) --
	(216.96,349.24) --
	(216.98,349.44) --
	(217.01,348.91) --
	(217.04,348.86) --
	(217.06,349.12) --
	(217.09,349.26) --
	(217.12,349.42) --
	(217.14,349.45) --
	(217.17,349.19) --
	(217.20,348.76) --
	(217.23,349.35) --
	(217.25,349.24) --
	(217.28,349.18) --
	(217.31,349.25) --
	(217.33,348.98) --
	(217.36,349.26) --
	(217.39,349.00) --
	(217.41,349.51) --
	(217.44,350.09) --
	(217.47,349.23) --
	(217.49,349.71) --
	(217.52,349.35) --
	(217.55,349.26) --
	(217.57,349.90) --
	(217.60,349.34) --
	(217.63,350.29) --
	(217.66,350.06) --
	(217.68,350.11) --
	(217.71,349.55) --
	(217.74,349.62) --
	(217.76,349.33) --
	(217.79,349.01) --
	(217.82,349.57) --
	(217.84,348.99) --
	(217.87,349.37) --
	(217.90,349.66) --
	(217.92,348.74) --
	(217.95,349.33) --
	(217.98,349.12) --
	(218.00,349.33) --
	(218.03,349.13) --
	(218.06,349.37) --
	(218.09,349.67) --
	(218.11,349.76) --
	(218.14,350.17) --
	(218.17,349.64) --
	(218.19,349.49) --
	(218.22,349.70) --
	(218.25,349.29) --
	(218.27,349.27) --
	(218.30,349.94) --
	(218.33,349.90) --
	(218.35,349.38) --
	(218.38,349.45) --
	(218.41,349.20) --
	(218.43,349.62) --
	(218.46,349.24) --
	(218.49,349.43) --
	(218.51,349.18) --
	(218.54,349.70) --
	(218.57,349.18) --
	(218.60,349.11) --
	(218.62,349.23) --
	(218.65,349.38) --
	(218.68,349.38) --
	(218.70,348.80) --
	(218.73,349.76) --
	(218.76,349.21) --
	(218.78,348.87) --
	(218.81,348.87) --
	(218.84,349.12) --
	(218.86,349.45) --
	(218.89,349.34) --
	(218.92,348.83) --
	(218.94,349.31) --
	(218.97,349.32) --
	(219.00,349.21) --
	(219.03,349.47) --
	(219.05,349.35) --
	(219.08,349.99) --
	(219.11,349.69) --
	(219.13,349.37) --
	(219.16,349.57) --
	(219.19,349.58) --
	(219.21,349.75) --
	(219.24,349.33) --
	(219.27,349.77) --
	(219.29,349.34) --
	(219.32,349.21) --
	(219.35,349.34) --
	(219.37,349.45) --
	(219.40,349.35) --
	(219.43,349.31) --
	(219.46,349.53) --
	(219.48,349.52) --
	(219.51,349.48) --
	(219.54,350.06) --
	(219.56,349.34) --
	(219.59,349.35) --
	(219.62,349.48) --
	(219.64,349.08) --
	(219.67,349.36) --
	(219.70,349.66) --
	(219.72,349.60) --
	(219.75,349.36) --
	(219.78,349.12) --
	(219.80,349.02) --
	(219.83,348.92) --
	(219.86,349.14) --
	(219.88,349.27) --
	(219.91,349.17) --
	(219.94,349.26) --
	(219.97,349.61) --
	(219.99,349.44) --
	(220.02,348.84) --
	(220.05,349.17) --
	(220.07,349.09) --
	(220.10,348.75) --
	(220.13,349.10) --
	(220.15,348.97) --
	(220.18,348.79) --
	(220.21,349.01) --
	(220.23,348.89) --
	(220.26,349.06) --
	(220.29,348.92) --
	(220.31,349.22) --
	(220.34,348.93) --
	(220.37,348.82) --
	(220.40,349.11) --
	(220.42,349.26) --
	(220.45,349.17) --
	(220.48,348.97) --
	(220.50,348.98) --
	(220.53,349.37) --
	(220.56,349.15) --
	(220.58,349.45) --
	(220.61,349.47) --
	(220.64,349.29) --
	(220.66,349.52) --
	(220.69,349.74) --
	(220.72,349.33) --
	(220.74,349.68) --
	(220.77,349.60) --
	(220.80,349.39) --
	(220.83,348.84) --
	(220.85,349.09) --
	(220.88,349.10) --
	(220.91,349.15) --
	(220.93,348.78) --
	(220.96,348.86) --
	(220.99,349.33) --
	(221.01,348.74) --
	(221.04,349.39) --
	(221.07,349.01) --
	(221.09,349.30) --
	(221.12,349.55) --
	(221.15,349.09) --
	(221.17,349.25) --
	(221.20,349.33) --
	(221.23,349.05) --
	(221.25,349.55) --
	(221.28,348.94) --
	(221.31,349.11) --
	(221.34,349.56) --
	(221.36,349.33) --
	(221.39,349.62) --
	(221.42,349.24) --
	(221.44,349.44) --
	(221.47,349.82) --
	(221.50,349.82) --
	(221.52,350.44) --
	(221.55,350.35) --
	(221.58,350.52) --
	(221.60,349.51) --
	(221.63,349.97) --
	(221.66,349.63) --
	(221.68,349.40) --
	(221.71,349.32) --
	(221.74,349.55) --
	(221.77,349.24) --
	(221.79,349.72) --
	(221.82,349.51) --
	(221.85,349.35) --
	(221.87,349.70) --
	(221.90,349.64) --
	(221.93,349.14) --
	(221.95,348.97) --
	(221.98,349.21) --
	(222.01,349.65) --
	(222.03,349.31) --
	(222.06,349.50) --
	(222.09,349.06) --
	(222.11,349.29) --
	(222.14,349.23) --
	(222.17,349.03) --
	(222.20,349.01) --
	(222.22,349.28) --
	(222.25,349.78) --
	(222.28,349.29) --
	(222.30,349.14) --
	(222.33,349.29) --
	(222.36,349.12) --
	(222.38,349.56) --
	(222.41,349.35) --
	(222.44,349.10) --
	(222.46,349.30) --
	(222.49,349.28) --
	(222.52,348.95) --
	(222.54,349.45) --
	(222.57,349.23) --
	(222.60,349.21) --
	(222.62,349.82) --
	(222.65,349.29) --
	(222.68,349.02) --
	(222.71,348.85) --
	(222.73,348.80) --
	(222.76,348.52) --
	(222.79,348.84) --
	(222.81,348.91) --
	(222.84,348.74) --
	(222.87,349.24) --
	(222.89,349.24) --
	(222.92,348.83) --
	(222.95,349.57) --
	(222.97,348.85) --
	(223.00,348.63) --
	(223.03,348.90) --
	(223.05,348.87) --
	(223.08,349.36) --
	(223.11,349.16) --
	(223.14,349.22) --
	(223.16,349.27) --
	(223.19,349.49) --
	(223.22,349.48) --
	(223.24,348.91) --
	(223.27,349.01) --
	(223.30,349.02) --
	(223.32,349.20) --
	(223.35,349.57) --
	(223.38,349.08) --
	(223.40,349.37) --
	(223.43,349.39) --
	(223.46,348.82) --
	(223.48,349.05) --
	(223.51,349.79) --
	(223.54,349.12) --
	(223.57,349.04) --
	(223.59,349.48) --
	(223.62,349.01) --
	(223.65,349.06) --
	(223.67,349.48) --
	(223.70,349.70) --
	(223.73,348.92) --
	(223.75,349.08) --
	(223.78,349.15) --
	(223.81,349.08) --
	(223.83,348.99) --
	(223.86,349.63) --
	(223.89,349.23) --
	(223.91,349.27) --
	(223.94,349.97) --
	(223.97,350.12);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,340.58) rectangle (226.65,380.24);
\end{scope}
\begin{scope}
\path[clip] (167.56,278.61) rectangle (226.65,318.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,278.61) rectangle (226.65,318.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,279.46) --
	(226.65,279.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,288.04) --
	(226.65,288.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,296.61) --
	(226.65,296.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,305.19) --
	(226.65,305.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,313.77) --
	(226.65,313.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.93,278.61) --
	(176.93,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.36,278.61) --
	(190.36,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.79,278.61) --
	(203.79,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.23,278.61) --
	(217.23,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,283.75) --
	(226.65,283.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,292.33) --
	(226.65,292.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,300.90) --
	(226.65,300.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,309.48) --
	(226.65,309.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,318.05) --
	(226.65,318.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22,278.61) --
	(170.22,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65,278.61) --
	(183.65,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08,278.61) --
	(197.08,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51,278.61) --
	(210.51,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94,278.61) --
	(223.94,318.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,288.14) --
	(170.27,288.12) --
	(170.30,287.87) --
	(170.32,287.91) --
	(170.35,287.79) --
	(170.38,287.87) --
	(170.40,287.85) --
	(170.43,288.43) --
	(170.46,287.82) --
	(170.48,287.85) --
	(170.51,287.77) --
	(170.54,287.87) --
	(170.56,287.79) --
	(170.59,287.66) --
	(170.62,287.69) --
	(170.65,287.66) --
	(170.67,287.58) --
	(170.70,287.71) --
	(170.73,287.75) --
	(170.75,287.71) --
	(170.78,287.68) --
	(170.81,287.65) --
	(170.83,287.58) --
	(170.86,287.59) --
	(170.89,287.57) --
	(170.91,287.59) --
	(170.94,287.66) --
	(170.97,287.87) --
	(170.99,287.78) --
	(171.02,287.90) --
	(171.05,288.27) --
	(171.08,288.17) --
	(171.10,288.27) --
	(171.13,287.76) --
	(171.16,287.70) --
	(171.18,287.61) --
	(171.21,288.09) --
	(171.24,287.70) --
	(171.26,287.78) --
	(171.29,287.81) --
	(171.32,287.88) --
	(171.34,287.47) --
	(171.37,287.60) --
	(171.40,287.55) --
	(171.42,287.46) --
	(171.45,287.76) --
	(171.48,287.71) --
	(171.51,287.49) --
	(171.53,287.70) --
	(171.56,287.78) --
	(171.59,287.84) --
	(171.61,287.72) --
	(171.64,287.55) --
	(171.67,287.49) --
	(171.69,287.52) --
	(171.72,287.61) --
	(171.75,287.74) --
	(171.77,287.87) --
	(171.80,287.85) --
	(171.83,287.82) --
	(171.85,287.73) --
	(171.88,287.70) --
	(171.91,287.66) --
	(171.93,287.78) --
	(171.96,287.81) --
	(171.99,287.68) --
	(172.02,287.71) --
	(172.04,287.68) --
	(172.07,287.82) --
	(172.10,287.70) --
	(172.12,287.75) --
	(172.15,287.80) --
	(172.18,287.75) --
	(172.20,287.77) --
	(172.23,287.67) --
	(172.26,287.66) --
	(172.28,288.21) --
	(172.31,287.78) --
	(172.34,287.81) --
	(172.36,288.10) --
	(172.39,287.95) --
	(172.42,287.85) --
	(172.45,287.67) --
	(172.47,287.67) --
	(172.50,287.69) --
	(172.53,287.57) --
	(172.55,287.58) --
	(172.58,287.65) --
	(172.61,287.56) --
	(172.63,287.59) --
	(172.66,287.61) --
	(172.69,287.84) --
	(172.71,287.39) --
	(172.74,287.82) --
	(172.77,287.50) --
	(172.79,287.67) --
	(172.82,287.71) --
	(172.85,287.61) --
	(172.88,287.56) --
	(172.90,287.58) --
	(172.93,287.60) --
	(172.96,287.36) --
	(172.98,287.44) --
	(173.01,287.46) --
	(173.04,287.51) --
	(173.06,287.60) --
	(173.09,287.72) --
	(173.12,287.77) --
	(173.14,288.24) --
	(173.17,288.02) --
	(173.20,287.89) --
	(173.22,288.07) --
	(173.25,287.83) --
	(173.28,287.75) --
	(173.30,287.82) --
	(173.33,287.86) --
	(173.36,288.08) --
	(173.39,288.04) --
	(173.41,287.98) --
	(173.44,287.92) --
	(173.47,287.87) --
	(173.49,287.80) --
	(173.52,287.83) --
	(173.55,287.85) --
	(173.57,288.09) --
	(173.60,288.03) --
	(173.63,287.80) --
	(173.65,287.79) --
	(173.68,287.66) --
	(173.71,288.21) --
	(173.73,287.93) --
	(173.76,287.84) --
	(173.79,287.86) --
	(173.82,287.78) --
	(173.84,287.74) --
	(173.87,287.75) --
	(173.90,287.46) --
	(173.92,287.45) --
	(173.95,287.91) --
	(173.98,287.62) --
	(174.00,287.57) --
	(174.03,287.52) --
	(174.06,287.51) --
	(174.08,287.55) --
	(174.11,287.61) --
	(174.14,287.63) --
	(174.16,287.61) --
	(174.19,287.56) --
	(174.22,287.59) --
	(174.25,287.71) --
	(174.27,287.67) --
	(174.30,287.76) --
	(174.33,287.74) --
	(174.35,287.76) --
	(174.38,287.95) --
	(174.41,287.90) --
	(174.43,288.02) --
	(174.46,287.86) --
	(174.49,287.99) --
	(174.51,288.07) --
	(174.54,288.05) --
	(174.57,288.00) --
	(174.59,287.90) --
	(174.62,288.04) --
	(174.65,287.98) --
	(174.67,287.80) --
	(174.70,288.23) --
	(174.73,287.95) --
	(174.76,287.92) --
	(174.78,288.11) --
	(174.81,287.80) --
	(174.84,287.88) --
	(174.86,287.80) --
	(174.89,288.20) --
	(174.92,287.71) --
	(174.94,287.77) --
	(174.97,288.20) --
	(175.00,287.69) --
	(175.02,287.92) --
	(175.05,288.09) --
	(175.08,288.11) --
	(175.10,287.77) --
	(175.13,287.63) --
	(175.16,287.75) --
	(175.19,287.62) --
	(175.21,287.91) --
	(175.24,287.77) --
	(175.27,287.79) --
	(175.29,287.87) --
	(175.32,287.93) --
	(175.35,287.85) --
	(175.37,288.20) --
	(175.40,287.72) --
	(175.43,287.54) --
	(175.45,287.52) --
	(175.48,287.61) --
	(175.51,287.72) --
	(175.53,287.85) --
	(175.56,287.45) --
	(175.59,287.61) --
	(175.62,287.47) --
	(175.64,287.56) --
	(175.67,287.38) --
	(175.70,287.40) --
	(175.72,287.57) --
	(175.75,287.62) --
	(175.78,287.75) --
	(175.80,287.74) --
	(175.83,287.59) --
	(175.86,287.52) --
	(175.88,287.47) --
	(175.91,287.36) --
	(175.94,287.55) --
	(175.96,287.46) --
	(175.99,287.42) --
	(176.02,287.25) --
	(176.04,287.47) --
	(176.07,287.63) --
	(176.10,287.53) --
	(176.13,287.48) --
	(176.15,287.46) --
	(176.18,287.51) --
	(176.21,287.51) --
	(176.23,287.37) --
	(176.26,287.24) --
	(176.29,287.28) --
	(176.31,287.22) --
	(176.34,287.19) --
	(176.37,287.30) --
	(176.39,287.28) --
	(176.42,287.47) --
	(176.45,287.49) --
	(176.47,287.41) --
	(176.50,287.55) --
	(176.53,287.71) --
	(176.56,287.81) --
	(176.58,287.54) --
	(176.61,287.46) --
	(176.64,287.43) --
	(176.66,287.43) --
	(176.69,287.50) --
	(176.72,287.42) --
	(176.74,287.49) --
	(176.77,287.48) --
	(176.80,287.52) --
	(176.82,287.55) --
	(176.85,287.72) --
	(176.88,287.67) --
	(176.90,287.73) --
	(176.93,288.00) --
	(176.96,287.63) --
	(176.99,287.73) --
	(177.01,287.64) --
	(177.04,287.74) --
	(177.07,288.06) --
	(177.09,287.88) --
	(177.12,287.94) --
	(177.15,287.84) --
	(177.17,287.85) --
	(177.20,287.70) --
	(177.23,287.88) --
	(177.25,287.91) --
	(177.28,288.00) --
	(177.31,287.85) --
	(177.33,287.98) --
	(177.36,287.67) --
	(177.39,287.84) --
	(177.41,287.88) --
	(177.44,288.00) --
	(177.47,287.99) --
	(177.50,287.87) --
	(177.52,288.00) --
	(177.55,287.89) --
	(177.58,287.89) --
	(177.60,287.88) --
	(177.63,287.82) --
	(177.66,287.87) --
	(177.68,287.96) --
	(177.71,287.83) --
	(177.74,287.73) --
	(177.76,287.81) --
	(177.79,287.92) --
	(177.82,287.86) --
	(177.84,288.31) --
	(177.87,287.74) --
	(177.90,287.66) --
	(177.93,287.91) --
	(177.95,287.88) --
	(177.98,287.75) --
	(178.01,287.73) --
	(178.03,287.66) --
	(178.06,287.69) --
	(178.09,287.79) --
	(178.11,287.58) --
	(178.14,287.39) --
	(178.17,287.59) --
	(178.19,287.60) --
	(178.22,287.69) --
	(178.25,287.65) --
	(178.27,287.79) --
	(178.30,287.86) --
	(178.33,287.93) --
	(178.36,288.08) --
	(178.38,287.97) --
	(178.41,287.87) --
	(178.44,287.91) --
	(178.46,287.96) --
	(178.49,287.93) --
	(178.52,287.87) --
	(178.54,287.97) --
	(178.57,287.93) --
	(178.60,287.94) --
	(178.62,288.01) --
	(178.65,287.97) --
	(178.68,287.85) --
	(178.70,287.72) --
	(178.73,287.78) --
	(178.76,287.81) --
	(178.78,288.40) --
	(178.81,288.10) --
	(178.84,288.09) --
	(178.87,288.06) --
	(178.89,288.57) --
	(178.92,288.07) --
	(178.95,287.94) --
	(178.97,287.90) --
	(179.00,287.89) --
	(179.03,288.07) --
	(179.05,288.04) --
	(179.08,288.03) --
	(179.11,288.03) --
	(179.13,287.88) --
	(179.16,287.92) --
	(179.19,287.96) --
	(179.21,287.89) --
	(179.24,288.35) --
	(179.27,287.76) --
	(179.30,287.68) --
	(179.32,287.67) --
	(179.35,288.10) --
	(179.38,287.63) --
	(179.40,287.80) --
	(179.43,287.65) --
	(179.46,287.64) --
	(179.48,287.55) --
	(179.51,287.54) --
	(179.54,287.75) --
	(179.56,287.66) --
	(179.59,287.76) --
	(179.62,287.89) --
	(179.64,288.33) --
	(179.67,287.89) --
	(179.70,287.91) --
	(179.73,287.83) --
	(179.75,287.95) --
	(179.78,287.85) --
	(179.81,287.98) --
	(179.83,287.92) --
	(179.86,288.33) --
	(179.89,288.06) --
	(179.91,287.91) --
	(179.94,288.38) --
	(179.97,288.03) --
	(179.99,287.89) --
	(180.02,288.04) --
	(180.05,288.04) --
	(180.07,288.09) --
	(180.10,287.93) --
	(180.13,288.43) --
	(180.15,287.90) --
	(180.18,287.99) --
	(180.21,287.89) --
	(180.24,288.18) --
	(180.26,288.13) --
	(180.29,288.02) --
	(180.32,288.01) --
	(180.34,288.48) --
	(180.37,288.03) --
	(180.40,288.08) --
	(180.42,287.93) --
	(180.45,287.91) --
	(180.48,287.72) --
	(180.50,287.71) --
	(180.53,287.78) --
	(180.56,287.90) --
	(180.58,287.90) --
	(180.61,287.74) --
	(180.64,287.90) --
	(180.67,287.76) --
	(180.69,287.86) --
	(180.72,288.04) --
	(180.75,288.28) --
	(180.77,287.60) --
	(180.80,287.47) --
	(180.83,287.45) --
	(180.85,287.33) --
	(180.88,287.48) --
	(180.91,287.59) --
	(180.93,287.52) --
	(180.96,287.59) --
	(180.99,287.71) --
	(181.01,287.70) --
	(181.04,287.65) --
	(181.07,287.72) --
	(181.10,287.52) --
	(181.12,287.66) --
	(181.15,287.52) --
	(181.18,287.44) --
	(181.20,287.54) --
	(181.23,287.75) --
	(181.26,287.84) --
	(181.28,287.86) --
	(181.31,287.78) --
	(181.34,287.89) --
	(181.36,287.99) --
	(181.39,287.97) --
	(181.42,287.91) --
	(181.44,287.80) --
	(181.47,287.99) --
	(181.50,288.01) --
	(181.52,288.11) --
	(181.55,287.99) --
	(181.58,287.84) --
	(181.61,287.85) --
	(181.63,287.74) --
	(181.66,287.69) --
	(181.69,287.57) --
	(181.71,287.44) --
	(181.74,287.66) --
	(181.77,287.83) --
	(181.79,287.93) --
	(181.82,288.05) --
	(181.85,288.05) --
	(181.87,288.00) --
	(181.90,287.97) --
	(181.93,287.97) --
	(181.95,287.86) --
	(181.98,288.02) --
	(182.01,287.88) --
	(182.04,287.94) --
	(182.06,287.85) --
	(182.09,287.89) --
	(182.12,287.91) --
	(182.14,287.79) --
	(182.17,287.78) --
	(182.20,287.68) --
	(182.22,287.80) --
	(182.25,287.97) --
	(182.28,287.90) --
	(182.30,287.86) --
	(182.33,287.66) --
	(182.36,287.91) --
	(182.38,288.00) --
	(182.41,287.88) --
	(182.44,287.89) --
	(182.47,287.85) --
	(182.49,287.81) --
	(182.52,287.79) --
	(182.55,287.70) --
	(182.57,287.82) --
	(182.60,287.83) --
	(182.63,287.90) --
	(182.65,287.85) --
	(182.68,288.18) --
	(182.71,287.60) --
	(182.73,287.59) --
	(182.76,287.55) --
	(182.79,287.79) --
	(182.81,287.82) --
	(182.84,287.70) --
	(182.87,287.65) --
	(182.89,287.67) --
	(182.92,287.69) --
	(182.95,287.61) --
	(182.98,288.05) --
	(183.00,287.40) --
	(183.03,287.48) --
	(183.06,287.64) --
	(183.08,287.67) --
	(183.11,287.69) --
	(183.14,287.66) --
	(183.16,287.78) --
	(183.19,287.80) --
	(183.22,287.80) --
	(183.24,287.88) --
	(183.27,287.99) --
	(183.30,287.93) --
	(183.32,287.83) --
	(183.35,288.31) --
	(183.38,287.67) --
	(183.41,287.72) --
	(183.43,287.55) --
	(183.46,287.62) --
	(183.49,287.67) --
	(183.51,287.54) --
	(183.54,287.54) --
	(183.57,287.69) --
	(183.59,288.19) --
	(183.62,287.75) --
	(183.65,287.83) --
	(183.67,287.97) --
	(183.70,287.94) --
	(183.73,288.01) --
	(183.75,288.03) --
	(183.78,288.00) --
	(183.81,287.89) --
	(183.84,287.71) --
	(183.86,287.60) --
	(183.89,287.68) --
	(183.92,287.62) --
	(183.94,287.75) --
	(183.97,287.58) --
	(184.00,287.71) --
	(184.02,287.58) --
	(184.05,287.76) --
	(184.08,287.75) --
	(184.10,287.63) --
	(184.13,287.69) --
	(184.16,287.88) --
	(184.18,287.91) --
	(184.21,287.95) --
	(184.24,287.98) --
	(184.26,287.97) --
	(184.29,287.90) --
	(184.32,287.87) --
	(184.35,287.75) --
	(184.37,287.89) --
	(184.40,287.82) --
	(184.43,288.27) --
	(184.45,287.87) --
	(184.48,287.90) --
	(184.51,287.75) --
	(184.53,287.75) --
	(184.56,287.62) --
	(184.59,287.72) --
	(184.61,287.66) --
	(184.64,287.77) --
	(184.67,287.83) --
	(184.69,287.81) --
	(184.72,287.91) --
	(184.75,287.97) --
	(184.78,287.93) --
	(184.80,287.89) --
	(184.83,287.77) --
	(184.86,287.77) --
	(184.88,287.68) --
	(184.91,287.78) --
	(184.94,287.79) --
	(184.96,287.79) --
	(184.99,287.87) --
	(185.02,287.60) --
	(185.04,287.53) --
	(185.07,288.13) --
	(185.10,288.23) --
	(185.12,287.67) --
	(185.15,287.63) --
	(185.18,287.63) --
	(185.21,287.87) --
	(185.23,287.58) --
	(185.26,288.05) --
	(185.29,287.49) --
	(185.31,287.46) --
	(185.34,287.65) --
	(185.37,287.58) --
	(185.39,287.62) --
	(185.42,287.73) --
	(185.45,287.73) --
	(185.47,288.22) --
	(185.50,288.26) --
	(185.53,287.88) --
	(185.55,287.76) --
	(185.58,288.25) --
	(185.61,287.79) --
	(185.63,287.80) --
	(185.66,287.71) --
	(185.69,287.81) --
	(185.72,287.79) --
	(185.74,287.89) --
	(185.77,287.92) --
	(185.80,287.70) --
	(185.82,287.71) --
	(185.85,287.88) --
	(185.88,287.94) --
	(185.90,288.03) --
	(185.93,287.87) --
	(185.96,287.96) --
	(185.98,287.96) --
	(186.01,287.95) --
	(186.04,288.05) --
	(186.06,288.02) --
	(186.09,287.96) --
	(186.12,287.76) --
	(186.15,287.96) --
	(186.17,287.89) --
	(186.20,287.65) --
	(186.23,287.71) --
	(186.25,287.70) --
	(186.28,288.38) --
	(186.31,287.93) --
	(186.33,287.87) --
	(186.36,287.88) --
	(186.39,287.81) --
	(186.41,287.88) --
	(186.44,287.92) --
	(186.47,287.99) --
	(186.49,288.00) --
	(186.52,288.06) --
	(186.55,287.95) --
	(186.58,288.05) --
	(186.60,287.98) --
	(186.63,287.86) --
	(186.66,287.77) --
	(186.68,287.64) --
	(186.71,288.29) --
	(186.74,287.84) --
	(186.76,287.91) --
	(186.79,287.84) --
	(186.82,287.83) --
	(186.84,287.65) --
	(186.87,287.81) --
	(186.90,287.74) --
	(186.92,287.58) --
	(186.95,287.59) --
	(186.98,287.62) --
	(187.00,287.77) --
	(187.03,287.87) --
	(187.06,287.79) --
	(187.09,288.05) --
	(187.11,288.09) --
	(187.14,288.44) --
	(187.17,288.08) --
	(187.19,287.93) --
	(187.22,287.99) --
	(187.25,287.95) --
	(187.27,287.86) --
	(187.30,287.82) --
	(187.33,287.78) --
	(187.35,288.05) --
	(187.38,287.55) --
	(187.41,287.62) --
	(187.43,287.63) --
	(187.46,288.00) --
	(187.49,287.50) --
	(187.52,287.65) --
	(187.54,287.71) --
	(187.57,287.63) --
	(187.60,287.70) --
	(187.62,287.65) --
	(187.65,288.03) --
	(187.68,287.70) --
	(187.70,287.66) --
	(187.73,288.15) --
	(187.76,287.79) --
	(187.78,288.05) --
	(187.81,288.19) --
	(187.84,288.13) --
	(187.86,288.05) --
	(187.89,287.95) --
	(187.92,288.04) --
	(187.95,287.85) --
	(187.97,287.71) --
	(188.00,287.65) --
	(188.03,287.57) --
	(188.05,287.61) --
	(188.08,287.50) --
	(188.11,287.57) --
	(188.13,287.41) --
	(188.16,287.45) --
	(188.19,287.53) --
	(188.21,287.59) --
	(188.24,287.58) --
	(188.27,287.54) --
	(188.29,287.70) --
	(188.32,287.76) --
	(188.35,287.92) --
	(188.37,287.85) --
	(188.40,287.81) --
	(188.43,287.67) --
	(188.46,287.59) --
	(188.48,287.44) --
	(188.51,287.61) --
	(188.54,287.62) --
	(188.56,287.73) --
	(188.59,287.76) --
	(188.62,288.40) --
	(188.64,288.09) --
	(188.67,288.07) --
	(188.70,287.88) --
	(188.72,287.85) --
	(188.75,287.75) --
	(188.78,287.69) --
	(188.80,287.62) --
	(188.83,287.66) --
	(188.86,287.64) --
	(188.89,287.67) --
	(188.91,287.90) --
	(188.94,288.03) --
	(188.97,288.52) --
	(188.99,287.94) --
	(189.02,287.89) --
	(189.05,287.91) --
	(189.07,287.90) --
	(189.10,287.92) --
	(189.13,288.01) --
	(189.15,287.96) --
	(189.18,287.96) --
	(189.21,288.02) --
	(189.23,287.97) --
	(189.26,287.95) --
	(189.29,287.97) --
	(189.32,288.00) --
	(189.34,287.88) --
	(189.37,288.02) --
	(189.40,288.08) --
	(189.42,288.47) --
	(189.45,287.97) --
	(189.48,287.81) --
	(189.50,287.75) --
	(189.53,287.83) --
	(189.56,287.88) --
	(189.58,287.97) --
	(189.61,287.90) --
	(189.64,287.96) --
	(189.66,287.77) --
	(189.69,287.80) --
	(189.72,287.70) --
	(189.74,287.83) --
	(189.77,287.89) --
	(189.80,287.96) --
	(189.83,287.73) --
	(189.85,287.72) --
	(189.88,287.96) --
	(189.91,287.99) --
	(189.93,287.83) --
	(189.96,287.93) --
	(189.99,287.97) --
	(190.01,287.95) --
	(190.04,287.91) --
	(190.07,287.78) --
	(190.09,287.85) --
	(190.12,288.00) --
	(190.15,288.03) --
	(190.17,287.99) --
	(190.20,287.88) --
	(190.23,288.01) --
	(190.26,288.11) --
	(190.28,287.96) --
	(190.31,287.90) --
	(190.34,287.63) --
	(190.36,287.75) --
	(190.39,288.06) --
	(190.42,287.88) --
	(190.44,287.82) --
	(190.47,287.87) --
	(190.50,288.26) --
	(190.52,287.87) --
	(190.55,287.69) --
	(190.58,287.59) --
	(190.60,287.65) --
	(190.63,287.63) --
	(190.66,287.63) --
	(190.69,287.48) --
	(190.71,287.97) --
	(190.74,287.45) --
	(190.77,287.49) --
	(190.79,287.46) --
	(190.82,287.55) --
	(190.85,287.59) --
	(190.87,287.52) --
	(190.90,287.54) --
	(190.93,287.53) --
	(190.95,287.49) --
	(190.98,287.52) --
	(191.01,287.52) --
	(191.03,287.44) --
	(191.06,287.51) --
	(191.09,287.50) --
	(191.11,287.45) --
	(191.14,287.57) --
	(191.17,287.96) --
	(191.20,287.44) --
	(191.22,287.51) --
	(191.25,287.55) --
	(191.28,287.47) --
	(191.30,287.49) --
	(191.33,287.60) --
	(191.36,287.61) --
	(191.38,287.70) --
	(191.41,287.75) --
	(191.44,287.62) --
	(191.46,287.71) --
	(191.49,287.66) --
	(191.52,287.46) --
	(191.54,287.49) --
	(191.57,287.48) --
	(191.60,287.56) --
	(191.63,287.51) --
	(191.65,287.44) --
	(191.68,287.42) --
	(191.71,287.45) --
	(191.73,287.61) --
	(191.76,287.60) --
	(191.79,287.78) --
	(191.81,288.31) --
	(191.84,287.67) --
	(191.87,287.64) --
	(191.89,287.57) --
	(191.92,287.46) --
	(191.95,287.46) --
	(191.97,287.31) --
	(192.00,287.73) --
	(192.03,287.25) --
	(192.06,287.40) --
	(192.08,287.38) --
	(192.11,287.45) --
	(192.14,287.44) --
	(192.16,287.39) --
	(192.19,287.34) --
	(192.22,287.24) --
	(192.24,287.37) --
	(192.27,287.43) --
	(192.30,287.11) --
	(192.32,287.58) --
	(192.35,287.77) --
	(192.38,287.40) --
	(192.40,287.39) --
	(192.43,287.46) --
	(192.46,287.50) --
	(192.48,287.37) --
	(192.51,287.31) --
	(192.54,287.26) --
	(192.57,287.44) --
	(192.59,287.40) --
	(192.62,287.47) --
	(192.65,287.42) --
	(192.67,287.61) --
	(192.70,287.51) --
	(192.73,287.50) --
	(192.75,287.48) --
	(192.78,287.35) --
	(192.81,287.79) --
	(192.83,287.47) --
	(192.86,287.55) --
	(192.89,287.95) --
	(192.91,287.59) --
	(192.94,287.38) --
	(192.97,287.43) --
	(193.00,287.46) --
	(193.02,287.41) --
	(193.05,287.44) --
	(193.08,287.75) --
	(193.10,287.29) --
	(193.13,287.30) --
	(193.16,287.45) --
	(193.18,287.42) --
	(193.21,287.41) --
	(193.24,287.48) --
	(193.26,287.52) --
	(193.29,287.54) --
	(193.32,287.43) --
	(193.34,287.44) --
	(193.37,288.11) --
	(193.40,287.84) --
	(193.43,287.87) --
	(193.45,287.79) --
	(193.48,288.04) --
	(193.51,287.93) --
	(193.53,288.13) --
	(193.56,288.40) --
	(193.59,287.96) --
	(193.61,287.84) --
	(193.64,287.84) --
	(193.67,287.87) --
	(193.69,287.87) --
	(193.72,287.81) --
	(193.75,287.74) --
	(193.77,287.79) --
	(193.80,287.76) --
	(193.83,288.12) --
	(193.85,287.67) --
	(193.88,287.57) --
	(193.91,287.47) --
	(193.94,287.41) --
	(193.96,287.86) --
	(193.99,287.59) --
	(194.02,287.51) --
	(194.04,287.55) --
	(194.07,287.48) --
	(194.10,287.56) --
	(194.12,287.56) --
	(194.15,287.38) --
	(194.18,287.38) --
	(194.20,287.19) --
	(194.23,287.11) --
	(194.26,287.21) --
	(194.28,287.05) --
	(194.31,287.23) --
	(194.34,287.62) --
	(194.37,287.30) --
	(194.39,287.29) --
	(194.42,287.78) --
	(194.45,287.40) --
	(194.47,287.83) --
	(194.50,287.30) --
	(194.53,287.29) --
	(194.55,287.37) --
	(194.58,287.24) --
	(194.61,287.34) --
	(194.63,287.27) --
	(194.66,287.46) --
	(194.69,287.48) --
	(194.71,287.47) --
	(194.74,287.33) --
	(194.77,287.37) --
	(194.80,287.58) --
	(194.82,287.41) --
	(194.85,287.65) --
	(194.88,287.68) --
	(194.90,287.67) --
	(194.93,287.98) --
	(194.96,287.37) --
	(194.98,287.17) --
	(195.01,287.22) --
	(195.04,287.29) --
	(195.06,287.34) --
	(195.09,287.21) --
	(195.12,287.12) --
	(195.14,287.07) --
	(195.17,287.33) --
	(195.20,287.39) --
	(195.22,287.29) --
	(195.25,287.38) --
	(195.28,287.77) --
	(195.31,287.31) --
	(195.33,287.16) --
	(195.36,287.31) --
	(195.39,287.28) --
	(195.41,287.26) --
	(195.44,287.48) --
	(195.47,287.93) --
	(195.49,287.68) --
	(195.52,287.64) --
	(195.55,287.45) --
	(195.57,287.48) --
	(195.60,287.39) --
	(195.63,287.47) --
	(195.65,287.41) --
	(195.68,287.47) --
	(195.71,287.57) --
	(195.74,287.96) --
	(195.76,287.24) --
	(195.79,287.06) --
	(195.82,287.17) --
	(195.84,287.13) --
	(195.87,287.16) --
	(195.90,287.32) --
	(195.92,287.26) --
	(195.95,287.30) --
	(195.98,287.45) --
	(196.00,287.39) --
	(196.03,287.38) --
	(196.06,287.34) --
	(196.08,287.40) --
	(196.11,287.34) --
	(196.14,287.34) --
	(196.17,287.22) --
	(196.19,287.31) --
	(196.22,287.16) --
	(196.25,287.38) --
	(196.27,287.74) --
	(196.30,287.38) --
	(196.33,287.38) --
	(196.35,287.32) --
	(196.38,287.51) --
	(196.41,287.18) --
	(196.43,287.36) --
	(196.46,287.24) --
	(196.49,287.28) --
	(196.51,287.47) --
	(196.54,287.59) --
	(196.57,287.63) --
	(196.59,287.38) --
	(196.62,287.48) --
	(196.65,287.73) --
	(196.68,287.62) --
	(196.70,287.89) --
	(196.73,287.94) --
	(196.76,287.87) --
	(196.78,288.00) --
	(196.81,287.80) --
	(196.84,288.24) --
	(196.86,287.77) --
	(196.89,287.61) --
	(196.92,287.70) --
	(196.94,287.67) --
	(196.97,287.72) --
	(197.00,287.84) --
	(197.02,287.71) --
	(197.05,287.66) --
	(197.08,287.37) --
	(197.11,287.48) --
	(197.13,287.49) --
	(197.16,287.36) --
	(197.19,287.87) --
	(197.21,287.50) --
	(197.24,287.27) --
	(197.27,287.42) --
	(197.29,287.45) --
	(197.32,287.44) --
	(197.35,287.31) --
	(197.37,287.92) --
	(197.40,287.43) --
	(197.43,288.07) --
	(197.45,287.59) --
	(197.48,287.60) --
	(197.51,287.54) --
	(197.54,287.47) --
	(197.56,287.32) --
	(197.59,287.39) --
	(197.62,287.57) --
	(197.64,287.51) --
	(197.67,287.62) --
	(197.70,287.65) --
	(197.72,287.57) --
	(197.75,287.64) --
	(197.78,287.65) --
	(197.80,288.17) --
	(197.83,287.62) --
	(197.86,288.13) --
	(197.88,287.60) --
	(197.91,287.42) --
	(197.94,287.51) --
	(197.96,287.46) --
	(197.99,287.98) --
	(198.02,287.36) --
	(198.05,287.53) --
	(198.07,287.58) --
	(198.10,287.60) --
	(198.13,287.54) --
	(198.15,287.68) --
	(198.18,288.24) --
	(198.21,287.82) --
	(198.23,287.61) --
	(198.26,287.69) --
	(198.29,287.48) --
	(198.31,288.05) --
	(198.34,287.54) --
	(198.37,287.40) --
	(198.39,287.35) --
	(198.42,287.42) --
	(198.45,287.39) --
	(198.48,287.48) --
	(198.50,287.52) --
	(198.53,287.63) --
	(198.56,287.68) --
	(198.58,287.69) --
	(198.61,287.66) --
	(198.64,287.92) --
	(198.66,287.73) --
	(198.69,287.67) --
	(198.72,287.68) --
	(198.74,287.85) --
	(198.77,288.27) --
	(198.80,288.06) --
	(198.82,288.17) --
	(198.85,287.99) --
	(198.88,287.97) --
	(198.91,288.01) --
	(198.93,287.91) --
	(198.96,287.90) --
	(198.99,287.92) --
	(199.01,288.35) --
	(199.04,287.74) --
	(199.07,287.88) --
	(199.09,288.08) --
	(199.12,288.13) --
	(199.15,288.27) --
	(199.17,288.22) --
	(199.20,288.25) --
	(199.23,288.12) --
	(199.25,288.06) --
	(199.28,288.03) --
	(199.31,287.91) --
	(199.33,288.00) --
	(199.36,287.97) --
	(199.39,288.00) --
	(199.42,288.00) --
	(199.44,288.01) --
	(199.47,287.91) --
	(199.50,287.72) --
	(199.52,287.58) --
	(199.55,287.80) --
	(199.58,287.86) --
	(199.60,287.79) --
	(199.63,287.61) --
	(199.66,287.40) --
	(199.68,287.50) --
	(199.71,287.40) --
	(199.74,287.48) --
	(199.76,288.06) --
	(199.79,287.74) --
	(199.82,287.80) --
	(199.85,287.85) --
	(199.87,288.01) --
	(199.90,288.10) --
	(199.93,288.16) --
	(199.95,288.13) --
	(199.98,288.09) --
	(200.01,287.99) --
	(200.03,287.98) --
	(200.06,288.17) --
	(200.09,287.89) --
	(200.11,287.65) --
	(200.14,287.82) --
	(200.17,288.28) --
	(200.19,288.42) --
	(200.22,288.53) --
	(200.25,288.15) --
	(200.28,288.16) --
	(200.30,288.52) --
	(200.33,287.99) --
	(200.36,287.83) --
	(200.38,288.35) --
	(200.41,287.88) --
	(200.44,287.83) --
	(200.46,287.83) --
	(200.49,287.89) --
	(200.52,287.92) --
	(200.54,287.84) --
	(200.57,287.73) --
	(200.60,287.73) --
	(200.62,288.11) --
	(200.65,287.54) --
	(200.68,287.40) --
	(200.70,287.38) --
	(200.73,287.38) --
	(200.76,287.39) --
	(200.79,287.35) --
	(200.81,287.27) --
	(200.84,287.28) --
	(200.87,287.31) --
	(200.89,287.34) --
	(200.92,287.81) --
	(200.95,287.39) --
	(200.97,287.76) --
	(201.00,287.49) --
	(201.03,287.50) --
	(201.05,287.33) --
	(201.08,288.13) --
	(201.11,287.72) --
	(201.13,287.79) --
	(201.16,287.90) --
	(201.19,287.91) --
	(201.22,287.79) --
	(201.24,287.74) --
	(201.27,287.83) --
	(201.30,287.76) --
	(201.32,287.74) --
	(201.35,287.84) --
	(201.38,287.72) --
	(201.40,287.82) --
	(201.43,287.80) --
	(201.46,287.67) --
	(201.48,287.67) --
	(201.51,288.33) --
	(201.54,287.80) --
	(201.56,287.61) --
	(201.59,287.28) --
	(201.62,287.31) --
	(201.65,287.68) --
	(201.67,287.22) --
	(201.70,287.30) --
	(201.73,287.27) --
	(201.75,287.31) --
	(201.78,287.42) --
	(201.81,287.38) --
	(201.83,287.44) --
	(201.86,287.44) --
	(201.89,287.54) --
	(201.91,287.43) --
	(201.94,287.46) --
	(201.97,287.54) --
	(201.99,288.30) --
	(202.02,287.73) --
	(202.05,288.07) --
	(202.07,287.87) --
	(202.10,287.65) --
	(202.13,287.66) --
	(202.16,287.61) --
	(202.18,287.65) --
	(202.21,287.65) --
	(202.24,288.12) --
	(202.26,287.87) --
	(202.29,287.83) --
	(202.32,287.84) --
	(202.34,287.90) --
	(202.37,287.90) --
	(202.40,287.76) --
	(202.42,287.70) --
	(202.45,287.86) --
	(202.48,287.83) --
	(202.50,287.85) --
	(202.53,287.81) --
	(202.56,287.94) --
	(202.59,287.80) --
	(202.61,287.76) --
	(202.64,287.79) --
	(202.67,287.65) --
	(202.69,287.68) --
	(202.72,287.59) --
	(202.75,287.98) --
	(202.77,287.56) --
	(202.80,287.51) --
	(202.83,287.56) --
	(202.85,287.59) --
	(202.88,287.56) --
	(202.91,287.69) --
	(202.93,287.79) --
	(202.96,287.77) --
	(202.99,287.78) --
	(203.02,287.87) --
	(203.04,287.44) --
	(203.07,287.39) --
	(203.10,287.95) --
	(203.12,287.65) --
	(203.15,287.55) --
	(203.18,287.59) --
	(203.20,287.48) --
	(203.23,287.61) --
	(203.26,287.44) --
	(203.28,287.48) --
	(203.31,287.51) --
	(203.34,287.40) --
	(203.36,287.40) --
	(203.39,287.88) --
	(203.42,287.32) --
	(203.44,287.22) --
	(203.47,287.38) --
	(203.50,287.96) --
	(203.53,287.56) --
	(203.55,287.49) --
	(203.58,287.46) --
	(203.61,287.55) --
	(203.63,287.61) --
	(203.66,287.61) --
	(203.69,287.64) --
	(203.71,287.54) --
	(203.74,287.52) --
	(203.77,287.54) --
	(203.79,287.52) --
	(203.82,287.49) --
	(203.85,287.47) --
	(203.87,287.70) --
	(203.90,287.48) --
	(203.93,288.19) --
	(203.96,287.67) --
	(203.98,287.56) --
	(204.01,287.62) --
	(204.04,287.58) --
	(204.06,287.43) --
	(204.09,287.49) --
	(204.12,287.63) --
	(204.14,287.64) --
	(204.17,287.55) --
	(204.20,287.47) --
	(204.22,287.65) --
	(204.25,287.94) --
	(204.28,288.19) --
	(204.30,288.08) --
	(204.33,287.99) --
	(204.36,287.76) --
	(204.39,287.55) --
	(204.41,287.47) --
	(204.44,287.46) --
	(204.47,287.95) --
	(204.49,287.70) --
	(204.52,287.77) --
	(204.55,287.65) --
	(204.57,287.87) --
	(204.60,287.80) --
	(204.63,287.70) --
	(204.65,287.74) --
	(204.68,287.71) --
	(204.71,287.79) --
	(204.73,287.81) --
	(204.76,287.78) --
	(204.79,288.34) --
	(204.81,287.82) --
	(204.84,287.88) --
	(204.87,287.77) --
	(204.90,287.80) --
	(204.92,287.85) --
	(204.95,287.85) --
	(204.98,287.89) --
	(205.00,287.72) --
	(205.03,287.71) --
	(205.06,287.75) --
	(205.08,287.71) --
	(205.11,287.84) --
	(205.14,287.84) --
	(205.16,287.86) --
	(205.19,288.11) --
	(205.22,287.74) --
	(205.24,287.72) --
	(205.27,287.86) --
	(205.30,287.93) --
	(205.33,287.67) --
	(205.35,287.89) --
	(205.38,287.87) --
	(205.41,287.91) --
	(205.43,287.77) --
	(205.46,287.55) --
	(205.49,287.55) --
	(205.51,288.05) --
	(205.54,288.16) --
	(205.57,287.86) --
	(205.59,287.90) --
	(205.62,288.14) --
	(205.65,287.90) --
	(205.67,288.35) --
	(205.70,287.94) --
	(205.73,287.80) --
	(205.76,287.67) --
	(205.78,287.74) --
	(205.81,287.60) --
	(205.84,287.50) --
	(205.86,288.06) --
	(205.89,287.73) --
	(205.92,287.67) --
	(205.94,287.60) --
	(205.97,287.57) --
	(206.00,288.00) --
	(206.02,287.50) --
	(206.05,287.54) --
	(206.08,287.47) --
	(206.10,287.46) --
	(206.13,287.42) --
	(206.16,287.46) --
	(206.18,287.40) --
	(206.21,287.63) --
	(206.24,287.66) --
	(206.27,287.66) --
	(206.29,287.60) --
	(206.32,287.58) --
	(206.35,287.56) --
	(206.37,287.58) --
	(206.40,287.50) --
	(206.43,287.46) --
	(206.45,287.53) --
	(206.48,287.49) --
	(206.51,287.53) --
	(206.53,287.43) --
	(206.56,287.49) --
	(206.59,287.71) --
	(206.61,287.35) --
	(206.64,287.39) --
	(206.67,287.44) --
	(206.70,287.49) --
	(206.72,287.50) --
	(206.75,287.46) --
	(206.78,288.08) --
	(206.80,287.66) --
	(206.83,287.67) --
	(206.86,287.61) --
	(206.88,288.08) --
	(206.91,287.67) --
	(206.94,287.77) --
	(206.96,287.83) --
	(206.99,287.67) --
	(207.02,287.82) --
	(207.04,287.45) --
	(207.07,287.39) --
	(207.10,287.40) --
	(207.13,287.47) --
	(207.15,287.67) --
	(207.18,287.73) --
	(207.21,287.71) --
	(207.23,287.66) --
	(207.26,287.68) --
	(207.29,288.12) --
	(207.31,287.70) --
	(207.34,287.81) --
	(207.37,287.85) --
	(207.39,287.81) --
	(207.42,287.74) --
	(207.45,287.69) --
	(207.47,287.85) --
	(207.50,287.89) --
	(207.53,287.89) --
	(207.55,287.59) --
	(207.58,287.69) --
	(207.61,287.61) --
	(207.64,287.63) --
	(207.66,287.71) --
	(207.69,287.62) --
	(207.72,287.63) --
	(207.74,287.76) --
	(207.77,287.97) --
	(207.80,287.77) --
	(207.82,287.85) --
	(207.85,287.80) --
	(207.88,288.19) --
	(207.90,288.05) --
	(207.93,287.67) --
	(207.96,287.57) --
	(207.98,287.56) --
	(208.01,287.65) --
	(208.04,287.55) --
	(208.07,287.65) --
	(208.09,287.71) --
	(208.12,287.80) --
	(208.15,287.71) --
	(208.17,287.67) --
	(208.20,287.64) --
	(208.23,288.01) --
	(208.25,287.69) --
	(208.28,287.68) --
	(208.31,287.67) --
	(208.33,287.67) --
	(208.36,287.70) --
	(208.39,288.16) --
	(208.41,287.65) --
	(208.44,287.59) --
	(208.47,288.07) --
	(208.50,287.51) --
	(208.52,288.00) --
	(208.55,287.55) --
	(208.58,287.91) --
	(208.60,287.50) --
	(208.63,287.54) --
	(208.66,287.43) --
	(208.68,287.42) --
	(208.71,287.74) --
	(208.74,287.32) --
	(208.76,288.02) --
	(208.79,287.68) --
	(208.82,288.40) --
	(208.84,287.85) --
	(208.87,287.72) --
	(208.90,287.82) --
	(208.92,287.96) --
	(208.95,287.79) --
	(208.98,287.81) --
	(209.01,287.77) --
	(209.03,287.57) --
	(209.06,287.52) --
	(209.09,287.64) --
	(209.11,287.65) --
	(209.14,287.67) --
	(209.17,287.96) --
	(209.19,287.91) --
	(209.22,287.91) --
	(209.25,288.40) --
	(209.27,288.57) --
	(209.30,288.03) --
	(209.33,287.93) --
	(209.35,287.70) --
	(209.38,287.77) --
	(209.41,287.72) --
	(209.44,287.71) --
	(209.46,288.03) --
	(209.49,287.59) --
	(209.52,287.58) --
	(209.54,287.69) --
	(209.57,287.76) --
	(209.60,287.82) --
	(209.62,287.84) --
	(209.65,287.79) --
	(209.68,287.83) --
	(209.70,287.83) --
	(209.73,287.88) --
	(209.76,287.77) --
	(209.78,287.78) --
	(209.81,288.17) --
	(209.84,287.63) --
	(209.87,287.58) --
	(209.89,287.77) --
	(209.92,287.75) --
	(209.95,287.63) --
	(209.97,287.68) --
	(210.00,287.67) --
	(210.03,288.29) --
	(210.05,287.91) --
	(210.08,287.87) --
	(210.11,287.76) --
	(210.13,287.80) --
	(210.16,287.63) --
	(210.19,287.59) --
	(210.21,287.66) --
	(210.24,287.74) --
	(210.27,287.66) --
	(210.29,287.75) --
	(210.32,287.65) --
	(210.35,288.05) --
	(210.38,288.43) --
	(210.40,287.73) --
	(210.43,287.68) --
	(210.46,287.67) --
	(210.48,287.64) --
	(210.51,287.81) --
	(210.54,287.96) --
	(210.56,287.81) --
	(210.59,287.74) --
	(210.62,287.71) --
	(210.64,287.85) --
	(210.67,287.97) --
	(210.70,287.87) --
	(210.72,288.11) --
	(210.75,288.15) --
	(210.78,288.07) --
	(210.81,288.61) --
	(210.83,288.00) --
	(210.86,288.60) --
	(210.89,288.41) --
	(210.91,287.96) --
	(210.94,287.87) --
	(210.97,287.88) --
	(210.99,287.96) --
	(211.02,287.84) --
	(211.05,287.76) --
	(211.07,287.85) --
	(211.10,287.86) --
	(211.13,287.92) --
	(211.15,287.86) --
	(211.18,287.87) --
	(211.21,288.43) --
	(211.24,287.91) --
	(211.26,287.80) --
	(211.29,287.86) --
	(211.32,287.92) --
	(211.34,287.70) --
	(211.37,287.70) --
	(211.40,287.71) --
	(211.42,287.56) --
	(211.45,287.38) --
	(211.48,287.48) --
	(211.50,287.53) --
	(211.53,287.42) --
	(211.56,287.38) --
	(211.58,287.47) --
	(211.61,287.85) --
	(211.64,287.93) --
	(211.66,288.08) --
	(211.69,288.57) --
	(211.72,287.97) --
	(211.75,287.99) --
	(211.77,287.97) --
	(211.80,287.99) --
	(211.83,288.47) --
	(211.85,287.86) --
	(211.88,287.83) --
	(211.91,287.90) --
	(211.93,287.97) --
	(211.96,288.60) --
	(211.99,288.30) --
	(212.01,288.24) --
	(212.04,288.17) --
	(212.07,288.06) --
	(212.09,288.05) --
	(212.12,287.97) --
	(212.15,288.13) --
	(212.18,288.21) --
	(212.20,288.67) --
	(212.23,288.21) --
	(212.26,288.19) --
	(212.28,288.16) --
	(212.31,288.17) --
	(212.34,288.59) --
	(212.36,288.12) --
	(212.39,288.24) --
	(212.42,288.37) --
	(212.44,288.34) --
	(212.47,288.34) --
	(212.50,288.40) --
	(212.52,288.06) --
	(212.55,288.22) --
	(212.58,288.19) --
	(212.61,288.04) --
	(212.63,288.00) --
	(212.66,287.99) --
	(212.69,288.05) --
	(212.71,288.00) --
	(212.74,288.49) --
	(212.77,287.93) --
	(212.79,288.32) --
	(212.82,288.00) --
	(212.85,287.93) --
	(212.87,288.52) --
	(212.90,288.09) --
	(212.93,288.11) --
	(212.95,288.00) --
	(212.98,288.18) --
	(213.01,288.18) --
	(213.03,287.98) --
	(213.06,287.88) --
	(213.09,287.71) --
	(213.12,287.66) --
	(213.14,287.62) --
	(213.17,287.75) --
	(213.20,287.86) --
	(213.22,287.79) --
	(213.25,287.84) --
	(213.28,287.70) --
	(213.30,287.81) --
	(213.33,287.61) --
	(213.36,287.70) --
	(213.38,287.68) --
	(213.41,287.91) --
	(213.44,288.10) --
	(213.46,287.84) --
	(213.49,287.68) --
	(213.52,287.67) --
	(213.55,287.69) --
	(213.57,287.58) --
	(213.60,287.58) --
	(213.63,287.62) --
	(213.65,287.66) --
	(213.68,287.39) --
	(213.71,287.44) --
	(213.73,287.89) --
	(213.76,287.80) --
	(213.79,287.59) --
	(213.81,287.42) --
	(213.84,287.39) --
	(213.87,287.45) --
	(213.89,287.34) --
	(213.92,287.50) --
	(213.95,287.67) --
	(213.98,287.29) --
	(214.00,287.78) --
	(214.03,287.54) --
	(214.06,287.76) --
	(214.08,287.74) --
	(214.11,287.52) --
	(214.14,287.61) --
	(214.16,287.62) --
	(214.19,287.61) --
	(214.22,287.82) --
	(214.24,287.61) --
	(214.27,287.55) --
	(214.30,287.60) --
	(214.32,287.54) --
	(214.35,287.35) --
	(214.38,287.44) --
	(214.40,287.72) --
	(214.43,287.55) --
	(214.46,287.78) --
	(214.49,287.83) --
	(214.51,287.92) --
	(214.54,287.80) --
	(214.57,287.67) --
	(214.59,287.49) --
	(214.62,287.62) --
	(214.65,287.51) --
	(214.67,287.58) --
	(214.70,287.68) --
	(214.73,287.92) --
	(214.75,287.97) --
	(214.78,287.83) --
	(214.81,287.83) --
	(214.83,287.79) --
	(214.86,287.68) --
	(214.89,287.47) --
	(214.92,287.50) --
	(214.94,287.60) --
	(214.97,287.77) --
	(215.00,287.73) --
	(215.02,287.79) --
	(215.05,287.88) --
	(215.08,287.67) --
	(215.10,287.61) --
	(215.13,288.00) --
	(215.16,288.08) --
	(215.18,288.33) --
	(215.21,288.01) --
	(215.24,287.90) --
	(215.26,287.98) --
	(215.29,287.90) --
	(215.32,287.85) --
	(215.35,287.84) --
	(215.37,287.88) --
	(215.40,287.83) --
	(215.43,287.73) --
	(215.45,287.74) --
	(215.48,287.83) --
	(215.51,287.87) --
	(215.53,287.66) --
	(215.56,287.85) --
	(215.59,287.92) --
	(215.61,287.96) --
	(215.64,288.30) --
	(215.67,287.89) --
	(215.69,288.09) --
	(215.72,288.06) --
	(215.75,288.00) --
	(215.77,287.99) --
	(215.80,287.89) --
	(215.83,287.97) --
	(215.86,287.83) --
	(215.88,287.65) --
	(215.91,287.89) --
	(215.94,288.25) --
	(215.96,287.91) --
	(215.99,287.98) --
	(216.02,287.88) --
	(216.04,287.84) --
	(216.07,287.77) --
	(216.10,287.83) --
	(216.12,287.78) --
	(216.15,287.73) --
	(216.18,287.81) --
	(216.20,287.36) --
	(216.23,287.56) --
	(216.26,287.42) --
	(216.29,287.52) --
	(216.31,287.30) --
	(216.34,287.19) --
	(216.37,287.14) --
	(216.39,287.38) --
	(216.42,287.40) --
	(216.45,287.47) --
	(216.47,287.48) --
	(216.50,287.51) --
	(216.53,287.56) --
	(216.55,287.54) --
	(216.58,287.51) --
	(216.61,287.52) --
	(216.63,287.56) --
	(216.66,287.38) --
	(216.69,287.36) --
	(216.72,287.36) --
	(216.74,287.90) --
	(216.77,287.79) --
	(216.80,287.72) --
	(216.82,287.65) --
	(216.85,287.63) --
	(216.88,287.56) --
	(216.90,287.65) --
	(216.93,287.95) --
	(216.96,287.52) --
	(216.98,287.62) --
	(217.01,288.01) --
	(217.04,287.68) --
	(217.06,287.96) --
	(217.09,287.65) --
	(217.12,287.87) --
	(217.14,287.78) --
	(217.17,287.71) --
	(217.20,287.38) --
	(217.23,287.84) --
	(217.25,287.25) --
	(217.28,287.46) --
	(217.31,287.42) --
	(217.33,287.21) --
	(217.36,287.12) --
	(217.39,287.34) --
	(217.41,287.48) --
	(217.44,287.46) --
	(217.47,287.38) --
	(217.49,287.57) --
	(217.52,287.62) --
	(217.55,287.61) --
	(217.57,287.42) --
	(217.60,287.50) --
	(217.63,287.45) --
	(217.66,287.55) --
	(217.68,287.63) --
	(217.71,287.54) --
	(217.74,287.94) --
	(217.76,287.30) --
	(217.79,287.39) --
	(217.82,287.33) --
	(217.84,287.93) --
	(217.87,287.94) --
	(217.90,287.52) --
	(217.92,287.30) --
	(217.95,287.42) --
	(217.98,287.34) --
	(218.00,287.34) --
	(218.03,287.29) --
	(218.06,287.26) --
	(218.09,287.42) --
	(218.11,287.57) --
	(218.14,287.18) --
	(218.17,287.11) --
	(218.19,287.04) --
	(218.22,286.94) --
	(218.25,287.01) --
	(218.27,287.09) --
	(218.30,287.13) --
	(218.33,287.28) --
	(218.35,287.42) --
	(218.38,287.53) --
	(218.41,287.70) --
	(218.43,287.63) --
	(218.46,287.63) --
	(218.49,287.52) --
	(218.51,287.54) --
	(218.54,287.56) --
	(218.57,287.51) --
	(218.60,287.49) --
	(218.62,287.70) --
	(218.65,287.50) --
	(218.68,287.51) --
	(218.70,287.50) --
	(218.73,287.52) --
	(218.76,287.56) --
	(218.78,287.58) --
	(218.81,287.67) --
	(218.84,287.80) --
	(218.86,287.74) --
	(218.89,287.72) --
	(218.92,287.61) --
	(218.94,287.68) --
	(218.97,287.46) --
	(219.00,287.32) --
	(219.03,287.65) --
	(219.05,287.63) --
	(219.08,287.69) --
	(219.11,288.07) --
	(219.13,287.62) --
	(219.16,287.53) --
	(219.19,287.72) --
	(219.21,287.73) --
	(219.24,287.69) --
	(219.27,287.65) --
	(219.29,287.53) --
	(219.32,287.33) --
	(219.35,287.76) --
	(219.37,287.26) --
	(219.40,287.29) --
	(219.43,287.32) --
	(219.46,287.42) --
	(219.48,287.49) --
	(219.51,287.50) --
	(219.54,287.76) --
	(219.56,287.75) --
	(219.59,287.49) --
	(219.62,287.53) --
	(219.64,287.73) --
	(219.67,287.39) --
	(219.70,287.31) --
	(219.72,287.26) --
	(219.75,287.27) --
	(219.78,287.41) --
	(219.80,287.61) --
	(219.83,287.65) --
	(219.86,287.17) --
	(219.88,287.46) --
	(219.91,287.87) --
	(219.94,287.89) --
	(219.97,287.40) --
	(219.99,287.63) --
	(220.02,287.57) --
	(220.05,287.65) --
	(220.07,287.64) --
	(220.10,287.59) --
	(220.13,287.32) --
	(220.15,287.73) --
	(220.18,287.47) --
	(220.21,287.49) --
	(220.23,287.38) --
	(220.26,287.45) --
	(220.29,287.55) --
	(220.31,287.53) --
	(220.34,287.29) --
	(220.37,287.28) --
	(220.40,287.26) --
	(220.42,287.34) --
	(220.45,287.49) --
	(220.48,287.56) --
	(220.50,287.72) --
	(220.53,287.77) --
	(220.56,287.60) --
	(220.58,287.56) --
	(220.61,287.61) --
	(220.64,287.55) --
	(220.66,287.69) --
	(220.69,287.68) --
	(220.72,287.68) --
	(220.74,287.67) --
	(220.77,287.61) --
	(220.80,287.54) --
	(220.83,287.52) --
	(220.85,287.75) --
	(220.88,287.68) --
	(220.91,287.77) --
	(220.93,287.84) --
	(220.96,287.66) --
	(220.99,287.80) --
	(221.01,287.73) --
	(221.04,288.10) --
	(221.07,287.66) --
	(221.09,287.74) --
	(221.12,287.73) --
	(221.15,287.87) --
	(221.17,287.96) --
	(221.20,287.84) --
	(221.23,288.20) --
	(221.25,288.01) --
	(221.28,287.94) --
	(221.31,288.00) --
	(221.34,287.88) --
	(221.36,287.71) --
	(221.39,287.70) --
	(221.42,287.67) --
	(221.44,287.61) --
	(221.47,287.95) --
	(221.50,287.67) --
	(221.52,287.72) --
	(221.55,287.73) --
	(221.58,287.78) --
	(221.60,287.94) --
	(221.63,287.83) --
	(221.66,287.74) --
	(221.68,287.91) --
	(221.71,287.74) --
	(221.74,287.75) --
	(221.77,287.74) --
	(221.79,287.66) --
	(221.82,287.52) --
	(221.85,287.40) --
	(221.87,287.44) --
	(221.90,287.56) --
	(221.93,287.57) --
	(221.95,287.62) --
	(221.98,287.64) --
	(222.01,287.62) --
	(222.03,288.06) --
	(222.06,287.71) --
	(222.09,287.90) --
	(222.11,287.87) --
	(222.14,287.75) --
	(222.17,287.80) --
	(222.20,287.90) --
	(222.22,287.99) --
	(222.25,288.08) --
	(222.28,288.19) --
	(222.30,288.20) --
	(222.33,288.16) --
	(222.36,288.08) --
	(222.38,288.24) --
	(222.41,288.09) --
	(222.44,288.53) --
	(222.46,288.15) --
	(222.49,288.19) --
	(222.52,288.01) --
	(222.54,288.02) --
	(222.57,288.37) --
	(222.60,287.88) --
	(222.62,287.77) --
	(222.65,287.69) --
	(222.68,287.68) --
	(222.71,287.65) --
	(222.73,287.70) --
	(222.76,287.64) --
	(222.79,287.77) --
	(222.81,287.62) --
	(222.84,288.22) --
	(222.87,287.89) --
	(222.89,287.92) --
	(222.92,287.77) --
	(222.95,287.88) --
	(222.97,287.69) --
	(223.00,287.58) --
	(223.03,287.54) --
	(223.05,287.97) --
	(223.08,287.58) --
	(223.11,287.66) --
	(223.14,288.02) --
	(223.16,287.75) --
	(223.19,287.66) --
	(223.22,287.58) --
	(223.24,287.84) --
	(223.27,287.37) --
	(223.30,287.86) --
	(223.32,287.56) --
	(223.35,287.64) --
	(223.38,287.52) --
	(223.40,287.80) --
	(223.43,287.79) --
	(223.46,287.67) --
	(223.48,287.62) --
	(223.51,287.67) --
	(223.54,287.43) --
	(223.57,287.47) --
	(223.59,287.50) --
	(223.62,287.51) --
	(223.65,287.52) --
	(223.67,287.64) --
	(223.70,287.69) --
	(223.73,287.68) --
	(223.75,287.93) --
	(223.78,287.76) --
	(223.81,287.77) --
	(223.83,288.00) --
	(223.86,287.99) --
	(223.89,287.99) --
	(223.91,287.86) --
	(223.94,288.33) --
	(223.97,288.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,278.61) rectangle (226.65,318.27);
\end{scope}
\begin{scope}
\path[clip] (167.56,216.64) rectangle (226.65,256.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,216.64) rectangle (226.65,256.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,217.49) --
	(226.65,217.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,226.07) --
	(226.65,226.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,234.64) --
	(226.65,234.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,243.22) --
	(226.65,243.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,251.80) --
	(226.65,251.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.93,216.64) --
	(176.93,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.36,216.64) --
	(190.36,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.79,216.64) --
	(203.79,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.23,216.64) --
	(217.23,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,221.78) --
	(226.65,221.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,230.36) --
	(226.65,230.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,238.93) --
	(226.65,238.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,247.51) --
	(226.65,247.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,256.08) --
	(226.65,256.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22,216.64) --
	(170.22,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65,216.64) --
	(183.65,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08,216.64) --
	(197.08,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51,216.64) --
	(210.51,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94,216.64) --
	(223.94,256.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,224.97) --
	(170.27,225.13) --
	(170.30,225.05) --
	(170.32,225.09) --
	(170.35,225.33) --
	(170.38,225.23) --
	(170.40,225.41) --
	(170.43,225.33) --
	(170.46,225.29) --
	(170.48,225.41) --
	(170.51,225.50) --
	(170.54,225.35) --
	(170.56,225.29) --
	(170.59,225.58) --
	(170.62,226.20) --
	(170.65,225.20) --
	(170.67,225.08) --
	(170.70,224.87) --
	(170.73,224.98) --
	(170.75,225.14) --
	(170.78,225.24) --
	(170.81,225.14) --
	(170.83,225.07) --
	(170.86,225.04) --
	(170.89,224.91) --
	(170.91,225.10) --
	(170.94,225.08) --
	(170.97,224.85) --
	(170.99,224.98) --
	(171.02,225.05) --
	(171.05,224.57) --
	(171.08,224.57) --
	(171.10,224.93) --
	(171.13,224.84) --
	(171.16,224.82) --
	(171.18,224.84) --
	(171.21,225.00) --
	(171.24,225.08) --
	(171.26,225.11) --
	(171.29,225.22) --
	(171.32,225.32) --
	(171.34,225.23) --
	(171.37,225.31) --
	(171.40,225.45) --
	(171.42,225.61) --
	(171.45,225.32) --
	(171.48,225.27) --
	(171.51,225.08) --
	(171.53,225.10) --
	(171.56,225.00) --
	(171.59,225.07) --
	(171.61,224.99) --
	(171.64,225.06) --
	(171.67,225.06) --
	(171.69,224.84) --
	(171.72,225.00) --
	(171.75,224.88) --
	(171.77,225.06) --
	(171.80,225.00) --
	(171.83,225.15) --
	(171.85,225.13) --
	(171.88,225.12) --
	(171.91,225.19) --
	(171.93,225.21) --
	(171.96,225.25) --
	(171.99,225.33) --
	(172.02,225.51) --
	(172.04,225.20) --
	(172.07,225.57) --
	(172.10,225.48) --
	(172.12,225.28) --
	(172.15,225.35) --
	(172.18,225.28) --
	(172.20,225.25) --
	(172.23,225.21) --
	(172.26,225.16) --
	(172.28,224.91) --
	(172.31,225.04) --
	(172.34,225.07) --
	(172.36,225.16) --
	(172.39,225.11) --
	(172.42,225.18) --
	(172.45,225.48) --
	(172.47,225.45) --
	(172.50,225.34) --
	(172.53,225.21) --
	(172.55,225.06) --
	(172.58,225.11) --
	(172.61,225.03) --
	(172.63,225.05) --
	(172.66,225.15) --
	(172.69,225.08) --
	(172.71,225.05) --
	(172.74,225.15) --
	(172.77,224.84) --
	(172.79,224.82) --
	(172.82,224.94) --
	(172.85,224.87) --
	(172.88,225.05) --
	(172.90,225.06) --
	(172.93,225.01) --
	(172.96,225.09) --
	(172.98,225.24) --
	(173.01,225.15) --
	(173.04,225.12) --
	(173.06,225.05) --
	(173.09,225.17) --
	(173.12,225.12) --
	(173.14,225.10) --
	(173.17,225.20) --
	(173.20,225.22) --
	(173.22,225.23) --
	(173.25,225.23) --
	(173.28,225.30) --
	(173.30,225.51) --
	(173.33,225.50) --
	(173.36,225.71) --
	(173.39,225.36) --
	(173.41,225.33) --
	(173.44,225.37) --
	(173.47,225.37) --
	(173.49,225.72) --
	(173.52,225.37) --
	(173.55,225.30) --
	(173.57,225.33) --
	(173.60,225.45) --
	(173.63,225.39) --
	(173.65,225.46) --
	(173.68,225.44) --
	(173.71,225.35) --
	(173.73,225.37) --
	(173.76,225.15) --
	(173.79,225.05) --
	(173.82,225.14) --
	(173.84,225.27) --
	(173.87,225.21) --
	(173.90,225.18) --
	(173.92,225.11) --
	(173.95,225.46) --
	(173.98,225.71) --
	(174.00,225.38) --
	(174.03,225.35) --
	(174.06,225.11) --
	(174.08,225.19) --
	(174.11,225.32) --
	(174.14,225.24) --
	(174.16,225.20) --
	(174.19,225.31) --
	(174.22,225.28) --
	(174.25,225.31) --
	(174.27,225.44) --
	(174.30,225.18) --
	(174.33,225.26) --
	(174.35,225.25) --
	(174.38,225.39) --
	(174.41,225.40) --
	(174.43,225.43) --
	(174.46,225.49) --
	(174.49,225.43) --
	(174.51,225.43) --
	(174.54,225.70) --
	(174.57,225.59) --
	(174.59,225.48) --
	(174.62,225.40) --
	(174.65,225.37) --
	(174.67,225.06) --
	(174.70,225.20) --
	(174.73,225.12) --
	(174.76,225.22) --
	(174.78,225.22) --
	(174.81,225.16) --
	(174.84,225.16) --
	(174.86,225.15) --
	(174.89,225.10) --
	(174.92,225.27) --
	(174.94,225.28) --
	(174.97,225.39) --
	(175.00,225.33) --
	(175.02,225.44) --
	(175.05,225.43) --
	(175.08,225.39) --
	(175.10,225.46) --
	(175.13,225.52) --
	(175.16,225.42) --
	(175.19,225.47) --
	(175.21,225.34) --
	(175.24,225.57) --
	(175.27,225.16) --
	(175.29,225.42) --
	(175.32,225.23) --
	(175.35,225.37) --
	(175.37,225.49) --
	(175.40,225.41) --
	(175.43,225.53) --
	(175.45,225.38) --
	(175.48,225.13) --
	(175.51,224.89) --
	(175.53,225.05) --
	(175.56,225.64) --
	(175.59,225.05) --
	(175.62,225.33) --
	(175.64,225.48) --
	(175.67,225.45) --
	(175.70,225.24) --
	(175.72,225.23) --
	(175.75,225.50) --
	(175.78,225.58) --
	(175.80,225.55) --
	(175.83,225.51) --
	(175.86,225.58) --
	(175.88,225.43) --
	(175.91,225.40) --
	(175.94,225.20) --
	(175.96,225.29) --
	(175.99,225.19) --
	(176.02,225.20) --
	(176.04,225.18) --
	(176.07,225.25) --
	(176.10,225.04) --
	(176.13,225.09) --
	(176.15,225.04) --
	(176.18,225.07) --
	(176.21,224.98) --
	(176.23,225.04) --
	(176.26,224.91) --
	(176.29,225.12) --
	(176.31,224.88) --
	(176.34,224.91) --
	(176.37,224.94) --
	(176.39,224.88) --
	(176.42,224.76) --
	(176.45,224.93) --
	(176.47,225.15) --
	(176.50,225.03) --
	(176.53,225.06) --
	(176.56,225.31) --
	(176.58,225.12) --
	(176.61,225.09) --
	(176.64,225.23) --
	(176.66,225.06) --
	(176.69,225.21) --
	(176.72,225.12) --
	(176.74,225.14) --
	(176.77,225.17) --
	(176.80,225.10) --
	(176.82,225.65) --
	(176.85,225.19) --
	(176.88,224.91) --
	(176.90,225.05) --
	(176.93,224.95) --
	(176.96,225.19) --
	(176.99,225.28) --
	(177.01,225.25) --
	(177.04,225.49) --
	(177.07,225.27) --
	(177.09,225.53) --
	(177.12,225.54) --
	(177.15,225.31) --
	(177.17,225.36) --
	(177.20,225.28) --
	(177.23,225.36) --
	(177.25,225.45) --
	(177.28,225.36) --
	(177.31,225.34) --
	(177.33,225.30) --
	(177.36,225.32) --
	(177.39,225.60) --
	(177.41,225.36) --
	(177.44,225.28) --
	(177.47,225.15) --
	(177.50,225.08) --
	(177.52,225.05) --
	(177.55,224.96) --
	(177.58,225.26) --
	(177.60,225.47) --
	(177.63,225.08) --
	(177.66,225.14) --
	(177.68,225.18) --
	(177.71,225.07) --
	(177.74,224.89) --
	(177.76,224.87) --
	(177.79,224.89) --
	(177.82,225.11) --
	(177.84,225.21) --
	(177.87,225.29) --
	(177.90,225.30) --
	(177.93,225.30) --
	(177.95,225.53) --
	(177.98,225.78) --
	(178.01,225.56) --
	(178.03,225.45) --
	(178.06,225.39) --
	(178.09,225.39) --
	(178.11,225.26) --
	(178.14,225.41) --
	(178.17,226.00) --
	(178.19,225.47) --
	(178.22,225.32) --
	(178.25,225.53) --
	(178.27,225.47) --
	(178.30,225.16) --
	(178.33,225.24) --
	(178.36,225.24) --
	(178.38,225.31) --
	(178.41,225.24) --
	(178.44,225.33) --
	(178.46,225.39) --
	(178.49,225.13) --
	(178.52,225.29) --
	(178.54,225.31) --
	(178.57,225.09) --
	(178.60,225.28) --
	(178.62,225.34) --
	(178.65,225.39) --
	(178.68,225.36) --
	(178.70,224.99) --
	(178.73,225.02) --
	(178.76,225.19) --
	(178.78,225.19) --
	(178.81,225.31) --
	(178.84,225.40) --
	(178.87,226.21) --
	(178.89,225.43) --
	(178.92,225.56) --
	(178.95,225.59) --
	(178.97,225.58) --
	(179.00,225.57) --
	(179.03,225.46) --
	(179.05,225.53) --
	(179.08,225.41) --
	(179.11,225.54) --
	(179.13,225.75) --
	(179.16,225.97) --
	(179.19,226.00) --
	(179.21,225.85) --
	(179.24,226.05) --
	(179.27,226.00) --
	(179.30,226.00) --
	(179.32,225.76) --
	(179.35,225.81) --
	(179.38,225.66) --
	(179.40,226.27) --
	(179.43,225.48) --
	(179.46,225.49) --
	(179.48,225.28) --
	(179.51,225.39) --
	(179.54,225.44) --
	(179.56,225.36) --
	(179.59,225.32) --
	(179.62,225.44) --
	(179.64,225.58) --
	(179.67,225.59) --
	(179.70,225.78) --
	(179.73,225.62) --
	(179.75,225.55) --
	(179.78,225.66) --
	(179.81,225.77) --
	(179.83,225.72) --
	(179.86,225.66) --
	(179.89,225.49) --
	(179.91,225.61) --
	(179.94,225.77) --
	(179.97,225.68) --
	(179.99,225.62) --
	(180.02,225.49) --
	(180.05,225.18) --
	(180.07,225.16) --
	(180.10,225.19) --
	(180.13,225.00) --
	(180.15,225.02) --
	(180.18,224.79) --
	(180.21,225.07) --
	(180.24,225.06) --
	(180.26,225.07) --
	(180.29,224.99) --
	(180.32,224.96) --
	(180.34,225.07) --
	(180.37,225.24) --
	(180.40,225.45) --
	(180.42,225.74) --
	(180.45,225.75) --
	(180.48,225.58) --
	(180.50,225.46) --
	(180.53,225.49) --
	(180.56,225.43) --
	(180.58,226.37) --
	(180.61,226.33) --
	(180.64,225.51) --
	(180.67,225.56) --
	(180.69,225.41) --
	(180.72,225.98) --
	(180.75,225.56) --
	(180.77,225.18) --
	(180.80,225.30) --
	(180.83,225.20) --
	(180.85,225.09) --
	(180.88,225.14) --
	(180.91,225.00) --
	(180.93,224.95) --
	(180.96,225.03) --
	(180.99,225.13) --
	(181.01,224.96) --
	(181.04,225.03) --
	(181.07,224.94) --
	(181.10,224.81) --
	(181.12,224.82) --
	(181.15,224.86) --
	(181.18,224.83) --
	(181.20,224.84) --
	(181.23,224.93) --
	(181.26,224.83) --
	(181.28,224.66) --
	(181.31,224.87) --
	(181.34,224.83) --
	(181.36,224.89) --
	(181.39,224.70) --
	(181.42,224.81) --
	(181.44,225.00) --
	(181.47,224.86) --
	(181.50,224.96) --
	(181.52,225.29) --
	(181.55,225.21) --
	(181.58,225.88) --
	(181.61,224.83) --
	(181.63,224.92) --
	(181.66,225.03) --
	(181.69,225.10) --
	(181.71,224.90) --
	(181.74,224.92) --
	(181.77,224.90) --
	(181.79,224.97) --
	(181.82,225.06) --
	(181.85,225.14) --
	(181.87,225.48) --
	(181.90,225.38) --
	(181.93,225.26) --
	(181.95,225.32) --
	(181.98,225.46) --
	(182.01,225.40) --
	(182.04,225.51) --
	(182.06,225.81) --
	(182.09,225.69) --
	(182.12,226.56) --
	(182.14,225.86) --
	(182.17,225.74) --
	(182.20,225.65) --
	(182.22,225.60) --
	(182.25,225.32) --
	(182.28,225.53) --
	(182.30,225.42) --
	(182.33,225.48) --
	(182.36,225.37) --
	(182.38,225.54) --
	(182.41,225.56) --
	(182.44,225.72) --
	(182.47,225.53) --
	(182.49,225.51) --
	(182.52,225.59) --
	(182.55,225.46) --
	(182.57,225.61) --
	(182.60,225.69) --
	(182.63,225.48) --
	(182.65,225.52) --
	(182.68,225.56) --
	(182.71,225.40) --
	(182.73,225.26) --
	(182.76,225.34) --
	(182.79,225.43) --
	(182.81,225.45) --
	(182.84,225.53) --
	(182.87,225.38) --
	(182.89,225.50) --
	(182.92,226.53) --
	(182.95,225.51) --
	(182.98,225.49) --
	(183.00,225.75) --
	(183.03,225.62) --
	(183.06,225.66) --
	(183.08,225.62) --
	(183.11,225.23) --
	(183.14,225.31) --
	(183.16,225.21) --
	(183.19,225.13) --
	(183.22,225.01) --
	(183.24,224.88) --
	(183.27,225.02) --
	(183.30,224.97) --
	(183.32,225.07) --
	(183.35,225.14) --
	(183.38,225.16) --
	(183.41,225.18) --
	(183.43,225.18) --
	(183.46,225.15) --
	(183.49,225.35) --
	(183.51,225.22) --
	(183.54,225.30) --
	(183.57,225.44) --
	(183.59,225.77) --
	(183.62,225.53) --
	(183.65,225.41) --
	(183.67,225.32) --
	(183.70,225.33) --
	(183.73,225.41) --
	(183.75,225.61) --
	(183.78,225.23) --
	(183.81,225.31) --
	(183.84,224.98) --
	(183.86,225.12) --
	(183.89,225.37) --
	(183.92,225.47) --
	(183.94,225.51) --
	(183.97,225.52) --
	(184.00,225.40) --
	(184.02,225.36) --
	(184.05,225.33) --
	(184.08,225.43) --
	(184.10,225.21) --
	(184.13,225.13) --
	(184.16,225.12) --
	(184.18,225.11) --
	(184.21,225.07) --
	(184.24,225.70) --
	(184.26,226.48) --
	(184.29,225.70) --
	(184.32,225.71) --
	(184.35,225.63) --
	(184.37,225.52) --
	(184.40,225.80) --
	(184.43,225.92) --
	(184.45,225.80) --
	(184.48,225.69) --
	(184.51,225.69) --
	(184.53,225.76) --
	(184.56,225.70) --
	(184.59,225.64) --
	(184.61,225.47) --
	(184.64,225.42) --
	(184.67,225.57) --
	(184.69,225.74) --
	(184.72,225.82) --
	(184.75,225.52) --
	(184.78,225.64) --
	(184.80,225.96) --
	(184.83,225.88) --
	(184.86,225.84) --
	(184.88,225.70) --
	(184.91,225.60) --
	(184.94,225.86) --
	(184.96,225.75) --
	(184.99,225.91) --
	(185.02,225.65) --
	(185.04,225.35) --
	(185.07,225.25) --
	(185.10,225.10) --
	(185.12,225.00) --
	(185.15,225.12) --
	(185.18,224.98) --
	(185.21,225.07) --
	(185.23,225.10) --
	(185.26,225.14) --
	(185.29,225.05) --
	(185.31,225.02) --
	(185.34,224.77) --
	(185.37,224.78) --
	(185.39,224.67) --
	(185.42,224.63) --
	(185.45,224.83) --
	(185.47,224.91) --
	(185.50,225.04) --
	(185.53,225.05) --
	(185.55,225.01) --
	(185.58,225.03) --
	(185.61,224.81) --
	(185.63,225.09) --
	(185.66,225.13) --
	(185.69,225.29) --
	(185.72,225.33) --
	(185.74,225.26) --
	(185.77,225.17) --
	(185.80,225.39) --
	(185.82,225.54) --
	(185.85,225.61) --
	(185.88,225.71) --
	(185.90,226.35) --
	(185.93,225.66) --
	(185.96,225.41) --
	(185.98,225.25) --
	(186.01,225.22) --
	(186.04,224.83) --
	(186.06,224.87) --
	(186.09,224.91) --
	(186.12,224.85) --
	(186.15,224.86) --
	(186.17,224.70) --
	(186.20,224.85) --
	(186.23,224.74) --
	(186.25,224.71) --
	(186.28,224.69) --
	(186.31,224.85) --
	(186.33,224.88) --
	(186.36,225.11) --
	(186.39,225.08) --
	(186.41,225.21) --
	(186.44,225.33) --
	(186.47,225.18) --
	(186.49,225.17) --
	(186.52,224.85) --
	(186.55,224.69) --
	(186.58,224.75) --
	(186.60,224.68) --
	(186.63,224.70) --
	(186.66,224.82) --
	(186.68,224.85) --
	(186.71,224.67) --
	(186.74,224.75) --
	(186.76,224.67) --
	(186.79,225.34) --
	(186.82,224.50) --
	(186.84,224.78) --
	(186.87,224.73) --
	(186.90,224.79) --
	(186.92,224.77) --
	(186.95,224.98) --
	(186.98,224.96) --
	(187.00,224.97) --
	(187.03,224.85) --
	(187.06,224.74) --
	(187.09,224.88) --
	(187.11,224.86) --
	(187.14,224.81) --
	(187.17,224.80) --
	(187.19,224.78) --
	(187.22,224.80) --
	(187.25,224.71) --
	(187.27,224.63) --
	(187.30,224.42) --
	(187.33,224.44) --
	(187.35,224.46) --
	(187.38,224.57) --
	(187.41,224.88) --
	(187.43,224.83) --
	(187.46,224.90) --
	(187.49,224.90) --
	(187.52,224.95) --
	(187.54,225.01) --
	(187.57,224.88) --
	(187.60,224.96) --
	(187.62,224.99) --
	(187.65,225.16) --
	(187.68,225.15) --
	(187.70,224.93) --
	(187.73,225.03) --
	(187.76,225.06) --
	(187.78,225.11) --
	(187.81,225.10) --
	(187.84,225.31) --
	(187.86,225.41) --
	(187.89,225.10) --
	(187.92,225.05) --
	(187.95,225.06) --
	(187.97,224.91) --
	(188.00,224.83) --
	(188.03,224.81) --
	(188.05,224.73) --
	(188.08,224.88) --
	(188.11,224.77) --
	(188.13,225.01) --
	(188.16,224.98) --
	(188.19,225.01) --
	(188.21,224.67) --
	(188.24,224.78) --
	(188.27,224.94) --
	(188.29,225.18) --
	(188.32,225.12) --
	(188.35,225.11) --
	(188.37,225.08) --
	(188.40,224.92) --
	(188.43,225.07) --
	(188.46,224.88) --
	(188.48,224.99) --
	(188.51,225.13) --
	(188.54,225.11) --
	(188.56,225.08) --
	(188.59,225.06) --
	(188.62,225.36) --
	(188.64,225.22) --
	(188.67,225.20) --
	(188.70,225.36) --
	(188.72,225.50) --
	(188.75,225.31) --
	(188.78,225.26) --
	(188.80,225.28) --
	(188.83,225.31) --
	(188.86,225.12) --
	(188.89,225.29) --
	(188.91,225.32) --
	(188.94,226.07) --
	(188.97,225.25) --
	(188.99,225.41) --
	(189.02,225.28) --
	(189.05,225.27) --
	(189.07,225.31) --
	(189.10,225.23) --
	(189.13,225.97) --
	(189.15,225.28) --
	(189.18,225.26) --
	(189.21,225.23) --
	(189.23,224.99) --
	(189.26,225.35) --
	(189.29,225.36) --
	(189.32,225.35) --
	(189.34,225.27) --
	(189.37,225.27) --
	(189.40,225.42) --
	(189.42,226.02) --
	(189.45,225.23) --
	(189.48,225.31) --
	(189.50,225.40) --
	(189.53,225.28) --
	(189.56,225.26) --
	(189.58,225.43) --
	(189.61,225.52) --
	(189.64,225.31) --
	(189.66,225.14) --
	(189.69,224.90) --
	(189.72,224.79) --
	(189.74,224.90) --
	(189.77,224.89) --
	(189.80,225.12) --
	(189.83,225.01) --
	(189.85,225.09) --
	(189.88,224.91) --
	(189.91,224.72) --
	(189.93,224.82) --
	(189.96,224.84) --
	(189.99,224.73) --
	(190.01,224.96) --
	(190.04,225.21) --
	(190.07,225.14) --
	(190.09,224.91) --
	(190.12,224.92) --
	(190.15,224.89) --
	(190.17,224.82) --
	(190.20,224.69) --
	(190.23,224.58) --
	(190.26,224.64) --
	(190.28,224.53) --
	(190.31,224.57) --
	(190.34,224.60) --
	(190.36,224.67) --
	(190.39,224.69) --
	(190.42,224.88) --
	(190.44,224.85) --
	(190.47,224.99) --
	(190.50,224.88) --
	(190.52,224.95) --
	(190.55,225.14) --
	(190.58,225.03) --
	(190.60,225.22) --
	(190.63,225.12) --
	(190.66,225.26) --
	(190.69,224.78) --
	(190.71,224.71) --
	(190.74,224.80) --
	(190.77,224.55) --
	(190.79,224.64) --
	(190.82,224.55) --
	(190.85,224.62) --
	(190.87,224.72) --
	(190.90,225.39) --
	(190.93,224.83) --
	(190.95,224.66) --
	(190.98,224.68) --
	(191.01,224.71) --
	(191.03,224.64) --
	(191.06,224.78) --
	(191.09,224.69) --
	(191.11,224.51) --
	(191.14,224.71) --
	(191.17,224.93) --
	(191.20,225.08) --
	(191.22,224.81) --
	(191.25,224.76) --
	(191.28,224.86) --
	(191.30,225.13) --
	(191.33,224.92) --
	(191.36,224.78) --
	(191.38,224.56) --
	(191.41,224.66) --
	(191.44,224.67) --
	(191.46,224.74) --
	(191.49,224.66) --
	(191.52,224.63) --
	(191.54,224.61) --
	(191.57,224.41) --
	(191.60,224.47) --
	(191.63,224.54) --
	(191.65,224.66) --
	(191.68,224.62) --
	(191.71,224.75) --
	(191.73,224.56) --
	(191.76,224.87) --
	(191.79,224.84) --
	(191.81,225.49) --
	(191.84,224.69) --
	(191.87,225.10) --
	(191.89,225.02) --
	(191.92,224.75) --
	(191.95,224.95) --
	(191.97,224.79) --
	(192.00,225.07) --
	(192.03,225.02) --
	(192.06,225.16) --
	(192.08,225.21) --
	(192.11,225.23) --
	(192.14,225.29) --
	(192.16,225.50) --
	(192.19,225.38) --
	(192.22,225.15) --
	(192.24,225.24) --
	(192.27,225.46) --
	(192.30,224.97) --
	(192.32,225.05) --
	(192.35,225.04) --
	(192.38,224.95) --
	(192.40,224.92) --
	(192.43,224.85) --
	(192.46,224.88) --
	(192.48,224.78) --
	(192.51,224.90) --
	(192.54,225.17) --
	(192.57,225.34) --
	(192.59,225.31) --
	(192.62,225.16) --
	(192.65,225.17) --
	(192.67,225.09) --
	(192.70,225.15) --
	(192.73,225.11) --
	(192.75,225.20) --
	(192.78,225.12) --
	(192.81,225.27) --
	(192.83,225.28) --
	(192.86,225.56) --
	(192.89,225.56) --
	(192.91,225.56) --
	(192.94,225.48) --
	(192.97,225.28) --
	(193.00,225.24) --
	(193.02,225.11) --
	(193.05,225.07) --
	(193.08,224.92) --
	(193.10,225.01) --
	(193.13,224.94) --
	(193.16,224.99) --
	(193.18,225.15) --
	(193.21,225.09) --
	(193.24,225.18) --
	(193.26,225.06) --
	(193.29,225.09) --
	(193.32,225.23) --
	(193.34,225.35) --
	(193.37,225.48) --
	(193.40,225.45) --
	(193.43,225.27) --
	(193.45,225.28) --
	(193.48,225.15) --
	(193.51,224.97) --
	(193.53,225.89) --
	(193.56,225.19) --
	(193.59,225.05) --
	(193.61,225.04) --
	(193.64,224.96) --
	(193.67,225.07) --
	(193.69,225.11) --
	(193.72,224.93) --
	(193.75,225.03) --
	(193.77,225.04) --
	(193.80,225.12) --
	(193.83,225.17) --
	(193.85,225.09) --
	(193.88,224.86) --
	(193.91,225.74) --
	(193.94,224.92) --
	(193.96,225.04) --
	(193.99,224.91) --
	(194.02,224.76) --
	(194.04,224.68) --
	(194.07,224.87) --
	(194.10,224.85) --
	(194.12,224.81) --
	(194.15,224.98) --
	(194.18,225.09) --
	(194.20,225.14) --
	(194.23,224.99) --
	(194.26,224.78) --
	(194.28,224.82) --
	(194.31,225.00) --
	(194.34,224.81) --
	(194.37,224.85) --
	(194.39,224.56) --
	(194.42,224.82) --
	(194.45,224.87) --
	(194.47,225.02) --
	(194.50,225.03) --
	(194.53,225.09) --
	(194.55,225.57) --
	(194.58,224.88) --
	(194.61,224.84) --
	(194.63,224.84) --
	(194.66,224.76) --
	(194.69,224.55) --
	(194.71,224.44) --
	(194.74,224.39) --
	(194.77,224.48) --
	(194.80,224.81) --
	(194.82,224.77) --
	(194.85,224.92) --
	(194.88,225.02) --
	(194.90,224.81) --
	(194.93,224.97) --
	(194.96,224.89) --
	(194.98,224.97) --
	(195.01,224.85) --
	(195.04,224.94) --
	(195.06,224.97) --
	(195.09,224.91) --
	(195.12,224.74) --
	(195.14,224.85) --
	(195.17,224.76) --
	(195.20,225.52) --
	(195.22,224.70) --
	(195.25,224.84) --
	(195.28,224.97) --
	(195.31,224.91) --
	(195.33,224.97) --
	(195.36,225.18) --
	(195.39,225.00) --
	(195.41,225.20) --
	(195.44,225.42) --
	(195.47,225.35) --
	(195.49,225.33) --
	(195.52,225.67) --
	(195.55,225.40) --
	(195.57,225.50) --
	(195.60,225.59) --
	(195.63,225.62) --
	(195.65,225.62) --
	(195.68,225.63) --
	(195.71,225.55) --
	(195.74,225.64) --
	(195.76,225.65) --
	(195.79,225.60) --
	(195.82,225.52) --
	(195.84,225.57) --
	(195.87,225.48) --
	(195.90,225.67) --
	(195.92,226.22) --
	(195.95,225.28) --
	(195.98,225.36) --
	(196.00,225.39) --
	(196.03,225.50) --
	(196.06,225.36) --
	(196.08,225.36) --
	(196.11,225.30) --
	(196.14,224.92) --
	(196.17,224.91) --
	(196.19,225.05) --
	(196.22,225.10) --
	(196.25,225.10) --
	(196.27,225.24) --
	(196.30,225.37) --
	(196.33,225.33) --
	(196.35,225.48) --
	(196.38,225.24) --
	(196.41,225.39) --
	(196.43,225.17) --
	(196.46,225.17) --
	(196.49,225.15) --
	(196.51,225.38) --
	(196.54,225.30) --
	(196.57,225.31) --
	(196.59,225.50) --
	(196.62,225.44) --
	(196.65,225.41) --
	(196.68,225.44) --
	(196.70,225.45) --
	(196.73,225.37) --
	(196.76,225.40) --
	(196.78,225.32) --
	(196.81,225.10) --
	(196.84,225.10) --
	(196.86,224.85) --
	(196.89,224.81) --
	(196.92,224.88) --
	(196.94,224.99) --
	(196.97,224.96) --
	(197.00,225.04) --
	(197.02,225.14) --
	(197.05,225.35) --
	(197.08,225.18) --
	(197.11,225.25) --
	(197.13,225.21) --
	(197.16,224.99) --
	(197.19,225.15) --
	(197.21,225.28) --
	(197.24,225.35) --
	(197.27,225.35) --
	(197.29,225.40) --
	(197.32,225.54) --
	(197.35,225.38) --
	(197.37,225.36) --
	(197.40,225.55) --
	(197.43,225.76) --
	(197.45,225.53) --
	(197.48,225.57) --
	(197.51,225.40) --
	(197.54,225.24) --
	(197.56,225.30) --
	(197.59,225.07) --
	(197.62,225.32) --
	(197.64,225.44) --
	(197.67,225.33) --
	(197.70,225.17) --
	(197.72,224.88) --
	(197.75,225.04) --
	(197.78,225.16) --
	(197.80,225.18) --
	(197.83,225.20) --
	(197.86,225.14) --
	(197.88,225.19) --
	(197.91,225.15) --
	(197.94,225.20) --
	(197.96,225.37) --
	(197.99,225.57) --
	(198.02,225.63) --
	(198.05,225.67) --
	(198.07,225.25) --
	(198.10,225.44) --
	(198.13,225.36) --
	(198.15,225.52) --
	(198.18,225.48) --
	(198.21,225.47) --
	(198.23,225.15) --
	(198.26,225.27) --
	(198.29,225.71) --
	(198.31,225.61) --
	(198.34,225.60) --
	(198.37,225.58) --
	(198.39,226.39) --
	(198.42,225.56) --
	(198.45,225.42) --
	(198.48,225.43) --
	(198.50,225.56) --
	(198.53,225.50) --
	(198.56,225.53) --
	(198.58,225.58) --
	(198.61,225.64) --
	(198.64,225.40) --
	(198.66,225.30) --
	(198.69,225.19) --
	(198.72,225.51) --
	(198.74,225.45) --
	(198.77,225.59) --
	(198.80,225.53) --
	(198.82,225.41) --
	(198.85,225.11) --
	(198.88,225.08) --
	(198.91,225.20) --
	(198.93,225.43) --
	(198.96,225.37) --
	(198.99,225.22) --
	(199.01,225.12) --
	(199.04,225.09) --
	(199.07,225.13) --
	(199.09,225.06) --
	(199.12,224.86) --
	(199.15,224.73) --
	(199.17,224.75) --
	(199.20,224.80) --
	(199.23,224.92) --
	(199.25,225.02) --
	(199.28,224.75) --
	(199.31,224.83) --
	(199.33,224.86) --
	(199.36,224.77) --
	(199.39,224.97) --
	(199.42,224.78) --
	(199.44,224.80) --
	(199.47,224.80) --
	(199.50,224.69) --
	(199.52,224.63) --
	(199.55,224.75) --
	(199.58,224.93) --
	(199.60,224.91) --
	(199.63,224.93) --
	(199.66,224.68) --
	(199.68,224.70) --
	(199.71,224.71) --
	(199.74,224.56) --
	(199.76,224.45) --
	(199.79,224.57) --
	(199.82,224.63) --
	(199.85,224.72) --
	(199.87,224.57) --
	(199.90,224.69) --
	(199.93,225.11) --
	(199.95,225.03) --
	(199.98,225.10) --
	(200.01,224.98) --
	(200.03,224.95) --
	(200.06,224.29) --
	(200.09,224.64) --
	(200.11,224.86) --
	(200.14,224.82) --
	(200.17,224.98) --
	(200.19,224.98) --
	(200.22,225.05) --
	(200.25,224.92) --
	(200.28,224.92) --
	(200.30,224.95) --
	(200.33,225.05) --
	(200.36,224.97) --
	(200.38,225.03) --
	(200.41,224.80) --
	(200.44,224.80) --
	(200.46,224.89) --
	(200.49,225.63) --
	(200.52,224.93) --
	(200.54,224.92) --
	(200.57,225.00) --
	(200.60,225.03) --
	(200.62,224.97) --
	(200.65,225.05) --
	(200.68,225.15) --
	(200.70,225.30) --
	(200.73,225.20) --
	(200.76,225.29) --
	(200.79,225.08) --
	(200.81,225.29) --
	(200.84,225.46) --
	(200.87,225.60) --
	(200.89,225.57) --
	(200.92,225.67) --
	(200.95,225.60) --
	(200.97,225.67) --
	(201.00,225.65) --
	(201.03,226.37) --
	(201.05,225.37) --
	(201.08,225.55) --
	(201.11,225.49) --
	(201.13,225.29) --
	(201.16,225.28) --
	(201.19,225.21) --
	(201.22,225.17) --
	(201.24,225.09) --
	(201.27,225.18) --
	(201.30,224.91) --
	(201.32,225.88) --
	(201.35,225.13) --
	(201.38,225.05) --
	(201.40,225.08) --
	(201.43,225.08) --
	(201.46,224.91) --
	(201.48,225.30) --
	(201.51,225.04) --
	(201.54,224.94) --
	(201.56,224.96) --
	(201.59,224.81) --
	(201.62,225.03) --
	(201.65,225.27) --
	(201.67,225.18) --
	(201.70,225.26) --
	(201.73,225.41) --
	(201.75,225.19) --
	(201.78,225.23) --
	(201.81,225.41) --
	(201.83,225.47) --
	(201.86,225.54) --
	(201.89,225.49) --
	(201.91,225.38) --
	(201.94,225.31) --
	(201.97,225.42) --
	(201.99,225.39) --
	(202.02,225.65) --
	(202.05,225.76) --
	(202.07,225.48) --
	(202.10,226.23) --
	(202.13,225.34) --
	(202.16,225.40) --
	(202.18,225.26) --
	(202.21,225.21) --
	(202.24,225.25) --
	(202.26,225.53) --
	(202.29,225.61) --
	(202.32,225.39) --
	(202.34,225.55) --
	(202.37,225.39) --
	(202.40,225.60) --
	(202.42,225.41) --
	(202.45,225.36) --
	(202.48,225.61) --
	(202.50,225.39) --
	(202.53,225.38) --
	(202.56,225.73) --
	(202.59,225.67) --
	(202.61,225.58) --
	(202.64,225.49) --
	(202.67,225.28) --
	(202.69,225.47) --
	(202.72,225.43) --
	(202.75,226.12) --
	(202.77,225.28) --
	(202.80,225.17) --
	(202.83,225.19) --
	(202.85,225.21) --
	(202.88,225.34) --
	(202.91,225.22) --
	(202.93,225.17) --
	(202.96,225.33) --
	(202.99,225.36) --
	(203.02,225.46) --
	(203.04,225.28) --
	(203.07,225.28) --
	(203.10,225.25) --
	(203.12,225.14) --
	(203.15,225.20) --
	(203.18,225.20) --
	(203.20,225.12) --
	(203.23,225.32) --
	(203.26,225.37) --
	(203.28,225.21) --
	(203.31,225.67) --
	(203.34,225.14) --
	(203.36,225.33) --
	(203.39,225.22) --
	(203.42,225.30) --
	(203.44,225.21) --
	(203.47,225.35) --
	(203.50,225.31) --
	(203.53,225.20) --
	(203.55,225.34) --
	(203.58,225.51) --
	(203.61,225.59) --
	(203.63,225.58) --
	(203.66,225.30) --
	(203.69,225.20) --
	(203.71,224.79) --
	(203.74,224.86) --
	(203.77,224.88) --
	(203.79,224.93) --
	(203.82,224.57) --
	(203.85,224.80) --
	(203.87,224.76) --
	(203.90,224.81) --
	(203.93,224.78) --
	(203.96,224.87) --
	(203.98,224.97) --
	(204.01,225.11) --
	(204.04,225.11) --
	(204.06,225.26) --
	(204.09,225.28) --
	(204.12,225.41) --
	(204.14,225.22) --
	(204.17,225.32) --
	(204.20,225.11) --
	(204.22,225.12) --
	(204.25,225.26) --
	(204.28,225.76) --
	(204.30,224.99) --
	(204.33,225.13) --
	(204.36,225.10) --
	(204.39,224.94) --
	(204.41,225.04) --
	(204.44,224.94) --
	(204.47,224.99) --
	(204.49,225.09) --
	(204.52,225.33) --
	(204.55,225.39) --
	(204.57,225.32) --
	(204.60,225.12) --
	(204.63,225.11) --
	(204.65,225.13) --
	(204.68,225.35) --
	(204.71,225.49) --
	(204.73,225.59) --
	(204.76,225.32) --
	(204.79,225.47) --
	(204.81,225.47) --
	(204.84,225.55) --
	(204.87,225.64) --
	(204.90,225.62) --
	(204.92,225.66) --
	(204.95,225.56) --
	(204.98,225.79) --
	(205.00,225.25) --
	(205.03,225.44) --
	(205.06,225.11) --
	(205.08,225.10) --
	(205.11,225.19) --
	(205.14,225.19) --
	(205.16,225.22) --
	(205.19,225.35) --
	(205.22,225.46) --
	(205.24,225.43) --
	(205.27,225.36) --
	(205.30,225.39) --
	(205.33,225.36) --
	(205.35,225.44) --
	(205.38,225.26) --
	(205.41,224.98) --
	(205.43,224.99) --
	(205.46,225.15) --
	(205.49,225.13) --
	(205.51,225.25) --
	(205.54,225.27) --
	(205.57,225.42) --
	(205.59,226.03) --
	(205.62,225.48) --
	(205.65,225.84) --
	(205.67,225.21) --
	(205.70,225.41) --
	(205.73,225.27) --
	(205.76,225.17) --
	(205.78,225.15) --
	(205.81,225.10) --
	(205.84,225.37) --
	(205.86,225.31) --
	(205.89,225.36) --
	(205.92,225.40) --
	(205.94,225.40) --
	(205.97,225.38) --
	(206.00,225.34) --
	(206.02,225.32) --
	(206.05,225.63) --
	(206.08,225.69) --
	(206.10,225.74) --
	(206.13,225.60) --
	(206.16,225.53) --
	(206.18,225.70) --
	(206.21,225.60) --
	(206.24,225.52) --
	(206.27,225.63) --
	(206.29,225.79) --
	(206.32,225.48) --
	(206.35,225.47) --
	(206.37,225.49) --
	(206.40,225.47) --
	(206.43,225.48) --
	(206.45,225.55) --
	(206.48,225.48) --
	(206.51,225.26) --
	(206.53,225.36) --
	(206.56,225.42) --
	(206.59,225.52) --
	(206.61,225.50) --
	(206.64,225.51) --
	(206.67,225.22) --
	(206.70,225.26) --
	(206.72,225.46) --
	(206.75,225.47) --
	(206.78,225.70) --
	(206.80,225.96) --
	(206.83,225.82) --
	(206.86,225.77) --
	(206.88,225.65) --
	(206.91,225.79) --
	(206.94,225.61) --
	(206.96,225.60) --
	(206.99,225.52) --
	(207.02,225.28) --
	(207.04,225.21) --
	(207.07,225.23) --
	(207.10,225.13) --
	(207.13,225.29) --
	(207.15,224.95) --
	(207.18,225.03) --
	(207.21,224.98) --
	(207.23,224.90) --
	(207.26,224.93) --
	(207.29,224.84) --
	(207.31,225.02) --
	(207.34,225.11) --
	(207.37,224.91) --
	(207.39,225.06) --
	(207.42,224.99) --
	(207.45,225.02) --
	(207.47,224.81) --
	(207.50,225.04) --
	(207.53,225.10) --
	(207.55,225.05) --
	(207.58,225.00) --
	(207.61,225.02) --
	(207.64,225.10) --
	(207.66,225.15) --
	(207.69,225.23) --
	(207.72,225.31) --
	(207.74,225.14) --
	(207.77,225.20) --
	(207.80,224.92) --
	(207.82,225.12) --
	(207.85,225.02) --
	(207.88,225.07) --
	(207.90,225.00) --
	(207.93,225.00) --
	(207.96,224.96) --
	(207.98,225.03) --
	(208.01,225.17) --
	(208.04,225.03) --
	(208.07,224.82) --
	(208.09,224.78) --
	(208.12,224.62) --
	(208.15,224.62) --
	(208.17,224.78) --
	(208.20,224.86) --
	(208.23,225.01) --
	(208.25,224.98) --
	(208.28,224.94) --
	(208.31,225.11) --
	(208.33,225.11) --
	(208.36,225.18) --
	(208.39,225.34) --
	(208.41,225.16) --
	(208.44,225.38) --
	(208.47,225.30) --
	(208.50,225.42) --
	(208.52,225.25) --
	(208.55,224.95) --
	(208.58,225.26) --
	(208.60,225.14) --
	(208.63,225.24) --
	(208.66,225.49) --
	(208.68,225.51) --
	(208.71,225.34) --
	(208.74,225.32) --
	(208.76,225.44) --
	(208.79,225.07) --
	(208.82,225.31) --
	(208.84,225.22) --
	(208.87,225.02) --
	(208.90,225.03) --
	(208.92,225.23) --
	(208.95,225.12) --
	(208.98,225.17) --
	(209.01,225.49) --
	(209.03,225.61) --
	(209.06,226.30) --
	(209.09,225.38) --
	(209.11,225.25) --
	(209.14,226.11) --
	(209.17,225.15) --
	(209.19,225.17) --
	(209.22,225.05) --
	(209.25,224.91) --
	(209.27,225.12) --
	(209.30,225.12) --
	(209.33,225.43) --
	(209.35,225.20) --
	(209.38,225.04) --
	(209.41,225.15) --
	(209.44,225.01) --
	(209.46,224.97) --
	(209.49,224.90) --
	(209.52,225.40) --
	(209.54,225.35) --
	(209.57,225.13) --
	(209.60,225.16) --
	(209.62,225.26) --
	(209.65,225.29) --
	(209.68,225.18) --
	(209.70,224.99) --
	(209.73,225.08) --
	(209.76,225.20) --
	(209.78,225.09) --
	(209.81,224.91) --
	(209.84,224.94) --
	(209.87,225.03) --
	(209.89,225.03) --
	(209.92,225.18) --
	(209.95,225.08) --
	(209.97,225.17) --
	(210.00,225.31) --
	(210.03,225.40) --
	(210.05,225.26) --
	(210.08,225.28) --
	(210.11,225.37) --
	(210.13,225.36) --
	(210.16,225.36) --
	(210.19,225.34) --
	(210.21,225.35) --
	(210.24,225.51) --
	(210.27,225.35) --
	(210.29,225.27) --
	(210.32,225.12) --
	(210.35,225.25) --
	(210.38,225.28) --
	(210.40,225.34) --
	(210.43,225.48) --
	(210.46,225.34) --
	(210.48,225.26) --
	(210.51,224.94) --
	(210.54,224.96) --
	(210.56,225.19) --
	(210.59,224.81) --
	(210.62,224.88) --
	(210.64,224.89) --
	(210.67,224.82) --
	(210.70,224.82) --
	(210.72,224.83) --
	(210.75,224.95) --
	(210.78,224.96) --
	(210.81,225.01) --
	(210.83,225.01) --
	(210.86,224.94) --
	(210.89,224.96) --
	(210.91,225.46) --
	(210.94,226.30) --
	(210.97,225.42) --
	(210.99,225.30) --
	(211.02,225.30) --
	(211.05,225.31) --
	(211.07,225.44) --
	(211.10,225.36) --
	(211.13,225.15) --
	(211.15,225.23) --
	(211.18,225.39) --
	(211.21,225.38) --
	(211.24,225.34) --
	(211.26,226.05) --
	(211.29,225.01) --
	(211.32,225.04) --
	(211.34,225.18) --
	(211.37,225.28) --
	(211.40,225.11) --
	(211.42,224.87) --
	(211.45,225.06) --
	(211.48,225.01) --
	(211.50,225.16) --
	(211.53,225.18) --
	(211.56,225.10) --
	(211.58,225.08) --
	(211.61,225.19) --
	(211.64,225.39) --
	(211.66,225.34) --
	(211.69,225.22) --
	(211.72,225.34) --
	(211.75,225.27) --
	(211.77,225.28) --
	(211.80,225.16) --
	(211.83,225.29) --
	(211.85,225.52) --
	(211.88,225.44) --
	(211.91,225.38) --
	(211.93,225.39) --
	(211.96,225.14) --
	(211.99,225.38) --
	(212.01,225.49) --
	(212.04,225.50) --
	(212.07,225.64) --
	(212.09,225.57) --
	(212.12,225.52) --
	(212.15,225.53) --
	(212.18,225.46) --
	(212.20,225.52) --
	(212.23,225.60) --
	(212.26,225.61) --
	(212.28,225.17) --
	(212.31,225.15) --
	(212.34,225.13) --
	(212.36,225.22) --
	(212.39,225.11) --
	(212.42,225.07) --
	(212.44,225.22) --
	(212.47,225.15) --
	(212.50,225.39) --
	(212.52,225.32) --
	(212.55,225.45) --
	(212.58,225.33) --
	(212.61,225.53) --
	(212.63,225.36) --
	(212.66,225.47) --
	(212.69,225.53) --
	(212.71,225.49) --
	(212.74,225.37) --
	(212.77,225.24) --
	(212.79,225.34) --
	(212.82,225.17) --
	(212.85,224.98) --
	(212.87,225.11) --
	(212.90,225.11) --
	(212.93,225.24) --
	(212.95,224.95) --
	(212.98,225.28) --
	(213.01,225.06) --
	(213.03,225.22) --
	(213.06,225.24) --
	(213.09,225.42) --
	(213.12,225.39) --
	(213.14,225.51) --
	(213.17,225.50) --
	(213.20,225.57) --
	(213.22,225.65) --
	(213.25,225.54) --
	(213.28,225.38) --
	(213.30,225.16) --
	(213.33,225.41) --
	(213.36,225.34) --
	(213.38,225.05) --
	(213.41,225.09) --
	(213.44,225.01) --
	(213.46,225.12) --
	(213.49,225.23) --
	(213.52,225.39) --
	(213.55,225.28) --
	(213.57,225.23) --
	(213.60,225.17) --
	(213.63,225.17) --
	(213.65,225.12) --
	(213.68,225.31) --
	(213.71,225.47) --
	(213.73,225.46) --
	(213.76,225.40) --
	(213.79,225.38) --
	(213.81,225.35) --
	(213.84,225.34) --
	(213.87,225.58) --
	(213.89,225.52) --
	(213.92,225.27) --
	(213.95,225.26) --
	(213.98,225.37) --
	(214.00,224.87) --
	(214.03,224.88) --
	(214.06,224.83) --
	(214.08,224.93) --
	(214.11,224.71) --
	(214.14,224.84) --
	(214.16,224.81) --
	(214.19,224.89) --
	(214.22,225.49) --
	(214.24,224.91) --
	(214.27,224.77) --
	(214.30,224.69) --
	(214.32,224.58) --
	(214.35,224.55) --
	(214.38,224.59) --
	(214.40,224.63) --
	(214.43,224.71) --
	(214.46,224.60) --
	(214.49,224.61) --
	(214.51,224.58) --
	(214.54,224.61) --
	(214.57,224.79) --
	(214.59,224.88) --
	(214.62,225.01) --
	(214.65,225.10) --
	(214.67,225.23) --
	(214.70,225.19) --
	(214.73,224.85) --
	(214.75,224.80) --
	(214.78,224.70) --
	(214.81,224.73) --
	(214.83,224.48) --
	(214.86,225.48) --
	(214.89,224.76) --
	(214.92,224.91) --
	(214.94,225.22) --
	(214.97,225.07) --
	(215.00,225.08) --
	(215.02,225.07) --
	(215.05,225.25) --
	(215.08,225.27) --
	(215.10,225.27) --
	(215.13,225.35) --
	(215.16,225.25) --
	(215.18,225.51) --
	(215.21,225.28) --
	(215.24,225.39) --
	(215.26,225.20) --
	(215.29,225.54) --
	(215.32,225.20) --
	(215.35,225.13) --
	(215.37,225.16) --
	(215.40,225.22) --
	(215.43,225.24) --
	(215.45,225.26) --
	(215.48,225.11) --
	(215.51,225.16) --
	(215.53,225.34) --
	(215.56,225.18) --
	(215.59,225.25) --
	(215.61,225.32) --
	(215.64,225.15) --
	(215.67,225.21) --
	(215.69,225.07) --
	(215.72,225.12) --
	(215.75,225.18) --
	(215.77,224.98) --
	(215.80,225.84) --
	(215.83,224.87) --
	(215.86,224.75) --
	(215.88,224.76) --
	(215.91,225.07) --
	(215.94,225.18) --
	(215.96,225.19) --
	(215.99,225.22) --
	(216.02,225.01) --
	(216.04,225.68) --
	(216.07,225.01) --
	(216.10,225.12) --
	(216.12,225.13) --
	(216.15,225.21) --
	(216.18,224.92) --
	(216.20,225.07) --
	(216.23,225.07) --
	(216.26,225.49) --
	(216.29,224.68) --
	(216.31,224.93) --
	(216.34,225.08) --
	(216.37,225.19) --
	(216.39,225.40) --
	(216.42,225.29) --
	(216.45,225.37) --
	(216.47,225.48) --
	(216.50,225.14) --
	(216.53,225.20) --
	(216.55,225.26) --
	(216.58,226.07) --
	(216.61,225.42) --
	(216.63,225.43) --
	(216.66,225.48) --
	(216.69,225.54) --
	(216.72,225.41) --
	(216.74,225.58) --
	(216.77,225.39) --
	(216.80,225.17) --
	(216.82,225.23) --
	(216.85,225.08) --
	(216.88,225.03) --
	(216.90,224.95) --
	(216.93,224.95) --
	(216.96,224.92) --
	(216.98,224.79) --
	(217.01,224.81) --
	(217.04,224.78) --
	(217.06,224.69) --
	(217.09,224.95) --
	(217.12,224.76) --
	(217.14,225.14) --
	(217.17,225.22) --
	(217.20,225.08) --
	(217.23,225.19) --
	(217.25,225.24) --
	(217.28,225.02) --
	(217.31,225.17) --
	(217.33,225.13) --
	(217.36,225.10) --
	(217.39,224.97) --
	(217.41,225.00) --
	(217.44,225.02) --
	(217.47,225.06) --
	(217.49,225.17) --
	(217.52,225.24) --
	(217.55,225.28) --
	(217.57,225.29) --
	(217.60,225.30) --
	(217.63,226.21) --
	(217.66,225.23) --
	(217.68,225.32) --
	(217.71,225.39) --
	(217.74,225.15) --
	(217.76,225.06) --
	(217.79,224.69) --
	(217.82,224.70) --
	(217.84,224.97) --
	(217.87,224.88) --
	(217.90,225.12) --
	(217.92,225.13) --
	(217.95,225.25) --
	(217.98,225.44) --
	(218.00,225.47) --
	(218.03,225.52) --
	(218.06,225.32) --
	(218.09,225.30) --
	(218.11,225.25) --
	(218.14,225.15) --
	(218.17,226.03) --
	(218.19,225.43) --
	(218.22,225.49) --
	(218.25,225.34) --
	(218.27,225.43) --
	(218.30,226.24) --
	(218.33,225.33) --
	(218.35,225.54) --
	(218.38,225.35) --
	(218.41,225.36) --
	(218.43,225.39) --
	(218.46,225.39) --
	(218.49,225.42) --
	(218.51,225.14) --
	(218.54,225.29) --
	(218.57,225.16) --
	(218.60,225.15) --
	(218.62,225.10) --
	(218.65,225.22) --
	(218.68,225.21) --
	(218.70,225.31) --
	(218.73,225.09) --
	(218.76,225.25) --
	(218.78,225.27) --
	(218.81,225.11) --
	(218.84,225.06) --
	(218.86,225.05) --
	(218.89,225.09) --
	(218.92,225.38) --
	(218.94,225.23) --
	(218.97,225.02) --
	(219.00,225.78) --
	(219.03,224.72) --
	(219.05,224.81) --
	(219.08,225.00) --
	(219.11,224.95) --
	(219.13,225.00) --
	(219.16,225.07) --
	(219.19,225.00) --
	(219.21,225.11) --
	(219.24,225.13) --
	(219.27,225.04) --
	(219.29,225.01) --
	(219.32,225.04) --
	(219.35,224.74) --
	(219.37,224.49) --
	(219.40,224.68) --
	(219.43,224.63) --
	(219.46,224.68) --
	(219.48,224.64) --
	(219.51,224.87) --
	(219.54,224.95) --
	(219.56,225.05) --
	(219.59,224.94) --
	(219.62,224.84) --
	(219.64,224.71) --
	(219.67,224.70) --
	(219.70,224.68) --
	(219.72,224.77) --
	(219.75,224.95) --
	(219.78,224.92) --
	(219.80,225.22) --
	(219.83,225.12) --
	(219.86,225.28) --
	(219.88,225.26) --
	(219.91,225.30) --
	(219.94,225.17) --
	(219.97,225.22) --
	(219.99,225.21) --
	(220.02,225.27) --
	(220.05,225.33) --
	(220.07,225.34) --
	(220.10,225.13) --
	(220.13,225.16) --
	(220.15,225.18) --
	(220.18,226.23) --
	(220.21,225.37) --
	(220.23,225.42) --
	(220.26,225.31) --
	(220.29,225.19) --
	(220.31,225.19) --
	(220.34,225.27) --
	(220.37,226.37) --
	(220.40,225.88) --
	(220.42,225.74) --
	(220.45,225.86) --
	(220.48,225.62) --
	(220.50,225.53) --
	(220.53,225.71) --
	(220.56,225.96) --
	(220.58,226.58) --
	(220.61,225.82) --
	(220.64,225.41) --
	(220.66,225.22) --
	(220.69,225.21) --
	(220.72,225.12) --
	(220.74,224.81) --
	(220.77,225.06) --
	(220.80,224.81) --
	(220.83,225.23) --
	(220.85,225.33) --
	(220.88,225.45) --
	(220.91,225.36) --
	(220.93,225.45) --
	(220.96,225.29) --
	(220.99,225.27) --
	(221.01,225.09) --
	(221.04,225.26) --
	(221.07,225.20) --
	(221.09,225.29) --
	(221.12,225.17) --
	(221.15,225.10) --
	(221.17,224.97) --
	(221.20,224.99) --
	(221.23,225.09) --
	(221.25,225.13) --
	(221.28,225.14) --
	(221.31,225.11) --
	(221.34,224.99) --
	(221.36,224.77) --
	(221.39,224.77) --
	(221.42,224.92) --
	(221.44,224.82) --
	(221.47,224.84) --
	(221.50,224.68) --
	(221.52,224.34) --
	(221.55,224.34) --
	(221.58,224.39) --
	(221.60,224.27) --
	(221.63,224.47) --
	(221.66,224.56) --
	(221.68,224.60) --
	(221.71,224.80) --
	(221.74,224.76) --
	(221.77,224.63) --
	(221.79,224.68) --
	(221.82,224.83) --
	(221.85,224.89) --
	(221.87,224.74) --
	(221.90,224.85) --
	(221.93,224.73) --
	(221.95,224.93) --
	(221.98,224.85) --
	(222.01,224.76) --
	(222.03,224.64) --
	(222.06,224.57) --
	(222.09,224.65) --
	(222.11,224.63) --
	(222.14,224.95) --
	(222.17,224.78) --
	(222.20,224.92) --
	(222.22,225.02) --
	(222.25,225.06) --
	(222.28,225.26) --
	(222.30,225.22) --
	(222.33,225.13) --
	(222.36,225.27) --
	(222.38,225.28) --
	(222.41,225.32) --
	(222.44,225.15) --
	(222.46,225.12) --
	(222.49,225.08) --
	(222.52,224.91) --
	(222.54,225.64) --
	(222.57,225.01) --
	(222.60,224.86) --
	(222.62,224.98) --
	(222.65,224.85) --
	(222.68,224.53) --
	(222.71,224.45) --
	(222.73,224.58) --
	(222.76,224.77) --
	(222.79,224.77) --
	(222.81,224.94) --
	(222.84,225.00) --
	(222.87,224.94) --
	(222.89,225.09) --
	(222.92,224.96) --
	(222.95,224.88) --
	(222.97,224.99) --
	(223.00,225.11) --
	(223.03,225.31) --
	(223.05,225.39) --
	(223.08,225.26) --
	(223.11,225.29) --
	(223.14,225.39) --
	(223.16,225.34) --
	(223.19,225.45) --
	(223.22,225.33) --
	(223.24,225.11) --
	(223.27,225.15) --
	(223.30,225.24) --
	(223.32,225.52) --
	(223.35,225.29) --
	(223.38,225.36) --
	(223.40,225.33) --
	(223.43,225.36) --
	(223.46,225.40) --
	(223.48,225.33) --
	(223.51,225.44) --
	(223.54,225.65) --
	(223.57,225.41) --
	(223.59,225.50) --
	(223.62,225.33) --
	(223.65,225.29) --
	(223.67,225.20) --
	(223.70,225.28) --
	(223.73,225.50) --
	(223.75,225.25) --
	(223.78,225.26) --
	(223.81,225.18) --
	(223.83,225.27) --
	(223.86,225.21) --
	(223.89,225.25) --
	(223.91,225.42) --
	(223.94,225.28) --
	(223.97,225.12);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,216.64) rectangle (226.65,256.30);
\end{scope}
\begin{scope}
\path[clip] (167.56,154.67) rectangle (226.65,194.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,154.67) rectangle (226.65,194.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,155.52) --
	(226.65,155.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,164.10) --
	(226.65,164.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,172.67) --
	(226.65,172.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,181.25) --
	(226.65,181.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,189.83) --
	(226.65,189.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.93,154.67) --
	(176.93,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.36,154.67) --
	(190.36,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.79,154.67) --
	(203.79,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.23,154.67) --
	(217.23,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,159.81) --
	(226.65,159.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,168.39) --
	(226.65,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,176.96) --
	(226.65,176.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,185.54) --
	(226.65,185.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,194.11) --
	(226.65,194.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22,154.67) --
	(170.22,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65,154.67) --
	(183.65,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08,154.67) --
	(197.08,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51,154.67) --
	(210.51,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94,154.67) --
	(223.94,194.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,170.63) --
	(170.27,170.64) --
	(170.30,170.67) --
	(170.32,170.57) --
	(170.35,170.91) --
	(170.38,170.59) --
	(170.40,171.00) --
	(170.43,170.78) --
	(170.46,170.95) --
	(170.48,170.95) --
	(170.51,171.28) --
	(170.54,171.02) --
	(170.56,170.86) --
	(170.59,170.96) --
	(170.62,171.26) --
	(170.65,170.80) --
	(170.67,171.04) --
	(170.70,171.03) --
	(170.73,170.96) --
	(170.75,170.97) --
	(170.78,170.74) --
	(170.81,171.15) --
	(170.83,170.94) --
	(170.86,171.02) --
	(170.89,171.17) --
	(170.91,171.63) --
	(170.94,171.11) --
	(170.97,171.05) --
	(170.99,171.43) --
	(171.02,171.36) --
	(171.05,171.50) --
	(171.08,170.83) --
	(171.10,171.51) --
	(171.13,171.20) --
	(171.16,171.89) --
	(171.18,171.21) --
	(171.21,171.46) --
	(171.24,171.51) --
	(171.26,171.22) --
	(171.29,170.88) --
	(171.32,172.07) --
	(171.34,171.24) --
	(171.37,171.29) --
	(171.40,171.30) --
	(171.42,171.20) --
	(171.45,171.09) --
	(171.48,171.24) --
	(171.51,171.39) --
	(171.53,170.93) --
	(171.56,171.72) --
	(171.59,171.57) --
	(171.61,171.77) --
	(171.64,171.17) --
	(171.67,171.24) --
	(171.69,171.03) --
	(171.72,171.42) --
	(171.75,171.25) --
	(171.77,171.35) --
	(171.80,171.19) --
	(171.83,171.56) --
	(171.85,171.06) --
	(171.88,171.50) --
	(171.91,171.31) --
	(171.93,171.75) --
	(171.96,171.63) --
	(171.99,170.92) --
	(172.02,171.31) --
	(172.04,171.11) --
	(172.07,171.42) --
	(172.10,170.92) --
	(172.12,171.13) --
	(172.15,171.38) --
	(172.18,171.18) --
	(172.20,171.12) --
	(172.23,171.22) --
	(172.26,171.10) --
	(172.28,171.49) --
	(172.31,171.24) --
	(172.34,170.59) --
	(172.36,171.30) --
	(172.39,171.15) --
	(172.42,171.03) --
	(172.45,171.09) --
	(172.47,171.05) --
	(172.50,171.08) --
	(172.53,171.55) --
	(172.55,171.16) --
	(172.58,171.12) --
	(172.61,171.52) --
	(172.63,171.10) --
	(172.66,171.54) --
	(172.69,171.17) --
	(172.71,171.08) --
	(172.74,171.55) --
	(172.77,171.09) --
	(172.79,171.26) --
	(172.82,171.15) --
	(172.85,170.81) --
	(172.88,170.78) --
	(172.90,170.66) --
	(172.93,171.05) --
	(172.96,170.71) --
	(172.98,170.99) --
	(173.01,170.73) --
	(173.04,170.72) --
	(173.06,170.75) --
	(173.09,170.64) --
	(173.12,170.58) --
	(173.14,170.69) --
	(173.17,170.45) --
	(173.20,170.39) --
	(173.22,170.31) --
	(173.25,170.27) --
	(173.28,170.18) --
	(173.30,170.79) --
	(173.33,170.51) --
	(173.36,171.00) --
	(173.39,170.50) --
	(173.41,170.69) --
	(173.44,170.25) --
	(173.47,170.60) --
	(173.49,170.29) --
	(173.52,170.47) --
	(173.55,170.37) --
	(173.57,170.65) --
	(173.60,171.29) --
	(173.63,171.30) --
	(173.65,170.58) --
	(173.68,171.16) --
	(173.71,170.93) --
	(173.73,170.80) --
	(173.76,171.18) --
	(173.79,170.75) --
	(173.82,171.15) --
	(173.84,170.97) --
	(173.87,171.15) --
	(173.90,171.01) --
	(173.92,170.96) --
	(173.95,171.34) --
	(173.98,171.42) --
	(174.00,171.28) --
	(174.03,170.77) --
	(174.06,170.90) --
	(174.08,170.72) --
	(174.11,170.70) --
	(174.14,170.99) --
	(174.16,170.98) --
	(174.19,170.40) --
	(174.22,170.57) --
	(174.25,170.71) --
	(174.27,170.44) --
	(174.30,170.95) --
	(174.33,170.77) --
	(174.35,170.76) --
	(174.38,170.22) --
	(174.41,170.75) --
	(174.43,170.81) --
	(174.46,170.27) --
	(174.49,170.40) --
	(174.51,170.48) --
	(174.54,170.69) --
	(174.57,170.86) --
	(174.59,170.89) --
	(174.62,170.70) --
	(174.65,171.09) --
	(174.67,171.14) --
	(174.70,171.10) --
	(174.73,170.76) --
	(174.76,170.70) --
	(174.78,170.94) --
	(174.81,171.16) --
	(174.84,171.26) --
	(174.86,171.27) --
	(174.89,171.24) --
	(174.92,171.11) --
	(174.94,171.32) --
	(174.97,171.34) --
	(175.00,171.02) --
	(175.02,170.95) --
	(175.05,171.56) --
	(175.08,171.30) --
	(175.10,170.83) --
	(175.13,170.94) --
	(175.16,171.00) --
	(175.19,171.14) --
	(175.21,170.98) --
	(175.24,170.69) --
	(175.27,171.14) --
	(175.29,171.50) --
	(175.32,171.24) --
	(175.35,171.08) --
	(175.37,171.46) --
	(175.40,171.11) --
	(175.43,171.33) --
	(175.45,171.38) --
	(175.48,171.16) --
	(175.51,171.24) --
	(175.53,171.06) --
	(175.56,171.19) --
	(175.59,171.32) --
	(175.62,171.20) --
	(175.64,171.55) --
	(175.67,171.32) --
	(175.70,171.27) --
	(175.72,171.34) --
	(175.75,171.30) --
	(175.78,171.50) --
	(175.80,171.19) --
	(175.83,171.46) --
	(175.86,171.91) --
	(175.88,171.36) --
	(175.91,171.42) --
	(175.94,171.94) --
	(175.96,171.74) --
	(175.99,171.89) --
	(176.02,171.92) --
	(176.04,171.72) --
	(176.07,171.59) --
	(176.10,171.38) --
	(176.13,171.72) --
	(176.15,171.59) --
	(176.18,171.29) --
	(176.21,171.62) --
	(176.23,171.41) --
	(176.26,171.47) --
	(176.29,171.38) --
	(176.31,171.78) --
	(176.34,171.44) --
	(176.37,171.39) --
	(176.39,171.19) --
	(176.42,171.01) --
	(176.45,170.99) --
	(176.47,170.75) --
	(176.50,170.55) --
	(176.53,170.84) --
	(176.56,170.98) --
	(176.58,171.61) --
	(176.61,170.99) --
	(176.64,170.90) --
	(176.66,170.86) --
	(176.69,171.25) --
	(176.72,171.03) --
	(176.74,171.24) --
	(176.77,170.40) --
	(176.80,170.72) --
	(176.82,170.85) --
	(176.85,170.82) --
	(176.88,170.36) --
	(176.90,170.24) --
	(176.93,170.42) --
	(176.96,170.73) --
	(176.99,170.51) --
	(177.01,170.91) --
	(177.04,170.64) --
	(177.07,170.75) --
	(177.09,170.87) --
	(177.12,170.56) --
	(177.15,170.34) --
	(177.17,170.30) --
	(177.20,170.65) --
	(177.23,170.47) --
	(177.25,170.22) --
	(177.28,170.80) --
	(177.31,170.67) --
	(177.33,171.00) --
	(177.36,170.84) --
	(177.39,170.79) --
	(177.41,170.64) --
	(177.44,170.69) --
	(177.47,170.78) --
	(177.50,170.77) --
	(177.52,170.89) --
	(177.55,170.82) --
	(177.58,170.94) --
	(177.60,170.93) --
	(177.63,171.06) --
	(177.66,171.37) --
	(177.68,170.94) --
	(177.71,170.71) --
	(177.74,171.55) --
	(177.76,170.95) --
	(177.79,170.31) --
	(177.82,170.39) --
	(177.84,170.82) --
	(177.87,170.66) --
	(177.90,170.50) --
	(177.93,170.88) --
	(177.95,171.15) --
	(177.98,171.14) --
	(178.01,171.19) --
	(178.03,170.86) --
	(178.06,170.81) --
	(178.09,170.80) --
	(178.11,170.84) --
	(178.14,170.97) --
	(178.17,171.40) --
	(178.19,171.19) --
	(178.22,170.52) --
	(178.25,170.56) --
	(178.27,171.02) --
	(178.30,170.87) --
	(178.33,170.60) --
	(178.36,170.29) --
	(178.38,170.90) --
	(178.41,170.43) --
	(178.44,170.80) --
	(178.46,170.45) --
	(178.49,170.75) --
	(178.52,170.72) --
	(178.54,170.53) --
	(178.57,171.04) --
	(178.60,170.77) --
	(178.62,171.12) --
	(178.65,171.17) --
	(178.68,170.35) --
	(178.70,170.63) --
	(178.73,170.14) --
	(178.76,170.24) --
	(178.78,170.50) --
	(178.81,171.12) --
	(178.84,170.98) --
	(178.87,170.85) --
	(178.89,170.57) --
	(178.92,170.77) --
	(178.95,170.71) --
	(178.97,170.75) --
	(179.00,170.82) --
	(179.03,170.89) --
	(179.05,170.97) --
	(179.08,170.97) --
	(179.11,170.92) --
	(179.13,171.03) --
	(179.16,170.60) --
	(179.19,170.87) --
	(179.21,171.17) --
	(179.24,170.76) --
	(179.27,171.11) --
	(179.30,170.81) --
	(179.32,170.90) --
	(179.35,170.55) --
	(179.38,171.23) --
	(179.40,170.97) --
	(179.43,170.93) --
	(179.46,170.97) --
	(179.48,170.81) --
	(179.51,170.70) --
	(179.54,170.65) --
	(179.56,170.97) --
	(179.59,170.83) --
	(179.62,171.36) --
	(179.64,170.52) --
	(179.67,170.93) --
	(179.70,170.45) --
	(179.73,170.64) --
	(179.75,170.36) --
	(179.78,170.36) --
	(179.81,171.08) --
	(179.83,170.70) --
	(179.86,170.42) --
	(179.89,170.70) --
	(179.91,170.27) --
	(179.94,170.53) --
	(179.97,170.34) --
	(179.99,170.98) --
	(180.02,171.14) --
	(180.05,170.95) --
	(180.07,171.08) --
	(180.10,171.24) --
	(180.13,171.05) --
	(180.15,170.78) --
	(180.18,170.77) --
	(180.21,170.97) --
	(180.24,171.26) --
	(180.26,170.56) --
	(180.29,170.67) --
	(180.32,171.20) --
	(180.34,170.71) --
	(180.37,170.66) --
	(180.40,171.15) --
	(180.42,170.92) --
	(180.45,170.89) --
	(180.48,171.35) --
	(180.50,171.15) --
	(180.53,171.47) --
	(180.56,171.02) --
	(180.58,170.97) --
	(180.61,171.45) --
	(180.64,171.11) --
	(180.67,171.14) --
	(180.69,171.73) --
	(180.72,171.36) --
	(180.75,171.16) --
	(180.77,171.18) --
	(180.80,171.23) --
	(180.83,171.27) --
	(180.85,170.67) --
	(180.88,170.34) --
	(180.91,170.89) --
	(180.93,171.13) --
	(180.96,171.08) --
	(180.99,171.04) --
	(181.01,171.05) --
	(181.04,170.88) --
	(181.07,171.09) --
	(181.10,170.77) --
	(181.12,170.60) --
	(181.15,171.04) --
	(181.18,170.81) --
	(181.20,170.54) --
	(181.23,170.95) --
	(181.26,170.86) --
	(181.28,170.52) --
	(181.31,170.73) --
	(181.34,170.54) --
	(181.36,170.44) --
	(181.39,170.28) --
	(181.42,170.45) --
	(181.44,170.56) --
	(181.47,170.72) --
	(181.50,170.49) --
	(181.52,170.70) --
	(181.55,171.05) --
	(181.58,170.94) --
	(181.61,171.02) --
	(181.63,171.29) --
	(181.66,171.16) --
	(181.69,170.69) --
	(181.71,170.97) --
	(181.74,171.00) --
	(181.77,171.35) --
	(181.79,170.91) --
	(181.82,170.52) --
	(181.85,171.01) --
	(181.87,171.17) --
	(181.90,171.45) --
	(181.93,171.27) --
	(181.95,171.15) --
	(181.98,170.87) --
	(182.01,170.85) --
	(182.04,171.10) --
	(182.06,170.96) --
	(182.09,171.47) --
	(182.12,171.27) --
	(182.14,171.07) --
	(182.17,170.93) --
	(182.20,170.67) --
	(182.22,170.76) --
	(182.25,171.13) --
	(182.28,171.36) --
	(182.30,171.08) --
	(182.33,171.09) --
	(182.36,170.89) --
	(182.38,170.90) --
	(182.41,171.33) --
	(182.44,171.42) --
	(182.47,170.76) --
	(182.49,171.35) --
	(182.52,171.29) --
	(182.55,171.03) --
	(182.57,170.90) --
	(182.60,171.00) --
	(182.63,171.14) --
	(182.65,170.83) --
	(182.68,170.98) --
	(182.71,171.24) --
	(182.73,171.02) --
	(182.76,171.23) --
	(182.79,171.29) --
	(182.81,171.13) --
	(182.84,170.91) --
	(182.87,171.16) --
	(182.89,170.98) --
	(182.92,171.05) --
	(182.95,171.35) --
	(182.98,170.81) --
	(183.00,171.28) --
	(183.03,170.47) --
	(183.06,170.63) --
	(183.08,171.33) --
	(183.11,170.80) --
	(183.14,170.70) --
	(183.16,170.69) --
	(183.19,170.59) --
	(183.22,170.80) --
	(183.24,170.60) --
	(183.27,170.99) --
	(183.30,170.62) --
	(183.32,170.85) --
	(183.35,170.62) --
	(183.38,170.52) --
	(183.41,170.29) --
	(183.43,170.62) --
	(183.46,170.85) --
	(183.49,170.61) --
	(183.51,170.84) --
	(183.54,170.68) --
	(183.57,170.83) --
	(183.59,171.34) --
	(183.62,170.53) --
	(183.65,170.71) --
	(183.67,170.73) --
	(183.70,170.70) --
	(183.73,170.66) --
	(183.75,170.29) --
	(183.78,170.71) --
	(183.81,170.78) --
	(183.84,170.92) --
	(183.86,170.46) --
	(183.89,170.91) --
	(183.92,171.17) --
	(183.94,170.83) --
	(183.97,170.51) --
	(184.00,170.57) --
	(184.02,170.75) --
	(184.05,171.04) --
	(184.08,171.04) --
	(184.10,171.52) --
	(184.13,171.19) --
	(184.16,171.28) --
	(184.18,171.35) --
	(184.21,171.26) --
	(184.24,170.57) --
	(184.26,171.17) --
	(184.29,170.92) --
	(184.32,170.92) --
	(184.35,171.24) --
	(184.37,171.45) --
	(184.40,170.95) --
	(184.43,171.37) --
	(184.45,171.24) --
	(184.48,171.17) --
	(184.51,171.06) --
	(184.53,171.42) --
	(184.56,171.07) --
	(184.59,170.53) --
	(184.61,170.78) --
	(184.64,170.83) --
	(184.67,170.87) --
	(184.69,170.93) --
	(184.72,170.69) --
	(184.75,170.60) --
	(184.78,170.80) --
	(184.80,171.52) --
	(184.83,170.90) --
	(184.86,171.13) --
	(184.88,170.89) --
	(184.91,170.92) --
	(184.94,170.35) --
	(184.96,170.97) --
	(184.99,170.53) --
	(185.02,171.05) --
	(185.04,170.84) --
	(185.07,171.02) --
	(185.10,170.75) --
	(185.12,170.63) --
	(185.15,170.92) --
	(185.18,170.92) --
	(185.21,170.92) --
	(185.23,171.10) --
	(185.26,171.32) --
	(185.29,170.93) --
	(185.31,171.08) --
	(185.34,171.29) --
	(185.37,171.07) --
	(185.39,171.23) --
	(185.42,171.38) --
	(185.45,171.12) --
	(185.47,171.78) --
	(185.50,171.48) --
	(185.53,171.02) --
	(185.55,171.32) --
	(185.58,171.63) --
	(185.61,170.90) --
	(185.63,171.31) --
	(185.66,170.93) --
	(185.69,171.32) --
	(185.72,171.59) --
	(185.74,171.16) --
	(185.77,171.24) --
	(185.80,171.22) --
	(185.82,171.07) --
	(185.85,171.32) --
	(185.88,171.21) --
	(185.90,171.57) --
	(185.93,171.25) --
	(185.96,170.94) --
	(185.98,170.94) --
	(186.01,171.45) --
	(186.04,171.00) --
	(186.06,171.72) --
	(186.09,170.83) --
	(186.12,171.41) --
	(186.15,171.10) --
	(186.17,171.47) --
	(186.20,171.02) --
	(186.23,171.12) --
	(186.25,170.87) --
	(186.28,171.25) --
	(186.31,171.00) --
	(186.33,171.39) --
	(186.36,171.46) --
	(186.39,171.05) --
	(186.41,171.38) --
	(186.44,171.17) --
	(186.47,171.32) --
	(186.49,171.10) --
	(186.52,171.35) --
	(186.55,171.12) --
	(186.58,171.10) --
	(186.60,170.76) --
	(186.63,171.12) --
	(186.66,170.85) --
	(186.68,171.67) --
	(186.71,171.05) --
	(186.74,170.93) --
	(186.76,170.81) --
	(186.79,171.11) --
	(186.82,171.25) --
	(186.84,171.33) --
	(186.87,171.11) --
	(186.90,171.21) --
	(186.92,171.39) --
	(186.95,171.34) --
	(186.98,171.58) --
	(187.00,171.30) --
	(187.03,171.62) --
	(187.06,171.35) --
	(187.09,171.06) --
	(187.11,171.34) --
	(187.14,170.88) --
	(187.17,171.09) --
	(187.19,170.97) --
	(187.22,171.10) --
	(187.25,171.28) --
	(187.27,170.69) --
	(187.30,170.58) --
	(187.33,170.49) --
	(187.35,171.01) --
	(187.38,171.27) --
	(187.41,170.92) --
	(187.43,170.93) --
	(187.46,171.06) --
	(187.49,171.09) --
	(187.52,171.03) --
	(187.54,171.11) --
	(187.57,171.54) --
	(187.60,170.98) --
	(187.62,171.69) --
	(187.65,171.07) --
	(187.68,171.15) --
	(187.70,170.90) --
	(187.73,170.82) --
	(187.76,171.07) --
	(187.78,171.49) --
	(187.81,171.33) --
	(187.84,171.29) --
	(187.86,171.16) --
	(187.89,171.21) --
	(187.92,171.17) --
	(187.95,170.98) --
	(187.97,171.31) --
	(188.00,171.74) --
	(188.03,171.83) --
	(188.05,171.62) --
	(188.08,171.39) --
	(188.11,171.58) --
	(188.13,171.59) --
	(188.16,171.24) --
	(188.19,171.57) --
	(188.21,171.20) --
	(188.24,171.09) --
	(188.27,171.05) --
	(188.29,170.90) --
	(188.32,170.70) --
	(188.35,170.90) --
	(188.37,170.82) --
	(188.40,170.84) --
	(188.43,170.97) --
	(188.46,170.79) --
	(188.48,170.62) --
	(188.51,170.61) --
	(188.54,171.10) --
	(188.56,171.64) --
	(188.59,171.25) --
	(188.62,171.42) --
	(188.64,170.93) --
	(188.67,171.04) --
	(188.70,171.06) --
	(188.72,170.87) --
	(188.75,170.68) --
	(188.78,170.93) --
	(188.80,170.94) --
	(188.83,171.40) --
	(188.86,171.65) --
	(188.89,171.73) --
	(188.91,171.30) --
	(188.94,171.33) --
	(188.97,171.29) --
	(188.99,171.07) --
	(189.02,171.37) --
	(189.05,171.26) --
	(189.07,171.39) --
	(189.10,171.20) --
	(189.13,170.83) --
	(189.15,171.48) --
	(189.18,171.11) --
	(189.21,170.88) --
	(189.23,170.78) --
	(189.26,171.05) --
	(189.29,171.02) --
	(189.32,171.42) --
	(189.34,171.31) --
	(189.37,171.66) --
	(189.40,171.15) --
	(189.42,171.83) --
	(189.45,171.25) --
	(189.48,171.27) --
	(189.50,171.11) --
	(189.53,171.20) --
	(189.56,171.21) --
	(189.58,171.04) --
	(189.61,171.17) --
	(189.64,170.95) --
	(189.66,171.29) --
	(189.69,170.92) --
	(189.72,170.77) --
	(189.74,170.68) --
	(189.77,170.45) --
	(189.80,170.54) --
	(189.83,170.69) --
	(189.85,170.70) --
	(189.88,170.88) --
	(189.91,170.75) --
	(189.93,170.71) --
	(189.96,170.73) --
	(189.99,170.68) --
	(190.01,170.79) --
	(190.04,171.00) --
	(190.07,171.04) --
	(190.09,170.93) --
	(190.12,171.05) --
	(190.15,170.81) --
	(190.17,170.72) --
	(190.20,170.76) --
	(190.23,171.08) --
	(190.26,170.68) --
	(190.28,171.21) --
	(190.31,171.07) --
	(190.34,171.58) --
	(190.36,171.25) --
	(190.39,171.09) --
	(190.42,171.10) --
	(190.44,170.86) --
	(190.47,171.06) --
	(190.50,171.14) --
	(190.52,171.50) --
	(190.55,170.95) --
	(190.58,170.99) --
	(190.60,170.97) --
	(190.63,170.80) --
	(190.66,171.25) --
	(190.69,171.36) --
	(190.71,170.68) --
	(190.74,171.20) --
	(190.77,171.01) --
	(190.79,171.34) --
	(190.82,170.81) --
	(190.85,170.91) --
	(190.87,170.65) --
	(190.90,170.72) --
	(190.93,171.16) --
	(190.95,171.48) --
	(190.98,171.27) --
	(191.01,171.02) --
	(191.03,170.83) --
	(191.06,170.48) --
	(191.09,170.41) --
	(191.11,170.60) --
	(191.14,170.58) --
	(191.17,171.26) --
	(191.20,170.63) --
	(191.22,170.49) --
	(191.25,170.92) --
	(191.28,171.06) --
	(191.30,170.90) --
	(191.33,171.06) --
	(191.36,171.04) --
	(191.38,171.09) --
	(191.41,171.07) --
	(191.44,171.41) --
	(191.46,171.05) --
	(191.49,171.09) --
	(191.52,170.74) --
	(191.54,171.10) --
	(191.57,171.16) --
	(191.60,171.10) --
	(191.63,171.07) --
	(191.65,170.80) --
	(191.68,171.13) --
	(191.71,170.92) --
	(191.73,171.10) --
	(191.76,171.25) --
	(191.79,171.17) --
	(191.81,171.15) --
	(191.84,171.59) --
	(191.87,171.42) --
	(191.89,171.15) --
	(191.92,170.95) --
	(191.95,171.21) --
	(191.97,171.01) --
	(192.00,171.83) --
	(192.03,171.05) --
	(192.06,171.24) --
	(192.08,171.15) --
	(192.11,170.92) --
	(192.14,170.86) --
	(192.16,171.58) --
	(192.19,171.20) --
	(192.22,171.17) --
	(192.24,170.75) --
	(192.27,171.05) --
	(192.30,171.58) --
	(192.32,170.96) --
	(192.35,171.36) --
	(192.38,171.30) --
	(192.40,171.44) --
	(192.43,171.37) --
	(192.46,171.04) --
	(192.48,171.30) --
	(192.51,171.39) --
	(192.54,171.69) --
	(192.57,171.54) --
	(192.59,171.82) --
	(192.62,171.33) --
	(192.65,171.32) --
	(192.67,171.55) --
	(192.70,171.35) --
	(192.73,171.69) --
	(192.75,171.83) --
	(192.78,171.40) --
	(192.81,171.89) --
	(192.83,171.69) --
	(192.86,171.61) --
	(192.89,171.41) --
	(192.91,171.38) --
	(192.94,171.61) --
	(192.97,171.31) --
	(193.00,171.39) --
	(193.02,171.49) --
	(193.05,171.14) --
	(193.08,171.74) --
	(193.10,171.35) --
	(193.13,171.51) --
	(193.16,171.89) --
	(193.18,171.57) --
	(193.21,171.63) --
	(193.24,171.47) --
	(193.26,171.42) --
	(193.29,171.28) --
	(193.32,171.47) --
	(193.34,171.27) --
	(193.37,171.07) --
	(193.40,170.92) --
	(193.43,170.93) --
	(193.45,170.82) --
	(193.48,171.18) --
	(193.51,171.10) --
	(193.53,170.81) --
	(193.56,171.07) --
	(193.59,170.94) --
	(193.61,171.25) --
	(193.64,171.06) --
	(193.67,170.83) --
	(193.69,170.79) --
	(193.72,170.93) --
	(193.75,171.26) --
	(193.77,171.29) --
	(193.80,170.87) --
	(193.83,170.99) --
	(193.85,171.12) --
	(193.88,170.92) --
	(193.91,170.92) --
	(193.94,170.72) --
	(193.96,171.06) --
	(193.99,171.20) --
	(194.02,170.91) --
	(194.04,170.92) --
	(194.07,171.66) --
	(194.10,170.99) --
	(194.12,171.17) --
	(194.15,171.08) --
	(194.18,171.02) --
	(194.20,171.45) --
	(194.23,171.95) --
	(194.26,171.43) --
	(194.28,171.33) --
	(194.31,171.42) --
	(194.34,171.26) --
	(194.37,171.18) --
	(194.39,170.96) --
	(194.42,171.30) --
	(194.45,171.39) --
	(194.47,171.37) --
	(194.50,171.56) --
	(194.53,171.51) --
	(194.55,170.97) --
	(194.58,171.24) --
	(194.61,171.32) --
	(194.63,171.04) --
	(194.66,171.52) --
	(194.69,171.06) --
	(194.71,170.95) --
	(194.74,171.17) --
	(194.77,171.44) --
	(194.80,171.18) --
	(194.82,171.17) --
	(194.85,170.96) --
	(194.88,170.61) --
	(194.90,170.77) --
	(194.93,170.62) --
	(194.96,170.30) --
	(194.98,170.39) --
	(195.01,170.52) --
	(195.04,170.84) --
	(195.06,170.58) --
	(195.09,170.34) --
	(195.12,170.06) --
	(195.14,170.34) --
	(195.17,170.50) --
	(195.20,170.57) --
	(195.22,170.53) --
	(195.25,170.39) --
	(195.28,170.91) --
	(195.31,171.06) --
	(195.33,171.79) --
	(195.36,171.20) --
	(195.39,171.30) --
	(195.41,171.63) --
	(195.44,171.38) --
	(195.47,171.18) --
	(195.49,171.24) --
	(195.52,171.42) --
	(195.55,170.85) --
	(195.57,171.19) --
	(195.60,171.17) --
	(195.63,171.45) --
	(195.65,171.01) --
	(195.68,170.79) --
	(195.71,170.60) --
	(195.74,171.03) --
	(195.76,171.02) --
	(195.79,171.25) --
	(195.82,171.07) --
	(195.84,170.74) --
	(195.87,171.23) --
	(195.90,171.08) --
	(195.92,170.84) --
	(195.95,170.78) --
	(195.98,171.01) --
	(196.00,170.87) --
	(196.03,171.27) --
	(196.06,171.21) --
	(196.08,171.33) --
	(196.11,170.84) --
	(196.14,170.63) --
	(196.17,170.93) --
	(196.19,170.54) --
	(196.22,170.58) --
	(196.25,170.50) --
	(196.27,170.75) --
	(196.30,170.57) --
	(196.33,170.79) --
	(196.35,170.96) --
	(196.38,170.57) --
	(196.41,170.58) --
	(196.43,170.46) --
	(196.46,170.26) --
	(196.49,171.05) --
	(196.51,170.81) --
	(196.54,171.28) --
	(196.57,170.97) --
	(196.59,170.81) --
	(196.62,171.52) --
	(196.65,170.77) --
	(196.68,170.84) --
	(196.70,170.89) --
	(196.73,170.75) --
	(196.76,170.54) --
	(196.78,170.31) --
	(196.81,171.25) --
	(196.84,170.60) --
	(196.86,170.97) --
	(196.89,171.07) --
	(196.92,170.30) --
	(196.94,170.31) --
	(196.97,170.54) --
	(197.00,171.18) --
	(197.02,170.58) --
	(197.05,171.07) --
	(197.08,170.90) --
	(197.11,171.27) --
	(197.13,170.98) --
	(197.16,171.00) --
	(197.19,170.70) --
	(197.21,170.90) --
	(197.24,170.89) --
	(197.27,170.96) --
	(197.29,170.91) --
	(197.32,171.48) --
	(197.35,171.18) --
	(197.37,170.55) --
	(197.40,170.83) --
	(197.43,170.49) --
	(197.45,170.64) --
	(197.48,170.80) --
	(197.51,170.81) --
	(197.54,171.03) --
	(197.56,170.80) --
	(197.59,170.67) --
	(197.62,171.17) --
	(197.64,170.40) --
	(197.67,170.72) --
	(197.70,171.18) --
	(197.72,170.86) --
	(197.75,170.74) --
	(197.78,170.37) --
	(197.80,170.89) --
	(197.83,170.77) --
	(197.86,170.53) --
	(197.88,170.36) --
	(197.91,170.33) --
	(197.94,170.70) --
	(197.96,171.41) --
	(197.99,170.97) --
	(198.02,170.70) --
	(198.05,170.79) --
	(198.07,170.66) --
	(198.10,170.39) --
	(198.13,170.38) --
	(198.15,170.59) --
	(198.18,170.75) --
	(198.21,170.82) --
	(198.23,171.05) --
	(198.26,170.93) --
	(198.29,170.89) --
	(198.31,171.20) --
	(198.34,171.26) --
	(198.37,170.70) --
	(198.39,170.95) --
	(198.42,170.81) --
	(198.45,170.85) --
	(198.48,171.08) --
	(198.50,171.18) --
	(198.53,170.96) --
	(198.56,170.99) --
	(198.58,170.85) --
	(198.61,171.25) --
	(198.64,170.44) --
	(198.66,170.69) --
	(198.69,170.56) --
	(198.72,170.80) --
	(198.74,171.00) --
	(198.77,170.99) --
	(198.80,171.17) --
	(198.82,171.04) --
	(198.85,171.32) --
	(198.88,171.17) --
	(198.91,171.24) --
	(198.93,171.00) --
	(198.96,171.12) --
	(198.99,171.31) --
	(199.01,171.34) --
	(199.04,171.30) --
	(199.07,171.01) --
	(199.09,171.49) --
	(199.12,171.20) --
	(199.15,171.12) --
	(199.17,171.24) --
	(199.20,171.30) --
	(199.23,171.29) --
	(199.25,171.55) --
	(199.28,171.56) --
	(199.31,171.01) --
	(199.33,170.99) --
	(199.36,170.96) --
	(199.39,171.27) --
	(199.42,170.69) --
	(199.44,170.77) --
	(199.47,170.95) --
	(199.50,171.25) --
	(199.52,171.14) --
	(199.55,170.95) --
	(199.58,170.86) --
	(199.60,171.63) --
	(199.63,171.43) --
	(199.66,171.04) --
	(199.68,170.98) --
	(199.71,171.03) --
	(199.74,171.09) --
	(199.76,170.89) --
	(199.79,171.38) --
	(199.82,170.94) --
	(199.85,171.14) --
	(199.87,170.93) --
	(199.90,170.85) --
	(199.93,170.77) --
	(199.95,171.36) --
	(199.98,171.07) --
	(200.01,170.69) --
	(200.03,170.93) --
	(200.06,171.02) --
	(200.09,171.02) --
	(200.11,171.24) --
	(200.14,171.37) --
	(200.17,171.56) --
	(200.19,171.28) --
	(200.22,170.96) --
	(200.25,171.10) --
	(200.28,171.55) --
	(200.30,171.16) --
	(200.33,171.38) --
	(200.36,170.96) --
	(200.38,170.96) --
	(200.41,171.04) --
	(200.44,170.89) --
	(200.46,171.07) --
	(200.49,171.45) --
	(200.52,171.16) --
	(200.54,171.58) --
	(200.57,171.60) --
	(200.60,171.51) --
	(200.62,171.99) --
	(200.65,171.31) --
	(200.68,171.34) --
	(200.70,171.60) --
	(200.73,171.32) --
	(200.76,171.38) --
	(200.79,171.47) --
	(200.81,171.47) --
	(200.84,171.40) --
	(200.87,171.62) --
	(200.89,171.25) --
	(200.92,171.24) --
	(200.95,171.21) --
	(200.97,171.53) --
	(201.00,171.04) --
	(201.03,171.10) --
	(201.05,170.96) --
	(201.08,171.43) --
	(201.11,171.72) --
	(201.13,171.26) --
	(201.16,171.60) --
	(201.19,171.31) --
	(201.22,171.39) --
	(201.24,170.93) --
	(201.27,171.38) --
	(201.30,171.10) --
	(201.32,171.17) --
	(201.35,171.14) --
	(201.38,170.87) --
	(201.40,171.29) --
	(201.43,171.66) --
	(201.46,171.47) --
	(201.48,171.71) --
	(201.51,171.18) --
	(201.54,171.56) --
	(201.56,171.02) --
	(201.59,171.11) --
	(201.62,171.05) --
	(201.65,170.95) --
	(201.67,171.18) --
	(201.70,171.15) --
	(201.73,170.99) --
	(201.75,171.27) --
	(201.78,171.75) --
	(201.81,170.52) --
	(201.83,170.79) --
	(201.86,170.97) --
	(201.89,170.39) --
	(201.91,170.52) --
	(201.94,170.45) --
	(201.97,170.54) --
	(201.99,170.91) --
	(202.02,170.56) --
	(202.05,170.90) --
	(202.07,170.97) --
	(202.10,171.17) --
	(202.13,171.37) --
	(202.16,171.23) --
	(202.18,171.13) --
	(202.21,171.18) --
	(202.24,170.94) --
	(202.26,171.20) --
	(202.29,171.01) --
	(202.32,170.78) --
	(202.34,170.81) --
	(202.37,171.00) --
	(202.40,171.01) --
	(202.42,171.00) --
	(202.45,171.30) --
	(202.48,170.91) --
	(202.50,170.78) --
	(202.53,171.22) --
	(202.56,170.50) --
	(202.59,170.35) --
	(202.61,170.59) --
	(202.64,170.59) --
	(202.67,170.97) --
	(202.69,171.16) --
	(202.72,171.08) --
	(202.75,170.70) --
	(202.77,170.95) --
	(202.80,171.09) --
	(202.83,171.28) --
	(202.85,171.52) --
	(202.88,170.90) --
	(202.91,170.86) --
	(202.93,171.01) --
	(202.96,171.04) --
	(202.99,171.47) --
	(203.02,171.10) --
	(203.04,170.76) --
	(203.07,171.37) --
	(203.10,170.97) --
	(203.12,170.85) --
	(203.15,171.26) --
	(203.18,170.84) --
	(203.20,171.07) --
	(203.23,170.82) --
	(203.26,171.43) --
	(203.28,171.80) --
	(203.31,171.15) --
	(203.34,171.44) --
	(203.36,170.98) --
	(203.39,170.93) --
	(203.42,171.13) --
	(203.44,171.00) --
	(203.47,171.11) --
	(203.50,171.02) --
	(203.53,171.21) --
	(203.55,171.02) --
	(203.58,171.41) --
	(203.61,171.05) --
	(203.63,171.28) --
	(203.66,171.81) --
	(203.69,171.10) --
	(203.71,170.93) --
	(203.74,171.16) --
	(203.77,170.85) --
	(203.79,171.02) --
	(203.82,171.22) --
	(203.85,170.93) --
	(203.87,170.91) --
	(203.90,170.50) --
	(203.93,171.78) --
	(203.96,170.94) --
	(203.98,171.22) --
	(204.01,170.96) --
	(204.04,170.93) --
	(204.06,170.68) --
	(204.09,170.77) --
	(204.12,171.03) --
	(204.14,170.99) --
	(204.17,170.59) --
	(204.20,170.54) --
	(204.22,170.80) --
	(204.25,170.59) --
	(204.28,170.59) --
	(204.30,170.44) --
	(204.33,170.81) --
	(204.36,170.87) --
	(204.39,170.94) --
	(204.41,170.72) --
	(204.44,170.80) --
	(204.47,171.03) --
	(204.49,170.87) --
	(204.52,170.67) --
	(204.55,171.07) --
	(204.57,170.81) --
	(204.60,171.05) --
	(204.63,170.56) --
	(204.65,171.34) --
	(204.68,170.65) --
	(204.71,170.96) --
	(204.73,171.24) --
	(204.76,171.57) --
	(204.79,171.52) --
	(204.81,171.31) --
	(204.84,171.96) --
	(204.87,171.16) --
	(204.90,171.33) --
	(204.92,171.16) --
	(204.95,171.24) --
	(204.98,170.95) --
	(205.00,171.39) --
	(205.03,171.36) --
	(205.06,171.28) --
	(205.08,170.82) --
	(205.11,171.18) --
	(205.14,171.04) --
	(205.16,171.40) --
	(205.19,171.44) --
	(205.22,170.90) --
	(205.24,170.96) --
	(205.27,171.12) --
	(205.30,170.94) --
	(205.33,171.02) --
	(205.35,171.17) --
	(205.38,170.90) --
	(205.41,170.72) --
	(205.43,170.69) --
	(205.46,171.29) --
	(205.49,171.42) --
	(205.51,170.85) --
	(205.54,170.97) --
	(205.57,170.84) --
	(205.59,171.54) --
	(205.62,170.99) --
	(205.65,171.70) --
	(205.67,171.15) --
	(205.70,171.32) --
	(205.73,171.08) --
	(205.76,171.40) --
	(205.78,171.03) --
	(205.81,171.24) --
	(205.84,171.10) --
	(205.86,171.68) --
	(205.89,171.15) --
	(205.92,171.03) --
	(205.94,171.14) --
	(205.97,171.20) --
	(206.00,171.02) --
	(206.02,171.17) --
	(206.05,170.93) --
	(206.08,170.88) --
	(206.10,171.23) --
	(206.13,170.87) --
	(206.16,171.07) --
	(206.18,171.02) --
	(206.21,170.55) --
	(206.24,170.66) --
	(206.27,171.12) --
	(206.29,170.78) --
	(206.32,170.93) --
	(206.35,170.87) --
	(206.37,170.96) --
	(206.40,170.90) --
	(206.43,171.40) --
	(206.45,170.69) --
	(206.48,170.64) --
	(206.51,171.28) --
	(206.53,171.11) --
	(206.56,170.97) --
	(206.59,170.95) --
	(206.61,171.19) --
	(206.64,170.84) --
	(206.67,170.96) --
	(206.70,170.99) --
	(206.72,171.51) --
	(206.75,171.14) --
	(206.78,170.85) --
	(206.80,170.80) --
	(206.83,170.93) --
	(206.86,171.18) --
	(206.88,171.29) --
	(206.91,171.17) --
	(206.94,170.55) --
	(206.96,171.11) --
	(206.99,171.06) --
	(207.02,170.46) --
	(207.04,170.38) --
	(207.07,170.77) --
	(207.10,170.50) --
	(207.13,170.68) --
	(207.15,170.57) --
	(207.18,170.94) --
	(207.21,171.37) --
	(207.23,170.96) --
	(207.26,171.07) --
	(207.29,171.37) --
	(207.31,170.88) --
	(207.34,171.03) --
	(207.37,170.77) --
	(207.39,170.46) --
	(207.42,170.66) --
	(207.45,170.84) --
	(207.47,170.71) --
	(207.50,171.05) --
	(207.53,170.35) --
	(207.55,170.49) --
	(207.58,170.51) --
	(207.61,170.51) --
	(207.64,170.84) --
	(207.66,171.17) --
	(207.69,170.90) --
	(207.72,170.55) --
	(207.74,170.71) --
	(207.77,171.30) --
	(207.80,170.90) --
	(207.82,170.59) --
	(207.85,170.72) --
	(207.88,170.49) --
	(207.90,170.76) --
	(207.93,170.51) --
	(207.96,170.86) --
	(207.98,170.75) --
	(208.01,171.19) --
	(208.04,171.21) --
	(208.07,170.91) --
	(208.09,171.06) --
	(208.12,170.72) --
	(208.15,170.89) --
	(208.17,170.83) --
	(208.20,171.13) --
	(208.23,170.74) --
	(208.25,170.87) --
	(208.28,170.64) --
	(208.31,170.84) --
	(208.33,171.11) --
	(208.36,170.24) --
	(208.39,170.79) --
	(208.41,170.66) --
	(208.44,170.30) --
	(208.47,170.23) --
	(208.50,170.73) --
	(208.52,171.08) --
	(208.55,170.49) --
	(208.58,170.48) --
	(208.60,170.88) --
	(208.63,170.62) --
	(208.66,170.36) --
	(208.68,170.99) --
	(208.71,170.84) --
	(208.74,170.48) --
	(208.76,170.90) --
	(208.79,170.63) --
	(208.82,170.44) --
	(208.84,170.43) --
	(208.87,170.36) --
	(208.90,170.79) --
	(208.92,170.76) --
	(208.95,170.93) --
	(208.98,171.64) --
	(209.01,171.40) --
	(209.03,171.03) --
	(209.06,171.55) --
	(209.09,170.67) --
	(209.11,170.91) --
	(209.14,171.06) --
	(209.17,170.74) --
	(209.19,170.36) --
	(209.22,170.44) --
	(209.25,170.87) --
	(209.27,170.45) --
	(209.30,171.02) --
	(209.33,170.55) --
	(209.35,170.90) --
	(209.38,170.84) --
	(209.41,170.69) --
	(209.44,171.03) --
	(209.46,171.13) --
	(209.49,170.71) --
	(209.52,170.49) --
	(209.54,170.69) --
	(209.57,171.05) --
	(209.60,170.65) --
	(209.62,170.80) --
	(209.65,171.09) --
	(209.68,171.14) --
	(209.70,171.21) --
	(209.73,171.08) --
	(209.76,170.99) --
	(209.78,171.09) --
	(209.81,171.29) --
	(209.84,171.07) --
	(209.87,171.21) --
	(209.89,171.19) --
	(209.92,170.75) --
	(209.95,170.36) --
	(209.97,171.22) --
	(210.00,170.70) --
	(210.03,170.84) --
	(210.05,170.37) --
	(210.08,170.79) --
	(210.11,171.09) --
	(210.13,170.86) --
	(210.16,170.61) --
	(210.19,171.14) --
	(210.21,170.71) --
	(210.24,170.80) --
	(210.27,170.94) --
	(210.29,170.83) --
	(210.32,171.41) --
	(210.35,171.44) --
	(210.38,171.14) --
	(210.40,170.97) --
	(210.43,170.71) --
	(210.46,171.01) --
	(210.48,170.48) --
	(210.51,171.30) --
	(210.54,171.07) --
	(210.56,170.74) --
	(210.59,170.38) --
	(210.62,170.53) --
	(210.64,170.74) --
	(210.67,171.26) --
	(210.70,170.62) --
	(210.72,170.72) --
	(210.75,171.27) --
	(210.78,170.95) --
	(210.81,170.62) --
	(210.83,170.74) --
	(210.86,171.55) --
	(210.89,170.69) --
	(210.91,170.82) --
	(210.94,170.79) --
	(210.97,170.95) --
	(210.99,171.44) --
	(211.02,170.90) --
	(211.05,171.12) --
	(211.07,171.21) --
	(211.10,171.07) --
	(211.13,170.83) --
	(211.15,172.47) --
	(211.18,170.77) --
	(211.21,171.63) --
	(211.24,171.43) --
	(211.26,171.28) --
	(211.29,171.20) --
	(211.32,171.29) --
	(211.34,170.85) --
	(211.37,171.09) --
	(211.40,171.29) --
	(211.42,170.96) --
	(211.45,170.86) --
	(211.48,170.89) --
	(211.50,171.08) --
	(211.53,170.92) --
	(211.56,171.17) --
	(211.58,171.22) --
	(211.61,170.75) --
	(211.64,171.01) --
	(211.66,171.12) --
	(211.69,170.72) --
	(211.72,171.02) --
	(211.75,171.19) --
	(211.77,171.10) --
	(211.80,171.01) --
	(211.83,170.88) --
	(211.85,170.93) --
	(211.88,170.86) --
	(211.91,170.76) --
	(211.93,171.15) --
	(211.96,171.36) --
	(211.99,171.00) --
	(212.01,170.88) --
	(212.04,170.88) --
	(212.07,170.95) --
	(212.09,170.80) --
	(212.12,170.73) --
	(212.15,170.95) --
	(212.18,170.86) --
	(212.20,170.95) --
	(212.23,171.14) --
	(212.26,170.46) --
	(212.28,170.34) --
	(212.31,170.67) --
	(212.34,170.56) --
	(212.36,170.41) --
	(212.39,170.83) --
	(212.42,170.90) --
	(212.44,170.30) --
	(212.47,170.40) --
	(212.50,170.27) --
	(212.52,170.38) --
	(212.55,171.22) --
	(212.58,170.97) --
	(212.61,170.67) --
	(212.63,170.33) --
	(212.66,171.12) --
	(212.69,170.54) --
	(212.71,170.92) --
	(212.74,170.81) --
	(212.77,170.93) --
	(212.79,170.77) --
	(212.82,170.74) --
	(212.85,170.83) --
	(212.87,170.84) --
	(212.90,171.26) --
	(212.93,170.83) --
	(212.95,171.33) --
	(212.98,171.01) --
	(213.01,170.87) --
	(213.03,171.03) --
	(213.06,171.35) --
	(213.09,171.16) --
	(213.12,171.47) --
	(213.14,171.39) --
	(213.17,171.24) --
	(213.20,171.29) --
	(213.22,171.01) --
	(213.25,171.28) --
	(213.28,171.42) --
	(213.30,171.32) --
	(213.33,170.92) --
	(213.36,171.28) --
	(213.38,171.35) --
	(213.41,171.10) --
	(213.44,171.06) --
	(213.46,171.05) --
	(213.49,170.92) --
	(213.52,170.78) --
	(213.55,170.83) --
	(213.57,170.81) --
	(213.60,170.89) --
	(213.63,170.85) --
	(213.65,171.25) --
	(213.68,170.67) --
	(213.71,170.52) --
	(213.73,171.38) --
	(213.76,170.57) --
	(213.79,170.84) --
	(213.81,170.86) --
	(213.84,171.10) --
	(213.87,170.91) --
	(213.89,171.70) --
	(213.92,170.86) --
	(213.95,170.98) --
	(213.98,171.07) --
	(214.00,171.08) --
	(214.03,171.34) --
	(214.06,171.53) --
	(214.08,171.43) --
	(214.11,171.58) --
	(214.14,171.47) --
	(214.16,171.76) --
	(214.19,171.48) --
	(214.22,171.46) --
	(214.24,171.59) --
	(214.27,171.61) --
	(214.30,172.20) --
	(214.32,172.36) --
	(214.35,171.56) --
	(214.38,171.56) --
	(214.40,171.75) --
	(214.43,171.61) --
	(214.46,171.64) --
	(214.49,171.48) --
	(214.51,171.81) --
	(214.54,171.56) --
	(214.57,171.59) --
	(214.59,171.82) --
	(214.62,171.49) --
	(214.65,171.57) --
	(214.67,171.29) --
	(214.70,171.32) --
	(214.73,171.10) --
	(214.75,171.37) --
	(214.78,171.45) --
	(214.81,171.03) --
	(214.83,171.30) --
	(214.86,171.16) --
	(214.89,171.32) --
	(214.92,171.08) --
	(214.94,170.86) --
	(214.97,171.50) --
	(215.00,171.23) --
	(215.02,170.93) --
	(215.05,171.02) --
	(215.08,171.03) --
	(215.10,171.07) --
	(215.13,171.11) --
	(215.16,171.28) --
	(215.18,171.02) --
	(215.21,171.27) --
	(215.24,171.31) --
	(215.26,171.26) --
	(215.29,171.56) --
	(215.32,171.23) --
	(215.35,171.33) --
	(215.37,171.42) --
	(215.40,171.42) --
	(215.43,170.99) --
	(215.45,171.17) --
	(215.48,171.33) --
	(215.51,171.40) --
	(215.53,171.41) --
	(215.56,171.20) --
	(215.59,171.26) --
	(215.61,171.19) --
	(215.64,171.19) --
	(215.67,171.01) --
	(215.69,171.16) --
	(215.72,171.26) --
	(215.75,171.70) --
	(215.77,171.04) --
	(215.80,170.75) --
	(215.83,171.16) --
	(215.86,171.20) --
	(215.88,171.00) --
	(215.91,171.13) --
	(215.94,170.95) --
	(215.96,171.65) --
	(215.99,171.14) --
	(216.02,171.23) --
	(216.04,171.08) --
	(216.07,171.19) --
	(216.10,171.13) --
	(216.12,171.22) --
	(216.15,171.18) --
	(216.18,171.58) --
	(216.20,172.01) --
	(216.23,171.58) --
	(216.26,171.33) --
	(216.29,171.42) --
	(216.31,171.45) --
	(216.34,171.29) --
	(216.37,171.11) --
	(216.39,171.72) --
	(216.42,171.29) --
	(216.45,171.51) --
	(216.47,171.22) --
	(216.50,171.28) --
	(216.53,171.65) --
	(216.55,171.42) --
	(216.58,171.21) --
	(216.61,171.76) --
	(216.63,171.75) --
	(216.66,171.35) --
	(216.69,171.41) --
	(216.72,171.60) --
	(216.74,171.41) --
	(216.77,171.55) --
	(216.80,171.17) --
	(216.82,171.52) --
	(216.85,171.34) --
	(216.88,171.03) --
	(216.90,171.15) --
	(216.93,171.08) --
	(216.96,170.74) --
	(216.98,171.19) --
	(217.01,170.62) --
	(217.04,170.86) --
	(217.06,171.08) --
	(217.09,171.12) --
	(217.12,171.06) --
	(217.14,171.11) --
	(217.17,170.92) --
	(217.20,170.93) --
	(217.23,171.17) --
	(217.25,170.84) --
	(217.28,171.16) --
	(217.31,171.13) --
	(217.33,171.34) --
	(217.36,171.18) --
	(217.39,171.31) --
	(217.41,171.25) --
	(217.44,171.11) --
	(217.47,171.05) --
	(217.49,171.62) --
	(217.52,171.49) --
	(217.55,171.80) --
	(217.57,171.62) --
	(217.60,171.33) --
	(217.63,171.24) --
	(217.66,170.96) --
	(217.68,171.01) --
	(217.71,171.04) --
	(217.74,171.07) --
	(217.76,170.88) --
	(217.79,170.91) --
	(217.82,170.94) --
	(217.84,170.91) --
	(217.87,170.66) --
	(217.90,170.69) --
	(217.92,171.03) --
	(217.95,170.65) --
	(217.98,171.01) --
	(218.00,171.07) --
	(218.03,171.03) --
	(218.06,170.91) --
	(218.09,170.86) --
	(218.11,170.56) --
	(218.14,170.73) --
	(218.17,171.32) --
	(218.19,170.40) --
	(218.22,171.06) --
	(218.25,170.70) --
	(218.27,171.14) --
	(218.30,170.70) --
	(218.33,171.46) --
	(218.35,170.99) --
	(218.38,171.41) --
	(218.41,170.92) --
	(218.43,170.94) --
	(218.46,170.83) --
	(218.49,171.34) --
	(218.51,171.05) --
	(218.54,171.06) --
	(218.57,171.31) --
	(218.60,171.29) --
	(218.62,171.17) --
	(218.65,171.38) --
	(218.68,170.83) --
	(218.70,171.25) --
	(218.73,171.06) --
	(218.76,171.48) --
	(218.78,171.05) --
	(218.81,170.78) --
	(218.84,170.66) --
	(218.86,170.96) --
	(218.89,170.98) --
	(218.92,171.02) --
	(218.94,171.20) --
	(218.97,171.14) --
	(219.00,171.23) --
	(219.03,171.31) --
	(219.05,171.01) --
	(219.08,171.22) --
	(219.11,170.62) --
	(219.13,171.06) --
	(219.16,170.78) --
	(219.19,171.19) --
	(219.21,170.77) --
	(219.24,170.95) --
	(219.27,170.97) --
	(219.29,171.03) --
	(219.32,171.35) --
	(219.35,171.29) --
	(219.37,171.28) --
	(219.40,171.14) --
	(219.43,170.87) --
	(219.46,171.10) --
	(219.48,171.29) --
	(219.51,171.24) --
	(219.54,171.15) --
	(219.56,171.54) --
	(219.59,171.74) --
	(219.62,170.97) --
	(219.64,171.05) --
	(219.67,171.21) --
	(219.70,171.19) --
	(219.72,171.50) --
	(219.75,171.24) --
	(219.78,170.82) --
	(219.80,170.84) --
	(219.83,171.09) --
	(219.86,171.39) --
	(219.88,171.24) --
	(219.91,171.28) --
	(219.94,171.29) --
	(219.97,170.91) --
	(219.99,171.56) --
	(220.02,171.44) --
	(220.05,171.50) --
	(220.07,171.32) --
	(220.10,171.26) --
	(220.13,171.30) --
	(220.15,170.73) --
	(220.18,170.78) --
	(220.21,171.05) --
	(220.23,171.09) --
	(220.26,170.83) --
	(220.29,170.83) --
	(220.31,171.04) --
	(220.34,170.73) --
	(220.37,171.21) --
	(220.40,170.86) --
	(220.42,171.09) --
	(220.45,171.52) --
	(220.48,171.51) --
	(220.50,171.42) --
	(220.53,171.11) --
	(220.56,171.33) --
	(220.58,171.27) --
	(220.61,171.21) --
	(220.64,171.11) --
	(220.66,171.30) --
	(220.69,171.27) --
	(220.72,171.07) --
	(220.74,171.28) --
	(220.77,171.09) --
	(220.80,171.05) --
	(220.83,171.65) --
	(220.85,171.12) --
	(220.88,171.10) --
	(220.91,171.11) --
	(220.93,171.23) --
	(220.96,170.90) --
	(220.99,170.64) --
	(221.01,170.60) --
	(221.04,170.74) --
	(221.07,170.90) --
	(221.09,170.94) --
	(221.12,171.35) --
	(221.15,170.87) --
	(221.17,170.94) --
	(221.20,171.02) --
	(221.23,171.44) --
	(221.25,171.31) --
	(221.28,171.52) --
	(221.31,171.16) --
	(221.34,171.13) --
	(221.36,171.63) --
	(221.39,171.47) --
	(221.42,171.75) --
	(221.44,171.39) --
	(221.47,171.22) --
	(221.50,171.37) --
	(221.52,171.45) --
	(221.55,171.18) --
	(221.58,171.25) --
	(221.60,171.72) --
	(221.63,171.52) --
	(221.66,171.31) --
	(221.68,171.46) --
	(221.71,171.53) --
	(221.74,171.20) --
	(221.77,170.99) --
	(221.79,171.26) --
	(221.82,171.10) --
	(221.85,171.44) --
	(221.87,171.68) --
	(221.90,171.31) --
	(221.93,170.94) --
	(221.95,171.31) --
	(221.98,171.13) --
	(222.01,171.27) --
	(222.03,171.07) --
	(222.06,171.10) --
	(222.09,171.32) --
	(222.11,171.42) --
	(222.14,171.02) --
	(222.17,170.92) --
	(222.20,170.45) --
	(222.22,170.31) --
	(222.25,170.69) --
	(222.28,170.83) --
	(222.30,170.70) --
	(222.33,170.72) --
	(222.36,170.64) --
	(222.38,170.53) --
	(222.41,170.54) --
	(222.44,170.98) --
	(222.46,170.68) --
	(222.49,170.91) --
	(222.52,170.96) --
	(222.54,170.90) --
	(222.57,171.13) --
	(222.60,171.28) --
	(222.62,170.96) --
	(222.65,170.89) --
	(222.68,170.82) --
	(222.71,171.33) --
	(222.73,171.36) --
	(222.76,171.27) --
	(222.79,171.15) --
	(222.81,171.14) --
	(222.84,171.07) --
	(222.87,171.22) --
	(222.89,170.81) --
	(222.92,170.85) --
	(222.95,170.61) --
	(222.97,170.55) --
	(223.00,170.50) --
	(223.03,170.99) --
	(223.05,171.22) --
	(223.08,170.83) --
	(223.11,170.84) --
	(223.14,171.34) --
	(223.16,171.95) --
	(223.19,171.31) --
	(223.22,171.95) --
	(223.24,171.86) --
	(223.27,171.35) --
	(223.30,171.97) --
	(223.32,171.67) --
	(223.35,171.54) --
	(223.38,171.45) --
	(223.40,171.43) --
	(223.43,171.07) --
	(223.46,170.94) --
	(223.48,171.10) --
	(223.51,170.81) --
	(223.54,171.59) --
	(223.57,171.19) --
	(223.59,170.98) --
	(223.62,171.06) --
	(223.65,171.06) --
	(223.67,171.09) --
	(223.70,171.15) --
	(223.73,171.10) --
	(223.75,170.88) --
	(223.78,171.35) --
	(223.81,171.04) --
	(223.83,171.00) --
	(223.86,171.50) --
	(223.89,171.21) --
	(223.91,171.33) --
	(223.94,171.31) --
	(223.97,171.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,154.67) rectangle (226.65,194.33);
\end{scope}
\begin{scope}
\path[clip] (167.56, 92.70) rectangle (226.65,132.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56, 92.70) rectangle (226.65,132.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56, 93.55) --
	(226.65, 93.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,102.13) --
	(226.65,102.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,110.70) --
	(226.65,110.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,119.28) --
	(226.65,119.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56,127.85) --
	(226.65,127.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.93, 92.70) --
	(176.93,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.36, 92.70) --
	(190.36,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.79, 92.70) --
	(203.79,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.23, 92.70) --
	(217.23,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 97.84) --
	(226.65, 97.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,106.42) --
	(226.65,106.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,114.99) --
	(226.65,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,123.57) --
	(226.65,123.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56,132.14) --
	(226.65,132.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22, 92.70) --
	(170.22,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65, 92.70) --
	(183.65,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08, 92.70) --
	(197.08,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51, 92.70) --
	(210.51,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94, 92.70) --
	(223.94,132.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,108.42) --
	(170.27,112.09) --
	(170.30,108.26) --
	(170.32,108.72) --
	(170.35,108.50) --
	(170.38,108.71) --
	(170.40,112.39) --
	(170.43,109.90) --
	(170.46,109.40) --
	(170.48,109.05) --
	(170.51,109.33) --
	(170.54,109.17) --
	(170.56,109.44) --
	(170.59,109.26) --
	(170.62,109.91) --
	(170.65,109.70) --
	(170.67,108.94) --
	(170.70,108.30) --
	(170.73,109.92) --
	(170.75,109.16) --
	(170.78,109.25) --
	(170.81,109.93) --
	(170.83,110.30) --
	(170.86,110.03) --
	(170.89,109.18) --
	(170.91,109.51) --
	(170.94,109.39) --
	(170.97,109.25) --
	(170.99,112.65) --
	(171.02,109.66) --
	(171.05,109.60) --
	(171.08,109.04) --
	(171.10,109.10) --
	(171.13,111.43) --
	(171.16,111.28) --
	(171.18,109.06) --
	(171.21,109.16) --
	(171.24,108.26) --
	(171.26,109.38) --
	(171.29,109.03) --
	(171.32,108.80) --
	(171.34,110.20) --
	(171.37,110.17) --
	(171.40,111.98) --
	(171.42,109.98) --
	(171.45,109.51) --
	(171.48,110.08) --
	(171.51,108.82) --
	(171.53,110.08) --
	(171.56,108.78) --
	(171.59,108.02) --
	(171.61,108.44) --
	(171.64,108.52) --
	(171.67,109.67) --
	(171.69,109.28) --
	(171.72,110.19) --
	(171.75,108.39) --
	(171.77,107.66) --
	(171.80,107.62) --
	(171.83,108.39) --
	(171.85,108.30) --
	(171.88,110.68) --
	(171.91,108.74) --
	(171.93,108.54) --
	(171.96,111.29) --
	(171.99,109.89) --
	(172.02,110.30) --
	(172.04,109.51) --
	(172.07,110.02) --
	(172.10,112.14) --
	(172.12,107.73) --
	(172.15,108.79) --
	(172.18,108.66) --
	(172.20,108.10) --
	(172.23,108.16) --
	(172.26,110.21) --
	(172.28,109.51) --
	(172.31,107.92) --
	(172.34,107.79) --
	(172.36,107.71) --
	(172.39,107.89) --
	(172.42,110.03) --
	(172.45,108.51) --
	(172.47,108.23) --
	(172.50,108.14) --
	(172.53,108.06) --
	(172.55,108.02) --
	(172.58,109.98) --
	(172.61,108.04) --
	(172.63,108.65) --
	(172.66,110.48) --
	(172.69,108.62) --
	(172.71,108.35) --
	(172.74,108.27) --
	(172.77,108.31) --
	(172.79,107.27) --
	(172.82,108.30) --
	(172.85,108.36) --
	(172.88,108.47) --
	(172.90,108.42) --
	(172.93,107.99) --
	(172.96,108.11) --
	(172.98,108.67) --
	(173.01,107.69) --
	(173.04,108.14) --
	(173.06,108.08) --
	(173.09,108.31) --
	(173.12,108.77) --
	(173.14,109.29) --
	(173.17,109.15) --
	(173.20,109.86) --
	(173.22,108.93) --
	(173.25,109.20) --
	(173.28,112.06) --
	(173.30,108.98) --
	(173.33,108.53) --
	(173.36,108.72) --
	(173.39,108.63) --
	(173.41,109.21) --
	(173.44,109.49) --
	(173.47,109.02) --
	(173.49,109.04) --
	(173.52,110.22) --
	(173.55,110.38) --
	(173.57,110.21) --
	(173.60,112.00) --
	(173.63,111.05) --
	(173.65,114.16) --
	(173.68,112.23) --
	(173.71,112.59) --
	(173.73,111.66) --
	(173.76,111.74) --
	(173.79,111.11) --
	(173.82,111.47) --
	(173.84,110.86) --
	(173.87,109.73) --
	(173.90,110.02) --
	(173.92,110.07) --
	(173.95,109.74) --
	(173.98,110.38) --
	(174.00,110.78) --
	(174.03,110.30) --
	(174.06,110.78) --
	(174.08,111.23) --
	(174.11,112.29) --
	(174.14,110.60) --
	(174.16,113.93) --
	(174.19,110.93) --
	(174.22,108.84) --
	(174.25,109.18) --
	(174.27,109.39) --
	(174.30,110.38) --
	(174.33,110.36) --
	(174.35,110.57) --
	(174.38,108.69) --
	(174.41,110.09) --
	(174.43,109.76) --
	(174.46,109.50) --
	(174.49,109.19) --
	(174.51,109.73) --
	(174.54,109.95) --
	(174.57,110.03) --
	(174.59,109.83) --
	(174.62,110.22) --
	(174.65,110.04) --
	(174.67,108.93) --
	(174.70,111.10) --
	(174.73,109.19) --
	(174.76,108.47) --
	(174.78,109.21) --
	(174.81,108.99) --
	(174.84,109.71) --
	(174.86,109.76) --
	(174.89,109.50) --
	(174.92,109.39) --
	(174.94,110.61) --
	(174.97,110.11) --
	(175.00,109.94) --
	(175.02,108.38) --
	(175.05,109.06) --
	(175.08,108.59) --
	(175.10,109.04) --
	(175.13,111.54) --
	(175.16,109.99) --
	(175.19,112.41) --
	(175.21,109.42) --
	(175.24,109.00) --
	(175.27,108.87) --
	(175.29,109.33) --
	(175.32,109.25) --
	(175.35,109.79) --
	(175.37,109.81) --
	(175.40,110.09) --
	(175.43,109.75) --
	(175.45,110.41) --
	(175.48,110.33) --
	(175.51,110.19) --
	(175.53,110.41) --
	(175.56,110.14) --
	(175.59,109.83) --
	(175.62,109.60) --
	(175.64,112.38) --
	(175.67,110.50) --
	(175.70,110.04) --
	(175.72,110.11) --
	(175.75,110.46) --
	(175.78,110.49) --
	(175.80,110.31) --
	(175.83,110.82) --
	(175.86,110.14) --
	(175.88,110.18) --
	(175.91,111.27) --
	(175.94,111.29) --
	(175.96,110.12) --
	(175.99,110.97) --
	(176.02,110.42) --
	(176.04,109.53) --
	(176.07,110.16) --
	(176.10,111.45) --
	(176.13,111.76) --
	(176.15,111.74) --
	(176.18,111.01) --
	(176.21,111.36) --
	(176.23,111.39) --
	(176.26,110.96) --
	(176.29,110.25) --
	(176.31,110.04) --
	(176.34,108.87) --
	(176.37,108.58) --
	(176.39,108.92) --
	(176.42,109.27) --
	(176.45,111.86) --
	(176.47,110.01) --
	(176.50,110.21) --
	(176.53,109.32) --
	(176.56,110.34) --
	(176.58,109.36) --
	(176.61,110.22) --
	(176.64,110.20) --
	(176.66,109.95) --
	(176.69,109.64) --
	(176.72,108.82) --
	(176.74,109.07) --
	(176.77,108.75) --
	(176.80,107.68) --
	(176.82,113.81) --
	(176.85,107.53) --
	(176.88,106.95) --
	(176.90,108.12) --
	(176.93,107.18) --
	(176.96,107.22) --
	(176.99,108.88) --
	(177.01,110.74) --
	(177.04,109.27) --
	(177.07,108.81) --
	(177.09,109.54) --
	(177.12,111.86) --
	(177.15,109.65) --
	(177.17,110.29) --
	(177.20,110.80) --
	(177.23,110.78) --
	(177.25,110.04) --
	(177.28,111.91) --
	(177.31,108.75) --
	(177.33,108.93) --
	(177.36,109.31) --
	(177.39,109.81) --
	(177.41,109.68) --
	(177.44,109.95) --
	(177.47,109.26) --
	(177.50,108.60) --
	(177.52,109.11) --
	(177.55,109.13) --
	(177.58,108.82) --
	(177.60,109.33) --
	(177.63,108.93) --
	(177.66,108.76) --
	(177.68,108.79) --
	(177.71,107.93) --
	(177.74,108.78) --
	(177.76,108.59) --
	(177.79,108.23) --
	(177.82,108.72) --
	(177.84,108.74) --
	(177.87,108.09) --
	(177.90,108.63) --
	(177.93,109.11) --
	(177.95,108.43) --
	(177.98,109.29) --
	(178.01,109.78) --
	(178.03,109.29) --
	(178.06,108.54) --
	(178.09,109.49) --
	(178.11,108.94) --
	(178.14,108.95) --
	(178.17,107.97) --
	(178.19,108.31) --
	(178.22,108.66) --
	(178.25,108.80) --
	(178.27,108.86) --
	(178.30,109.29) --
	(178.33,109.39) --
	(178.36,109.12) --
	(178.38,110.46) --
	(178.41,109.62) --
	(178.44,110.16) --
	(178.46,110.25) --
	(178.49,110.11) --
	(178.52,109.60) --
	(178.54,110.09) --
	(178.57,109.65) --
	(178.60,108.54) --
	(178.62,108.84) --
	(178.65,108.60) --
	(178.68,108.85) --
	(178.70,112.80) --
	(178.73,109.94) --
	(178.76,110.54) --
	(178.78,109.86) --
	(178.81,111.15) --
	(178.84,110.64) --
	(178.87,110.47) --
	(178.89,109.90) --
	(178.92,109.94) --
	(178.95,110.17) --
	(178.97,110.98) --
	(179.00,109.80) --
	(179.03,109.39) --
	(179.05,109.72) --
	(179.08,109.47) --
	(179.11,110.34) --
	(179.13,110.10) --
	(179.16,108.70) --
	(179.19,109.47) --
	(179.21,110.37) --
	(179.24,110.70) --
	(179.27,110.22) --
	(179.30,111.37) --
	(179.32,110.95) --
	(179.35,113.64) --
	(179.38,110.93) --
	(179.40,111.56) --
	(179.43,111.77) --
	(179.46,111.40) --
	(179.48,110.88) --
	(179.51,112.07) --
	(179.54,113.86) --
	(179.56,111.04) --
	(179.59,110.89) --
	(179.62,113.97) --
	(179.64,110.66) --
	(179.67,110.76) --
	(179.70,110.82) --
	(179.73,112.94) --
	(179.75,109.90) --
	(179.78,109.76) --
	(179.81,109.94) --
	(179.83,109.29) --
	(179.86,109.65) --
	(179.89,108.34) --
	(179.91,108.69) --
	(179.94,112.41) --
	(179.97,108.88) --
	(179.99,108.95) --
	(180.02,108.99) --
	(180.05,110.81) --
	(180.07,109.37) --
	(180.10,109.60) --
	(180.13,109.74) --
	(180.15,109.26) --
	(180.18,109.80) --
	(180.21,108.89) --
	(180.24,109.68) --
	(180.26,109.63) --
	(180.29,109.66) --
	(180.32,109.12) --
	(180.34,108.97) --
	(180.37,109.22) --
	(180.40,109.92) --
	(180.42,108.65) --
	(180.45,108.60) --
	(180.48,109.65) --
	(180.50,109.91) --
	(180.53,110.54) --
	(180.56,112.69) --
	(180.58,108.94) --
	(180.61,109.25) --
	(180.64,110.19) --
	(180.67,109.81) --
	(180.69,109.76) --
	(180.72,109.31) --
	(180.75,109.17) --
	(180.77,108.87) --
	(180.80,109.60) --
	(180.83,108.45) --
	(180.85,109.31) --
	(180.88,108.49) --
	(180.91,108.56) --
	(180.93,109.21) --
	(180.96,109.49) --
	(180.99,109.13) --
	(181.01,108.48) --
	(181.04,109.74) --
	(181.07,109.10) --
	(181.10,109.40) --
	(181.12,109.03) --
	(181.15,108.97) --
	(181.18,111.26) --
	(181.20,108.84) --
	(181.23,109.16) --
	(181.26,108.68) --
	(181.28,107.92) --
	(181.31,108.21) --
	(181.34,108.16) --
	(181.36,108.48) --
	(181.39,107.68) --
	(181.42,107.88) --
	(181.44,107.57) --
	(181.47,108.49) --
	(181.50,108.04) --
	(181.52,107.89) --
	(181.55,108.70) --
	(181.58,109.62) --
	(181.61,109.81) --
	(181.63,112.20) --
	(181.66,109.71) --
	(181.69,109.51) --
	(181.71,108.87) --
	(181.74,108.95) --
	(181.77,110.13) --
	(181.79,110.35) --
	(181.82,110.74) --
	(181.85,109.99) --
	(181.87,109.53) --
	(181.90,109.96) --
	(181.93,109.43) --
	(181.95,109.67) --
	(181.98,112.43) --
	(182.01,108.48) --
	(182.04,108.58) --
	(182.06,109.38) --
	(182.09,109.35) --
	(182.12,109.80) --
	(182.14,109.46) --
	(182.17,109.67) --
	(182.20,110.28) --
	(182.22,109.48) --
	(182.25,109.14) --
	(182.28,108.73) --
	(182.30,111.97) --
	(182.33,108.54) --
	(182.36,108.02) --
	(182.38,108.14) --
	(182.41,107.68) --
	(182.44,108.19) --
	(182.47,108.30) --
	(182.49,108.16) --
	(182.52,109.53) --
	(182.55,109.21) --
	(182.57,112.36) --
	(182.60,109.55) --
	(182.63,108.52) --
	(182.65,109.30) --
	(182.68,109.42) --
	(182.71,109.56) --
	(182.73,108.66) --
	(182.76,108.59) --
	(182.79,107.46) --
	(182.81,107.97) --
	(182.84,108.82) --
	(182.87,108.80) --
	(182.89,107.90) --
	(182.92,111.05) --
	(182.95,108.34) --
	(182.98,107.67) --
	(183.00,107.47) --
	(183.03,108.09) --
	(183.06,108.70) --
	(183.08,107.47) --
	(183.11,108.39) --
	(183.14,107.47) --
	(183.16,107.49) --
	(183.19,107.68) --
	(183.22,107.50) --
	(183.24,110.05) --
	(183.27,108.87) --
	(183.30,108.48) --
	(183.32,109.61) --
	(183.35,112.23) --
	(183.38,109.28) --
	(183.41,109.24) --
	(183.43,109.26) --
	(183.46,109.39) --
	(183.49,108.41) --
	(183.51,108.17) --
	(183.54,109.36) --
	(183.57,108.23) --
	(183.59,110.87) --
	(183.62,108.63) --
	(183.65,109.38) --
	(183.67,108.43) --
	(183.70,108.80) --
	(183.73,108.42) --
	(183.75,108.61) --
	(183.78,108.94) --
	(183.81,109.02) --
	(183.84,108.56) --
	(183.86,108.15) --
	(183.89,108.31) --
	(183.92,108.18) --
	(183.94,107.36) --
	(183.97,107.17) --
	(184.00,110.18) --
	(184.02,107.47) --
	(184.05,107.76) --
	(184.08,108.23) --
	(184.10,108.04) --
	(184.13,107.69) --
	(184.16,109.87) --
	(184.18,107.42) --
	(184.21,108.32) --
	(184.24,108.68) --
	(184.26,107.95) --
	(184.29,108.29) --
	(184.32,107.56) --
	(184.35,107.45) --
	(184.37,107.95) --
	(184.40,108.87) --
	(184.43,108.36) --
	(184.45,108.64) --
	(184.48,108.53) --
	(184.51,109.96) --
	(184.53,110.53) --
	(184.56,113.31) --
	(184.59,110.61) --
	(184.61,110.16) --
	(184.64,110.24) --
	(184.67,110.46) --
	(184.69,109.58) --
	(184.72,110.15) --
	(184.75,109.67) --
	(184.78,109.98) --
	(184.80,110.48) --
	(184.83,110.17) --
	(184.86,113.79) --
	(184.88,110.52) --
	(184.91,114.63) --
	(184.94,110.81) --
	(184.96,110.67) --
	(184.99,110.76) --
	(185.02,111.40) --
	(185.04,114.76) --
	(185.07,110.85) --
	(185.10,110.42) --
	(185.12,109.98) --
	(185.15,110.51) --
	(185.18,110.70) --
	(185.21,111.05) --
	(185.23,114.81) --
	(185.26,110.01) --
	(185.29,109.81) --
	(185.31,109.80) --
	(185.34,114.87) --
	(185.37,110.93) --
	(185.39,117.79) --
	(185.42,110.66) --
	(185.45,111.07) --
	(185.47,111.38) --
	(185.50,110.89) --
	(185.53,110.00) --
	(185.55,111.29) --
	(185.58,110.61) --
	(185.61,110.55) --
	(185.63,110.17) --
	(185.66,109.45) --
	(185.69,109.80) --
	(185.72,110.09) --
	(185.74,110.59) --
	(185.77,110.34) --
	(185.80,110.51) --
	(185.82,110.65) --
	(185.85,112.94) --
	(185.88,113.91) --
	(185.90,111.02) --
	(185.93,110.66) --
	(185.96,113.95) --
	(185.98,110.19) --
	(186.01,110.25) --
	(186.04,109.68) --
	(186.06,109.59) --
	(186.09,109.75) --
	(186.12,110.61) --
	(186.15,109.79) --
	(186.17,109.16) --
	(186.20,110.16) --
	(186.23,110.58) --
	(186.25,109.99) --
	(186.28,112.86) --
	(186.31,108.94) --
	(186.33,108.86) --
	(186.36,109.36) --
	(186.39,107.92) --
	(186.41,108.05) --
	(186.44,108.15) --
	(186.47,108.54) --
	(186.49,108.89) --
	(186.52,109.59) --
	(186.55,109.53) --
	(186.58,110.01) --
	(186.60,110.26) --
	(186.63,108.80) --
	(186.66,108.92) --
	(186.68,111.62) --
	(186.71,108.15) --
	(186.74,111.38) --
	(186.76,108.34) --
	(186.79,109.02) --
	(186.82,108.72) --
	(186.84,108.20) --
	(186.87,108.12) --
	(186.90,108.33) --
	(186.92,109.85) --
	(186.95,108.79) --
	(186.98,109.19) --
	(187.00,108.56) --
	(187.03,108.32) --
	(187.06,107.81) --
	(187.09,108.00) --
	(187.11,108.72) --
	(187.14,108.31) --
	(187.17,108.07) --
	(187.19,107.93) --
	(187.22,107.49) --
	(187.25,107.11) --
	(187.27,107.45) --
	(187.30,108.38) --
	(187.33,108.52) --
	(187.35,107.99) --
	(187.38,107.69) --
	(187.41,108.03) --
	(187.43,110.38) --
	(187.46,107.92) --
	(187.49,107.46) --
	(187.52,108.42) --
	(187.54,107.63) --
	(187.57,108.03) --
	(187.60,108.23) --
	(187.62,111.65) --
	(187.65,108.42) --
	(187.68,108.32) --
	(187.70,108.84) --
	(187.73,109.25) --
	(187.76,109.00) --
	(187.78,109.29) --
	(187.81,108.78) --
	(187.84,111.28) --
	(187.86,109.44) --
	(187.89,107.37) --
	(187.92,108.22) --
	(187.95,108.62) --
	(187.97,108.81) --
	(188.00,109.06) --
	(188.03,109.07) --
	(188.05,109.32) --
	(188.08,108.67) --
	(188.11,108.24) --
	(188.13,108.53) --
	(188.16,108.73) --
	(188.19,108.67) --
	(188.21,108.95) --
	(188.24,108.53) --
	(188.27,110.74) --
	(188.29,109.23) --
	(188.32,109.26) --
	(188.35,110.19) --
	(188.37,109.42) --
	(188.40,108.92) --
	(188.43,108.84) --
	(188.46,109.29) --
	(188.48,108.68) --
	(188.51,107.96) --
	(188.54,108.01) --
	(188.56,108.37) --
	(188.59,108.15) --
	(188.62,107.31) --
	(188.64,107.36) --
	(188.67,108.07) --
	(188.70,107.92) --
	(188.72,108.05) --
	(188.75,107.96) --
	(188.78,110.84) --
	(188.80,107.67) --
	(188.83,108.22) --
	(188.86,107.25) --
	(188.89,107.44) --
	(188.91,107.45) --
	(188.94,108.03) --
	(188.97,106.88) --
	(188.99,107.57) --
	(189.02,107.95) --
	(189.05,110.00) --
	(189.07,107.79) --
	(189.10,110.26) --
	(189.13,108.44) --
	(189.15,108.28) --
	(189.18,107.70) --
	(189.21,107.99) --
	(189.23,107.89) --
	(189.26,108.53) --
	(189.29,109.47) --
	(189.32,108.24) --
	(189.34,108.56) --
	(189.37,108.61) --
	(189.40,109.22) --
	(189.42,109.08) --
	(189.45,107.83) --
	(189.48,109.53) --
	(189.50,109.23) --
	(189.53,109.26) --
	(189.56,109.28) --
	(189.58,108.94) --
	(189.61,108.82) --
	(189.64,109.36) --
	(189.66,109.47) --
	(189.69,109.36) --
	(189.72,108.91) --
	(189.74,109.95) --
	(189.77,109.51) --
	(189.80,109.03) --
	(189.83,108.47) --
	(189.85,108.59) --
	(189.88,109.26) --
	(189.91,109.18) --
	(189.93,111.23) --
	(189.96,109.37) --
	(189.99,108.90) --
	(190.01,109.02) --
	(190.04,111.53) --
	(190.07,108.52) --
	(190.09,109.61) --
	(190.12,110.20) --
	(190.15,109.95) --
	(190.17,109.78) --
	(190.20,110.19) --
	(190.23,110.46) --
	(190.26,111.10) --
	(190.28,110.87) --
	(190.31,110.89) --
	(190.34,109.79) --
	(190.36,110.07) --
	(190.39,111.23) --
	(190.42,110.50) --
	(190.44,110.47) --
	(190.47,109.39) --
	(190.50,108.24) --
	(190.52,111.11) --
	(190.55,108.54) --
	(190.58,108.87) --
	(190.60,109.32) --
	(190.63,109.17) --
	(190.66,110.36) --
	(190.69,110.09) --
	(190.71,110.28) --
	(190.74,109.78) --
	(190.77,108.85) --
	(190.79,109.22) --
	(190.82,109.51) --
	(190.85,109.92) --
	(190.87,109.52) --
	(190.90,109.41) --
	(190.93,111.21) --
	(190.95,108.55) --
	(190.98,108.24) --
	(191.01,107.97) --
	(191.03,108.35) --
	(191.06,108.42) --
	(191.09,108.59) --
	(191.11,108.99) --
	(191.14,109.00) --
	(191.17,109.10) --
	(191.20,108.74) --
	(191.22,109.07) --
	(191.25,109.17) --
	(191.28,109.73) --
	(191.30,110.97) --
	(191.33,110.24) --
	(191.36,110.35) --
	(191.38,108.67) --
	(191.41,108.94) --
	(191.44,109.15) --
	(191.46,109.76) --
	(191.49,110.10) --
	(191.52,110.05) --
	(191.54,110.14) --
	(191.57,109.13) --
	(191.60,111.10) --
	(191.63,108.55) --
	(191.65,108.62) --
	(191.68,111.64) --
	(191.71,108.90) --
	(191.73,108.58) --
	(191.76,108.53) --
	(191.79,109.29) --
	(191.81,109.21) --
	(191.84,108.70) --
	(191.87,110.55) --
	(191.89,107.88) --
	(191.92,108.94) --
	(191.95,108.70) --
	(191.97,109.00) --
	(192.00,107.95) --
	(192.03,107.92) --
	(192.06,107.75) --
	(192.08,108.12) --
	(192.11,110.35) --
	(192.14,108.26) --
	(192.16,107.88) --
	(192.19,108.25) --
	(192.22,108.12) --
	(192.24,112.53) --
	(192.27,109.35) --
	(192.30,108.66) --
	(192.32,108.59) --
	(192.35,108.57) --
	(192.38,108.85) --
	(192.40,109.04) --
	(192.43,108.85) --
	(192.46,109.25) --
	(192.48,109.36) --
	(192.51,108.92) --
	(192.54,108.73) --
	(192.57,109.68) --
	(192.59,109.44) --
	(192.62,112.18) --
	(192.65,112.84) --
	(192.67,110.21) --
	(192.70,110.63) --
	(192.73,110.47) --
	(192.75,110.49) --
	(192.78,110.35) --
	(192.81,109.94) --
	(192.83,108.28) --
	(192.86,108.39) --
	(192.89,111.39) --
	(192.91,107.96) --
	(192.94,107.93) --
	(192.97,108.04) --
	(193.00,108.52) --
	(193.02,109.10) --
	(193.05,108.42) --
	(193.08,108.20) --
	(193.10,108.48) --
	(193.13,108.23) --
	(193.16,109.02) --
	(193.18,107.69) --
	(193.21,108.07) --
	(193.24,107.37) --
	(193.26,107.69) --
	(193.29,107.57) --
	(193.32,108.24) --
	(193.34,107.68) --
	(193.37,107.39) --
	(193.40,108.56) --
	(193.43,108.89) --
	(193.45,108.63) --
	(193.48,108.05) --
	(193.51,108.37) --
	(193.53,108.50) --
	(193.56,109.29) --
	(193.59,108.92) --
	(193.61,108.35) --
	(193.64,111.45) --
	(193.67,108.07) --
	(193.69,107.57) --
	(193.72,107.59) --
	(193.75,107.78) --
	(193.77,107.62) --
	(193.80,107.72) --
	(193.83,107.99) --
	(193.85,108.65) --
	(193.88,108.49) --
	(193.91,108.44) --
	(193.94,108.69) --
	(193.96,109.51) --
	(193.99,110.14) --
	(194.02,110.18) --
	(194.04,109.88) --
	(194.07,110.64) --
	(194.10,109.70) --
	(194.12,113.41) --
	(194.15,109.92) --
	(194.18,110.02) --
	(194.20,110.61) --
	(194.23,110.22) --
	(194.26,113.23) --
	(194.28,110.15) --
	(194.31,110.54) --
	(194.34,110.02) --
	(194.37,109.87) --
	(194.39,109.72) --
	(194.42,109.84) --
	(194.45,108.64) --
	(194.47,108.42) --
	(194.50,109.89) --
	(194.53,110.40) --
	(194.55,110.63) --
	(194.58,110.66) --
	(194.61,110.15) --
	(194.63,110.56) --
	(194.66,111.12) --
	(194.69,111.30) --
	(194.71,110.35) --
	(194.74,110.13) --
	(194.77,109.88) --
	(194.80,109.12) --
	(194.82,108.84) --
	(194.85,108.53) --
	(194.88,108.38) --
	(194.90,108.39) --
	(194.93,108.89) --
	(194.96,109.17) --
	(194.98,109.67) --
	(195.01,109.59) --
	(195.04,110.71) --
	(195.06,110.61) --
	(195.09,113.37) --
	(195.12,110.17) --
	(195.14,110.50) --
	(195.17,111.46) --
	(195.20,110.64) --
	(195.22,110.88) --
	(195.25,110.99) --
	(195.28,109.84) --
	(195.31,108.51) --
	(195.33,107.70) --
	(195.36,107.34) --
	(195.39,107.21) --
	(195.41,107.10) --
	(195.44,107.13) --
	(195.47,107.56) --
	(195.49,107.49) --
	(195.52,107.93) --
	(195.55,108.62) --
	(195.57,108.18) --
	(195.60,108.45) --
	(195.63,108.66) --
	(195.65,108.57) --
	(195.68,109.55) --
	(195.71,108.60) --
	(195.74,109.14) --
	(195.76,109.21) --
	(195.79,109.31) --
	(195.82,109.49) --
	(195.84,109.34) --
	(195.87,109.49) --
	(195.90,112.22) --
	(195.92,108.89) --
	(195.95,108.31) --
	(195.98,108.50) --
	(196.00,108.81) --
	(196.03,109.14) --
	(196.06,111.90) --
	(196.08,108.99) --
	(196.11,108.70) --
	(196.14,108.73) --
	(196.17,108.63) --
	(196.19,108.87) --
	(196.22,108.44) --
	(196.25,108.89) --
	(196.27,109.69) --
	(196.30,110.36) --
	(196.33,110.20) --
	(196.35,110.27) --
	(196.38,110.00) --
	(196.41,110.09) --
	(196.43,109.55) --
	(196.46,110.06) --
	(196.49,110.56) --
	(196.51,109.50) --
	(196.54,109.80) --
	(196.57,108.82) --
	(196.59,112.05) --
	(196.62,108.75) --
	(196.65,108.59) --
	(196.68,108.40) --
	(196.70,109.72) --
	(196.73,109.34) --
	(196.76,112.77) --
	(196.78,109.44) --
	(196.81,108.91) --
	(196.84,109.42) --
	(196.86,109.09) --
	(196.89,109.45) --
	(196.92,110.12) --
	(196.94,109.38) --
	(196.97,108.66) --
	(197.00,109.61) --
	(197.02,109.73) --
	(197.05,109.84) --
	(197.08,110.46) --
	(197.11,110.22) --
	(197.13,110.05) --
	(197.16,109.84) --
	(197.19,109.51) --
	(197.21,109.14) --
	(197.24,109.79) --
	(197.27,109.21) --
	(197.29,109.45) --
	(197.32,108.83) --
	(197.35,109.07) --
	(197.37,115.93) --
	(197.40,108.19) --
	(197.43,108.74) --
	(197.45,108.05) --
	(197.48,108.04) --
	(197.51,108.11) --
	(197.54,108.92) --
	(197.56,108.58) --
	(197.59,108.96) --
	(197.62,108.21) --
	(197.64,111.32) --
	(197.67,108.45) --
	(197.70,109.04) --
	(197.72,109.19) --
	(197.75,108.12) --
	(197.78,108.84) --
	(197.80,108.76) --
	(197.83,108.59) --
	(197.86,107.80) --
	(197.88,107.86) --
	(197.91,108.26) --
	(197.94,107.52) --
	(197.96,108.37) --
	(197.99,109.49) --
	(198.02,108.36) --
	(198.05,108.40) --
	(198.07,109.06) --
	(198.10,110.16) --
	(198.13,109.57) --
	(198.15,109.58) --
	(198.18,109.35) --
	(198.21,109.26) --
	(198.23,109.34) --
	(198.26,109.12) --
	(198.29,109.32) --
	(198.31,110.10) --
	(198.34,114.90) --
	(198.37,111.24) --
	(198.39,114.74) --
	(198.42,110.90) --
	(198.45,110.09) --
	(198.48,109.68) --
	(198.50,109.50) --
	(198.53,109.64) --
	(198.56,109.93) --
	(198.58,110.40) --
	(198.61,109.45) --
	(198.64,109.22) --
	(198.66,109.49) --
	(198.69,108.62) --
	(198.72,108.04) --
	(198.74,107.74) --
	(198.77,107.73) --
	(198.80,107.85) --
	(198.82,108.77) --
	(198.85,108.34) --
	(198.88,108.52) --
	(198.91,108.39) --
	(198.93,108.38) --
	(198.96,108.13) --
	(198.99,107.39) --
	(199.01,107.52) --
	(199.04,107.49) --
	(199.07,107.91) --
	(199.09,108.82) --
	(199.12,108.57) --
	(199.15,108.44) --
	(199.17,108.53) --
	(199.20,107.92) --
	(199.23,107.87) --
	(199.25,108.12) --
	(199.28,108.54) --
	(199.31,109.36) --
	(199.33,108.99) --
	(199.36,111.21) --
	(199.39,109.11) --
	(199.42,107.73) --
	(199.44,108.69) --
	(199.47,108.37) --
	(199.50,108.38) --
	(199.52,107.92) --
	(199.55,108.40) --
	(199.58,108.03) --
	(199.60,110.60) --
	(199.63,108.49) --
	(199.66,108.70) --
	(199.68,108.76) --
	(199.71,109.73) --
	(199.74,109.31) --
	(199.76,111.90) --
	(199.79,112.05) --
	(199.82,109.39) --
	(199.85,109.15) --
	(199.87,109.55) --
	(199.90,109.86) --
	(199.93,109.90) --
	(199.95,109.55) --
	(199.98,112.60) --
	(200.01,110.47) --
	(200.03,109.75) --
	(200.06,109.61) --
	(200.09,108.74) --
	(200.11,108.94) --
	(200.14,109.25) --
	(200.17,109.70) --
	(200.19,109.94) --
	(200.22,109.87) --
	(200.25,108.98) --
	(200.28,108.96) --
	(200.30,107.99) --
	(200.33,107.69) --
	(200.36,109.54) --
	(200.38,109.09) --
	(200.41,108.56) --
	(200.44,109.11) --
	(200.46,109.00) --
	(200.49,109.86) --
	(200.52,109.67) --
	(200.54,111.77) --
	(200.57,109.16) --
	(200.60,108.80) --
	(200.62,109.22) --
	(200.65,110.23) --
	(200.68,110.51) --
	(200.70,114.70) --
	(200.73,111.32) --
	(200.76,111.89) --
	(200.79,110.53) --
	(200.81,109.94) --
	(200.84,110.43) --
	(200.87,109.21) --
	(200.89,109.53) --
	(200.92,109.15) --
	(200.95,108.97) --
	(200.97,108.95) --
	(201.00,109.23) --
	(201.03,112.78) --
	(201.05,108.65) --
	(201.08,108.92) --
	(201.11,108.65) --
	(201.13,108.69) --
	(201.16,109.13) --
	(201.19,108.96) --
	(201.22,108.81) --
	(201.24,109.73) --
	(201.27,109.53) --
	(201.30,108.04) --
	(201.32,108.11) --
	(201.35,108.35) --
	(201.38,109.23) --
	(201.40,109.05) --
	(201.43,109.58) --
	(201.46,109.41) --
	(201.48,109.36) --
	(201.51,108.98) --
	(201.54,108.95) --
	(201.56,108.34) --
	(201.59,110.42) --
	(201.62,111.36) --
	(201.65,111.13) --
	(201.67,110.49) --
	(201.70,113.82) --
	(201.73,110.83) --
	(201.75,110.75) --
	(201.78,109.72) --
	(201.81,109.58) --
	(201.83,109.36) --
	(201.86,109.01) --
	(201.89,109.35) --
	(201.91,109.99) --
	(201.94,108.69) --
	(201.97,108.67) --
	(201.99,111.85) --
	(202.02,109.24) --
	(202.05,109.93) --
	(202.07,109.91) --
	(202.10,109.34) --
	(202.13,109.36) --
	(202.16,109.79) --
	(202.18,108.94) --
	(202.21,108.83) --
	(202.24,108.75) --
	(202.26,108.36) --
	(202.29,108.06) --
	(202.32,109.13) --
	(202.34,108.34) --
	(202.37,109.56) --
	(202.40,110.13) --
	(202.42,109.55) --
	(202.45,109.73) --
	(202.48,109.87) --
	(202.50,109.89) --
	(202.53,109.88) --
	(202.56,109.52) --
	(202.59,109.79) --
	(202.61,109.72) --
	(202.64,111.33) --
	(202.67,110.00) --
	(202.69,110.98) --
	(202.72,114.05) --
	(202.75,110.60) --
	(202.77,110.19) --
	(202.80,110.41) --
	(202.83,112.96) --
	(202.85,109.48) --
	(202.88,108.85) --
	(202.91,109.10) --
	(202.93,108.81) --
	(202.96,108.71) --
	(202.99,108.90) --
	(203.02,108.19) --
	(203.04,107.94) --
	(203.07,107.50) --
	(203.10,108.18) --
	(203.12,107.98) --
	(203.15,108.18) --
	(203.18,109.03) --
	(203.20,109.32) --
	(203.23,108.77) --
	(203.26,109.64) --
	(203.28,109.54) --
	(203.31,109.23) --
	(203.34,109.28) --
	(203.36,109.52) --
	(203.39,108.97) --
	(203.42,109.42) --
	(203.44,109.46) --
	(203.47,109.31) --
	(203.50,109.18) --
	(203.53,109.16) --
	(203.55,109.17) --
	(203.58,108.29) --
	(203.61,108.73) --
	(203.63,108.90) --
	(203.66,107.78) --
	(203.69,108.26) --
	(203.71,108.13) --
	(203.74,109.05) --
	(203.77,109.03) --
	(203.79,108.69) --
	(203.82,108.30) --
	(203.85,108.28) --
	(203.87,108.18) --
	(203.90,108.68) --
	(203.93,108.54) --
	(203.96,108.81) --
	(203.98,108.86) --
	(204.01,112.70) --
	(204.04,108.90) --
	(204.06,112.26) --
	(204.09,108.79) --
	(204.12,110.19) --
	(204.14,110.12) --
	(204.17,108.58) --
	(204.20,108.50) --
	(204.22,108.74) --
	(204.25,109.05) --
	(204.28,110.88) --
	(204.30,113.12) --
	(204.33,110.78) --
	(204.36,110.71) --
	(204.39,114.58) --
	(204.41,110.44) --
	(204.44,110.61) --
	(204.47,110.17) --
	(204.49,109.35) --
	(204.52,112.81) --
	(204.55,109.58) --
	(204.57,110.12) --
	(204.60,109.27) --
	(204.63,109.26) --
	(204.65,109.18) --
	(204.68,108.67) --
	(204.71,109.53) --
	(204.73,112.35) --
	(204.76,108.68) --
	(204.79,108.92) --
	(204.81,109.13) --
	(204.84,108.13) --
	(204.87,108.27) --
	(204.90,108.77) --
	(204.92,108.66) --
	(204.95,108.64) --
	(204.98,110.91) --
	(205.00,109.11) --
	(205.03,109.65) --
	(205.06,108.75) --
	(205.08,109.30) --
	(205.11,109.11) --
	(205.14,108.67) --
	(205.16,109.83) --
	(205.19,109.05) --
	(205.22,111.81) --
	(205.24,108.94) --
	(205.27,109.06) --
	(205.30,109.41) --
	(205.33,109.75) --
	(205.35,108.16) --
	(205.38,108.52) --
	(205.41,109.72) --
	(205.43,110.71) --
	(205.46,110.15) --
	(205.49,109.83) --
	(205.51,109.97) --
	(205.54,109.65) --
	(205.57,109.48) --
	(205.59,108.12) --
	(205.62,108.14) --
	(205.65,108.97) --
	(205.67,111.08) --
	(205.70,108.49) --
	(205.73,107.09) --
	(205.76,107.59) --
	(205.78,109.85) --
	(205.81,108.24) --
	(205.84,108.96) --
	(205.86,107.94) --
	(205.89,108.36) --
	(205.92,109.04) --
	(205.94,108.70) --
	(205.97,108.54) --
	(206.00,108.36) --
	(206.02,108.70) --
	(206.05,109.25) --
	(206.08,109.51) --
	(206.10,108.90) --
	(206.13,108.34) --
	(206.16,108.55) --
	(206.18,109.00) --
	(206.21,108.73) --
	(206.24,109.06) --
	(206.27,109.11) --
	(206.29,109.83) --
	(206.32,109.30) --
	(206.35,110.74) --
	(206.37,112.06) --
	(206.40,112.36) --
	(206.43,109.34) --
	(206.45,108.92) --
	(206.48,108.76) --
	(206.51,108.12) --
	(206.53,108.45) --
	(206.56,108.55) --
	(206.59,110.70) --
	(206.61,108.64) --
	(206.64,107.96) --
	(206.67,107.86) --
	(206.70,110.54) --
	(206.72,108.32) --
	(206.75,108.24) --
	(206.78,108.06) --
	(206.80,106.93) --
	(206.83,107.52) --
	(206.86,109.09) --
	(206.88,108.39) --
	(206.91,108.23) --
	(206.94,108.00) --
	(206.96,108.36) --
	(206.99,108.69) --
	(207.02,108.92) --
	(207.04,108.57) --
	(207.07,108.21) --
	(207.10,108.55) --
	(207.13,108.42) --
	(207.15,109.04) --
	(207.18,109.08) --
	(207.21,109.23) --
	(207.23,109.66) --
	(207.26,109.38) --
	(207.29,109.43) --
	(207.31,109.53) --
	(207.34,108.90) --
	(207.37,108.49) --
	(207.39,108.49) --
	(207.42,110.06) --
	(207.45,109.51) --
	(207.47,108.35) --
	(207.50,108.59) --
	(207.53,108.38) --
	(207.55,107.59) --
	(207.58,108.04) --
	(207.61,108.35) --
	(207.64,108.13) --
	(207.66,108.47) --
	(207.69,108.05) --
	(207.72,108.37) --
	(207.74,109.00) --
	(207.77,109.58) --
	(207.80,109.32) --
	(207.82,109.61) --
	(207.85,111.92) --
	(207.88,109.81) --
	(207.90,109.70) --
	(207.93,109.21) --
	(207.96,109.33) --
	(207.98,109.29) --
	(208.01,107.52) --
	(208.04,108.07) --
	(208.07,108.70) --
	(208.09,108.22) --
	(208.12,108.43) --
	(208.15,108.50) --
	(208.17,107.95) --
	(208.20,109.53) --
	(208.23,109.25) --
	(208.25,109.02) --
	(208.28,109.06) --
	(208.31,107.94) --
	(208.33,108.87) --
	(208.36,108.54) --
	(208.39,108.10) --
	(208.41,107.82) --
	(208.44,108.45) --
	(208.47,109.01) --
	(208.50,109.57) --
	(208.52,109.41) --
	(208.55,109.12) --
	(208.58,108.49) --
	(208.60,108.51) --
	(208.63,108.94) --
	(208.66,108.27) --
	(208.68,108.48) --
	(208.71,108.11) --
	(208.74,108.82) --
	(208.76,109.39) --
	(208.79,109.09) --
	(208.82,109.07) --
	(208.84,108.93) --
	(208.87,108.52) --
	(208.90,108.73) --
	(208.92,109.35) --
	(208.95,108.86) --
	(208.98,108.73) --
	(209.01,108.85) --
	(209.03,108.44) --
	(209.06,108.71) --
	(209.09,108.08) --
	(209.11,107.70) --
	(209.14,108.53) --
	(209.17,108.29) --
	(209.19,108.75) --
	(209.22,109.26) --
	(209.25,112.58) --
	(209.27,108.97) --
	(209.30,108.36) --
	(209.33,113.02) --
	(209.35,109.61) --
	(209.38,109.59) --
	(209.41,109.50) --
	(209.44,109.84) --
	(209.46,112.88) --
	(209.49,109.74) --
	(209.52,108.72) --
	(209.54,109.27) --
	(209.57,112.20) --
	(209.60,108.82) --
	(209.62,108.67) --
	(209.65,108.15) --
	(209.68,108.42) --
	(209.70,108.15) --
	(209.73,108.15) --
	(209.76,108.65) --
	(209.78,108.63) --
	(209.81,108.27) --
	(209.84,111.26) --
	(209.87,108.42) --
	(209.89,108.36) --
	(209.92,107.94) --
	(209.95,108.36) --
	(209.97,108.87) --
	(210.00,109.85) --
	(210.03,112.04) --
	(210.05,109.58) --
	(210.08,109.84) --
	(210.11,109.28) --
	(210.13,108.64) --
	(210.16,109.27) --
	(210.19,109.62) --
	(210.21,109.19) --
	(210.24,108.36) --
	(210.27,108.88) --
	(210.29,108.83) --
	(210.32,108.07) --
	(210.35,109.53) --
	(210.38,109.73) --
	(210.40,110.09) --
	(210.43,110.02) --
	(210.46,109.28) --
	(210.48,109.84) --
	(210.51,108.41) --
	(210.54,108.20) --
	(210.56,108.46) --
	(210.59,107.87) --
	(210.62,111.78) --
	(210.64,108.30) --
	(210.67,108.39) --
	(210.70,107.82) --
	(210.72,107.36) --
	(210.75,107.00) --
	(210.78,107.72) --
	(210.81,107.81) --
	(210.83,107.75) --
	(210.86,108.19) --
	(210.89,108.94) --
	(210.91,108.79) --
	(210.94,109.01) --
	(210.97,109.33) --
	(210.99,109.82) --
	(211.02,110.25) --
	(211.05,109.49) --
	(211.07,109.49) --
	(211.10,110.56) --
	(211.13,110.97) --
	(211.15,110.24) --
	(211.18,110.10) --
	(211.21,113.56) --
	(211.24,109.75) --
	(211.26,109.30) --
	(211.29,109.23) --
	(211.32,109.14) --
	(211.34,110.14) --
	(211.37,110.62) --
	(211.40,109.85) --
	(211.42,109.90) --
	(211.45,110.20) --
	(211.48,113.67) --
	(211.50,110.71) --
	(211.53,109.82) --
	(211.56,111.03) --
	(211.58,110.63) --
	(211.61,114.01) --
	(211.64,109.93) --
	(211.66,110.09) --
	(211.69,109.10) --
	(211.72,113.25) --
	(211.75,109.76) --
	(211.77,109.86) --
	(211.80,108.88) --
	(211.83,109.87) --
	(211.85,110.10) --
	(211.88,108.78) --
	(211.91,107.65) --
	(211.93,107.40) --
	(211.96,107.99) --
	(211.99,111.20) --
	(212.01,111.29) --
	(212.04,108.85) --
	(212.07,108.90) --
	(212.09,109.35) --
	(212.12,108.93) --
	(212.15,108.81) --
	(212.18,109.08) --
	(212.20,109.05) --
	(212.23,110.21) --
	(212.26,110.17) --
	(212.28,109.08) --
	(212.31,109.83) --
	(212.34,108.76) --
	(212.36,108.96) --
	(212.39,108.56) --
	(212.42,109.02) --
	(212.44,109.43) --
	(212.47,108.92) --
	(212.50,108.41) --
	(212.52,109.02) --
	(212.55,109.17) --
	(212.58,108.80) --
	(212.61,109.62) --
	(212.63,109.38) --
	(212.66,108.33) --
	(212.69,108.99) --
	(212.71,108.84) --
	(212.74,108.90) --
	(212.77,109.62) --
	(212.79,109.86) --
	(212.82,109.31) --
	(212.85,109.59) --
	(212.87,108.45) --
	(212.90,109.09) --
	(212.93,108.89) --
	(212.95,109.08) --
	(212.98,108.85) --
	(213.01,109.60) --
	(213.03,109.93) --
	(213.06,109.64) --
	(213.09,109.70) --
	(213.12,109.70) --
	(213.14,108.77) --
	(213.17,109.05) --
	(213.20,109.79) --
	(213.22,109.33) --
	(213.25,109.85) --
	(213.28,109.43) --
	(213.30,111.77) --
	(213.33,110.37) --
	(213.36,109.35) --
	(213.38,108.60) --
	(213.41,110.59) --
	(213.44,108.93) --
	(213.46,110.74) --
	(213.49,108.06) --
	(213.52,108.31) --
	(213.55,107.78) --
	(213.57,107.30) --
	(213.60,107.48) --
	(213.63,109.98) --
	(213.65,107.88) --
	(213.68,108.20) --
	(213.71,108.34) --
	(213.73,108.45) --
	(213.76,109.54) --
	(213.79,108.90) --
	(213.81,109.50) --
	(213.84,112.63) --
	(213.87,110.34) --
	(213.89,110.14) --
	(213.92,110.45) --
	(213.95,110.88) --
	(213.98,110.54) --
	(214.00,109.86) --
	(214.03,110.90) --
	(214.06,108.78) --
	(214.08,108.56) --
	(214.11,109.88) --
	(214.14,109.61) --
	(214.16,109.51) --
	(214.19,110.19) --
	(214.22,110.74) --
	(214.24,110.45) --
	(214.27,110.31) --
	(214.30,110.35) --
	(214.32,110.32) --
	(214.35,110.14) --
	(214.38,109.22) --
	(214.40,108.81) --
	(214.43,108.97) --
	(214.46,108.46) --
	(214.49,109.67) --
	(214.51,109.07) --
	(214.54,109.14) --
	(214.57,111.32) --
	(214.59,108.95) --
	(214.62,108.26) --
	(214.65,108.34) --
	(214.67,108.06) --
	(214.70,107.44) --
	(214.73,107.95) --
	(214.75,107.58) --
	(214.78,107.63) --
	(214.81,109.96) --
	(214.83,109.56) --
	(214.86,109.83) --
	(214.89,109.70) --
	(214.92,111.74) --
	(214.94,109.70) --
	(214.97,108.96) --
	(215.00,108.93) --
	(215.02,108.58) --
	(215.05,108.86) --
	(215.08,109.50) --
	(215.10,109.20) --
	(215.13,108.60) --
	(215.16,108.28) --
	(215.18,108.60) --
	(215.21,108.77) --
	(215.24,109.00) --
	(215.26,112.83) --
	(215.29,112.95) --
	(215.32,109.19) --
	(215.35,110.22) --
	(215.37,109.25) --
	(215.40,109.49) --
	(215.43,109.47) --
	(215.45,110.70) --
	(215.48,108.80) --
	(215.51,108.55) --
	(215.53,109.19) --
	(215.56,108.18) --
	(215.59,107.43) --
	(215.61,107.77) --
	(215.64,108.58) --
	(215.67,107.91) --
	(215.69,110.41) --
	(215.72,107.88) --
	(215.75,107.71) --
	(215.77,108.24) --
	(215.80,108.09) --
	(215.83,108.41) --
	(215.86,107.98) --
	(215.88,107.75) --
	(215.91,108.12) --
	(215.94,108.82) --
	(215.96,109.80) --
	(215.99,109.32) --
	(216.02,109.33) --
	(216.04,109.20) --
	(216.07,108.94) --
	(216.10,109.40) --
	(216.12,108.89) --
	(216.15,109.84) --
	(216.18,110.56) --
	(216.20,110.30) --
	(216.23,110.63) --
	(216.26,110.58) --
	(216.29,109.30) --
	(216.31,109.13) --
	(216.34,109.12) --
	(216.37,110.41) --
	(216.39,111.05) --
	(216.42,110.45) --
	(216.45,111.99) --
	(216.47,111.07) --
	(216.50,111.26) --
	(216.53,111.16) --
	(216.55,111.89) --
	(216.58,112.12) --
	(216.61,111.78) --
	(216.63,112.36) --
	(216.66,110.79) --
	(216.69,112.35) --
	(216.72,111.62) --
	(216.74,111.31) --
	(216.77,111.80) --
	(216.80,111.43) --
	(216.82,110.35) --
	(216.85,110.03) --
	(216.88,110.71) --
	(216.90,110.00) --
	(216.93,110.68) --
	(216.96,110.82) --
	(216.98,110.26) --
	(217.01,110.62) --
	(217.04,112.36) --
	(217.06,110.27) --
	(217.09,110.57) --
	(217.12,110.00) --
	(217.14,109.60) --
	(217.17,111.43) --
	(217.20,109.33) --
	(217.23,108.92) --
	(217.25,108.27) --
	(217.28,112.28) --
	(217.31,114.88) --
	(217.33,109.47) --
	(217.36,108.95) --
	(217.39,108.83) --
	(217.41,111.28) --
	(217.44,109.87) --
	(217.47,109.24) --
	(217.49,109.15) --
	(217.52,108.74) --
	(217.55,108.83) --
	(217.57,109.74) --
	(217.60,108.72) --
	(217.63,108.15) --
	(217.66,108.58) --
	(217.68,108.57) --
	(217.71,108.60) --
	(217.74,113.67) --
	(217.76,110.10) --
	(217.79,110.06) --
	(217.82,111.03) --
	(217.84,113.54) --
	(217.87,109.53) --
	(217.90,110.45) --
	(217.92,109.69) --
	(217.95,111.22) --
	(217.98,110.35) --
	(218.00,113.45) --
	(218.03,109.88) --
	(218.06,110.18) --
	(218.09,109.61) --
	(218.11,109.90) --
	(218.14,110.17) --
	(218.17,110.58) --
	(218.19,110.02) --
	(218.22,110.28) --
	(218.25,110.15) --
	(218.27,110.63) --
	(218.30,110.76) --
	(218.33,110.66) --
	(218.35,110.25) --
	(218.38,109.56) --
	(218.41,110.62) --
	(218.43,111.42) --
	(218.46,111.31) --
	(218.49,110.84) --
	(218.51,110.19) --
	(218.54,110.95) --
	(218.57,110.32) --
	(218.60,112.10) --
	(218.62,109.93) --
	(218.65,110.28) --
	(218.68,109.23) --
	(218.70,109.97) --
	(218.73,111.80) --
	(218.76,109.46) --
	(218.78,109.13) --
	(218.81,108.97) --
	(218.84,108.10) --
	(218.86,108.20) --
	(218.89,108.63) --
	(218.92,108.02) --
	(218.94,108.00) --
	(218.97,109.00) --
	(219.00,109.16) --
	(219.03,109.06) --
	(219.05,108.44) --
	(219.08,107.53) --
	(219.11,108.00) --
	(219.13,107.08) --
	(219.16,107.16) --
	(219.19,106.58) --
	(219.21,106.39) --
	(219.24,106.17) --
	(219.27,106.31) --
	(219.29,106.00) --
	(219.32,106.41) --
	(219.35,105.77) --
	(219.37,108.01) --
	(219.40,107.66) --
	(219.43,107.35) --
	(219.46,107.23) --
	(219.48,106.90) --
	(219.51,109.43) --
	(219.54,107.70) --
	(219.56,108.06) --
	(219.59,108.62) --
	(219.62,108.22) --
	(219.64,107.22) --
	(219.67,107.45) --
	(219.70,107.13) --
	(219.72,107.85) --
	(219.75,108.08) --
	(219.78,107.93) --
	(219.80,107.90) --
	(219.83,107.65) --
	(219.86,108.81) --
	(219.88,108.28) --
	(219.91,108.61) --
	(219.94,108.86) --
	(219.97,109.23) --
	(219.99,109.21) --
	(220.02,109.99) --
	(220.05,109.27) --
	(220.07,109.15) --
	(220.10,108.83) --
	(220.13,109.10) --
	(220.15,109.34) --
	(220.18,109.39) --
	(220.21,109.46) --
	(220.23,109.25) --
	(220.26,109.63) --
	(220.29,109.72) --
	(220.31,112.13) --
	(220.34,110.10) --
	(220.37,110.60) --
	(220.40,110.59) --
	(220.42,110.38) --
	(220.45,111.77) --
	(220.48,110.50) --
	(220.50,111.27) --
	(220.53,109.01) --
	(220.56,109.20) --
	(220.58,109.61) --
	(220.61,108.29) --
	(220.64,109.10) --
	(220.66,109.76) --
	(220.69,110.49) --
	(220.72,109.19) --
	(220.74,108.78) --
	(220.77,112.38) --
	(220.80,109.63) --
	(220.83,109.25) --
	(220.85,112.03) --
	(220.88,108.88) --
	(220.91,109.69) --
	(220.93,108.80) --
	(220.96,108.56) --
	(220.99,108.68) --
	(221.01,108.39) --
	(221.04,109.40) --
	(221.07,109.07) --
	(221.09,108.79) --
	(221.12,108.73) --
	(221.15,111.65) --
	(221.17,108.30) --
	(221.20,108.51) --
	(221.23,108.56) --
	(221.25,108.94) --
	(221.28,108.59) --
	(221.31,108.45) --
	(221.34,108.82) --
	(221.36,108.83) --
	(221.39,107.68) --
	(221.42,108.23) --
	(221.44,108.15) --
	(221.47,107.82) --
	(221.50,108.19) --
	(221.52,107.83) --
	(221.55,107.86) --
	(221.58,107.78) --
	(221.60,110.79) --
	(221.63,108.68) --
	(221.66,109.32) --
	(221.68,108.36) --
	(221.71,108.87) --
	(221.74,108.19) --
	(221.77,108.11) --
	(221.79,108.95) --
	(221.82,109.07) --
	(221.85,108.06) --
	(221.87,109.23) --
	(221.90,112.57) --
	(221.93,110.73) --
	(221.95,110.98) --
	(221.98,113.72) --
	(222.01,113.66) --
	(222.03,112.55) --
	(222.06,112.40) --
	(222.09,111.18) --
	(222.11,111.60) --
	(222.14,110.69) --
	(222.17,110.80) --
	(222.20,110.55) --
	(222.22,110.94) --
	(222.25,110.21) --
	(222.28,110.34) --
	(222.30,110.25) --
	(222.33,110.17) --
	(222.36,110.24) --
	(222.38,109.13) --
	(222.41,109.54) --
	(222.44,110.37) --
	(222.46,109.75) --
	(222.49,110.30) --
	(222.52,110.00) --
	(222.54,110.50) --
	(222.57,110.41) --
	(222.60,110.41) --
	(222.62,110.30) --
	(222.65,109.51) --
	(222.68,110.66) --
	(222.71,110.57) --
	(222.73,110.39) --
	(222.76,111.53) --
	(222.79,113.66) --
	(222.81,109.47) --
	(222.84,111.26) --
	(222.87,110.97) --
	(222.89,110.49) --
	(222.92,110.18) --
	(222.95,109.70) --
	(222.97,109.55) --
	(223.00,110.26) --
	(223.03,110.28) --
	(223.05,110.37) --
	(223.08,110.75) --
	(223.11,110.00) --
	(223.14,110.78) --
	(223.16,109.62) --
	(223.19,109.37) --
	(223.22,109.24) --
	(223.24,108.47) --
	(223.27,109.05) --
	(223.30,109.02) --
	(223.32,109.24) --
	(223.35,108.58) --
	(223.38,108.54) --
	(223.40,109.33) --
	(223.43,112.05) --
	(223.46,109.20) --
	(223.48,108.89) --
	(223.51,108.77) --
	(223.54,108.84) --
	(223.57,109.16) --
	(223.59,109.36) --
	(223.62,108.87) --
	(223.65,109.54) --
	(223.67,109.21) --
	(223.70,109.49) --
	(223.73,109.87) --
	(223.75,109.75) --
	(223.78,110.42) --
	(223.81,108.93) --
	(223.83,108.80) --
	(223.86,109.27) --
	(223.89,109.07) --
	(223.91,108.86) --
	(223.94,109.62) --
	(223.97,109.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56, 92.70) rectangle (226.65,132.36);
\end{scope}
\begin{scope}
\path[clip] (167.56, 30.72) rectangle (226.65, 70.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56, 30.72) rectangle (226.65, 70.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56, 31.58) --
	(226.65, 31.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56, 40.16) --
	(226.65, 40.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56, 48.73) --
	(226.65, 48.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56, 57.31) --
	(226.65, 57.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.56, 65.88) --
	(226.65, 65.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.93, 30.72) --
	(176.93, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.36, 30.72) --
	(190.36, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.79, 30.72) --
	(203.79, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.23, 30.72) --
	(217.23, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 35.87) --
	(226.65, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 44.45) --
	(226.65, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 53.02) --
	(226.65, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 61.60) --
	(226.65, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 70.17) --
	(226.65, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22, 30.72) --
	(170.22, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65, 30.72) --
	(183.65, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08, 30.72) --
	(197.08, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51, 30.72) --
	(210.51, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94, 30.72) --
	(223.94, 70.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24, 39.70) --
	(170.27, 39.38) --
	(170.30, 39.40) --
	(170.32, 39.63) --
	(170.35, 39.48) --
	(170.38, 39.62) --
	(170.40, 39.45) --
	(170.43, 39.38) --
	(170.46, 39.63) --
	(170.48, 39.67) --
	(170.51, 39.44) --
	(170.54, 39.29) --
	(170.56, 39.47) --
	(170.59, 39.30) --
	(170.62, 39.23) --
	(170.65, 39.45) --
	(170.67, 39.20) --
	(170.70, 39.41) --
	(170.73, 39.20) --
	(170.75, 39.29) --
	(170.78, 39.27) --
	(170.81, 39.30) --
	(170.83, 39.38) --
	(170.86, 39.25) --
	(170.89, 39.16) --
	(170.91, 39.08) --
	(170.94, 38.99) --
	(170.97, 38.97) --
	(170.99, 39.17) --
	(171.02, 39.11) --
	(171.05, 39.19) --
	(171.08, 39.42) --
	(171.10, 39.16) --
	(171.13, 39.24) --
	(171.16, 39.41) --
	(171.18, 39.09) --
	(171.21, 39.17) --
	(171.24, 39.47) --
	(171.26, 39.27) --
	(171.29, 39.36) --
	(171.32, 39.42) --
	(171.34, 39.55) --
	(171.37, 39.67) --
	(171.40, 39.42) --
	(171.42, 39.62) --
	(171.45, 39.64) --
	(171.48, 39.58) --
	(171.51, 39.60) --
	(171.53, 39.74) --
	(171.56, 39.73) --
	(171.59, 39.75) --
	(171.61, 39.42) --
	(171.64, 39.60) --
	(171.67, 39.57) --
	(171.69, 39.34) --
	(171.72, 39.24) --
	(171.75, 39.38) --
	(171.77, 39.55) --
	(171.80, 39.26) --
	(171.83, 39.01) --
	(171.85, 39.13) --
	(171.88, 39.30) --
	(171.91, 39.22) --
	(171.93, 39.26) --
	(171.96, 39.29) --
	(171.99, 39.21) --
	(172.02, 39.21) --
	(172.04, 39.11) --
	(172.07, 39.10) --
	(172.10, 39.27) --
	(172.12, 39.43) --
	(172.15, 39.05) --
	(172.18, 39.35) --
	(172.20, 39.24) --
	(172.23, 39.19) --
	(172.26, 39.44) --
	(172.28, 39.60) --
	(172.31, 39.23) --
	(172.34, 39.29) --
	(172.36, 39.36) --
	(172.39, 39.43) --
	(172.42, 39.39) --
	(172.45, 39.49) --
	(172.47, 39.35) --
	(172.50, 39.47) --
	(172.53, 39.52) --
	(172.55, 39.43) --
	(172.58, 39.49) --
	(172.61, 39.26) --
	(172.63, 39.29) --
	(172.66, 39.23) --
	(172.69, 39.30) --
	(172.71, 39.31) --
	(172.74, 39.69) --
	(172.77, 39.14) --
	(172.79, 39.41) --
	(172.82, 39.53) --
	(172.85, 39.65) --
	(172.88, 39.94) --
	(172.90, 39.68) --
	(172.93, 39.77) --
	(172.96, 39.53) --
	(172.98, 39.69) --
	(173.01, 39.49) --
	(173.04, 39.36) --
	(173.06, 39.42) --
	(173.09, 39.59) --
	(173.12, 39.45) --
	(173.14, 39.69) --
	(173.17, 39.57) --
	(173.20, 39.46) --
	(173.22, 39.45) --
	(173.25, 39.82) --
	(173.28, 39.56) --
	(173.30, 40.03) --
	(173.33, 39.55) --
	(173.36, 39.36) --
	(173.39, 39.40) --
	(173.41, 39.35) --
	(173.44, 39.45) --
	(173.47, 39.36) --
	(173.49, 39.49) --
	(173.52, 39.55) --
	(173.55, 39.25) --
	(173.57, 39.24) --
	(173.60, 39.22) --
	(173.63, 38.95) --
	(173.65, 38.81) --
	(173.68, 38.71) --
	(173.71, 39.24) --
	(173.73, 39.23) --
	(173.76, 38.95) --
	(173.79, 38.98) --
	(173.82, 38.77) --
	(173.84, 39.00) --
	(173.87, 38.81) --
	(173.90, 38.89) --
	(173.92, 38.72) --
	(173.95, 38.80) --
	(173.98, 38.76) --
	(174.00, 38.81) --
	(174.03, 38.98) --
	(174.06, 38.94) --
	(174.08, 38.78) --
	(174.11, 39.04) --
	(174.14, 38.98) --
	(174.16, 38.96) --
	(174.19, 38.99) --
	(174.22, 39.06) --
	(174.25, 39.66) --
	(174.27, 39.33) --
	(174.30, 38.86) --
	(174.33, 39.13) --
	(174.35, 39.34) --
	(174.38, 39.31) --
	(174.41, 39.13) --
	(174.43, 39.40) --
	(174.46, 39.13) --
	(174.49, 39.43) --
	(174.51, 39.39) --
	(174.54, 39.15) --
	(174.57, 38.97) --
	(174.59, 39.35) --
	(174.62, 39.20) --
	(174.65, 39.02) --
	(174.67, 39.09) --
	(174.70, 39.10) --
	(174.73, 39.33) --
	(174.76, 39.19) --
	(174.78, 39.23) --
	(174.81, 39.25) --
	(174.84, 39.04) --
	(174.86, 39.08) --
	(174.89, 39.34) --
	(174.92, 39.47) --
	(174.94, 39.39) --
	(174.97, 39.10) --
	(175.00, 39.13) --
	(175.02, 38.97) --
	(175.05, 39.05) --
	(175.08, 39.02) --
	(175.10, 39.03) --
	(175.13, 38.96) --
	(175.16, 38.87) --
	(175.19, 39.29) --
	(175.21, 38.96) --
	(175.24, 39.21) --
	(175.27, 39.30) --
	(175.29, 39.45) --
	(175.32, 39.29) --
	(175.35, 39.25) --
	(175.37, 39.28) --
	(175.40, 39.31) --
	(175.43, 39.16) --
	(175.45, 39.41) --
	(175.48, 39.11) --
	(175.51, 39.29) --
	(175.53, 39.26) --
	(175.56, 39.21) --
	(175.59, 39.14) --
	(175.62, 39.02) --
	(175.64, 39.04) --
	(175.67, 39.22) --
	(175.70, 39.21) --
	(175.72, 39.05) --
	(175.75, 39.33) --
	(175.78, 38.97) --
	(175.80, 39.14) --
	(175.83, 38.93) --
	(175.86, 39.14) --
	(175.88, 38.91) --
	(175.91, 39.06) --
	(175.94, 38.80) --
	(175.96, 38.99) --
	(175.99, 39.02) --
	(176.02, 38.64) --
	(176.04, 38.96) --
	(176.07, 38.86) --
	(176.10, 38.99) --
	(176.13, 38.94) --
	(176.15, 38.67) --
	(176.18, 38.80) --
	(176.21, 38.70) --
	(176.23, 38.79) --
	(176.26, 38.66) --
	(176.29, 38.95) --
	(176.31, 38.68) --
	(176.34, 38.73) --
	(176.37, 38.80) --
	(176.39, 38.79) --
	(176.42, 38.69) --
	(176.45, 38.97) --
	(176.47, 38.70) --
	(176.50, 38.88) --
	(176.53, 38.89) --
	(176.56, 38.64) --
	(176.58, 38.98) --
	(176.61, 38.96) --
	(176.64, 38.77) --
	(176.66, 38.69) --
	(176.69, 38.91) --
	(176.72, 38.92) --
	(176.74, 38.77) --
	(176.77, 39.20) --
	(176.80, 39.12) --
	(176.82, 39.04) --
	(176.85, 39.55) --
	(176.88, 39.06) --
	(176.90, 39.07) --
	(176.93, 38.89) --
	(176.96, 38.99) --
	(176.99, 38.79) --
	(177.01, 38.50) --
	(177.04, 38.69) --
	(177.07, 38.60) --
	(177.09, 38.85) --
	(177.12, 39.10) --
	(177.15, 38.82) --
	(177.17, 38.79) --
	(177.20, 39.12) --
	(177.23, 38.97) --
	(177.25, 38.86) --
	(177.28, 38.87) --
	(177.31, 38.83) --
	(177.33, 38.83) --
	(177.36, 38.59) --
	(177.39, 38.48) --
	(177.41, 38.61) --
	(177.44, 38.58) --
	(177.47, 38.84) --
	(177.50, 38.68) --
	(177.52, 38.52) --
	(177.55, 38.50) --
	(177.58, 38.53) --
	(177.60, 38.37) --
	(177.63, 38.34) --
	(177.66, 38.55) --
	(177.68, 38.78) --
	(177.71, 39.00) --
	(177.74, 38.70) --
	(177.76, 39.11) --
	(177.79, 39.05) --
	(177.82, 38.99) --
	(177.84, 38.89) --
	(177.87, 38.76) --
	(177.90, 38.73) --
	(177.93, 38.81) --
	(177.95, 39.06) --
	(177.98, 38.80) --
	(178.01, 38.68) --
	(178.03, 38.88) --
	(178.06, 38.85) --
	(178.09, 38.75) --
	(178.11, 38.64) --
	(178.14, 38.42) --
	(178.17, 38.52) --
	(178.19, 38.57) --
	(178.22, 38.47) --
	(178.25, 38.46) --
	(178.27, 38.52) --
	(178.30, 38.63) --
	(178.33, 38.91) --
	(178.36, 39.07) --
	(178.38, 39.03) --
	(178.41, 39.18) --
	(178.44, 39.07) --
	(178.46, 38.90) --
	(178.49, 38.98) --
	(178.52, 38.80) --
	(178.54, 38.96) --
	(178.57, 38.83) --
	(178.60, 39.05) --
	(178.62, 39.04) --
	(178.65, 39.09) --
	(178.68, 38.97) --
	(178.70, 39.02) --
	(178.73, 38.85) --
	(178.76, 38.97) --
	(178.78, 39.07) --
	(178.81, 38.92) --
	(178.84, 38.87) --
	(178.87, 38.97) --
	(178.89, 39.19) --
	(178.92, 39.22) --
	(178.95, 39.12) --
	(178.97, 39.03) --
	(179.00, 38.77) --
	(179.03, 38.87) --
	(179.05, 38.83) --
	(179.08, 38.74) --
	(179.11, 38.74) --
	(179.13, 38.52) --
	(179.16, 38.78) --
	(179.19, 38.64) --
	(179.21, 38.39) --
	(179.24, 38.36) --
	(179.27, 38.33) --
	(179.30, 38.33) --
	(179.32, 38.30) --
	(179.35, 38.29) --
	(179.38, 38.32) --
	(179.40, 38.62) --
	(179.43, 38.60) --
	(179.46, 38.84) --
	(179.48, 38.66) --
	(179.51, 38.70) --
	(179.54, 38.76) --
	(179.56, 38.63) --
	(179.59, 38.38) --
	(179.62, 38.82) --
	(179.64, 38.50) --
	(179.67, 38.53) --
	(179.70, 38.62) --
	(179.73, 38.48) --
	(179.75, 38.55) --
	(179.78, 38.68) --
	(179.81, 38.42) --
	(179.83, 38.92) --
	(179.86, 38.38) --
	(179.89, 38.93) --
	(179.91, 38.93) --
	(179.94, 38.99) --
	(179.97, 38.91) --
	(179.99, 38.93) --
	(180.02, 39.07) --
	(180.05, 38.63) --
	(180.07, 38.73) --
	(180.10, 39.01) --
	(180.13, 38.81) --
	(180.15, 39.29) --
	(180.18, 39.38) --
	(180.21, 38.87) --
	(180.24, 39.05) --
	(180.26, 39.27) --
	(180.29, 38.95) --
	(180.32, 39.11) --
	(180.34, 38.97) --
	(180.37, 38.93) --
	(180.40, 38.86) --
	(180.42, 39.09) --
	(180.45, 39.21) --
	(180.48, 39.06) --
	(180.50, 38.97) --
	(180.53, 38.93) --
	(180.56, 39.29) --
	(180.58, 39.18) --
	(180.61, 38.93) --
	(180.64, 39.23) --
	(180.67, 39.33) --
	(180.69, 39.37) --
	(180.72, 39.21) --
	(180.75, 39.29) --
	(180.77, 39.45) --
	(180.80, 39.29) --
	(180.83, 39.46) --
	(180.85, 39.17) --
	(180.88, 39.30) --
	(180.91, 39.60) --
	(180.93, 39.18) --
	(180.96, 39.43) --
	(180.99, 39.31) --
	(181.01, 39.49) --
	(181.04, 39.28) --
	(181.07, 39.37) --
	(181.10, 39.30) --
	(181.12, 39.39) --
	(181.15, 39.47) --
	(181.18, 39.54) --
	(181.20, 39.47) --
	(181.23, 39.16) --
	(181.26, 39.32) --
	(181.28, 39.29) --
	(181.31, 39.28) --
	(181.34, 39.23) --
	(181.36, 39.20) --
	(181.39, 39.63) --
	(181.42, 39.28) --
	(181.44, 39.05) --
	(181.47, 38.99) --
	(181.50, 39.26) --
	(181.52, 39.16) --
	(181.55, 38.92) --
	(181.58, 39.10) --
	(181.61, 39.13) --
	(181.63, 39.05) --
	(181.66, 39.05) --
	(181.69, 38.84) --
	(181.71, 39.11) --
	(181.74, 39.09) --
	(181.77, 39.57) --
	(181.79, 38.88) --
	(181.82, 38.95) --
	(181.85, 38.98) --
	(181.87, 38.89) --
	(181.90, 39.19) --
	(181.93, 39.18) --
	(181.95, 39.09) --
	(181.98, 39.03) --
	(182.01, 38.92) --
	(182.04, 39.13) --
	(182.06, 39.15) --
	(182.09, 39.30) --
	(182.12, 39.40) --
	(182.14, 39.35) --
	(182.17, 39.46) --
	(182.20, 39.09) --
	(182.22, 39.21) --
	(182.25, 39.07) --
	(182.28, 39.46) --
	(182.30, 39.28) --
	(182.33, 39.14) --
	(182.36, 39.21) --
	(182.38, 39.21) --
	(182.41, 39.34) --
	(182.44, 39.33) --
	(182.47, 39.46) --
	(182.49, 39.37) --
	(182.52, 39.29) --
	(182.55, 39.03) --
	(182.57, 39.21) --
	(182.60, 39.40) --
	(182.63, 39.29) --
	(182.65, 39.37) --
	(182.68, 39.31) --
	(182.71, 39.29) --
	(182.73, 39.29) --
	(182.76, 39.34) --
	(182.79, 39.45) --
	(182.81, 39.40) --
	(182.84, 39.33) --
	(182.87, 39.16) --
	(182.89, 39.07) --
	(182.92, 39.11) --
	(182.95, 39.06) --
	(182.98, 38.75) --
	(183.00, 39.14) --
	(183.03, 38.93) --
	(183.06, 39.42) --
	(183.08, 39.15) --
	(183.11, 39.09) --
	(183.14, 38.75) --
	(183.16, 38.86) --
	(183.19, 38.96) --
	(183.22, 38.65) --
	(183.24, 38.96) --
	(183.27, 38.88) --
	(183.30, 39.26) --
	(183.32, 38.82) --
	(183.35, 38.79) --
	(183.38, 39.24) --
	(183.41, 39.15) --
	(183.43, 39.08) --
	(183.46, 39.17) --
	(183.49, 39.07) --
	(183.51, 39.31) --
	(183.54, 39.19) --
	(183.57, 38.92) --
	(183.59, 38.92) --
	(183.62, 39.25) --
	(183.65, 39.05) --
	(183.67, 39.36) --
	(183.70, 39.03) --
	(183.73, 39.10) --
	(183.75, 38.98) --
	(183.78, 39.26) --
	(183.81, 38.97) --
	(183.84, 39.07) --
	(183.86, 39.13) --
	(183.89, 39.17) --
	(183.92, 39.09) --
	(183.94, 39.44) --
	(183.97, 39.25) --
	(184.00, 39.40) --
	(184.02, 39.11) --
	(184.05, 38.97) --
	(184.08, 39.12) --
	(184.10, 39.33) --
	(184.13, 39.30) --
	(184.16, 39.37) --
	(184.18, 39.32) --
	(184.21, 39.58) --
	(184.24, 39.46) --
	(184.26, 39.29) --
	(184.29, 39.36) --
	(184.32, 39.34) --
	(184.35, 39.34) --
	(184.37, 39.53) --
	(184.40, 39.60) --
	(184.43, 39.36) --
	(184.45, 39.22) --
	(184.48, 39.49) --
	(184.51, 39.26) --
	(184.53, 39.22) --
	(184.56, 39.24) --
	(184.59, 39.22) --
	(184.61, 39.68) --
	(184.64, 39.05) --
	(184.67, 38.90) --
	(184.69, 39.40) --
	(184.72, 39.10) --
	(184.75, 39.13) --
	(184.78, 39.25) --
	(184.80, 39.12) --
	(184.83, 38.89) --
	(184.86, 39.00) --
	(184.88, 39.22) --
	(184.91, 39.21) --
	(184.94, 39.49) --
	(184.96, 39.61) --
	(184.99, 39.52) --
	(185.02, 39.29) --
	(185.04, 39.25) --
	(185.07, 39.50) --
	(185.10, 39.48) --
	(185.12, 39.32) --
	(185.15, 39.15) --
	(185.18, 39.46) --
	(185.21, 39.62) --
	(185.23, 39.53) --
	(185.26, 39.60) --
	(185.29, 39.60) --
	(185.31, 39.64) --
	(185.34, 39.56) --
	(185.37, 39.25) --
	(185.39, 39.52) --
	(185.42, 39.56) --
	(185.45, 39.58) --
	(185.47, 39.65) --
	(185.50, 39.70) --
	(185.53, 39.22) --
	(185.55, 39.19) --
	(185.58, 39.35) --
	(185.61, 39.49) --
	(185.63, 39.24) --
	(185.66, 39.21) --
	(185.69, 39.53) --
	(185.72, 39.21) --
	(185.74, 39.06) --
	(185.77, 38.85) --
	(185.80, 38.75) --
	(185.82, 38.68) --
	(185.85, 39.20) --
	(185.88, 39.12) --
	(185.90, 39.01) --
	(185.93, 39.05) --
	(185.96, 38.96) --
	(185.98, 38.86) --
	(186.01, 38.90) --
	(186.04, 38.72) --
	(186.06, 38.66) --
	(186.09, 38.67) --
	(186.12, 38.64) --
	(186.15, 38.79) --
	(186.17, 38.74) --
	(186.20, 38.59) --
	(186.23, 38.86) --
	(186.25, 38.95) --
	(186.28, 39.15) --
	(186.31, 39.28) --
	(186.33, 38.89) --
	(186.36, 39.23) --
	(186.39, 38.99) --
	(186.41, 38.85) --
	(186.44, 39.08) --
	(186.47, 39.05) --
	(186.49, 39.07) --
	(186.52, 38.89) --
	(186.55, 39.04) --
	(186.58, 39.04) --
	(186.60, 39.09) --
	(186.63, 39.18) --
	(186.66, 39.46) --
	(186.68, 39.38) --
	(186.71, 39.80) --
	(186.74, 39.54) --
	(186.76, 39.66) --
	(186.79, 39.48) --
	(186.82, 40.28) --
	(186.84, 39.62) --
	(186.87, 39.75) --
	(186.90, 39.47) --
	(186.92, 39.22) --
	(186.95, 39.36) --
	(186.98, 39.27) --
	(187.00, 39.46) --
	(187.03, 39.29) --
	(187.06, 39.26) --
	(187.09, 39.56) --
	(187.11, 39.42) --
	(187.14, 39.50) --
	(187.17, 39.33) --
	(187.19, 39.43) --
	(187.22, 39.59) --
	(187.25, 39.35) --
	(187.27, 39.58) --
	(187.30, 39.49) --
	(187.33, 39.46) --
	(187.35, 39.43) --
	(187.38, 39.59) --
	(187.41, 39.15) --
	(187.43, 39.43) --
	(187.46, 39.37) --
	(187.49, 39.53) --
	(187.52, 39.27) --
	(187.54, 39.46) --
	(187.57, 39.44) --
	(187.60, 39.46) --
	(187.62, 39.39) --
	(187.65, 39.27) --
	(187.68, 39.45) --
	(187.70, 39.84) --
	(187.73, 39.47) --
	(187.76, 39.34) --
	(187.78, 39.32) --
	(187.81, 39.61) --
	(187.84, 39.70) --
	(187.86, 39.33) --
	(187.89, 39.55) --
	(187.92, 39.40) --
	(187.95, 39.30) --
	(187.97, 39.00) --
	(188.00, 39.06) --
	(188.03, 39.06) --
	(188.05, 39.32) --
	(188.08, 39.25) --
	(188.11, 39.20) --
	(188.13, 39.40) --
	(188.16, 39.34) --
	(188.19, 39.42) --
	(188.21, 39.26) --
	(188.24, 39.50) --
	(188.27, 39.20) --
	(188.29, 39.21) --
	(188.32, 39.37) --
	(188.35, 39.04) --
	(188.37, 39.18) --
	(188.40, 38.91) --
	(188.43, 39.06) --
	(188.46, 38.81) --
	(188.48, 38.81) --
	(188.51, 38.99) --
	(188.54, 38.92) --
	(188.56, 38.58) --
	(188.59, 39.16) --
	(188.62, 39.07) --
	(188.64, 39.13) --
	(188.67, 39.01) --
	(188.70, 39.00) --
	(188.72, 39.11) --
	(188.75, 39.26) --
	(188.78, 38.96) --
	(188.80, 39.01) --
	(188.83, 38.79) --
	(188.86, 38.78) --
	(188.89, 38.83) --
	(188.91, 38.97) --
	(188.94, 38.96) --
	(188.97, 38.82) --
	(188.99, 38.82) --
	(189.02, 38.77) --
	(189.05, 38.80) --
	(189.07, 38.73) --
	(189.10, 38.83) --
	(189.13, 38.98) --
	(189.15, 38.85) --
	(189.18, 38.88) --
	(189.21, 39.23) --
	(189.23, 39.14) --
	(189.26, 39.14) --
	(189.29, 38.76) --
	(189.32, 38.86) --
	(189.34, 38.77) --
	(189.37, 38.75) --
	(189.40, 38.95) --
	(189.42, 38.94) --
	(189.45, 38.85) --
	(189.48, 38.72) --
	(189.50, 38.84) --
	(189.53, 39.07) --
	(189.56, 39.12) --
	(189.58, 38.89) --
	(189.61, 39.16) --
	(189.64, 39.11) --
	(189.66, 39.09) --
	(189.69, 38.98) --
	(189.72, 39.02) --
	(189.74, 39.17) --
	(189.77, 38.82) --
	(189.80, 39.28) --
	(189.83, 38.96) --
	(189.85, 38.77) --
	(189.88, 38.93) --
	(189.91, 38.89) --
	(189.93, 38.76) --
	(189.96, 39.19) --
	(189.99, 39.06) --
	(190.01, 38.88) --
	(190.04, 39.26) --
	(190.07, 39.34) --
	(190.09, 39.15) --
	(190.12, 39.32) --
	(190.15, 39.42) --
	(190.17, 39.31) --
	(190.20, 39.12) --
	(190.23, 39.35) --
	(190.26, 39.30) --
	(190.28, 39.28) --
	(190.31, 39.13) --
	(190.34, 38.95) --
	(190.36, 39.08) --
	(190.39, 38.66) --
	(190.42, 38.72) --
	(190.44, 38.97) --
	(190.47, 38.65) --
	(190.50, 38.58) --
	(190.52, 38.72) --
	(190.55, 38.74) --
	(190.58, 38.61) --
	(190.60, 38.89) --
	(190.63, 38.90) --
	(190.66, 38.67) --
	(190.69, 38.55) --
	(190.71, 38.53) --
	(190.74, 38.76) --
	(190.77, 38.94) --
	(190.79, 39.47) --
	(190.82, 39.44) --
	(190.85, 39.03) --
	(190.87, 39.16) --
	(190.90, 39.28) --
	(190.93, 39.31) --
	(190.95, 39.29) --
	(190.98, 39.47) --
	(191.01, 39.32) --
	(191.03, 39.46) --
	(191.06, 39.59) --
	(191.09, 39.73) --
	(191.11, 39.54) --
	(191.14, 39.87) --
	(191.17, 39.98) --
	(191.20, 39.87) --
	(191.22, 39.94) --
	(191.25, 39.75) --
	(191.28, 40.49) --
	(191.30, 40.21) --
	(191.33, 39.83) --
	(191.36, 39.80) --
	(191.38, 39.52) --
	(191.41, 39.60) --
	(191.44, 39.66) --
	(191.46, 39.42) --
	(191.49, 39.35) --
	(191.52, 39.21) --
	(191.54, 39.26) --
	(191.57, 39.46) --
	(191.60, 39.30) --
	(191.63, 39.24) --
	(191.65, 39.21) --
	(191.68, 39.36) --
	(191.71, 39.00) --
	(191.73, 39.15) --
	(191.76, 39.12) --
	(191.79, 39.28) --
	(191.81, 39.11) --
	(191.84, 39.00) --
	(191.87, 39.31) --
	(191.89, 39.26) --
	(191.92, 39.35) --
	(191.95, 39.42) --
	(191.97, 39.47) --
	(192.00, 39.39) --
	(192.03, 39.16) --
	(192.06, 39.33) --
	(192.08, 39.14) --
	(192.11, 39.38) --
	(192.14, 39.26) --
	(192.16, 39.54) --
	(192.19, 39.63) --
	(192.22, 39.56) --
	(192.24, 39.60) --
	(192.27, 39.46) --
	(192.30, 39.40) --
	(192.32, 39.38) --
	(192.35, 39.33) --
	(192.38, 39.43) --
	(192.40, 39.10) --
	(192.43, 39.43) --
	(192.46, 39.20) --
	(192.48, 39.43) --
	(192.51, 39.29) --
	(192.54, 39.25) --
	(192.57, 39.60) --
	(192.59, 39.45) --
	(192.62, 39.41) --
	(192.65, 39.16) --
	(192.67, 39.35) --
	(192.70, 39.34) --
	(192.73, 39.42) --
	(192.75, 39.19) --
	(192.78, 39.19) --
	(192.81, 39.05) --
	(192.83, 39.05) --
	(192.86, 39.38) --
	(192.89, 38.92) --
	(192.91, 39.57) --
	(192.94, 39.16) --
	(192.97, 39.16) --
	(193.00, 39.52) --
	(193.02, 39.44) --
	(193.05, 39.40) --
	(193.08, 39.13) --
	(193.10, 39.22) --
	(193.13, 39.27) --
	(193.16, 39.67) --
	(193.18, 39.28) --
	(193.21, 39.28) --
	(193.24, 39.53) --
	(193.26, 39.33) --
	(193.29, 39.47) --
	(193.32, 39.35) --
	(193.34, 39.48) --
	(193.37, 39.03) --
	(193.40, 39.25) --
	(193.43, 39.28) --
	(193.45, 39.39) --
	(193.48, 39.25) --
	(193.51, 39.35) --
	(193.53, 39.50) --
	(193.56, 39.52) --
	(193.59, 39.55) --
	(193.61, 39.64) --
	(193.64, 39.44) --
	(193.67, 39.51) --
	(193.69, 39.49) --
	(193.72, 39.28) --
	(193.75, 39.05) --
	(193.77, 39.34) --
	(193.80, 39.24) --
	(193.83, 39.30) --
	(193.85, 39.22) --
	(193.88, 39.11) --
	(193.91, 39.07) --
	(193.94, 39.14) --
	(193.96, 39.19) --
	(193.99, 39.15) --
	(194.02, 39.12) --
	(194.04, 39.20) --
	(194.07, 38.92) --
	(194.10, 39.26) --
	(194.12, 39.10) --
	(194.15, 39.32) --
	(194.18, 39.28) --
	(194.20, 39.40) --
	(194.23, 39.19) --
	(194.26, 39.18) --
	(194.28, 39.12) --
	(194.31, 39.08) --
	(194.34, 39.51) --
	(194.37, 39.33) --
	(194.39, 39.34) --
	(194.42, 39.26) --
	(194.45, 39.55) --
	(194.47, 39.51) --
	(194.50, 39.37) --
	(194.53, 39.61) --
	(194.55, 39.58) --
	(194.58, 39.52) --
	(194.61, 39.70) --
	(194.63, 39.58) --
	(194.66, 39.71) --
	(194.69, 39.51) --
	(194.71, 39.57) --
	(194.74, 39.61) --
	(194.77, 39.38) --
	(194.80, 39.47) --
	(194.82, 39.36) --
	(194.85, 39.52) --
	(194.88, 39.48) --
	(194.90, 39.53) --
	(194.93, 39.61) --
	(194.96, 39.82) --
	(194.98, 39.26) --
	(195.01, 39.14) --
	(195.04, 39.12) --
	(195.06, 39.10) --
	(195.09, 39.03) --
	(195.12, 38.97) --
	(195.14, 39.08) --
	(195.17, 39.13) --
	(195.20, 39.11) --
	(195.22, 39.05) --
	(195.25, 38.87) --
	(195.28, 38.72) --
	(195.31, 38.96) --
	(195.33, 38.87) --
	(195.36, 39.05) --
	(195.39, 39.07) --
	(195.41, 39.22) --
	(195.44, 38.97) --
	(195.47, 38.75) --
	(195.49, 38.96) --
	(195.52, 39.16) --
	(195.55, 39.15) --
	(195.57, 39.11) --
	(195.60, 39.04) --
	(195.63, 38.94) --
	(195.65, 39.01) --
	(195.68, 39.04) --
	(195.71, 38.94) --
	(195.74, 39.09) --
	(195.76, 39.18) --
	(195.79, 39.07) --
	(195.82, 38.81) --
	(195.84, 38.83) --
	(195.87, 38.93) --
	(195.90, 38.85) --
	(195.92, 38.95) --
	(195.95, 39.02) --
	(195.98, 38.94) --
	(196.00, 38.75) --
	(196.03, 39.03) --
	(196.06, 39.33) --
	(196.08, 39.33) --
	(196.11, 39.14) --
	(196.14, 39.23) --
	(196.17, 39.36) --
	(196.19, 39.22) --
	(196.22, 39.02) --
	(196.25, 38.91) --
	(196.27, 39.03) --
	(196.30, 39.22) --
	(196.33, 39.41) --
	(196.35, 39.31) --
	(196.38, 39.13) --
	(196.41, 39.20) --
	(196.43, 39.26) --
	(196.46, 39.25) --
	(196.49, 39.28) --
	(196.51, 39.48) --
	(196.54, 39.46) --
	(196.57, 39.41) --
	(196.59, 39.07) --
	(196.62, 39.03) --
	(196.65, 39.08) --
	(196.68, 38.92) --
	(196.70, 38.85) --
	(196.73, 38.83) --
	(196.76, 38.95) --
	(196.78, 38.95) --
	(196.81, 38.74) --
	(196.84, 38.49) --
	(196.86, 38.74) --
	(196.89, 38.70) --
	(196.92, 38.47) --
	(196.94, 38.76) --
	(196.97, 38.82) --
	(197.00, 38.54) --
	(197.02, 38.65) --
	(197.05, 38.55) --
	(197.08, 38.57) --
	(197.11, 38.59) --
	(197.13, 38.73) --
	(197.16, 38.58) --
	(197.19, 38.58) --
	(197.21, 38.70) --
	(197.24, 38.56) --
	(197.27, 38.75) --
	(197.29, 38.64) --
	(197.32, 38.73) --
	(197.35, 38.52) --
	(197.37, 38.82) --
	(197.40, 38.64) --
	(197.43, 38.66) --
	(197.45, 39.09) --
	(197.48, 38.63) --
	(197.51, 38.58) --
	(197.54, 38.67) --
	(197.56, 38.37) --
	(197.59, 38.78) --
	(197.62, 38.95) --
	(197.64, 39.02) --
	(197.67, 39.10) --
	(197.70, 39.11) --
	(197.72, 38.88) --
	(197.75, 38.95) --
	(197.78, 38.78) --
	(197.80, 38.82) --
	(197.83, 38.95) --
	(197.86, 39.08) --
	(197.88, 38.74) --
	(197.91, 38.77) --
	(197.94, 39.16) --
	(197.96, 38.54) --
	(197.99, 38.57) --
	(198.02, 38.63) --
	(198.05, 38.53) --
	(198.07, 38.57) --
	(198.10, 38.57) --
	(198.13, 38.36) --
	(198.15, 38.64) --
	(198.18, 38.33) --
	(198.21, 38.49) --
	(198.23, 38.37) --
	(198.26, 38.50) --
	(198.29, 38.52) --
	(198.31, 38.55) --
	(198.34, 38.55) --
	(198.37, 38.65) --
	(198.39, 38.49) --
	(198.42, 38.78) --
	(198.45, 38.50) --
	(198.48, 38.57) --
	(198.50, 38.94) --
	(198.53, 38.25) --
	(198.56, 38.53) --
	(198.58, 38.68) --
	(198.61, 38.58) --
	(198.64, 38.94) --
	(198.66, 38.47) --
	(198.69, 38.71) --
	(198.72, 38.76) --
	(198.74, 38.92) --
	(198.77, 38.79) --
	(198.80, 38.68) --
	(198.82, 38.39) --
	(198.85, 38.39) --
	(198.88, 38.77) --
	(198.91, 38.71) --
	(198.93, 38.66) --
	(198.96, 38.46) --
	(198.99, 38.74) --
	(199.01, 38.65) --
	(199.04, 38.44) --
	(199.07, 38.75) --
	(199.09, 38.80) --
	(199.12, 38.70) --
	(199.15, 38.67) --
	(199.17, 38.63) --
	(199.20, 38.77) --
	(199.23, 38.83) --
	(199.25, 38.79) --
	(199.28, 38.76) --
	(199.31, 38.65) --
	(199.33, 39.19) --
	(199.36, 38.97) --
	(199.39, 38.98) --
	(199.42, 38.81) --
	(199.44, 38.65) --
	(199.47, 38.63) --
	(199.50, 38.92) --
	(199.52, 38.70) --
	(199.55, 38.92) --
	(199.58, 38.96) --
	(199.60, 39.04) --
	(199.63, 38.97) --
	(199.66, 38.87) --
	(199.68, 39.05) --
	(199.71, 38.95) --
	(199.74, 39.01) --
	(199.76, 39.19) --
	(199.79, 39.65) --
	(199.82, 39.28) --
	(199.85, 39.32) --
	(199.87, 39.20) --
	(199.90, 38.88) --
	(199.93, 38.90) --
	(199.95, 39.13) --
	(199.98, 39.16) --
	(200.01, 39.07) --
	(200.03, 38.90) --
	(200.06, 39.01) --
	(200.09, 39.43) --
	(200.11, 39.02) --
	(200.14, 38.96) --
	(200.17, 38.78) --
	(200.19, 38.93) --
	(200.22, 38.74) --
	(200.25, 39.12) --
	(200.28, 38.99) --
	(200.30, 38.96) --
	(200.33, 38.96) --
	(200.36, 38.84) --
	(200.38, 38.95) --
	(200.41, 38.83) --
	(200.44, 38.99) --
	(200.46, 38.76) --
	(200.49, 38.90) --
	(200.52, 39.26) --
	(200.54, 39.22) --
	(200.57, 39.21) --
	(200.60, 39.22) --
	(200.62, 39.26) --
	(200.65, 39.19) --
	(200.68, 39.41) --
	(200.70, 39.14) --
	(200.73, 39.20) --
	(200.76, 39.15) --
	(200.79, 39.34) --
	(200.81, 39.27) --
	(200.84, 39.45) --
	(200.87, 39.90) --
	(200.89, 39.56) --
	(200.92, 39.66) --
	(200.95, 39.65) --
	(200.97, 39.63) --
	(201.00, 39.52) --
	(201.03, 39.71) --
	(201.05, 39.63) --
	(201.08, 39.14) --
	(201.11, 39.11) --
	(201.13, 39.35) --
	(201.16, 38.84) --
	(201.19, 39.10) --
	(201.22, 38.90) --
	(201.24, 38.90) --
	(201.27, 38.86) --
	(201.30, 38.91) --
	(201.32, 38.84) --
	(201.35, 39.00) --
	(201.38, 38.91) --
	(201.40, 39.16) --
	(201.43, 39.21) --
	(201.46, 39.00) --
	(201.48, 39.36) --
	(201.51, 39.42) --
	(201.54, 39.28) --
	(201.56, 39.11) --
	(201.59, 39.03) --
	(201.62, 38.96) --
	(201.65, 39.05) --
	(201.67, 39.22) --
	(201.70, 39.32) --
	(201.73, 39.24) --
	(201.75, 39.12) --
	(201.78, 39.30) --
	(201.81, 39.06) --
	(201.83, 39.20) --
	(201.86, 39.32) --
	(201.89, 39.31) --
	(201.91, 39.12) --
	(201.94, 39.37) --
	(201.97, 39.22) --
	(201.99, 39.33) --
	(202.02, 39.28) --
	(202.05, 39.28) --
	(202.07, 39.18) --
	(202.10, 39.04) --
	(202.13, 38.89) --
	(202.16, 39.15) --
	(202.18, 39.09) --
	(202.21, 38.94) --
	(202.24, 39.26) --
	(202.26, 39.27) --
	(202.29, 38.99) --
	(202.32, 38.83) --
	(202.34, 39.02) --
	(202.37, 38.93) --
	(202.40, 38.92) --
	(202.42, 38.82) --
	(202.45, 38.87) --
	(202.48, 38.97) --
	(202.50, 38.94) --
	(202.53, 38.93) --
	(202.56, 39.40) --
	(202.59, 39.17) --
	(202.61, 38.96) --
	(202.64, 39.04) --
	(202.67, 38.96) --
	(202.69, 39.20) --
	(202.72, 38.95) --
	(202.75, 38.99) --
	(202.77, 39.11) --
	(202.80, 39.24) --
	(202.83, 39.22) --
	(202.85, 39.31) --
	(202.88, 39.09) --
	(202.91, 39.20) --
	(202.93, 39.11) --
	(202.96, 39.28) --
	(202.99, 39.14) --
	(203.02, 39.22) --
	(203.04, 39.36) --
	(203.07, 38.98) --
	(203.10, 39.13) --
	(203.12, 39.23) --
	(203.15, 39.17) --
	(203.18, 39.21) --
	(203.20, 39.23) --
	(203.23, 39.55) --
	(203.26, 38.99) --
	(203.28, 39.36) --
	(203.31, 39.04) --
	(203.34, 39.44) --
	(203.36, 39.36) --
	(203.39, 39.52) --
	(203.42, 39.40) --
	(203.44, 39.42) --
	(203.47, 39.43) --
	(203.50, 39.56) --
	(203.53, 39.50) --
	(203.55, 39.52) --
	(203.58, 39.72) --
	(203.61, 39.68) --
	(203.63, 39.64) --
	(203.66, 39.72) --
	(203.69, 39.49) --
	(203.71, 39.50) --
	(203.74, 39.66) --
	(203.77, 39.63) --
	(203.79, 39.55) --
	(203.82, 39.81) --
	(203.85, 39.83) --
	(203.87, 39.85) --
	(203.90, 39.88) --
	(203.93, 39.92) --
	(203.96, 40.13) --
	(203.98, 39.95) --
	(204.01, 40.01) --
	(204.04, 39.81) --
	(204.06, 39.74) --
	(204.09, 39.88) --
	(204.12, 40.12) --
	(204.14, 39.93) --
	(204.17, 40.00) --
	(204.20, 40.09) --
	(204.22, 40.28) --
	(204.25, 39.97) --
	(204.28, 39.77) --
	(204.30, 39.70) --
	(204.33, 40.29) --
	(204.36, 39.81) --
	(204.39, 39.87) --
	(204.41, 39.71) --
	(204.44, 39.86) --
	(204.47, 39.75) --
	(204.49, 39.77) --
	(204.52, 39.70) --
	(204.55, 39.53) --
	(204.57, 39.61) --
	(204.60, 39.66) --
	(204.63, 39.57) --
	(204.65, 39.59) --
	(204.68, 39.49) --
	(204.71, 39.32) --
	(204.73, 39.35) --
	(204.76, 39.26) --
	(204.79, 39.73) --
	(204.81, 39.99) --
	(204.84, 39.71) --
	(204.87, 39.52) --
	(204.90, 39.49) --
	(204.92, 39.61) --
	(204.95, 39.59) --
	(204.98, 39.46) --
	(205.00, 39.19) --
	(205.03, 39.27) --
	(205.06, 39.50) --
	(205.08, 39.22) --
	(205.11, 39.16) --
	(205.14, 39.18) --
	(205.16, 38.93) --
	(205.19, 38.99) --
	(205.22, 39.30) --
	(205.24, 39.31) --
	(205.27, 39.13) --
	(205.30, 39.16) --
	(205.33, 39.28) --
	(205.35, 39.32) --
	(205.38, 39.33) --
	(205.41, 39.38) --
	(205.43, 39.17) --
	(205.46, 39.11) --
	(205.49, 39.34) --
	(205.51, 39.07) --
	(205.54, 39.53) --
	(205.57, 39.45) --
	(205.59, 39.52) --
	(205.62, 39.10) --
	(205.65, 39.15) --
	(205.67, 39.18) --
	(205.70, 39.04) --
	(205.73, 39.09) --
	(205.76, 38.86) --
	(205.78, 39.09) --
	(205.81, 38.95) --
	(205.84, 38.94) --
	(205.86, 39.16) --
	(205.89, 39.32) --
	(205.92, 39.31) --
	(205.94, 39.21) --
	(205.97, 39.48) --
	(206.00, 39.18) --
	(206.02, 39.19) --
	(206.05, 39.25) --
	(206.08, 39.03) --
	(206.10, 39.15) --
	(206.13, 39.21) --
	(206.16, 39.17) --
	(206.18, 39.16) --
	(206.21, 39.33) --
	(206.24, 39.02) --
	(206.27, 38.88) --
	(206.29, 38.77) --
	(206.32, 38.86) --
	(206.35, 38.67) --
	(206.37, 39.06) --
	(206.40, 38.82) --
	(206.43, 38.91) --
	(206.45, 38.93) --
	(206.48, 39.12) --
	(206.51, 38.87) --
	(206.53, 38.93) --
	(206.56, 38.99) --
	(206.59, 38.91) --
	(206.61, 39.05) --
	(206.64, 39.00) --
	(206.67, 38.89) --
	(206.70, 39.08) --
	(206.72, 38.89) --
	(206.75, 38.70) --
	(206.78, 38.75) --
	(206.80, 38.93) --
	(206.83, 38.78) --
	(206.86, 39.06) --
	(206.88, 39.15) --
	(206.91, 38.83) --
	(206.94, 38.91) --
	(206.96, 39.09) --
	(206.99, 39.19) --
	(207.02, 38.90) --
	(207.04, 38.94) --
	(207.07, 38.98) --
	(207.10, 39.02) --
	(207.13, 39.07) --
	(207.15, 39.07) --
	(207.18, 39.50) --
	(207.21, 39.55) --
	(207.23, 39.28) --
	(207.26, 39.27) --
	(207.29, 39.45) --
	(207.31, 39.45) --
	(207.34, 39.50) --
	(207.37, 39.61) --
	(207.39, 39.49) --
	(207.42, 39.39) --
	(207.45, 39.62) --
	(207.47, 39.29) --
	(207.50, 39.16) --
	(207.53, 39.17) --
	(207.55, 38.86) --
	(207.58, 39.24) --
	(207.61, 39.56) --
	(207.64, 39.33) --
	(207.66, 39.19) --
	(207.69, 39.15) --
	(207.72, 39.29) --
	(207.74, 39.42) --
	(207.77, 39.43) --
	(207.80, 39.54) --
	(207.82, 39.25) --
	(207.85, 39.10) --
	(207.88, 39.36) --
	(207.90, 39.20) --
	(207.93, 39.35) --
	(207.96, 39.26) --
	(207.98, 38.95) --
	(208.01, 39.13) --
	(208.04, 38.82) --
	(208.07, 39.04) --
	(208.09, 39.17) --
	(208.12, 39.06) --
	(208.15, 38.93) --
	(208.17, 38.94) --
	(208.20, 39.18) --
	(208.23, 39.60) --
	(208.25, 39.13) --
	(208.28, 39.22) --
	(208.31, 39.39) --
	(208.33, 39.13) --
	(208.36, 39.06) --
	(208.39, 39.05) --
	(208.41, 39.59) --
	(208.44, 39.20) --
	(208.47, 38.92) --
	(208.50, 39.03) --
	(208.52, 39.04) --
	(208.55, 38.74) --
	(208.58, 38.68) --
	(208.60, 38.67) --
	(208.63, 38.83) --
	(208.66, 38.80) --
	(208.68, 38.80) --
	(208.71, 38.86) --
	(208.74, 38.64) --
	(208.76, 39.00) --
	(208.79, 38.61) --
	(208.82, 38.90) --
	(208.84, 38.85) --
	(208.87, 38.79) --
	(208.90, 38.91) --
	(208.92, 39.07) --
	(208.95, 39.10) --
	(208.98, 39.07) --
	(209.01, 39.00) --
	(209.03, 39.48) --
	(209.06, 38.80) --
	(209.09, 39.39) --
	(209.11, 38.97) --
	(209.14, 38.65) --
	(209.17, 38.93) --
	(209.19, 38.83) --
	(209.22, 39.04) --
	(209.25, 38.72) --
	(209.27, 38.78) --
	(209.30, 38.68) --
	(209.33, 38.84) --
	(209.35, 38.73) --
	(209.38, 38.75) --
	(209.41, 38.93) --
	(209.44, 39.07) --
	(209.46, 38.97) --
	(209.49, 38.98) --
	(209.52, 39.12) --
	(209.54, 38.81) --
	(209.57, 38.75) --
	(209.60, 39.11) --
	(209.62, 39.17) --
	(209.65, 39.11) --
	(209.68, 39.10) --
	(209.70, 38.81) --
	(209.73, 38.94) --
	(209.76, 38.80) --
	(209.78, 38.83) --
	(209.81, 39.25) --
	(209.84, 39.10) --
	(209.87, 38.89) --
	(209.89, 39.15) --
	(209.92, 39.07) --
	(209.95, 39.14) --
	(209.97, 39.28) --
	(210.00, 39.03) --
	(210.03, 39.07) --
	(210.05, 38.98) --
	(210.08, 38.93) --
	(210.11, 39.06) --
	(210.13, 39.13) --
	(210.16, 39.12) --
	(210.19, 38.99) --
	(210.21, 38.95) --
	(210.24, 39.05) --
	(210.27, 39.06) --
	(210.29, 38.97) --
	(210.32, 38.90) --
	(210.35, 39.01) --
	(210.38, 38.91) --
	(210.40, 39.07) --
	(210.43, 39.06) --
	(210.46, 39.14) --
	(210.48, 39.08) --
	(210.51, 38.98) --
	(210.54, 39.40) --
	(210.56, 39.27) --
	(210.59, 39.35) --
	(210.62, 39.03) --
	(210.64, 39.08) --
	(210.67, 39.28) --
	(210.70, 39.17) --
	(210.72, 39.21) --
	(210.75, 39.10) --
	(210.78, 39.19) --
	(210.81, 38.99) --
	(210.83, 39.27) --
	(210.86, 39.42) --
	(210.89, 39.08) --
	(210.91, 39.24) --
	(210.94, 39.05) --
	(210.97, 38.84) --
	(210.99, 39.00) --
	(211.02, 38.87) --
	(211.05, 38.84) --
	(211.07, 38.81) --
	(211.10, 38.97) --
	(211.13, 39.04) --
	(211.15, 38.85) --
	(211.18, 38.81) --
	(211.21, 38.85) --
	(211.24, 38.77) --
	(211.26, 38.84) --
	(211.29, 38.97) --
	(211.32, 39.36) --
	(211.34, 39.11) --
	(211.37, 38.71) --
	(211.40, 39.12) --
	(211.42, 39.13) --
	(211.45, 39.57) --
	(211.48, 39.08) --
	(211.50, 39.15) --
	(211.53, 39.00) --
	(211.56, 39.09) --
	(211.58, 39.10) --
	(211.61, 39.05) --
	(211.64, 39.19) --
	(211.66, 39.16) --
	(211.69, 39.20) --
	(211.72, 39.04) --
	(211.75, 39.16) --
	(211.77, 39.04) --
	(211.80, 39.24) --
	(211.83, 39.57) --
	(211.85, 39.06) --
	(211.88, 39.17) --
	(211.91, 39.34) --
	(211.93, 39.33) --
	(211.96, 39.41) --
	(211.99, 39.43) --
	(212.01, 39.73) --
	(212.04, 39.50) --
	(212.07, 39.35) --
	(212.09, 39.43) --
	(212.12, 39.29) --
	(212.15, 39.35) --
	(212.18, 39.78) --
	(212.20, 39.19) --
	(212.23, 39.13) --
	(212.26, 39.28) --
	(212.28, 39.20) --
	(212.31, 39.06) --
	(212.34, 39.29) --
	(212.36, 38.92) --
	(212.39, 39.20) --
	(212.42, 39.38) --
	(212.44, 39.16) --
	(212.47, 39.53) --
	(212.50, 39.56) --
	(212.52, 39.68) --
	(212.55, 39.18) --
	(212.58, 39.34) --
	(212.61, 39.27) --
	(212.63, 39.40) --
	(212.66, 39.68) --
	(212.69, 39.39) --
	(212.71, 39.26) --
	(212.74, 39.39) --
	(212.77, 39.21) --
	(212.79, 39.18) --
	(212.82, 39.28) --
	(212.85, 39.92) --
	(212.87, 39.44) --
	(212.90, 39.54) --
	(212.93, 39.53) --
	(212.95, 39.53) --
	(212.98, 39.59) --
	(213.01, 39.61) --
	(213.03, 39.37) --
	(213.06, 39.58) --
	(213.09, 39.96) --
	(213.12, 39.26) --
	(213.14, 39.37) --
	(213.17, 39.40) --
	(213.20, 39.35) --
	(213.22, 39.24) --
	(213.25, 39.50) --
	(213.28, 39.27) --
	(213.30, 39.17) --
	(213.33, 39.29) --
	(213.36, 39.13) --
	(213.38, 38.95) --
	(213.41, 39.09) --
	(213.44, 39.05) --
	(213.46, 39.12) --
	(213.49, 39.06) --
	(213.52, 38.92) --
	(213.55, 39.22) --
	(213.57, 39.22) --
	(213.60, 39.10) --
	(213.63, 39.10) --
	(213.65, 39.34) --
	(213.68, 39.11) --
	(213.71, 39.45) --
	(213.73, 39.26) --
	(213.76, 38.98) --
	(213.79, 39.32) --
	(213.81, 39.07) --
	(213.84, 39.18) --
	(213.87, 39.24) --
	(213.89, 39.43) --
	(213.92, 39.52) --
	(213.95, 39.68) --
	(213.98, 39.40) --
	(214.00, 39.64) --
	(214.03, 39.41) --
	(214.06, 39.46) --
	(214.08, 39.64) --
	(214.11, 39.27) --
	(214.14, 39.59) --
	(214.16, 39.38) --
	(214.19, 39.61) --
	(214.22, 39.32) --
	(214.24, 39.30) --
	(214.27, 39.18) --
	(214.30, 39.31) --
	(214.32, 39.43) --
	(214.35, 39.60) --
	(214.38, 39.57) --
	(214.40, 39.52) --
	(214.43, 39.34) --
	(214.46, 39.76) --
	(214.49, 39.57) --
	(214.51, 39.35) --
	(214.54, 39.78) --
	(214.57, 39.16) --
	(214.59, 39.12) --
	(214.62, 39.42) --
	(214.65, 39.31) --
	(214.67, 39.35) --
	(214.70, 39.34) --
	(214.73, 39.07) --
	(214.75, 39.18) --
	(214.78, 39.49) --
	(214.81, 39.32) --
	(214.83, 39.14) --
	(214.86, 39.20) --
	(214.89, 39.10) --
	(214.92, 39.27) --
	(214.94, 39.04) --
	(214.97, 39.43) --
	(215.00, 39.65) --
	(215.02, 39.36) --
	(215.05, 39.61) --
	(215.08, 39.09) --
	(215.10, 39.36) --
	(215.13, 39.55) --
	(215.16, 39.65) --
	(215.18, 39.61) --
	(215.21, 39.69) --
	(215.24, 39.71) --
	(215.26, 39.37) --
	(215.29, 39.40) --
	(215.32, 39.58) --
	(215.35, 39.37) --
	(215.37, 39.30) --
	(215.40, 39.38) --
	(215.43, 39.34) --
	(215.45, 39.30) --
	(215.48, 39.41) --
	(215.51, 39.39) --
	(215.53, 39.25) --
	(215.56, 39.29) --
	(215.59, 39.21) --
	(215.61, 39.17) --
	(215.64, 39.33) --
	(215.67, 39.39) --
	(215.69, 39.43) --
	(215.72, 39.23) --
	(215.75, 39.45) --
	(215.77, 39.15) --
	(215.80, 39.49) --
	(215.83, 39.36) --
	(215.86, 39.10) --
	(215.88, 39.12) --
	(215.91, 39.40) --
	(215.94, 39.36) --
	(215.96, 39.35) --
	(215.99, 39.57) --
	(216.02, 39.31) --
	(216.04, 39.32) --
	(216.07, 39.33) --
	(216.10, 39.34) --
	(216.12, 39.29) --
	(216.15, 39.34) --
	(216.18, 39.14) --
	(216.20, 39.42) --
	(216.23, 39.40) --
	(216.26, 39.41) --
	(216.29, 39.60) --
	(216.31, 39.66) --
	(216.34, 39.48) --
	(216.37, 39.38) --
	(216.39, 39.67) --
	(216.42, 39.70) --
	(216.45, 39.38) --
	(216.47, 39.42) --
	(216.50, 39.21) --
	(216.53, 39.51) --
	(216.55, 39.26) --
	(216.58, 39.59) --
	(216.61, 39.72) --
	(216.63, 39.45) --
	(216.66, 39.72) --
	(216.69, 39.39) --
	(216.72, 39.46) --
	(216.74, 39.65) --
	(216.77, 39.45) --
	(216.80, 39.24) --
	(216.82, 39.15) --
	(216.85, 39.32) --
	(216.88, 39.10) --
	(216.90, 38.97) --
	(216.93, 38.95) --
	(216.96, 38.82) --
	(216.98, 39.11) --
	(217.01, 38.99) --
	(217.04, 38.94) --
	(217.06, 39.06) --
	(217.09, 39.10) --
	(217.12, 39.32) --
	(217.14, 39.22) --
	(217.17, 39.20) --
	(217.20, 38.90) --
	(217.23, 39.12) --
	(217.25, 39.12) --
	(217.28, 39.03) --
	(217.31, 39.02) --
	(217.33, 38.84) --
	(217.36, 39.10) --
	(217.39, 39.17) --
	(217.41, 39.72) --
	(217.44, 39.51) --
	(217.47, 39.36) --
	(217.49, 39.50) --
	(217.52, 39.55) --
	(217.55, 39.64) --
	(217.57, 39.20) --
	(217.60, 39.20) --
	(217.63, 39.58) --
	(217.66, 39.39) --
	(217.68, 39.73) --
	(217.71, 39.46) --
	(217.74, 39.37) --
	(217.76, 39.35) --
	(217.79, 39.37) --
	(217.82, 39.52) --
	(217.84, 39.34) --
	(217.87, 39.63) --
	(217.90, 39.47) --
	(217.92, 39.41) --
	(217.95, 39.38) --
	(217.98, 39.45) --
	(218.00, 39.49) --
	(218.03, 39.42) --
	(218.06, 39.35) --
	(218.09, 39.64) --
	(218.11, 39.46) --
	(218.14, 39.31) --
	(218.17, 39.35) --
	(218.19, 39.26) --
	(218.22, 39.20) --
	(218.25, 39.31) --
	(218.27, 39.20) --
	(218.30, 39.27) --
	(218.33, 39.25) --
	(218.35, 39.38) --
	(218.38, 39.28) --
	(218.41, 39.38) --
	(218.43, 39.37) --
	(218.46, 39.32) --
	(218.49, 39.47) --
	(218.51, 39.50) --
	(218.54, 39.38) --
	(218.57, 39.45) --
	(218.60, 39.38) --
	(218.62, 39.42) --
	(218.65, 39.48) --
	(218.68, 39.62) --
	(218.70, 39.56) --
	(218.73, 39.67) --
	(218.76, 39.69) --
	(218.78, 39.62) --
	(218.81, 39.79) --
	(218.84, 39.96) --
	(218.86, 40.02) --
	(218.89, 40.13) --
	(218.92, 39.76) --
	(218.94, 39.90) --
	(218.97, 39.75) --
	(219.00, 39.87) --
	(219.03, 39.97) --
	(219.05, 39.62) --
	(219.08, 40.03) --
	(219.11, 39.60) --
	(219.13, 39.52) --
	(219.16, 39.39) --
	(219.19, 39.52) --
	(219.21, 39.88) --
	(219.24, 39.39) --
	(219.27, 39.54) --
	(219.29, 39.42) --
	(219.32, 39.23) --
	(219.35, 39.36) --
	(219.37, 39.29) --
	(219.40, 39.48) --
	(219.43, 39.69) --
	(219.46, 39.54) --
	(219.48, 39.66) --
	(219.51, 39.70) --
	(219.54, 39.87) --
	(219.56, 40.31) --
	(219.59, 39.66) --
	(219.62, 39.76) --
	(219.64, 39.54) --
	(219.67, 39.65) --
	(219.70, 39.54) --
	(219.72, 40.27) --
	(219.75, 39.91) --
	(219.78, 39.73) --
	(219.80, 39.41) --
	(219.83, 39.46) --
	(219.86, 39.42) --
	(219.88, 39.56) --
	(219.91, 39.62) --
	(219.94, 39.65) --
	(219.97, 39.35) --
	(219.99, 39.44) --
	(220.02, 39.14) --
	(220.05, 39.47) --
	(220.07, 39.45) --
	(220.10, 39.04) --
	(220.13, 39.09) --
	(220.15, 38.94) --
	(220.18, 38.90) --
	(220.21, 39.07) --
	(220.23, 38.86) --
	(220.26, 39.16) --
	(220.29, 39.18) --
	(220.31, 39.44) --
	(220.34, 39.06) --
	(220.37, 39.09) --
	(220.40, 39.25) --
	(220.42, 39.38) --
	(220.45, 39.19) --
	(220.48, 39.24) --
	(220.50, 39.15) --
	(220.53, 39.46) --
	(220.56, 39.24) --
	(220.58, 39.30) --
	(220.61, 39.43) --
	(220.64, 39.54) --
	(220.66, 39.39) --
	(220.69, 38.98) --
	(220.72, 39.24) --
	(220.74, 39.21) --
	(220.77, 39.19) --
	(220.80, 39.00) --
	(220.83, 39.08) --
	(220.85, 39.39) --
	(220.88, 39.10) --
	(220.91, 39.47) --
	(220.93, 39.40) --
	(220.96, 39.28) --
	(220.99, 39.23) --
	(221.01, 39.33) --
	(221.04, 40.18) --
	(221.07, 39.18) --
	(221.09, 39.43) --
	(221.12, 39.39) --
	(221.15, 39.42) --
	(221.17, 39.62) --
	(221.20, 39.42) --
	(221.23, 39.39) --
	(221.25, 39.76) --
	(221.28, 39.55) --
	(221.31, 39.77) --
	(221.34, 40.00) --
	(221.36, 39.44) --
	(221.39, 39.52) --
	(221.42, 39.31) --
	(221.44, 39.31) --
	(221.47, 39.54) --
	(221.50, 39.65) --
	(221.52, 39.83) --
	(221.55, 39.76) --
	(221.58, 39.70) --
	(221.60, 39.69) --
	(221.63, 39.94) --
	(221.66, 39.69) --
	(221.68, 39.64) --
	(221.71, 39.47) --
	(221.74, 39.80) --
	(221.77, 39.58) --
	(221.79, 39.61) --
	(221.82, 39.68) --
	(221.85, 39.46) --
	(221.87, 39.29) --
	(221.90, 39.49) --
	(221.93, 39.29) --
	(221.95, 39.43) --
	(221.98, 39.49) --
	(222.01, 39.66) --
	(222.03, 39.28) --
	(222.06, 39.66) --
	(222.09, 39.68) --
	(222.11, 39.63) --
	(222.14, 39.48) --
	(222.17, 39.56) --
	(222.20, 39.69) --
	(222.22, 40.14) --
	(222.25, 39.97) --
	(222.28, 39.74) --
	(222.30, 39.59) --
	(222.33, 39.65) --
	(222.36, 39.56) --
	(222.38, 39.67) --
	(222.41, 39.47) --
	(222.44, 39.31) --
	(222.46, 39.22) --
	(222.49, 39.27) --
	(222.52, 39.28) --
	(222.54, 39.45) --
	(222.57, 39.42) --
	(222.60, 39.44) --
	(222.62, 39.43) --
	(222.65, 39.62) --
	(222.68, 39.65) --
	(222.71, 39.61) --
	(222.73, 39.63) --
	(222.76, 39.42) --
	(222.79, 39.53) --
	(222.81, 39.75) --
	(222.84, 39.59) --
	(222.87, 39.58) --
	(222.89, 39.72) --
	(222.92, 39.67) --
	(222.95, 39.67) --
	(222.97, 39.75) --
	(223.00, 39.75) --
	(223.03, 40.01) --
	(223.05, 39.51) --
	(223.08, 39.69) --
	(223.11, 39.54) --
	(223.14, 39.31) --
	(223.16, 39.57) --
	(223.19, 39.42) --
	(223.22, 39.79) --
	(223.24, 39.58) --
	(223.27, 39.45) --
	(223.30, 39.34) --
	(223.32, 39.60) --
	(223.35, 39.69) --
	(223.38, 39.60) --
	(223.40, 39.45) --
	(223.43, 39.29) --
	(223.46, 39.16) --
	(223.48, 39.32) --
	(223.51, 39.25) --
	(223.54, 39.16) --
	(223.57, 39.20) --
	(223.59, 39.27) --
	(223.62, 39.15) --
	(223.65, 39.19) --
	(223.67, 39.08) --
	(223.70, 39.13) --
	(223.73, 38.77) --
	(223.75, 38.92) --
	(223.78, 39.10) --
	(223.81, 39.00) --
	(223.83, 38.98) --
	(223.86, 39.14) --
	(223.89, 39.06) --
	(223.91, 39.21) --
	(223.94, 39.28) --
	(223.97, 39.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56, 30.72) rectangle (226.65, 70.39);
\end{scope}
\begin{scope}
\path[clip] (232.15,588.46) rectangle (291.25,628.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,588.46) rectangle (291.25,628.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,589.32) --
	(291.25,589.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,597.89) --
	(291.25,597.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,606.47) --
	(291.25,606.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,615.04) --
	(291.25,615.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,623.62) --
	(291.25,623.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.53,588.46) --
	(241.53,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.96,588.46) --
	(254.96,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39,588.46) --
	(268.39,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.82,588.46) --
	(281.82,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,593.60) --
	(291.25,593.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,602.18) --
	(291.25,602.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,610.76) --
	(291.25,610.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,619.33) --
	(291.25,619.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,627.91) --
	(291.25,627.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,588.46) --
	(234.81,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24,588.46) --
	(248.24,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68,588.46) --
	(261.68,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11,588.46) --
	(275.11,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54,588.46) --
	(288.54,628.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,596.99) --
	(234.87,597.05) --
	(234.89,597.01) --
	(234.92,597.07) --
	(234.95,597.18) --
	(234.97,597.11) --
	(235.00,596.94) --
	(235.03,596.99) --
	(235.06,596.95) --
	(235.08,596.89) --
	(235.11,596.97) --
	(235.14,597.21) --
	(235.16,597.08) --
	(235.19,597.00) --
	(235.22,597.15) --
	(235.24,597.25) --
	(235.27,597.24) --
	(235.30,597.28) --
	(235.32,597.25) --
	(235.35,597.19) --
	(235.38,597.37) --
	(235.40,597.19) --
	(235.43,597.28) --
	(235.46,597.18) --
	(235.49,597.21) --
	(235.51,597.27) --
	(235.54,597.43) --
	(235.57,597.37) --
	(235.59,597.33) --
	(235.62,597.37) --
	(235.65,597.42) --
	(235.67,597.39) --
	(235.70,597.49) --
	(235.73,597.31) --
	(235.75,597.45) --
	(235.78,597.39) --
	(235.81,597.32) --
	(235.83,597.15) --
	(235.86,597.02) --
	(235.89,597.27) --
	(235.92,597.10) --
	(235.94,597.14) --
	(235.97,597.13) --
	(236.00,597.31) --
	(236.02,597.36) --
	(236.05,597.23) --
	(236.08,597.24) --
	(236.10,597.20) --
	(236.13,597.44) --
	(236.16,597.35) --
	(236.18,597.23) --
	(236.21,597.22) --
	(236.24,597.46) --
	(236.26,597.53) --
	(236.29,597.25) --
	(236.32,597.30) --
	(236.34,597.40) --
	(236.37,597.20) --
	(236.40,597.17) --
	(236.43,597.27) --
	(236.45,597.55) --
	(236.48,597.23) --
	(236.51,597.08) --
	(236.53,597.27) --
	(236.56,597.04) --
	(236.59,597.04) --
	(236.61,596.99) --
	(236.64,596.95) --
	(236.67,596.98) --
	(236.69,597.02) --
	(236.72,597.19) --
	(236.75,597.13) --
	(236.77,597.38) --
	(236.80,597.02) --
	(236.83,596.96) --
	(236.86,596.86) --
	(236.88,597.03) --
	(236.91,597.03) --
	(236.94,597.09) --
	(236.96,597.33) --
	(236.99,597.11) --
	(237.02,596.94) --
	(237.04,597.08) --
	(237.07,597.13) --
	(237.10,597.09) --
	(237.12,597.29) --
	(237.15,597.28) --
	(237.18,597.24) --
	(237.20,597.12) --
	(237.23,597.08) --
	(237.26,597.18) --
	(237.29,597.21) --
	(237.31,597.16) --
	(237.34,597.31) --
	(237.37,597.47) --
	(237.39,597.15) --
	(237.42,597.20) --
	(237.45,597.13) --
	(237.47,597.20) --
	(237.50,597.12) --
	(237.53,596.98) --
	(237.55,597.03) --
	(237.58,596.96) --
	(237.61,597.05) --
	(237.63,597.21) --
	(237.66,596.99) --
	(237.69,597.19) --
	(237.71,597.08) --
	(237.74,596.96) --
	(237.77,597.02) --
	(237.80,596.92) --
	(237.82,597.16) --
	(237.85,596.99) --
	(237.88,596.85) --
	(237.90,596.96) --
	(237.93,596.98) --
	(237.96,596.96) --
	(237.98,597.19) --
	(238.01,597.00) --
	(238.04,597.05) --
	(238.06,597.05) --
	(238.09,597.21) --
	(238.12,597.08) --
	(238.14,597.11) --
	(238.17,597.27) --
	(238.20,597.24) --
	(238.23,597.46) --
	(238.25,597.24) --
	(238.28,597.26) --
	(238.31,597.38) --
	(238.33,597.38) --
	(238.36,597.38) --
	(238.39,597.59) --
	(238.41,597.57) --
	(238.44,597.44) --
	(238.47,597.48) --
	(238.49,597.47) --
	(238.52,597.40) --
	(238.55,597.42) --
	(238.57,597.31) --
	(238.60,597.23) --
	(238.63,597.22) --
	(238.66,597.35) --
	(238.68,597.22) --
	(238.71,597.31) --
	(238.74,597.20) --
	(238.76,597.15) --
	(238.79,597.10) --
	(238.82,597.09) --
	(238.84,597.13) --
	(238.87,596.98) --
	(238.90,597.02) --
	(238.92,596.98) --
	(238.95,596.99) --
	(238.98,597.02) --
	(239.00,597.24) --
	(239.03,596.99) --
	(239.06,597.08) --
	(239.08,597.12) --
	(239.11,597.04) --
	(239.14,597.26) --
	(239.17,597.34) --
	(239.19,597.47) --
	(239.22,597.49) --
	(239.25,597.41) --
	(239.27,597.44) --
	(239.30,597.65) --
	(239.33,597.47) --
	(239.35,597.50) --
	(239.38,597.63) --
	(239.41,597.79) --
	(239.43,597.66) --
	(239.46,597.50) --
	(239.49,597.41) --
	(239.51,597.35) --
	(239.54,597.20) --
	(239.57,597.42) --
	(239.60,597.39) --
	(239.62,597.56) --
	(239.65,597.67) --
	(239.68,597.64) --
	(239.70,597.67) --
	(239.73,597.69) --
	(239.76,597.90) --
	(239.78,597.68) --
	(239.81,597.68) --
	(239.84,597.63) --
	(239.86,597.58) --
	(239.89,597.55) --
	(239.92,597.52) --
	(239.94,597.52) --
	(239.97,597.48) --
	(240.00,597.49) --
	(240.03,597.38) --
	(240.05,597.34) --
	(240.08,597.47) --
	(240.11,597.51) --
	(240.13,597.56) --
	(240.16,597.60) --
	(240.19,597.66) --
	(240.21,597.78) --
	(240.24,597.65) --
	(240.27,597.62) --
	(240.29,597.52) --
	(240.32,597.60) --
	(240.35,597.65) --
	(240.37,597.58) --
	(240.40,597.64) --
	(240.43,597.53) --
	(240.45,597.31) --
	(240.48,597.64) --
	(240.51,597.59) --
	(240.54,597.79) --
	(240.56,597.67) --
	(240.59,597.57) --
	(240.62,597.56) --
	(240.64,597.38) --
	(240.67,597.33) --
	(240.70,597.34) --
	(240.72,597.37) --
	(240.75,597.28) --
	(240.78,597.17) --
	(240.80,597.35) --
	(240.83,597.39) --
	(240.86,597.23) --
	(240.88,597.24) --
	(240.91,597.27) --
	(240.94,597.36) --
	(240.97,597.43) --
	(240.99,597.29) --
	(241.02,597.45) --
	(241.05,597.35) --
	(241.07,597.23) --
	(241.10,597.28) --
	(241.13,597.46) --
	(241.15,597.34) --
	(241.18,597.26) --
	(241.21,597.29) --
	(241.23,597.24) --
	(241.26,597.26) --
	(241.29,597.33) --
	(241.31,597.49) --
	(241.34,597.53) --
	(241.37,597.39) --
	(241.40,597.30) --
	(241.42,597.40) --
	(241.45,597.34) --
	(241.48,597.49) --
	(241.50,597.47) --
	(241.53,597.51) --
	(241.56,597.46) --
	(241.58,597.56) --
	(241.61,597.53) --
	(241.64,597.47) --
	(241.66,597.43) --
	(241.69,597.68) --
	(241.72,597.46) --
	(241.74,597.47) --
	(241.77,597.52) --
	(241.80,597.54) --
	(241.82,597.55) --
	(241.85,597.53) --
	(241.88,597.87) --
	(241.91,597.76) --
	(241.93,597.64) --
	(241.96,597.45) --
	(241.99,597.62) --
	(242.01,597.42) --
	(242.04,597.59) --
	(242.07,598.03) --
	(242.09,597.72) --
	(242.12,597.64) --
	(242.15,597.49) --
	(242.17,597.47) --
	(242.20,597.74) --
	(242.23,597.55) --
	(242.25,597.49) --
	(242.28,597.73) --
	(242.31,597.69) --
	(242.34,597.53) --
	(242.36,597.44) --
	(242.39,597.37) --
	(242.42,597.39) --
	(242.44,597.67) --
	(242.47,597.40) --
	(242.50,597.40) --
	(242.52,597.27) --
	(242.55,597.22) --
	(242.58,597.35) --
	(242.60,597.28) --
	(242.63,597.46) --
	(242.66,597.39) --
	(242.68,597.35) --
	(242.71,597.29) --
	(242.74,597.22) --
	(242.77,597.27) --
	(242.79,597.34) --
	(242.82,597.35) --
	(242.85,597.24) --
	(242.87,597.25) --
	(242.90,597.29) --
	(242.93,597.30) --
	(242.95,597.38) --
	(242.98,597.19) --
	(243.01,597.24) --
	(243.03,597.53) --
	(243.06,597.21) --
	(243.09,597.23) --
	(243.11,597.16) --
	(243.14,597.09) --
	(243.17,597.15) --
	(243.19,597.02) --
	(243.22,597.03) --
	(243.25,597.29) --
	(243.28,596.98) --
	(243.30,596.88) --
	(243.33,596.94) --
	(243.36,596.82) --
	(243.38,596.93) --
	(243.41,597.15) --
	(243.44,597.04) --
	(243.46,597.23) --
	(243.49,597.18) --
	(243.52,597.22) --
	(243.54,596.96) --
	(243.57,597.14) --
	(243.60,597.03) --
	(243.62,596.88) --
	(243.65,596.85) --
	(243.68,596.94) --
	(243.71,597.05) --
	(243.73,596.86) --
	(243.76,596.94) --
	(243.79,597.05) --
	(243.81,596.98) --
	(243.84,596.99) --
	(243.87,597.11) --
	(243.89,597.07) --
	(243.92,597.12) --
	(243.95,597.15) --
	(243.97,597.21) --
	(244.00,597.12) --
	(244.03,597.22) --
	(244.05,597.24) --
	(244.08,597.16) --
	(244.11,597.17) --
	(244.14,597.27) --
	(244.16,597.25) --
	(244.19,597.29) --
	(244.22,597.36) --
	(244.24,597.18) --
	(244.27,597.20) --
	(244.30,597.30) --
	(244.32,597.14) --
	(244.35,597.12) --
	(244.38,597.17) --
	(244.40,597.30) --
	(244.43,597.33) --
	(244.46,597.22) --
	(244.48,597.22) --
	(244.51,597.22) --
	(244.54,597.22) --
	(244.56,597.22) --
	(244.59,597.27) --
	(244.62,597.25) --
	(244.65,597.18) --
	(244.67,597.30) --
	(244.70,597.32) --
	(244.73,597.19) --
	(244.75,597.53) --
	(244.78,597.35) --
	(244.81,597.21) --
	(244.83,597.22) --
	(244.86,597.20) --
	(244.89,597.11) --
	(244.91,597.08) --
	(244.94,597.29) --
	(244.97,597.18) --
	(244.99,597.32) --
	(245.02,597.22) --
	(245.05,597.23) --
	(245.08,597.18) --
	(245.10,597.27) --
	(245.13,597.40) --
	(245.16,597.22) --
	(245.18,597.27) --
	(245.21,597.26) --
	(245.24,597.13) --
	(245.26,597.12) --
	(245.29,597.15) --
	(245.32,597.35) --
	(245.34,597.33) --
	(245.37,597.22) --
	(245.40,597.33) --
	(245.42,597.45) --
	(245.45,597.27) --
	(245.48,597.37) --
	(245.50,597.23) --
	(245.53,597.44) --
	(245.56,597.11) --
	(245.59,597.00) --
	(245.61,597.39) --
	(245.64,597.05) --
	(245.67,597.09) --
	(245.69,597.02) --
	(245.72,597.26) --
	(245.75,597.14) --
	(245.77,597.07) --
	(245.80,597.12) --
	(245.83,597.06) --
	(245.85,597.09) --
	(245.88,597.10) --
	(245.91,597.08) --
	(245.93,597.13) --
	(245.96,597.25) --
	(245.99,597.17) --
	(246.02,597.23) --
	(246.04,597.33) --
	(246.07,597.61) --
	(246.10,597.38) --
	(246.12,597.38) --
	(246.15,597.27) --
	(246.18,597.17) --
	(246.20,597.38) --
	(246.23,597.42) --
	(246.26,597.32) --
	(246.28,597.30) --
	(246.31,597.27) --
	(246.34,597.17) --
	(246.36,597.28) --
	(246.39,597.25) --
	(246.42,597.38) --
	(246.45,597.60) --
	(246.47,597.27) --
	(246.50,597.16) --
	(246.53,597.20) --
	(246.55,597.22) --
	(246.58,597.29) --
	(246.61,597.25) --
	(246.63,597.14) --
	(246.66,597.17) --
	(246.69,597.06) --
	(246.71,597.02) --
	(246.74,597.03) --
	(246.77,596.88) --
	(246.79,597.00) --
	(246.82,596.85) --
	(246.85,596.94) --
	(246.87,597.01) --
	(246.90,596.92) --
	(246.93,596.99) --
	(246.96,597.09) --
	(246.98,597.18) --
	(247.01,597.19) --
	(247.04,597.09) --
	(247.06,597.07) --
	(247.09,597.19) --
	(247.12,597.04) --
	(247.14,596.99) --
	(247.17,597.14) --
	(247.20,597.07) --
	(247.22,597.08) --
	(247.25,597.08) --
	(247.28,597.08) --
	(247.30,597.23) --
	(247.33,596.97) --
	(247.36,596.98) --
	(247.39,597.03) --
	(247.41,597.10) --
	(247.44,596.95) --
	(247.47,596.94) --
	(247.49,596.90) --
	(247.52,596.93) --
	(247.55,597.04) --
	(247.57,597.04) --
	(247.60,597.07) --
	(247.63,596.87) --
	(247.65,596.86) --
	(247.68,596.87) --
	(247.71,597.01) --
	(247.73,596.98) --
	(247.76,597.13) --
	(247.79,597.16) --
	(247.82,597.15) --
	(247.84,597.14) --
	(247.87,597.18) --
	(247.90,597.03) --
	(247.92,596.94) --
	(247.95,597.12) --
	(247.98,596.85) --
	(248.00,596.93) --
	(248.03,596.83) --
	(248.06,596.90) --
	(248.08,596.91) --
	(248.11,596.86) --
	(248.14,596.89) --
	(248.16,596.81) --
	(248.19,596.63) --
	(248.22,596.72) --
	(248.24,596.81) --
	(248.27,596.88) --
	(248.30,596.80) --
	(248.33,596.93) --
	(248.35,596.84) --
	(248.38,596.89) --
	(248.41,596.89) --
	(248.43,597.16) --
	(248.46,597.17) --
	(248.49,597.20) --
	(248.51,597.29) --
	(248.54,597.32) --
	(248.57,597.11) --
	(248.59,597.17) --
	(248.62,597.13) --
	(248.65,597.20) --
	(248.67,597.22) --
	(248.70,597.23) --
	(248.73,597.42) --
	(248.76,597.38) --
	(248.78,597.25) --
	(248.81,597.23) --
	(248.84,597.33) --
	(248.86,597.30) --
	(248.89,597.28) --
	(248.92,597.46) --
	(248.94,597.53) --
	(248.97,597.57) --
	(249.00,597.53) --
	(249.02,597.45) --
	(249.05,597.49) --
	(249.08,597.29) --
	(249.10,597.41) --
	(249.13,597.37) --
	(249.16,597.30) --
	(249.19,597.17) --
	(249.21,597.16) --
	(249.24,597.15) --
	(249.27,597.37) --
	(249.29,597.12) --
	(249.32,597.16) --
	(249.35,597.52) --
	(249.37,597.23) --
	(249.40,597.11) --
	(249.43,597.24) --
	(249.45,596.90) --
	(249.48,597.03) --
	(249.51,596.93) --
	(249.53,596.87) --
	(249.56,596.85) --
	(249.59,597.18) --
	(249.61,596.94) --
	(249.64,596.94) --
	(249.67,597.12) --
	(249.70,596.98) --
	(249.72,597.04) --
	(249.75,597.03) --
	(249.78,597.13) --
	(249.80,597.14) --
	(249.83,597.08) --
	(249.86,597.04) --
	(249.88,597.12) --
	(249.91,597.33) --
	(249.94,597.24) --
	(249.96,597.18) --
	(249.99,597.39) --
	(250.02,597.29) --
	(250.04,597.37) --
	(250.07,597.28) --
	(250.10,597.35) --
	(250.13,597.30) --
	(250.15,597.34) --
	(250.18,597.28) --
	(250.21,597.40) --
	(250.23,597.09) --
	(250.26,597.39) --
	(250.29,597.21) --
	(250.31,597.26) --
	(250.34,597.21) --
	(250.37,597.20) --
	(250.39,597.06) --
	(250.42,597.02) --
	(250.45,597.42) --
	(250.47,597.22) --
	(250.50,597.20) --
	(250.53,597.09) --
	(250.56,597.11) --
	(250.58,597.09) --
	(250.61,597.19) --
	(250.64,597.17) --
	(250.66,597.16) --
	(250.69,597.23) --
	(250.72,597.29) --
	(250.74,597.25) --
	(250.77,597.10) --
	(250.80,597.04) --
	(250.82,597.02) --
	(250.85,596.93) --
	(250.88,597.04) --
	(250.90,596.92) --
	(250.93,597.00) --
	(250.96,596.98) --
	(250.98,596.90) --
	(251.01,596.92) --
	(251.04,596.88) --
	(251.07,597.15) --
	(251.09,596.97) --
	(251.12,597.16) --
	(251.15,597.12) --
	(251.17,597.19) --
	(251.20,597.21) --
	(251.23,597.52) --
	(251.25,597.29) --
	(251.28,597.30) --
	(251.31,597.43) --
	(251.33,597.35) --
	(251.36,597.28) --
	(251.39,597.19) --
	(251.41,597.30) --
	(251.44,597.26) --
	(251.47,597.48) --
	(251.50,597.33) --
	(251.52,597.06) --
	(251.55,597.32) --
	(251.58,597.28) --
	(251.60,597.21) --
	(251.63,597.43) --
	(251.66,597.28) --
	(251.68,597.34) --
	(251.71,597.40) --
	(251.74,597.37) --
	(251.76,597.49) --
	(251.79,597.58) --
	(251.82,597.66) --
	(251.84,597.82) --
	(251.87,597.58) --
	(251.90,597.55) --
	(251.93,597.54) --
	(251.95,597.66) --
	(251.98,597.51) --
	(252.01,597.45) --
	(252.03,597.30) --
	(252.06,597.40) --
	(252.09,597.33) --
	(252.11,597.25) --
	(252.14,597.46) --
	(252.17,597.29) --
	(252.19,597.33) --
	(252.22,597.52) --
	(252.25,597.07) --
	(252.27,597.03) --
	(252.30,596.99) --
	(252.33,596.92) --
	(252.35,597.19) --
	(252.38,597.17) --
	(252.41,597.19) --
	(252.44,597.27) --
	(252.46,597.46) --
	(252.49,597.14) --
	(252.52,597.30) --
	(252.54,597.32) --
	(252.57,597.31) --
	(252.60,597.48) --
	(252.62,597.48) --
	(252.65,597.45) --
	(252.68,597.43) --
	(252.70,597.33) --
	(252.73,597.18) --
	(252.76,597.29) --
	(252.78,597.34) --
	(252.81,597.20) --
	(252.84,597.22) --
	(252.87,597.22) --
	(252.89,597.14) --
	(252.92,597.26) --
	(252.95,597.29) --
	(252.97,597.36) --
	(253.00,597.30) --
	(253.03,597.34) --
	(253.05,597.38) --
	(253.08,597.26) --
	(253.11,597.18) --
	(253.13,597.20) --
	(253.16,597.27) --
	(253.19,597.32) --
	(253.21,597.35) --
	(253.24,597.30) --
	(253.27,597.22) --
	(253.30,597.21) --
	(253.32,597.11) --
	(253.35,597.18) --
	(253.38,597.06) --
	(253.40,597.05) --
	(253.43,597.11) --
	(253.46,597.15) --
	(253.48,597.20) --
	(253.51,597.33) --
	(253.54,597.25) --
	(253.56,597.20) --
	(253.59,597.24) --
	(253.62,597.12) --
	(253.64,597.32) --
	(253.67,597.02) --
	(253.70,597.01) --
	(253.72,597.05) --
	(253.75,596.94) --
	(253.78,596.87) --
	(253.81,596.86) --
	(253.83,596.90) --
	(253.86,597.11) --
	(253.89,597.10) --
	(253.91,597.14) --
	(253.94,597.19) --
	(253.97,597.10) --
	(253.99,597.30) --
	(254.02,597.21) --
	(254.05,597.24) --
	(254.07,597.13) --
	(254.10,597.20) --
	(254.13,597.40) --
	(254.15,597.24) --
	(254.18,597.15) --
	(254.21,597.26) --
	(254.24,597.37) --
	(254.26,597.30) --
	(254.29,597.19) --
	(254.32,597.44) --
	(254.34,597.28) --
	(254.37,597.16) --
	(254.40,597.17) --
	(254.42,597.38) --
	(254.45,597.47) --
	(254.48,597.83) --
	(254.50,597.71) --
	(254.53,597.67) --
	(254.56,597.70) --
	(254.58,597.78) --
	(254.61,597.75) --
	(254.64,597.73) --
	(254.67,597.63) --
	(254.69,597.72) --
	(254.72,597.70) --
	(254.75,597.74) --
	(254.77,597.89) --
	(254.80,597.75) --
	(254.83,597.66) --
	(254.85,597.68) --
	(254.88,597.50) --
	(254.91,597.47) --
	(254.93,597.46) --
	(254.96,597.54) --
	(254.99,597.33) --
	(255.01,597.56) --
	(255.04,597.42) --
	(255.07,597.63) --
	(255.09,597.70) --
	(255.12,597.85) --
	(255.15,597.53) --
	(255.18,597.45) --
	(255.20,597.47) --
	(255.23,597.36) --
	(255.26,597.37) --
	(255.28,597.28) --
	(255.31,597.36) --
	(255.34,597.36) --
	(255.36,597.24) --
	(255.39,597.30) --
	(255.42,597.40) --
	(255.44,597.39) --
	(255.47,597.49) --
	(255.50,597.29) --
	(255.52,597.36) --
	(255.55,597.33) --
	(255.58,597.41) --
	(255.61,597.49) --
	(255.63,597.39) --
	(255.66,597.36) --
	(255.69,597.48) --
	(255.71,597.32) --
	(255.74,597.31) --
	(255.77,597.48) --
	(255.79,597.43) --
	(255.82,597.41) --
	(255.85,597.46) --
	(255.87,597.43) --
	(255.90,597.40) --
	(255.93,597.49) --
	(255.95,597.43) --
	(255.98,597.44) --
	(256.01,597.45) --
	(256.04,597.49) --
	(256.06,597.34) --
	(256.09,597.34) --
	(256.12,597.35) --
	(256.14,597.37) --
	(256.17,597.25) --
	(256.20,597.21) --
	(256.22,597.41) --
	(256.25,597.31) --
	(256.28,597.26) --
	(256.30,597.33) --
	(256.33,597.31) --
	(256.36,597.33) --
	(256.38,597.39) --
	(256.41,597.45) --
	(256.44,597.55) --
	(256.46,597.55) --
	(256.49,597.53) --
	(256.52,597.24) --
	(256.55,597.41) --
	(256.57,597.27) --
	(256.60,597.25) --
	(256.63,597.34) --
	(256.65,597.25) --
	(256.68,597.34) --
	(256.71,597.39) --
	(256.73,597.42) --
	(256.76,597.33) --
	(256.79,597.29) --
	(256.81,597.21) --
	(256.84,597.11) --
	(256.87,597.21) --
	(256.89,597.19) --
	(256.92,597.17) --
	(256.95,597.29) --
	(256.98,597.22) --
	(257.00,597.24) --
	(257.03,597.30) --
	(257.06,597.39) --
	(257.08,597.12) --
	(257.11,597.35) --
	(257.14,597.23) --
	(257.16,597.14) --
	(257.19,597.53) --
	(257.22,597.16) --
	(257.24,597.34) --
	(257.27,597.07) --
	(257.30,597.07) --
	(257.32,597.06) --
	(257.35,597.02) --
	(257.38,597.10) --
	(257.41,597.26) --
	(257.43,597.37) --
	(257.46,597.14) --
	(257.49,597.17) --
	(257.51,596.97) --
	(257.54,596.96) --
	(257.57,596.97) --
	(257.59,596.95) --
	(257.62,596.94) --
	(257.65,596.87) --
	(257.67,597.13) --
	(257.70,597.24) --
	(257.73,596.99) --
	(257.75,597.11) --
	(257.78,597.14) --
	(257.81,597.30) --
	(257.83,597.49) --
	(257.86,597.40) --
	(257.89,597.48) --
	(257.92,597.37) --
	(257.94,597.25) --
	(257.97,597.39) --
	(258.00,597.37) --
	(258.02,597.25) --
	(258.05,597.48) --
	(258.08,597.36) --
	(258.10,597.26) --
	(258.13,597.23) --
	(258.16,597.22) --
	(258.18,597.29) --
	(258.21,597.26) --
	(258.24,597.31) --
	(258.26,597.33) --
	(258.29,597.38) --
	(258.32,597.40) --
	(258.35,597.50) --
	(258.37,597.43) --
	(258.40,597.42) --
	(258.43,597.52) --
	(258.45,597.62) --
	(258.48,597.57) --
	(258.51,597.33) --
	(258.53,597.31) --
	(258.56,597.24) --
	(258.59,597.32) --
	(258.61,597.55) --
	(258.64,597.34) --
	(258.67,597.28) --
	(258.69,597.46) --
	(258.72,597.31) --
	(258.75,597.39) --
	(258.78,597.45) --
	(258.80,597.62) --
	(258.83,597.82) --
	(258.86,597.60) --
	(258.88,597.56) --
	(258.91,597.52) --
	(258.94,597.51) --
	(258.96,597.50) --
	(258.99,597.48) --
	(259.02,597.48) --
	(259.04,597.57) --
	(259.07,597.58) --
	(259.10,597.43) --
	(259.12,597.40) --
	(259.15,597.36) --
	(259.18,597.25) --
	(259.20,597.41) --
	(259.23,597.32) --
	(259.26,597.31) --
	(259.29,597.35) --
	(259.31,597.30) --
	(259.34,597.26) --
	(259.37,597.40) --
	(259.39,597.16) --
	(259.42,597.14) --
	(259.45,597.43) --
	(259.47,597.24) --
	(259.50,597.09) --
	(259.53,597.07) --
	(259.55,597.09) --
	(259.58,597.08) --
	(259.61,596.93) --
	(259.63,596.99) --
	(259.66,596.96) --
	(259.69,597.03) --
	(259.72,597.10) --
	(259.74,597.20) --
	(259.77,596.93) --
	(259.80,597.03) --
	(259.82,596.90) --
	(259.85,596.89) --
	(259.88,596.98) --
	(259.90,597.12) --
	(259.93,597.09) --
	(259.96,597.19) --
	(259.98,597.23) --
	(260.01,597.12) --
	(260.04,597.14) --
	(260.06,597.13) --
	(260.09,597.14) --
	(260.12,597.11) --
	(260.15,597.07) --
	(260.17,597.09) --
	(260.20,597.08) --
	(260.23,597.07) --
	(260.25,597.13) --
	(260.28,597.19) --
	(260.31,597.36) --
	(260.33,597.17) --
	(260.36,597.55) --
	(260.39,597.37) --
	(260.41,597.12) --
	(260.44,597.12) --
	(260.47,597.01) --
	(260.49,597.37) --
	(260.52,597.07) --
	(260.55,597.08) --
	(260.57,597.13) --
	(260.60,597.02) --
	(260.63,597.08) --
	(260.66,597.00) --
	(260.68,596.93) --
	(260.71,597.07) --
	(260.74,596.97) --
	(260.76,596.91) --
	(260.79,597.00) --
	(260.82,597.01) --
	(260.84,597.22) --
	(260.87,597.29) --
	(260.90,597.16) --
	(260.92,597.24) --
	(260.95,597.35) --
	(260.98,597.06) --
	(261.00,597.19) --
	(261.03,597.12) --
	(261.06,596.89) --
	(261.09,597.02) --
	(261.11,597.34) --
	(261.14,597.31) --
	(261.17,597.21) --
	(261.19,597.23) --
	(261.22,597.26) --
	(261.25,597.38) --
	(261.27,597.39) --
	(261.30,597.52) --
	(261.33,597.41) --
	(261.35,597.42) --
	(261.38,597.39) --
	(261.41,597.43) --
	(261.43,597.46) --
	(261.46,597.32) --
	(261.49,597.24) --
	(261.52,597.28) --
	(261.54,597.33) --
	(261.57,597.31) --
	(261.60,597.28) --
	(261.62,597.57) --
	(261.65,597.34) --
	(261.68,597.36) --
	(261.70,597.30) --
	(261.73,597.28) --
	(261.76,597.40) --
	(261.78,597.36) --
	(261.81,597.14) --
	(261.84,597.18) --
	(261.86,597.41) --
	(261.89,597.44) --
	(261.92,597.37) --
	(261.94,597.32) --
	(261.97,597.38) --
	(262.00,597.40) --
	(262.03,597.66) --
	(262.05,597.31) --
	(262.08,597.37) --
	(262.11,597.39) --
	(262.13,597.37) --
	(262.16,597.32) --
	(262.19,597.39) --
	(262.21,597.77) --
	(262.24,597.37) --
	(262.27,597.39) --
	(262.29,597.42) --
	(262.32,597.22) --
	(262.35,597.31) --
	(262.37,597.13) --
	(262.40,597.11) --
	(262.43,597.12) --
	(262.46,597.09) --
	(262.48,597.11) --
	(262.51,597.32) --
	(262.54,597.39) --
	(262.56,597.05) --
	(262.59,597.17) --
	(262.62,597.26) --
	(262.64,597.31) --
	(262.67,597.34) --
	(262.70,597.38) --
	(262.72,597.17) --
	(262.75,597.50) --
	(262.78,597.33) --
	(262.80,597.09) --
	(262.83,597.24) --
	(262.86,597.59) --
	(262.89,597.25) --
	(262.91,597.31) --
	(262.94,597.64) --
	(262.97,597.38) --
	(262.99,597.29) --
	(263.02,597.40) --
	(263.05,597.26) --
	(263.07,597.33) --
	(263.10,597.43) --
	(263.13,597.25) --
	(263.15,597.55) --
	(263.18,597.28) --
	(263.21,597.30) --
	(263.23,597.18) --
	(263.26,597.27) --
	(263.29,597.30) --
	(263.31,597.42) --
	(263.34,597.48) --
	(263.37,597.55) --
	(263.40,597.51) --
	(263.42,597.59) --
	(263.45,597.68) --
	(263.48,597.60) --
	(263.50,597.59) --
	(263.53,597.64) --
	(263.56,597.68) --
	(263.58,597.56) --
	(263.61,597.64) --
	(263.64,597.80) --
	(263.66,597.61) --
	(263.69,597.71) --
	(263.72,597.65) --
	(263.74,597.72) --
	(263.77,597.60) --
	(263.80,597.67) --
	(263.83,597.57) --
	(263.85,597.73) --
	(263.88,597.77) --
	(263.91,597.60) --
	(263.93,597.63) --
	(263.96,597.86) --
	(263.99,597.67) --
	(264.01,597.58) --
	(264.04,597.66) --
	(264.07,597.54) --
	(264.09,597.61) --
	(264.12,597.58) --
	(264.15,597.73) --
	(264.17,597.62) --
	(264.20,597.48) --
	(264.23,597.34) --
	(264.26,597.35) --
	(264.28,597.40) --
	(264.31,597.30) --
	(264.34,597.26) --
	(264.36,597.34) --
	(264.39,597.38) --
	(264.42,597.34) --
	(264.44,597.29) --
	(264.47,597.20) --
	(264.50,597.24) --
	(264.52,597.28) --
	(264.55,597.23) --
	(264.58,597.33) --
	(264.60,597.11) --
	(264.63,597.13) --
	(264.66,597.16) --
	(264.68,597.32) --
	(264.71,597.47) --
	(264.74,597.53) --
	(264.77,597.54) --
	(264.79,597.72) --
	(264.82,597.63) --
	(264.85,597.98) --
	(264.87,597.76) --
	(264.90,597.77) --
	(264.93,597.69) --
	(264.95,597.57) --
	(264.98,597.70) --
	(265.01,597.54) --
	(265.03,597.68) --
	(265.06,597.82) --
	(265.09,597.72) --
	(265.11,597.66) --
	(265.14,597.66) --
	(265.17,597.77) --
	(265.20,597.69) --
	(265.22,597.74) --
	(265.25,597.89) --
	(265.28,597.50) --
	(265.30,597.61) --
	(265.33,597.57) --
	(265.36,597.56) --
	(265.38,597.58) --
	(265.41,597.47) --
	(265.44,597.47) --
	(265.46,597.40) --
	(265.49,597.42) --
	(265.52,597.33) --
	(265.54,597.32) --
	(265.57,597.30) --
	(265.60,597.30) --
	(265.63,597.34) --
	(265.65,597.34) --
	(265.68,597.44) --
	(265.71,597.44) --
	(265.73,597.64) --
	(265.76,597.73) --
	(265.79,597.67) --
	(265.81,597.63) --
	(265.84,597.56) --
	(265.87,597.53) --
	(265.89,597.54) --
	(265.92,597.49) --
	(265.95,597.47) --
	(265.97,597.46) --
	(266.00,597.43) --
	(266.03,597.33) --
	(266.05,597.32) --
	(266.08,597.30) --
	(266.11,597.73) --
	(266.14,597.36) --
	(266.16,597.39) --
	(266.19,597.33) --
	(266.22,597.48) --
	(266.24,597.50) --
	(266.27,597.48) --
	(266.30,597.48) --
	(266.32,597.69) --
	(266.35,597.59) --
	(266.38,597.64) --
	(266.40,597.58) --
	(266.43,597.66) --
	(266.46,597.67) --
	(266.48,597.75) --
	(266.51,597.78) --
	(266.54,597.63) --
	(266.57,597.53) --
	(266.59,597.43) --
	(266.62,597.56) --
	(266.65,597.40) --
	(266.67,597.44) --
	(266.70,597.44) --
	(266.73,597.49) --
	(266.75,597.44) --
	(266.78,597.53) --
	(266.81,597.56) --
	(266.83,597.50) --
	(266.86,597.57) --
	(266.89,597.60) --
	(266.91,597.60) --
	(266.94,597.46) --
	(266.97,597.43) --
	(267.00,597.45) --
	(267.02,597.42) --
	(267.05,597.52) --
	(267.08,597.55) --
	(267.10,597.48) --
	(267.13,597.42) --
	(267.16,597.19) --
	(267.18,597.32) --
	(267.21,597.28) --
	(267.24,597.57) --
	(267.26,597.36) --
	(267.29,597.54) --
	(267.32,597.29) --
	(267.34,597.32) --
	(267.37,597.69) --
	(267.40,597.27) --
	(267.42,597.52) --
	(267.45,597.31) --
	(267.48,597.42) --
	(267.51,597.42) --
	(267.53,597.57) --
	(267.56,597.36) --
	(267.59,597.39) --
	(267.61,597.59) --
	(267.64,597.83) --
	(267.67,597.53) --
	(267.69,597.51) --
	(267.72,597.37) --
	(267.75,597.31) --
	(267.77,597.35) --
	(267.80,597.38) --
	(267.83,597.32) --
	(267.85,597.25) --
	(267.88,597.31) --
	(267.91,597.36) --
	(267.94,597.38) --
	(267.96,597.38) --
	(267.99,597.33) --
	(268.02,597.27) --
	(268.04,597.18) --
	(268.07,597.08) --
	(268.10,597.14) --
	(268.12,597.19) --
	(268.15,597.15) --
	(268.18,597.27) --
	(268.20,597.11) --
	(268.23,597.23) --
	(268.26,597.38) --
	(268.28,597.24) --
	(268.31,597.21) --
	(268.34,597.09) --
	(268.37,597.24) --
	(268.39,597.02) --
	(268.42,596.90) --
	(268.45,597.02) --
	(268.47,596.95) --
	(268.50,597.05) --
	(268.53,597.02) --
	(268.55,597.43) --
	(268.58,597.14) --
	(268.61,597.15) --
	(268.63,597.31) --
	(268.66,597.25) --
	(268.69,597.22) --
	(268.71,597.21) --
	(268.74,597.01) --
	(268.77,597.08) --
	(268.79,597.05) --
	(268.82,597.08) --
	(268.85,596.99) --
	(268.88,597.17) --
	(268.90,597.15) --
	(268.93,597.14) --
	(268.96,597.04) --
	(268.98,597.12) --
	(269.01,597.07) --
	(269.04,597.42) --
	(269.06,597.19) --
	(269.09,597.11) --
	(269.12,597.21) --
	(269.14,597.29) --
	(269.17,597.20) --
	(269.20,597.08) --
	(269.22,597.12) --
	(269.25,597.19) --
	(269.28,597.24) --
	(269.31,597.17) --
	(269.33,597.24) --
	(269.36,597.17) --
	(269.39,597.24) --
	(269.41,597.54) --
	(269.44,597.37) --
	(269.47,597.41) --
	(269.49,597.57) --
	(269.52,597.39) --
	(269.55,597.43) --
	(269.57,597.49) --
	(269.60,597.18) --
	(269.63,597.09) --
	(269.65,597.12) --
	(269.68,597.02) --
	(269.71,597.06) --
	(269.74,597.27) --
	(269.76,596.89) --
	(269.79,597.09) --
	(269.82,596.96) --
	(269.84,596.97) --
	(269.87,597.12) --
	(269.90,596.97) --
	(269.92,597.07) --
	(269.95,597.00) --
	(269.98,596.89) --
	(270.00,596.97) --
	(270.03,596.93) --
	(270.06,597.03) --
	(270.08,596.96) --
	(270.11,597.25) --
	(270.14,597.03) --
	(270.16,597.02) --
	(270.19,597.19) --
	(270.22,597.07) --
	(270.25,597.16) --
	(270.27,597.16) --
	(270.30,597.17) --
	(270.33,597.08) --
	(270.35,597.09) --
	(270.38,597.21) --
	(270.41,597.46) --
	(270.43,597.65) --
	(270.46,597.42) --
	(270.49,597.47) --
	(270.51,597.50) --
	(270.54,597.50) --
	(270.57,597.44) --
	(270.59,597.52) --
	(270.62,597.36) --
	(270.65,597.23) --
	(270.68,597.18) --
	(270.70,597.29) --
	(270.73,597.38) --
	(270.76,597.18) --
	(270.78,597.22) --
	(270.81,597.16) --
	(270.84,597.20) --
	(270.86,597.23) --
	(270.89,597.06) --
	(270.92,597.45) --
	(270.94,597.23) --
	(270.97,597.27) --
	(271.00,597.50) --
	(271.02,597.28) --
	(271.05,597.28) --
	(271.08,597.22) --
	(271.11,597.09) --
	(271.13,597.33) --
	(271.16,597.26) --
	(271.19,597.15) --
	(271.21,597.32) --
	(271.24,597.25) --
	(271.27,597.31) --
	(271.29,597.17) --
	(271.32,597.23) --
	(271.35,597.33) --
	(271.37,597.59) --
	(271.40,597.41) --
	(271.43,597.34) --
	(271.45,597.40) --
	(271.48,597.33) --
	(271.51,597.47) --
	(271.53,597.92) --
	(271.56,597.29) --
	(271.59,597.34) --
	(271.62,597.34) --
	(271.64,597.27) --
	(271.67,597.34) --
	(271.70,597.31) --
	(271.72,597.58) --
	(271.75,597.55) --
	(271.78,597.38) --
	(271.80,597.31) --
	(271.83,597.37) --
	(271.86,597.45) --
	(271.88,597.49) --
	(271.91,597.42) --
	(271.94,597.62) --
	(271.96,597.59) --
	(271.99,597.69) --
	(272.02,597.55) --
	(272.05,597.83) --
	(272.07,597.47) --
	(272.10,597.47) --
	(272.13,597.36) --
	(272.15,597.37) --
	(272.18,597.41) --
	(272.21,597.64) --
	(272.23,597.44) --
	(272.26,597.39) --
	(272.29,597.53) --
	(272.31,597.53) --
	(272.34,597.45) --
	(272.37,597.39) --
	(272.39,597.41) --
	(272.42,597.29) --
	(272.45,597.31) --
	(272.48,597.19) --
	(272.50,597.36) --
	(272.53,597.22) --
	(272.56,597.36) --
	(272.58,597.78) --
	(272.61,597.52) --
	(272.64,597.51) --
	(272.66,597.40) --
	(272.69,597.52) --
	(272.72,597.55) --
	(272.74,597.46) --
	(272.77,597.40) --
	(272.80,597.35) --
	(272.82,597.13) --
	(272.85,597.06) --
	(272.88,597.00) --
	(272.90,597.00) --
	(272.93,596.98) --
	(272.96,597.05) --
	(272.99,597.14) --
	(273.01,596.77) --
	(273.04,596.79) --
	(273.07,596.82) --
	(273.09,596.93) --
	(273.12,596.89) --
	(273.15,597.07) --
	(273.17,597.07) --
	(273.20,597.07) --
	(273.23,597.02) --
	(273.25,597.08) --
	(273.28,597.03) --
	(273.31,597.04) --
	(273.33,597.09) --
	(273.36,597.08) --
	(273.39,597.35) --
	(273.42,597.12) --
	(273.44,597.36) --
	(273.47,597.17) --
	(273.50,597.20) --
	(273.52,597.25) --
	(273.55,597.11) --
	(273.58,597.14) --
	(273.60,597.06) --
	(273.63,597.07) --
	(273.66,597.11) --
	(273.68,597.04) --
	(273.71,596.95) --
	(273.74,597.02) --
	(273.76,597.01) --
	(273.79,597.13) --
	(273.82,597.13) --
	(273.85,597.21) --
	(273.87,597.23) --
	(273.90,597.14) --
	(273.93,597.20) --
	(273.95,597.15) --
	(273.98,597.16) --
	(274.01,597.01) --
	(274.03,597.11) --
	(274.06,597.08) --
	(274.09,597.07) --
	(274.11,597.32) --
	(274.14,597.20) --
	(274.17,597.44) --
	(274.19,597.51) --
	(274.22,597.18) --
	(274.25,597.16) --
	(274.27,597.33) --
	(274.30,597.23) --
	(274.33,597.31) --
	(274.36,597.14) --
	(274.38,597.23) --
	(274.41,597.22) --
	(274.44,597.15) --
	(274.46,597.10) --
	(274.49,597.12) --
	(274.52,597.19) --
	(274.54,597.19) --
	(274.57,597.16) --
	(274.60,597.29) --
	(274.62,597.35) --
	(274.65,597.21) --
	(274.68,597.24) --
	(274.70,597.22) --
	(274.73,597.17) --
	(274.76,597.42) --
	(274.79,597.38) --
	(274.81,597.12) --
	(274.84,597.20) --
	(274.87,597.25) --
	(274.89,597.23) --
	(274.92,597.31) --
	(274.95,597.29) --
	(274.97,597.29) --
	(275.00,597.21) --
	(275.03,597.22) --
	(275.05,597.29) --
	(275.08,597.21) --
	(275.11,597.19) --
	(275.13,597.23) --
	(275.16,597.29) --
	(275.19,597.29) --
	(275.22,597.39) --
	(275.24,597.46) --
	(275.27,597.37) --
	(275.30,597.45) --
	(275.32,597.55) --
	(275.35,597.63) --
	(275.38,597.98) --
	(275.40,597.64) --
	(275.43,597.65) --
	(275.46,597.69) --
	(275.48,597.70) --
	(275.51,597.86) --
	(275.54,597.66) --
	(275.56,597.70) --
	(275.59,597.68) --
	(275.62,597.70) --
	(275.64,597.58) --
	(275.67,597.56) --
	(275.70,597.50) --
	(275.73,597.58) --
	(275.75,597.36) --
	(275.78,597.26) --
	(275.81,597.30) --
	(275.83,597.36) --
	(275.86,597.46) --
	(275.89,597.73) --
	(275.91,597.43) --
	(275.94,597.30) --
	(275.97,597.33) --
	(275.99,597.23) --
	(276.02,597.24) --
	(276.05,597.33) --
	(276.07,597.25) --
	(276.10,597.29) --
	(276.13,597.24) --
	(276.16,597.27) --
	(276.18,597.19) --
	(276.21,597.14) --
	(276.24,597.08) --
	(276.26,597.12) --
	(276.29,597.03) --
	(276.32,596.98) --
	(276.34,597.35) --
	(276.37,597.11) --
	(276.40,597.14) --
	(276.42,597.06) --
	(276.45,596.93) --
	(276.48,597.22) --
	(276.50,597.08) --
	(276.53,597.21) --
	(276.56,597.42) --
	(276.59,597.40) --
	(276.61,597.40) --
	(276.64,597.30) --
	(276.67,597.26) --
	(276.69,597.20) --
	(276.72,597.22) --
	(276.75,597.38) --
	(276.77,597.29) --
	(276.80,597.24) --
	(276.83,597.32) --
	(276.85,597.72) --
	(276.88,597.45) --
	(276.91,597.50) --
	(276.93,597.75) --
	(276.96,597.47) --
	(276.99,597.34) --
	(277.01,597.09) --
	(277.04,597.24) --
	(277.07,597.28) --
	(277.10,597.28) --
	(277.12,597.27) --
	(277.15,597.18) --
	(277.18,597.25) --
	(277.20,597.19) --
	(277.23,597.54) --
	(277.26,597.37) --
	(277.28,597.37) --
	(277.31,597.42) --
	(277.34,597.39) --
	(277.36,597.44) --
	(277.39,597.38) --
	(277.42,597.28) --
	(277.44,597.41) --
	(277.47,597.40) --
	(277.50,597.34) --
	(277.53,597.42) --
	(277.55,597.32) --
	(277.58,597.61) --
	(277.61,597.33) --
	(277.63,597.35) --
	(277.66,597.39) --
	(277.69,597.57) --
	(277.71,597.32) --
	(277.74,597.32) --
	(277.77,597.34) --
	(277.79,597.32) --
	(277.82,597.35) --
	(277.85,597.40) --
	(277.87,597.28) --
	(277.90,597.37) --
	(277.93,597.16) --
	(277.96,597.19) --
	(277.98,597.40) --
	(278.01,597.10) --
	(278.04,597.04) --
	(278.06,597.16) --
	(278.09,597.28) --
	(278.12,597.49) --
	(278.14,597.32) --
	(278.17,597.23) --
	(278.20,597.26) --
	(278.22,597.30) --
	(278.25,597.30) --
	(278.28,597.16) --
	(278.30,597.16) --
	(278.33,597.32) --
	(278.36,597.26) --
	(278.38,597.27) --
	(278.41,597.25) --
	(278.44,597.23) --
	(278.47,597.24) --
	(278.49,597.36) --
	(278.52,597.24) --
	(278.55,597.12) --
	(278.57,597.45) --
	(278.60,597.24) --
	(278.63,597.25) --
	(278.65,597.21) --
	(278.68,597.13) --
	(278.71,597.13) --
	(278.73,597.12) --
	(278.76,597.29) --
	(278.79,597.27) --
	(278.81,597.25) --
	(278.84,597.31) --
	(278.87,597.31) --
	(278.90,597.36) --
	(278.92,597.38) --
	(278.95,597.40) --
	(278.98,597.51) --
	(279.00,597.37) --
	(279.03,597.38) --
	(279.06,597.37) --
	(279.08,597.31) --
	(279.11,597.39) --
	(279.14,597.35) --
	(279.16,597.23) --
	(279.19,597.21) --
	(279.22,597.42) --
	(279.24,597.54) --
	(279.27,597.24) --
	(279.30,597.15) --
	(279.33,597.20) --
	(279.35,597.26) --
	(279.38,597.47) --
	(279.41,597.27) --
	(279.43,597.23) --
	(279.46,597.12) --
	(279.49,597.10) --
	(279.51,597.11) --
	(279.54,597.17) --
	(279.57,597.07) --
	(279.59,597.10) --
	(279.62,597.14) --
	(279.65,597.09) --
	(279.67,597.32) --
	(279.70,597.25) --
	(279.73,597.24) --
	(279.75,597.11) --
	(279.78,597.19) --
	(279.81,597.21) --
	(279.84,597.13) --
	(279.86,597.18) --
	(279.89,597.17) --
	(279.92,597.27) --
	(279.94,597.34) --
	(279.97,597.32) --
	(280.00,597.31) --
	(280.02,597.31) --
	(280.05,597.43) --
	(280.08,597.40) --
	(280.10,597.68) --
	(280.13,597.30) --
	(280.16,597.35) --
	(280.18,597.56) --
	(280.21,597.52) --
	(280.24,597.39) --
	(280.27,597.51) --
	(280.29,597.52) --
	(280.32,597.39) --
	(280.35,597.29) --
	(280.37,597.35) --
	(280.40,597.40) --
	(280.43,597.39) --
	(280.45,597.38) --
	(280.48,597.49) --
	(280.51,597.49) --
	(280.53,597.42) --
	(280.56,597.40) --
	(280.59,597.51) --
	(280.61,597.35) --
	(280.64,597.29) --
	(280.67,597.24) --
	(280.70,597.18) --
	(280.72,597.18) --
	(280.75,597.21) --
	(280.78,597.17) --
	(280.80,597.16) --
	(280.83,597.48) --
	(280.86,597.11) --
	(280.88,597.08) --
	(280.91,597.42) --
	(280.94,597.19) --
	(280.96,597.10) --
	(280.99,597.05) --
	(281.02,597.09) --
	(281.04,597.06) --
	(281.07,597.19) --
	(281.10,597.13) --
	(281.12,597.14) --
	(281.15,597.12) --
	(281.18,597.38) --
	(281.21,597.22) --
	(281.23,597.12) --
	(281.26,597.15) --
	(281.29,597.25) --
	(281.31,597.22) --
	(281.34,597.45) --
	(281.37,597.41) --
	(281.39,597.47) --
	(281.42,597.68) --
	(281.45,597.65) --
	(281.47,597.72) --
	(281.50,597.79) --
	(281.53,597.73) --
	(281.55,597.77) --
	(281.58,597.57) --
	(281.61,597.69) --
	(281.64,597.66) --
	(281.66,597.72) --
	(281.69,597.49) --
	(281.72,597.51) --
	(281.74,597.48) --
	(281.77,597.54) --
	(281.80,597.48) --
	(281.82,597.53) --
	(281.85,597.58) --
	(281.88,597.56) --
	(281.90,597.43) --
	(281.93,597.60) --
	(281.96,597.74) --
	(281.98,597.70) --
	(282.01,597.68) --
	(282.04,597.61) --
	(282.07,597.64) --
	(282.09,597.62) --
	(282.12,597.67) --
	(282.15,597.80) --
	(282.17,597.55) --
	(282.20,597.50) --
	(282.23,597.41) --
	(282.25,597.44) --
	(282.28,597.60) --
	(282.31,597.45) --
	(282.33,597.46) --
	(282.36,597.35) --
	(282.39,597.28) --
	(282.41,597.22) --
	(282.44,597.64) --
	(282.47,597.26) --
	(282.49,597.18) --
	(282.52,597.18) --
	(282.55,597.14) --
	(282.58,597.18) --
	(282.60,597.27) --
	(282.63,597.20) --
	(282.66,597.09) --
	(282.68,597.12) --
	(282.71,597.14) --
	(282.74,597.13) --
	(282.76,597.13) --
	(282.79,597.17) --
	(282.82,597.06) --
	(282.84,597.20) --
	(282.87,597.21) --
	(282.90,597.30) --
	(282.92,597.20) --
	(282.95,597.33) --
	(282.98,597.36) --
	(283.01,597.25) --
	(283.03,597.18) --
	(283.06,597.31) --
	(283.09,597.40) --
	(283.11,597.24) --
	(283.14,597.66) --
	(283.17,597.47) --
	(283.19,597.36) --
	(283.22,597.34) --
	(283.25,597.52) --
	(283.27,597.49) --
	(283.30,597.60) --
	(283.33,597.47) --
	(283.35,597.45) --
	(283.38,597.31) --
	(283.41,597.28) --
	(283.44,597.34) --
	(283.46,597.31) --
	(283.49,597.36) --
	(283.52,597.41) --
	(283.54,597.41) --
	(283.57,597.39) --
	(283.60,597.24) --
	(283.62,597.27) --
	(283.65,597.32) --
	(283.68,597.35) --
	(283.70,597.37) --
	(283.73,597.29) --
	(283.76,597.38) --
	(283.78,597.25) --
	(283.81,597.15) --
	(283.84,597.25) --
	(283.86,597.22) --
	(283.89,597.62) --
	(283.92,597.30) --
	(283.95,597.35) --
	(283.97,597.18) --
	(284.00,597.22) --
	(284.03,597.15) --
	(284.05,597.28) --
	(284.08,597.24) --
	(284.11,597.46) --
	(284.13,597.36) --
	(284.16,597.38) --
	(284.19,597.32) --
	(284.21,597.58) --
	(284.24,597.54) --
	(284.27,597.27) --
	(284.29,597.36) --
	(284.32,597.45) --
	(284.35,597.41) --
	(284.38,597.35) --
	(284.40,597.42) --
	(284.43,597.85) --
	(284.46,597.61) --
	(284.48,597.75) --
	(284.51,597.58) --
	(284.54,597.65) --
	(284.56,598.00) --
	(284.59,597.59) --
	(284.62,597.82) --
	(284.64,597.81) --
	(284.67,597.68) --
	(284.70,597.79) --
	(284.72,597.73) --
	(284.75,597.42) --
	(284.78,597.18) --
	(284.81,597.20) --
	(284.83,597.18) --
	(284.86,597.11) --
	(284.89,597.34) --
	(284.91,597.08) --
	(284.94,596.95) --
	(284.97,597.01) --
	(284.99,597.05) --
	(285.02,597.05) --
	(285.05,597.07) --
	(285.07,597.05) --
	(285.10,597.20) --
	(285.13,597.25) --
	(285.15,597.17) --
	(285.18,597.27) --
	(285.21,597.12) --
	(285.23,596.99) --
	(285.26,597.13) --
	(285.29,597.27) --
	(285.32,597.32) --
	(285.34,597.27) --
	(285.37,597.38) --
	(285.40,597.50) --
	(285.42,597.32) --
	(285.45,597.40) --
	(285.48,597.32) --
	(285.50,597.21) --
	(285.53,597.28) --
	(285.56,597.15) --
	(285.58,597.35) --
	(285.61,597.47) --
	(285.64,597.17) --
	(285.66,597.32) --
	(285.69,597.34) --
	(285.72,597.63) --
	(285.75,597.28) --
	(285.77,597.45) --
	(285.80,597.21) --
	(285.83,597.35) --
	(285.85,597.34) --
	(285.88,597.35) --
	(285.91,597.43) --
	(285.93,597.42) --
	(285.96,597.42) --
	(285.99,597.37) --
	(286.01,597.43) --
	(286.04,597.46) --
	(286.07,597.30) --
	(286.09,597.48) --
	(286.12,597.23) --
	(286.15,597.35) --
	(286.18,597.28) --
	(286.20,597.36) --
	(286.23,597.45) --
	(286.26,597.27) --
	(286.28,597.26) --
	(286.31,597.25) --
	(286.34,597.48) --
	(286.36,597.51) --
	(286.39,597.46) --
	(286.42,597.43) --
	(286.44,597.29) --
	(286.47,597.31) --
	(286.50,597.27) --
	(286.52,597.38) --
	(286.55,597.41) --
	(286.58,597.29) --
	(286.60,597.16) --
	(286.63,597.17) --
	(286.66,597.27) --
	(286.69,597.57) --
	(286.71,597.31) --
	(286.74,597.45) --
	(286.77,597.37) --
	(286.79,597.52) --
	(286.82,597.31) --
	(286.85,597.31) --
	(286.87,597.39) --
	(286.90,597.31) --
	(286.93,597.35) --
	(286.95,597.25) --
	(286.98,597.60) --
	(287.01,597.28) --
	(287.03,597.43) --
	(287.06,597.41) --
	(287.09,597.55) --
	(287.12,597.51) --
	(287.14,597.50) --
	(287.17,597.41) --
	(287.20,597.16) --
	(287.22,597.08) --
	(287.25,597.24) --
	(287.28,597.23) --
	(287.30,597.21) --
	(287.33,597.26) --
	(287.36,597.19) --
	(287.38,597.26) --
	(287.41,597.35) --
	(287.44,597.27) --
	(287.46,597.22) --
	(287.49,597.20) --
	(287.52,597.06) --
	(287.55,597.05) --
	(287.57,597.08) --
	(287.60,597.15) --
	(287.63,596.99) --
	(287.65,596.88) --
	(287.68,597.04) --
	(287.71,597.17) --
	(287.73,597.05) --
	(287.76,597.09) --
	(287.79,597.14) --
	(287.81,597.08) --
	(287.84,597.14) --
	(287.87,597.05) --
	(287.89,597.42) --
	(287.92,597.32) --
	(287.95,597.29) --
	(287.97,597.23) --
	(288.00,597.30) --
	(288.03,597.23) --
	(288.06,597.25) --
	(288.08,597.43) --
	(288.11,597.22) --
	(288.14,597.24) --
	(288.16,597.34) --
	(288.19,597.31) --
	(288.22,597.40) --
	(288.24,597.63) --
	(288.27,597.50) --
	(288.30,597.63) --
	(288.32,597.59) --
	(288.35,597.46) --
	(288.38,597.54) --
	(288.40,597.64) --
	(288.43,597.64) --
	(288.46,597.61) --
	(288.49,597.72) --
	(288.51,597.63) --
	(288.54,597.82) --
	(288.57,597.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,588.46) rectangle (291.25,628.13);
\end{scope}
\begin{scope}
\path[clip] (232.15,526.49) rectangle (291.25,566.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,526.49) rectangle (291.25,566.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,527.35) --
	(291.25,527.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,535.92) --
	(291.25,535.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,544.50) --
	(291.25,544.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,553.07) --
	(291.25,553.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,561.65) --
	(291.25,561.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.53,526.49) --
	(241.53,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.96,526.49) --
	(254.96,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39,526.49) --
	(268.39,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.82,526.49) --
	(281.82,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,531.63) --
	(291.25,531.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,540.21) --
	(291.25,540.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,548.78) --
	(291.25,548.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,557.36) --
	(291.25,557.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,565.94) --
	(291.25,565.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,526.49) --
	(234.81,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24,526.49) --
	(248.24,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68,526.49) --
	(261.68,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11,526.49) --
	(275.11,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54,526.49) --
	(288.54,566.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,534.31) --
	(234.87,534.10) --
	(234.89,534.12) --
	(234.92,534.17) --
	(234.95,534.25) --
	(234.97,534.25) --
	(235.00,534.23) --
	(235.03,534.81) --
	(235.06,534.90) --
	(235.08,534.94) --
	(235.11,534.85) --
	(235.14,534.79) --
	(235.16,534.69) --
	(235.19,535.00) --
	(235.22,534.96) --
	(235.24,535.16) --
	(235.27,535.22) --
	(235.30,535.04) --
	(235.32,535.22) --
	(235.35,535.13) --
	(235.38,535.00) --
	(235.40,535.25) --
	(235.43,535.03) --
	(235.46,535.07) --
	(235.49,535.06) --
	(235.51,535.06) --
	(235.54,535.09) --
	(235.57,534.95) --
	(235.59,535.01) --
	(235.62,535.14) --
	(235.65,534.95) --
	(235.67,534.96) --
	(235.70,534.79) --
	(235.73,534.86) --
	(235.75,535.11) --
	(235.78,535.22) --
	(235.81,534.73) --
	(235.83,534.89) --
	(235.86,535.02) --
	(235.89,534.93) --
	(235.92,534.89) --
	(235.94,534.85) --
	(235.97,534.92) --
	(236.00,534.78) --
	(236.02,534.91) --
	(236.05,534.54) --
	(236.08,534.53) --
	(236.10,534.48) --
	(236.13,534.63) --
	(236.16,534.55) --
	(236.18,534.60) --
	(236.21,534.60) --
	(236.24,535.02) --
	(236.26,535.11) --
	(236.29,535.31) --
	(236.32,535.24) --
	(236.34,535.22) --
	(236.37,535.31) --
	(236.40,535.03) --
	(236.43,535.27) --
	(236.45,535.52) --
	(236.48,535.28) --
	(236.51,535.46) --
	(236.53,535.29) --
	(236.56,535.28) --
	(236.59,535.28) --
	(236.61,535.38) --
	(236.64,535.17) --
	(236.67,535.01) --
	(236.69,535.04) --
	(236.72,535.09) --
	(236.75,535.05) --
	(236.77,534.98) --
	(236.80,535.04) --
	(236.83,534.92) --
	(236.86,535.14) --
	(236.88,535.05) --
	(236.91,535.27) --
	(236.94,534.96) --
	(236.96,534.96) --
	(236.99,534.66) --
	(237.02,534.64) --
	(237.04,535.08) --
	(237.07,535.22) --
	(237.10,535.07) --
	(237.12,535.12) --
	(237.15,535.02) --
	(237.18,534.92) --
	(237.20,534.88) --
	(237.23,534.85) --
	(237.26,534.96) --
	(237.29,535.12) --
	(237.31,534.95) --
	(237.34,534.95) --
	(237.37,535.03) --
	(237.39,534.76) --
	(237.42,534.94) --
	(237.45,535.17) --
	(237.47,535.08) --
	(237.50,535.18) --
	(237.53,534.96) --
	(237.55,534.92) --
	(237.58,534.68) --
	(237.61,534.51) --
	(237.63,534.61) --
	(237.66,534.62) --
	(237.69,534.89) --
	(237.71,535.05) --
	(237.74,534.98) --
	(237.77,534.91) --
	(237.80,534.86) --
	(237.82,534.90) --
	(237.85,534.81) --
	(237.88,534.95) --
	(237.90,535.07) --
	(237.93,534.98) --
	(237.96,534.85) --
	(237.98,535.03) --
	(238.01,534.79) --
	(238.04,534.77) --
	(238.06,534.73) --
	(238.09,534.73) --
	(238.12,534.52) --
	(238.14,534.58) --
	(238.17,534.50) --
	(238.20,534.62) --
	(238.23,534.70) --
	(238.25,534.64) --
	(238.28,534.79) --
	(238.31,534.87) --
	(238.33,534.90) --
	(238.36,535.05) --
	(238.39,534.90) --
	(238.41,534.88) --
	(238.44,535.10) --
	(238.47,534.96) --
	(238.49,534.95) --
	(238.52,534.89) --
	(238.55,535.18) --
	(238.57,535.36) --
	(238.60,535.40) --
	(238.63,535.22) --
	(238.66,535.25) --
	(238.68,535.27) --
	(238.71,535.26) --
	(238.74,535.52) --
	(238.76,535.52) --
	(238.79,535.66) --
	(238.82,535.37) --
	(238.84,535.23) --
	(238.87,535.32) --
	(238.90,535.08) --
	(238.92,535.16) --
	(238.95,535.07) --
	(238.98,535.01) --
	(239.00,535.12) --
	(239.03,534.91) --
	(239.06,534.84) --
	(239.08,534.93) --
	(239.11,534.98) --
	(239.14,534.97) --
	(239.17,535.23) --
	(239.19,535.23) --
	(239.22,535.10) --
	(239.25,534.97) --
	(239.27,535.15) --
	(239.30,534.99) --
	(239.33,535.09) --
	(239.35,535.00) --
	(239.38,534.82) --
	(239.41,534.98) --
	(239.43,534.91) --
	(239.46,534.68) --
	(239.49,534.62) --
	(239.51,535.09) --
	(239.54,535.06) --
	(239.57,534.82) --
	(239.60,534.66) --
	(239.62,534.87) --
	(239.65,534.62) --
	(239.68,534.76) --
	(239.70,534.80) --
	(239.73,534.83) --
	(239.76,534.94) --
	(239.78,535.33) --
	(239.81,535.14) --
	(239.84,535.03) --
	(239.86,534.80) --
	(239.89,534.84) --
	(239.92,534.55) --
	(239.94,534.82) --
	(239.97,534.71) --
	(240.00,534.68) --
	(240.03,534.68) --
	(240.05,534.84) --
	(240.08,534.88) --
	(240.11,534.74) --
	(240.13,534.73) --
	(240.16,534.89) --
	(240.19,534.58) --
	(240.21,534.62) --
	(240.24,534.87) --
	(240.27,535.15) --
	(240.29,534.99) --
	(240.32,535.01) --
	(240.35,534.87) --
	(240.37,535.05) --
	(240.40,535.06) --
	(240.43,535.10) --
	(240.45,535.10) --
	(240.48,534.83) --
	(240.51,534.93) --
	(240.54,535.23) --
	(240.56,535.24) --
	(240.59,534.91) --
	(240.62,535.25) --
	(240.64,535.45) --
	(240.67,535.50) --
	(240.70,535.45) --
	(240.72,535.57) --
	(240.75,535.76) --
	(240.78,535.30) --
	(240.80,535.16) --
	(240.83,535.21) --
	(240.86,535.17) --
	(240.88,535.21) --
	(240.91,535.21) --
	(240.94,535.13) --
	(240.97,534.97) --
	(240.99,534.98) --
	(241.02,534.49) --
	(241.05,534.85) --
	(241.07,534.91) --
	(241.10,534.86) --
	(241.13,534.99) --
	(241.15,534.91) --
	(241.18,534.98) --
	(241.21,534.92) --
	(241.23,535.01) --
	(241.26,534.99) --
	(241.29,535.03) --
	(241.31,535.00) --
	(241.34,534.90) --
	(241.37,534.73) --
	(241.40,534.54) --
	(241.42,534.64) --
	(241.45,534.54) --
	(241.48,534.71) --
	(241.50,534.86) --
	(241.53,534.83) --
	(241.56,535.01) --
	(241.58,534.97) --
	(241.61,534.79) --
	(241.64,535.04) --
	(241.66,534.98) --
	(241.69,534.77) --
	(241.72,534.91) --
	(241.74,535.04) --
	(241.77,535.02) --
	(241.80,534.93) --
	(241.82,535.09) --
	(241.85,535.11) --
	(241.88,535.02) --
	(241.91,534.89) --
	(241.93,534.65) --
	(241.96,534.67) --
	(241.99,534.82) --
	(242.01,534.86) --
	(242.04,534.65) --
	(242.07,534.72) --
	(242.09,534.84) --
	(242.12,535.06) --
	(242.15,535.04) --
	(242.17,534.87) --
	(242.20,534.90) --
	(242.23,534.86) --
	(242.25,534.92) --
	(242.28,534.78) --
	(242.31,534.91) --
	(242.34,534.79) --
	(242.36,534.68) --
	(242.39,534.79) --
	(242.42,535.05) --
	(242.44,534.95) --
	(242.47,534.88) --
	(242.50,534.91) --
	(242.52,534.86) --
	(242.55,535.00) --
	(242.58,534.97) --
	(242.60,534.96) --
	(242.63,534.99) --
	(242.66,535.10) --
	(242.68,535.04) --
	(242.71,535.26) --
	(242.74,535.35) --
	(242.77,535.27) --
	(242.79,535.18) --
	(242.82,535.10) --
	(242.85,535.45) --
	(242.87,535.51) --
	(242.90,535.44) --
	(242.93,535.49) --
	(242.95,535.67) --
	(242.98,535.49) --
	(243.01,535.46) --
	(243.03,535.57) --
	(243.06,535.38) --
	(243.09,535.27) --
	(243.11,535.23) --
	(243.14,535.06) --
	(243.17,535.15) --
	(243.19,534.89) --
	(243.22,534.82) --
	(243.25,534.68) --
	(243.28,534.77) --
	(243.30,534.67) --
	(243.33,534.89) --
	(243.36,535.06) --
	(243.38,534.79) --
	(243.41,534.74) --
	(243.44,534.72) --
	(243.46,534.86) --
	(243.49,535.25) --
	(243.52,535.23) --
	(243.54,535.23) --
	(243.57,534.92) --
	(243.60,534.95) --
	(243.62,534.88) --
	(243.65,535.00) --
	(243.68,535.05) --
	(243.71,535.18) --
	(243.73,534.98) --
	(243.76,534.88) --
	(243.79,534.67) --
	(243.81,534.98) --
	(243.84,534.96) --
	(243.87,534.99) --
	(243.89,535.12) --
	(243.92,535.29) --
	(243.95,535.18) --
	(243.97,534.96) --
	(244.00,534.71) --
	(244.03,535.05) --
	(244.05,534.89) --
	(244.08,534.91) --
	(244.11,535.02) --
	(244.14,534.81) --
	(244.16,534.91) --
	(244.19,534.94) --
	(244.22,535.15) --
	(244.24,535.35) --
	(244.27,535.36) --
	(244.30,535.46) --
	(244.32,535.55) --
	(244.35,535.44) --
	(244.38,535.53) --
	(244.40,535.42) --
	(244.43,535.32) --
	(244.46,535.50) --
	(244.48,535.41) --
	(244.51,535.21) --
	(244.54,535.43) --
	(244.56,535.40) --
	(244.59,535.17) --
	(244.62,535.37) --
	(244.65,535.00) --
	(244.67,534.95) --
	(244.70,534.92) --
	(244.73,534.98) --
	(244.75,535.03) --
	(244.78,534.90) --
	(244.81,535.06) --
	(244.83,534.73) --
	(244.86,534.73) --
	(244.89,534.63) --
	(244.91,534.63) --
	(244.94,534.67) --
	(244.97,534.76) --
	(244.99,534.70) --
	(245.02,534.83) --
	(245.05,534.80) --
	(245.08,534.93) --
	(245.10,534.82) --
	(245.13,535.22) --
	(245.16,535.09) --
	(245.18,535.03) --
	(245.21,535.07) --
	(245.24,534.76) --
	(245.26,535.08) --
	(245.29,535.06) --
	(245.32,534.79) --
	(245.34,534.69) --
	(245.37,534.98) --
	(245.40,534.98) --
	(245.42,534.97) --
	(245.45,534.94) --
	(245.48,535.32) --
	(245.50,534.99) --
	(245.53,535.11) --
	(245.56,534.99) --
	(245.59,534.91) --
	(245.61,534.83) --
	(245.64,535.00) --
	(245.67,535.17) --
	(245.69,535.06) --
	(245.72,535.15) --
	(245.75,535.07) --
	(245.77,535.34) --
	(245.80,535.34) --
	(245.83,535.24) --
	(245.85,535.46) --
	(245.88,535.52) --
	(245.91,535.53) --
	(245.93,535.66) --
	(245.96,535.58) --
	(245.99,535.46) --
	(246.02,535.15) --
	(246.04,534.83) --
	(246.07,534.68) --
	(246.10,534.67) --
	(246.12,534.48) --
	(246.15,534.45) --
	(246.18,534.45) --
	(246.20,534.53) --
	(246.23,534.56) --
	(246.26,534.73) --
	(246.28,534.93) --
	(246.31,534.98) --
	(246.34,534.85) --
	(246.36,534.97) --
	(246.39,535.06) --
	(246.42,535.25) --
	(246.45,535.11) --
	(246.47,535.07) --
	(246.50,535.08) --
	(246.53,535.03) --
	(246.55,535.22) --
	(246.58,535.09) --
	(246.61,535.02) --
	(246.63,534.99) --
	(246.66,534.97) --
	(246.69,534.83) --
	(246.71,534.64) --
	(246.74,534.73) --
	(246.77,534.79) --
	(246.79,534.80) --
	(246.82,534.82) --
	(246.85,534.58) --
	(246.87,534.56) --
	(246.90,534.57) --
	(246.93,534.66) --
	(246.96,534.54) --
	(246.98,534.78) --
	(247.01,534.70) --
	(247.04,535.04) --
	(247.06,535.06) --
	(247.09,534.97) --
	(247.12,534.99) --
	(247.14,535.08) --
	(247.17,535.05) --
	(247.20,535.19) --
	(247.22,535.21) --
	(247.25,535.24) --
	(247.28,535.24) --
	(247.30,535.21) --
	(247.33,535.20) --
	(247.36,535.25) --
	(247.39,535.15) --
	(247.41,535.30) --
	(247.44,535.29) --
	(247.47,535.00) --
	(247.49,534.85) --
	(247.52,534.98) --
	(247.55,534.84) --
	(247.57,534.94) --
	(247.60,535.02) --
	(247.63,535.11) --
	(247.65,535.03) --
	(247.68,534.86) --
	(247.71,534.96) --
	(247.73,535.19) --
	(247.76,535.07) --
	(247.79,535.33) --
	(247.82,535.20) --
	(247.84,535.13) --
	(247.87,535.00) --
	(247.90,535.18) --
	(247.92,535.16) --
	(247.95,535.03) --
	(247.98,535.48) --
	(248.00,535.27) --
	(248.03,535.17) --
	(248.06,535.27) --
	(248.08,535.06) --
	(248.11,534.95) --
	(248.14,534.98) --
	(248.16,535.01) --
	(248.19,534.99) --
	(248.22,534.83) --
	(248.24,534.81) --
	(248.27,534.76) --
	(248.30,534.84) --
	(248.33,534.82) --
	(248.35,535.07) --
	(248.38,534.55) --
	(248.41,534.81) --
	(248.43,534.71) --
	(248.46,534.98) --
	(248.49,534.85) --
	(248.51,534.88) --
	(248.54,534.78) --
	(248.57,534.53) --
	(248.59,534.58) --
	(248.62,534.60) --
	(248.65,534.80) --
	(248.67,534.86) --
	(248.70,534.79) --
	(248.73,534.78) --
	(248.76,534.61) --
	(248.78,534.70) --
	(248.81,534.73) --
	(248.84,534.67) --
	(248.86,534.64) --
	(248.89,534.62) --
	(248.92,534.62) --
	(248.94,534.79) --
	(248.97,534.69) --
	(249.00,534.92) --
	(249.02,534.92) --
	(249.05,534.48) --
	(249.08,534.63) --
	(249.10,534.83) --
	(249.13,534.76) --
	(249.16,534.85) --
	(249.19,534.66) --
	(249.21,535.00) --
	(249.24,534.84) --
	(249.27,534.88) --
	(249.29,534.84) --
	(249.32,535.01) --
	(249.35,534.83) --
	(249.37,534.78) --
	(249.40,534.99) --
	(249.43,535.01) --
	(249.45,534.99) --
	(249.48,535.04) --
	(249.51,534.95) --
	(249.53,535.01) --
	(249.56,534.73) --
	(249.59,534.77) --
	(249.61,534.87) --
	(249.64,535.05) --
	(249.67,534.88) --
	(249.70,534.84) --
	(249.72,534.88) --
	(249.75,535.16) --
	(249.78,535.17) --
	(249.80,535.24) --
	(249.83,535.30) --
	(249.86,535.23) --
	(249.88,535.08) --
	(249.91,534.95) --
	(249.94,535.10) --
	(249.96,535.03) --
	(249.99,534.99) --
	(250.02,535.07) --
	(250.04,535.19) --
	(250.07,535.12) --
	(250.10,534.91) --
	(250.13,535.19) --
	(250.15,535.28) --
	(250.18,535.08) --
	(250.21,535.17) --
	(250.23,535.17) --
	(250.26,535.25) --
	(250.29,535.00) --
	(250.31,534.76) --
	(250.34,534.86) --
	(250.37,534.81) --
	(250.39,534.85) --
	(250.42,535.07) --
	(250.45,534.88) --
	(250.47,534.78) --
	(250.50,534.87) --
	(250.53,534.86) --
	(250.56,535.03) --
	(250.58,535.06) --
	(250.61,534.99) --
	(250.64,534.75) --
	(250.66,534.91) --
	(250.69,535.00) --
	(250.72,535.05) --
	(250.74,534.87) --
	(250.77,534.53) --
	(250.80,534.49) --
	(250.82,534.47) --
	(250.85,534.49) --
	(250.88,534.50) --
	(250.90,534.65) --
	(250.93,534.75) --
	(250.96,534.73) --
	(250.98,534.66) --
	(251.01,534.68) --
	(251.04,534.79) --
	(251.07,534.66) --
	(251.09,534.78) --
	(251.12,534.64) --
	(251.15,535.04) --
	(251.17,534.91) --
	(251.20,535.01) --
	(251.23,534.71) --
	(251.25,534.62) --
	(251.28,534.84) --
	(251.31,534.84) --
	(251.33,534.81) --
	(251.36,535.08) --
	(251.39,535.20) --
	(251.41,535.08) --
	(251.44,534.98) --
	(251.47,534.79) --
	(251.50,534.79) --
	(251.52,534.80) --
	(251.55,534.84) --
	(251.58,534.96) --
	(251.60,534.85) --
	(251.63,534.90) --
	(251.66,534.89) --
	(251.68,534.71) --
	(251.71,534.75) --
	(251.74,534.67) --
	(251.76,534.57) --
	(251.79,534.44) --
	(251.82,534.39) --
	(251.84,534.61) --
	(251.87,534.42) --
	(251.90,534.25) --
	(251.93,534.33) --
	(251.95,534.24) --
	(251.98,534.41) --
	(252.01,534.35) --
	(252.03,534.40) --
	(252.06,534.47) --
	(252.09,534.60) --
	(252.11,534.67) --
	(252.14,534.51) --
	(252.17,534.56) --
	(252.19,534.48) --
	(252.22,534.50) --
	(252.25,534.62) --
	(252.27,534.44) --
	(252.30,534.38) --
	(252.33,534.54) --
	(252.35,534.79) --
	(252.38,534.37) --
	(252.41,534.56) --
	(252.44,534.56) --
	(252.46,534.77) --
	(252.49,534.87) --
	(252.52,534.93) --
	(252.54,535.06) --
	(252.57,535.31) --
	(252.60,535.18) --
	(252.62,534.81) --
	(252.65,534.80) --
	(252.68,535.10) --
	(252.70,535.28) --
	(252.73,535.46) --
	(252.76,535.17) --
	(252.78,535.20) --
	(252.81,535.08) --
	(252.84,535.10) --
	(252.87,535.12) --
	(252.89,535.11) --
	(252.92,535.16) --
	(252.95,535.20) --
	(252.97,535.27) --
	(253.00,535.19) --
	(253.03,535.10) --
	(253.05,535.30) --
	(253.08,535.19) --
	(253.11,535.32) --
	(253.13,535.27) --
	(253.16,535.24) --
	(253.19,535.10) --
	(253.21,535.19) --
	(253.24,535.19) --
	(253.27,535.23) --
	(253.30,535.01) --
	(253.32,534.85) --
	(253.35,535.09) --
	(253.38,535.13) --
	(253.40,534.96) --
	(253.43,534.92) --
	(253.46,534.78) --
	(253.48,534.94) --
	(253.51,535.00) --
	(253.54,534.97) --
	(253.56,534.75) --
	(253.59,534.96) --
	(253.62,534.86) --
	(253.64,534.95) --
	(253.67,535.11) --
	(253.70,534.86) --
	(253.72,534.98) --
	(253.75,534.92) --
	(253.78,535.13) --
	(253.81,535.10) --
	(253.83,535.21) --
	(253.86,535.17) --
	(253.89,535.41) --
	(253.91,535.04) --
	(253.94,535.25) --
	(253.97,535.18) --
	(253.99,535.32) --
	(254.02,535.43) --
	(254.05,535.27) --
	(254.07,535.41) --
	(254.10,535.34) --
	(254.13,535.41) --
	(254.15,535.07) --
	(254.18,535.18) --
	(254.21,535.03) --
	(254.24,534.96) --
	(254.26,535.26) --
	(254.29,535.13) --
	(254.32,535.12) --
	(254.34,535.14) --
	(254.37,535.56) --
	(254.40,535.25) --
	(254.42,535.30) --
	(254.45,535.36) --
	(254.48,535.24) --
	(254.50,535.05) --
	(254.53,535.23) --
	(254.56,535.16) --
	(254.58,535.15) --
	(254.61,535.27) --
	(254.64,535.11) --
	(254.67,535.30) --
	(254.69,535.12) --
	(254.72,535.14) --
	(254.75,535.13) --
	(254.77,535.18) --
	(254.80,535.11) --
	(254.83,534.86) --
	(254.85,535.02) --
	(254.88,534.81) --
	(254.91,534.93) --
	(254.93,534.84) --
	(254.96,534.98) --
	(254.99,534.70) --
	(255.01,534.99) --
	(255.04,534.93) --
	(255.07,535.10) --
	(255.09,535.19) --
	(255.12,535.08) --
	(255.15,535.14) --
	(255.18,535.21) --
	(255.20,535.31) --
	(255.23,535.17) --
	(255.26,535.32) --
	(255.28,535.26) --
	(255.31,535.26) --
	(255.34,535.38) --
	(255.36,535.25) --
	(255.39,535.06) --
	(255.42,535.06) --
	(255.44,535.18) --
	(255.47,535.15) --
	(255.50,535.21) --
	(255.52,535.21) --
	(255.55,534.96) --
	(255.58,535.09) --
	(255.61,535.10) --
	(255.63,535.15) --
	(255.66,535.24) --
	(255.69,535.23) --
	(255.71,535.24) --
	(255.74,535.37) --
	(255.77,535.29) --
	(255.79,535.23) --
	(255.82,535.09) --
	(255.85,535.12) --
	(255.87,535.20) --
	(255.90,535.52) --
	(255.93,534.90) --
	(255.95,534.84) --
	(255.98,534.91) --
	(256.01,535.05) --
	(256.04,535.00) --
	(256.06,535.01) --
	(256.09,535.10) --
	(256.12,535.06) --
	(256.14,535.18) --
	(256.17,535.40) --
	(256.20,535.47) --
	(256.22,535.24) --
	(256.25,535.36) --
	(256.28,535.32) --
	(256.30,535.45) --
	(256.33,535.22) --
	(256.36,535.28) --
	(256.38,535.19) --
	(256.41,535.18) --
	(256.44,535.52) --
	(256.46,535.36) --
	(256.49,535.50) --
	(256.52,535.59) --
	(256.55,535.47) --
	(256.57,535.53) --
	(256.60,535.15) --
	(256.63,535.26) --
	(256.65,535.17) --
	(256.68,534.91) --
	(256.71,534.94) --
	(256.73,534.97) --
	(256.76,534.86) --
	(256.79,534.80) --
	(256.81,534.79) --
	(256.84,534.70) --
	(256.87,534.64) --
	(256.89,534.61) --
	(256.92,534.86) --
	(256.95,534.60) --
	(256.98,534.61) --
	(257.00,534.61) --
	(257.03,534.43) --
	(257.06,534.53) --
	(257.08,534.80) --
	(257.11,534.71) --
	(257.14,534.67) --
	(257.16,534.71) --
	(257.19,534.59) --
	(257.22,534.67) --
	(257.24,534.64) --
	(257.27,534.55) --
	(257.30,534.89) --
	(257.32,534.97) --
	(257.35,535.14) --
	(257.38,534.87) --
	(257.41,534.67) --
	(257.43,534.19) --
	(257.46,534.18) --
	(257.49,534.45) --
	(257.51,534.49) --
	(257.54,534.46) --
	(257.57,534.40) --
	(257.59,534.48) --
	(257.62,534.62) --
	(257.65,534.69) --
	(257.67,534.58) --
	(257.70,534.80) --
	(257.73,534.77) --
	(257.75,534.94) --
	(257.78,534.96) --
	(257.81,534.89) --
	(257.83,534.91) --
	(257.86,534.84) --
	(257.89,534.89) --
	(257.92,534.82) --
	(257.94,535.06) --
	(257.97,534.98) --
	(258.00,534.79) --
	(258.02,534.67) --
	(258.05,534.80) --
	(258.08,534.64) --
	(258.10,534.74) --
	(258.13,534.81) --
	(258.16,534.89) --
	(258.18,534.76) --
	(258.21,534.85) --
	(258.24,534.80) --
	(258.26,534.92) --
	(258.29,534.82) --
	(258.32,534.89) --
	(258.35,534.89) --
	(258.37,534.76) --
	(258.40,534.79) --
	(258.43,534.53) --
	(258.45,534.80) --
	(258.48,534.79) --
	(258.51,534.63) --
	(258.53,534.83) --
	(258.56,534.70) --
	(258.59,534.55) --
	(258.61,535.02) --
	(258.64,534.98) --
	(258.67,535.33) --
	(258.69,535.05) --
	(258.72,535.20) --
	(258.75,534.88) --
	(258.78,535.04) --
	(258.80,535.42) --
	(258.83,535.27) --
	(258.86,534.91) --
	(258.88,535.03) --
	(258.91,535.09) --
	(258.94,535.05) --
	(258.96,535.06) --
	(258.99,534.91) --
	(259.02,534.92) --
	(259.04,534.60) --
	(259.07,534.95) --
	(259.10,534.79) --
	(259.12,534.75) --
	(259.15,534.58) --
	(259.18,534.60) --
	(259.20,534.84) --
	(259.23,534.87) --
	(259.26,534.96) --
	(259.29,534.82) --
	(259.31,535.01) --
	(259.34,534.96) --
	(259.37,535.04) --
	(259.39,534.74) --
	(259.42,534.70) --
	(259.45,534.70) --
	(259.47,534.97) --
	(259.50,534.85) --
	(259.53,534.76) --
	(259.55,534.90) --
	(259.58,534.81) --
	(259.61,534.84) --
	(259.63,534.95) --
	(259.66,534.90) --
	(259.69,534.95) --
	(259.72,534.90) --
	(259.74,535.05) --
	(259.77,535.00) --
	(259.80,534.80) --
	(259.82,534.87) --
	(259.85,534.97) --
	(259.88,534.96) --
	(259.90,534.79) --
	(259.93,534.74) --
	(259.96,534.72) --
	(259.98,534.58) --
	(260.01,534.70) --
	(260.04,534.55) --
	(260.06,534.65) --
	(260.09,534.64) --
	(260.12,534.58) --
	(260.15,534.54) --
	(260.17,534.52) --
	(260.20,534.72) --
	(260.23,534.81) --
	(260.25,534.76) --
	(260.28,534.95) --
	(260.31,534.86) --
	(260.33,534.67) --
	(260.36,534.65) --
	(260.39,534.76) --
	(260.41,534.93) --
	(260.44,535.05) --
	(260.47,535.04) --
	(260.49,534.97) --
	(260.52,534.92) --
	(260.55,535.21) --
	(260.57,535.18) --
	(260.60,535.19) --
	(260.63,535.31) --
	(260.66,535.19) --
	(260.68,535.25) --
	(260.71,535.20) --
	(260.74,535.19) --
	(260.76,535.25) --
	(260.79,535.15) --
	(260.82,535.24) --
	(260.84,535.16) --
	(260.87,535.20) --
	(260.90,535.00) --
	(260.92,534.98) --
	(260.95,534.91) --
	(260.98,534.86) --
	(261.00,534.89) --
	(261.03,534.60) --
	(261.06,534.81) --
	(261.09,534.71) --
	(261.11,534.86) --
	(261.14,534.69) --
	(261.17,534.71) --
	(261.19,535.07) --
	(261.22,535.02) --
	(261.25,534.88) --
	(261.27,534.65) --
	(261.30,534.84) --
	(261.33,534.83) --
	(261.35,534.76) --
	(261.38,534.77) --
	(261.41,534.69) --
	(261.43,534.98) --
	(261.46,534.81) --
	(261.49,534.74) --
	(261.52,534.78) --
	(261.54,534.87) --
	(261.57,534.81) --
	(261.60,534.60) --
	(261.62,534.52) --
	(261.65,534.77) --
	(261.68,534.78) --
	(261.70,534.53) --
	(261.73,534.72) --
	(261.76,535.17) --
	(261.78,534.98) --
	(261.81,535.06) --
	(261.84,535.06) --
	(261.86,535.12) --
	(261.89,535.16) --
	(261.92,534.87) --
	(261.94,535.03) --
	(261.97,535.01) --
	(262.00,535.02) --
	(262.03,535.11) --
	(262.05,535.12) --
	(262.08,535.18) --
	(262.11,535.29) --
	(262.13,534.98) --
	(262.16,535.24) --
	(262.19,535.14) --
	(262.21,535.10) --
	(262.24,535.36) --
	(262.27,534.84) --
	(262.29,535.06) --
	(262.32,534.90) --
	(262.35,534.93) --
	(262.37,534.99) --
	(262.40,535.13) --
	(262.43,534.91) --
	(262.46,534.78) --
	(262.48,534.91) --
	(262.51,535.03) --
	(262.54,535.10) --
	(262.56,535.07) --
	(262.59,535.01) --
	(262.62,535.07) --
	(262.64,535.08) --
	(262.67,534.90) --
	(262.70,535.08) --
	(262.72,534.93) --
	(262.75,534.85) --
	(262.78,534.88) --
	(262.80,535.05) --
	(262.83,535.03) --
	(262.86,534.82) --
	(262.89,535.17) --
	(262.91,535.27) --
	(262.94,535.09) --
	(262.97,535.23) --
	(262.99,535.03) --
	(263.02,535.14) --
	(263.05,535.00) --
	(263.07,534.97) --
	(263.10,535.09) --
	(263.13,535.23) --
	(263.15,535.27) --
	(263.18,535.37) --
	(263.21,535.30) --
	(263.23,535.22) --
	(263.26,535.39) --
	(263.29,535.24) --
	(263.31,535.03) --
	(263.34,535.01) --
	(263.37,535.17) --
	(263.40,535.24) --
	(263.42,535.36) --
	(263.45,535.45) --
	(263.48,535.11) --
	(263.50,535.34) --
	(263.53,535.53) --
	(263.56,535.60) --
	(263.58,535.60) --
	(263.61,535.79) --
	(263.64,535.70) --
	(263.66,535.60) --
	(263.69,535.58) --
	(263.72,535.37) --
	(263.74,535.22) --
	(263.77,535.33) --
	(263.80,535.24) --
	(263.83,535.17) --
	(263.85,535.23) --
	(263.88,535.28) --
	(263.91,535.19) --
	(263.93,535.03) --
	(263.96,535.19) --
	(263.99,535.10) --
	(264.01,535.24) --
	(264.04,535.03) --
	(264.07,535.08) --
	(264.09,535.03) --
	(264.12,535.32) --
	(264.15,534.99) --
	(264.17,534.98) --
	(264.20,535.03) --
	(264.23,535.05) --
	(264.26,535.18) --
	(264.28,535.00) --
	(264.31,534.98) --
	(264.34,535.04) --
	(264.36,535.07) --
	(264.39,535.02) --
	(264.42,535.20) --
	(264.44,535.03) --
	(264.47,534.64) --
	(264.50,534.76) --
	(264.52,534.61) --
	(264.55,534.29) --
	(264.58,534.50) --
	(264.60,534.85) --
	(264.63,534.72) --
	(264.66,534.85) --
	(264.68,534.67) --
	(264.71,534.76) --
	(264.74,534.78) --
	(264.77,534.90) --
	(264.79,534.76) --
	(264.82,534.67) --
	(264.85,534.86) --
	(264.87,534.86) --
	(264.90,534.85) --
	(264.93,534.69) --
	(264.95,534.74) --
	(264.98,534.80) --
	(265.01,534.71) --
	(265.03,534.71) --
	(265.06,534.69) --
	(265.09,534.56) --
	(265.11,534.56) --
	(265.14,534.39) --
	(265.17,534.34) --
	(265.20,534.63) --
	(265.22,534.69) --
	(265.25,534.72) --
	(265.28,534.82) --
	(265.30,534.87) --
	(265.33,534.97) --
	(265.36,534.98) --
	(265.38,534.45) --
	(265.41,534.46) --
	(265.44,534.52) --
	(265.46,534.56) --
	(265.49,534.66) --
	(265.52,534.76) --
	(265.54,534.56) --
	(265.57,534.71) --
	(265.60,534.34) --
	(265.63,534.48) --
	(265.65,534.79) --
	(265.68,534.78) --
	(265.71,534.85) --
	(265.73,534.72) --
	(265.76,534.55) --
	(265.79,534.78) --
	(265.81,534.76) --
	(265.84,534.81) --
	(265.87,534.77) --
	(265.89,534.93) --
	(265.92,534.80) --
	(265.95,534.88) --
	(265.97,535.03) --
	(266.00,534.81) --
	(266.03,534.73) --
	(266.05,534.79) --
	(266.08,535.23) --
	(266.11,535.01) --
	(266.14,534.89) --
	(266.16,534.95) --
	(266.19,534.99) --
	(266.22,535.19) --
	(266.24,535.21) --
	(266.27,535.13) --
	(266.30,535.05) --
	(266.32,535.23) --
	(266.35,535.09) --
	(266.38,535.13) --
	(266.40,535.25) --
	(266.43,535.30) --
	(266.46,535.16) --
	(266.48,535.04) --
	(266.51,535.08) --
	(266.54,535.22) --
	(266.57,535.11) --
	(266.59,534.86) --
	(266.62,534.94) --
	(266.65,534.79) --
	(266.67,534.73) --
	(266.70,534.95) --
	(266.73,534.87) --
	(266.75,535.04) --
	(266.78,535.21) --
	(266.81,535.20) --
	(266.83,535.18) --
	(266.86,534.99) --
	(266.89,535.03) --
	(266.91,535.11) --
	(266.94,535.16) --
	(266.97,535.22) --
	(267.00,534.95) --
	(267.02,534.77) --
	(267.05,534.80) --
	(267.08,534.75) --
	(267.10,534.60) --
	(267.13,534.65) --
	(267.16,534.55) --
	(267.18,534.53) --
	(267.21,534.65) --
	(267.24,534.51) --
	(267.26,534.70) --
	(267.29,534.50) --
	(267.32,534.73) --
	(267.34,534.81) --
	(267.37,534.73) --
	(267.40,534.94) --
	(267.42,534.88) --
	(267.45,534.76) --
	(267.48,534.95) --
	(267.51,534.73) --
	(267.53,534.90) --
	(267.56,534.73) --
	(267.59,534.79) --
	(267.61,534.92) --
	(267.64,534.66) --
	(267.67,534.88) --
	(267.69,534.66) --
	(267.72,534.41) --
	(267.75,534.15) --
	(267.77,534.37) --
	(267.80,534.40) --
	(267.83,534.23) --
	(267.85,534.32) --
	(267.88,534.35) --
	(267.91,534.32) --
	(267.94,534.11) --
	(267.96,534.40) --
	(267.99,534.25) --
	(268.02,534.41) --
	(268.04,534.35) --
	(268.07,534.35) --
	(268.10,534.25) --
	(268.12,534.27) --
	(268.15,534.37) --
	(268.18,534.52) --
	(268.20,534.47) --
	(268.23,534.35) --
	(268.26,534.21) --
	(268.28,534.57) --
	(268.31,534.72) --
	(268.34,534.38) --
	(268.37,534.46) --
	(268.39,534.54) --
	(268.42,534.34) --
	(268.45,534.51) --
	(268.47,534.26) --
	(268.50,534.28) --
	(268.53,534.33) --
	(268.55,534.41) --
	(268.58,534.43) --
	(268.61,534.58) --
	(268.63,534.53) --
	(268.66,534.78) --
	(268.69,534.72) --
	(268.71,534.64) --
	(268.74,534.83) --
	(268.77,534.90) --
	(268.79,534.79) --
	(268.82,534.70) --
	(268.85,534.54) --
	(268.88,534.60) --
	(268.90,534.86) --
	(268.93,535.08) --
	(268.96,535.30) --
	(268.98,535.27) --
	(269.01,535.48) --
	(269.04,535.31) --
	(269.06,535.57) --
	(269.09,535.26) --
	(269.12,535.38) --
	(269.14,535.39) --
	(269.17,535.04) --
	(269.20,534.90) --
	(269.22,535.14) --
	(269.25,534.87) --
	(269.28,534.99) --
	(269.31,535.08) --
	(269.33,534.97) --
	(269.36,534.94) --
	(269.39,535.05) --
	(269.41,535.08) --
	(269.44,534.90) --
	(269.47,535.03) --
	(269.49,535.19) --
	(269.52,535.24) --
	(269.55,535.18) --
	(269.57,535.00) --
	(269.60,535.28) --
	(269.63,535.50) --
	(269.65,535.33) --
	(269.68,535.10) --
	(269.71,534.99) --
	(269.74,535.07) --
	(269.76,535.09) --
	(269.79,535.12) --
	(269.82,535.12) --
	(269.84,535.21) --
	(269.87,534.93) --
	(269.90,534.94) --
	(269.92,534.86) --
	(269.95,534.65) --
	(269.98,534.77) --
	(270.00,534.51) --
	(270.03,534.59) --
	(270.06,535.14) --
	(270.08,534.82) --
	(270.11,534.86) --
	(270.14,534.92) --
	(270.16,534.78) --
	(270.19,534.61) --
	(270.22,535.01) --
	(270.25,534.87) --
	(270.27,534.77) --
	(270.30,534.78) --
	(270.33,534.41) --
	(270.35,534.37) --
	(270.38,534.51) --
	(270.41,534.53) --
	(270.43,534.54) --
	(270.46,534.61) --
	(270.49,534.56) --
	(270.51,534.72) --
	(270.54,534.62) --
	(270.57,534.68) --
	(270.59,534.43) --
	(270.62,534.49) --
	(270.65,534.69) --
	(270.68,534.67) --
	(270.70,534.67) --
	(270.73,534.91) --
	(270.76,534.83) --
	(270.78,535.11) --
	(270.81,535.02) --
	(270.84,535.03) --
	(270.86,535.12) --
	(270.89,535.16) --
	(270.92,534.78) --
	(270.94,534.88) --
	(270.97,534.94) --
	(271.00,535.00) --
	(271.02,535.10) --
	(271.05,535.25) --
	(271.08,535.18) --
	(271.11,535.00) --
	(271.13,535.03) --
	(271.16,534.83) --
	(271.19,535.10) --
	(271.21,535.06) --
	(271.24,534.91) --
	(271.27,535.04) --
	(271.29,534.83) --
	(271.32,534.61) --
	(271.35,534.98) --
	(271.37,534.82) --
	(271.40,534.57) --
	(271.43,534.75) --
	(271.45,534.70) --
	(271.48,534.52) --
	(271.51,534.63) --
	(271.53,534.77) --
	(271.56,534.91) --
	(271.59,534.82) --
	(271.62,535.00) --
	(271.64,534.97) --
	(271.67,535.09) --
	(271.70,534.66) --
	(271.72,534.82) --
	(271.75,534.55) --
	(271.78,534.61) --
	(271.80,534.78) --
	(271.83,534.87) --
	(271.86,535.14) --
	(271.88,534.96) --
	(271.91,535.14) --
	(271.94,534.95) --
	(271.96,534.75) --
	(271.99,534.86) --
	(272.02,535.17) --
	(272.05,535.38) --
	(272.07,534.89) --
	(272.10,534.81) --
	(272.13,534.63) --
	(272.15,534.82) --
	(272.18,534.96) --
	(272.21,534.87) --
	(272.23,534.91) --
	(272.26,535.06) --
	(272.29,534.92) --
	(272.31,535.24) --
	(272.34,534.99) --
	(272.37,534.98) --
	(272.39,534.85) --
	(272.42,534.85) --
	(272.45,534.97) --
	(272.48,534.98) --
	(272.50,534.71) --
	(272.53,534.73) --
	(272.56,534.61) --
	(272.58,535.01) --
	(272.61,535.24) --
	(272.64,535.10) --
	(272.66,535.20) --
	(272.69,535.04) --
	(272.72,535.26) --
	(272.74,535.06) --
	(272.77,535.16) --
	(272.80,534.94) --
	(272.82,534.88) --
	(272.85,534.82) --
	(272.88,534.81) --
	(272.90,534.93) --
	(272.93,534.86) --
	(272.96,534.89) --
	(272.99,534.98) --
	(273.01,534.76) --
	(273.04,534.89) --
	(273.07,534.74) --
	(273.09,534.83) --
	(273.12,534.81) --
	(273.15,534.84) --
	(273.17,534.70) --
	(273.20,534.58) --
	(273.23,534.57) --
	(273.25,534.58) --
	(273.28,534.61) --
	(273.31,534.41) --
	(273.33,534.42) --
	(273.36,534.38) --
	(273.39,534.70) --
	(273.42,534.68) --
	(273.44,534.80) --
	(273.47,534.92) --
	(273.50,534.99) --
	(273.52,534.78) --
	(273.55,534.63) --
	(273.58,534.78) --
	(273.60,534.79) --
	(273.63,534.77) --
	(273.66,534.72) --
	(273.68,534.59) --
	(273.71,534.57) --
	(273.74,534.79) --
	(273.76,534.76) --
	(273.79,534.83) --
	(273.82,534.84) --
	(273.85,534.74) --
	(273.87,534.58) --
	(273.90,534.47) --
	(273.93,534.56) --
	(273.95,534.36) --
	(273.98,534.34) --
	(274.01,534.49) --
	(274.03,534.62) --
	(274.06,534.60) --
	(274.09,534.46) --
	(274.11,534.53) --
	(274.14,534.43) --
	(274.17,534.23) --
	(274.19,534.18) --
	(274.22,534.03) --
	(274.25,534.16) --
	(274.27,534.31) --
	(274.30,534.27) --
	(274.33,534.31) --
	(274.36,534.29) --
	(274.38,534.26) --
	(274.41,534.16) --
	(274.44,534.20) --
	(274.46,534.25) --
	(274.49,534.16) --
	(274.52,534.24) --
	(274.54,534.61) --
	(274.57,534.61) --
	(274.60,534.57) --
	(274.62,534.70) --
	(274.65,534.34) --
	(274.68,534.59) --
	(274.70,534.72) --
	(274.73,534.62) --
	(274.76,534.81) --
	(274.79,534.88) --
	(274.81,534.55) --
	(274.84,534.54) --
	(274.87,534.41) --
	(274.89,534.61) --
	(274.92,534.62) --
	(274.95,534.47) --
	(274.97,534.46) --
	(275.00,534.55) --
	(275.03,534.76) --
	(275.05,534.54) --
	(275.08,534.65) --
	(275.11,534.52) --
	(275.13,534.50) --
	(275.16,534.67) --
	(275.19,534.53) --
	(275.22,534.92) --
	(275.24,534.79) --
	(275.27,534.86) --
	(275.30,535.13) --
	(275.32,535.13) --
	(275.35,535.27) --
	(275.38,534.94) --
	(275.40,535.35) --
	(275.43,535.27) --
	(275.46,535.26) --
	(275.48,535.34) --
	(275.51,534.79) --
	(275.54,534.86) --
	(275.56,534.97) --
	(275.59,534.98) --
	(275.62,534.94) --
	(275.64,534.80) --
	(275.67,535.03) --
	(275.70,534.93) --
	(275.73,534.94) --
	(275.75,534.82) --
	(275.78,535.00) --
	(275.81,534.89) --
	(275.83,534.81) --
	(275.86,534.61) --
	(275.89,534.86) --
	(275.91,535.01) --
	(275.94,535.11) --
	(275.97,535.02) --
	(275.99,534.92) --
	(276.02,535.06) --
	(276.05,534.99) --
	(276.07,535.01) --
	(276.10,535.00) --
	(276.13,535.16) --
	(276.16,535.06) --
	(276.18,535.01) --
	(276.21,535.00) --
	(276.24,535.07) --
	(276.26,534.87) --
	(276.29,534.84) --
	(276.32,534.96) --
	(276.34,534.97) --
	(276.37,535.10) --
	(276.40,535.02) --
	(276.42,535.04) --
	(276.45,535.04) --
	(276.48,535.02) --
	(276.50,534.84) --
	(276.53,534.65) --
	(276.56,534.69) --
	(276.59,534.74) --
	(276.61,534.72) --
	(276.64,534.72) --
	(276.67,534.74) --
	(276.69,534.76) --
	(276.72,534.67) --
	(276.75,534.92) --
	(276.77,534.73) --
	(276.80,534.66) --
	(276.83,535.11) --
	(276.85,534.90) --
	(276.88,534.82) --
	(276.91,534.79) --
	(276.93,534.74) --
	(276.96,535.05) --
	(276.99,534.99) --
	(277.01,535.03) --
	(277.04,535.40) --
	(277.07,535.12) --
	(277.10,534.93) --
	(277.12,535.08) --
	(277.15,534.98) --
	(277.18,535.15) --
	(277.20,535.06) --
	(277.23,535.24) --
	(277.26,535.07) --
	(277.28,535.05) --
	(277.31,535.13) --
	(277.34,535.23) --
	(277.36,535.27) --
	(277.39,535.21) --
	(277.42,535.31) --
	(277.44,535.33) --
	(277.47,535.08) --
	(277.50,534.91) --
	(277.53,534.90) --
	(277.55,534.76) --
	(277.58,534.88) --
	(277.61,534.86) --
	(277.63,534.62) --
	(277.66,534.41) --
	(277.69,534.46) --
	(277.71,534.62) --
	(277.74,534.56) --
	(277.77,534.63) --
	(277.79,534.80) --
	(277.82,534.79) --
	(277.85,534.62) --
	(277.87,534.90) --
	(277.90,534.88) --
	(277.93,534.95) --
	(277.96,535.04) --
	(277.98,535.30) --
	(278.01,535.59) --
	(278.04,535.51) --
	(278.06,535.40) --
	(278.09,535.30) --
	(278.12,535.54) --
	(278.14,535.44) --
	(278.17,535.49) --
	(278.20,535.31) --
	(278.22,535.32) --
	(278.25,535.30) --
	(278.28,535.21) --
	(278.30,535.22) --
	(278.33,535.25) --
	(278.36,535.27) --
	(278.38,535.05) --
	(278.41,535.14) --
	(278.44,535.18) --
	(278.47,535.14) --
	(278.49,534.92) --
	(278.52,534.80) --
	(278.55,534.88) --
	(278.57,534.96) --
	(278.60,534.82) --
	(278.63,535.01) --
	(278.65,534.99) --
	(278.68,535.13) --
	(278.71,535.25) --
	(278.73,535.40) --
	(278.76,535.24) --
	(278.79,535.20) --
	(278.81,535.17) --
	(278.84,535.00) --
	(278.87,534.90) --
	(278.90,535.19) --
	(278.92,535.04) --
	(278.95,535.33) --
	(278.98,535.23) --
	(279.00,535.18) --
	(279.03,535.20) --
	(279.06,535.02) --
	(279.08,534.91) --
	(279.11,534.94) --
	(279.14,534.87) --
	(279.16,534.99) --
	(279.19,535.09) --
	(279.22,535.08) --
	(279.24,535.10) --
	(279.27,535.13) --
	(279.30,535.33) --
	(279.33,535.25) --
	(279.35,535.12) --
	(279.38,535.22) --
	(279.41,535.29) --
	(279.43,535.05) --
	(279.46,534.82) --
	(279.49,534.83) --
	(279.51,534.83) --
	(279.54,534.92) --
	(279.57,534.85) --
	(279.59,534.86) --
	(279.62,535.05) --
	(279.65,534.77) --
	(279.67,534.56) --
	(279.70,534.55) --
	(279.73,534.61) --
	(279.75,534.61) --
	(279.78,534.58) --
	(279.81,534.55) --
	(279.84,534.73) --
	(279.86,534.53) --
	(279.89,534.54) --
	(279.92,534.77) --
	(279.94,535.02) --
	(279.97,534.95) --
	(280.00,534.94) --
	(280.02,534.93) --
	(280.05,534.85) --
	(280.08,534.87) --
	(280.10,534.75) --
	(280.13,534.93) --
	(280.16,534.90) --
	(280.18,535.03) --
	(280.21,534.87) --
	(280.24,534.82) --
	(280.27,534.84) --
	(280.29,534.55) --
	(280.32,534.57) --
	(280.35,534.68) --
	(280.37,534.67) --
	(280.40,534.78) --
	(280.43,534.74) --
	(280.45,534.63) --
	(280.48,534.75) --
	(280.51,534.50) --
	(280.53,534.69) --
	(280.56,534.72) --
	(280.59,534.57) --
	(280.61,534.44) --
	(280.64,534.50) --
	(280.67,534.58) --
	(280.70,534.61) --
	(280.72,534.72) --
	(280.75,534.73) --
	(280.78,534.85) --
	(280.80,534.85) --
	(280.83,534.46) --
	(280.86,534.62) --
	(280.88,534.61) --
	(280.91,534.88) --
	(280.94,534.82) --
	(280.96,534.77) --
	(280.99,534.84) --
	(281.02,534.74) --
	(281.04,534.87) --
	(281.07,534.77) --
	(281.10,534.94) --
	(281.12,534.78) --
	(281.15,534.75) --
	(281.18,534.72) --
	(281.21,534.77) --
	(281.23,534.74) --
	(281.26,534.81) --
	(281.29,534.91) --
	(281.31,534.68) --
	(281.34,534.70) --
	(281.37,534.77) --
	(281.39,534.96) --
	(281.42,535.11) --
	(281.45,535.04) --
	(281.47,535.14) --
	(281.50,535.01) --
	(281.53,534.96) --
	(281.55,534.97) --
	(281.58,535.04) --
	(281.61,535.00) --
	(281.64,534.87) --
	(281.66,534.65) --
	(281.69,535.03) --
	(281.72,535.02) --
	(281.74,535.11) --
	(281.77,535.06) --
	(281.80,535.33) --
	(281.82,535.17) --
	(281.85,535.18) --
	(281.88,535.19) --
	(281.90,535.26) --
	(281.93,535.10) --
	(281.96,535.04) --
	(281.98,534.88) --
	(282.01,535.09) --
	(282.04,535.00) --
	(282.07,535.17) --
	(282.09,534.89) --
	(282.12,534.78) --
	(282.15,534.66) --
	(282.17,534.99) --
	(282.20,534.92) --
	(282.23,534.92) --
	(282.25,534.80) --
	(282.28,534.73) --
	(282.31,534.95) --
	(282.33,534.89) --
	(282.36,534.91) --
	(282.39,534.73) --
	(282.41,534.83) --
	(282.44,534.82) --
	(282.47,534.90) --
	(282.49,534.69) --
	(282.52,534.67) --
	(282.55,534.91) --
	(282.58,534.42) --
	(282.60,534.72) --
	(282.63,534.75) --
	(282.66,534.71) --
	(282.68,534.76) --
	(282.71,534.82) --
	(282.74,534.64) --
	(282.76,534.76) --
	(282.79,534.73) --
	(282.82,534.93) --
	(282.84,534.87) --
	(282.87,534.76) --
	(282.90,534.76) --
	(282.92,534.67) --
	(282.95,534.84) --
	(282.98,534.69) --
	(283.01,534.68) --
	(283.03,534.62) --
	(283.06,534.64) --
	(283.09,534.84) --
	(283.11,534.76) --
	(283.14,534.75) --
	(283.17,534.53) --
	(283.19,534.48) --
	(283.22,534.44) --
	(283.25,534.52) --
	(283.27,534.29) --
	(283.30,534.44) --
	(283.33,534.37) --
	(283.35,534.59) --
	(283.38,534.49) --
	(283.41,534.28) --
	(283.44,534.55) --
	(283.46,534.52) --
	(283.49,534.46) --
	(283.52,534.53) --
	(283.54,534.24) --
	(283.57,534.49) --
	(283.60,534.60) --
	(283.62,534.25) --
	(283.65,534.29) --
	(283.68,534.26) --
	(283.70,534.33) --
	(283.73,534.37) --
	(283.76,534.49) --
	(283.78,534.27) --
	(283.81,534.41) --
	(283.84,534.46) --
	(283.86,534.41) --
	(283.89,534.29) --
	(283.92,534.66) --
	(283.95,534.42) --
	(283.97,534.40) --
	(284.00,534.52) --
	(284.03,534.39) --
	(284.05,534.66) --
	(284.08,534.66) --
	(284.11,534.33) --
	(284.13,534.51) --
	(284.16,534.60) --
	(284.19,534.73) --
	(284.21,534.80) --
	(284.24,534.64) --
	(284.27,534.54) --
	(284.29,534.37) --
	(284.32,534.42) --
	(284.35,534.45) --
	(284.38,534.42) --
	(284.40,534.42) --
	(284.43,534.56) --
	(284.46,534.55) --
	(284.48,534.55) --
	(284.51,534.46) --
	(284.54,534.52) --
	(284.56,534.79) --
	(284.59,534.74) --
	(284.62,534.63) --
	(284.64,534.56) --
	(284.67,534.55) --
	(284.70,534.67) --
	(284.72,534.74) --
	(284.75,534.71) --
	(284.78,534.58) --
	(284.81,534.51) --
	(284.83,534.53) --
	(284.86,534.66) --
	(284.89,534.66) --
	(284.91,534.81) --
	(284.94,534.86) --
	(284.97,535.21) --
	(284.99,535.19) --
	(285.02,535.11) --
	(285.05,535.08) --
	(285.07,535.02) --
	(285.10,534.93) --
	(285.13,534.80) --
	(285.15,534.80) --
	(285.18,534.74) --
	(285.21,534.74) --
	(285.23,534.94) --
	(285.26,534.87) --
	(285.29,534.58) --
	(285.32,534.52) --
	(285.34,534.61) --
	(285.37,534.99) --
	(285.40,534.87) --
	(285.42,534.94) --
	(285.45,534.83) --
	(285.48,534.89) --
	(285.50,534.67) --
	(285.53,534.58) --
	(285.56,534.57) --
	(285.58,534.54) --
	(285.61,534.65) --
	(285.64,534.45) --
	(285.66,534.54) --
	(285.69,534.51) --
	(285.72,534.54) --
	(285.75,534.64) --
	(285.77,534.34) --
	(285.80,534.49) --
	(285.83,534.44) --
	(285.85,534.52) --
	(285.88,534.40) --
	(285.91,534.45) --
	(285.93,534.61) --
	(285.96,534.69) --
	(285.99,534.71) --
	(286.01,534.94) --
	(286.04,534.89) --
	(286.07,534.89) --
	(286.09,534.81) --
	(286.12,534.71) --
	(286.15,534.72) --
	(286.18,534.73) --
	(286.20,534.80) --
	(286.23,534.92) --
	(286.26,535.20) --
	(286.28,535.20) --
	(286.31,535.62) --
	(286.34,535.53) --
	(286.36,535.62) --
	(286.39,535.47) --
	(286.42,535.39) --
	(286.44,535.38) --
	(286.47,535.32) --
	(286.50,535.25) --
	(286.52,535.46) --
	(286.55,535.46) --
	(286.58,535.24) --
	(286.60,535.39) --
	(286.63,535.34) --
	(286.66,535.16) --
	(286.69,535.22) --
	(286.71,535.09) --
	(286.74,535.11) --
	(286.77,534.93) --
	(286.79,535.03) --
	(286.82,535.18) --
	(286.85,534.91) --
	(286.87,534.92) --
	(286.90,534.87) --
	(286.93,534.91) --
	(286.95,534.90) --
	(286.98,534.78) --
	(287.01,534.60) --
	(287.03,534.54) --
	(287.06,534.56) --
	(287.09,534.58) --
	(287.12,534.47) --
	(287.14,534.37) --
	(287.17,534.48) --
	(287.20,534.38) --
	(287.22,534.54) --
	(287.25,534.59) --
	(287.28,534.92) --
	(287.30,534.95) --
	(287.33,534.89) --
	(287.36,534.81) --
	(287.38,534.66) --
	(287.41,534.46) --
	(287.44,534.32) --
	(287.46,534.41) --
	(287.49,534.07) --
	(287.52,534.07) --
	(287.55,534.12) --
	(287.57,534.31) --
	(287.60,534.18) --
	(287.63,534.43) --
	(287.65,534.30) --
	(287.68,534.21) --
	(287.71,534.15) --
	(287.73,534.26) --
	(287.76,534.28) --
	(287.79,534.18) --
	(287.81,534.08) --
	(287.84,534.20) --
	(287.87,534.43) --
	(287.89,534.69) --
	(287.92,534.57) --
	(287.95,534.61) --
	(287.97,534.77) --
	(288.00,534.73) --
	(288.03,534.79) --
	(288.06,534.96) --
	(288.08,534.79) --
	(288.11,534.72) --
	(288.14,534.97) --
	(288.16,534.73) --
	(288.19,534.81) --
	(288.22,534.75) --
	(288.24,534.75) --
	(288.27,534.83) --
	(288.30,534.96) --
	(288.32,535.00) --
	(288.35,534.99) --
	(288.38,535.00) --
	(288.40,534.92) --
	(288.43,534.97) --
	(288.46,535.03) --
	(288.49,534.66) --
	(288.51,534.67) --
	(288.54,534.65) --
	(288.57,534.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,526.49) rectangle (291.25,566.15);
\end{scope}
\begin{scope}
\path[clip] (232.15,464.52) rectangle (291.25,504.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,464.52) rectangle (291.25,504.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,465.38) --
	(291.25,465.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,473.95) --
	(291.25,473.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,482.53) --
	(291.25,482.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,491.10) --
	(291.25,491.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,499.68) --
	(291.25,499.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.53,464.52) --
	(241.53,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.96,464.52) --
	(254.96,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39,464.52) --
	(268.39,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.82,464.52) --
	(281.82,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,469.66) --
	(291.25,469.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,478.24) --
	(291.25,478.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,486.81) --
	(291.25,486.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,495.39) --
	(291.25,495.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,503.97) --
	(291.25,503.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,464.52) --
	(234.81,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24,464.52) --
	(248.24,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68,464.52) --
	(261.68,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11,464.52) --
	(275.11,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54,464.52) --
	(288.54,504.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,471.83) --
	(234.87,471.28) --
	(234.89,470.93) --
	(234.92,471.60) --
	(234.95,471.61) --
	(234.97,471.44) --
	(235.00,471.28) --
	(235.03,471.20) --
	(235.06,471.39) --
	(235.08,471.26) --
	(235.11,471.59) --
	(235.14,470.85) --
	(235.16,471.64) --
	(235.19,471.69) --
	(235.22,471.12) --
	(235.24,471.64) --
	(235.27,471.17) --
	(235.30,470.77) --
	(235.32,470.91) --
	(235.35,471.29) --
	(235.38,471.11) --
	(235.40,471.43) --
	(235.43,471.92) --
	(235.46,471.83) --
	(235.49,471.28) --
	(235.51,471.23) --
	(235.54,471.07) --
	(235.57,471.25) --
	(235.59,471.59) --
	(235.62,471.17) --
	(235.65,471.20) --
	(235.67,471.68) --
	(235.70,471.26) --
	(235.73,471.27) --
	(235.75,471.53) --
	(235.78,470.97) --
	(235.81,471.12) --
	(235.83,471.32) --
	(235.86,471.32) --
	(235.89,471.22) --
	(235.92,471.31) --
	(235.94,471.47) --
	(235.97,471.70) --
	(236.00,472.13) --
	(236.02,471.96) --
	(236.05,471.71) --
	(236.08,471.75) --
	(236.10,471.35) --
	(236.13,471.93) --
	(236.16,471.64) --
	(236.18,471.74) --
	(236.21,471.46) --
	(236.24,471.65) --
	(236.26,471.96) --
	(236.29,471.70) --
	(236.32,471.71) --
	(236.34,471.53) --
	(236.37,471.68) --
	(236.40,471.00) --
	(236.43,471.49) --
	(236.45,471.10) --
	(236.48,471.08) --
	(236.51,471.74) --
	(236.53,471.90) --
	(236.56,471.60) --
	(236.59,471.78) --
	(236.61,472.09) --
	(236.64,471.98) --
	(236.67,471.73) --
	(236.69,471.47) --
	(236.72,472.04) --
	(236.75,471.74) --
	(236.77,471.94) --
	(236.80,472.12) --
	(236.83,471.52) --
	(236.86,471.80) --
	(236.88,471.32) --
	(236.91,471.18) --
	(236.94,471.70) --
	(236.96,471.64) --
	(236.99,471.68) --
	(237.02,471.81) --
	(237.04,471.03) --
	(237.07,470.69) --
	(237.10,470.98) --
	(237.12,471.37) --
	(237.15,471.64) --
	(237.18,470.93) --
	(237.20,471.07) --
	(237.23,470.99) --
	(237.26,470.51) --
	(237.29,470.82) --
	(237.31,470.94) --
	(237.34,470.58) --
	(237.37,471.19) --
	(237.39,471.05) --
	(237.42,471.18) --
	(237.45,471.70) --
	(237.47,471.56) --
	(237.50,471.34) --
	(237.53,471.34) --
	(237.55,470.86) --
	(237.58,471.45) --
	(237.61,471.00) --
	(237.63,470.61) --
	(237.66,470.93) --
	(237.69,470.98) --
	(237.71,470.55) --
	(237.74,471.45) --
	(237.77,471.37) --
	(237.80,470.68) --
	(237.82,471.04) --
	(237.85,471.51) --
	(237.88,471.00) --
	(237.90,471.68) --
	(237.93,470.69) --
	(237.96,471.01) --
	(237.98,471.22) --
	(238.01,471.08) --
	(238.04,471.08) --
	(238.06,470.93) --
	(238.09,470.76) --
	(238.12,471.15) --
	(238.14,470.77) --
	(238.17,471.07) --
	(238.20,471.54) --
	(238.23,471.12) --
	(238.25,471.19) --
	(238.28,471.14) --
	(238.31,471.64) --
	(238.33,471.27) --
	(238.36,471.43) --
	(238.39,471.49) --
	(238.41,471.55) --
	(238.44,471.53) --
	(238.47,471.24) --
	(238.49,471.38) --
	(238.52,471.61) --
	(238.55,471.47) --
	(238.57,471.37) --
	(238.60,471.31) --
	(238.63,470.96) --
	(238.66,471.20) --
	(238.68,470.87) --
	(238.71,470.54) --
	(238.74,471.02) --
	(238.76,471.13) --
	(238.79,471.33) --
	(238.82,470.40) --
	(238.84,471.39) --
	(238.87,471.36) --
	(238.90,471.15) --
	(238.92,471.30) --
	(238.95,471.27) --
	(238.98,470.82) --
	(239.00,471.25) --
	(239.03,471.61) --
	(239.06,471.21) --
	(239.08,471.65) --
	(239.11,471.69) --
	(239.14,471.35) --
	(239.17,471.03) --
	(239.19,471.24) --
	(239.22,470.56) --
	(239.25,470.87) --
	(239.27,470.94) --
	(239.30,470.42) --
	(239.33,471.21) --
	(239.35,470.54) --
	(239.38,471.33) --
	(239.41,471.14) --
	(239.43,470.69) --
	(239.46,471.18) --
	(239.49,470.68) --
	(239.51,471.08) --
	(239.54,471.35) --
	(239.57,471.10) --
	(239.60,470.96) --
	(239.62,470.90) --
	(239.65,471.43) --
	(239.68,470.64) --
	(239.70,471.34) --
	(239.73,470.57) --
	(239.76,470.47) --
	(239.78,471.31) --
	(239.81,471.16) --
	(239.84,470.96) --
	(239.86,470.81) --
	(239.89,470.80) --
	(239.92,470.72) --
	(239.94,470.95) --
	(239.97,470.66) --
	(240.00,470.78) --
	(240.03,470.44) --
	(240.05,471.39) --
	(240.08,471.18) --
	(240.11,471.25) --
	(240.13,470.75) --
	(240.16,471.35) --
	(240.19,471.15) --
	(240.21,470.29) --
	(240.24,470.65) --
	(240.27,470.44) --
	(240.29,470.78) --
	(240.32,470.73) --
	(240.35,470.82) --
	(240.37,470.78) --
	(240.40,471.24) --
	(240.43,471.44) --
	(240.45,471.10) --
	(240.48,470.50) --
	(240.51,470.76) --
	(240.54,470.88) --
	(240.56,470.79) --
	(240.59,471.04) --
	(240.62,470.89) --
	(240.64,471.21) --
	(240.67,471.19) --
	(240.70,471.42) --
	(240.72,471.57) --
	(240.75,471.25) --
	(240.78,470.76) --
	(240.80,470.80) --
	(240.83,470.56) --
	(240.86,471.22) --
	(240.88,470.91) --
	(240.91,471.28) --
	(240.94,470.78) --
	(240.97,470.86) --
	(240.99,471.29) --
	(241.02,470.70) --
	(241.05,471.57) --
	(241.07,471.02) --
	(241.10,471.27) --
	(241.13,470.90) --
	(241.15,471.17) --
	(241.18,470.81) --
	(241.21,471.02) --
	(241.23,470.85) --
	(241.26,471.32) --
	(241.29,471.16) --
	(241.31,471.39) --
	(241.34,471.08) --
	(241.37,470.88) --
	(241.40,471.03) --
	(241.42,470.72) --
	(241.45,471.11) --
	(241.48,471.38) --
	(241.50,471.70) --
	(241.53,471.47) --
	(241.56,471.32) --
	(241.58,471.38) --
	(241.61,470.16) --
	(241.64,470.89) --
	(241.66,471.04) --
	(241.69,470.69) --
	(241.72,471.10) --
	(241.74,471.09) --
	(241.77,471.28) --
	(241.80,471.41) --
	(241.82,471.75) --
	(241.85,471.49) --
	(241.88,470.94) --
	(241.91,471.37) --
	(241.93,471.27) --
	(241.96,471.15) --
	(241.99,470.94) --
	(242.01,471.81) --
	(242.04,471.38) --
	(242.07,471.41) --
	(242.09,470.94) --
	(242.12,471.02) --
	(242.15,471.73) --
	(242.17,471.12) --
	(242.20,470.83) --
	(242.23,471.13) --
	(242.25,470.69) --
	(242.28,470.79) --
	(242.31,471.28) --
	(242.34,471.24) --
	(242.36,471.78) --
	(242.39,471.20) --
	(242.42,471.64) --
	(242.44,471.72) --
	(242.47,471.40) --
	(242.50,471.45) --
	(242.52,471.45) --
	(242.55,471.46) --
	(242.58,471.48) --
	(242.60,471.42) --
	(242.63,471.53) --
	(242.66,471.23) --
	(242.68,470.87) --
	(242.71,471.09) --
	(242.74,471.19) --
	(242.77,471.51) --
	(242.79,471.30) --
	(242.82,471.26) --
	(242.85,471.10) --
	(242.87,470.65) --
	(242.90,470.87) --
	(242.93,471.13) --
	(242.95,470.67) --
	(242.98,471.24) --
	(243.01,471.73) --
	(243.03,471.00) --
	(243.06,471.38) --
	(243.09,471.10) --
	(243.11,470.38) --
	(243.14,471.22) --
	(243.17,470.83) --
	(243.19,470.69) --
	(243.22,470.56) --
	(243.25,470.94) --
	(243.28,470.75) --
	(243.30,470.96) --
	(243.33,471.12) --
	(243.36,471.34) --
	(243.38,471.21) --
	(243.41,471.06) --
	(243.44,470.83) --
	(243.46,470.76) --
	(243.49,470.88) --
	(243.52,471.08) --
	(243.54,471.11) --
	(243.57,470.68) --
	(243.60,470.64) --
	(243.62,470.51) --
	(243.65,470.82) --
	(243.68,471.08) --
	(243.71,471.55) --
	(243.73,471.00) --
	(243.76,470.92) --
	(243.79,470.61) --
	(243.81,470.82) --
	(243.84,471.06) --
	(243.87,470.47) --
	(243.89,470.99) --
	(243.92,471.27) --
	(243.95,470.63) --
	(243.97,470.87) --
	(244.00,470.87) --
	(244.03,470.82) --
	(244.05,471.08) --
	(244.08,471.32) --
	(244.11,471.34) --
	(244.14,471.40) --
	(244.16,471.54) --
	(244.19,470.92) --
	(244.22,470.82) --
	(244.24,470.62) --
	(244.27,471.55) --
	(244.30,471.30) --
	(244.32,471.47) --
	(244.35,471.21) --
	(244.38,471.43) --
	(244.40,471.21) --
	(244.43,471.01) --
	(244.46,470.86) --
	(244.48,471.40) --
	(244.51,471.10) --
	(244.54,471.21) --
	(244.56,471.03) --
	(244.59,470.75) --
	(244.62,471.47) --
	(244.65,471.12) --
	(244.67,470.93) --
	(244.70,471.86) --
	(244.73,470.81) --
	(244.75,471.17) --
	(244.78,471.39) --
	(244.81,470.69) --
	(244.83,471.35) --
	(244.86,470.59) --
	(244.89,470.97) --
	(244.91,471.20) --
	(244.94,470.92) --
	(244.97,470.84) --
	(244.99,471.36) --
	(245.02,471.01) --
	(245.05,471.20) --
	(245.08,471.72) --
	(245.10,471.40) --
	(245.13,471.33) --
	(245.16,471.78) --
	(245.18,471.37) --
	(245.21,471.00) --
	(245.24,471.54) --
	(245.26,471.55) --
	(245.29,470.96) --
	(245.32,471.66) --
	(245.34,471.80) --
	(245.37,471.80) --
	(245.40,471.42) --
	(245.42,471.01) --
	(245.45,470.87) --
	(245.48,470.82) --
	(245.50,471.55) --
	(245.53,471.14) --
	(245.56,471.38) --
	(245.59,470.97) --
	(245.61,471.60) --
	(245.64,471.26) --
	(245.67,471.05) --
	(245.69,471.54) --
	(245.72,471.16) --
	(245.75,471.33) --
	(245.77,471.56) --
	(245.80,471.29) --
	(245.83,470.92) --
	(245.85,471.53) --
	(245.88,470.95) --
	(245.91,470.74) --
	(245.93,470.99) --
	(245.96,471.14) --
	(245.99,471.30) --
	(246.02,471.00) --
	(246.04,470.82) --
	(246.07,470.50) --
	(246.10,470.91) --
	(246.12,470.97) --
	(246.15,470.74) --
	(246.18,470.68) --
	(246.20,470.95) --
	(246.23,470.61) --
	(246.26,470.83) --
	(246.28,470.70) --
	(246.31,471.11) --
	(246.34,471.37) --
	(246.36,471.59) --
	(246.39,470.87) --
	(246.42,471.35) --
	(246.45,471.11) --
	(246.47,470.74) --
	(246.50,471.05) --
	(246.53,471.21) --
	(246.55,471.30) --
	(246.58,471.35) --
	(246.61,471.38) --
	(246.63,470.98) --
	(246.66,471.25) --
	(246.69,471.78) --
	(246.71,471.18) --
	(246.74,471.23) --
	(246.77,471.87) --
	(246.79,471.42) --
	(246.82,471.21) --
	(246.85,471.05) --
	(246.87,471.73) --
	(246.90,471.30) --
	(246.93,471.01) --
	(246.96,470.96) --
	(246.98,471.40) --
	(247.01,471.00) --
	(247.04,471.02) --
	(247.06,472.15) --
	(247.09,471.12) --
	(247.12,471.89) --
	(247.14,471.51) --
	(247.17,471.31) --
	(247.20,471.60) --
	(247.22,471.43) --
	(247.25,471.69) --
	(247.28,470.82) --
	(247.30,471.58) --
	(247.33,471.56) --
	(247.36,471.55) --
	(247.39,471.36) --
	(247.41,471.69) --
	(247.44,471.80) --
	(247.47,471.87) --
	(247.49,471.30) --
	(247.52,471.70) --
	(247.55,472.09) --
	(247.57,471.54) --
	(247.60,471.48) --
	(247.63,471.08) --
	(247.65,471.71) --
	(247.68,470.91) --
	(247.71,471.95) --
	(247.73,471.43) --
	(247.76,471.34) --
	(247.79,471.10) --
	(247.82,471.37) --
	(247.84,471.65) --
	(247.87,471.74) --
	(247.90,471.43) --
	(247.92,471.91) --
	(247.95,471.74) --
	(247.98,471.81) --
	(248.00,472.00) --
	(248.03,471.56) --
	(248.06,472.09) --
	(248.08,471.49) --
	(248.11,471.65) --
	(248.14,471.82) --
	(248.16,471.46) --
	(248.19,471.00) --
	(248.22,471.47) --
	(248.24,471.45) --
	(248.27,471.83) --
	(248.30,471.36) --
	(248.33,471.52) --
	(248.35,471.09) --
	(248.38,471.97) --
	(248.41,471.30) --
	(248.43,471.87) --
	(248.46,471.79) --
	(248.49,471.36) --
	(248.51,471.12) --
	(248.54,471.66) --
	(248.57,471.54) --
	(248.59,471.81) --
	(248.62,471.53) --
	(248.65,471.93) --
	(248.67,471.91) --
	(248.70,471.71) --
	(248.73,471.47) --
	(248.76,471.62) --
	(248.78,471.31) --
	(248.81,471.85) --
	(248.84,471.03) --
	(248.86,470.36) --
	(248.89,471.37) --
	(248.92,471.13) --
	(248.94,471.08) --
	(248.97,471.23) --
	(249.00,472.08) --
	(249.02,470.96) --
	(249.05,471.37) --
	(249.08,471.18) --
	(249.10,471.33) --
	(249.13,471.22) --
	(249.16,471.06) --
	(249.19,471.26) --
	(249.21,471.16) --
	(249.24,471.09) --
	(249.27,470.77) --
	(249.29,471.31) --
	(249.32,470.85) --
	(249.35,470.65) --
	(249.37,470.47) --
	(249.40,470.57) --
	(249.43,470.95) --
	(249.45,470.91) --
	(249.48,471.50) --
	(249.51,470.86) --
	(249.53,471.06) --
	(249.56,470.96) --
	(249.59,470.81) --
	(249.61,471.01) --
	(249.64,471.31) --
	(249.67,471.29) --
	(249.70,471.36) --
	(249.72,470.77) --
	(249.75,470.87) --
	(249.78,471.02) --
	(249.80,471.22) --
	(249.83,471.38) --
	(249.86,471.53) --
	(249.88,471.20) --
	(249.91,471.11) --
	(249.94,471.30) --
	(249.96,470.92) --
	(249.99,471.38) --
	(250.02,471.70) --
	(250.04,471.13) --
	(250.07,471.19) --
	(250.10,471.23) --
	(250.13,470.62) --
	(250.15,471.32) --
	(250.18,470.88) --
	(250.21,471.20) --
	(250.23,470.95) --
	(250.26,470.89) --
	(250.29,471.28) --
	(250.31,470.50) --
	(250.34,471.08) --
	(250.37,471.17) --
	(250.39,470.82) --
	(250.42,470.90) --
	(250.45,470.84) --
	(250.47,471.56) --
	(250.50,471.51) --
	(250.53,471.69) --
	(250.56,471.22) --
	(250.58,470.63) --
	(250.61,471.03) --
	(250.64,470.72) --
	(250.66,471.21) --
	(250.69,470.95) --
	(250.72,471.57) --
	(250.74,471.22) --
	(250.77,471.04) --
	(250.80,471.34) --
	(250.82,471.68) --
	(250.85,471.22) --
	(250.88,472.15) --
	(250.90,471.47) --
	(250.93,470.87) --
	(250.96,471.46) --
	(250.98,470.84) --
	(251.01,471.02) --
	(251.04,470.95) --
	(251.07,470.78) --
	(251.09,471.00) --
	(251.12,471.22) --
	(251.15,470.75) --
	(251.17,470.69) --
	(251.20,471.18) --
	(251.23,470.51) --
	(251.25,471.76) --
	(251.28,470.97) --
	(251.31,471.04) --
	(251.33,470.73) --
	(251.36,471.42) --
	(251.39,471.46) --
	(251.41,471.63) --
	(251.44,470.98) --
	(251.47,470.95) --
	(251.50,471.05) --
	(251.52,471.47) --
	(251.55,471.21) --
	(251.58,471.03) --
	(251.60,470.98) --
	(251.63,470.53) --
	(251.66,471.03) --
	(251.68,471.21) --
	(251.71,471.17) --
	(251.74,471.17) --
	(251.76,470.76) --
	(251.79,470.93) --
	(251.82,471.14) --
	(251.84,470.81) --
	(251.87,470.62) --
	(251.90,471.33) --
	(251.93,470.79) --
	(251.95,470.93) --
	(251.98,471.38) --
	(252.01,470.50) --
	(252.03,470.77) --
	(252.06,470.54) --
	(252.09,471.14) --
	(252.11,470.90) --
	(252.14,471.24) --
	(252.17,471.17) --
	(252.19,471.37) --
	(252.22,470.99) --
	(252.25,471.72) --
	(252.27,471.11) --
	(252.30,471.39) --
	(252.33,471.68) --
	(252.35,471.99) --
	(252.38,471.42) --
	(252.41,471.70) --
	(252.44,471.84) --
	(252.46,471.09) --
	(252.49,471.36) --
	(252.52,471.28) --
	(252.54,471.65) --
	(252.57,471.23) --
	(252.60,471.45) --
	(252.62,471.09) --
	(252.65,471.84) --
	(252.68,471.23) --
	(252.70,470.83) --
	(252.73,471.77) --
	(252.76,470.97) --
	(252.78,471.01) --
	(252.81,471.21) --
	(252.84,471.15) --
	(252.87,471.16) --
	(252.89,471.03) --
	(252.92,471.82) --
	(252.95,470.96) --
	(252.97,471.51) --
	(253.00,471.08) --
	(253.03,471.55) --
	(253.05,471.20) --
	(253.08,471.06) --
	(253.11,471.26) --
	(253.13,471.49) --
	(253.16,471.16) --
	(253.19,471.72) --
	(253.21,471.22) --
	(253.24,471.73) --
	(253.27,471.49) --
	(253.30,471.46) --
	(253.32,471.24) --
	(253.35,471.36) --
	(253.38,471.87) --
	(253.40,472.08) --
	(253.43,471.30) --
	(253.46,471.45) --
	(253.48,471.23) --
	(253.51,471.28) --
	(253.54,471.83) --
	(253.56,471.33) --
	(253.59,471.18) --
	(253.62,471.72) --
	(253.64,471.35) --
	(253.67,471.57) --
	(253.70,471.88) --
	(253.72,472.03) --
	(253.75,471.58) --
	(253.78,471.65) --
	(253.81,471.92) --
	(253.83,471.72) --
	(253.86,471.78) --
	(253.89,471.45) --
	(253.91,471.13) --
	(253.94,471.49) --
	(253.97,471.65) --
	(253.99,471.70) --
	(254.02,471.39) --
	(254.05,470.92) --
	(254.07,471.52) --
	(254.10,471.15) --
	(254.13,471.48) --
	(254.15,471.47) --
	(254.18,471.13) --
	(254.21,471.52) --
	(254.24,471.82) --
	(254.26,471.86) --
	(254.29,471.15) --
	(254.32,471.28) --
	(254.34,471.65) --
	(254.37,471.25) --
	(254.40,471.31) --
	(254.42,471.09) --
	(254.45,471.13) --
	(254.48,471.21) --
	(254.50,471.10) --
	(254.53,471.13) --
	(254.56,471.10) --
	(254.58,471.17) --
	(254.61,470.81) --
	(254.64,470.85) --
	(254.67,470.72) --
	(254.69,470.57) --
	(254.72,470.99) --
	(254.75,470.92) --
	(254.77,471.22) --
	(254.80,471.57) --
	(254.83,471.55) --
	(254.85,471.26) --
	(254.88,470.97) --
	(254.91,471.09) --
	(254.93,471.06) --
	(254.96,471.32) --
	(254.99,471.33) --
	(255.01,470.63) --
	(255.04,471.65) --
	(255.07,470.52) --
	(255.09,470.54) --
	(255.12,470.76) --
	(255.15,470.99) --
	(255.18,471.12) --
	(255.20,471.74) --
	(255.23,470.84) --
	(255.26,470.73) --
	(255.28,470.63) --
	(255.31,471.05) --
	(255.34,471.14) --
	(255.36,470.87) --
	(255.39,470.99) --
	(255.42,471.36) --
	(255.44,471.21) --
	(255.47,470.75) --
	(255.50,471.18) --
	(255.52,470.95) --
	(255.55,471.10) --
	(255.58,470.94) --
	(255.61,470.60) --
	(255.63,471.27) --
	(255.66,470.96) --
	(255.69,470.93) --
	(255.71,470.71) --
	(255.74,470.87) --
	(255.77,471.14) --
	(255.79,470.60) --
	(255.82,470.76) --
	(255.85,470.72) --
	(255.87,471.36) --
	(255.90,471.02) --
	(255.93,471.33) --
	(255.95,470.73) --
	(255.98,470.54) --
	(256.01,470.61) --
	(256.04,470.82) --
	(256.06,470.82) --
	(256.09,470.50) --
	(256.12,470.47) --
	(256.14,470.42) --
	(256.17,470.69) --
	(256.20,470.63) --
	(256.22,470.72) --
	(256.25,470.38) --
	(256.28,471.40) --
	(256.30,471.03) --
	(256.33,471.07) --
	(256.36,470.68) --
	(256.38,470.90) --
	(256.41,470.93) --
	(256.44,470.71) --
	(256.46,471.13) --
	(256.49,471.05) --
	(256.52,471.09) --
	(256.55,470.78) --
	(256.57,471.73) --
	(256.60,470.96) --
	(256.63,470.98) --
	(256.65,470.85) --
	(256.68,471.27) --
	(256.71,471.28) --
	(256.73,471.04) --
	(256.76,471.23) --
	(256.79,471.41) --
	(256.81,470.70) --
	(256.84,471.73) --
	(256.87,471.03) --
	(256.89,471.16) --
	(256.92,470.85) --
	(256.95,471.47) --
	(256.98,471.95) --
	(257.00,471.20) --
	(257.03,471.36) --
	(257.06,471.14) --
	(257.08,471.60) --
	(257.11,471.06) --
	(257.14,470.99) --
	(257.16,471.29) --
	(257.19,471.51) --
	(257.22,471.27) --
	(257.24,470.87) --
	(257.27,471.48) --
	(257.30,470.88) --
	(257.32,471.65) --
	(257.35,470.97) --
	(257.38,471.27) --
	(257.41,471.55) --
	(257.43,471.29) --
	(257.46,471.05) --
	(257.49,470.54) --
	(257.51,471.67) --
	(257.54,470.74) --
	(257.57,471.01) --
	(257.59,470.81) --
	(257.62,470.85) --
	(257.65,470.55) --
	(257.67,470.54) --
	(257.70,470.76) --
	(257.73,470.95) --
	(257.75,471.17) --
	(257.78,470.49) --
	(257.81,470.59) --
	(257.83,470.61) --
	(257.86,470.30) --
	(257.89,470.68) --
	(257.92,470.94) --
	(257.94,470.52) --
	(257.97,469.87) --
	(258.00,470.11) --
	(258.02,470.57) --
	(258.05,470.76) --
	(258.08,470.28) --
	(258.10,470.69) --
	(258.13,470.61) --
	(258.16,470.86) --
	(258.18,470.76) --
	(258.21,470.89) --
	(258.24,470.78) --
	(258.26,471.07) --
	(258.29,470.83) --
	(258.32,470.55) --
	(258.35,470.51) --
	(258.37,470.81) --
	(258.40,470.13) --
	(258.43,470.84) --
	(258.45,471.15) --
	(258.48,471.50) --
	(258.51,470.93) --
	(258.53,471.27) --
	(258.56,471.10) --
	(258.59,471.52) --
	(258.61,471.37) --
	(258.64,471.46) --
	(258.67,470.95) --
	(258.69,470.95) --
	(258.72,471.12) --
	(258.75,471.37) --
	(258.78,471.60) --
	(258.80,471.66) --
	(258.83,471.15) --
	(258.86,470.98) --
	(258.88,471.52) --
	(258.91,471.12) --
	(258.94,471.18) --
	(258.96,471.32) --
	(258.99,471.51) --
	(259.02,471.34) --
	(259.04,471.31) --
	(259.07,470.81) --
	(259.10,471.05) --
	(259.12,471.44) --
	(259.15,471.26) --
	(259.18,471.10) --
	(259.20,471.35) --
	(259.23,471.07) --
	(259.26,471.30) --
	(259.29,471.33) --
	(259.31,471.42) --
	(259.34,471.68) --
	(259.37,471.44) --
	(259.39,471.29) --
	(259.42,471.12) --
	(259.45,470.96) --
	(259.47,470.60) --
	(259.50,470.75) --
	(259.53,470.78) --
	(259.55,470.54) --
	(259.58,470.72) --
	(259.61,470.78) --
	(259.63,470.85) --
	(259.66,470.72) --
	(259.69,471.17) --
	(259.72,471.15) --
	(259.74,471.49) --
	(259.77,471.44) --
	(259.80,471.54) --
	(259.82,471.88) --
	(259.85,471.09) --
	(259.88,471.42) --
	(259.90,471.68) --
	(259.93,471.50) --
	(259.96,471.85) --
	(259.98,472.02) --
	(260.01,471.75) --
	(260.04,471.05) --
	(260.06,471.19) --
	(260.09,471.42) --
	(260.12,471.64) --
	(260.15,471.42) --
	(260.17,471.38) --
	(260.20,471.71) --
	(260.23,471.30) --
	(260.25,470.83) --
	(260.28,471.69) --
	(260.31,471.45) --
	(260.33,471.54) --
	(260.36,471.56) --
	(260.39,471.83) --
	(260.41,471.28) --
	(260.44,471.84) --
	(260.47,471.61) --
	(260.49,471.58) --
	(260.52,471.56) --
	(260.55,471.70) --
	(260.57,471.49) --
	(260.60,471.64) --
	(260.63,471.78) --
	(260.66,471.76) --
	(260.68,471.64) --
	(260.71,470.95) --
	(260.74,470.89) --
	(260.76,471.47) --
	(260.79,471.31) --
	(260.82,471.48) --
	(260.84,471.10) --
	(260.87,471.01) --
	(260.90,471.34) --
	(260.92,471.20) --
	(260.95,471.22) --
	(260.98,471.49) --
	(261.00,471.25) --
	(261.03,471.10) --
	(261.06,471.23) --
	(261.09,471.22) --
	(261.11,471.39) --
	(261.14,471.37) --
	(261.17,470.81) --
	(261.19,471.13) --
	(261.22,470.76) --
	(261.25,470.69) --
	(261.27,470.42) --
	(261.30,470.56) --
	(261.33,470.94) --
	(261.35,471.48) --
	(261.38,470.88) --
	(261.41,470.86) --
	(261.43,470.77) --
	(261.46,471.00) --
	(261.49,471.14) --
	(261.52,471.19) --
	(261.54,471.16) --
	(261.57,471.22) --
	(261.60,470.81) --
	(261.62,471.65) --
	(261.65,470.98) --
	(261.68,471.41) --
	(261.70,471.15) --
	(261.73,471.50) --
	(261.76,471.15) --
	(261.78,471.28) --
	(261.81,471.53) --
	(261.84,471.11) --
	(261.86,471.55) --
	(261.89,471.92) --
	(261.92,471.63) --
	(261.94,471.78) --
	(261.97,471.98) --
	(262.00,471.53) --
	(262.03,471.74) --
	(262.05,471.32) --
	(262.08,471.73) --
	(262.11,471.93) --
	(262.13,471.80) --
	(262.16,471.17) --
	(262.19,471.29) --
	(262.21,471.17) --
	(262.24,471.05) --
	(262.27,471.24) --
	(262.29,471.33) --
	(262.32,471.02) --
	(262.35,471.46) --
	(262.37,471.39) --
	(262.40,471.10) --
	(262.43,471.49) --
	(262.46,471.19) --
	(262.48,470.46) --
	(262.51,470.87) --
	(262.54,470.82) --
	(262.56,470.64) --
	(262.59,470.99) --
	(262.62,470.85) --
	(262.64,470.50) --
	(262.67,470.82) --
	(262.70,471.00) --
	(262.72,470.84) --
	(262.75,471.03) --
	(262.78,470.99) --
	(262.80,471.18) --
	(262.83,471.32) --
	(262.86,470.99) --
	(262.89,471.50) --
	(262.91,471.64) --
	(262.94,472.03) --
	(262.97,471.37) --
	(262.99,471.41) --
	(263.02,471.15) --
	(263.05,470.77) --
	(263.07,471.31) --
	(263.10,471.42) --
	(263.13,470.71) --
	(263.15,471.18) --
	(263.18,471.72) --
	(263.21,470.74) --
	(263.23,471.45) --
	(263.26,471.17) --
	(263.29,471.49) --
	(263.31,471.32) --
	(263.34,471.38) --
	(263.37,470.70) --
	(263.40,470.40) --
	(263.42,471.01) --
	(263.45,470.87) --
	(263.48,471.57) --
	(263.50,470.92) --
	(263.53,471.27) --
	(263.56,470.75) --
	(263.58,471.19) --
	(263.61,470.88) --
	(263.64,470.84) --
	(263.66,470.89) --
	(263.69,470.85) --
	(263.72,470.67) --
	(263.74,470.65) --
	(263.77,470.88) --
	(263.80,470.79) --
	(263.83,470.84) --
	(263.85,471.14) --
	(263.88,470.76) --
	(263.91,470.87) --
	(263.93,471.82) --
	(263.96,471.32) --
	(263.99,470.70) --
	(264.01,470.60) --
	(264.04,470.77) --
	(264.07,470.85) --
	(264.09,471.48) --
	(264.12,470.97) --
	(264.15,470.80) --
	(264.17,470.97) --
	(264.20,470.87) --
	(264.23,471.19) --
	(264.26,470.99) --
	(264.28,470.93) --
	(264.31,470.97) --
	(264.34,471.03) --
	(264.36,471.37) --
	(264.39,471.00) --
	(264.42,471.40) --
	(264.44,471.03) --
	(264.47,471.07) --
	(264.50,470.91) --
	(264.52,470.54) --
	(264.55,471.13) --
	(264.58,471.16) --
	(264.60,471.12) --
	(264.63,470.82) --
	(264.66,471.03) --
	(264.68,471.19) --
	(264.71,471.07) --
	(264.74,470.63) --
	(264.77,470.79) --
	(264.79,470.83) --
	(264.82,470.71) --
	(264.85,471.18) --
	(264.87,471.44) --
	(264.90,471.18) --
	(264.93,470.54) --
	(264.95,471.29) --
	(264.98,470.49) --
	(265.01,470.59) --
	(265.03,470.46) --
	(265.06,470.57) --
	(265.09,470.60) --
	(265.11,471.31) --
	(265.14,471.06) --
	(265.17,470.86) --
	(265.20,470.82) --
	(265.22,470.79) --
	(265.25,470.87) --
	(265.28,471.47) --
	(265.30,470.64) --
	(265.33,470.93) --
	(265.36,470.97) --
	(265.38,470.96) --
	(265.41,470.30) --
	(265.44,471.24) --
	(265.46,471.57) --
	(265.49,470.59) --
	(265.52,470.91) --
	(265.54,471.06) --
	(265.57,470.94) --
	(265.60,471.11) --
	(265.63,471.29) --
	(265.65,471.54) --
	(265.68,470.93) --
	(265.71,471.17) --
	(265.73,471.76) --
	(265.76,470.59) --
	(265.79,471.35) --
	(265.81,470.72) --
	(265.84,471.34) --
	(265.87,471.09) --
	(265.89,471.13) --
	(265.92,470.82) --
	(265.95,470.95) --
	(265.97,471.33) --
	(266.00,471.55) --
	(266.03,471.81) --
	(266.05,470.79) --
	(266.08,471.11) --
	(266.11,471.25) --
	(266.14,471.42) --
	(266.16,470.87) --
	(266.19,471.18) --
	(266.22,471.06) --
	(266.24,470.95) --
	(266.27,470.88) --
	(266.30,471.34) --
	(266.32,471.02) --
	(266.35,470.96) --
	(266.38,470.83) --
	(266.40,470.50) --
	(266.43,470.57) --
	(266.46,471.03) --
	(266.48,471.10) --
	(266.51,470.90) --
	(266.54,471.06) --
	(266.57,470.88) --
	(266.59,471.12) --
	(266.62,471.03) --
	(266.65,470.90) --
	(266.67,471.60) --
	(266.70,471.18) --
	(266.73,471.19) --
	(266.75,471.16) --
	(266.78,471.53) --
	(266.81,470.86) --
	(266.83,471.84) --
	(266.86,471.38) --
	(266.89,471.06) --
	(266.91,471.06) --
	(266.94,471.02) --
	(266.97,471.39) --
	(267.00,471.27) --
	(267.02,471.45) --
	(267.05,471.32) --
	(267.08,471.24) --
	(267.10,471.21) --
	(267.13,470.90) --
	(267.16,471.22) --
	(267.18,471.14) --
	(267.21,471.06) --
	(267.24,471.06) --
	(267.26,471.11) --
	(267.29,471.60) --
	(267.32,471.02) --
	(267.34,471.26) --
	(267.37,471.56) --
	(267.40,471.72) --
	(267.42,471.21) --
	(267.45,471.75) --
	(267.48,471.01) --
	(267.51,471.21) --
	(267.53,470.96) --
	(267.56,471.43) --
	(267.59,471.26) --
	(267.61,471.21) --
	(267.64,471.30) --
	(267.67,470.87) --
	(267.69,471.11) --
	(267.72,471.10) --
	(267.75,470.88) --
	(267.77,471.13) --
	(267.80,471.44) --
	(267.83,471.48) --
	(267.85,470.63) --
	(267.88,471.00) --
	(267.91,470.61) --
	(267.94,471.34) --
	(267.96,470.79) --
	(267.99,470.94) --
	(268.02,471.12) --
	(268.04,471.21) --
	(268.07,471.10) --
	(268.10,471.05) --
	(268.12,470.79) --
	(268.15,470.97) --
	(268.18,470.77) --
	(268.20,470.96) --
	(268.23,470.94) --
	(268.26,471.70) --
	(268.28,471.15) --
	(268.31,471.13) --
	(268.34,471.37) --
	(268.37,471.18) --
	(268.39,470.97) --
	(268.42,471.20) --
	(268.45,470.94) --
	(268.47,471.30) --
	(268.50,471.38) --
	(268.53,471.48) --
	(268.55,471.73) --
	(268.58,471.16) --
	(268.61,471.33) --
	(268.63,471.03) --
	(268.66,471.25) --
	(268.69,471.18) --
	(268.71,471.81) --
	(268.74,470.95) --
	(268.77,470.93) --
	(268.79,471.60) --
	(268.82,471.08) --
	(268.85,470.23) --
	(268.88,470.26) --
	(268.90,470.50) --
	(268.93,471.49) --
	(268.96,470.39) --
	(268.98,470.88) --
	(269.01,471.14) --
	(269.04,470.88) --
	(269.06,471.09) --
	(269.09,470.48) --
	(269.12,470.99) --
	(269.14,470.73) --
	(269.17,470.77) --
	(269.20,471.05) --
	(269.22,471.27) --
	(269.25,471.52) --
	(269.28,470.94) --
	(269.31,471.13) --
	(269.33,470.71) --
	(269.36,471.00) --
	(269.39,471.33) --
	(269.41,471.28) --
	(269.44,471.45) --
	(269.47,471.44) --
	(269.49,471.29) --
	(269.52,471.39) --
	(269.55,471.33) --
	(269.57,470.87) --
	(269.60,470.99) --
	(269.63,471.47) --
	(269.65,471.43) --
	(269.68,470.90) --
	(269.71,470.81) --
	(269.74,470.81) --
	(269.76,470.90) --
	(269.79,471.28) --
	(269.82,471.44) --
	(269.84,471.46) --
	(269.87,471.45) --
	(269.90,471.04) --
	(269.92,471.38) --
	(269.95,471.32) --
	(269.98,470.76) --
	(270.00,471.39) --
	(270.03,470.98) --
	(270.06,471.61) --
	(270.08,471.23) --
	(270.11,470.68) --
	(270.14,470.71) --
	(270.16,471.08) --
	(270.19,471.58) --
	(270.22,471.27) --
	(270.25,471.34) --
	(270.27,471.51) --
	(270.30,471.78) --
	(270.33,471.13) --
	(270.35,471.06) --
	(270.38,471.36) --
	(270.41,471.38) --
	(270.43,471.28) --
	(270.46,471.38) --
	(270.49,471.61) --
	(270.51,471.81) --
	(270.54,471.70) --
	(270.57,471.50) --
	(270.59,471.64) --
	(270.62,471.65) --
	(270.65,471.46) --
	(270.68,471.75) --
	(270.70,471.79) --
	(270.73,471.54) --
	(270.76,471.20) --
	(270.78,471.21) --
	(270.81,471.91) --
	(270.84,471.41) --
	(270.86,471.31) --
	(270.89,471.31) --
	(270.92,471.64) --
	(270.94,471.11) --
	(270.97,470.97) --
	(271.00,471.17) --
	(271.02,471.32) --
	(271.05,471.18) --
	(271.08,471.33) --
	(271.11,471.21) --
	(271.13,471.54) --
	(271.16,471.23) --
	(271.19,471.41) --
	(271.21,471.73) --
	(271.24,471.58) --
	(271.27,471.07) --
	(271.29,471.76) --
	(271.32,471.04) --
	(271.35,470.83) --
	(271.37,470.82) --
	(271.40,471.06) --
	(271.43,471.48) --
	(271.45,471.26) --
	(271.48,471.40) --
	(271.51,471.19) --
	(271.53,470.97) --
	(271.56,471.24) --
	(271.59,471.25) --
	(271.62,471.13) --
	(271.64,471.02) --
	(271.67,470.84) --
	(271.70,470.82) --
	(271.72,470.73) --
	(271.75,470.56) --
	(271.78,471.31) --
	(271.80,471.31) --
	(271.83,471.02) --
	(271.86,470.68) --
	(271.88,471.09) --
	(271.91,471.14) --
	(271.94,471.09) --
	(271.96,471.48) --
	(271.99,471.62) --
	(272.02,471.63) --
	(272.05,471.22) --
	(272.07,470.88) --
	(272.10,471.22) --
	(272.13,471.29) --
	(272.15,470.96) --
	(272.18,470.90) --
	(272.21,471.23) --
	(272.23,471.09) --
	(272.26,471.00) --
	(272.29,470.67) --
	(272.31,470.89) --
	(272.34,471.11) --
	(272.37,470.91) --
	(272.39,471.62) --
	(272.42,470.72) --
	(272.45,470.52) --
	(272.48,470.99) --
	(272.50,470.72) --
	(272.53,470.75) --
	(272.56,471.07) --
	(272.58,470.93) --
	(272.61,471.40) --
	(272.64,470.73) --
	(272.66,471.26) --
	(272.69,470.96) --
	(272.72,471.20) --
	(272.74,471.17) --
	(272.77,470.67) --
	(272.80,471.50) --
	(272.82,471.34) --
	(272.85,471.05) --
	(272.88,471.04) --
	(272.90,470.94) --
	(272.93,471.06) --
	(272.96,470.53) --
	(272.99,471.15) --
	(273.01,470.84) --
	(273.04,470.89) --
	(273.07,470.47) --
	(273.09,471.19) --
	(273.12,470.89) --
	(273.15,470.53) --
	(273.17,470.43) --
	(273.20,470.56) --
	(273.23,470.75) --
	(273.25,471.46) --
	(273.28,470.99) --
	(273.31,471.34) --
	(273.33,471.11) --
	(273.36,472.04) --
	(273.39,470.99) --
	(273.42,471.09) --
	(273.44,470.86) --
	(273.47,471.07) --
	(273.50,471.55) --
	(273.52,472.24) --
	(273.55,472.08) --
	(273.58,471.54) --
	(273.60,470.99) --
	(273.63,471.71) --
	(273.66,471.64) --
	(273.68,471.71) --
	(273.71,471.68) --
	(273.74,471.34) --
	(273.76,471.09) --
	(273.79,471.20) --
	(273.82,471.84) --
	(273.85,470.85) --
	(273.87,470.70) --
	(273.90,470.72) --
	(273.93,470.61) --
	(273.95,471.09) --
	(273.98,470.83) --
	(274.01,470.61) --
	(274.03,471.01) --
	(274.06,471.41) --
	(274.09,471.24) --
	(274.11,470.75) --
	(274.14,471.00) --
	(274.17,470.93) --
	(274.19,470.90) --
	(274.22,471.21) --
	(274.25,471.20) --
	(274.27,471.28) --
	(274.30,470.99) --
	(274.33,471.03) --
	(274.36,470.77) --
	(274.38,470.81) --
	(274.41,471.28) --
	(274.44,470.79) --
	(274.46,471.14) --
	(274.49,470.71) --
	(274.52,470.54) --
	(274.54,471.11) --
	(274.57,471.07) --
	(274.60,471.01) --
	(274.62,470.53) --
	(274.65,471.23) --
	(274.68,471.33) --
	(274.70,471.09) --
	(274.73,471.08) --
	(274.76,471.26) --
	(274.79,470.99) --
	(274.81,470.83) --
	(274.84,471.16) --
	(274.87,470.48) --
	(274.89,471.05) --
	(274.92,471.51) --
	(274.95,471.26) --
	(274.97,470.83) --
	(275.00,471.16) --
	(275.03,471.31) --
	(275.05,470.84) --
	(275.08,470.88) --
	(275.11,470.24) --
	(275.13,470.93) --
	(275.16,470.38) --
	(275.19,470.77) --
	(275.22,470.82) --
	(275.24,469.91) --
	(275.27,470.70) --
	(275.30,471.00) --
	(275.32,470.31) --
	(275.35,470.77) --
	(275.38,470.82) --
	(275.40,470.30) --
	(275.43,470.66) --
	(275.46,470.50) --
	(275.48,470.46) --
	(275.51,470.56) --
	(275.54,470.57) --
	(275.56,470.25) --
	(275.59,470.72) --
	(275.62,470.25) --
	(275.64,470.20) --
	(275.67,470.41) --
	(275.70,470.67) --
	(275.73,470.78) --
	(275.75,470.88) --
	(275.78,470.55) --
	(275.81,470.69) --
	(275.83,470.72) --
	(275.86,471.06) --
	(275.89,471.41) --
	(275.91,470.94) --
	(275.94,471.28) --
	(275.97,470.79) --
	(275.99,471.22) --
	(276.02,470.73) --
	(276.05,471.19) --
	(276.07,470.68) --
	(276.10,470.82) --
	(276.13,470.49) --
	(276.16,471.63) --
	(276.18,471.23) --
	(276.21,470.79) --
	(276.24,471.49) --
	(276.26,470.71) --
	(276.29,470.78) --
	(276.32,471.14) --
	(276.34,471.18) --
	(276.37,470.93) --
	(276.40,470.69) --
	(276.42,472.24) --
	(276.45,471.02) --
	(276.48,470.90) --
	(276.50,471.15) --
	(276.53,471.19) --
	(276.56,471.92) --
	(276.59,471.00) --
	(276.61,471.38) --
	(276.64,471.24) --
	(276.67,471.07) --
	(276.69,471.31) --
	(276.72,470.68) --
	(276.75,471.03) --
	(276.77,471.28) --
	(276.80,471.08) --
	(276.83,471.33) --
	(276.85,471.27) --
	(276.88,470.73) --
	(276.91,471.32) --
	(276.93,471.39) --
	(276.96,470.63) --
	(276.99,471.20) --
	(277.01,471.15) --
	(277.04,470.46) --
	(277.07,471.03) --
	(277.10,471.25) --
	(277.12,471.32) --
	(277.15,470.40) --
	(277.18,470.82) --
	(277.20,470.57) --
	(277.23,470.81) --
	(277.26,470.89) --
	(277.28,470.77) --
	(277.31,470.73) --
	(277.34,471.09) --
	(277.36,470.91) --
	(277.39,471.15) --
	(277.42,470.75) --
	(277.44,471.27) --
	(277.47,470.76) --
	(277.50,471.24) --
	(277.53,471.34) --
	(277.55,471.69) --
	(277.58,471.13) --
	(277.61,471.11) --
	(277.63,470.78) --
	(277.66,471.55) --
	(277.69,471.60) --
	(277.71,470.93) --
	(277.74,471.25) --
	(277.77,471.13) --
	(277.79,471.18) --
	(277.82,470.79) --
	(277.85,471.35) --
	(277.87,470.82) --
	(277.90,470.59) --
	(277.93,471.45) --
	(277.96,471.25) --
	(277.98,470.99) --
	(278.01,471.13) --
	(278.04,471.37) --
	(278.06,471.11) --
	(278.09,470.88) --
	(278.12,470.40) --
	(278.14,470.79) --
	(278.17,471.50) --
	(278.20,470.69) --
	(278.22,470.97) --
	(278.25,471.46) --
	(278.28,471.12) --
	(278.30,471.41) --
	(278.33,471.46) --
	(278.36,471.07) --
	(278.38,470.98) --
	(278.41,470.71) --
	(278.44,471.52) --
	(278.47,470.78) --
	(278.49,471.14) --
	(278.52,471.25) --
	(278.55,471.23) --
	(278.57,470.67) --
	(278.60,471.79) --
	(278.63,471.56) --
	(278.65,470.99) --
	(278.68,471.15) --
	(278.71,470.93) --
	(278.73,470.80) --
	(278.76,470.60) --
	(278.79,471.46) --
	(278.81,471.17) --
	(278.84,471.14) --
	(278.87,471.07) --
	(278.90,471.31) --
	(278.92,472.20) --
	(278.95,471.21) --
	(278.98,471.58) --
	(279.00,471.67) --
	(279.03,471.27) --
	(279.06,471.42) --
	(279.08,471.12) --
	(279.11,471.13) --
	(279.14,471.40) --
	(279.16,470.73) --
	(279.19,471.12) --
	(279.22,471.16) --
	(279.24,470.61) --
	(279.27,470.53) --
	(279.30,470.64) --
	(279.33,470.66) --
	(279.35,470.88) --
	(279.38,470.78) --
	(279.41,471.15) --
	(279.43,470.91) --
	(279.46,471.16) --
	(279.49,470.96) --
	(279.51,471.70) --
	(279.54,470.88) --
	(279.57,471.64) --
	(279.59,471.32) --
	(279.62,471.57) --
	(279.65,470.91) --
	(279.67,470.75) --
	(279.70,470.70) --
	(279.73,471.03) --
	(279.75,470.98) --
	(279.78,471.20) --
	(279.81,471.32) --
	(279.84,470.98) --
	(279.86,471.04) --
	(279.89,470.95) --
	(279.92,470.95) --
	(279.94,471.25) --
	(279.97,470.98) --
	(280.00,471.19) --
	(280.02,471.32) --
	(280.05,470.81) --
	(280.08,471.16) --
	(280.10,470.73) --
	(280.13,470.94) --
	(280.16,471.13) --
	(280.18,470.61) --
	(280.21,470.78) --
	(280.24,470.92) --
	(280.27,471.00) --
	(280.29,470.65) --
	(280.32,470.13) --
	(280.35,470.62) --
	(280.37,470.18) --
	(280.40,470.74) --
	(280.43,470.37) --
	(280.45,470.32) --
	(280.48,470.36) --
	(280.51,470.81) --
	(280.53,470.60) --
	(280.56,470.87) --
	(280.59,470.91) --
	(280.61,470.93) --
	(280.64,471.18) --
	(280.67,470.92) --
	(280.70,470.96) --
	(280.72,470.68) --
	(280.75,471.10) --
	(280.78,470.49) --
	(280.80,471.13) --
	(280.83,470.80) --
	(280.86,471.13) --
	(280.88,470.97) --
	(280.91,470.99) --
	(280.94,470.90) --
	(280.96,471.16) --
	(280.99,470.81) --
	(281.02,471.45) --
	(281.04,471.38) --
	(281.07,470.91) --
	(281.10,471.15) --
	(281.12,471.11) --
	(281.15,470.96) --
	(281.18,471.49) --
	(281.21,471.54) --
	(281.23,471.00) --
	(281.26,470.80) --
	(281.29,470.59) --
	(281.31,471.29) --
	(281.34,471.15) --
	(281.37,471.03) --
	(281.39,470.70) --
	(281.42,470.54) --
	(281.45,471.10) --
	(281.47,470.68) --
	(281.50,471.03) --
	(281.53,470.93) --
	(281.55,471.08) --
	(281.58,471.25) --
	(281.61,470.74) --
	(281.64,470.55) --
	(281.66,471.20) --
	(281.69,471.22) --
	(281.72,470.91) --
	(281.74,471.05) --
	(281.77,471.17) --
	(281.80,470.72) --
	(281.82,470.99) --
	(281.85,470.71) --
	(281.88,470.87) --
	(281.90,470.58) --
	(281.93,470.71) --
	(281.96,471.52) --
	(281.98,470.62) --
	(282.01,471.49) --
	(282.04,471.00) --
	(282.07,471.03) --
	(282.09,470.54) --
	(282.12,470.89) --
	(282.15,470.80) --
	(282.17,471.31) --
	(282.20,471.03) --
	(282.23,471.21) --
	(282.25,471.19) --
	(282.28,471.40) --
	(282.31,471.12) --
	(282.33,471.40) --
	(282.36,471.29) --
	(282.39,471.06) --
	(282.41,471.95) --
	(282.44,471.01) --
	(282.47,471.27) --
	(282.49,471.00) --
	(282.52,470.72) --
	(282.55,471.10) --
	(282.58,471.04) --
	(282.60,471.53) --
	(282.63,470.89) --
	(282.66,471.21) --
	(282.68,471.52) --
	(282.71,471.62) --
	(282.74,471.08) --
	(282.76,471.19) --
	(282.79,471.29) --
	(282.82,470.84) --
	(282.84,471.00) --
	(282.87,470.99) --
	(282.90,471.28) --
	(282.92,471.26) --
	(282.95,471.00) --
	(282.98,470.24) --
	(283.01,471.04) --
	(283.03,471.14) --
	(283.06,470.88) --
	(283.09,470.84) --
	(283.11,471.02) --
	(283.14,470.91) --
	(283.17,470.81) --
	(283.19,470.89) --
	(283.22,471.23) --
	(283.25,471.22) --
	(283.27,471.16) --
	(283.30,471.16) --
	(283.33,471.11) --
	(283.35,471.05) --
	(283.38,470.73) --
	(283.41,470.58) --
	(283.44,470.97) --
	(283.46,470.84) --
	(283.49,471.06) --
	(283.52,470.53) --
	(283.54,471.22) --
	(283.57,471.29) --
	(283.60,471.26) --
	(283.62,471.22) --
	(283.65,470.75) --
	(283.68,471.50) --
	(283.70,471.29) --
	(283.73,471.47) --
	(283.76,471.09) --
	(283.78,471.19) --
	(283.81,471.58) --
	(283.84,470.81) --
	(283.86,471.35) --
	(283.89,470.82) --
	(283.92,470.70) --
	(283.95,470.57) --
	(283.97,471.27) --
	(284.00,470.72) --
	(284.03,470.88) --
	(284.05,471.06) --
	(284.08,471.28) --
	(284.11,471.40) --
	(284.13,471.57) --
	(284.16,471.30) --
	(284.19,471.44) --
	(284.21,471.23) --
	(284.24,471.24) --
	(284.27,470.86) --
	(284.29,471.29) --
	(284.32,471.57) --
	(284.35,471.51) --
	(284.38,470.92) --
	(284.40,470.41) --
	(284.43,470.80) --
	(284.46,470.97) --
	(284.48,470.51) --
	(284.51,470.92) --
	(284.54,470.98) --
	(284.56,471.25) --
	(284.59,471.09) --
	(284.62,470.79) --
	(284.64,470.48) --
	(284.67,470.25) --
	(284.70,470.42) --
	(284.72,470.68) --
	(284.75,470.61) --
	(284.78,470.53) --
	(284.81,470.97) --
	(284.83,470.66) --
	(284.86,471.10) --
	(284.89,470.90) --
	(284.91,471.56) --
	(284.94,471.28) --
	(284.97,471.57) --
	(284.99,471.34) --
	(285.02,471.85) --
	(285.05,471.47) --
	(285.07,471.27) --
	(285.10,471.09) --
	(285.13,471.12) --
	(285.15,470.98) --
	(285.18,471.34) --
	(285.21,470.91) --
	(285.23,471.61) --
	(285.26,471.55) --
	(285.29,471.51) --
	(285.32,471.26) --
	(285.34,471.47) --
	(285.37,471.53) --
	(285.40,471.53) --
	(285.42,470.63) --
	(285.45,471.25) --
	(285.48,470.81) --
	(285.50,471.37) --
	(285.53,471.19) --
	(285.56,471.01) --
	(285.58,470.74) --
	(285.61,470.93) --
	(285.64,471.33) --
	(285.66,470.51) --
	(285.69,471.00) --
	(285.72,471.20) --
	(285.75,471.18) --
	(285.77,471.08) --
	(285.80,471.19) --
	(285.83,471.30) --
	(285.85,471.59) --
	(285.88,471.29) --
	(285.91,471.60) --
	(285.93,471.13) --
	(285.96,471.39) --
	(285.99,471.20) --
	(286.01,472.12) --
	(286.04,471.50) --
	(286.07,471.66) --
	(286.09,471.89) --
	(286.12,471.75) --
	(286.15,471.49) --
	(286.18,471.91) --
	(286.20,471.55) --
	(286.23,472.19) --
	(286.26,471.82) --
	(286.28,471.24) --
	(286.31,471.51) --
	(286.34,471.63) --
	(286.36,471.48) --
	(286.39,471.57) --
	(286.42,471.32) --
	(286.44,471.18) --
	(286.47,471.69) --
	(286.50,471.49) --
	(286.52,471.72) --
	(286.55,471.21) --
	(286.58,470.93) --
	(286.60,471.12) --
	(286.63,471.00) --
	(286.66,471.79) --
	(286.69,470.81) --
	(286.71,471.27) --
	(286.74,470.56) --
	(286.77,471.21) --
	(286.79,470.82) --
	(286.82,471.53) --
	(286.85,470.78) --
	(286.87,471.21) --
	(286.90,470.78) --
	(286.93,471.28) --
	(286.95,471.23) --
	(286.98,471.12) --
	(287.01,470.82) --
	(287.03,470.69) --
	(287.06,470.85) --
	(287.09,470.51) --
	(287.12,471.25) --
	(287.14,471.22) --
	(287.17,471.10) --
	(287.20,471.19) --
	(287.22,471.66) --
	(287.25,471.76) --
	(287.28,471.77) --
	(287.30,471.42) --
	(287.33,471.44) --
	(287.36,471.55) --
	(287.38,471.84) --
	(287.41,471.81) --
	(287.44,471.69) --
	(287.46,471.71) --
	(287.49,471.57) --
	(287.52,471.48) --
	(287.55,471.12) --
	(287.57,471.82) --
	(287.60,471.36) --
	(287.63,471.13) --
	(287.65,470.79) --
	(287.68,471.64) --
	(287.71,471.23) --
	(287.73,471.44) --
	(287.76,471.59) --
	(287.79,471.60) --
	(287.81,471.76) --
	(287.84,471.03) --
	(287.87,471.18) --
	(287.89,471.22) --
	(287.92,471.59) --
	(287.95,471.10) --
	(287.97,471.12) --
	(288.00,470.93) --
	(288.03,470.94) --
	(288.06,471.05) --
	(288.08,471.19) --
	(288.11,471.19) --
	(288.14,471.02) --
	(288.16,471.00) --
	(288.19,471.12) --
	(288.22,470.72) --
	(288.24,471.28) --
	(288.27,470.97) --
	(288.30,471.38) --
	(288.32,470.93) --
	(288.35,471.12) --
	(288.38,471.21) --
	(288.40,471.28) --
	(288.43,471.16) --
	(288.46,471.85) --
	(288.49,471.23) --
	(288.51,470.73) --
	(288.54,471.34) --
	(288.57,471.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,464.52) rectangle (291.25,504.18);
\end{scope}
\begin{scope}
\path[clip] (232.15,402.55) rectangle (291.25,442.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,402.55) rectangle (291.25,442.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,403.40) --
	(291.25,403.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,411.98) --
	(291.25,411.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,420.56) --
	(291.25,420.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,429.13) --
	(291.25,429.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,437.71) --
	(291.25,437.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.53,402.55) --
	(241.53,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.96,402.55) --
	(254.96,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39,402.55) --
	(268.39,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.82,402.55) --
	(281.82,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,407.69) --
	(291.25,407.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,416.27) --
	(291.25,416.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,424.84) --
	(291.25,424.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,433.42) --
	(291.25,433.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,442.00) --
	(291.25,442.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,402.55) --
	(234.81,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24,402.55) --
	(248.24,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68,402.55) --
	(261.68,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11,402.55) --
	(275.11,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54,402.55) --
	(288.54,442.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,408.96) --
	(234.87,408.86) --
	(234.89,408.93) --
	(234.92,408.96) --
	(234.95,408.89) --
	(234.97,408.86) --
	(235.00,408.82) --
	(235.03,408.88) --
	(235.06,408.79) --
	(235.08,408.77) --
	(235.11,408.81) --
	(235.14,408.73) --
	(235.16,408.79) --
	(235.19,408.97) --
	(235.22,408.91) --
	(235.24,408.98) --
	(235.27,408.90) --
	(235.30,409.09) --
	(235.32,408.97) --
	(235.35,409.06) --
	(235.38,409.07) --
	(235.40,409.24) --
	(235.43,409.18) --
	(235.46,409.22) --
	(235.49,409.18) --
	(235.51,409.32) --
	(235.54,409.37) --
	(235.57,409.29) --
	(235.59,409.40) --
	(235.62,409.40) --
	(235.65,409.22) --
	(235.67,409.15) --
	(235.70,409.19) --
	(235.73,409.11) --
	(235.75,409.11) --
	(235.78,409.27) --
	(235.81,409.20) --
	(235.83,409.16) --
	(235.86,409.15) --
	(235.89,409.11) --
	(235.92,409.21) --
	(235.94,409.17) --
	(235.97,409.14) --
	(236.00,409.33) --
	(236.02,409.22) --
	(236.05,409.14) --
	(236.08,409.14) --
	(236.10,409.18) --
	(236.13,409.01) --
	(236.16,409.04) --
	(236.18,409.12) --
	(236.21,409.28) --
	(236.24,409.20) --
	(236.26,409.21) --
	(236.29,409.41) --
	(236.32,409.34) --
	(236.34,409.19) --
	(236.37,409.38) --
	(236.40,409.34) --
	(236.43,409.27) --
	(236.45,409.27) --
	(236.48,409.27) --
	(236.51,409.17) --
	(236.53,409.22) --
	(236.56,409.30) --
	(236.59,409.35) --
	(236.61,409.25) --
	(236.64,409.24) --
	(236.67,409.22) --
	(236.69,409.26) --
	(236.72,409.37) --
	(236.75,409.41) --
	(236.77,409.40) --
	(236.80,409.39) --
	(236.83,409.31) --
	(236.86,409.37) --
	(236.88,409.26) --
	(236.91,409.33) --
	(236.94,409.27) --
	(236.96,409.25) --
	(236.99,409.12) --
	(237.02,409.26) --
	(237.04,409.01) --
	(237.07,409.06) --
	(237.10,408.92) --
	(237.12,408.95) --
	(237.15,409.00) --
	(237.18,408.96) --
	(237.20,409.05) --
	(237.23,408.88) --
	(237.26,409.04) --
	(237.29,409.00) --
	(237.31,409.00) --
	(237.34,408.94) --
	(237.37,409.12) --
	(237.39,409.15) --
	(237.42,409.07) --
	(237.45,408.90) --
	(237.47,408.96) --
	(237.50,409.06) --
	(237.53,409.04) --
	(237.55,409.19) --
	(237.58,409.09) --
	(237.61,409.08) --
	(237.63,409.26) --
	(237.66,409.17) --
	(237.69,408.99) --
	(237.71,408.92) --
	(237.74,408.90) --
	(237.77,408.95) --
	(237.80,408.86) --
	(237.82,408.85) --
	(237.85,408.87) --
	(237.88,408.83) --
	(237.90,408.93) --
	(237.93,408.89) --
	(237.96,408.98) --
	(237.98,408.98) --
	(238.01,409.02) --
	(238.04,408.90) --
	(238.06,408.93) --
	(238.09,409.01) --
	(238.12,408.78) --
	(238.14,408.78) --
	(238.17,408.73) --
	(238.20,408.99) --
	(238.23,408.92) --
	(238.25,408.96) --
	(238.28,409.08) --
	(238.31,408.89) --
	(238.33,408.95) --
	(238.36,408.97) --
	(238.39,408.85) --
	(238.41,408.87) --
	(238.44,409.02) --
	(238.47,408.98) --
	(238.49,409.06) --
	(238.52,408.97) --
	(238.55,409.02) --
	(238.57,409.03) --
	(238.60,409.15) --
	(238.63,409.10) --
	(238.66,409.17) --
	(238.68,409.09) --
	(238.71,409.06) --
	(238.74,409.20) --
	(238.76,409.25) --
	(238.79,409.23) --
	(238.82,409.27) --
	(238.84,409.19) --
	(238.87,409.19) --
	(238.90,409.23) --
	(238.92,409.08) --
	(238.95,409.08) --
	(238.98,409.14) --
	(239.00,409.16) --
	(239.03,409.10) --
	(239.06,408.96) --
	(239.08,409.00) --
	(239.11,409.13) --
	(239.14,409.23) --
	(239.17,409.27) --
	(239.19,409.26) --
	(239.22,409.15) --
	(239.25,409.33) --
	(239.27,409.29) --
	(239.30,409.18) --
	(239.33,409.21) --
	(239.35,409.21) --
	(239.38,409.17) --
	(239.41,409.19) --
	(239.43,409.20) --
	(239.46,409.23) --
	(239.49,409.09) --
	(239.51,409.15) --
	(239.54,409.01) --
	(239.57,409.05) --
	(239.60,409.25) --
	(239.62,409.09) --
	(239.65,409.12) --
	(239.68,409.16) --
	(239.70,409.11) --
	(239.73,409.11) --
	(239.76,408.99) --
	(239.78,409.11) --
	(239.81,409.20) --
	(239.84,409.01) --
	(239.86,409.16) --
	(239.89,409.19) --
	(239.92,409.16) --
	(239.94,409.28) --
	(239.97,409.30) --
	(240.00,409.34) --
	(240.03,409.37) --
	(240.05,409.43) --
	(240.08,409.44) --
	(240.11,409.50) --
	(240.13,409.56) --
	(240.16,409.63) --
	(240.19,409.50) --
	(240.21,409.35) --
	(240.24,409.31) --
	(240.27,409.38) --
	(240.29,409.30) --
	(240.32,409.16) --
	(240.35,409.25) --
	(240.37,409.29) --
	(240.40,409.29) --
	(240.43,409.40) --
	(240.45,409.48) --
	(240.48,409.44) --
	(240.51,409.47) --
	(240.54,409.41) --
	(240.56,409.48) --
	(240.59,409.44) --
	(240.62,409.53) --
	(240.64,409.34) --
	(240.67,409.48) --
	(240.70,409.44) --
	(240.72,409.43) --
	(240.75,409.58) --
	(240.78,409.39) --
	(240.80,409.41) --
	(240.83,409.42) --
	(240.86,409.56) --
	(240.88,409.40) --
	(240.91,409.38) --
	(240.94,409.30) --
	(240.97,409.28) --
	(240.99,409.37) --
	(241.02,409.31) --
	(241.05,409.38) --
	(241.07,409.44) --
	(241.10,409.29) --
	(241.13,409.26) --
	(241.15,409.36) --
	(241.18,409.37) --
	(241.21,409.46) --
	(241.23,409.44) --
	(241.26,409.31) --
	(241.29,409.37) --
	(241.31,409.48) --
	(241.34,409.42) --
	(241.37,409.26) --
	(241.40,409.42) --
	(241.42,409.36) --
	(241.45,409.39) --
	(241.48,409.26) --
	(241.50,409.35) --
	(241.53,409.33) --
	(241.56,409.28) --
	(241.58,409.16) --
	(241.61,409.22) --
	(241.64,409.25) --
	(241.66,409.12) --
	(241.69,409.00) --
	(241.72,409.05) --
	(241.74,409.03) --
	(241.77,408.96) --
	(241.80,408.99) --
	(241.82,408.99) --
	(241.85,408.98) --
	(241.88,408.94) --
	(241.91,409.12) --
	(241.93,409.04) --
	(241.96,409.06) --
	(241.99,409.15) --
	(242.01,409.08) --
	(242.04,409.00) --
	(242.07,408.99) --
	(242.09,409.10) --
	(242.12,409.10) --
	(242.15,409.27) --
	(242.17,409.33) --
	(242.20,409.19) --
	(242.23,409.20) --
	(242.25,409.25) --
	(242.28,409.19) --
	(242.31,409.08) --
	(242.34,409.27) --
	(242.36,409.21) --
	(242.39,409.17) --
	(242.42,409.20) --
	(242.44,409.23) --
	(242.47,409.15) --
	(242.50,409.14) --
	(242.52,409.00) --
	(242.55,409.13) --
	(242.58,409.21) --
	(242.60,409.08) --
	(242.63,409.02) --
	(242.66,409.04) --
	(242.68,409.00) --
	(242.71,408.98) --
	(242.74,409.22) --
	(242.77,409.22) --
	(242.79,409.26) --
	(242.82,409.14) --
	(242.85,409.08) --
	(242.87,408.94) --
	(242.90,408.97) --
	(242.93,408.80) --
	(242.95,408.78) --
	(242.98,408.83) --
	(243.01,408.91) --
	(243.03,408.85) --
	(243.06,408.80) --
	(243.09,408.73) --
	(243.11,408.85) --
	(243.14,408.84) --
	(243.17,408.92) --
	(243.19,409.10) --
	(243.22,409.10) --
	(243.25,409.09) --
	(243.28,409.05) --
	(243.30,408.93) --
	(243.33,408.88) --
	(243.36,408.93) --
	(243.38,408.98) --
	(243.41,408.91) --
	(243.44,408.99) --
	(243.46,408.95) --
	(243.49,408.87) --
	(243.52,408.96) --
	(243.54,409.10) --
	(243.57,409.04) --
	(243.60,409.15) --
	(243.62,409.09) --
	(243.65,409.18) --
	(243.68,409.20) --
	(243.71,409.23) --
	(243.73,409.33) --
	(243.76,409.31) --
	(243.79,409.15) --
	(243.81,409.23) --
	(243.84,409.23) --
	(243.87,409.25) --
	(243.89,409.30) --
	(243.92,409.27) --
	(243.95,409.19) --
	(243.97,409.26) --
	(244.00,409.16) --
	(244.03,409.31) --
	(244.05,409.21) --
	(244.08,409.33) --
	(244.11,409.29) --
	(244.14,409.25) --
	(244.16,409.22) --
	(244.19,409.17) --
	(244.22,409.02) --
	(244.24,409.05) --
	(244.27,409.00) --
	(244.30,409.03) --
	(244.32,409.09) --
	(244.35,409.06) --
	(244.38,409.03) --
	(244.40,408.96) --
	(244.43,409.14) --
	(244.46,409.13) --
	(244.48,408.93) --
	(244.51,409.00) --
	(244.54,409.03) --
	(244.56,409.09) --
	(244.59,409.04) --
	(244.62,409.01) --
	(244.65,408.89) --
	(244.67,408.92) --
	(244.70,408.93) --
	(244.73,408.90) --
	(244.75,408.91) --
	(244.78,408.96) --
	(244.81,409.08) --
	(244.83,408.88) --
	(244.86,409.04) --
	(244.89,409.07) --
	(244.91,409.16) --
	(244.94,409.11) --
	(244.97,409.10) --
	(244.99,409.04) --
	(245.02,409.30) --
	(245.05,409.14) --
	(245.08,409.22) --
	(245.10,409.09) --
	(245.13,409.16) --
	(245.16,409.05) --
	(245.18,409.19) --
	(245.21,409.24) --
	(245.24,409.19) --
	(245.26,409.35) --
	(245.29,409.16) --
	(245.32,409.14) --
	(245.34,409.23) --
	(245.37,409.17) --
	(245.40,409.05) --
	(245.42,409.11) --
	(245.45,409.07) --
	(245.48,409.01) --
	(245.50,409.13) --
	(245.53,409.23) --
	(245.56,409.15) --
	(245.59,409.18) --
	(245.61,409.17) --
	(245.64,409.25) --
	(245.67,409.27) --
	(245.69,409.31) --
	(245.72,409.31) --
	(245.75,409.28) --
	(245.77,409.29) --
	(245.80,409.13) --
	(245.83,409.14) --
	(245.85,409.44) --
	(245.88,408.98) --
	(245.91,408.97) --
	(245.93,408.99) --
	(245.96,409.05) --
	(245.99,408.99) --
	(246.02,409.04) --
	(246.04,409.10) --
	(246.07,409.10) --
	(246.10,409.09) --
	(246.12,409.05) --
	(246.15,409.02) --
	(246.18,408.91) --
	(246.20,408.89) --
	(246.23,408.92) --
	(246.26,408.87) --
	(246.28,408.99) --
	(246.31,409.12) --
	(246.34,409.05) --
	(246.36,408.99) --
	(246.39,409.01) --
	(246.42,408.89) --
	(246.45,408.93) --
	(246.47,409.00) --
	(246.50,408.87) --
	(246.53,408.85) --
	(246.55,408.91) --
	(246.58,408.92) --
	(246.61,409.00) --
	(246.63,408.96) --
	(246.66,408.93) --
	(246.69,408.95) --
	(246.71,409.06) --
	(246.74,409.08) --
	(246.77,409.15) --
	(246.79,409.21) --
	(246.82,409.25) --
	(246.85,409.09) --
	(246.87,409.09) --
	(246.90,409.15) --
	(246.93,409.14) --
	(246.96,409.04) --
	(246.98,409.09) --
	(247.01,409.06) --
	(247.04,409.08) --
	(247.06,409.02) --
	(247.09,409.01) --
	(247.12,409.01) --
	(247.14,409.05) --
	(247.17,409.09) --
	(247.20,409.07) --
	(247.22,409.15) --
	(247.25,409.14) --
	(247.28,409.21) --
	(247.30,409.28) --
	(247.33,409.32) --
	(247.36,409.45) --
	(247.39,409.40) --
	(247.41,409.44) --
	(247.44,409.47) --
	(247.47,409.54) --
	(247.49,409.58) --
	(247.52,409.44) --
	(247.55,409.49) --
	(247.57,409.35) --
	(247.60,409.41) --
	(247.63,409.35) --
	(247.65,409.19) --
	(247.68,409.17) --
	(247.71,409.20) --
	(247.73,409.23) --
	(247.76,409.18) --
	(247.79,409.23) --
	(247.82,409.17) --
	(247.84,409.03) --
	(247.87,409.01) --
	(247.90,409.05) --
	(247.92,409.15) --
	(247.95,409.01) --
	(247.98,409.16) --
	(248.00,409.14) --
	(248.03,409.31) --
	(248.06,409.28) --
	(248.08,409.44) --
	(248.11,409.29) --
	(248.14,409.40) --
	(248.16,409.35) --
	(248.19,409.37) --
	(248.22,409.29) --
	(248.24,409.26) --
	(248.27,409.16) --
	(248.30,409.18) --
	(248.33,408.99) --
	(248.35,408.97) --
	(248.38,408.94) --
	(248.41,408.96) --
	(248.43,409.01) --
	(248.46,409.03) --
	(248.49,408.94) --
	(248.51,408.88) --
	(248.54,408.94) --
	(248.57,409.10) --
	(248.59,409.06) --
	(248.62,409.05) --
	(248.65,409.15) --
	(248.67,408.98) --
	(248.70,409.08) --
	(248.73,409.19) --
	(248.76,409.13) --
	(248.78,409.10) --
	(248.81,409.15) --
	(248.84,409.18) --
	(248.86,409.19) --
	(248.89,409.24) --
	(248.92,409.23) --
	(248.94,409.33) --
	(248.97,409.25) --
	(249.00,409.19) --
	(249.02,409.15) --
	(249.05,409.04) --
	(249.08,409.03) --
	(249.10,409.19) --
	(249.13,409.25) --
	(249.16,409.28) --
	(249.19,409.22) --
	(249.21,409.25) --
	(249.24,409.25) --
	(249.27,409.57) --
	(249.29,409.15) --
	(249.32,409.03) --
	(249.35,409.01) --
	(249.37,409.00) --
	(249.40,409.04) --
	(249.43,409.08) --
	(249.45,408.95) --
	(249.48,408.91) --
	(249.51,408.90) --
	(249.53,408.88) --
	(249.56,408.83) --
	(249.59,408.89) --
	(249.61,409.03) --
	(249.64,408.94) --
	(249.67,408.89) --
	(249.70,408.84) --
	(249.72,408.93) --
	(249.75,408.96) --
	(249.78,408.87) --
	(249.80,408.89) --
	(249.83,408.88) --
	(249.86,408.88) --
	(249.88,408.82) --
	(249.91,408.82) --
	(249.94,408.94) --
	(249.96,408.99) --
	(249.99,409.01) --
	(250.02,409.03) --
	(250.04,409.01) --
	(250.07,408.92) --
	(250.10,409.00) --
	(250.13,409.05) --
	(250.15,408.98) --
	(250.18,409.28) --
	(250.21,408.98) --
	(250.23,409.11) --
	(250.26,409.07) --
	(250.29,408.93) --
	(250.31,408.89) --
	(250.34,408.93) --
	(250.37,408.82) --
	(250.39,408.95) --
	(250.42,408.96) --
	(250.45,408.91) --
	(250.47,408.83) --
	(250.50,408.84) --
	(250.53,408.75) --
	(250.56,408.81) --
	(250.58,408.80) --
	(250.61,409.01) --
	(250.64,408.94) --
	(250.66,409.13) --
	(250.69,409.15) --
	(250.72,409.48) --
	(250.74,409.14) --
	(250.77,409.10) --
	(250.80,409.18) --
	(250.82,409.10) --
	(250.85,409.04) --
	(250.88,408.98) --
	(250.90,409.04) --
	(250.93,409.18) --
	(250.96,408.98) --
	(250.98,408.88) --
	(251.01,409.06) --
	(251.04,409.01) --
	(251.07,408.94) --
	(251.09,408.94) --
	(251.12,408.98) --
	(251.15,409.02) --
	(251.17,408.99) --
	(251.20,409.21) --
	(251.23,409.30) --
	(251.25,409.32) --
	(251.28,409.34) --
	(251.31,409.34) --
	(251.33,409.37) --
	(251.36,409.34) --
	(251.39,409.26) --
	(251.41,409.25) --
	(251.44,409.28) --
	(251.47,409.25) --
	(251.50,409.15) --
	(251.52,409.18) --
	(251.55,409.24) --
	(251.58,409.21) --
	(251.60,409.18) --
	(251.63,409.25) --
	(251.66,409.15) --
	(251.68,408.99) --
	(251.71,409.09) --
	(251.74,409.01) --
	(251.76,409.09) --
	(251.79,409.12) --
	(251.82,409.07) --
	(251.84,409.12) --
	(251.87,409.06) --
	(251.90,408.99) --
	(251.93,409.07) --
	(251.95,409.15) --
	(251.98,409.16) --
	(252.01,409.05) --
	(252.03,409.10) --
	(252.06,409.11) --
	(252.09,409.16) --
	(252.11,409.12) --
	(252.14,409.07) --
	(252.17,408.94) --
	(252.19,409.03) --
	(252.22,409.05) --
	(252.25,409.17) --
	(252.27,409.16) --
	(252.30,409.04) --
	(252.33,409.17) --
	(252.35,409.16) --
	(252.38,409.03) --
	(252.41,409.04) --
	(252.44,409.14) --
	(252.46,409.12) --
	(252.49,409.08) --
	(252.52,409.11) --
	(252.54,409.13) --
	(252.57,409.11) --
	(252.60,409.26) --
	(252.62,409.02) --
	(252.65,409.08) --
	(252.68,409.07) --
	(252.70,409.05) --
	(252.73,409.03) --
	(252.76,408.92) --
	(252.78,408.91) --
	(252.81,408.99) --
	(252.84,408.98) --
	(252.87,409.03) --
	(252.89,408.96) --
	(252.92,408.98) --
	(252.95,408.86) --
	(252.97,408.96) --
	(253.00,409.07) --
	(253.03,409.06) --
	(253.05,409.08) --
	(253.08,409.21) --
	(253.11,409.16) --
	(253.13,409.20) --
	(253.16,409.21) --
	(253.19,409.13) --
	(253.21,409.03) --
	(253.24,409.02) --
	(253.27,409.01) --
	(253.30,409.06) --
	(253.32,408.98) --
	(253.35,408.95) --
	(253.38,409.05) --
	(253.40,409.15) --
	(253.43,409.09) --
	(253.46,409.15) --
	(253.48,409.12) --
	(253.51,409.18) --
	(253.54,409.08) --
	(253.56,408.99) --
	(253.59,409.12) --
	(253.62,409.00) --
	(253.64,409.17) --
	(253.67,409.15) --
	(253.70,409.07) --
	(253.72,409.03) --
	(253.75,409.05) --
	(253.78,409.07) --
	(253.81,408.96) --
	(253.83,409.00) --
	(253.86,409.06) --
	(253.89,409.11) --
	(253.91,409.10) --
	(253.94,409.19) --
	(253.97,409.34) --
	(253.99,409.19) --
	(254.02,409.12) --
	(254.05,409.23) --
	(254.07,409.22) --
	(254.10,409.23) --
	(254.13,409.07) --
	(254.15,409.15) --
	(254.18,409.19) --
	(254.21,409.20) --
	(254.24,409.22) --
	(254.26,409.21) --
	(254.29,409.16) --
	(254.32,409.20) --
	(254.34,409.07) --
	(254.37,409.23) --
	(254.40,409.03) --
	(254.42,409.11) --
	(254.45,409.13) --
	(254.48,408.96) --
	(254.50,408.99) --
	(254.53,409.24) --
	(254.56,409.12) --
	(254.58,409.19) --
	(254.61,409.23) --
	(254.64,409.10) --
	(254.67,409.20) --
	(254.69,409.05) --
	(254.72,409.12) --
	(254.75,409.03) --
	(254.77,408.98) --
	(254.80,409.24) --
	(254.83,409.31) --
	(254.85,409.39) --
	(254.88,409.41) --
	(254.91,409.31) --
	(254.93,409.42) --
	(254.96,409.35) --
	(254.99,409.16) --
	(255.01,409.41) --
	(255.04,409.28) --
	(255.07,409.30) --
	(255.09,409.21) --
	(255.12,409.17) --
	(255.15,409.17) --
	(255.18,409.30) --
	(255.20,409.24) --
	(255.23,409.28) --
	(255.26,409.30) --
	(255.28,409.16) --
	(255.31,409.15) --
	(255.34,409.23) --
	(255.36,409.31) --
	(255.39,409.33) --
	(255.42,409.33) --
	(255.44,409.36) --
	(255.47,409.32) --
	(255.50,409.28) --
	(255.52,409.29) --
	(255.55,409.34) --
	(255.58,409.22) --
	(255.61,409.16) --
	(255.63,409.30) --
	(255.66,409.28) --
	(255.69,409.25) --
	(255.71,409.29) --
	(255.74,409.11) --
	(255.77,409.18) --
	(255.79,409.07) --
	(255.82,409.07) --
	(255.85,409.20) --
	(255.87,409.21) --
	(255.90,409.16) --
	(255.93,408.96) --
	(255.95,409.09) --
	(255.98,409.13) --
	(256.01,409.04) --
	(256.04,409.03) --
	(256.06,408.94) --
	(256.09,408.97) --
	(256.12,408.89) --
	(256.14,408.92) --
	(256.17,408.90) --
	(256.20,409.05) --
	(256.22,409.02) --
	(256.25,409.03) --
	(256.28,409.05) --
	(256.30,409.23) --
	(256.33,409.19) --
	(256.36,409.27) --
	(256.38,409.12) --
	(256.41,409.14) --
	(256.44,408.95) --
	(256.46,408.93) --
	(256.49,409.04) --
	(256.52,409.14) --
	(256.55,409.16) --
	(256.57,409.19) --
	(256.60,409.23) --
	(256.63,409.39) --
	(256.65,409.59) --
	(256.68,409.35) --
	(256.71,409.36) --
	(256.73,409.39) --
	(256.76,409.32) --
	(256.79,409.27) --
	(256.81,409.21) --
	(256.84,408.94) --
	(256.87,409.05) --
	(256.89,409.06) --
	(256.92,409.03) --
	(256.95,408.99) --
	(256.98,409.09) --
	(257.00,409.22) --
	(257.03,409.02) --
	(257.06,409.08) --
	(257.08,409.10) --
	(257.11,409.17) --
	(257.14,409.21) --
	(257.16,409.20) --
	(257.19,409.26) --
	(257.22,409.23) --
	(257.24,409.17) --
	(257.27,408.98) --
	(257.30,409.07) --
	(257.32,409.07) --
	(257.35,409.00) --
	(257.38,409.15) --
	(257.41,409.18) --
	(257.43,409.35) --
	(257.46,409.25) --
	(257.49,409.20) --
	(257.51,409.22) --
	(257.54,409.14) --
	(257.57,409.12) --
	(257.59,409.13) --
	(257.62,409.00) --
	(257.65,409.16) --
	(257.67,409.17) --
	(257.70,409.11) --
	(257.73,409.12) --
	(257.75,409.05) --
	(257.78,409.17) --
	(257.81,409.08) --
	(257.83,408.97) --
	(257.86,408.90) --
	(257.89,408.93) --
	(257.92,409.04) --
	(257.94,409.14) --
	(257.97,409.12) --
	(258.00,409.09) --
	(258.02,408.97) --
	(258.05,409.06) --
	(258.08,409.10) --
	(258.10,409.03) --
	(258.13,408.98) --
	(258.16,409.03) --
	(258.18,408.93) --
	(258.21,408.95) --
	(258.24,408.90) --
	(258.26,408.82) --
	(258.29,408.87) --
	(258.32,408.93) --
	(258.35,408.96) --
	(258.37,409.02) --
	(258.40,409.05) --
	(258.43,409.09) --
	(258.45,409.13) --
	(258.48,409.18) --
	(258.51,409.18) --
	(258.53,409.30) --
	(258.56,409.22) --
	(258.59,409.12) --
	(258.61,409.07) --
	(258.64,409.06) --
	(258.67,409.20) --
	(258.69,409.18) --
	(258.72,409.16) --
	(258.75,409.20) --
	(258.78,409.23) --
	(258.80,409.15) --
	(258.83,409.06) --
	(258.86,408.98) --
	(258.88,409.04) --
	(258.91,409.11) --
	(258.94,409.21) --
	(258.96,409.21) --
	(258.99,409.09) --
	(259.02,409.09) --
	(259.04,409.21) --
	(259.07,409.24) --
	(259.10,409.24) --
	(259.12,409.16) --
	(259.15,409.21) --
	(259.18,409.30) --
	(259.20,409.35) --
	(259.23,409.39) --
	(259.26,409.41) --
	(259.29,409.19) --
	(259.31,409.16) --
	(259.34,409.14) --
	(259.37,409.21) --
	(259.39,409.25) --
	(259.42,409.14) --
	(259.45,409.11) --
	(259.47,409.01) --
	(259.50,408.96) --
	(259.53,408.92) --
	(259.55,409.10) --
	(259.58,409.14) --
	(259.61,409.22) --
	(259.63,409.20) --
	(259.66,409.21) --
	(259.69,409.23) --
	(259.72,409.21) --
	(259.74,409.22) --
	(259.77,409.21) --
	(259.80,409.26) --
	(259.82,409.12) --
	(259.85,409.20) --
	(259.88,409.14) --
	(259.90,409.25) --
	(259.93,409.22) --
	(259.96,409.19) --
	(259.98,409.08) --
	(260.01,409.12) --
	(260.04,409.14) --
	(260.06,409.11) --
	(260.09,409.10) --
	(260.12,409.14) --
	(260.15,409.18) --
	(260.17,409.20) --
	(260.20,409.27) --
	(260.23,409.32) --
	(260.25,409.18) --
	(260.28,409.04) --
	(260.31,409.14) --
	(260.33,409.08) --
	(260.36,409.07) --
	(260.39,409.10) --
	(260.41,409.09) --
	(260.44,409.14) --
	(260.47,409.24) --
	(260.49,409.16) --
	(260.52,409.21) --
	(260.55,409.22) --
	(260.57,409.07) --
	(260.60,409.19) --
	(260.63,409.03) --
	(260.66,409.09) --
	(260.68,408.99) --
	(260.71,409.11) --
	(260.74,409.13) --
	(260.76,409.24) --
	(260.79,409.33) --
	(260.82,409.34) --
	(260.84,409.25) --
	(260.87,409.23) --
	(260.90,409.19) --
	(260.92,409.12) --
	(260.95,409.34) --
	(260.98,409.28) --
	(261.00,409.32) --
	(261.03,409.31) --
	(261.06,409.40) --
	(261.09,409.42) --
	(261.11,409.47) --
	(261.14,409.26) --
	(261.17,409.21) --
	(261.19,409.37) --
	(261.22,409.28) --
	(261.25,409.27) --
	(261.27,409.27) --
	(261.30,409.09) --
	(261.33,409.06) --
	(261.35,408.95) --
	(261.38,408.98) --
	(261.41,408.97) --
	(261.43,409.05) --
	(261.46,409.03) --
	(261.49,409.14) --
	(261.52,409.18) --
	(261.54,409.22) --
	(261.57,409.28) --
	(261.60,409.23) --
	(261.62,409.18) --
	(261.65,409.38) --
	(261.68,409.42) --
	(261.70,409.36) --
	(261.73,409.34) --
	(261.76,409.21) --
	(261.78,409.16) --
	(261.81,409.29) --
	(261.84,409.27) --
	(261.86,409.33) --
	(261.89,409.27) --
	(261.92,409.25) --
	(261.94,409.40) --
	(261.97,409.31) --
	(262.00,409.48) --
	(262.03,409.39) --
	(262.05,409.28) --
	(262.08,409.30) --
	(262.11,409.40) --
	(262.13,409.28) --
	(262.16,409.30) --
	(262.19,409.11) --
	(262.21,409.15) --
	(262.24,409.26) --
	(262.27,409.28) --
	(262.29,409.22) --
	(262.32,409.13) --
	(262.35,409.17) --
	(262.37,409.20) --
	(262.40,409.22) --
	(262.43,409.29) --
	(262.46,409.09) --
	(262.48,409.07) --
	(262.51,409.11) --
	(262.54,409.18) --
	(262.56,409.06) --
	(262.59,409.02) --
	(262.62,409.19) --
	(262.64,409.06) --
	(262.67,408.98) --
	(262.70,409.33) --
	(262.72,408.97) --
	(262.75,409.10) --
	(262.78,409.11) --
	(262.80,409.06) --
	(262.83,409.05) --
	(262.86,409.03) --
	(262.89,409.02) --
	(262.91,408.99) --
	(262.94,408.93) --
	(262.97,409.08) --
	(262.99,409.16) --
	(263.02,409.31) --
	(263.05,409.28) --
	(263.07,409.23) --
	(263.10,409.16) --
	(263.13,409.10) --
	(263.15,409.12) --
	(263.18,409.03) --
	(263.21,408.97) --
	(263.23,408.89) --
	(263.26,408.94) --
	(263.29,408.90) --
	(263.31,408.99) --
	(263.34,409.00) --
	(263.37,409.03) --
	(263.40,408.96) --
	(263.42,408.93) --
	(263.45,409.09) --
	(263.48,408.94) --
	(263.50,408.89) --
	(263.53,409.22) --
	(263.56,408.91) --
	(263.58,408.88) --
	(263.61,408.85) --
	(263.64,408.94) --
	(263.66,408.95) --
	(263.69,408.92) --
	(263.72,408.90) --
	(263.74,408.90) --
	(263.77,408.99) --
	(263.80,408.89) --
	(263.83,408.98) --
	(263.85,408.88) --
	(263.88,408.87) --
	(263.91,408.88) --
	(263.93,408.79) --
	(263.96,408.91) --
	(263.99,408.80) --
	(264.01,408.94) --
	(264.04,408.91) --
	(264.07,408.95) --
	(264.09,409.06) --
	(264.12,409.29) --
	(264.15,409.18) --
	(264.17,409.31) --
	(264.20,409.33) --
	(264.23,409.34) --
	(264.26,409.49) --
	(264.28,409.37) --
	(264.31,409.33) --
	(264.34,409.22) --
	(264.36,409.21) --
	(264.39,409.17) --
	(264.42,409.30) --
	(264.44,409.23) --
	(264.47,409.11) --
	(264.50,409.09) --
	(264.52,409.00) --
	(264.55,408.98) --
	(264.58,409.07) --
	(264.60,409.21) --
	(264.63,409.11) --
	(264.66,409.26) --
	(264.68,409.22) --
	(264.71,409.39) --
	(264.74,409.27) --
	(264.77,409.42) --
	(264.79,409.16) --
	(264.82,409.12) --
	(264.85,409.00) --
	(264.87,408.95) --
	(264.90,408.86) --
	(264.93,408.84) --
	(264.95,408.79) --
	(264.98,408.97) --
	(265.01,409.02) --
	(265.03,409.00) --
	(265.06,409.02) --
	(265.09,409.08) --
	(265.11,409.03) --
	(265.14,409.08) --
	(265.17,408.95) --
	(265.20,409.04) --
	(265.22,409.00) --
	(265.25,409.39) --
	(265.28,409.17) --
	(265.30,409.10) --
	(265.33,409.17) --
	(265.36,409.26) --
	(265.38,409.17) --
	(265.41,409.18) --
	(265.44,409.19) --
	(265.46,409.32) --
	(265.49,409.33) --
	(265.52,409.27) --
	(265.54,409.21) --
	(265.57,409.27) --
	(265.60,409.11) --
	(265.63,409.20) --
	(265.65,409.28) --
	(265.68,409.34) --
	(265.71,409.31) --
	(265.73,409.33) --
	(265.76,409.28) --
	(265.79,409.30) --
	(265.81,409.41) --
	(265.84,409.35) --
	(265.87,409.22) --
	(265.89,409.12) --
	(265.92,409.06) --
	(265.95,409.16) --
	(265.97,409.04) --
	(266.00,409.02) --
	(266.03,408.96) --
	(266.05,409.05) --
	(266.08,409.00) --
	(266.11,408.98) --
	(266.14,409.04) --
	(266.16,409.18) --
	(266.19,409.21) --
	(266.22,409.27) --
	(266.24,409.18) --
	(266.27,409.26) --
	(266.30,409.23) --
	(266.32,409.34) --
	(266.35,409.37) --
	(266.38,409.19) --
	(266.40,409.33) --
	(266.43,409.48) --
	(266.46,409.39) --
	(266.48,409.29) --
	(266.51,409.34) --
	(266.54,409.36) --
	(266.57,409.34) --
	(266.59,409.30) --
	(266.62,409.35) --
	(266.65,409.37) --
	(266.67,409.46) --
	(266.70,409.27) --
	(266.73,409.25) --
	(266.75,409.22) --
	(266.78,409.30) --
	(266.81,409.23) --
	(266.83,409.20) --
	(266.86,409.18) --
	(266.89,409.12) --
	(266.91,409.08) --
	(266.94,409.13) --
	(266.97,409.07) --
	(267.00,409.14) --
	(267.02,409.24) --
	(267.05,409.13) --
	(267.08,409.18) --
	(267.10,409.15) --
	(267.13,409.13) --
	(267.16,409.24) --
	(267.18,409.23) --
	(267.21,409.32) --
	(267.24,409.26) --
	(267.26,409.28) --
	(267.29,409.22) --
	(267.32,409.30) --
	(267.34,409.31) --
	(267.37,409.34) --
	(267.40,409.39) --
	(267.42,409.32) --
	(267.45,409.26) --
	(267.48,409.41) --
	(267.51,409.31) --
	(267.53,409.36) --
	(267.56,409.29) --
	(267.59,409.47) --
	(267.61,409.35) --
	(267.64,409.29) --
	(267.67,409.35) --
	(267.69,409.29) --
	(267.72,409.18) --
	(267.75,409.33) --
	(267.77,409.46) --
	(267.80,409.47) --
	(267.83,409.33) --
	(267.85,409.42) --
	(267.88,409.49) --
	(267.91,409.42) --
	(267.94,409.26) --
	(267.96,409.36) --
	(267.99,409.34) --
	(268.02,409.41) --
	(268.04,409.39) --
	(268.07,409.46) --
	(268.10,409.39) --
	(268.12,409.27) --
	(268.15,409.23) --
	(268.18,409.21) --
	(268.20,409.06) --
	(268.23,409.06) --
	(268.26,409.02) --
	(268.28,409.17) --
	(268.31,409.12) --
	(268.34,409.00) --
	(268.37,409.06) --
	(268.39,409.06) --
	(268.42,409.05) --
	(268.45,409.06) --
	(268.47,409.05) --
	(268.50,409.04) --
	(268.53,409.10) --
	(268.55,408.93) --
	(268.58,409.12) --
	(268.61,409.20) --
	(268.63,409.25) --
	(268.66,409.37) --
	(268.69,409.28) --
	(268.71,409.17) --
	(268.74,409.10) --
	(268.77,409.07) --
	(268.79,409.01) --
	(268.82,409.03) --
	(268.85,408.80) --
	(268.88,408.83) --
	(268.90,408.90) --
	(268.93,409.02) --
	(268.96,409.01) --
	(268.98,408.99) --
	(269.01,409.00) --
	(269.04,408.96) --
	(269.06,409.02) --
	(269.09,409.03) --
	(269.12,409.07) --
	(269.14,409.01) --
	(269.17,408.88) --
	(269.20,408.92) --
	(269.22,409.01) --
	(269.25,408.94) --
	(269.28,408.95) --
	(269.31,409.04) --
	(269.33,408.94) --
	(269.36,409.00) --
	(269.39,409.03) --
	(269.41,409.08) --
	(269.44,409.10) --
	(269.47,409.13) --
	(269.49,409.16) --
	(269.52,409.13) --
	(269.55,409.03) --
	(269.57,408.95) --
	(269.60,408.99) --
	(269.63,409.01) --
	(269.65,408.94) --
	(269.68,408.99) --
	(269.71,408.96) --
	(269.74,408.97) --
	(269.76,408.92) --
	(269.79,409.11) --
	(269.82,409.05) --
	(269.84,409.13) --
	(269.87,409.12) --
	(269.90,409.04) --
	(269.92,409.22) --
	(269.95,409.10) --
	(269.98,409.00) --
	(270.00,409.01) --
	(270.03,408.98) --
	(270.06,409.09) --
	(270.08,408.97) --
	(270.11,409.04) --
	(270.14,409.02) --
	(270.16,409.06) --
	(270.19,409.12) --
	(270.22,409.18) --
	(270.25,409.17) --
	(270.27,409.04) --
	(270.30,409.07) --
	(270.33,409.19) --
	(270.35,409.17) --
	(270.38,409.09) --
	(270.41,409.02) --
	(270.43,409.07) --
	(270.46,409.37) --
	(270.49,409.20) --
	(270.51,409.10) --
	(270.54,409.02) --
	(270.57,409.19) --
	(270.59,409.07) --
	(270.62,409.17) --
	(270.65,409.14) --
	(270.68,409.15) --
	(270.70,409.07) --
	(270.73,409.05) --
	(270.76,408.90) --
	(270.78,408.85) --
	(270.81,408.89) --
	(270.84,408.78) --
	(270.86,408.79) --
	(270.89,408.92) --
	(270.92,408.77) --
	(270.94,408.78) --
	(270.97,408.75) --
	(271.00,408.77) --
	(271.02,408.86) --
	(271.05,408.76) --
	(271.08,408.74) --
	(271.11,408.63) --
	(271.13,408.72) --
	(271.16,408.57) --
	(271.19,408.83) --
	(271.21,408.73) --
	(271.24,408.64) --
	(271.27,408.64) --
	(271.29,408.64) --
	(271.32,408.70) --
	(271.35,408.75) --
	(271.37,408.72) --
	(271.40,408.79) --
	(271.43,408.79) --
	(271.45,408.85) --
	(271.48,408.77) --
	(271.51,408.89) --
	(271.53,408.76) --
	(271.56,408.79) --
	(271.59,408.72) --
	(271.62,408.93) --
	(271.64,408.92) --
	(271.67,408.99) --
	(271.70,408.90) --
	(271.72,408.93) --
	(271.75,408.97) --
	(271.78,408.91) --
	(271.80,409.07) --
	(271.83,409.04) --
	(271.86,409.10) --
	(271.88,408.95) --
	(271.91,409.07) --
	(271.94,408.89) --
	(271.96,408.91) --
	(271.99,408.87) --
	(272.02,408.84) --
	(272.05,408.91) --
	(272.07,408.87) --
	(272.10,408.87) --
	(272.13,408.80) --
	(272.15,408.86) --
	(272.18,408.85) --
	(272.21,408.75) --
	(272.23,408.83) --
	(272.26,408.92) --
	(272.29,408.85) --
	(272.31,408.87) --
	(272.34,408.85) --
	(272.37,408.84) --
	(272.39,408.80) --
	(272.42,408.79) --
	(272.45,408.75) --
	(272.48,408.72) --
	(272.50,408.72) --
	(272.53,408.79) --
	(272.56,408.81) --
	(272.58,408.82) --
	(272.61,408.76) --
	(272.64,408.73) --
	(272.66,408.67) --
	(272.69,408.61) --
	(272.72,408.74) --
	(272.74,408.74) --
	(272.77,408.90) --
	(272.80,408.76) --
	(272.82,408.71) --
	(272.85,408.77) --
	(272.88,408.77) --
	(272.90,408.68) --
	(272.93,408.70) --
	(272.96,408.59) --
	(272.99,408.75) --
	(273.01,408.64) --
	(273.04,408.80) --
	(273.07,408.73) --
	(273.09,408.75) --
	(273.12,408.79) --
	(273.15,408.81) --
	(273.17,408.93) --
	(273.20,408.83) --
	(273.23,408.96) --
	(273.25,409.03) --
	(273.28,409.04) --
	(273.31,409.04) --
	(273.33,409.01) --
	(273.36,408.97) --
	(273.39,408.97) --
	(273.42,408.95) --
	(273.44,408.86) --
	(273.47,408.98) --
	(273.50,409.00) --
	(273.52,409.03) --
	(273.55,408.88) --
	(273.58,408.89) --
	(273.60,409.00) --
	(273.63,408.96) --
	(273.66,409.07) --
	(273.68,408.95) --
	(273.71,408.99) --
	(273.74,408.98) --
	(273.76,408.94) --
	(273.79,409.05) --
	(273.82,409.13) --
	(273.85,409.12) --
	(273.87,409.08) --
	(273.90,409.14) --
	(273.93,409.21) --
	(273.95,409.29) --
	(273.98,409.19) --
	(274.01,409.16) --
	(274.03,409.17) --
	(274.06,409.16) --
	(274.09,409.22) --
	(274.11,409.20) --
	(274.14,409.23) --
	(274.17,409.30) --
	(274.19,409.26) --
	(274.22,409.32) --
	(274.25,409.33) --
	(274.27,409.32) --
	(274.30,409.21) --
	(274.33,409.24) --
	(274.36,409.31) --
	(274.38,409.26) --
	(274.41,409.11) --
	(274.44,409.21) --
	(274.46,409.31) --
	(274.49,409.11) --
	(274.52,409.13) --
	(274.54,409.03) --
	(274.57,408.99) --
	(274.60,408.93) --
	(274.62,408.86) --
	(274.65,408.82) --
	(274.68,408.87) --
	(274.70,408.86) --
	(274.73,408.94) --
	(274.76,409.01) --
	(274.79,409.03) --
	(274.81,409.03) --
	(274.84,409.10) --
	(274.87,408.90) --
	(274.89,408.94) --
	(274.92,409.17) --
	(274.95,409.23) --
	(274.97,409.21) --
	(275.00,408.98) --
	(275.03,409.08) --
	(275.05,409.02) --
	(275.08,409.03) --
	(275.11,409.09) --
	(275.13,409.10) --
	(275.16,409.11) --
	(275.19,409.07) --
	(275.22,409.09) --
	(275.24,409.09) --
	(275.27,409.10) --
	(275.30,409.11) --
	(275.32,409.16) --
	(275.35,409.20) --
	(275.38,409.12) --
	(275.40,409.18) --
	(275.43,409.11) --
	(275.46,409.13) --
	(275.48,409.26) --
	(275.51,409.08) --
	(275.54,409.09) --
	(275.56,409.11) --
	(275.59,409.05) --
	(275.62,409.09) --
	(275.64,408.93) --
	(275.67,408.98) --
	(275.70,408.96) --
	(275.73,409.04) --
	(275.75,409.00) --
	(275.78,409.08) --
	(275.81,409.09) --
	(275.83,409.18) --
	(275.86,409.27) --
	(275.89,409.27) --
	(275.91,409.38) --
	(275.94,409.24) --
	(275.97,409.26) --
	(275.99,409.23) --
	(276.02,409.26) --
	(276.05,409.35) --
	(276.07,409.22) --
	(276.10,409.25) --
	(276.13,409.22) --
	(276.16,409.21) --
	(276.18,409.22) --
	(276.21,408.97) --
	(276.24,409.09) --
	(276.26,409.05) --
	(276.29,409.09) --
	(276.32,409.14) --
	(276.34,409.03) --
	(276.37,408.93) --
	(276.40,408.99) --
	(276.42,409.00) --
	(276.45,409.06) --
	(276.48,409.01) --
	(276.50,409.08) --
	(276.53,408.94) --
	(276.56,408.95) --
	(276.59,408.80) --
	(276.61,408.84) --
	(276.64,408.85) --
	(276.67,408.99) --
	(276.69,408.97) --
	(276.72,409.05) --
	(276.75,408.96) --
	(276.77,408.97) --
	(276.80,409.01) --
	(276.83,408.97) --
	(276.85,408.97) --
	(276.88,408.92) --
	(276.91,408.86) --
	(276.93,409.01) --
	(276.96,409.01) --
	(276.99,408.98) --
	(277.01,408.94) --
	(277.04,408.99) --
	(277.07,408.97) --
	(277.10,408.91) --
	(277.12,408.93) --
	(277.15,408.93) --
	(277.18,409.00) --
	(277.20,409.01) --
	(277.23,409.10) --
	(277.26,409.08) --
	(277.28,409.09) --
	(277.31,409.09) --
	(277.34,409.04) --
	(277.36,409.09) --
	(277.39,409.12) --
	(277.42,409.15) --
	(277.44,409.13) --
	(277.47,409.15) --
	(277.50,409.08) --
	(277.53,409.19) --
	(277.55,409.18) --
	(277.58,409.11) --
	(277.61,409.15) --
	(277.63,408.97) --
	(277.66,409.15) --
	(277.69,409.16) --
	(277.71,409.27) --
	(277.74,409.32) --
	(277.77,409.07) --
	(277.79,409.07) --
	(277.82,409.12) --
	(277.85,409.02) --
	(277.87,408.99) --
	(277.90,408.99) --
	(277.93,409.11) --
	(277.96,409.11) --
	(277.98,409.07) --
	(278.01,408.98) --
	(278.04,409.10) --
	(278.06,409.14) --
	(278.09,409.09) --
	(278.12,409.06) --
	(278.14,409.03) --
	(278.17,409.17) --
	(278.20,409.11) --
	(278.22,409.17) --
	(278.25,409.22) --
	(278.28,409.27) --
	(278.30,409.22) --
	(278.33,409.09) --
	(278.36,409.08) --
	(278.38,409.01) --
	(278.41,409.04) --
	(278.44,409.06) --
	(278.47,408.97) --
	(278.49,409.10) --
	(278.52,409.23) --
	(278.55,409.18) --
	(278.57,409.21) --
	(278.60,408.96) --
	(278.63,408.92) --
	(278.65,408.83) --
	(278.68,408.95) --
	(278.71,409.00) --
	(278.73,408.92) --
	(278.76,408.95) --
	(278.79,408.93) --
	(278.81,409.21) --
	(278.84,409.09) --
	(278.87,408.99) --
	(278.90,409.19) --
	(278.92,409.16) --
	(278.95,409.30) --
	(278.98,409.21) --
	(279.00,409.04) --
	(279.03,409.11) --
	(279.06,409.07) --
	(279.08,409.05) --
	(279.11,409.14) --
	(279.14,409.19) --
	(279.16,409.13) --
	(279.19,409.15) --
	(279.22,409.02) --
	(279.24,409.04) --
	(279.27,409.10) --
	(279.30,409.08) --
	(279.33,409.07) --
	(279.35,409.15) --
	(279.38,409.20) --
	(279.41,409.18) --
	(279.43,409.08) --
	(279.46,409.04) --
	(279.49,409.09) --
	(279.51,409.09) --
	(279.54,409.06) --
	(279.57,409.09) --
	(279.59,409.05) --
	(279.62,409.05) --
	(279.65,409.01) --
	(279.67,409.27) --
	(279.70,409.26) --
	(279.73,409.30) --
	(279.75,409.22) --
	(279.78,409.22) --
	(279.81,409.31) --
	(279.84,409.35) --
	(279.86,409.32) --
	(279.89,409.35) --
	(279.92,409.37) --
	(279.94,409.37) --
	(279.97,409.32) --
	(280.00,409.30) --
	(280.02,409.30) --
	(280.05,409.27) --
	(280.08,409.23) --
	(280.10,409.28) --
	(280.13,409.32) --
	(280.16,409.42) --
	(280.18,409.34) --
	(280.21,409.26) --
	(280.24,409.12) --
	(280.27,409.13) --
	(280.29,409.01) --
	(280.32,409.10) --
	(280.35,409.15) --
	(280.37,409.10) --
	(280.40,409.03) --
	(280.43,409.03) --
	(280.45,409.13) --
	(280.48,409.09) --
	(280.51,409.12) --
	(280.53,409.13) --
	(280.56,409.06) --
	(280.59,409.13) --
	(280.61,409.23) --
	(280.64,409.21) --
	(280.67,409.27) --
	(280.70,409.09) --
	(280.72,409.14) --
	(280.75,409.12) --
	(280.78,409.27) --
	(280.80,409.30) --
	(280.83,409.24) --
	(280.86,409.23) --
	(280.88,409.13) --
	(280.91,409.29) --
	(280.94,409.41) --
	(280.96,409.40) --
	(280.99,409.29) --
	(281.02,409.40) --
	(281.04,409.34) --
	(281.07,409.36) --
	(281.10,409.35) --
	(281.12,409.18) --
	(281.15,409.24) --
	(281.18,409.17) --
	(281.21,409.19) --
	(281.23,409.37) --
	(281.26,409.49) --
	(281.29,409.47) --
	(281.31,409.35) --
	(281.34,409.29) --
	(281.37,409.12) --
	(281.39,409.18) --
	(281.42,409.18) --
	(281.45,409.16) --
	(281.47,409.07) --
	(281.50,409.03) --
	(281.53,409.11) --
	(281.55,409.10) --
	(281.58,409.27) --
	(281.61,409.14) --
	(281.64,409.13) --
	(281.66,409.06) --
	(281.69,409.13) --
	(281.72,409.02) --
	(281.74,409.09) --
	(281.77,409.01) --
	(281.80,409.09) --
	(281.82,409.06) --
	(281.85,409.04) --
	(281.88,409.03) --
	(281.90,409.13) --
	(281.93,409.30) --
	(281.96,409.19) --
	(281.98,409.00) --
	(282.01,409.04) --
	(282.04,409.00) --
	(282.07,409.19) --
	(282.09,409.15) --
	(282.12,409.08) --
	(282.15,409.11) --
	(282.17,409.16) --
	(282.20,409.18) --
	(282.23,409.22) --
	(282.25,408.98) --
	(282.28,409.09) --
	(282.31,409.17) --
	(282.33,409.17) --
	(282.36,409.44) --
	(282.39,409.30) --
	(282.41,409.34) --
	(282.44,409.28) --
	(282.47,409.12) --
	(282.49,409.11) --
	(282.52,409.22) --
	(282.55,409.23) --
	(282.58,409.15) --
	(282.60,409.25) --
	(282.63,409.27) --
	(282.66,409.22) --
	(282.68,409.08) --
	(282.71,409.17) --
	(282.74,409.14) --
	(282.76,409.17) --
	(282.79,409.30) --
	(282.82,409.25) --
	(282.84,409.29) --
	(282.87,409.17) --
	(282.90,409.17) --
	(282.92,409.15) --
	(282.95,409.37) --
	(282.98,409.33) --
	(283.01,409.31) --
	(283.03,409.19) --
	(283.06,409.25) --
	(283.09,409.29) --
	(283.11,409.29) --
	(283.14,409.23) --
	(283.17,409.20) --
	(283.19,409.25) --
	(283.22,409.30) --
	(283.25,409.31) --
	(283.27,409.31) --
	(283.30,409.25) --
	(283.33,409.18) --
	(283.35,409.25) --
	(283.38,409.29) --
	(283.41,409.32) --
	(283.44,409.33) --
	(283.46,409.34) --
	(283.49,409.37) --
	(283.52,409.37) --
	(283.54,409.26) --
	(283.57,409.34) --
	(283.60,409.37) --
	(283.62,409.20) --
	(283.65,409.25) --
	(283.68,409.20) --
	(283.70,409.29) --
	(283.73,409.33) --
	(283.76,409.35) --
	(283.78,409.49) --
	(283.81,409.48) --
	(283.84,409.49) --
	(283.86,409.32) --
	(283.89,409.35) --
	(283.92,409.46) --
	(283.95,409.32) --
	(283.97,409.35) --
	(284.00,409.36) --
	(284.03,409.23) --
	(284.05,409.33) --
	(284.08,409.41) --
	(284.11,409.42) --
	(284.13,409.36) --
	(284.16,409.41) --
	(284.19,409.47) --
	(284.21,409.32) --
	(284.24,409.33) --
	(284.27,409.37) --
	(284.29,409.16) --
	(284.32,409.25) --
	(284.35,409.21) --
	(284.38,409.30) --
	(284.40,409.36) --
	(284.43,409.40) --
	(284.46,409.42) --
	(284.48,409.30) --
	(284.51,409.30) --
	(284.54,409.20) --
	(284.56,409.30) --
	(284.59,409.16) --
	(284.62,409.17) --
	(284.64,409.18) --
	(284.67,409.17) --
	(284.70,409.19) --
	(284.72,409.36) --
	(284.75,409.35) --
	(284.78,409.26) --
	(284.81,409.16) --
	(284.83,409.40) --
	(284.86,409.37) --
	(284.89,409.29) --
	(284.91,409.30) --
	(284.94,409.22) --
	(284.97,409.21) --
	(284.99,409.17) --
	(285.02,409.21) --
	(285.05,409.16) --
	(285.07,409.17) --
	(285.10,409.00) --
	(285.13,409.08) --
	(285.15,409.09) --
	(285.18,409.08) --
	(285.21,409.11) --
	(285.23,409.23) --
	(285.26,409.04) --
	(285.29,408.91) --
	(285.32,408.93) --
	(285.34,408.93) --
	(285.37,409.01) --
	(285.40,409.10) --
	(285.42,409.05) --
	(285.45,409.02) --
	(285.48,409.14) --
	(285.50,408.85) --
	(285.53,408.76) --
	(285.56,408.67) --
	(285.58,408.72) --
	(285.61,408.80) --
	(285.64,408.74) --
	(285.66,408.87) --
	(285.69,408.96) --
	(285.72,408.91) --
	(285.75,408.93) --
	(285.77,408.91) --
	(285.80,408.97) --
	(285.83,409.01) --
	(285.85,408.93) --
	(285.88,409.02) --
	(285.91,409.04) --
	(285.93,409.09) --
	(285.96,409.17) --
	(285.99,409.25) --
	(286.01,409.31) --
	(286.04,409.16) --
	(286.07,409.20) --
	(286.09,409.31) --
	(286.12,409.15) --
	(286.15,409.10) --
	(286.18,409.06) --
	(286.20,409.00) --
	(286.23,408.93) --
	(286.26,409.05) --
	(286.28,409.07) --
	(286.31,409.29) --
	(286.34,409.20) --
	(286.36,409.24) --
	(286.39,409.08) --
	(286.42,409.18) --
	(286.44,409.25) --
	(286.47,409.22) --
	(286.50,409.02) --
	(286.52,409.00) --
	(286.55,409.13) --
	(286.58,409.13) --
	(286.60,409.16) --
	(286.63,409.14) --
	(286.66,409.06) --
	(286.69,409.03) --
	(286.71,409.02) --
	(286.74,409.12) --
	(286.77,408.96) --
	(286.79,408.91) --
	(286.82,409.11) --
	(286.85,408.92) --
	(286.87,408.98) --
	(286.90,408.84) --
	(286.93,408.82) --
	(286.95,409.01) --
	(286.98,408.96) --
	(287.01,408.93) --
	(287.03,409.01) --
	(287.06,408.96) --
	(287.09,408.94) --
	(287.12,409.01) --
	(287.14,409.00) --
	(287.17,409.04) --
	(287.20,409.11) --
	(287.22,409.12) --
	(287.25,409.19) --
	(287.28,409.10) --
	(287.30,409.07) --
	(287.33,409.09) --
	(287.36,409.16) --
	(287.38,409.25) --
	(287.41,409.33) --
	(287.44,409.27) --
	(287.46,409.24) --
	(287.49,409.20) --
	(287.52,409.07) --
	(287.55,409.06) --
	(287.57,409.27) --
	(287.60,409.21) --
	(287.63,409.22) --
	(287.65,409.24) --
	(287.68,409.07) --
	(287.71,409.11) --
	(287.73,409.04) --
	(287.76,409.06) --
	(287.79,409.12) --
	(287.81,409.29) --
	(287.84,409.29) --
	(287.87,409.22) --
	(287.89,409.31) --
	(287.92,409.28) --
	(287.95,409.31) --
	(287.97,409.30) --
	(288.00,409.20) --
	(288.03,409.27) --
	(288.06,409.24) --
	(288.08,409.19) --
	(288.11,409.14) --
	(288.14,409.16) --
	(288.16,409.28) --
	(288.19,409.26) --
	(288.22,409.22) --
	(288.24,409.21) --
	(288.27,409.09) --
	(288.30,409.10) --
	(288.32,409.11) --
	(288.35,409.04) --
	(288.38,408.91) --
	(288.40,409.00) --
	(288.43,408.94) --
	(288.46,408.98) --
	(288.49,409.09) --
	(288.51,408.99) --
	(288.54,409.04) --
	(288.57,408.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,402.55) rectangle (291.25,442.21);
\end{scope}
\begin{scope}
\path[clip] (232.15,340.58) rectangle (291.25,380.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,340.58) rectangle (291.25,380.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,341.43) --
	(291.25,341.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,350.01) --
	(291.25,350.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,358.59) --
	(291.25,358.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,367.16) --
	(291.25,367.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,375.74) --
	(291.25,375.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.53,340.58) --
	(241.53,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.96,340.58) --
	(254.96,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39,340.58) --
	(268.39,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.82,340.58) --
	(281.82,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,345.72) --
	(291.25,345.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,354.30) --
	(291.25,354.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,362.87) --
	(291.25,362.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,371.45) --
	(291.25,371.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,380.02) --
	(291.25,380.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,340.58) --
	(234.81,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24,340.58) --
	(248.24,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68,340.58) --
	(261.68,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11,340.58) --
	(275.11,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54,340.58) --
	(288.54,380.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,347.27) --
	(234.87,347.16) --
	(234.89,347.13) --
	(234.92,347.32) --
	(234.95,347.28) --
	(234.97,347.17) --
	(235.00,347.22) --
	(235.03,347.22) --
	(235.06,347.04) --
	(235.08,347.07) --
	(235.11,347.05) --
	(235.14,347.16) --
	(235.16,346.99) --
	(235.19,346.84) --
	(235.22,347.00) --
	(235.24,346.88) --
	(235.27,346.82) --
	(235.30,346.99) --
	(235.32,347.02) --
	(235.35,347.20) --
	(235.38,347.14) --
	(235.40,347.19) --
	(235.43,347.20) --
	(235.46,347.19) --
	(235.49,347.33) --
	(235.51,347.27) --
	(235.54,347.19) --
	(235.57,347.35) --
	(235.59,347.05) --
	(235.62,346.88) --
	(235.65,346.87) --
	(235.67,346.72) --
	(235.70,346.87) --
	(235.73,346.91) --
	(235.75,346.98) --
	(235.78,346.91) --
	(235.81,347.03) --
	(235.83,346.97) --
	(235.86,347.02) --
	(235.89,347.09) --
	(235.92,347.08) --
	(235.94,347.13) --
	(235.97,347.22) --
	(236.00,347.18) --
	(236.02,347.11) --
	(236.05,347.29) --
	(236.08,347.17) --
	(236.10,347.11) --
	(236.13,346.96) --
	(236.16,347.09) --
	(236.18,347.15) --
	(236.21,347.07) --
	(236.24,347.00) --
	(236.26,346.95) --
	(236.29,346.81) --
	(236.32,346.85) --
	(236.34,346.87) --
	(236.37,346.93) --
	(236.40,346.89) --
	(236.43,346.87) --
	(236.45,346.83) --
	(236.48,346.80) --
	(236.51,346.71) --
	(236.53,346.62) --
	(236.56,346.63) --
	(236.59,346.70) --
	(236.61,346.68) --
	(236.64,346.71) --
	(236.67,346.80) --
	(236.69,346.70) --
	(236.72,346.71) --
	(236.75,346.79) --
	(236.77,346.67) --
	(236.80,346.74) --
	(236.83,346.73) --
	(236.86,346.66) --
	(236.88,346.73) --
	(236.91,346.61) --
	(236.94,346.59) --
	(236.96,346.52) --
	(236.99,346.63) --
	(237.02,346.64) --
	(237.04,346.78) --
	(237.07,346.79) --
	(237.10,346.86) --
	(237.12,346.88) --
	(237.15,346.95) --
	(237.18,347.05) --
	(237.20,347.08) --
	(237.23,347.16) --
	(237.26,347.14) --
	(237.29,347.21) --
	(237.31,347.20) --
	(237.34,347.12) --
	(237.37,347.11) --
	(237.39,347.12) --
	(237.42,347.07) --
	(237.45,346.97) --
	(237.47,347.13) --
	(237.50,346.93) --
	(237.53,347.15) --
	(237.55,347.10) --
	(237.58,347.10) --
	(237.61,347.06) --
	(237.63,347.06) --
	(237.66,347.02) --
	(237.69,347.04) --
	(237.71,347.06) --
	(237.74,347.00) --
	(237.77,346.90) --
	(237.80,347.00) --
	(237.82,347.06) --
	(237.85,347.00) --
	(237.88,347.18) --
	(237.90,347.29) --
	(237.93,347.22) --
	(237.96,347.45) --
	(237.98,347.26) --
	(238.01,347.25) --
	(238.04,347.20) --
	(238.06,347.26) --
	(238.09,347.17) --
	(238.12,347.06) --
	(238.14,346.97) --
	(238.17,347.14) --
	(238.20,347.25) --
	(238.23,347.22) --
	(238.25,347.15) --
	(238.28,347.04) --
	(238.31,347.01) --
	(238.33,347.13) --
	(238.36,347.22) --
	(238.39,347.11) --
	(238.41,347.05) --
	(238.44,347.00) --
	(238.47,346.92) --
	(238.49,346.85) --
	(238.52,347.17) --
	(238.55,347.24) --
	(238.57,347.21) --
	(238.60,347.08) --
	(238.63,347.02) --
	(238.66,346.99) --
	(238.68,347.03) --
	(238.71,346.97) --
	(238.74,347.00) --
	(238.76,347.07) --
	(238.79,346.89) --
	(238.82,347.18) --
	(238.84,347.17) --
	(238.87,347.27) --
	(238.90,347.16) --
	(238.92,346.90) --
	(238.95,346.89) --
	(238.98,346.98) --
	(239.00,347.08) --
	(239.03,347.16) --
	(239.06,347.11) --
	(239.08,347.11) --
	(239.11,347.20) --
	(239.14,347.12) --
	(239.17,347.13) --
	(239.19,347.00) --
	(239.22,347.06) --
	(239.25,347.11) --
	(239.27,347.03) --
	(239.30,347.03) --
	(239.33,347.02) --
	(239.35,346.95) --
	(239.38,346.96) --
	(239.41,346.98) --
	(239.43,347.17) --
	(239.46,347.05) --
	(239.49,347.12) --
	(239.51,347.11) --
	(239.54,347.13) --
	(239.57,347.19) --
	(239.60,347.10) --
	(239.62,346.97) --
	(239.65,347.13) --
	(239.68,347.01) --
	(239.70,346.91) --
	(239.73,346.87) --
	(239.76,346.90) --
	(239.78,346.74) --
	(239.81,346.82) --
	(239.84,346.93) --
	(239.86,346.82) --
	(239.89,346.81) --
	(239.92,346.93) --
	(239.94,346.82) --
	(239.97,346.88) --
	(240.00,346.86) --
	(240.03,346.97) --
	(240.05,347.03) --
	(240.08,347.02) --
	(240.11,346.97) --
	(240.13,346.86) --
	(240.16,346.87) --
	(240.19,347.05) --
	(240.21,346.85) --
	(240.24,346.80) --
	(240.27,346.71) --
	(240.29,346.78) --
	(240.32,346.70) --
	(240.35,346.45) --
	(240.37,346.57) --
	(240.40,346.36) --
	(240.43,346.42) --
	(240.45,346.50) --
	(240.48,346.51) --
	(240.51,346.40) --
	(240.54,346.60) --
	(240.56,346.59) --
	(240.59,346.76) --
	(240.62,346.72) --
	(240.64,346.73) --
	(240.67,346.64) --
	(240.70,346.51) --
	(240.72,346.57) --
	(240.75,346.60) --
	(240.78,346.64) --
	(240.80,346.76) --
	(240.83,346.69) --
	(240.86,346.71) --
	(240.88,346.73) --
	(240.91,346.64) --
	(240.94,346.63) --
	(240.97,346.61) --
	(240.99,346.66) --
	(241.02,346.67) --
	(241.05,346.63) --
	(241.07,346.66) --
	(241.10,346.52) --
	(241.13,346.73) --
	(241.15,346.69) --
	(241.18,346.68) --
	(241.21,346.58) --
	(241.23,346.48) --
	(241.26,346.42) --
	(241.29,346.43) --
	(241.31,346.36) --
	(241.34,346.40) --
	(241.37,346.36) --
	(241.40,346.40) --
	(241.42,346.41) --
	(241.45,346.55) --
	(241.48,346.55) --
	(241.50,346.37) --
	(241.53,346.45) --
	(241.56,346.45) --
	(241.58,346.37) --
	(241.61,346.39) --
	(241.64,346.35) --
	(241.66,346.33) --
	(241.69,346.49) --
	(241.72,346.46) --
	(241.74,346.59) --
	(241.77,346.49) --
	(241.80,346.53) --
	(241.82,346.56) --
	(241.85,346.62) --
	(241.88,346.66) --
	(241.91,346.62) --
	(241.93,346.69) --
	(241.96,346.52) --
	(241.99,346.48) --
	(242.01,346.62) --
	(242.04,346.69) --
	(242.07,346.79) --
	(242.09,346.73) --
	(242.12,346.80) --
	(242.15,346.72) --
	(242.17,346.72) --
	(242.20,346.73) --
	(242.23,346.83) --
	(242.25,346.74) --
	(242.28,346.77) --
	(242.31,346.90) --
	(242.34,346.99) --
	(242.36,346.92) --
	(242.39,346.91) --
	(242.42,346.90) --
	(242.44,346.85) --
	(242.47,346.69) --
	(242.50,346.71) --
	(242.52,346.92) --
	(242.55,346.91) --
	(242.58,346.83) --
	(242.60,346.93) --
	(242.63,346.84) --
	(242.66,346.86) --
	(242.68,346.99) --
	(242.71,346.96) --
	(242.74,346.80) --
	(242.77,346.75) --
	(242.79,346.76) --
	(242.82,346.60) --
	(242.85,346.80) --
	(242.87,346.78) --
	(242.90,346.85) --
	(242.93,346.81) --
	(242.95,346.76) --
	(242.98,346.81) --
	(243.01,346.75) --
	(243.03,346.72) --
	(243.06,346.86) --
	(243.09,346.88) --
	(243.11,346.67) --
	(243.14,346.74) --
	(243.17,346.70) --
	(243.19,346.78) --
	(243.22,346.68) --
	(243.25,346.75) --
	(243.28,346.70) --
	(243.30,346.77) --
	(243.33,346.78) --
	(243.36,346.80) --
	(243.38,346.85) --
	(243.41,347.06) --
	(243.44,347.17) --
	(243.46,346.99) --
	(243.49,346.96) --
	(243.52,346.80) --
	(243.54,346.74) --
	(243.57,346.65) --
	(243.60,346.63) --
	(243.62,346.72) --
	(243.65,346.59) --
	(243.68,346.51) --
	(243.71,346.48) --
	(243.73,346.39) --
	(243.76,346.32) --
	(243.79,346.42) --
	(243.81,346.43) --
	(243.84,346.42) --
	(243.87,346.44) --
	(243.89,346.46) --
	(243.92,346.57) --
	(243.95,346.60) --
	(243.97,346.62) --
	(244.00,346.80) --
	(244.03,346.73) --
	(244.05,346.79) --
	(244.08,346.67) --
	(244.11,346.61) --
	(244.14,346.71) --
	(244.16,346.55) --
	(244.19,346.39) --
	(244.22,346.50) --
	(244.24,346.62) --
	(244.27,346.51) --
	(244.30,346.47) --
	(244.32,346.27) --
	(244.35,346.25) --
	(244.38,346.25) --
	(244.40,346.46) --
	(244.43,346.46) --
	(244.46,346.41) --
	(244.48,346.37) --
	(244.51,346.30) --
	(244.54,346.23) --
	(244.56,346.31) --
	(244.59,346.31) --
	(244.62,346.42) --
	(244.65,346.62) --
	(244.67,346.67) --
	(244.70,346.62) --
	(244.73,346.56) --
	(244.75,346.42) --
	(244.78,346.47) --
	(244.81,346.37) --
	(244.83,346.40) --
	(244.86,346.46) --
	(244.89,346.44) --
	(244.91,346.42) --
	(244.94,346.40) --
	(244.97,346.30) --
	(244.99,346.36) --
	(245.02,346.37) --
	(245.05,346.42) --
	(245.08,346.41) --
	(245.10,346.46) --
	(245.13,346.53) --
	(245.16,346.57) --
	(245.18,346.60) --
	(245.21,346.59) --
	(245.24,346.73) --
	(245.26,346.85) --
	(245.29,346.90) --
	(245.32,347.00) --
	(245.34,346.88) --
	(245.37,346.94) --
	(245.40,346.70) --
	(245.42,346.91) --
	(245.45,346.87) --
	(245.48,347.08) --
	(245.50,346.94) --
	(245.53,346.81) --
	(245.56,346.92) --
	(245.59,346.95) --
	(245.61,346.91) --
	(245.64,346.83) --
	(245.67,346.96) --
	(245.69,346.98) --
	(245.72,346.92) --
	(245.75,346.90) --
	(245.77,346.96) --
	(245.80,347.10) --
	(245.83,346.90) --
	(245.85,346.93) --
	(245.88,347.11) --
	(245.91,347.14) --
	(245.93,347.36) --
	(245.96,347.44) --
	(245.99,347.44) --
	(246.02,347.47) --
	(246.04,347.18) --
	(246.07,347.18) --
	(246.10,347.16) --
	(246.12,347.15) --
	(246.15,347.17) --
	(246.18,347.09) --
	(246.20,347.18) --
	(246.23,347.15) --
	(246.26,347.03) --
	(246.28,346.95) --
	(246.31,346.85) --
	(246.34,346.75) --
	(246.36,346.83) --
	(246.39,346.82) --
	(246.42,346.81) --
	(246.45,346.83) --
	(246.47,346.91) --
	(246.50,346.88) --
	(246.53,346.95) --
	(246.55,346.98) --
	(246.58,346.93) --
	(246.61,346.94) --
	(246.63,346.90) --
	(246.66,346.93) --
	(246.69,346.93) --
	(246.71,347.38) --
	(246.74,347.23) --
	(246.77,347.38) --
	(246.79,347.27) --
	(246.82,347.44) --
	(246.85,347.36) --
	(246.87,347.35) --
	(246.90,347.49) --
	(246.93,347.38) --
	(246.96,347.57) --
	(246.98,347.38) --
	(247.01,347.30) --
	(247.04,347.35) --
	(247.06,347.19) --
	(247.09,347.49) --
	(247.12,347.42) --
	(247.14,347.45) --
	(247.17,347.36) --
	(247.20,347.38) --
	(247.22,347.47) --
	(247.25,347.44) --
	(247.28,347.34) --
	(247.30,347.22) --
	(247.33,347.19) --
	(247.36,347.13) --
	(247.39,347.27) --
	(247.41,347.26) --
	(247.44,347.06) --
	(247.47,347.04) --
	(247.49,347.03) --
	(247.52,347.06) --
	(247.55,347.03) --
	(247.57,347.00) --
	(247.60,346.91) --
	(247.63,346.86) --
	(247.65,346.82) --
	(247.68,346.96) --
	(247.71,346.96) --
	(247.73,347.13) --
	(247.76,347.08) --
	(247.79,347.01) --
	(247.82,347.18) --
	(247.84,347.22) --
	(247.87,347.20) --
	(247.90,347.18) --
	(247.92,347.04) --
	(247.95,346.95) --
	(247.98,346.84) --
	(248.00,346.90) --
	(248.03,346.97) --
	(248.06,347.00) --
	(248.08,347.07) --
	(248.11,347.11) --
	(248.14,347.10) --
	(248.16,346.96) --
	(248.19,347.10) --
	(248.22,346.90) --
	(248.24,346.94) --
	(248.27,346.97) --
	(248.30,347.00) --
	(248.33,347.03) --
	(248.35,347.18) --
	(248.38,347.28) --
	(248.41,347.24) --
	(248.43,347.04) --
	(248.46,346.96) --
	(248.49,347.17) --
	(248.51,347.27) --
	(248.54,347.05) --
	(248.57,346.94) --
	(248.59,347.07) --
	(248.62,347.15) --
	(248.65,347.18) --
	(248.67,347.21) --
	(248.70,347.17) --
	(248.73,347.14) --
	(248.76,347.24) --
	(248.78,347.19) --
	(248.81,347.08) --
	(248.84,346.94) --
	(248.86,346.99) --
	(248.89,346.91) --
	(248.92,346.96) --
	(248.94,346.99) --
	(248.97,347.09) --
	(249.00,347.12) --
	(249.02,347.14) --
	(249.05,346.96) --
	(249.08,346.97) --
	(249.10,347.00) --
	(249.13,347.08) --
	(249.16,347.03) --
	(249.19,347.06) --
	(249.21,347.10) --
	(249.24,347.15) --
	(249.27,347.20) --
	(249.29,347.21) --
	(249.32,347.13) --
	(249.35,347.30) --
	(249.37,347.28) --
	(249.40,347.28) --
	(249.43,347.17) --
	(249.45,347.33) --
	(249.48,347.25) --
	(249.51,347.38) --
	(249.53,347.38) --
	(249.56,347.45) --
	(249.59,347.34) --
	(249.61,347.42) --
	(249.64,347.33) --
	(249.67,347.35) --
	(249.70,347.47) --
	(249.72,347.40) --
	(249.75,347.41) --
	(249.78,347.27) --
	(249.80,347.28) --
	(249.83,347.23) --
	(249.86,347.35) --
	(249.88,347.29) --
	(249.91,347.22) --
	(249.94,347.19) --
	(249.96,347.15) --
	(249.99,347.10) --
	(250.02,347.18) --
	(250.04,347.19) --
	(250.07,347.08) --
	(250.10,347.08) --
	(250.13,347.16) --
	(250.15,346.97) --
	(250.18,346.97) --
	(250.21,347.01) --
	(250.23,346.97) --
	(250.26,347.08) --
	(250.29,347.05) --
	(250.31,347.03) --
	(250.34,347.22) --
	(250.37,347.01) --
	(250.39,346.98) --
	(250.42,347.08) --
	(250.45,347.24) --
	(250.47,347.31) --
	(250.50,347.40) --
	(250.53,347.38) --
	(250.56,347.13) --
	(250.58,347.08) --
	(250.61,347.06) --
	(250.64,347.09) --
	(250.66,347.05) --
	(250.69,347.08) --
	(250.72,346.85) --
	(250.74,347.00) --
	(250.77,346.93) --
	(250.80,346.57) --
	(250.82,346.67) --
	(250.85,346.66) --
	(250.88,346.57) --
	(250.90,346.47) --
	(250.93,346.47) --
	(250.96,346.49) --
	(250.98,346.45) --
	(251.01,346.42) --
	(251.04,346.49) --
	(251.07,346.55) --
	(251.09,346.50) --
	(251.12,346.27) --
	(251.15,346.43) --
	(251.17,346.48) --
	(251.20,346.38) --
	(251.23,346.29) --
	(251.25,346.31) --
	(251.28,346.34) --
	(251.31,346.55) --
	(251.33,346.49) --
	(251.36,346.57) --
	(251.39,346.63) --
	(251.41,346.60) --
	(251.44,346.61) --
	(251.47,346.57) --
	(251.50,346.53) --
	(251.52,346.66) --
	(251.55,346.64) --
	(251.58,346.62) --
	(251.60,346.74) --
	(251.63,346.72) --
	(251.66,346.61) --
	(251.68,346.80) --
	(251.71,346.95) --
	(251.74,346.80) --
	(251.76,346.80) --
	(251.79,346.83) --
	(251.82,346.84) --
	(251.84,346.79) --
	(251.87,346.93) --
	(251.90,347.09) --
	(251.93,346.93) --
	(251.95,346.89) --
	(251.98,346.75) --
	(252.01,346.77) --
	(252.03,346.77) --
	(252.06,346.66) --
	(252.09,346.79) --
	(252.11,346.83) --
	(252.14,346.84) --
	(252.17,346.78) --
	(252.19,346.75) --
	(252.22,346.96) --
	(252.25,346.88) --
	(252.27,346.94) --
	(252.30,346.91) --
	(252.33,346.88) --
	(252.35,346.88) --
	(252.38,347.10) --
	(252.41,347.10) --
	(252.44,346.88) --
	(252.46,346.85) --
	(252.49,346.91) --
	(252.52,347.03) --
	(252.54,346.91) --
	(252.57,346.91) --
	(252.60,346.94) --
	(252.62,346.96) --
	(252.65,347.00) --
	(252.68,346.97) --
	(252.70,346.95) --
	(252.73,346.93) --
	(252.76,346.99) --
	(252.78,346.95) --
	(252.81,347.27) --
	(252.84,347.12) --
	(252.87,347.09) --
	(252.89,347.01) --
	(252.92,346.94) --
	(252.95,347.03) --
	(252.97,347.06) --
	(253.00,346.94) --
	(253.03,347.00) --
	(253.05,347.04) --
	(253.08,347.03) --
	(253.11,347.00) --
	(253.13,347.00) --
	(253.16,347.04) --
	(253.19,346.97) --
	(253.21,346.84) --
	(253.24,346.92) --
	(253.27,347.11) --
	(253.30,347.07) --
	(253.32,347.12) --
	(253.35,347.14) --
	(253.38,347.00) --
	(253.40,347.04) --
	(253.43,346.98) --
	(253.46,346.84) --
	(253.48,346.85) --
	(253.51,346.96) --
	(253.54,346.91) --
	(253.56,346.93) --
	(253.59,346.97) --
	(253.62,346.95) --
	(253.64,347.02) --
	(253.67,347.03) --
	(253.70,347.12) --
	(253.72,347.01) --
	(253.75,347.25) --
	(253.78,347.15) --
	(253.81,347.05) --
	(253.83,347.01) --
	(253.86,346.80) --
	(253.89,346.80) --
	(253.91,346.92) --
	(253.94,346.82) --
	(253.97,346.97) --
	(253.99,346.87) --
	(254.02,347.01) --
	(254.05,347.01) --
	(254.07,347.06) --
	(254.10,347.02) --
	(254.13,346.96) --
	(254.15,347.03) --
	(254.18,347.00) --
	(254.21,347.07) --
	(254.24,346.90) --
	(254.26,346.60) --
	(254.29,346.63) --
	(254.32,346.49) --
	(254.34,346.48) --
	(254.37,346.62) --
	(254.40,346.64) --
	(254.42,346.42) --
	(254.45,346.39) --
	(254.48,346.52) --
	(254.50,346.46) --
	(254.53,346.40) --
	(254.56,346.55) --
	(254.58,346.47) --
	(254.61,346.53) --
	(254.64,346.44) --
	(254.67,346.59) --
	(254.69,346.53) --
	(254.72,346.69) --
	(254.75,346.65) --
	(254.77,346.74) --
	(254.80,346.80) --
	(254.83,346.74) --
	(254.85,346.66) --
	(254.88,346.69) --
	(254.91,346.60) --
	(254.93,346.53) --
	(254.96,346.62) --
	(254.99,346.69) --
	(255.01,346.85) --
	(255.04,346.84) --
	(255.07,346.85) --
	(255.09,346.94) --
	(255.12,347.06) --
	(255.15,346.93) --
	(255.18,346.89) --
	(255.20,346.83) --
	(255.23,346.92) --
	(255.26,347.03) --
	(255.28,346.93) --
	(255.31,346.99) --
	(255.34,346.84) --
	(255.36,346.73) --
	(255.39,346.87) --
	(255.42,346.99) --
	(255.44,347.11) --
	(255.47,347.09) --
	(255.50,347.04) --
	(255.52,347.06) --
	(255.55,347.10) --
	(255.58,347.26) --
	(255.61,347.20) --
	(255.63,347.09) --
	(255.66,347.18) --
	(255.69,347.19) --
	(255.71,347.30) --
	(255.74,347.17) --
	(255.77,347.13) --
	(255.79,347.07) --
	(255.82,347.10) --
	(255.85,347.11) --
	(255.87,346.96) --
	(255.90,347.15) --
	(255.93,347.19) --
	(255.95,347.17) --
	(255.98,347.02) --
	(256.01,346.95) --
	(256.04,347.01) --
	(256.06,346.97) --
	(256.09,347.02) --
	(256.12,346.94) --
	(256.14,347.01) --
	(256.17,347.05) --
	(256.20,346.83) --
	(256.22,346.71) --
	(256.25,346.73) --
	(256.28,346.63) --
	(256.30,346.61) --
	(256.33,346.59) --
	(256.36,346.67) --
	(256.38,346.73) --
	(256.41,346.72) --
	(256.44,346.82) --
	(256.46,346.77) --
	(256.49,346.79) --
	(256.52,346.67) --
	(256.55,346.60) --
	(256.57,346.52) --
	(256.60,346.55) --
	(256.63,346.56) --
	(256.65,346.63) --
	(256.68,346.62) --
	(256.71,346.66) --
	(256.73,346.77) --
	(256.76,346.67) --
	(256.79,346.66) --
	(256.81,346.51) --
	(256.84,346.56) --
	(256.87,346.55) --
	(256.89,346.39) --
	(256.92,346.50) --
	(256.95,346.60) --
	(256.98,346.62) --
	(257.00,346.59) --
	(257.03,346.46) --
	(257.06,346.62) --
	(257.08,346.59) --
	(257.11,346.42) --
	(257.14,346.51) --
	(257.16,346.59) --
	(257.19,346.42) --
	(257.22,346.42) --
	(257.24,346.47) --
	(257.27,346.48) --
	(257.30,346.44) --
	(257.32,346.41) --
	(257.35,346.39) --
	(257.38,346.18) --
	(257.41,346.28) --
	(257.43,346.41) --
	(257.46,346.50) --
	(257.49,346.69) --
	(257.51,346.64) --
	(257.54,346.50) --
	(257.57,346.73) --
	(257.59,346.68) --
	(257.62,346.63) --
	(257.65,346.74) --
	(257.67,346.71) --
	(257.70,346.52) --
	(257.73,346.48) --
	(257.75,346.53) --
	(257.78,346.56) --
	(257.81,346.66) --
	(257.83,346.69) --
	(257.86,346.83) --
	(257.89,346.77) --
	(257.92,346.67) --
	(257.94,346.77) --
	(257.97,346.82) --
	(258.00,346.85) --
	(258.02,347.07) --
	(258.05,347.26) --
	(258.08,347.29) --
	(258.10,347.36) --
	(258.13,347.28) --
	(258.16,347.29) --
	(258.18,347.60) --
	(258.21,347.53) --
	(258.24,347.62) --
	(258.26,347.56) --
	(258.29,347.17) --
	(258.32,347.12) --
	(258.35,347.24) --
	(258.37,347.14) --
	(258.40,347.07) --
	(258.43,347.04) --
	(258.45,347.11) --
	(258.48,347.07) --
	(258.51,347.00) --
	(258.53,346.88) --
	(258.56,346.58) --
	(258.59,346.58) --
	(258.61,346.61) --
	(258.64,346.61) --
	(258.67,346.52) --
	(258.69,346.71) --
	(258.72,346.63) --
	(258.75,346.64) --
	(258.78,346.92) --
	(258.80,346.81) --
	(258.83,346.86) --
	(258.86,347.00) --
	(258.88,346.94) --
	(258.91,346.77) --
	(258.94,346.85) --
	(258.96,346.74) --
	(258.99,346.65) --
	(259.02,346.71) --
	(259.04,346.60) --
	(259.07,346.75) --
	(259.10,346.74) --
	(259.12,346.97) --
	(259.15,346.89) --
	(259.18,346.80) --
	(259.20,346.86) --
	(259.23,346.89) --
	(259.26,346.84) --
	(259.29,346.84) --
	(259.31,346.85) --
	(259.34,346.88) --
	(259.37,346.78) --
	(259.39,346.63) --
	(259.42,346.61) --
	(259.45,346.97) --
	(259.47,346.90) --
	(259.50,346.73) --
	(259.53,346.57) --
	(259.55,346.60) --
	(259.58,346.65) --
	(259.61,346.79) --
	(259.63,346.79) --
	(259.66,346.87) --
	(259.69,346.77) --
	(259.72,346.75) --
	(259.74,346.78) --
	(259.77,346.50) --
	(259.80,346.49) --
	(259.82,346.63) --
	(259.85,346.62) --
	(259.88,346.43) --
	(259.90,346.57) --
	(259.93,346.69) --
	(259.96,346.66) --
	(259.98,346.78) --
	(260.01,346.64) --
	(260.04,346.50) --
	(260.06,346.48) --
	(260.09,346.58) --
	(260.12,346.61) --
	(260.15,346.70) --
	(260.17,346.63) --
	(260.20,346.65) --
	(260.23,346.74) --
	(260.25,346.80) --
	(260.28,346.95) --
	(260.31,346.76) --
	(260.33,346.79) --
	(260.36,346.78) --
	(260.39,346.85) --
	(260.41,346.83) --
	(260.44,346.81) --
	(260.47,346.98) --
	(260.49,346.94) --
	(260.52,346.95) --
	(260.55,347.10) --
	(260.57,347.20) --
	(260.60,347.16) --
	(260.63,347.07) --
	(260.66,346.94) --
	(260.68,346.93) --
	(260.71,347.09) --
	(260.74,347.23) --
	(260.76,347.19) --
	(260.79,347.25) --
	(260.82,346.98) --
	(260.84,347.09) --
	(260.87,347.14) --
	(260.90,347.05) --
	(260.92,347.00) --
	(260.95,346.91) --
	(260.98,346.77) --
	(261.00,346.73) --
	(261.03,346.79) --
	(261.06,346.62) --
	(261.09,346.74) --
	(261.11,346.64) --
	(261.14,346.77) --
	(261.17,346.73) --
	(261.19,346.66) --
	(261.22,346.72) --
	(261.25,346.71) --
	(261.27,346.77) --
	(261.30,346.93) --
	(261.33,346.99) --
	(261.35,346.81) --
	(261.38,346.88) --
	(261.41,346.92) --
	(261.43,346.84) --
	(261.46,346.81) --
	(261.49,346.74) --
	(261.52,346.78) --
	(261.54,346.82) --
	(261.57,346.73) --
	(261.60,346.87) --
	(261.62,346.69) --
	(261.65,346.70) --
	(261.68,346.53) --
	(261.70,346.66) --
	(261.73,346.68) --
	(261.76,346.48) --
	(261.78,346.45) --
	(261.81,346.73) --
	(261.84,346.66) --
	(261.86,346.76) --
	(261.89,346.88) --
	(261.92,346.81) --
	(261.94,346.87) --
	(261.97,346.90) --
	(262.00,346.78) --
	(262.03,346.87) --
	(262.05,347.01) --
	(262.08,346.96) --
	(262.11,347.10) --
	(262.13,347.11) --
	(262.16,347.03) --
	(262.19,347.00) --
	(262.21,347.02) --
	(262.24,347.06) --
	(262.27,347.23) --
	(262.29,347.23) --
	(262.32,347.24) --
	(262.35,347.25) --
	(262.37,347.14) --
	(262.40,347.18) --
	(262.43,347.19) --
	(262.46,347.14) --
	(262.48,347.01) --
	(262.51,346.91) --
	(262.54,346.80) --
	(262.56,346.71) --
	(262.59,346.80) --
	(262.62,346.99) --
	(262.64,347.01) --
	(262.67,346.91) --
	(262.70,346.98) --
	(262.72,347.06) --
	(262.75,346.98) --
	(262.78,346.90) --
	(262.80,346.86) --
	(262.83,346.72) --
	(262.86,346.76) --
	(262.89,346.70) --
	(262.91,346.71) --
	(262.94,346.70) --
	(262.97,346.74) --
	(262.99,346.78) --
	(263.02,346.68) --
	(263.05,346.61) --
	(263.07,346.59) --
	(263.10,346.67) --
	(263.13,346.83) --
	(263.15,346.77) --
	(263.18,346.75) --
	(263.21,346.89) --
	(263.23,346.98) --
	(263.26,346.89) --
	(263.29,346.91) --
	(263.31,347.11) --
	(263.34,346.99) --
	(263.37,346.94) --
	(263.40,347.01) --
	(263.42,347.16) --
	(263.45,346.89) --
	(263.48,347.03) --
	(263.50,347.06) --
	(263.53,347.02) --
	(263.56,347.05) --
	(263.58,347.16) --
	(263.61,347.05) --
	(263.64,347.03) --
	(263.66,347.04) --
	(263.69,347.18) --
	(263.72,347.17) --
	(263.74,347.13) --
	(263.77,347.28) --
	(263.80,347.30) --
	(263.83,347.25) --
	(263.85,347.28) --
	(263.88,347.47) --
	(263.91,347.38) --
	(263.93,347.50) --
	(263.96,347.45) --
	(263.99,347.25) --
	(264.01,347.17) --
	(264.04,347.13) --
	(264.07,347.18) --
	(264.09,347.14) --
	(264.12,347.07) --
	(264.15,347.17) --
	(264.17,347.20) --
	(264.20,347.28) --
	(264.23,347.18) --
	(264.26,347.01) --
	(264.28,347.03) --
	(264.31,347.11) --
	(264.34,347.15) --
	(264.36,347.15) --
	(264.39,347.15) --
	(264.42,347.21) --
	(264.44,347.16) --
	(264.47,347.07) --
	(264.50,347.34) --
	(264.52,347.36) --
	(264.55,347.29) --
	(264.58,347.25) --
	(264.60,347.45) --
	(264.63,347.49) --
	(264.66,347.40) --
	(264.68,347.09) --
	(264.71,346.87) --
	(264.74,346.97) --
	(264.77,346.85) --
	(264.79,346.75) --
	(264.82,347.04) --
	(264.85,346.98) --
	(264.87,346.98) --
	(264.90,346.88) --
	(264.93,346.85) --
	(264.95,346.98) --
	(264.98,346.91) --
	(265.01,346.91) --
	(265.03,346.79) --
	(265.06,346.74) --
	(265.09,346.59) --
	(265.11,346.61) --
	(265.14,346.69) --
	(265.17,346.66) --
	(265.20,346.72) --
	(265.22,346.70) --
	(265.25,346.55) --
	(265.28,346.51) --
	(265.30,346.45) --
	(265.33,346.48) --
	(265.36,346.51) --
	(265.38,346.74) --
	(265.41,346.71) --
	(265.44,346.36) --
	(265.46,346.25) --
	(265.49,346.23) --
	(265.52,346.17) --
	(265.54,346.37) --
	(265.57,346.45) --
	(265.60,346.43) --
	(265.63,346.37) --
	(265.65,346.33) --
	(265.68,346.42) --
	(265.71,346.44) --
	(265.73,346.46) --
	(265.76,346.39) --
	(265.79,346.26) --
	(265.81,346.16) --
	(265.84,346.22) --
	(265.87,346.29) --
	(265.89,346.34) --
	(265.92,346.28) --
	(265.95,346.40) --
	(265.97,346.32) --
	(266.00,346.44) --
	(266.03,346.42) --
	(266.05,346.49) --
	(266.08,346.52) --
	(266.11,346.61) --
	(266.14,346.51) --
	(266.16,346.63) --
	(266.19,346.71) --
	(266.22,346.85) --
	(266.24,346.77) --
	(266.27,346.75) --
	(266.30,346.79) --
	(266.32,346.85) --
	(266.35,346.93) --
	(266.38,346.95) --
	(266.40,347.06) --
	(266.43,347.06) --
	(266.46,346.94) --
	(266.48,346.90) --
	(266.51,346.97) --
	(266.54,347.01) --
	(266.57,347.09) --
	(266.59,347.05) --
	(266.62,346.94) --
	(266.65,346.87) --
	(266.67,346.89) --
	(266.70,346.74) --
	(266.73,346.99) --
	(266.75,347.03) --
	(266.78,347.17) --
	(266.81,347.16) --
	(266.83,347.11) --
	(266.86,347.09) --
	(266.89,347.14) --
	(266.91,347.15) --
	(266.94,347.14) --
	(266.97,347.13) --
	(267.00,346.99) --
	(267.02,346.94) --
	(267.05,347.10) --
	(267.08,347.05) --
	(267.10,347.18) --
	(267.13,347.18) --
	(267.16,347.21) --
	(267.18,347.13) --
	(267.21,347.13) --
	(267.24,347.05) --
	(267.26,347.00) --
	(267.29,347.14) --
	(267.32,347.03) --
	(267.34,347.08) --
	(267.37,347.04) --
	(267.40,346.91) --
	(267.42,346.94) --
	(267.45,346.92) --
	(267.48,346.86) --
	(267.51,346.90) --
	(267.53,346.74) --
	(267.56,346.80) --
	(267.59,346.75) --
	(267.61,346.62) --
	(267.64,346.66) --
	(267.67,346.64) --
	(267.69,346.53) --
	(267.72,346.53) --
	(267.75,346.56) --
	(267.77,346.55) --
	(267.80,346.56) --
	(267.83,346.61) --
	(267.85,346.57) --
	(267.88,346.63) --
	(267.91,346.68) --
	(267.94,346.73) --
	(267.96,346.62) --
	(267.99,346.65) --
	(268.02,346.61) --
	(268.04,346.56) --
	(268.07,346.55) --
	(268.10,346.58) --
	(268.12,346.54) --
	(268.15,346.49) --
	(268.18,346.48) --
	(268.20,346.55) --
	(268.23,346.59) --
	(268.26,346.70) --
	(268.28,346.73) --
	(268.31,346.64) --
	(268.34,346.65) --
	(268.37,346.61) --
	(268.39,346.66) --
	(268.42,346.85) --
	(268.45,346.91) --
	(268.47,346.91) --
	(268.50,346.78) --
	(268.53,346.82) --
	(268.55,346.72) --
	(268.58,346.75) --
	(268.61,346.78) --
	(268.63,346.74) --
	(268.66,346.61) --
	(268.69,346.70) --
	(268.71,346.79) --
	(268.74,347.06) --
	(268.77,346.96) --
	(268.79,347.03) --
	(268.82,347.13) --
	(268.85,347.15) --
	(268.88,347.21) --
	(268.90,347.08) --
	(268.93,347.12) --
	(268.96,347.08) --
	(268.98,346.94) --
	(269.01,346.83) --
	(269.04,346.76) --
	(269.06,346.60) --
	(269.09,347.00) --
	(269.12,346.80) --
	(269.14,346.82) --
	(269.17,346.84) --
	(269.20,346.76) --
	(269.22,346.67) --
	(269.25,346.63) --
	(269.28,346.62) --
	(269.31,346.77) --
	(269.33,346.80) --
	(269.36,346.80) --
	(269.39,346.97) --
	(269.41,346.91) --
	(269.44,346.89) --
	(269.47,346.83) --
	(269.49,346.89) --
	(269.52,346.96) --
	(269.55,346.99) --
	(269.57,347.20) --
	(269.60,347.09) --
	(269.63,347.16) --
	(269.65,347.25) --
	(269.68,347.17) --
	(269.71,347.26) --
	(269.74,347.33) --
	(269.76,347.08) --
	(269.79,346.81) --
	(269.82,346.73) --
	(269.84,346.83) --
	(269.87,346.90) --
	(269.90,346.84) --
	(269.92,346.83) --
	(269.95,346.89) --
	(269.98,347.08) --
	(270.00,347.14) --
	(270.03,347.13) --
	(270.06,346.92) --
	(270.08,347.01) --
	(270.11,347.12) --
	(270.14,347.11) --
	(270.16,347.07) --
	(270.19,347.13) --
	(270.22,347.15) --
	(270.25,347.35) --
	(270.27,347.40) --
	(270.30,347.39) --
	(270.33,347.45) --
	(270.35,347.42) --
	(270.38,347.45) --
	(270.41,347.31) --
	(270.43,347.15) --
	(270.46,347.36) --
	(270.49,347.50) --
	(270.51,347.46) --
	(270.54,347.51) --
	(270.57,347.49) --
	(270.59,347.54) --
	(270.62,347.53) --
	(270.65,347.38) --
	(270.68,347.15) --
	(270.70,347.21) --
	(270.73,347.20) --
	(270.76,347.21) --
	(270.78,347.28) --
	(270.81,347.33) --
	(270.84,347.29) --
	(270.86,347.38) --
	(270.89,347.37) --
	(270.92,347.26) --
	(270.94,347.22) --
	(270.97,347.22) --
	(271.00,347.04) --
	(271.02,347.15) --
	(271.05,347.12) --
	(271.08,347.14) --
	(271.11,347.21) --
	(271.13,347.15) --
	(271.16,347.26) --
	(271.19,347.18) --
	(271.21,347.29) --
	(271.24,347.33) --
	(271.27,347.41) --
	(271.29,347.30) --
	(271.32,347.28) --
	(271.35,347.19) --
	(271.37,347.11) --
	(271.40,346.87) --
	(271.43,346.87) --
	(271.45,346.67) --
	(271.48,346.75) --
	(271.51,346.71) --
	(271.53,346.85) --
	(271.56,346.87) --
	(271.59,346.76) --
	(271.62,346.71) --
	(271.64,346.72) --
	(271.67,346.75) --
	(271.70,346.87) --
	(271.72,346.86) --
	(271.75,346.85) --
	(271.78,347.04) --
	(271.80,347.02) --
	(271.83,347.06) --
	(271.86,346.95) --
	(271.88,347.06) --
	(271.91,347.13) --
	(271.94,347.05) --
	(271.96,347.31) --
	(271.99,347.32) --
	(272.02,347.08) --
	(272.05,346.98) --
	(272.07,347.08) --
	(272.10,346.96) --
	(272.13,347.05) --
	(272.15,347.09) --
	(272.18,347.05) --
	(272.21,347.08) --
	(272.23,347.03) --
	(272.26,347.15) --
	(272.29,346.98) --
	(272.31,347.04) --
	(272.34,347.06) --
	(272.37,347.12) --
	(272.39,347.16) --
	(272.42,347.09) --
	(272.45,347.13) --
	(272.48,347.20) --
	(272.50,347.19) --
	(272.53,347.23) --
	(272.56,347.15) --
	(272.58,347.10) --
	(272.61,347.13) --
	(272.64,347.10) --
	(272.66,347.18) --
	(272.69,347.13) --
	(272.72,347.19) --
	(272.74,347.18) --
	(272.77,347.19) --
	(272.80,347.33) --
	(272.82,347.33) --
	(272.85,347.23) --
	(272.88,347.14) --
	(272.90,347.07) --
	(272.93,347.10) --
	(272.96,347.05) --
	(272.99,347.15) --
	(273.01,347.19) --
	(273.04,347.20) --
	(273.07,347.21) --
	(273.09,347.06) --
	(273.12,347.01) --
	(273.15,346.95) --
	(273.17,347.04) --
	(273.20,347.12) --
	(273.23,347.17) --
	(273.25,346.98) --
	(273.28,346.93) --
	(273.31,346.91) --
	(273.33,346.90) --
	(273.36,347.04) --
	(273.39,347.23) --
	(273.42,346.96) --
	(273.44,346.95) --
	(273.47,346.97) --
	(273.50,346.98) --
	(273.52,346.97) --
	(273.55,347.04) --
	(273.58,347.13) --
	(273.60,347.18) --
	(273.63,346.96) --
	(273.66,346.93) --
	(273.68,346.94) --
	(273.71,346.88) --
	(273.74,346.83) --
	(273.76,347.13) --
	(273.79,347.20) --
	(273.82,347.20) --
	(273.85,347.28) --
	(273.87,347.32) --
	(273.90,347.34) --
	(273.93,347.23) --
	(273.95,347.07) --
	(273.98,347.06) --
	(274.01,347.19) --
	(274.03,347.11) --
	(274.06,347.03) --
	(274.09,347.03) --
	(274.11,347.14) --
	(274.14,347.04) --
	(274.17,347.04) --
	(274.19,346.96) --
	(274.22,346.80) --
	(274.25,346.98) --
	(274.27,347.03) --
	(274.30,347.03) --
	(274.33,347.09) --
	(274.36,347.18) --
	(274.38,347.15) --
	(274.41,347.23) --
	(274.44,347.22) --
	(274.46,347.26) --
	(274.49,347.22) --
	(274.52,347.28) --
	(274.54,347.22) --
	(274.57,347.33) --
	(274.60,347.29) --
	(274.62,347.39) --
	(274.65,347.44) --
	(274.68,347.33) --
	(274.70,347.24) --
	(274.73,347.49) --
	(274.76,347.36) --
	(274.79,347.33) --
	(274.81,347.22) --
	(274.84,347.25) --
	(274.87,347.15) --
	(274.89,347.24) --
	(274.92,347.15) --
	(274.95,347.20) --
	(274.97,347.11) --
	(275.00,347.26) --
	(275.03,347.21) --
	(275.05,347.19) --
	(275.08,347.25) --
	(275.11,347.33) --
	(275.13,347.36) --
	(275.16,347.23) --
	(275.19,347.42) --
	(275.22,347.28) --
	(275.24,347.32) --
	(275.27,347.52) --
	(275.30,347.52) --
	(275.32,347.58) --
	(275.35,347.58) --
	(275.38,347.48) --
	(275.40,347.49) --
	(275.43,347.57) --
	(275.46,347.41) --
	(275.48,347.24) --
	(275.51,347.34) --
	(275.54,347.36) --
	(275.56,347.39) --
	(275.59,347.48) --
	(275.62,347.23) --
	(275.64,347.05) --
	(275.67,346.93) --
	(275.70,346.91) --
	(275.73,347.02) --
	(275.75,346.94) --
	(275.78,346.91) --
	(275.81,346.89) --
	(275.83,346.95) --
	(275.86,346.97) --
	(275.89,347.05) --
	(275.91,347.24) --
	(275.94,347.24) --
	(275.97,347.32) --
	(275.99,347.27) --
	(276.02,347.12) --
	(276.05,347.15) --
	(276.07,347.19) --
	(276.10,347.09) --
	(276.13,347.17) --
	(276.16,346.95) --
	(276.18,346.94) --
	(276.21,346.97) --
	(276.24,346.87) --
	(276.26,346.90) --
	(276.29,346.81) --
	(276.32,346.68) --
	(276.34,346.69) --
	(276.37,346.81) --
	(276.40,346.83) --
	(276.42,346.89) --
	(276.45,346.79) --
	(276.48,346.74) --
	(276.50,346.78) --
	(276.53,346.99) --
	(276.56,346.99) --
	(276.59,347.32) --
	(276.61,347.11) --
	(276.64,347.05) --
	(276.67,347.01) --
	(276.69,347.01) --
	(276.72,347.05) --
	(276.75,347.11) --
	(276.77,347.13) --
	(276.80,347.24) --
	(276.83,347.32) --
	(276.85,347.22) --
	(276.88,347.33) --
	(276.91,347.23) --
	(276.93,347.24) --
	(276.96,347.26) --
	(276.99,347.26) --
	(277.01,347.38) --
	(277.04,347.40) --
	(277.07,347.41) --
	(277.10,347.45) --
	(277.12,347.47) --
	(277.15,347.42) --
	(277.18,347.31) --
	(277.20,347.34) --
	(277.23,347.24) --
	(277.26,347.32) --
	(277.28,347.35) --
	(277.31,347.25) --
	(277.34,347.30) --
	(277.36,347.20) --
	(277.39,347.22) --
	(277.42,347.32) --
	(277.44,347.22) --
	(277.47,347.38) --
	(277.50,347.30) --
	(277.53,347.27) --
	(277.55,347.36) --
	(277.58,347.31) --
	(277.61,347.21) --
	(277.63,347.16) --
	(277.66,347.14) --
	(277.69,346.88) --
	(277.71,346.86) --
	(277.74,346.87) --
	(277.77,346.88) --
	(277.79,346.80) --
	(277.82,346.68) --
	(277.85,346.80) --
	(277.87,346.69) --
	(277.90,346.84) --
	(277.93,346.65) --
	(277.96,346.65) --
	(277.98,346.70) --
	(278.01,346.78) --
	(278.04,346.80) --
	(278.06,346.70) --
	(278.09,346.66) --
	(278.12,346.56) --
	(278.14,346.53) --
	(278.17,346.34) --
	(278.20,346.33) --
	(278.22,346.53) --
	(278.25,346.64) --
	(278.28,346.63) --
	(278.30,346.54) --
	(278.33,346.54) --
	(278.36,346.54) --
	(278.38,346.59) --
	(278.41,346.54) --
	(278.44,346.46) --
	(278.47,346.62) --
	(278.49,346.77) --
	(278.52,346.90) --
	(278.55,346.93) --
	(278.57,346.76) --
	(278.60,346.78) --
	(278.63,346.88) --
	(278.65,347.10) --
	(278.68,347.13) --
	(278.71,347.04) --
	(278.73,347.13) --
	(278.76,347.20) --
	(278.79,347.04) --
	(278.81,347.15) --
	(278.84,347.13) --
	(278.87,347.06) --
	(278.90,347.14) --
	(278.92,347.16) --
	(278.95,347.03) --
	(278.98,347.00) --
	(279.00,347.05) --
	(279.03,347.12) --
	(279.06,347.13) --
	(279.08,347.14) --
	(279.11,347.38) --
	(279.14,347.39) --
	(279.16,347.32) --
	(279.19,347.29) --
	(279.22,347.34) --
	(279.24,347.14) --
	(279.27,347.24) --
	(279.30,347.16) --
	(279.33,347.20) --
	(279.35,347.09) --
	(279.38,347.00) --
	(279.41,346.99) --
	(279.43,346.87) --
	(279.46,346.85) --
	(279.49,346.90) --
	(279.51,346.62) --
	(279.54,346.59) --
	(279.57,346.77) --
	(279.59,346.73) --
	(279.62,346.79) --
	(279.65,346.74) --
	(279.67,346.61) --
	(279.70,346.69) --
	(279.73,346.74) --
	(279.75,346.94) --
	(279.78,346.92) --
	(279.81,346.92) --
	(279.84,347.00) --
	(279.86,347.05) --
	(279.89,347.08) --
	(279.92,346.98) --
	(279.94,346.86) --
	(279.97,346.82) --
	(280.00,346.95) --
	(280.02,346.91) --
	(280.05,347.03) --
	(280.08,347.07) --
	(280.10,347.12) --
	(280.13,347.15) --
	(280.16,347.08) --
	(280.18,346.96) --
	(280.21,347.14) --
	(280.24,347.08) --
	(280.27,347.18) --
	(280.29,347.15) --
	(280.32,347.17) --
	(280.35,347.23) --
	(280.37,347.21) --
	(280.40,347.01) --
	(280.43,346.95) --
	(280.45,346.95) --
	(280.48,346.87) --
	(280.51,346.94) --
	(280.53,346.90) --
	(280.56,346.90) --
	(280.59,346.87) --
	(280.61,346.77) --
	(280.64,346.88) --
	(280.67,346.78) --
	(280.70,346.96) --
	(280.72,346.98) --
	(280.75,346.84) --
	(280.78,346.64) --
	(280.80,346.56) --
	(280.83,346.62) --
	(280.86,346.72) --
	(280.88,346.75) --
	(280.91,346.92) --
	(280.94,346.87) --
	(280.96,346.96) --
	(280.99,347.04) --
	(281.02,346.95) --
	(281.04,347.06) --
	(281.07,347.02) --
	(281.10,347.00) --
	(281.12,347.01) --
	(281.15,347.05) --
	(281.18,346.98) --
	(281.21,346.94) --
	(281.23,346.79) --
	(281.26,346.76) --
	(281.29,346.79) --
	(281.31,346.84) --
	(281.34,346.86) --
	(281.37,346.86) --
	(281.39,346.75) --
	(281.42,346.69) --
	(281.45,346.76) --
	(281.47,346.78) --
	(281.50,346.65) --
	(281.53,346.69) --
	(281.55,346.62) --
	(281.58,346.73) --
	(281.61,346.64) --
	(281.64,346.63) --
	(281.66,346.64) --
	(281.69,346.65) --
	(281.72,346.80) --
	(281.74,346.77) --
	(281.77,346.70) --
	(281.80,346.71) --
	(281.82,346.76) --
	(281.85,346.70) --
	(281.88,346.80) --
	(281.90,346.78) --
	(281.93,346.75) --
	(281.96,346.65) --
	(281.98,346.85) --
	(282.01,346.79) --
	(282.04,346.79) --
	(282.07,346.94) --
	(282.09,346.97) --
	(282.12,346.84) --
	(282.15,346.90) --
	(282.17,346.76) --
	(282.20,346.85) --
	(282.23,346.75) --
	(282.25,346.93) --
	(282.28,346.94) --
	(282.31,346.84) --
	(282.33,346.82) --
	(282.36,346.93) --
	(282.39,347.09) --
	(282.41,347.05) --
	(282.44,347.37) --
	(282.47,347.19) --
	(282.49,346.99) --
	(282.52,346.96) --
	(282.55,346.99) --
	(282.58,347.11) --
	(282.60,347.04) --
	(282.63,347.04) --
	(282.66,347.09) --
	(282.68,347.21) --
	(282.71,347.36) --
	(282.74,347.50) --
	(282.76,347.38) --
	(282.79,347.42) --
	(282.82,347.40) --
	(282.84,347.44) --
	(282.87,347.43) --
	(282.90,347.38) --
	(282.92,347.31) --
	(282.95,347.08) --
	(282.98,347.13) --
	(283.01,347.02) --
	(283.03,347.06) --
	(283.06,347.14) --
	(283.09,347.23) --
	(283.11,347.35) --
	(283.14,347.22) --
	(283.17,347.11) --
	(283.19,347.22) --
	(283.22,347.18) --
	(283.25,347.17) --
	(283.27,347.27) --
	(283.30,347.34) --
	(283.33,347.40) --
	(283.35,347.36) --
	(283.38,347.49) --
	(283.41,347.44) --
	(283.44,347.23) --
	(283.46,347.25) --
	(283.49,347.14) --
	(283.52,346.96) --
	(283.54,347.06) --
	(283.57,347.03) --
	(283.60,346.97) --
	(283.62,347.05) --
	(283.65,346.93) --
	(283.68,346.80) --
	(283.70,346.66) --
	(283.73,346.74) --
	(283.76,346.69) --
	(283.78,346.83) --
	(283.81,346.70) --
	(283.84,346.75) --
	(283.86,346.67) --
	(283.89,346.79) --
	(283.92,346.79) --
	(283.95,346.74) --
	(283.97,346.84) --
	(284.00,346.96) --
	(284.03,346.88) --
	(284.05,346.82) --
	(284.08,346.78) --
	(284.11,346.98) --
	(284.13,347.02) --
	(284.16,347.00) --
	(284.19,347.00) --
	(284.21,346.95) --
	(284.24,346.98) --
	(284.27,346.94) --
	(284.29,346.98) --
	(284.32,346.85) --
	(284.35,346.91) --
	(284.38,346.99) --
	(284.40,346.98) --
	(284.43,347.03) --
	(284.46,346.95) --
	(284.48,347.04) --
	(284.51,347.09) --
	(284.54,347.03) --
	(284.56,347.01) --
	(284.59,347.16) --
	(284.62,347.15) --
	(284.64,346.99) --
	(284.67,347.02) --
	(284.70,347.16) --
	(284.72,347.19) --
	(284.75,347.13) --
	(284.78,347.26) --
	(284.81,347.23) --
	(284.83,347.22) --
	(284.86,347.28) --
	(284.89,347.30) --
	(284.91,347.18) --
	(284.94,347.09) --
	(284.97,346.99) --
	(284.99,347.06) --
	(285.02,347.17) --
	(285.05,347.23) --
	(285.07,347.18) --
	(285.10,347.34) --
	(285.13,347.27) --
	(285.15,347.18) --
	(285.18,347.14) --
	(285.21,347.13) --
	(285.23,347.03) --
	(285.26,347.06) --
	(285.29,347.14) --
	(285.32,347.18) --
	(285.34,347.36) --
	(285.37,347.33) --
	(285.40,347.15) --
	(285.42,347.05) --
	(285.45,346.96) --
	(285.48,346.96) --
	(285.50,347.28) --
	(285.53,347.17) --
	(285.56,347.32) --
	(285.58,347.36) --
	(285.61,347.25) --
	(285.64,347.18) --
	(285.66,347.04) --
	(285.69,347.12) --
	(285.72,347.09) --
	(285.75,347.16) --
	(285.77,347.21) --
	(285.80,347.16) --
	(285.83,347.14) --
	(285.85,347.28) --
	(285.88,347.45) --
	(285.91,347.57) --
	(285.93,347.48) --
	(285.96,347.43) --
	(285.99,347.52) --
	(286.01,347.40) --
	(286.04,347.25) --
	(286.07,347.28) --
	(286.09,347.42) --
	(286.12,347.30) --
	(286.15,347.42) --
	(286.18,347.47) --
	(286.20,347.48) --
	(286.23,347.47) --
	(286.26,347.38) --
	(286.28,347.48) --
	(286.31,347.18) --
	(286.34,347.30) --
	(286.36,347.31) --
	(286.39,347.29) --
	(286.42,347.34) --
	(286.44,347.15) --
	(286.47,347.17) --
	(286.50,347.33) --
	(286.52,347.30) --
	(286.55,347.38) --
	(286.58,347.33) --
	(286.60,347.36) --
	(286.63,347.41) --
	(286.66,347.32) --
	(286.69,347.51) --
	(286.71,347.47) --
	(286.74,347.46) --
	(286.77,347.52) --
	(286.79,347.31) --
	(286.82,347.19) --
	(286.85,347.40) --
	(286.87,347.27) --
	(286.90,347.50) --
	(286.93,347.46) --
	(286.95,347.32) --
	(286.98,347.51) --
	(287.01,347.53) --
	(287.03,347.57) --
	(287.06,347.60) --
	(287.09,347.61) --
	(287.12,347.69) --
	(287.14,347.56) --
	(287.17,347.44) --
	(287.20,347.42) --
	(287.22,347.41) --
	(287.25,347.52) --
	(287.28,347.44) --
	(287.30,347.31) --
	(287.33,347.17) --
	(287.36,347.04) --
	(287.38,346.88) --
	(287.41,346.77) --
	(287.44,346.68) --
	(287.46,346.74) --
	(287.49,346.79) --
	(287.52,346.87) --
	(287.55,346.89) --
	(287.57,346.83) --
	(287.60,346.83) --
	(287.63,346.77) --
	(287.65,346.74) --
	(287.68,346.81) --
	(287.71,346.97) --
	(287.73,346.89) --
	(287.76,346.95) --
	(287.79,346.79) --
	(287.81,346.91) --
	(287.84,346.83) --
	(287.87,346.86) --
	(287.89,346.84) --
	(287.92,346.87) --
	(287.95,346.87) --
	(287.97,346.82) --
	(288.00,346.65) --
	(288.03,346.77) --
	(288.06,346.91) --
	(288.08,346.91) --
	(288.11,346.96) --
	(288.14,346.94) --
	(288.16,346.71) --
	(288.19,346.65) --
	(288.22,346.65) --
	(288.24,346.55) --
	(288.27,346.65) --
	(288.30,346.69) --
	(288.32,346.68) --
	(288.35,346.56) --
	(288.38,346.63) --
	(288.40,346.63) --
	(288.43,346.75) --
	(288.46,346.80) --
	(288.49,346.83) --
	(288.51,346.90) --
	(288.54,346.82) --
	(288.57,346.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,340.58) rectangle (291.25,380.24);
\end{scope}
\begin{scope}
\path[clip] (232.15,278.61) rectangle (291.25,318.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,278.61) rectangle (291.25,318.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,279.46) --
	(291.25,279.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,288.04) --
	(291.25,288.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,296.61) --
	(291.25,296.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,305.19) --
	(291.25,305.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,313.77) --
	(291.25,313.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.53,278.61) --
	(241.53,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.96,278.61) --
	(254.96,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39,278.61) --
	(268.39,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.82,278.61) --
	(281.82,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,283.75) --
	(291.25,283.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,292.33) --
	(291.25,292.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,300.90) --
	(291.25,300.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,309.48) --
	(291.25,309.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,318.05) --
	(291.25,318.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,278.61) --
	(234.81,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24,278.61) --
	(248.24,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68,278.61) --
	(261.68,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11,278.61) --
	(275.11,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54,278.61) --
	(288.54,318.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,289.60) --
	(234.87,289.56) --
	(234.89,289.91) --
	(234.92,289.38) --
	(234.95,289.67) --
	(234.97,290.15) --
	(235.00,290.12) --
	(235.03,289.67) --
	(235.06,289.67) --
	(235.08,289.89) --
	(235.11,290.17) --
	(235.14,289.67) --
	(235.16,289.46) --
	(235.19,289.99) --
	(235.22,290.15) --
	(235.24,289.50) --
	(235.27,289.37) --
	(235.30,289.69) --
	(235.32,289.76) --
	(235.35,289.80) --
	(235.38,290.09) --
	(235.40,289.79) --
	(235.43,289.77) --
	(235.46,290.28) --
	(235.49,290.13) --
	(235.51,290.23) --
	(235.54,289.85) --
	(235.57,289.90) --
	(235.59,289.50) --
	(235.62,288.80) --
	(235.65,289.30) --
	(235.67,289.40) --
	(235.70,289.79) --
	(235.73,289.62) --
	(235.75,289.56) --
	(235.78,289.61) --
	(235.81,289.50) --
	(235.83,289.62) --
	(235.86,290.36) --
	(235.89,290.67) --
	(235.92,290.34) --
	(235.94,290.47) --
	(235.97,290.60) --
	(236.00,289.90) --
	(236.02,290.09) --
	(236.05,289.97) --
	(236.08,290.21) --
	(236.10,289.99) --
	(236.13,289.58) --
	(236.16,290.49) --
	(236.18,289.83) --
	(236.21,289.61) --
	(236.24,289.78) --
	(236.26,289.33) --
	(236.29,289.10) --
	(236.32,289.61) --
	(236.34,289.88) --
	(236.37,289.96) --
	(236.40,289.87) --
	(236.43,290.06) --
	(236.45,289.73) --
	(236.48,290.02) --
	(236.51,289.72) --
	(236.53,289.18) --
	(236.56,289.22) --
	(236.59,289.28) --
	(236.61,289.58) --
	(236.64,289.40) --
	(236.67,289.60) --
	(236.69,289.81) --
	(236.72,289.24) --
	(236.75,289.51) --
	(236.77,289.46) --
	(236.80,289.24) --
	(236.83,289.54) --
	(236.86,289.04) --
	(236.88,289.32) --
	(236.91,289.27) --
	(236.94,289.37) --
	(236.96,288.88) --
	(236.99,289.46) --
	(237.02,289.95) --
	(237.04,288.85) --
	(237.07,289.19) --
	(237.10,289.04) --
	(237.12,289.02) --
	(237.15,289.05) --
	(237.18,289.04) --
	(237.20,288.79) --
	(237.23,288.28) --
	(237.26,288.90) --
	(237.29,288.65) --
	(237.31,288.87) --
	(237.34,288.77) --
	(237.37,288.34) --
	(237.39,288.45) --
	(237.42,289.27) --
	(237.45,289.05) --
	(237.47,289.33) --
	(237.50,289.25) --
	(237.53,288.77) --
	(237.55,288.80) --
	(237.58,289.18) --
	(237.61,288.66) --
	(237.63,288.78) --
	(237.66,288.78) --
	(237.69,289.00) --
	(237.71,288.79) --
	(237.74,289.04) --
	(237.77,288.79) --
	(237.80,289.35) --
	(237.82,289.17) --
	(237.85,289.74) --
	(237.88,289.65) --
	(237.90,290.21) --
	(237.93,289.86) --
	(237.96,290.32) --
	(237.98,290.49) --
	(238.01,290.41) --
	(238.04,290.69) --
	(238.06,290.52) --
	(238.09,289.71) --
	(238.12,289.81) --
	(238.14,289.71) --
	(238.17,289.36) --
	(238.20,289.71) --
	(238.23,289.92) --
	(238.25,289.76) --
	(238.28,289.50) --
	(238.31,289.28) --
	(238.33,289.12) --
	(238.36,289.14) --
	(238.39,288.80) --
	(238.41,289.46) --
	(238.44,289.73) --
	(238.47,289.17) --
	(238.49,289.09) --
	(238.52,289.42) --
	(238.55,289.67) --
	(238.57,289.86) --
	(238.60,289.73) --
	(238.63,289.43) --
	(238.66,289.37) --
	(238.68,289.67) --
	(238.71,289.18) --
	(238.74,289.02) --
	(238.76,289.22) --
	(238.79,289.12) --
	(238.82,288.82) --
	(238.84,289.10) --
	(238.87,289.58) --
	(238.90,289.33) --
	(238.92,288.96) --
	(238.95,288.97) --
	(238.98,289.29) --
	(239.00,289.62) --
	(239.03,289.94) --
	(239.06,289.48) --
	(239.08,289.28) --
	(239.11,289.50) --
	(239.14,290.05) --
	(239.17,289.70) --
	(239.19,289.50) --
	(239.22,289.55) --
	(239.25,289.57) --
	(239.27,289.72) --
	(239.30,290.02) --
	(239.33,290.22) --
	(239.35,290.20) --
	(239.38,290.44) --
	(239.41,289.98) --
	(239.43,289.87) --
	(239.46,289.73) --
	(239.49,289.79) --
	(239.51,289.86) --
	(239.54,289.62) --
	(239.57,290.19) --
	(239.60,290.49) --
	(239.62,289.95) --
	(239.65,289.87) --
	(239.68,289.40) --
	(239.70,289.83) --
	(239.73,290.23) --
	(239.76,290.16) --
	(239.78,290.59) --
	(239.81,290.12) --
	(239.84,290.34) --
	(239.86,289.49) --
	(239.89,289.66) --
	(239.92,289.14) --
	(239.94,289.62) --
	(239.97,289.91) --
	(240.00,289.73) --
	(240.03,290.30) --
	(240.05,290.28) --
	(240.08,289.88) --
	(240.11,289.82) --
	(240.13,290.30) --
	(240.16,289.90) --
	(240.19,290.10) --
	(240.21,289.84) --
	(240.24,289.32) --
	(240.27,290.00) --
	(240.29,289.62) --
	(240.32,289.65) --
	(240.35,289.97) --
	(240.37,290.04) --
	(240.40,289.27) --
	(240.43,289.70) --
	(240.45,289.96) --
	(240.48,289.81) --
	(240.51,289.51) --
	(240.54,289.68) --
	(240.56,289.04) --
	(240.59,289.01) --
	(240.62,289.42) --
	(240.64,288.72) --
	(240.67,288.66) --
	(240.70,289.13) --
	(240.72,288.88) --
	(240.75,289.06) --
	(240.78,289.29) --
	(240.80,289.33) --
	(240.83,289.30) --
	(240.86,289.43) --
	(240.88,290.06) --
	(240.91,289.94) --
	(240.94,289.84) --
	(240.97,289.42) --
	(240.99,289.52) --
	(241.02,290.01) --
	(241.05,289.43) --
	(241.07,289.45) --
	(241.10,289.87) --
	(241.13,289.85) --
	(241.15,290.28) --
	(241.18,290.19) --
	(241.21,290.20) --
	(241.23,289.80) --
	(241.26,290.19) --
	(241.29,289.47) --
	(241.31,289.96) --
	(241.34,289.74) --
	(241.37,289.35) --
	(241.40,289.66) --
	(241.42,289.28) --
	(241.45,289.65) --
	(241.48,289.60) --
	(241.50,289.70) --
	(241.53,289.32) --
	(241.56,288.90) --
	(241.58,289.16) --
	(241.61,289.29) --
	(241.64,289.08) --
	(241.66,288.43) --
	(241.69,289.35) --
	(241.72,289.35) --
	(241.74,288.79) --
	(241.77,289.60) --
	(241.80,289.89) --
	(241.82,289.59) --
	(241.85,289.47) --
	(241.88,289.41) --
	(241.91,289.63) --
	(241.93,289.43) --
	(241.96,290.14) --
	(241.99,289.54) --
	(242.01,289.55) --
	(242.04,289.47) --
	(242.07,289.59) --
	(242.09,289.33) --
	(242.12,289.39) --
	(242.15,289.69) --
	(242.17,289.32) --
	(242.20,289.68) --
	(242.23,290.01) --
	(242.25,289.81) --
	(242.28,289.85) --
	(242.31,289.70) --
	(242.34,289.53) --
	(242.36,289.50) --
	(242.39,289.62) --
	(242.42,290.11) --
	(242.44,289.46) --
	(242.47,289.50) --
	(242.50,289.57) --
	(242.52,290.00) --
	(242.55,289.78) --
	(242.58,289.90) --
	(242.60,289.73) --
	(242.63,289.88) --
	(242.66,289.56) --
	(242.68,289.36) --
	(242.71,289.35) --
	(242.74,289.20) --
	(242.77,289.45) --
	(242.79,289.87) --
	(242.82,290.35) --
	(242.85,290.17) --
	(242.87,289.93) --
	(242.90,290.61) --
	(242.93,289.80) --
	(242.95,289.95) --
	(242.98,289.83) --
	(243.01,289.78) --
	(243.03,289.82) --
	(243.06,289.81) --
	(243.09,289.45) --
	(243.11,289.46) --
	(243.14,289.78) --
	(243.17,290.01) --
	(243.19,289.53) --
	(243.22,290.08) --
	(243.25,289.59) --
	(243.28,289.48) --
	(243.30,289.10) --
	(243.33,289.46) --
	(243.36,289.52) --
	(243.38,289.31) --
	(243.41,290.22) --
	(243.44,289.69) --
	(243.46,289.98) --
	(243.49,289.20) --
	(243.52,289.74) --
	(243.54,289.38) --
	(243.57,289.88) --
	(243.60,289.67) --
	(243.62,290.12) --
	(243.65,289.83) --
	(243.68,289.58) --
	(243.71,289.04) --
	(243.73,290.03) --
	(243.76,289.78) --
	(243.79,289.55) --
	(243.81,289.75) --
	(243.84,289.86) --
	(243.87,290.26) --
	(243.89,289.97) --
	(243.92,289.62) --
	(243.95,289.97) --
	(243.97,289.92) --
	(244.00,289.43) --
	(244.03,289.54) --
	(244.05,289.62) --
	(244.08,290.09) --
	(244.11,289.80) --
	(244.14,289.82) --
	(244.16,290.84) --
	(244.19,290.33) --
	(244.22,290.24) --
	(244.24,290.17) --
	(244.27,290.46) --
	(244.30,290.62) --
	(244.32,289.98) --
	(244.35,289.74) --
	(244.38,289.25) --
	(244.40,289.22) --
	(244.43,289.96) --
	(244.46,289.85) --
	(244.48,288.55) --
	(244.51,288.79) --
	(244.54,289.24) --
	(244.56,288.72) --
	(244.59,289.66) --
	(244.62,289.23) --
	(244.65,289.17) --
	(244.67,289.77) --
	(244.70,288.95) --
	(244.73,289.21) --
	(244.75,289.49) --
	(244.78,289.41) --
	(244.81,288.78) --
	(244.83,289.34) --
	(244.86,289.21) --
	(244.89,288.91) --
	(244.91,289.51) --
	(244.94,288.98) --
	(244.97,289.36) --
	(244.99,289.04) --
	(245.02,289.56) --
	(245.05,289.09) --
	(245.08,288.95) --
	(245.10,289.61) --
	(245.13,289.38) --
	(245.16,289.85) --
	(245.18,290.23) --
	(245.21,290.69) --
	(245.24,289.96) --
	(245.26,289.75) --
	(245.29,289.75) --
	(245.32,289.76) --
	(245.34,289.49) --
	(245.37,290.11) --
	(245.40,290.16) --
	(245.42,290.77) --
	(245.45,290.64) --
	(245.48,290.18) --
	(245.50,289.73) --
	(245.53,289.71) --
	(245.56,289.73) --
	(245.59,289.78) --
	(245.61,289.86) --
	(245.64,289.73) --
	(245.67,290.16) --
	(245.69,289.86) --
	(245.72,289.16) --
	(245.75,289.34) --
	(245.77,289.01) --
	(245.80,288.93) --
	(245.83,288.76) --
	(245.85,288.58) --
	(245.88,287.85) --
	(245.91,288.33) --
	(245.93,288.46) --
	(245.96,288.93) --
	(245.99,288.72) --
	(246.02,289.19) --
	(246.04,288.62) --
	(246.07,288.73) --
	(246.10,288.46) --
	(246.12,289.26) --
	(246.15,288.85) --
	(246.18,288.90) --
	(246.20,288.91) --
	(246.23,289.06) --
	(246.26,288.97) --
	(246.28,288.63) --
	(246.31,289.03) --
	(246.34,289.08) --
	(246.36,289.71) --
	(246.39,289.47) --
	(246.42,289.71) --
	(246.45,289.00) --
	(246.47,289.49) --
	(246.50,289.82) --
	(246.53,289.32) --
	(246.55,289.27) --
	(246.58,288.61) --
	(246.61,288.82) --
	(246.63,289.33) --
	(246.66,288.91) --
	(246.69,288.83) --
	(246.71,289.07) --
	(246.74,289.32) --
	(246.77,289.31) --
	(246.79,289.40) --
	(246.82,289.32) --
	(246.85,289.75) --
	(246.87,289.45) --
	(246.90,289.61) --
	(246.93,289.29) --
	(246.96,289.84) --
	(246.98,289.97) --
	(247.01,289.92) --
	(247.04,289.84) --
	(247.06,289.64) --
	(247.09,290.16) --
	(247.12,289.70) --
	(247.14,290.04) --
	(247.17,290.31) --
	(247.20,290.04) --
	(247.22,289.74) --
	(247.25,289.99) --
	(247.28,289.74) --
	(247.30,289.96) --
	(247.33,289.56) --
	(247.36,289.46) --
	(247.39,291.39) --
	(247.41,289.93) --
	(247.44,289.44) --
	(247.47,289.47) --
	(247.49,288.91) --
	(247.52,289.21) --
	(247.55,289.38) --
	(247.57,289.20) --
	(247.60,289.16) --
	(247.63,289.06) --
	(247.65,289.03) --
	(247.68,289.12) --
	(247.71,289.04) --
	(247.73,288.69) --
	(247.76,288.75) --
	(247.79,289.10) --
	(247.82,289.10) --
	(247.84,288.99) --
	(247.87,289.22) --
	(247.90,289.02) --
	(247.92,289.18) --
	(247.95,289.10) --
	(247.98,288.99) --
	(248.00,289.40) --
	(248.03,288.87) --
	(248.06,289.19) --
	(248.08,289.82) --
	(248.11,289.13) --
	(248.14,289.62) --
	(248.16,290.06) --
	(248.19,290.02) --
	(248.22,289.64) --
	(248.24,289.71) --
	(248.27,289.69) --
	(248.30,289.34) --
	(248.33,289.42) --
	(248.35,289.81) --
	(248.38,289.75) --
	(248.41,289.55) --
	(248.43,289.61) --
	(248.46,289.50) --
	(248.49,289.70) --
	(248.51,290.03) --
	(248.54,290.15) --
	(248.57,290.47) --
	(248.59,289.79) --
	(248.62,289.58) --
	(248.65,289.78) --
	(248.67,289.47) --
	(248.70,289.77) --
	(248.73,289.75) --
	(248.76,290.20) --
	(248.78,289.52) --
	(248.81,289.20) --
	(248.84,290.03) --
	(248.86,289.77) --
	(248.89,289.80) --
	(248.92,289.33) --
	(248.94,289.74) --
	(248.97,289.80) --
	(249.00,289.43) --
	(249.02,289.79) --
	(249.05,289.86) --
	(249.08,289.74) --
	(249.10,289.91) --
	(249.13,290.31) --
	(249.16,290.49) --
	(249.19,290.22) --
	(249.21,289.96) --
	(249.24,290.12) --
	(249.27,290.47) --
	(249.29,289.83) --
	(249.32,289.59) --
	(249.35,290.33) --
	(249.37,290.10) --
	(249.40,290.06) --
	(249.43,289.25) --
	(249.45,289.07) --
	(249.48,289.48) --
	(249.51,289.45) --
	(249.53,289.47) --
	(249.56,289.31) --
	(249.59,289.16) --
	(249.61,289.46) --
	(249.64,288.62) --
	(249.67,289.35) --
	(249.70,289.39) --
	(249.72,289.51) --
	(249.75,290.53) --
	(249.78,289.81) --
	(249.80,289.75) --
	(249.83,289.75) --
	(249.86,289.35) --
	(249.88,289.50) --
	(249.91,289.56) --
	(249.94,290.00) --
	(249.96,290.22) --
	(249.99,290.13) --
	(250.02,289.52) --
	(250.04,289.28) --
	(250.07,289.54) --
	(250.10,288.88) --
	(250.13,289.35) --
	(250.15,289.57) --
	(250.18,289.56) --
	(250.21,290.11) --
	(250.23,289.68) --
	(250.26,290.03) --
	(250.29,290.00) --
	(250.31,289.54) --
	(250.34,289.89) --
	(250.37,289.48) --
	(250.39,289.21) --
	(250.42,288.79) --
	(250.45,289.20) --
	(250.47,289.20) --
	(250.50,289.44) --
	(250.53,289.44) --
	(250.56,289.39) --
	(250.58,289.16) --
	(250.61,289.88) --
	(250.64,289.93) --
	(250.66,289.91) --
	(250.69,289.43) --
	(250.72,289.02) --
	(250.74,288.98) --
	(250.77,288.65) --
	(250.80,288.85) --
	(250.82,289.01) --
	(250.85,288.84) --
	(250.88,289.43) --
	(250.90,289.62) --
	(250.93,289.76) --
	(250.96,289.81) --
	(250.98,289.78) --
	(251.01,289.53) --
	(251.04,289.61) --
	(251.07,289.49) --
	(251.09,289.71) --
	(251.12,289.47) --
	(251.15,289.26) --
	(251.17,289.27) --
	(251.20,289.28) --
	(251.23,288.92) --
	(251.25,288.82) --
	(251.28,288.68) --
	(251.31,288.93) --
	(251.33,288.74) --
	(251.36,288.73) --
	(251.39,288.68) --
	(251.41,288.98) --
	(251.44,289.01) --
	(251.47,288.97) --
	(251.50,288.93) --
	(251.52,289.27) --
	(251.55,289.35) --
	(251.58,290.15) --
	(251.60,289.82) --
	(251.63,289.58) --
	(251.66,289.44) --
	(251.68,288.93) --
	(251.71,289.73) --
	(251.74,289.08) --
	(251.76,289.61) --
	(251.79,288.99) --
	(251.82,288.93) --
	(251.84,289.21) --
	(251.87,289.18) --
	(251.90,289.34) --
	(251.93,289.14) --
	(251.95,289.37) --
	(251.98,288.93) --
	(252.01,288.69) --
	(252.03,289.21) --
	(252.06,288.99) --
	(252.09,289.15) --
	(252.11,289.30) --
	(252.14,289.53) --
	(252.17,288.91) --
	(252.19,289.61) --
	(252.22,289.51) --
	(252.25,289.17) --
	(252.27,289.71) --
	(252.30,289.48) --
	(252.33,288.85) --
	(252.35,289.00) --
	(252.38,289.54) --
	(252.41,289.17) --
	(252.44,289.01) --
	(252.46,288.81) --
	(252.49,288.73) --
	(252.52,289.28) --
	(252.54,289.00) --
	(252.57,288.91) --
	(252.60,288.72) --
	(252.62,289.20) --
	(252.65,289.51) --
	(252.68,289.13) --
	(252.70,289.22) --
	(252.73,289.01) --
	(252.76,289.55) --
	(252.78,289.38) --
	(252.81,289.48) --
	(252.84,289.77) --
	(252.87,290.12) --
	(252.89,290.24) --
	(252.92,289.83) --
	(252.95,290.17) --
	(252.97,289.93) --
	(253.00,289.36) --
	(253.03,289.38) --
	(253.05,289.60) --
	(253.08,290.18) --
	(253.11,289.76) --
	(253.13,289.69) --
	(253.16,290.32) --
	(253.19,289.99) --
	(253.21,289.55) --
	(253.24,289.46) --
	(253.27,289.51) --
	(253.30,289.71) --
	(253.32,289.74) --
	(253.35,289.65) --
	(253.38,289.18) --
	(253.40,289.11) --
	(253.43,289.19) --
	(253.46,289.19) --
	(253.48,289.38) --
	(253.51,289.26) --
	(253.54,288.89) --
	(253.56,289.35) --
	(253.59,289.79) --
	(253.62,288.91) --
	(253.64,289.64) --
	(253.67,289.10) --
	(253.70,289.20) --
	(253.72,289.09) --
	(253.75,289.30) --
	(253.78,288.44) --
	(253.81,288.61) --
	(253.83,288.68) --
	(253.86,288.67) --
	(253.89,288.72) --
	(253.91,288.45) --
	(253.94,288.74) --
	(253.97,288.49) --
	(253.99,288.27) --
	(254.02,288.58) --
	(254.05,288.85) --
	(254.07,289.21) --
	(254.10,288.58) --
	(254.13,288.69) --
	(254.15,288.71) --
	(254.18,288.95) --
	(254.21,289.15) --
	(254.24,288.85) --
	(254.26,288.99) --
	(254.29,289.21) --
	(254.32,289.40) --
	(254.34,289.50) --
	(254.37,289.62) --
	(254.40,289.81) --
	(254.42,289.80) --
	(254.45,289.34) --
	(254.48,289.35) --
	(254.50,289.15) --
	(254.53,289.65) --
	(254.56,289.20) --
	(254.58,288.81) --
	(254.61,289.15) --
	(254.64,289.05) --
	(254.67,288.96) --
	(254.69,289.44) --
	(254.72,289.38) --
	(254.75,289.31) --
	(254.77,289.14) --
	(254.80,288.78) --
	(254.83,288.87) --
	(254.85,289.09) --
	(254.88,288.78) --
	(254.91,288.86) --
	(254.93,289.54) --
	(254.96,289.66) --
	(254.99,289.24) --
	(255.01,289.61) --
	(255.04,289.18) --
	(255.07,289.01) --
	(255.09,288.69) --
	(255.12,288.88) --
	(255.15,289.45) --
	(255.18,288.87) --
	(255.20,289.51) --
	(255.23,289.58) --
	(255.26,289.13) --
	(255.28,288.85) --
	(255.31,288.91) --
	(255.34,288.58) --
	(255.36,288.60) --
	(255.39,289.01) --
	(255.42,289.39) --
	(255.44,289.40) --
	(255.47,289.14) --
	(255.50,289.40) --
	(255.52,289.40) --
	(255.55,289.10) --
	(255.58,288.94) --
	(255.61,288.85) --
	(255.63,289.43) --
	(255.66,289.47) --
	(255.69,288.85) --
	(255.71,289.28) --
	(255.74,288.85) --
	(255.77,289.47) --
	(255.79,289.36) --
	(255.82,289.44) --
	(255.85,289.28) --
	(255.87,289.26) --
	(255.90,289.37) --
	(255.93,289.35) --
	(255.95,289.01) --
	(255.98,288.76) --
	(256.01,289.04) --
	(256.04,288.96) --
	(256.06,288.50) --
	(256.09,289.10) --
	(256.12,288.30) --
	(256.14,288.52) --
	(256.17,288.73) --
	(256.20,288.26) --
	(256.22,288.38) --
	(256.25,288.26) --
	(256.28,288.12) --
	(256.30,288.15) --
	(256.33,288.18) --
	(256.36,288.64) --
	(256.38,288.08) --
	(256.41,288.74) --
	(256.44,289.11) --
	(256.46,289.05) --
	(256.49,289.28) --
	(256.52,289.85) --
	(256.55,289.15) --
	(256.57,289.70) --
	(256.60,288.87) --
	(256.63,289.32) --
	(256.65,289.23) --
	(256.68,289.22) --
	(256.71,289.23) --
	(256.73,289.58) --
	(256.76,289.83) --
	(256.79,290.11) --
	(256.81,289.95) --
	(256.84,290.01) --
	(256.87,290.20) --
	(256.89,290.32) --
	(256.92,290.18) --
	(256.95,289.43) --
	(256.98,289.97) --
	(257.00,289.53) --
	(257.03,289.63) --
	(257.06,289.58) --
	(257.08,289.05) --
	(257.11,289.38) --
	(257.14,289.44) --
	(257.16,289.52) --
	(257.19,290.27) --
	(257.22,290.24) --
	(257.24,290.14) --
	(257.27,289.95) --
	(257.30,289.44) --
	(257.32,290.26) --
	(257.35,290.03) --
	(257.38,289.85) --
	(257.41,289.80) --
	(257.43,290.67) --
	(257.46,289.70) --
	(257.49,290.57) --
	(257.51,289.92) --
	(257.54,290.57) --
	(257.57,290.27) --
	(257.59,290.58) --
	(257.62,290.00) --
	(257.65,289.33) --
	(257.67,290.01) --
	(257.70,289.93) --
	(257.73,289.66) --
	(257.75,289.59) --
	(257.78,289.70) --
	(257.81,289.62) --
	(257.83,289.72) --
	(257.86,289.79) --
	(257.89,289.59) --
	(257.92,289.64) --
	(257.94,289.74) --
	(257.97,289.45) --
	(258.00,289.52) --
	(258.02,289.68) --
	(258.05,289.42) --
	(258.08,289.64) --
	(258.10,289.05) --
	(258.13,288.77) --
	(258.16,289.11) --
	(258.18,288.97) --
	(258.21,289.10) --
	(258.24,288.83) --
	(258.26,288.92) --
	(258.29,289.07) --
	(258.32,288.95) --
	(258.35,289.19) --
	(258.37,288.92) --
	(258.40,289.12) --
	(258.43,288.88) --
	(258.45,288.86) --
	(258.48,288.58) --
	(258.51,289.09) --
	(258.53,289.16) --
	(258.56,289.31) --
	(258.59,289.43) --
	(258.61,289.18) --
	(258.64,289.04) --
	(258.67,288.90) --
	(258.69,288.78) --
	(258.72,289.06) --
	(258.75,289.11) --
	(258.78,289.28) --
	(258.80,289.00) --
	(258.83,289.32) --
	(258.86,289.12) --
	(258.88,288.86) --
	(258.91,289.16) --
	(258.94,289.46) --
	(258.96,289.35) --
	(258.99,289.74) --
	(259.02,289.97) --
	(259.04,289.34) --
	(259.07,289.48) --
	(259.10,289.15) --
	(259.12,289.24) --
	(259.15,288.89) --
	(259.18,288.83) --
	(259.20,288.66) --
	(259.23,288.94) --
	(259.26,288.75) --
	(259.29,288.35) --
	(259.31,288.36) --
	(259.34,288.33) --
	(259.37,289.80) --
	(259.39,289.17) --
	(259.42,289.05) --
	(259.45,289.61) --
	(259.47,289.43) --
	(259.50,289.28) --
	(259.53,289.50) --
	(259.55,289.30) --
	(259.58,289.57) --
	(259.61,289.67) --
	(259.63,289.64) --
	(259.66,289.84) --
	(259.69,289.80) --
	(259.72,290.05) --
	(259.74,289.92) --
	(259.77,290.26) --
	(259.80,289.83) --
	(259.82,289.73) --
	(259.85,289.54) --
	(259.88,289.64) --
	(259.90,289.79) --
	(259.93,290.06) --
	(259.96,290.10) --
	(259.98,290.22) --
	(260.01,289.06) --
	(260.04,289.10) --
	(260.06,288.60) --
	(260.09,288.73) --
	(260.12,289.53) --
	(260.15,288.76) --
	(260.17,289.52) --
	(260.20,289.03) --
	(260.23,289.02) --
	(260.25,289.35) --
	(260.28,289.49) --
	(260.31,289.42) --
	(260.33,289.76) --
	(260.36,289.33) --
	(260.39,289.77) --
	(260.41,289.69) --
	(260.44,290.03) --
	(260.47,289.90) --
	(260.49,290.69) --
	(260.52,290.91) --
	(260.55,290.77) --
	(260.57,290.47) --
	(260.60,290.56) --
	(260.63,290.23) --
	(260.66,289.83) --
	(260.68,289.78) --
	(260.71,289.83) --
	(260.74,290.16) --
	(260.76,289.93) --
	(260.79,290.16) --
	(260.82,289.75) --
	(260.84,290.25) --
	(260.87,289.97) --
	(260.90,290.05) --
	(260.92,290.80) --
	(260.95,290.57) --
	(260.98,290.11) --
	(261.00,290.16) --
	(261.03,290.22) --
	(261.06,289.47) --
	(261.09,289.91) --
	(261.11,289.39) --
	(261.14,289.39) --
	(261.17,289.79) --
	(261.19,290.46) --
	(261.22,290.70) --
	(261.25,289.91) --
	(261.27,289.49) --
	(261.30,289.73) --
	(261.33,289.62) --
	(261.35,289.35) --
	(261.38,289.66) --
	(261.41,289.73) --
	(261.43,289.16) --
	(261.46,289.23) --
	(261.49,289.01) --
	(261.52,289.13) --
	(261.54,289.02) --
	(261.57,288.54) --
	(261.60,289.19) --
	(261.62,289.15) --
	(261.65,289.39) --
	(261.68,288.83) --
	(261.70,288.98) --
	(261.73,289.25) --
	(261.76,289.53) --
	(261.78,289.27) --
	(261.81,289.43) --
	(261.84,289.44) --
	(261.86,289.35) --
	(261.89,289.28) --
	(261.92,289.42) --
	(261.94,289.21) --
	(261.97,289.53) --
	(262.00,289.05) --
	(262.03,289.21) --
	(262.05,289.37) --
	(262.08,289.52) --
	(262.11,289.16) --
	(262.13,289.77) --
	(262.16,288.78) --
	(262.19,289.55) --
	(262.21,289.07) --
	(262.24,288.68) --
	(262.27,289.48) --
	(262.29,289.28) --
	(262.32,289.58) --
	(262.35,289.44) --
	(262.37,289.07) --
	(262.40,289.64) --
	(262.43,289.43) --
	(262.46,289.09) --
	(262.48,289.72) --
	(262.51,289.53) --
	(262.54,289.33) --
	(262.56,289.35) --
	(262.59,289.93) --
	(262.62,289.62) --
	(262.64,289.62) --
	(262.67,289.21) --
	(262.70,290.00) --
	(262.72,290.20) --
	(262.75,289.98) --
	(262.78,290.68) --
	(262.80,289.66) --
	(262.83,289.82) --
	(262.86,289.54) --
	(262.89,290.01) --
	(262.91,290.44) --
	(262.94,289.87) --
	(262.97,290.14) --
	(262.99,290.36) --
	(263.02,289.96) --
	(263.05,288.94) --
	(263.07,289.16) --
	(263.10,289.12) --
	(263.13,289.15) --
	(263.15,289.78) --
	(263.18,289.78) --
	(263.21,289.66) --
	(263.23,289.42) --
	(263.26,289.52) --
	(263.29,288.91) --
	(263.31,289.07) --
	(263.34,288.68) --
	(263.37,288.85) --
	(263.40,289.05) --
	(263.42,288.98) --
	(263.45,288.71) --
	(263.48,288.78) --
	(263.50,288.95) --
	(263.53,288.97) --
	(263.56,288.92) --
	(263.58,289.00) --
	(263.61,288.92) --
	(263.64,288.98) --
	(263.66,289.29) --
	(263.69,289.33) --
	(263.72,289.28) --
	(263.74,288.92) --
	(263.77,289.41) --
	(263.80,289.53) --
	(263.83,289.44) --
	(263.85,289.52) --
	(263.88,289.07) --
	(263.91,289.49) --
	(263.93,289.56) --
	(263.96,289.56) --
	(263.99,289.41) --
	(264.01,289.61) --
	(264.04,289.46) --
	(264.07,290.01) --
	(264.09,290.26) --
	(264.12,289.86) --
	(264.15,290.96) --
	(264.17,290.95) --
	(264.20,290.75) --
	(264.23,290.14) --
	(264.26,291.09) --
	(264.28,290.91) --
	(264.31,290.98) --
	(264.34,290.77) --
	(264.36,290.63) --
	(264.39,290.46) --
	(264.42,290.96) --
	(264.44,289.88) --
	(264.47,290.03) --
	(264.50,290.41) --
	(264.52,290.81) --
	(264.55,290.06) --
	(264.58,290.29) --
	(264.60,289.68) --
	(264.63,290.13) --
	(264.66,289.73) --
	(264.68,290.09) --
	(264.71,290.66) --
	(264.74,290.80) --
	(264.77,290.79) --
	(264.79,290.90) --
	(264.82,290.01) --
	(264.85,289.99) --
	(264.87,290.11) --
	(264.90,290.01) --
	(264.93,289.41) --
	(264.95,289.45) --
	(264.98,289.20) --
	(265.01,289.17) --
	(265.03,289.47) --
	(265.06,289.46) --
	(265.09,289.66) --
	(265.11,289.57) --
	(265.14,289.28) --
	(265.17,289.38) --
	(265.20,289.12) --
	(265.22,289.37) --
	(265.25,289.40) --
	(265.28,289.43) --
	(265.30,289.60) --
	(265.33,289.92) --
	(265.36,289.94) --
	(265.38,290.03) --
	(265.41,289.88) --
	(265.44,290.23) --
	(265.46,289.85) --
	(265.49,290.37) --
	(265.52,289.88) --
	(265.54,290.27) --
	(265.57,290.63) --
	(265.60,290.57) --
	(265.63,290.73) --
	(265.65,290.29) --
	(265.68,290.55) --
	(265.71,290.57) --
	(265.73,290.31) --
	(265.76,289.54) --
	(265.79,289.69) --
	(265.81,289.99) --
	(265.84,289.03) --
	(265.87,289.75) --
	(265.89,289.66) --
	(265.92,289.45) --
	(265.95,289.76) --
	(265.97,289.62) --
	(266.00,289.85) --
	(266.03,290.08) --
	(266.05,289.61) --
	(266.08,289.66) --
	(266.11,289.69) --
	(266.14,289.61) --
	(266.16,289.90) --
	(266.19,290.35) --
	(266.22,291.00) --
	(266.24,290.38) --
	(266.27,290.26) --
	(266.30,290.74) --
	(266.32,290.14) --
	(266.35,290.32) --
	(266.38,290.48) --
	(266.40,290.05) --
	(266.43,290.43) --
	(266.46,289.80) --
	(266.48,289.60) --
	(266.51,290.10) --
	(266.54,289.64) --
	(266.57,290.21) --
	(266.59,289.65) --
	(266.62,289.69) --
	(266.65,289.66) --
	(266.67,289.69) --
	(266.70,288.94) --
	(266.73,289.05) --
	(266.75,289.24) --
	(266.78,289.10) --
	(266.81,289.02) --
	(266.83,288.70) --
	(266.86,288.77) --
	(266.89,288.52) --
	(266.91,288.89) --
	(266.94,288.56) --
	(266.97,288.75) --
	(267.00,289.67) --
	(267.02,289.88) --
	(267.05,289.70) --
	(267.08,289.47) --
	(267.10,289.65) --
	(267.13,289.92) --
	(267.16,289.64) --
	(267.18,289.82) --
	(267.21,289.37) --
	(267.24,289.11) --
	(267.26,289.03) --
	(267.29,290.07) --
	(267.32,290.16) --
	(267.34,289.56) --
	(267.37,289.45) --
	(267.40,289.72) --
	(267.42,289.83) --
	(267.45,290.13) --
	(267.48,289.44) --
	(267.51,289.45) --
	(267.53,289.35) --
	(267.56,289.26) --
	(267.59,289.39) --
	(267.61,288.99) --
	(267.64,289.03) --
	(267.67,288.24) --
	(267.69,288.55) --
	(267.72,288.47) --
	(267.75,290.02) --
	(267.77,288.96) --
	(267.80,289.10) --
	(267.83,288.90) --
	(267.85,289.97) --
	(267.88,289.60) --
	(267.91,289.73) --
	(267.94,288.92) --
	(267.96,289.04) --
	(267.99,288.59) --
	(268.02,289.03) --
	(268.04,288.68) --
	(268.07,289.55) --
	(268.10,289.60) --
	(268.12,289.65) --
	(268.15,289.38) --
	(268.18,288.82) --
	(268.20,288.96) --
	(268.23,289.21) --
	(268.26,288.78) --
	(268.28,288.94) --
	(268.31,288.50) --
	(268.34,289.15) --
	(268.37,289.36) --
	(268.39,289.65) --
	(268.42,289.13) --
	(268.45,288.99) --
	(268.47,289.11) --
	(268.50,288.92) --
	(268.53,288.42) --
	(268.55,288.76) --
	(268.58,289.11) --
	(268.61,289.09) --
	(268.63,289.03) --
	(268.66,289.31) --
	(268.69,289.69) --
	(268.71,290.17) --
	(268.74,290.67) --
	(268.77,290.42) --
	(268.79,290.26) --
	(268.82,290.28) --
	(268.85,290.15) --
	(268.88,290.53) --
	(268.90,289.23) --
	(268.93,289.57) --
	(268.96,289.67) --
	(268.98,289.02) --
	(269.01,289.83) --
	(269.04,290.01) --
	(269.06,289.80) --
	(269.09,289.46) --
	(269.12,289.13) --
	(269.14,289.18) --
	(269.17,289.53) --
	(269.20,289.14) --
	(269.22,289.41) --
	(269.25,289.37) --
	(269.28,289.27) --
	(269.31,289.60) --
	(269.33,289.37) --
	(269.36,289.80) --
	(269.39,289.05) --
	(269.41,289.25) --
	(269.44,289.03) --
	(269.47,289.23) --
	(269.49,289.54) --
	(269.52,288.93) --
	(269.55,289.05) --
	(269.57,289.09) --
	(269.60,288.79) --
	(269.63,289.30) --
	(269.65,291.26) --
	(269.68,289.42) --
	(269.71,289.79) --
	(269.74,289.63) --
	(269.76,289.14) --
	(269.79,289.64) --
	(269.82,289.87) --
	(269.84,289.58) --
	(269.87,289.11) --
	(269.90,289.42) --
	(269.92,289.35) --
	(269.95,289.26) --
	(269.98,288.99) --
	(270.00,289.26) --
	(270.03,289.48) --
	(270.06,289.55) --
	(270.08,289.80) --
	(270.11,290.36) --
	(270.14,289.66) --
	(270.16,289.69) --
	(270.19,290.05) --
	(270.22,289.96) --
	(270.25,289.81) --
	(270.27,290.13) --
	(270.30,290.05) --
	(270.33,289.63) --
	(270.35,289.64) --
	(270.38,289.57) --
	(270.41,289.51) --
	(270.43,289.50) --
	(270.46,289.02) --
	(270.49,289.27) --
	(270.51,289.21) --
	(270.54,289.16) --
	(270.57,289.02) --
	(270.59,289.14) --
	(270.62,289.35) --
	(270.65,290.18) --
	(270.68,290.39) --
	(270.70,290.24) --
	(270.73,289.48) --
	(270.76,289.59) --
	(270.78,289.86) --
	(270.81,290.30) --
	(270.84,289.84) --
	(270.86,288.86) --
	(270.89,289.58) --
	(270.92,289.26) --
	(270.94,289.55) --
	(270.97,289.19) --
	(271.00,288.68) --
	(271.02,289.49) --
	(271.05,289.16) --
	(271.08,289.15) --
	(271.11,288.95) --
	(271.13,289.29) --
	(271.16,289.60) --
	(271.19,289.64) --
	(271.21,290.21) --
	(271.24,289.58) --
	(271.27,289.66) --
	(271.29,289.57) --
	(271.32,289.11) --
	(271.35,289.47) --
	(271.37,289.31) --
	(271.40,289.49) --
	(271.43,289.65) --
	(271.45,289.33) --
	(271.48,289.73) --
	(271.51,289.86) --
	(271.53,289.31) --
	(271.56,289.29) --
	(271.59,289.46) --
	(271.62,289.39) --
	(271.64,289.09) --
	(271.67,289.06) --
	(271.70,289.21) --
	(271.72,289.17) --
	(271.75,289.09) --
	(271.78,288.91) --
	(271.80,289.00) --
	(271.83,289.02) --
	(271.86,288.92) --
	(271.88,289.08) --
	(271.91,289.00) --
	(271.94,289.20) --
	(271.96,289.09) --
	(271.99,289.40) --
	(272.02,288.96) --
	(272.05,289.07) --
	(272.07,288.67) --
	(272.10,289.19) --
	(272.13,289.09) --
	(272.15,289.41) --
	(272.18,289.14) --
	(272.21,289.69) --
	(272.23,289.25) --
	(272.26,289.75) --
	(272.29,289.58) --
	(272.31,288.85) --
	(272.34,288.66) --
	(272.37,289.08) --
	(272.39,289.00) --
	(272.42,289.08) --
	(272.45,289.37) --
	(272.48,288.67) --
	(272.50,289.06) --
	(272.53,288.97) --
	(272.56,289.18) --
	(272.58,289.26) --
	(272.61,289.41) --
	(272.64,289.52) --
	(272.66,289.52) --
	(272.69,289.52) --
	(272.72,289.80) --
	(272.74,289.34) --
	(272.77,288.82) --
	(272.80,289.67) --
	(272.82,289.33) --
	(272.85,289.43) --
	(272.88,289.38) --
	(272.90,289.06) --
	(272.93,289.50) --
	(272.96,289.33) --
	(272.99,289.20) --
	(273.01,288.88) --
	(273.04,289.05) --
	(273.07,289.02) --
	(273.09,288.75) --
	(273.12,288.67) --
	(273.15,288.34) --
	(273.17,288.72) --
	(273.20,288.49) --
	(273.23,288.67) --
	(273.25,289.06) --
	(273.28,288.95) --
	(273.31,289.23) --
	(273.33,289.67) --
	(273.36,289.32) --
	(273.39,289.41) --
	(273.42,289.46) --
	(273.44,289.71) --
	(273.47,289.75) --
	(273.50,289.59) --
	(273.52,289.75) --
	(273.55,289.08) --
	(273.58,289.76) --
	(273.60,289.62) --
	(273.63,289.69) --
	(273.66,289.91) --
	(273.68,289.61) --
	(273.71,289.43) --
	(273.74,289.38) --
	(273.76,289.33) --
	(273.79,289.71) --
	(273.82,289.09) --
	(273.85,289.31) --
	(273.87,289.26) --
	(273.90,289.70) --
	(273.93,289.65) --
	(273.95,289.99) --
	(273.98,289.63) --
	(274.01,289.35) --
	(274.03,288.64) --
	(274.06,288.86) --
	(274.09,288.72) --
	(274.11,288.69) --
	(274.14,288.93) --
	(274.17,289.04) --
	(274.19,289.47) --
	(274.22,289.44) --
	(274.25,289.34) --
	(274.27,289.57) --
	(274.30,289.41) --
	(274.33,289.76) --
	(274.36,289.96) --
	(274.38,289.89) --
	(274.41,289.74) --
	(274.44,289.50) --
	(274.46,289.67) --
	(274.49,289.40) --
	(274.52,288.99) --
	(274.54,289.31) --
	(274.57,289.70) --
	(274.60,289.87) --
	(274.62,289.93) --
	(274.65,290.35) --
	(274.68,289.38) --
	(274.70,289.31) --
	(274.73,289.94) --
	(274.76,289.52) --
	(274.79,289.88) --
	(274.81,289.23) --
	(274.84,289.40) --
	(274.87,289.01) --
	(274.89,288.96) --
	(274.92,288.83) --
	(274.95,289.23) --
	(274.97,289.02) --
	(275.00,289.27) --
	(275.03,289.48) --
	(275.05,289.72) --
	(275.08,289.66) --
	(275.11,289.84) --
	(275.13,289.41) --
	(275.16,290.13) --
	(275.19,289.53) --
	(275.22,289.93) --
	(275.24,289.63) --
	(275.27,289.35) --
	(275.30,289.15) --
	(275.32,289.39) --
	(275.35,288.93) --
	(275.38,289.39) --
	(275.40,289.27) --
	(275.43,289.51) --
	(275.46,289.72) --
	(275.48,289.78) --
	(275.51,290.69) --
	(275.54,290.56) --
	(275.56,290.37) --
	(275.59,290.26) --
	(275.62,290.06) --
	(275.64,289.33) --
	(275.67,289.56) --
	(275.70,289.40) --
	(275.73,289.55) --
	(275.75,289.69) --
	(275.78,289.00) --
	(275.81,288.94) --
	(275.83,289.27) --
	(275.86,288.88) --
	(275.89,288.80) --
	(275.91,289.28) --
	(275.94,288.99) --
	(275.97,289.67) --
	(275.99,288.97) --
	(276.02,289.42) --
	(276.05,289.20) --
	(276.07,289.01) --
	(276.10,288.44) --
	(276.13,288.68) --
	(276.16,288.24) --
	(276.18,288.04) --
	(276.21,288.79) --
	(276.24,289.08) --
	(276.26,289.08) --
	(276.29,288.90) --
	(276.32,288.99) --
	(276.34,288.82) --
	(276.37,288.97) --
	(276.40,288.78) --
	(276.42,289.35) --
	(276.45,289.68) --
	(276.48,289.80) --
	(276.50,289.28) --
	(276.53,289.13) --
	(276.56,289.34) --
	(276.59,289.34) --
	(276.61,288.89) --
	(276.64,289.37) --
	(276.67,289.77) --
	(276.69,289.85) --
	(276.72,290.08) --
	(276.75,289.65) --
	(276.77,289.48) --
	(276.80,289.44) --
	(276.83,289.93) --
	(276.85,289.81) --
	(276.88,289.49) --
	(276.91,289.15) --
	(276.93,289.19) --
	(276.96,289.40) --
	(276.99,289.11) --
	(277.01,289.37) --
	(277.04,289.50) --
	(277.07,289.23) --
	(277.10,289.49) --
	(277.12,289.10) --
	(277.15,288.72) --
	(277.18,288.21) --
	(277.20,288.50) --
	(277.23,288.65) --
	(277.26,289.09) --
	(277.28,288.30) --
	(277.31,288.67) --
	(277.34,288.44) --
	(277.36,288.29) --
	(277.39,288.29) --
	(277.42,288.36) --
	(277.44,288.18) --
	(277.47,287.77) --
	(277.50,288.40) --
	(277.53,288.83) --
	(277.55,289.04) --
	(277.58,289.10) --
	(277.61,288.88) --
	(277.63,288.80) --
	(277.66,289.00) --
	(277.69,289.40) --
	(277.71,289.39) --
	(277.74,289.19) --
	(277.77,289.34) --
	(277.79,289.71) --
	(277.82,289.46) --
	(277.85,289.40) --
	(277.87,289.52) --
	(277.90,289.39) --
	(277.93,289.54) --
	(277.96,289.25) --
	(277.98,288.84) --
	(278.01,289.23) --
	(278.04,288.77) --
	(278.06,288.66) --
	(278.09,289.44) --
	(278.12,289.09) --
	(278.14,289.37) --
	(278.17,288.85) --
	(278.20,289.08) --
	(278.22,289.25) --
	(278.25,289.34) --
	(278.28,289.33) --
	(278.30,288.97) --
	(278.33,288.71) --
	(278.36,288.84) --
	(278.38,288.61) --
	(278.41,288.31) --
	(278.44,288.50) --
	(278.47,288.92) --
	(278.49,289.21) --
	(278.52,289.50) --
	(278.55,289.34) --
	(278.57,289.07) --
	(278.60,288.86) --
	(278.63,288.91) --
	(278.65,289.35) --
	(278.68,288.89) --
	(278.71,289.28) --
	(278.73,289.27) --
	(278.76,289.51) --
	(278.79,289.55) --
	(278.81,289.54) --
	(278.84,289.34) --
	(278.87,288.46) --
	(278.90,288.71) --
	(278.92,288.94) --
	(278.95,288.84) --
	(278.98,288.87) --
	(279.00,288.39) --
	(279.03,288.77) --
	(279.06,289.17) --
	(279.08,289.32) --
	(279.11,288.75) --
	(279.14,289.42) --
	(279.16,289.64) --
	(279.19,289.22) --
	(279.22,289.09) --
	(279.24,288.90) --
	(279.27,288.96) --
	(279.30,289.20) --
	(279.33,289.15) --
	(279.35,288.51) --
	(279.38,288.96) --
	(279.41,288.59) --
	(279.43,289.15) --
	(279.46,288.88) --
	(279.49,288.80) --
	(279.51,288.73) --
	(279.54,288.91) --
	(279.57,289.19) --
	(279.59,288.97) --
	(279.62,289.20) --
	(279.65,288.89) --
	(279.67,289.34) --
	(279.70,289.24) --
	(279.73,288.83) --
	(279.75,289.12) --
	(279.78,289.34) --
	(279.81,289.38) --
	(279.84,289.58) --
	(279.86,289.32) --
	(279.89,289.28) --
	(279.92,289.07) --
	(279.94,289.71) --
	(279.97,289.01) --
	(280.00,289.45) --
	(280.02,289.43) --
	(280.05,289.27) --
	(280.08,289.24) --
	(280.10,289.38) --
	(280.13,289.25) --
	(280.16,289.85) --
	(280.18,290.66) --
	(280.21,290.20) --
	(280.24,290.54) --
	(280.27,290.59) --
	(280.29,290.00) --
	(280.32,289.60) --
	(280.35,289.77) --
	(280.37,290.12) --
	(280.40,290.16) --
	(280.43,289.48) --
	(280.45,289.54) --
	(280.48,288.83) --
	(280.51,289.38) --
	(280.53,289.10) --
	(280.56,289.66) --
	(280.59,289.34) --
	(280.61,289.36) --
	(280.64,289.37) --
	(280.67,289.39) --
	(280.70,288.86) --
	(280.72,288.90) --
	(280.75,288.90) --
	(280.78,289.11) --
	(280.80,289.05) --
	(280.83,289.58) --
	(280.86,289.22) --
	(280.88,289.15) --
	(280.91,289.75) --
	(280.94,289.85) --
	(280.96,289.90) --
	(280.99,290.34) --
	(281.02,290.18) --
	(281.04,290.52) --
	(281.07,290.65) --
	(281.10,290.18) --
	(281.12,289.81) --
	(281.15,289.82) --
	(281.18,289.70) --
	(281.21,289.42) --
	(281.23,289.61) --
	(281.26,289.55) --
	(281.29,290.21) --
	(281.31,289.85) --
	(281.34,289.57) --
	(281.37,289.58) --
	(281.39,289.19) --
	(281.42,289.10) --
	(281.45,288.79) --
	(281.47,288.73) --
	(281.50,288.89) --
	(281.53,288.57) --
	(281.55,289.37) --
	(281.58,289.35) --
	(281.61,289.57) --
	(281.64,289.58) --
	(281.66,289.09) --
	(281.69,289.11) --
	(281.72,288.98) --
	(281.74,288.99) --
	(281.77,288.90) --
	(281.80,289.16) --
	(281.82,289.01) --
	(281.85,288.96) --
	(281.88,289.14) --
	(281.90,289.13) --
	(281.93,289.33) --
	(281.96,289.38) --
	(281.98,289.31) --
	(282.01,289.02) --
	(282.04,288.90) --
	(282.07,289.52) --
	(282.09,289.42) --
	(282.12,289.08) --
	(282.15,289.22) --
	(282.17,289.43) --
	(282.20,289.30) --
	(282.23,289.10) --
	(282.25,289.45) --
	(282.28,288.95) --
	(282.31,289.50) --
	(282.33,289.73) --
	(282.36,289.82) --
	(282.39,288.82) --
	(282.41,289.44) --
	(282.44,289.65) --
	(282.47,289.35) --
	(282.49,289.30) --
	(282.52,290.03) --
	(282.55,290.55) --
	(282.58,290.03) --
	(282.60,290.12) --
	(282.63,289.76) --
	(282.66,290.04) --
	(282.68,290.22) --
	(282.71,290.36) --
	(282.74,290.05) --
	(282.76,290.40) --
	(282.79,290.28) --
	(282.82,289.98) --
	(282.84,290.63) --
	(282.87,289.45) --
	(282.90,288.90) --
	(282.92,289.36) --
	(282.95,289.11) --
	(282.98,289.16) --
	(283.01,288.73) --
	(283.03,289.07) --
	(283.06,289.02) --
	(283.09,289.42) --
	(283.11,288.99) --
	(283.14,289.45) --
	(283.17,289.10) --
	(283.19,289.23) --
	(283.22,289.22) --
	(283.25,289.29) --
	(283.27,289.36) --
	(283.30,289.66) --
	(283.33,289.21) --
	(283.35,289.20) --
	(283.38,289.77) --
	(283.41,289.55) --
	(283.44,289.51) --
	(283.46,289.35) --
	(283.49,289.27) --
	(283.52,289.78) --
	(283.54,289.43) --
	(283.57,289.66) --
	(283.60,289.35) --
	(283.62,289.22) --
	(283.65,289.70) --
	(283.68,289.29) --
	(283.70,289.24) --
	(283.73,289.35) --
	(283.76,289.45) --
	(283.78,289.49) --
	(283.81,288.95) --
	(283.84,288.93) --
	(283.86,288.47) --
	(283.89,288.81) --
	(283.92,288.72) --
	(283.95,288.38) --
	(283.97,288.55) --
	(284.00,288.74) --
	(284.03,288.07) --
	(284.05,288.68) --
	(284.08,288.98) --
	(284.11,289.21) --
	(284.13,288.96) --
	(284.16,288.96) --
	(284.19,288.93) --
	(284.21,288.80) --
	(284.24,288.83) --
	(284.27,288.93) --
	(284.29,288.74) --
	(284.32,288.77) --
	(284.35,288.24) --
	(284.38,288.80) --
	(284.40,288.87) --
	(284.43,289.16) --
	(284.46,289.08) --
	(284.48,288.63) --
	(284.51,288.54) --
	(284.54,288.64) --
	(284.56,289.28) --
	(284.59,289.57) --
	(284.62,289.50) --
	(284.64,289.62) --
	(284.67,289.12) --
	(284.70,289.54) --
	(284.72,289.46) --
	(284.75,289.33) --
	(284.78,289.53) --
	(284.81,288.92) --
	(284.83,288.89) --
	(284.86,288.83) --
	(284.89,288.38) --
	(284.91,288.77) --
	(284.94,288.98) --
	(284.97,288.98) --
	(284.99,289.65) --
	(285.02,289.35) --
	(285.05,289.78) --
	(285.07,289.21) --
	(285.10,289.43) --
	(285.13,289.83) --
	(285.15,289.82) --
	(285.18,289.75) --
	(285.21,289.67) --
	(285.23,289.38) --
	(285.26,289.75) --
	(285.29,289.46) --
	(285.32,289.43) --
	(285.34,289.35) --
	(285.37,289.17) --
	(285.40,289.48) --
	(285.42,289.20) --
	(285.45,289.61) --
	(285.48,289.55) --
	(285.50,289.86) --
	(285.53,289.76) --
	(285.56,289.46) --
	(285.58,289.91) --
	(285.61,290.17) --
	(285.64,289.55) --
	(285.66,289.79) --
	(285.69,289.44) --
	(285.72,289.85) --
	(285.75,289.43) --
	(285.77,289.72) --
	(285.80,289.19) --
	(285.83,289.96) --
	(285.85,289.75) --
	(285.88,289.68) --
	(285.91,290.20) --
	(285.93,289.89) --
	(285.96,289.58) --
	(285.99,290.21) --
	(286.01,289.93) --
	(286.04,290.31) --
	(286.07,290.27) --
	(286.09,290.21) --
	(286.12,289.89) --
	(286.15,289.64) --
	(286.18,289.54) --
	(286.20,289.76) --
	(286.23,289.19) --
	(286.26,289.46) --
	(286.28,288.96) --
	(286.31,288.53) --
	(286.34,288.41) --
	(286.36,289.03) --
	(286.39,288.94) --
	(286.42,289.01) --
	(286.44,289.15) --
	(286.47,289.54) --
	(286.50,289.67) --
	(286.52,289.82) --
	(286.55,290.51) --
	(286.58,289.56) --
	(286.60,289.77) --
	(286.63,289.48) --
	(286.66,289.45) --
	(286.69,289.56) --
	(286.71,289.84) --
	(286.74,290.38) --
	(286.77,290.39) --
	(286.79,289.85) --
	(286.82,289.91) --
	(286.85,290.11) --
	(286.87,290.82) --
	(286.90,290.34) --
	(286.93,291.02) --
	(286.95,291.52) --
	(286.98,290.74) --
	(287.01,290.95) --
	(287.03,289.92) --
	(287.06,290.28) --
	(287.09,290.73) --
	(287.12,290.51) --
	(287.14,289.92) --
	(287.17,290.57) --
	(287.20,289.85) --
	(287.22,290.09) --
	(287.25,289.77) --
	(287.28,289.42) --
	(287.30,289.01) --
	(287.33,289.15) --
	(287.36,289.00) --
	(287.38,289.49) --
	(287.41,289.08) --
	(287.44,289.90) --
	(287.46,289.29) --
	(287.49,289.52) --
	(287.52,289.80) --
	(287.55,289.85) --
	(287.57,289.75) --
	(287.60,289.33) --
	(287.63,289.62) --
	(287.65,290.12) --
	(287.68,289.92) --
	(287.71,289.75) --
	(287.73,289.96) --
	(287.76,289.85) --
	(287.79,289.00) --
	(287.81,289.54) --
	(287.84,289.66) --
	(287.87,289.51) --
	(287.89,289.05) --
	(287.92,288.95) --
	(287.95,289.37) --
	(287.97,288.89) --
	(288.00,289.46) --
	(288.03,289.25) --
	(288.06,289.51) --
	(288.08,289.25) --
	(288.11,289.69) --
	(288.14,289.73) --
	(288.16,289.45) --
	(288.19,289.76) --
	(288.22,289.42) --
	(288.24,289.83) --
	(288.27,289.86) --
	(288.30,290.34) --
	(288.32,290.17) --
	(288.35,289.49) --
	(288.38,289.83) --
	(288.40,289.33) --
	(288.43,289.23) --
	(288.46,289.51) --
	(288.49,289.52) --
	(288.51,289.30) --
	(288.54,289.89) --
	(288.57,289.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,278.61) rectangle (291.25,318.27);
\end{scope}
\begin{scope}
\path[clip] (232.15,216.64) rectangle (291.25,256.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,216.64) rectangle (291.25,256.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,217.49) --
	(291.25,217.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,226.07) --
	(291.25,226.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,234.64) --
	(291.25,234.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,243.22) --
	(291.25,243.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,251.80) --
	(291.25,251.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.53,216.64) --
	(241.53,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.96,216.64) --
	(254.96,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39,216.64) --
	(268.39,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.82,216.64) --
	(281.82,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,221.78) --
	(291.25,221.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,230.36) --
	(291.25,230.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,238.93) --
	(291.25,238.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,247.51) --
	(291.25,247.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,256.08) --
	(291.25,256.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,216.64) --
	(234.81,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24,216.64) --
	(248.24,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68,216.64) --
	(261.68,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11,216.64) --
	(275.11,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54,216.64) --
	(288.54,256.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,223.71) --
	(234.87,223.57) --
	(234.89,224.02) --
	(234.92,223.94) --
	(234.95,224.10) --
	(234.97,223.96) --
	(235.00,224.22) --
	(235.03,224.32) --
	(235.06,224.54) --
	(235.08,224.83) --
	(235.11,224.67) --
	(235.14,224.52) --
	(235.16,224.88) --
	(235.19,224.41) --
	(235.22,224.33) --
	(235.24,224.77) --
	(235.27,224.56) --
	(235.30,224.58) --
	(235.32,224.02) --
	(235.35,224.12) --
	(235.38,223.84) --
	(235.40,223.64) --
	(235.43,223.32) --
	(235.46,223.39) --
	(235.49,224.29) --
	(235.51,223.64) --
	(235.54,223.65) --
	(235.57,224.05) --
	(235.59,224.30) --
	(235.62,223.96) --
	(235.65,223.83) --
	(235.67,223.64) --
	(235.70,223.81) --
	(235.73,223.96) --
	(235.75,223.91) --
	(235.78,223.79) --
	(235.81,223.88) --
	(235.83,223.93) --
	(235.86,223.64) --
	(235.89,224.01) --
	(235.92,223.91) --
	(235.94,223.83) --
	(235.97,223.85) --
	(236.00,223.06) --
	(236.02,223.13) --
	(236.05,223.58) --
	(236.08,223.37) --
	(236.10,223.99) --
	(236.13,223.52) --
	(236.16,223.87) --
	(236.18,223.78) --
	(236.21,223.75) --
	(236.24,224.42) --
	(236.26,224.23) --
	(236.29,224.12) --
	(236.32,223.92) --
	(236.34,224.05) --
	(236.37,223.91) --
	(236.40,224.14) --
	(236.43,223.59) --
	(236.45,223.79) --
	(236.48,223.86) --
	(236.51,223.71) --
	(236.53,223.70) --
	(236.56,223.73) --
	(236.59,223.53) --
	(236.61,223.50) --
	(236.64,223.95) --
	(236.67,223.92) --
	(236.69,223.97) --
	(236.72,223.88) --
	(236.75,223.85) --
	(236.77,223.75) --
	(236.80,223.72) --
	(236.83,223.90) --
	(236.86,223.71) --
	(236.88,223.97) --
	(236.91,223.63) --
	(236.94,223.70) --
	(236.96,223.70) --
	(236.99,223.75) --
	(237.02,223.53) --
	(237.04,223.93) --
	(237.07,224.13) --
	(237.10,223.89) --
	(237.12,223.76) --
	(237.15,223.35) --
	(237.18,223.39) --
	(237.20,223.94) --
	(237.23,224.36) --
	(237.26,224.23) --
	(237.29,224.11) --
	(237.31,224.02) --
	(237.34,223.74) --
	(237.37,223.67) --
	(237.39,223.76) --
	(237.42,223.74) --
	(237.45,223.96) --
	(237.47,224.14) --
	(237.50,223.85) --
	(237.53,223.83) --
	(237.55,224.01) --
	(237.58,223.74) --
	(237.61,224.46) --
	(237.63,224.19) --
	(237.66,224.25) --
	(237.69,224.29) --
	(237.71,224.36) --
	(237.74,223.94) --
	(237.77,223.47) --
	(237.80,223.77) --
	(237.82,223.81) --
	(237.85,223.69) --
	(237.88,223.68) --
	(237.90,224.17) --
	(237.93,224.07) --
	(237.96,224.39) --
	(237.98,223.90) --
	(238.01,223.82) --
	(238.04,223.64) --
	(238.06,224.12) --
	(238.09,223.70) --
	(238.12,224.09) --
	(238.14,223.44) --
	(238.17,223.57) --
	(238.20,223.83) --
	(238.23,223.84) --
	(238.25,223.67) --
	(238.28,223.73) --
	(238.31,223.68) --
	(238.33,223.61) --
	(238.36,224.01) --
	(238.39,223.91) --
	(238.41,223.83) --
	(238.44,223.82) --
	(238.47,223.66) --
	(238.49,223.94) --
	(238.52,224.04) --
	(238.55,224.02) --
	(238.57,224.37) --
	(238.60,224.11) --
	(238.63,223.95) --
	(238.66,224.29) --
	(238.68,224.27) --
	(238.71,224.57) --
	(238.74,224.04) --
	(238.76,224.27) --
	(238.79,224.26) --
	(238.82,224.46) --
	(238.84,223.96) --
	(238.87,224.35) --
	(238.90,224.11) --
	(238.92,224.01) --
	(238.95,224.11) --
	(238.98,224.27) --
	(239.00,223.75) --
	(239.03,223.89) --
	(239.06,223.64) --
	(239.08,224.49) --
	(239.11,224.54) --
	(239.14,224.01) --
	(239.17,224.00) --
	(239.19,224.07) --
	(239.22,224.52) --
	(239.25,223.97) --
	(239.27,224.10) --
	(239.30,224.23) --
	(239.33,224.05) --
	(239.35,223.90) --
	(239.38,223.90) --
	(239.41,223.76) --
	(239.43,223.93) --
	(239.46,224.01) --
	(239.49,224.19) --
	(239.51,224.15) --
	(239.54,223.94) --
	(239.57,223.95) --
	(239.60,223.83) --
	(239.62,223.44) --
	(239.65,223.52) --
	(239.68,223.71) --
	(239.70,223.47) --
	(239.73,223.45) --
	(239.76,223.97) --
	(239.78,223.90) --
	(239.81,223.97) --
	(239.84,223.73) --
	(239.86,223.90) --
	(239.89,223.91) --
	(239.92,223.94) --
	(239.94,224.13) --
	(239.97,224.13) --
	(240.00,224.14) --
	(240.03,224.08) --
	(240.05,223.58) --
	(240.08,223.41) --
	(240.11,223.58) --
	(240.13,223.60) --
	(240.16,224.01) --
	(240.19,224.23) --
	(240.21,224.48) --
	(240.24,224.10) --
	(240.27,224.71) --
	(240.29,224.61) --
	(240.32,224.81) --
	(240.35,224.55) --
	(240.37,224.61) --
	(240.40,224.27) --
	(240.43,224.14) --
	(240.45,224.25) --
	(240.48,224.29) --
	(240.51,224.37) --
	(240.54,224.68) --
	(240.56,224.74) --
	(240.59,224.81) --
	(240.62,225.09) --
	(240.64,224.71) --
	(240.67,224.66) --
	(240.70,224.66) --
	(240.72,224.49) --
	(240.75,224.56) --
	(240.78,224.60) --
	(240.80,224.35) --
	(240.83,224.28) --
	(240.86,224.54) --
	(240.88,224.52) --
	(240.91,224.25) --
	(240.94,224.37) --
	(240.97,224.49) --
	(240.99,224.34) --
	(241.02,223.92) --
	(241.05,223.79) --
	(241.07,223.70) --
	(241.10,223.66) --
	(241.13,224.39) --
	(241.15,223.97) --
	(241.18,224.26) --
	(241.21,223.91) --
	(241.23,223.70) --
	(241.26,224.10) --
	(241.29,224.24) --
	(241.31,224.66) --
	(241.34,223.95) --
	(241.37,223.71) --
	(241.40,223.51) --
	(241.42,223.74) --
	(241.45,223.82) --
	(241.48,223.52) --
	(241.50,222.78) --
	(241.53,223.17) --
	(241.56,223.40) --
	(241.58,223.33) --
	(241.61,223.28) --
	(241.64,223.11) --
	(241.66,223.29) --
	(241.69,223.04) --
	(241.72,222.93) --
	(241.74,223.59) --
	(241.77,223.77) --
	(241.80,223.95) --
	(241.82,223.56) --
	(241.85,223.51) --
	(241.88,223.65) --
	(241.91,223.24) --
	(241.93,222.77) --
	(241.96,223.39) --
	(241.99,223.23) --
	(242.01,223.24) --
	(242.04,223.06) --
	(242.07,223.04) --
	(242.09,223.16) --
	(242.12,223.39) --
	(242.15,222.98) --
	(242.17,223.05) --
	(242.20,223.35) --
	(242.23,223.63) --
	(242.25,223.15) --
	(242.28,223.41) --
	(242.31,223.85) --
	(242.34,223.97) --
	(242.36,223.99) --
	(242.39,223.94) --
	(242.42,223.26) --
	(242.44,223.44) --
	(242.47,223.58) --
	(242.50,223.80) --
	(242.52,223.84) --
	(242.55,223.53) --
	(242.58,223.24) --
	(242.60,223.73) --
	(242.63,223.38) --
	(242.66,224.01) --
	(242.68,223.48) --
	(242.71,223.41) --
	(242.74,223.46) --
	(242.77,224.27) --
	(242.79,224.11) --
	(242.82,224.03) --
	(242.85,224.31) --
	(242.87,224.37) --
	(242.90,224.38) --
	(242.93,224.13) --
	(242.95,224.06) --
	(242.98,224.34) --
	(243.01,224.22) --
	(243.03,224.21) --
	(243.06,224.11) --
	(243.09,223.75) --
	(243.11,223.71) --
	(243.14,223.23) --
	(243.17,223.91) --
	(243.19,223.29) --
	(243.22,223.15) --
	(243.25,223.38) --
	(243.28,222.93) --
	(243.30,223.34) --
	(243.33,223.47) --
	(243.36,223.28) --
	(243.38,222.90) --
	(243.41,222.93) --
	(243.44,223.00) --
	(243.46,223.31) --
	(243.49,223.27) --
	(243.52,223.33) --
	(243.54,223.33) --
	(243.57,223.11) --
	(243.60,223.33) --
	(243.62,223.64) --
	(243.65,223.49) --
	(243.68,223.46) --
	(243.71,223.60) --
	(243.73,223.44) --
	(243.76,223.71) --
	(243.79,223.44) --
	(243.81,223.63) --
	(243.84,223.27) --
	(243.87,223.98) --
	(243.89,223.61) --
	(243.92,223.80) --
	(243.95,224.30) --
	(243.97,224.01) --
	(244.00,223.84) --
	(244.03,223.64) --
	(244.05,223.79) --
	(244.08,223.61) --
	(244.11,223.51) --
	(244.14,223.28) --
	(244.16,223.94) --
	(244.19,223.82) --
	(244.22,224.06) --
	(244.24,224.31) --
	(244.27,224.24) --
	(244.30,224.11) --
	(244.32,223.96) --
	(244.35,224.23) --
	(244.38,223.96) --
	(244.40,223.66) --
	(244.43,223.84) --
	(244.46,224.30) --
	(244.48,224.10) --
	(244.51,223.84) --
	(244.54,223.84) --
	(244.56,223.76) --
	(244.59,224.02) --
	(244.62,224.00) --
	(244.65,224.15) --
	(244.67,224.33) --
	(244.70,223.66) --
	(244.73,223.77) --
	(244.75,223.39) --
	(244.78,223.91) --
	(244.81,223.75) --
	(244.83,223.45) --
	(244.86,223.43) --
	(244.89,223.87) --
	(244.91,223.43) --
	(244.94,223.83) --
	(244.97,223.98) --
	(244.99,224.16) --
	(245.02,224.10) --
	(245.05,224.51) --
	(245.08,223.94) --
	(245.10,224.31) --
	(245.13,223.83) --
	(245.16,224.37) --
	(245.18,224.40) --
	(245.21,224.70) --
	(245.24,223.87) --
	(245.26,224.35) --
	(245.29,224.46) --
	(245.32,224.08) --
	(245.34,223.86) --
	(245.37,223.74) --
	(245.40,223.48) --
	(245.42,223.89) --
	(245.45,223.95) --
	(245.48,223.95) --
	(245.50,224.31) --
	(245.53,223.79) --
	(245.56,223.85) --
	(245.59,223.62) --
	(245.61,223.93) --
	(245.64,223.43) --
	(245.67,223.68) --
	(245.69,223.54) --
	(245.72,223.68) --
	(245.75,223.43) --
	(245.77,223.82) --
	(245.80,224.12) --
	(245.83,223.38) --
	(245.85,223.39) --
	(245.88,223.78) --
	(245.91,223.80) --
	(245.93,223.65) --
	(245.96,223.18) --
	(245.99,223.47) --
	(246.02,223.45) --
	(246.04,223.17) --
	(246.07,223.09) --
	(246.10,223.08) --
	(246.12,223.04) --
	(246.15,223.23) --
	(246.18,223.35) --
	(246.20,223.89) --
	(246.23,223.95) --
	(246.26,223.64) --
	(246.28,223.34) --
	(246.31,223.81) --
	(246.34,223.88) --
	(246.36,223.74) --
	(246.39,223.86) --
	(246.42,223.70) --
	(246.45,223.63) --
	(246.47,223.99) --
	(246.50,223.99) --
	(246.53,223.74) --
	(246.55,223.76) --
	(246.58,223.81) --
	(246.61,223.97) --
	(246.63,223.55) --
	(246.66,223.83) --
	(246.69,223.38) --
	(246.71,223.56) --
	(246.74,223.40) --
	(246.77,223.23) --
	(246.79,223.00) --
	(246.82,223.19) --
	(246.85,223.45) --
	(246.87,223.03) --
	(246.90,223.26) --
	(246.93,223.58) --
	(246.96,223.77) --
	(246.98,223.59) --
	(247.01,223.90) --
	(247.04,223.81) --
	(247.06,223.35) --
	(247.09,223.47) --
	(247.12,223.49) --
	(247.14,224.21) --
	(247.17,223.91) --
	(247.20,223.84) --
	(247.22,223.95) --
	(247.25,223.89) --
	(247.28,224.19) --
	(247.30,224.08) --
	(247.33,224.32) --
	(247.36,224.20) --
	(247.39,224.19) --
	(247.41,224.15) --
	(247.44,224.19) --
	(247.47,224.10) --
	(247.49,224.13) --
	(247.52,224.08) --
	(247.55,224.48) --
	(247.57,224.67) --
	(247.60,224.02) --
	(247.63,224.30) --
	(247.65,224.36) --
	(247.68,223.82) --
	(247.71,224.09) --
	(247.73,224.55) --
	(247.76,224.68) --
	(247.79,224.53) --
	(247.82,224.47) --
	(247.84,224.52) --
	(247.87,224.00) --
	(247.90,224.57) --
	(247.92,224.33) --
	(247.95,224.33) --
	(247.98,224.33) --
	(248.00,224.47) --
	(248.03,224.39) --
	(248.06,224.32) --
	(248.08,224.54) --
	(248.11,224.50) --
	(248.14,224.42) --
	(248.16,224.51) --
	(248.19,224.78) --
	(248.22,224.07) --
	(248.24,224.20) --
	(248.27,224.23) --
	(248.30,224.17) --
	(248.33,223.92) --
	(248.35,224.22) --
	(248.38,224.41) --
	(248.41,224.65) --
	(248.43,224.33) --
	(248.46,224.20) --
	(248.49,224.29) --
	(248.51,224.52) --
	(248.54,224.07) --
	(248.57,223.61) --
	(248.59,223.88) --
	(248.62,223.92) --
	(248.65,223.61) --
	(248.67,224.01) --
	(248.70,223.90) --
	(248.73,223.87) --
	(248.76,223.84) --
	(248.78,223.57) --
	(248.81,223.34) --
	(248.84,223.69) --
	(248.86,223.93) --
	(248.89,223.57) --
	(248.92,224.11) --
	(248.94,224.27) --
	(248.97,224.13) --
	(249.00,223.88) --
	(249.02,223.95) --
	(249.05,223.67) --
	(249.08,223.70) --
	(249.10,224.08) --
	(249.13,223.95) --
	(249.16,224.07) --
	(249.19,223.94) --
	(249.21,224.11) --
	(249.24,223.75) --
	(249.27,223.57) --
	(249.29,223.94) --
	(249.32,224.07) --
	(249.35,224.07) --
	(249.37,224.11) --
	(249.40,224.23) --
	(249.43,223.81) --
	(249.45,223.97) --
	(249.48,224.59) --
	(249.51,224.54) --
	(249.53,224.01) --
	(249.56,224.09) --
	(249.59,223.67) --
	(249.61,223.91) --
	(249.64,223.68) --
	(249.67,223.41) --
	(249.70,223.68) --
	(249.72,224.11) --
	(249.75,223.88) --
	(249.78,223.69) --
	(249.80,224.05) --
	(249.83,223.89) --
	(249.86,224.20) --
	(249.88,224.27) --
	(249.91,224.26) --
	(249.94,224.08) --
	(249.96,224.09) --
	(249.99,224.36) --
	(250.02,224.28) --
	(250.04,224.22) --
	(250.07,223.96) --
	(250.10,223.81) --
	(250.13,224.34) --
	(250.15,223.94) --
	(250.18,224.12) --
	(250.21,224.42) --
	(250.23,224.04) --
	(250.26,224.55) --
	(250.29,224.51) --
	(250.31,224.26) --
	(250.34,224.52) --
	(250.37,223.94) --
	(250.39,224.70) --
	(250.42,224.48) --
	(250.45,224.33) --
	(250.47,224.36) --
	(250.50,224.18) --
	(250.53,224.44) --
	(250.56,224.16) --
	(250.58,224.55) --
	(250.61,224.66) --
	(250.64,224.56) --
	(250.66,224.44) --
	(250.69,224.67) --
	(250.72,223.97) --
	(250.74,223.94) --
	(250.77,224.21) --
	(250.80,223.82) --
	(250.82,224.34) --
	(250.85,224.28) --
	(250.88,224.26) --
	(250.90,224.05) --
	(250.93,224.18) --
	(250.96,224.02) --
	(250.98,224.22) --
	(251.01,223.60) --
	(251.04,223.75) --
	(251.07,223.96) --
	(251.09,223.95) --
	(251.12,223.70) --
	(251.15,223.99) --
	(251.17,223.87) --
	(251.20,223.57) --
	(251.23,223.84) --
	(251.25,224.18) --
	(251.28,224.26) --
	(251.31,224.42) --
	(251.33,223.88) --
	(251.36,223.99) --
	(251.39,223.88) --
	(251.41,224.03) --
	(251.44,223.66) --
	(251.47,223.83) --
	(251.50,223.65) --
	(251.52,223.58) --
	(251.55,224.05) --
	(251.58,224.14) --
	(251.60,224.31) --
	(251.63,223.88) --
	(251.66,224.22) --
	(251.68,223.84) --
	(251.71,224.01) --
	(251.74,223.94) --
	(251.76,223.58) --
	(251.79,223.91) --
	(251.82,223.95) --
	(251.84,223.93) --
	(251.87,224.21) --
	(251.90,223.87) --
	(251.93,223.93) --
	(251.95,224.28) --
	(251.98,224.07) --
	(252.01,223.89) --
	(252.03,224.12) --
	(252.06,223.84) --
	(252.09,223.95) --
	(252.11,223.82) --
	(252.14,223.77) --
	(252.17,223.91) --
	(252.19,223.98) --
	(252.22,224.02) --
	(252.25,223.75) --
	(252.27,223.95) --
	(252.30,223.70) --
	(252.33,223.54) --
	(252.35,224.21) --
	(252.38,224.21) --
	(252.41,224.24) --
	(252.44,224.21) --
	(252.46,224.37) --
	(252.49,224.66) --
	(252.52,224.40) --
	(252.54,224.60) --
	(252.57,224.66) --
	(252.60,224.66) --
	(252.62,224.57) --
	(252.65,224.50) --
	(252.68,224.43) --
	(252.70,224.38) --
	(252.73,224.19) --
	(252.76,225.07) --
	(252.78,225.04) --
	(252.81,224.60) --
	(252.84,224.72) --
	(252.87,224.72) --
	(252.89,224.69) --
	(252.92,224.46) --
	(252.95,224.34) --
	(252.97,224.45) --
	(253.00,224.56) --
	(253.03,224.41) --
	(253.05,224.52) --
	(253.08,224.56) --
	(253.11,224.33) --
	(253.13,224.64) --
	(253.16,224.47) --
	(253.19,224.24) --
	(253.21,224.40) --
	(253.24,224.14) --
	(253.27,224.00) --
	(253.30,223.99) --
	(253.32,223.84) --
	(253.35,224.02) --
	(253.38,224.01) --
	(253.40,224.03) --
	(253.43,224.15) --
	(253.46,224.48) --
	(253.48,224.21) --
	(253.51,224.38) --
	(253.54,224.23) --
	(253.56,224.26) --
	(253.59,224.12) --
	(253.62,224.07) --
	(253.64,223.93) --
	(253.67,224.01) --
	(253.70,224.00) --
	(253.72,223.76) --
	(253.75,223.98) --
	(253.78,224.05) --
	(253.81,223.93) --
	(253.83,224.01) --
	(253.86,223.98) --
	(253.89,224.04) --
	(253.91,224.52) --
	(253.94,224.26) --
	(253.97,224.35) --
	(253.99,224.08) --
	(254.02,224.15) --
	(254.05,224.32) --
	(254.07,224.10) --
	(254.10,224.68) --
	(254.13,224.39) --
	(254.15,224.57) --
	(254.18,224.47) --
	(254.21,224.43) --
	(254.24,224.23) --
	(254.26,224.45) --
	(254.29,224.33) --
	(254.32,224.71) --
	(254.34,224.21) --
	(254.37,224.56) --
	(254.40,224.39) --
	(254.42,224.47) --
	(254.45,224.56) --
	(254.48,224.84) --
	(254.50,224.42) --
	(254.53,224.52) --
	(254.56,224.79) --
	(254.58,224.71) --
	(254.61,224.46) --
	(254.64,224.70) --
	(254.67,224.73) --
	(254.69,224.92) --
	(254.72,224.66) --
	(254.75,225.07) --
	(254.77,225.19) --
	(254.80,224.64) --
	(254.83,225.30) --
	(254.85,224.65) --
	(254.88,224.76) --
	(254.91,224.85) --
	(254.93,224.99) --
	(254.96,224.65) --
	(254.99,224.80) --
	(255.01,224.66) --
	(255.04,224.58) --
	(255.07,224.64) --
	(255.09,224.57) --
	(255.12,224.41) --
	(255.15,224.61) --
	(255.18,224.44) --
	(255.20,224.22) --
	(255.23,224.67) --
	(255.26,224.27) --
	(255.28,224.59) --
	(255.31,224.48) --
	(255.34,224.31) --
	(255.36,224.00) --
	(255.39,224.28) --
	(255.42,224.35) --
	(255.44,224.17) --
	(255.47,224.11) --
	(255.50,224.30) --
	(255.52,223.84) --
	(255.55,223.99) --
	(255.58,224.47) --
	(255.61,224.03) --
	(255.63,224.06) --
	(255.66,224.27) --
	(255.69,223.95) --
	(255.71,224.44) --
	(255.74,224.43) --
	(255.77,224.51) --
	(255.79,224.35) --
	(255.82,224.24) --
	(255.85,223.99) --
	(255.87,224.25) --
	(255.90,223.96) --
	(255.93,223.99) --
	(255.95,223.98) --
	(255.98,223.75) --
	(256.01,223.96) --
	(256.04,223.75) --
	(256.06,223.95) --
	(256.09,223.79) --
	(256.12,224.05) --
	(256.14,223.93) --
	(256.17,224.25) --
	(256.20,224.21) --
	(256.22,224.05) --
	(256.25,224.41) --
	(256.28,224.22) --
	(256.30,224.14) --
	(256.33,224.37) --
	(256.36,224.52) --
	(256.38,223.86) --
	(256.41,224.02) --
	(256.44,224.89) --
	(256.46,224.12) --
	(256.49,224.03) --
	(256.52,224.29) --
	(256.55,224.18) --
	(256.57,224.32) --
	(256.60,224.17) --
	(256.63,224.12) --
	(256.65,224.22) --
	(256.68,223.94) --
	(256.71,224.03) --
	(256.73,223.89) --
	(256.76,223.91) --
	(256.79,223.85) --
	(256.81,224.26) --
	(256.84,224.13) --
	(256.87,223.79) --
	(256.89,224.12) --
	(256.92,223.81) --
	(256.95,223.88) --
	(256.98,223.78) --
	(257.00,223.76) --
	(257.03,223.59) --
	(257.06,223.48) --
	(257.08,224.18) --
	(257.11,223.57) --
	(257.14,224.32) --
	(257.16,224.01) --
	(257.19,223.76) --
	(257.22,223.89) --
	(257.24,224.19) --
	(257.27,224.24) --
	(257.30,224.40) --
	(257.32,224.30) --
	(257.35,224.50) --
	(257.38,224.22) --
	(257.41,224.23) --
	(257.43,224.46) --
	(257.46,224.30) --
	(257.49,224.15) --
	(257.51,224.29) --
	(257.54,224.48) --
	(257.57,224.74) --
	(257.59,224.29) --
	(257.62,224.19) --
	(257.65,224.11) --
	(257.67,224.45) --
	(257.70,224.22) --
	(257.73,224.30) --
	(257.75,224.07) --
	(257.78,224.31) --
	(257.81,224.25) --
	(257.83,224.11) --
	(257.86,224.36) --
	(257.89,223.96) --
	(257.92,224.24) --
	(257.94,224.37) --
	(257.97,224.79) --
	(258.00,224.36) --
	(258.02,224.53) --
	(258.05,224.21) --
	(258.08,224.36) --
	(258.10,224.58) --
	(258.13,224.13) --
	(258.16,224.20) --
	(258.18,224.30) --
	(258.21,224.02) --
	(258.24,224.24) --
	(258.26,224.21) --
	(258.29,224.01) --
	(258.32,224.38) --
	(258.35,224.43) --
	(258.37,224.45) --
	(258.40,224.24) --
	(258.43,224.02) --
	(258.45,224.03) --
	(258.48,224.39) --
	(258.51,223.96) --
	(258.53,223.97) --
	(258.56,223.71) --
	(258.59,223.81) --
	(258.61,223.99) --
	(258.64,224.08) --
	(258.67,224.00) --
	(258.69,224.16) --
	(258.72,223.98) --
	(258.75,224.13) --
	(258.78,224.62) --
	(258.80,224.50) --
	(258.83,224.75) --
	(258.86,224.51) --
	(258.88,224.65) --
	(258.91,224.53) --
	(258.94,224.59) --
	(258.96,224.36) --
	(258.99,224.50) --
	(259.02,224.36) --
	(259.04,224.20) --
	(259.07,224.70) --
	(259.10,224.19) --
	(259.12,224.14) --
	(259.15,224.01) --
	(259.18,224.13) --
	(259.20,223.70) --
	(259.23,223.84) --
	(259.26,223.62) --
	(259.29,223.53) --
	(259.31,223.56) --
	(259.34,224.01) --
	(259.37,223.94) --
	(259.39,223.39) --
	(259.42,223.59) --
	(259.45,223.73) --
	(259.47,223.92) --
	(259.50,223.91) --
	(259.53,224.00) --
	(259.55,224.37) --
	(259.58,224.41) --
	(259.61,224.58) --
	(259.63,224.37) --
	(259.66,224.52) --
	(259.69,224.28) --
	(259.72,224.66) --
	(259.74,224.57) --
	(259.77,224.12) --
	(259.80,224.27) --
	(259.82,224.38) --
	(259.85,224.56) --
	(259.88,224.74) --
	(259.90,224.70) --
	(259.93,225.14) --
	(259.96,224.59) --
	(259.98,224.74) --
	(260.01,224.55) --
	(260.04,224.59) --
	(260.06,224.10) --
	(260.09,224.05) --
	(260.12,223.58) --
	(260.15,223.71) --
	(260.17,223.65) --
	(260.20,223.82) --
	(260.23,223.72) --
	(260.25,223.42) --
	(260.28,223.59) --
	(260.31,223.56) --
	(260.33,223.68) --
	(260.36,223.46) --
	(260.39,223.56) --
	(260.41,223.77) --
	(260.44,223.43) --
	(260.47,223.53) --
	(260.49,223.59) --
	(260.52,223.86) --
	(260.55,223.53) --
	(260.57,223.36) --
	(260.60,223.24) --
	(260.63,223.20) --
	(260.66,223.38) --
	(260.68,223.59) --
	(260.71,223.90) --
	(260.74,223.96) --
	(260.76,223.99) --
	(260.79,223.75) --
	(260.82,223.93) --
	(260.84,223.90) --
	(260.87,223.68) --
	(260.90,223.70) --
	(260.92,223.52) --
	(260.95,223.34) --
	(260.98,223.49) --
	(261.00,223.58) --
	(261.03,223.71) --
	(261.06,223.85) --
	(261.09,223.85) --
	(261.11,223.51) --
	(261.14,223.67) --
	(261.17,224.12) --
	(261.19,223.99) --
	(261.22,224.29) --
	(261.25,224.17) --
	(261.27,224.04) --
	(261.30,224.50) --
	(261.33,224.36) --
	(261.35,224.05) --
	(261.38,224.00) --
	(261.41,223.99) --
	(261.43,223.90) --
	(261.46,224.10) --
	(261.49,223.77) --
	(261.52,223.43) --
	(261.54,223.99) --
	(261.57,224.18) --
	(261.60,224.30) --
	(261.62,224.22) --
	(261.65,224.47) --
	(261.68,223.99) --
	(261.70,223.85) --
	(261.73,223.93) --
	(261.76,224.46) --
	(261.78,224.27) --
	(261.81,224.45) --
	(261.84,224.42) --
	(261.86,224.40) --
	(261.89,224.48) --
	(261.92,224.36) --
	(261.94,224.59) --
	(261.97,224.45) --
	(262.00,224.30) --
	(262.03,223.95) --
	(262.05,224.77) --
	(262.08,224.24) --
	(262.11,224.57) --
	(262.13,224.33) --
	(262.16,224.55) --
	(262.19,224.33) --
	(262.21,224.11) --
	(262.24,224.51) --
	(262.27,224.26) --
	(262.29,224.44) --
	(262.32,224.13) --
	(262.35,224.28) --
	(262.37,223.90) --
	(262.40,224.15) --
	(262.43,223.97) --
	(262.46,223.85) --
	(262.48,223.81) --
	(262.51,223.83) --
	(262.54,223.71) --
	(262.56,224.10) --
	(262.59,224.01) --
	(262.62,224.14) --
	(262.64,223.91) --
	(262.67,224.01) --
	(262.70,223.96) --
	(262.72,224.12) --
	(262.75,224.16) --
	(262.78,224.18) --
	(262.80,223.93) --
	(262.83,224.14) --
	(262.86,224.35) --
	(262.89,224.35) --
	(262.91,223.94) --
	(262.94,224.15) --
	(262.97,224.21) --
	(262.99,224.42) --
	(263.02,224.38) --
	(263.05,224.51) --
	(263.07,224.29) --
	(263.10,224.39) --
	(263.13,224.55) --
	(263.15,224.43) --
	(263.18,224.54) --
	(263.21,224.70) --
	(263.23,224.39) --
	(263.26,223.71) --
	(263.29,224.01) --
	(263.31,224.16) --
	(263.34,223.75) --
	(263.37,223.73) --
	(263.40,224.12) --
	(263.42,224.39) --
	(263.45,224.28) --
	(263.48,224.56) --
	(263.50,224.67) --
	(263.53,224.21) --
	(263.56,224.69) --
	(263.58,224.61) --
	(263.61,224.52) --
	(263.64,224.74) --
	(263.66,224.77) --
	(263.69,224.50) --
	(263.72,224.31) --
	(263.74,224.41) --
	(263.77,224.84) --
	(263.80,224.45) --
	(263.83,224.40) --
	(263.85,224.41) --
	(263.88,224.32) --
	(263.91,224.23) --
	(263.93,223.86) --
	(263.96,224.14) --
	(263.99,224.08) --
	(264.01,224.49) --
	(264.04,224.31) --
	(264.07,224.36) --
	(264.09,224.12) --
	(264.12,223.91) --
	(264.15,224.26) --
	(264.17,223.81) --
	(264.20,223.51) --
	(264.23,223.66) --
	(264.26,224.11) --
	(264.28,224.01) --
	(264.31,223.94) --
	(264.34,224.14) --
	(264.36,223.93) --
	(264.39,223.96) --
	(264.42,224.09) --
	(264.44,224.40) --
	(264.47,223.79) --
	(264.50,223.64) --
	(264.52,223.62) --
	(264.55,223.19) --
	(264.58,223.22) --
	(264.60,223.53) --
	(264.63,223.33) --
	(264.66,224.08) --
	(264.68,223.74) --
	(264.71,224.01) --
	(264.74,224.24) --
	(264.77,224.00) --
	(264.79,224.00) --
	(264.82,223.81) --
	(264.85,223.92) --
	(264.87,224.11) --
	(264.90,223.84) --
	(264.93,223.92) --
	(264.95,223.82) --
	(264.98,223.49) --
	(265.01,223.50) --
	(265.03,223.06) --
	(265.06,223.64) --
	(265.09,223.36) --
	(265.11,223.21) --
	(265.14,223.77) --
	(265.17,223.64) --
	(265.20,223.74) --
	(265.22,224.00) --
	(265.25,223.78) --
	(265.28,223.58) --
	(265.30,223.29) --
	(265.33,223.57) --
	(265.36,223.46) --
	(265.38,223.45) --
	(265.41,223.34) --
	(265.44,223.23) --
	(265.46,223.67) --
	(265.49,223.89) --
	(265.52,223.29) --
	(265.54,223.69) --
	(265.57,223.79) --
	(265.60,223.87) --
	(265.63,223.92) --
	(265.65,224.12) --
	(265.68,224.23) --
	(265.71,224.16) --
	(265.73,224.56) --
	(265.76,224.38) --
	(265.79,223.76) --
	(265.81,223.96) --
	(265.84,223.86) --
	(265.87,224.27) --
	(265.89,224.19) --
	(265.92,223.64) --
	(265.95,223.27) --
	(265.97,223.33) --
	(266.00,223.59) --
	(266.03,223.77) --
	(266.05,223.48) --
	(266.08,223.68) --
	(266.11,223.95) --
	(266.14,223.84) --
	(266.16,223.64) --
	(266.19,224.00) --
	(266.22,224.19) --
	(266.24,223.81) --
	(266.27,223.62) --
	(266.30,223.41) --
	(266.32,223.65) --
	(266.35,223.94) --
	(266.38,224.30) --
	(266.40,224.45) --
	(266.43,224.54) --
	(266.46,224.17) --
	(266.48,224.24) --
	(266.51,224.33) --
	(266.54,223.95) --
	(266.57,224.17) --
	(266.59,223.83) --
	(266.62,223.54) --
	(266.65,223.51) --
	(266.67,223.77) --
	(266.70,223.81) --
	(266.73,224.17) --
	(266.75,224.32) --
	(266.78,224.21) --
	(266.81,224.56) --
	(266.83,224.38) --
	(266.86,224.08) --
	(266.89,224.88) --
	(266.91,224.78) --
	(266.94,224.49) --
	(266.97,224.54) --
	(267.00,224.05) --
	(267.02,224.16) --
	(267.05,224.60) --
	(267.08,224.32) --
	(267.10,224.22) --
	(267.13,224.36) --
	(267.16,224.46) --
	(267.18,224.42) --
	(267.21,224.82) --
	(267.24,224.37) --
	(267.26,224.25) --
	(267.29,224.27) --
	(267.32,224.35) --
	(267.34,224.58) --
	(267.37,224.28) --
	(267.40,224.25) --
	(267.42,224.02) --
	(267.45,223.79) --
	(267.48,224.00) --
	(267.51,224.01) --
	(267.53,224.00) --
	(267.56,224.09) --
	(267.59,224.17) --
	(267.61,224.26) --
	(267.64,224.14) --
	(267.67,223.93) --
	(267.69,223.73) --
	(267.72,223.81) --
	(267.75,223.70) --
	(267.77,223.45) --
	(267.80,223.46) --
	(267.83,223.42) --
	(267.85,223.36) --
	(267.88,223.44) --
	(267.91,223.18) --
	(267.94,223.37) --
	(267.96,223.25) --
	(267.99,223.44) --
	(268.02,223.06) --
	(268.04,223.19) --
	(268.07,223.31) --
	(268.10,223.15) --
	(268.12,223.52) --
	(268.15,223.79) --
	(268.18,223.33) --
	(268.20,223.25) --
	(268.23,223.07) --
	(268.26,222.96) --
	(268.28,223.22) --
	(268.31,223.25) --
	(268.34,223.30) --
	(268.37,223.33) --
	(268.39,223.66) --
	(268.42,223.72) --
	(268.45,223.65) --
	(268.47,223.70) --
	(268.50,223.53) --
	(268.53,223.62) --
	(268.55,223.15) --
	(268.58,223.35) --
	(268.61,223.19) --
	(268.63,223.17) --
	(268.66,223.39) --
	(268.69,223.35) --
	(268.71,223.58) --
	(268.74,224.00) --
	(268.77,223.98) --
	(268.79,224.06) --
	(268.82,223.64) --
	(268.85,223.82) --
	(268.88,223.50) --
	(268.90,223.64) --
	(268.93,223.36) --
	(268.96,223.82) --
	(268.98,223.95) --
	(269.01,223.70) --
	(269.04,223.77) --
	(269.06,223.88) --
	(269.09,223.89) --
	(269.12,223.76) --
	(269.14,223.44) --
	(269.17,223.87) --
	(269.20,224.01) --
	(269.22,223.99) --
	(269.25,223.84) --
	(269.28,223.83) --
	(269.31,223.67) --
	(269.33,223.97) --
	(269.36,224.17) --
	(269.39,223.89) --
	(269.41,223.59) --
	(269.44,223.33) --
	(269.47,223.69) --
	(269.49,223.63) --
	(269.52,223.87) --
	(269.55,223.67) --
	(269.57,223.61) --
	(269.60,223.91) --
	(269.63,223.51) --
	(269.65,223.53) --
	(269.68,223.43) --
	(269.71,223.47) --
	(269.74,223.48) --
	(269.76,223.20) --
	(269.79,223.77) --
	(269.82,223.56) --
	(269.84,223.64) --
	(269.87,223.69) --
	(269.90,223.68) --
	(269.92,223.40) --
	(269.95,223.35) --
	(269.98,223.80) --
	(270.00,223.62) --
	(270.03,223.81) --
	(270.06,223.93) --
	(270.08,223.82) --
	(270.11,223.66) --
	(270.14,223.75) --
	(270.16,223.46) --
	(270.19,223.86) --
	(270.22,223.77) --
	(270.25,223.82) --
	(270.27,223.90) --
	(270.30,223.71) --
	(270.33,223.65) --
	(270.35,223.14) --
	(270.38,223.19) --
	(270.41,222.94) --
	(270.43,223.34) --
	(270.46,223.56) --
	(270.49,223.54) --
	(270.51,223.37) --
	(270.54,223.85) --
	(270.57,223.80) --
	(270.59,223.48) --
	(270.62,223.47) --
	(270.65,223.97) --
	(270.68,223.84) --
	(270.70,223.99) --
	(270.73,223.92) --
	(270.76,224.28) --
	(270.78,224.16) --
	(270.81,224.12) --
	(270.84,224.21) --
	(270.86,224.20) --
	(270.89,224.26) --
	(270.92,224.35) --
	(270.94,224.07) --
	(270.97,224.14) --
	(271.00,224.04) --
	(271.02,224.32) --
	(271.05,224.04) --
	(271.08,223.99) --
	(271.11,223.96) --
	(271.13,224.03) --
	(271.16,224.11) --
	(271.19,223.56) --
	(271.21,223.71) --
	(271.24,223.65) --
	(271.27,223.53) --
	(271.29,223.80) --
	(271.32,224.21) --
	(271.35,224.08) --
	(271.37,224.07) --
	(271.40,224.10) --
	(271.43,223.77) --
	(271.45,223.29) --
	(271.48,223.71) --
	(271.51,223.45) --
	(271.53,223.53) --
	(271.56,223.60) --
	(271.59,223.79) --
	(271.62,223.91) --
	(271.64,224.03) --
	(271.67,223.94) --
	(271.70,223.68) --
	(271.72,223.56) --
	(271.75,223.23) --
	(271.78,223.57) --
	(271.80,223.32) --
	(271.83,223.75) --
	(271.86,224.11) --
	(271.88,224.10) --
	(271.91,223.88) --
	(271.94,224.00) --
	(271.96,224.02) --
	(271.99,224.24) --
	(272.02,224.17) --
	(272.05,224.36) --
	(272.07,223.91) --
	(272.10,223.77) --
	(272.13,223.51) --
	(272.15,223.54) --
	(272.18,223.90) --
	(272.21,223.84) --
	(272.23,223.81) --
	(272.26,224.04) --
	(272.29,224.05) --
	(272.31,224.12) --
	(272.34,223.73) --
	(272.37,223.46) --
	(272.39,223.44) --
	(272.42,223.38) --
	(272.45,223.32) --
	(272.48,223.55) --
	(272.50,223.48) --
	(272.53,223.73) --
	(272.56,223.53) --
	(272.58,223.59) --
	(272.61,224.03) --
	(272.64,223.81) --
	(272.66,223.84) --
	(272.69,224.26) --
	(272.72,224.13) --
	(272.74,223.68) --
	(272.77,224.09) --
	(272.80,223.79) --
	(272.82,223.85) --
	(272.85,223.78) --
	(272.88,223.98) --
	(272.90,224.62) --
	(272.93,224.70) --
	(272.96,224.77) --
	(272.99,224.17) --
	(273.01,224.45) --
	(273.04,224.28) --
	(273.07,224.34) --
	(273.09,224.04) --
	(273.12,224.25) --
	(273.15,224.08) --
	(273.17,223.96) --
	(273.20,224.10) --
	(273.23,224.21) --
	(273.25,223.55) --
	(273.28,223.49) --
	(273.31,223.71) --
	(273.33,223.60) --
	(273.36,223.68) --
	(273.39,224.27) --
	(273.42,224.36) --
	(273.44,224.59) --
	(273.47,224.54) --
	(273.50,224.24) --
	(273.52,224.10) --
	(273.55,224.34) --
	(273.58,224.58) --
	(273.60,224.36) --
	(273.63,224.67) --
	(273.66,224.66) --
	(273.68,224.16) --
	(273.71,224.29) --
	(273.74,224.22) --
	(273.76,224.25) --
	(273.79,224.28) --
	(273.82,224.26) --
	(273.85,224.41) --
	(273.87,223.92) --
	(273.90,224.08) --
	(273.93,223.91) --
	(273.95,224.10) --
	(273.98,224.05) --
	(274.01,224.17) --
	(274.03,224.18) --
	(274.06,224.10) --
	(274.09,223.88) --
	(274.11,224.01) --
	(274.14,223.76) --
	(274.17,223.67) --
	(274.19,223.43) --
	(274.22,223.36) --
	(274.25,223.25) --
	(274.27,223.56) --
	(274.30,223.68) --
	(274.33,223.53) --
	(274.36,223.66) --
	(274.38,223.56) --
	(274.41,224.04) --
	(274.44,223.67) --
	(274.46,223.81) --
	(274.49,223.62) --
	(274.52,223.37) --
	(274.54,223.60) --
	(274.57,223.48) --
	(274.60,223.45) --
	(274.62,223.81) --
	(274.65,223.49) --
	(274.68,223.76) --
	(274.70,224.07) --
	(274.73,223.85) --
	(274.76,224.03) --
	(274.79,224.05) --
	(274.81,223.80) --
	(274.84,223.89) --
	(274.87,223.77) --
	(274.89,223.85) --
	(274.92,223.63) --
	(274.95,223.47) --
	(274.97,223.31) --
	(275.00,223.62) --
	(275.03,223.55) --
	(275.05,223.97) --
	(275.08,224.33) --
	(275.11,224.31) --
	(275.13,224.30) --
	(275.16,224.13) --
	(275.19,224.56) --
	(275.22,224.08) --
	(275.24,224.80) --
	(275.27,224.19) --
	(275.30,224.07) --
	(275.32,224.33) --
	(275.35,224.06) --
	(275.38,224.22) --
	(275.40,224.39) --
	(275.43,224.33) --
	(275.46,224.10) --
	(275.48,223.64) --
	(275.51,223.55) --
	(275.54,223.87) --
	(275.56,223.89) --
	(275.59,224.01) --
	(275.62,223.84) --
	(275.64,224.20) --
	(275.67,224.00) --
	(275.70,224.25) --
	(275.73,224.17) --
	(275.75,224.49) --
	(275.78,224.27) --
	(275.81,224.12) --
	(275.83,223.67) --
	(275.86,223.90) --
	(275.89,223.50) --
	(275.91,223.46) --
	(275.94,223.95) --
	(275.97,223.83) --
	(275.99,223.66) --
	(276.02,223.59) --
	(276.05,224.13) --
	(276.07,224.27) --
	(276.10,224.20) --
	(276.13,224.79) --
	(276.16,224.34) --
	(276.18,224.14) --
	(276.21,223.99) --
	(276.24,223.41) --
	(276.26,223.53) --
	(276.29,223.56) --
	(276.32,223.40) --
	(276.34,223.59) --
	(276.37,223.64) --
	(276.40,223.66) --
	(276.42,223.20) --
	(276.45,223.60) --
	(276.48,223.97) --
	(276.50,223.64) --
	(276.53,223.56) --
	(276.56,223.56) --
	(276.59,223.58) --
	(276.61,223.68) --
	(276.64,223.79) --
	(276.67,224.13) --
	(276.69,223.78) --
	(276.72,223.79) --
	(276.75,223.98) --
	(276.77,224.07) --
	(276.80,224.25) --
	(276.83,224.20) --
	(276.85,224.12) --
	(276.88,224.64) --
	(276.91,224.17) --
	(276.93,224.42) --
	(276.96,224.59) --
	(276.99,224.80) --
	(277.01,224.82) --
	(277.04,224.50) --
	(277.07,224.21) --
	(277.10,224.45) --
	(277.12,224.24) --
	(277.15,224.24) --
	(277.18,224.32) --
	(277.20,224.28) --
	(277.23,224.49) --
	(277.26,224.74) --
	(277.28,224.53) --
	(277.31,224.55) --
	(277.34,224.55) --
	(277.36,224.44) --
	(277.39,224.71) --
	(277.42,224.52) --
	(277.44,224.27) --
	(277.47,224.22) --
	(277.50,224.23) --
	(277.53,224.04) --
	(277.55,224.31) --
	(277.58,223.74) --
	(277.61,224.03) --
	(277.63,224.17) --
	(277.66,224.45) --
	(277.69,224.23) --
	(277.71,224.48) --
	(277.74,224.07) --
	(277.77,224.29) --
	(277.79,224.38) --
	(277.82,224.27) --
	(277.85,224.43) --
	(277.87,224.50) --
	(277.90,224.50) --
	(277.93,224.27) --
	(277.96,224.14) --
	(277.98,224.27) --
	(278.01,224.63) --
	(278.04,224.52) --
	(278.06,224.54) --
	(278.09,224.45) --
	(278.12,224.17) --
	(278.14,224.33) --
	(278.17,224.12) --
	(278.20,223.91) --
	(278.22,224.20) --
	(278.25,224.45) --
	(278.28,224.44) --
	(278.30,224.15) --
	(278.33,224.14) --
	(278.36,224.46) --
	(278.38,224.18) --
	(278.41,224.13) --
	(278.44,223.72) --
	(278.47,223.98) --
	(278.49,223.92) --
	(278.52,223.82) --
	(278.55,224.07) --
	(278.57,224.31) --
	(278.60,223.99) --
	(278.63,224.31) --
	(278.65,224.41) --
	(278.68,224.33) --
	(278.71,224.46) --
	(278.73,224.87) --
	(278.76,225.11) --
	(278.79,224.59) --
	(278.81,224.99) --
	(278.84,224.51) --
	(278.87,224.56) --
	(278.90,224.32) --
	(278.92,224.38) --
	(278.95,224.54) --
	(278.98,224.72) --
	(279.00,224.35) --
	(279.03,224.79) --
	(279.06,224.65) --
	(279.08,224.65) --
	(279.11,224.83) --
	(279.14,224.73) --
	(279.16,224.80) --
	(279.19,224.62) --
	(279.22,224.48) --
	(279.24,224.16) --
	(279.27,224.93) --
	(279.30,224.73) --
	(279.33,224.44) --
	(279.35,224.20) --
	(279.38,224.08) --
	(279.41,224.14) --
	(279.43,223.83) --
	(279.46,224.01) --
	(279.49,224.27) --
	(279.51,224.44) --
	(279.54,224.34) --
	(279.57,224.20) --
	(279.59,224.29) --
	(279.62,224.18) --
	(279.65,224.50) --
	(279.67,223.79) --
	(279.70,223.94) --
	(279.73,223.91) --
	(279.75,224.14) --
	(279.78,224.32) --
	(279.81,223.96) --
	(279.84,223.93) --
	(279.86,223.89) --
	(279.89,223.95) --
	(279.92,224.11) --
	(279.94,223.72) --
	(279.97,223.99) --
	(280.00,223.82) --
	(280.02,223.90) --
	(280.05,223.98) --
	(280.08,224.29) --
	(280.10,224.32) --
	(280.13,224.44) --
	(280.16,224.09) --
	(280.18,224.14) --
	(280.21,224.37) --
	(280.24,224.15) --
	(280.27,224.12) --
	(280.29,224.21) --
	(280.32,223.84) --
	(280.35,224.19) --
	(280.37,224.08) --
	(280.40,224.22) --
	(280.43,223.93) --
	(280.45,224.22) --
	(280.48,224.05) --
	(280.51,223.80) --
	(280.53,223.71) --
	(280.56,223.19) --
	(280.59,223.43) --
	(280.61,223.60) --
	(280.64,223.84) --
	(280.67,223.69) --
	(280.70,223.98) --
	(280.72,223.95) --
	(280.75,223.83) --
	(280.78,223.93) --
	(280.80,223.80) --
	(280.83,223.92) --
	(280.86,223.48) --
	(280.88,223.67) --
	(280.91,223.33) --
	(280.94,223.46) --
	(280.96,223.48) --
	(280.99,223.54) --
	(281.02,223.48) --
	(281.04,223.30) --
	(281.07,223.51) --
	(281.10,223.91) --
	(281.12,223.99) --
	(281.15,223.97) --
	(281.18,224.32) --
	(281.21,224.36) --
	(281.23,223.77) --
	(281.26,223.79) --
	(281.29,223.51) --
	(281.31,223.66) --
	(281.34,223.80) --
	(281.37,223.47) --
	(281.39,223.42) --
	(281.42,223.18) --
	(281.45,223.31) --
	(281.47,223.50) --
	(281.50,223.72) --
	(281.53,223.58) --
	(281.55,223.94) --
	(281.58,224.17) --
	(281.61,223.91) --
	(281.64,224.15) --
	(281.66,223.82) --
	(281.69,224.20) --
	(281.72,224.06) --
	(281.74,224.20) --
	(281.77,223.97) --
	(281.80,224.43) --
	(281.82,224.10) --
	(281.85,224.36) --
	(281.88,223.69) --
	(281.90,223.87) --
	(281.93,223.57) --
	(281.96,223.77) --
	(281.98,223.70) --
	(282.01,223.62) --
	(282.04,224.33) --
	(282.07,223.91) --
	(282.09,224.07) --
	(282.12,223.43) --
	(282.15,223.97) --
	(282.17,223.61) --
	(282.20,223.80) --
	(282.23,223.94) --
	(282.25,224.12) --
	(282.28,224.09) --
	(282.31,224.01) --
	(282.33,223.64) --
	(282.36,223.95) --
	(282.39,223.83) --
	(282.41,223.69) --
	(282.44,224.00) --
	(282.47,223.58) --
	(282.49,223.58) --
	(282.52,223.89) --
	(282.55,223.83) --
	(282.58,223.78) --
	(282.60,223.47) --
	(282.63,223.84) --
	(282.66,224.37) --
	(282.68,224.33) --
	(282.71,224.27) --
	(282.74,224.63) --
	(282.76,224.65) --
	(282.79,224.73) --
	(282.82,224.84) --
	(282.84,224.92) --
	(282.87,224.62) --
	(282.90,224.83) --
	(282.92,224.97) --
	(282.95,224.83) --
	(282.98,225.00) --
	(283.01,224.58) --
	(283.03,224.70) --
	(283.06,224.96) --
	(283.09,224.97) --
	(283.11,225.07) --
	(283.14,224.75) --
	(283.17,224.61) --
	(283.19,224.62) --
	(283.22,224.20) --
	(283.25,224.28) --
	(283.27,224.47) --
	(283.30,224.25) --
	(283.33,224.79) --
	(283.35,224.61) --
	(283.38,224.64) --
	(283.41,224.39) --
	(283.44,224.21) --
	(283.46,224.07) --
	(283.49,223.64) --
	(283.52,224.17) --
	(283.54,223.92) --
	(283.57,223.69) --
	(283.60,223.79) --
	(283.62,223.93) --
	(283.65,223.64) --
	(283.68,223.20) --
	(283.70,223.03) --
	(283.73,223.35) --
	(283.76,223.42) --
	(283.78,223.59) --
	(283.81,223.46) --
	(283.84,223.51) --
	(283.86,223.50) --
	(283.89,223.48) --
	(283.92,223.74) --
	(283.95,223.52) --
	(283.97,223.54) --
	(284.00,223.62) --
	(284.03,223.31) --
	(284.05,223.53) --
	(284.08,223.66) --
	(284.11,223.40) --
	(284.13,223.55) --
	(284.16,223.51) --
	(284.19,223.49) --
	(284.21,223.43) --
	(284.24,223.73) --
	(284.27,223.49) --
	(284.29,223.53) --
	(284.32,223.48) --
	(284.35,223.73) --
	(284.38,223.84) --
	(284.40,223.98) --
	(284.43,224.27) --
	(284.46,224.07) --
	(284.48,224.24) --
	(284.51,224.03) --
	(284.54,224.03) --
	(284.56,223.79) --
	(284.59,224.29) --
	(284.62,224.19) --
	(284.64,224.17) --
	(284.67,224.14) --
	(284.70,224.08) --
	(284.72,224.16) --
	(284.75,224.07) --
	(284.78,224.03) --
	(284.81,223.58) --
	(284.83,223.77) --
	(284.86,223.77) --
	(284.89,223.60) --
	(284.91,223.89) --
	(284.94,223.95) --
	(284.97,223.78) --
	(284.99,223.71) --
	(285.02,223.83) --
	(285.05,223.76) --
	(285.07,223.74) --
	(285.10,223.99) --
	(285.13,224.14) --
	(285.15,224.14) --
	(285.18,224.07) --
	(285.21,224.12) --
	(285.23,224.04) --
	(285.26,224.31) --
	(285.29,224.11) --
	(285.32,224.54) --
	(285.34,224.84) --
	(285.37,225.30) --
	(285.40,224.99) --
	(285.42,225.44) --
	(285.45,225.00) --
	(285.48,224.51) --
	(285.50,224.26) --
	(285.53,224.10) --
	(285.56,223.96) --
	(285.58,223.90) --
	(285.61,223.65) --
	(285.64,223.88) --
	(285.66,224.01) --
	(285.69,223.75) --
	(285.72,223.95) --
	(285.75,224.04) --
	(285.77,224.03) --
	(285.80,223.89) --
	(285.83,223.88) --
	(285.85,223.66) --
	(285.88,223.77) --
	(285.91,223.89) --
	(285.93,223.66) --
	(285.96,223.79) --
	(285.99,224.33) --
	(286.01,224.14) --
	(286.04,224.57) --
	(286.07,224.49) --
	(286.09,224.43) --
	(286.12,224.16) --
	(286.15,223.94) --
	(286.18,224.08) --
	(286.20,224.00) --
	(286.23,224.04) --
	(286.26,224.43) --
	(286.28,224.61) --
	(286.31,224.68) --
	(286.34,224.89) --
	(286.36,224.98) --
	(286.39,225.12) --
	(286.42,225.09) --
	(286.44,225.12) --
	(286.47,224.52) --
	(286.50,224.74) --
	(286.52,224.69) --
	(286.55,224.87) --
	(286.58,224.78) --
	(286.60,224.87) --
	(286.63,224.72) --
	(286.66,224.72) --
	(286.69,224.83) --
	(286.71,225.04) --
	(286.74,224.59) --
	(286.77,225.33) --
	(286.79,224.99) --
	(286.82,224.50) --
	(286.85,224.85) --
	(286.87,224.26) --
	(286.90,224.22) --
	(286.93,224.24) --
	(286.95,224.18) --
	(286.98,224.36) --
	(287.01,224.24) --
	(287.03,224.09) --
	(287.06,224.45) --
	(287.09,224.71) --
	(287.12,224.58) --
	(287.14,224.48) --
	(287.17,224.21) --
	(287.20,224.85) --
	(287.22,224.80) --
	(287.25,223.99) --
	(287.28,224.08) --
	(287.30,224.10) --
	(287.33,223.74) --
	(287.36,223.17) --
	(287.38,223.20) --
	(287.41,223.57) --
	(287.44,223.24) --
	(287.46,223.25) --
	(287.49,223.31) --
	(287.52,223.16) --
	(287.55,223.40) --
	(287.57,223.13) --
	(287.60,223.31) --
	(287.63,223.76) --
	(287.65,223.89) --
	(287.68,223.94) --
	(287.71,223.83) --
	(287.73,224.02) --
	(287.76,224.05) --
	(287.79,224.00) --
	(287.81,224.61) --
	(287.84,224.14) --
	(287.87,224.09) --
	(287.89,223.91) --
	(287.92,223.46) --
	(287.95,224.14) --
	(287.97,224.24) --
	(288.00,223.81) --
	(288.03,224.01) --
	(288.06,223.89) --
	(288.08,223.61) --
	(288.11,224.28) --
	(288.14,224.44) --
	(288.16,224.40) --
	(288.19,224.26) --
	(288.22,224.22) --
	(288.24,223.89) --
	(288.27,224.08) --
	(288.30,224.36) --
	(288.32,224.27) --
	(288.35,224.29) --
	(288.38,224.11) --
	(288.40,224.15) --
	(288.43,223.95) --
	(288.46,224.09) --
	(288.49,223.88) --
	(288.51,224.11) --
	(288.54,223.86) --
	(288.57,224.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,216.64) rectangle (291.25,256.30);
\end{scope}
\begin{scope}
\path[clip] (232.15,154.67) rectangle (291.25,194.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,154.67) rectangle (291.25,194.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,155.52) --
	(291.25,155.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,164.10) --
	(291.25,164.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,172.67) --
	(291.25,172.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,181.25) --
	(291.25,181.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,189.83) --
	(291.25,189.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.53,154.67) --
	(241.53,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.96,154.67) --
	(254.96,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39,154.67) --
	(268.39,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.82,154.67) --
	(281.82,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,159.81) --
	(291.25,159.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,168.39) --
	(291.25,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,176.96) --
	(291.25,176.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,185.54) --
	(291.25,185.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,194.11) --
	(291.25,194.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,154.67) --
	(234.81,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24,154.67) --
	(248.24,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68,154.67) --
	(261.68,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11,154.67) --
	(275.11,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54,154.67) --
	(288.54,194.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,171.81) --
	(234.87,168.85) --
	(234.89,168.61) --
	(234.92,170.21) --
	(234.95,171.63) --
	(234.97,168.75) --
	(235.00,169.79) --
	(235.03,169.03) --
	(235.06,171.28) --
	(235.08,168.39) --
	(235.11,168.67) --
	(235.14,170.19) --
	(235.16,168.78) --
	(235.19,171.58) --
	(235.22,171.83) --
	(235.24,169.02) --
	(235.27,169.19) --
	(235.30,171.50) --
	(235.32,169.22) --
	(235.35,169.17) --
	(235.38,169.09) --
	(235.40,170.60) --
	(235.43,170.64) --
	(235.46,170.26) --
	(235.49,169.68) --
	(235.51,170.20) --
	(235.54,170.39) --
	(235.57,170.08) --
	(235.59,169.51) --
	(235.62,170.76) --
	(235.65,169.80) --
	(235.67,168.70) --
	(235.70,168.86) --
	(235.73,168.88) --
	(235.75,170.42) --
	(235.78,169.68) --
	(235.81,169.14) --
	(235.83,169.02) --
	(235.86,169.17) --
	(235.89,169.18) --
	(235.92,171.22) --
	(235.94,170.39) --
	(235.97,171.39) --
	(236.00,170.18) --
	(236.02,169.53) --
	(236.05,169.63) --
	(236.08,169.70) --
	(236.10,169.56) --
	(236.13,169.71) --
	(236.16,169.65) --
	(236.18,169.67) --
	(236.21,169.85) --
	(236.24,170.27) --
	(236.26,171.31) --
	(236.29,169.43) --
	(236.32,170.54) --
	(236.34,168.97) --
	(236.37,168.97) --
	(236.40,168.67) --
	(236.43,169.18) --
	(236.45,171.42) --
	(236.48,169.06) --
	(236.51,169.40) --
	(236.53,169.36) --
	(236.56,170.45) --
	(236.59,169.62) --
	(236.61,170.91) --
	(236.64,169.18) --
	(236.67,170.39) --
	(236.69,169.45) --
	(236.72,169.06) --
	(236.75,170.32) --
	(236.77,169.12) --
	(236.80,169.36) --
	(236.83,169.91) --
	(236.86,169.08) --
	(236.88,169.26) --
	(236.91,169.62) --
	(236.94,169.46) --
	(236.96,169.21) --
	(236.99,169.00) --
	(237.02,168.91) --
	(237.04,170.26) --
	(237.07,169.13) --
	(237.10,170.03) --
	(237.12,168.91) --
	(237.15,169.01) --
	(237.18,170.10) --
	(237.20,168.70) --
	(237.23,169.44) --
	(237.26,169.86) --
	(237.29,169.02) --
	(237.31,168.66) --
	(237.34,168.78) --
	(237.37,168.94) --
	(237.39,170.86) --
	(237.42,168.92) --
	(237.45,169.06) --
	(237.47,171.20) --
	(237.50,171.41) --
	(237.53,169.93) --
	(237.55,169.61) --
	(237.58,169.94) --
	(237.61,168.83) --
	(237.63,168.90) --
	(237.66,169.97) --
	(237.69,169.41) --
	(237.71,169.13) --
	(237.74,169.85) --
	(237.77,170.46) --
	(237.80,170.58) --
	(237.82,170.50) --
	(237.85,169.51) --
	(237.88,171.34) --
	(237.90,170.71) --
	(237.93,169.56) --
	(237.96,169.07) --
	(237.98,170.16) --
	(238.01,168.75) --
	(238.04,168.63) --
	(238.06,168.98) --
	(238.09,168.80) --
	(238.12,168.83) --
	(238.14,168.90) --
	(238.17,168.37) --
	(238.20,169.27) --
	(238.23,168.44) --
	(238.25,168.38) --
	(238.28,169.57) --
	(238.31,169.88) --
	(238.33,169.87) --
	(238.36,168.56) --
	(238.39,169.44) --
	(238.41,168.80) --
	(238.44,170.00) --
	(238.47,168.99) --
	(238.49,170.30) --
	(238.52,170.48) --
	(238.55,170.86) --
	(238.57,169.63) --
	(238.60,169.48) --
	(238.63,169.29) --
	(238.66,169.05) --
	(238.68,169.35) --
	(238.71,169.68) --
	(238.74,169.78) --
	(238.76,169.49) --
	(238.79,170.81) --
	(238.82,171.84) --
	(238.84,169.68) --
	(238.87,170.02) --
	(238.90,170.51) --
	(238.92,170.35) --
	(238.95,169.44) --
	(238.98,169.54) --
	(239.00,169.74) --
	(239.03,171.64) --
	(239.06,169.24) --
	(239.08,169.59) --
	(239.11,168.80) --
	(239.14,169.15) --
	(239.17,169.49) --
	(239.19,170.68) --
	(239.22,169.53) --
	(239.25,169.35) --
	(239.27,169.62) --
	(239.30,169.28) --
	(239.33,169.22) --
	(239.35,171.04) --
	(239.38,170.17) --
	(239.41,169.10) --
	(239.43,169.26) --
	(239.46,169.78) --
	(239.49,169.27) --
	(239.51,168.43) --
	(239.54,169.67) --
	(239.57,168.74) --
	(239.60,170.25) --
	(239.62,168.80) --
	(239.65,168.61) --
	(239.68,168.34) --
	(239.70,170.31) --
	(239.73,169.48) --
	(239.76,168.48) --
	(239.78,168.89) --
	(239.81,168.57) --
	(239.84,170.18) --
	(239.86,169.53) --
	(239.89,168.77) --
	(239.92,169.49) --
	(239.94,169.52) --
	(239.97,169.49) --
	(240.00,169.58) --
	(240.03,168.46) --
	(240.05,169.46) --
	(240.08,169.58) --
	(240.11,168.42) --
	(240.13,169.70) --
	(240.16,168.64) --
	(240.19,168.61) --
	(240.21,168.70) --
	(240.24,170.76) --
	(240.27,169.16) --
	(240.29,169.52) --
	(240.32,168.62) --
	(240.35,168.82) --
	(240.37,169.30) --
	(240.40,169.65) --
	(240.43,168.66) --
	(240.45,169.78) --
	(240.48,169.51) --
	(240.51,169.31) --
	(240.54,169.19) --
	(240.56,168.62) --
	(240.59,169.39) --
	(240.62,168.88) --
	(240.64,169.15) --
	(240.67,169.80) --
	(240.70,169.78) --
	(240.72,170.80) --
	(240.75,168.99) --
	(240.78,168.68) --
	(240.80,168.83) --
	(240.83,169.89) --
	(240.86,168.20) --
	(240.88,168.30) --
	(240.91,168.06) --
	(240.94,167.92) --
	(240.97,168.17) --
	(240.99,168.65) --
	(241.02,169.36) --
	(241.05,168.78) --
	(241.07,170.26) --
	(241.10,170.17) --
	(241.13,169.64) --
	(241.15,170.94) --
	(241.18,169.54) --
	(241.21,170.00) --
	(241.23,170.15) --
	(241.26,170.89) --
	(241.29,169.03) --
	(241.31,168.86) --
	(241.34,170.16) --
	(241.37,169.42) --
	(241.40,170.21) --
	(241.42,169.43) --
	(241.45,169.24) --
	(241.48,169.82) --
	(241.50,170.51) --
	(241.53,169.24) --
	(241.56,170.56) --
	(241.58,170.49) --
	(241.61,169.26) --
	(241.64,169.62) --
	(241.66,169.46) --
	(241.69,169.72) --
	(241.72,170.98) --
	(241.74,169.85) --
	(241.77,170.64) --
	(241.80,169.37) --
	(241.82,169.68) --
	(241.85,171.02) --
	(241.88,169.50) --
	(241.91,169.13) --
	(241.93,171.30) --
	(241.96,169.67) --
	(241.99,169.00) --
	(242.01,170.36) --
	(242.04,170.15) --
	(242.07,170.02) --
	(242.09,169.85) --
	(242.12,170.15) --
	(242.15,168.74) --
	(242.17,168.71) --
	(242.20,168.92) --
	(242.23,168.55) --
	(242.25,168.92) --
	(242.28,169.10) --
	(242.31,170.10) --
	(242.34,170.37) --
	(242.36,170.32) --
	(242.39,168.71) --
	(242.42,168.92) --
	(242.44,170.27) --
	(242.47,168.48) --
	(242.50,168.84) --
	(242.52,168.73) --
	(242.55,170.01) --
	(242.58,170.28) --
	(242.60,169.07) --
	(242.63,170.45) --
	(242.66,169.04) --
	(242.68,170.70) --
	(242.71,170.25) --
	(242.74,170.17) --
	(242.77,170.21) --
	(242.79,169.15) --
	(242.82,170.17) --
	(242.85,170.84) --
	(242.87,169.59) --
	(242.90,169.57) --
	(242.93,170.35) --
	(242.95,169.30) --
	(242.98,168.90) --
	(243.01,169.82) --
	(243.03,168.75) --
	(243.06,169.69) --
	(243.09,169.66) --
	(243.11,168.74) --
	(243.14,169.08) --
	(243.17,170.09) --
	(243.19,169.24) --
	(243.22,168.96) --
	(243.25,168.82) --
	(243.28,169.97) --
	(243.30,171.05) --
	(243.33,168.64) --
	(243.36,168.81) --
	(243.38,168.86) --
	(243.41,168.74) --
	(243.44,170.06) --
	(243.46,170.44) --
	(243.49,171.94) --
	(243.52,169.35) --
	(243.54,170.77) --
	(243.57,169.38) --
	(243.60,170.16) --
	(243.62,170.32) --
	(243.65,169.62) --
	(243.68,169.19) --
	(243.71,169.41) --
	(243.73,169.10) --
	(243.76,169.08) --
	(243.79,169.80) --
	(243.81,169.80) --
	(243.84,170.35) --
	(243.87,171.50) --
	(243.89,169.28) --
	(243.92,168.89) --
	(243.95,168.72) --
	(243.97,169.63) --
	(244.00,168.76) --
	(244.03,170.88) --
	(244.05,169.82) --
	(244.08,168.87) --
	(244.11,170.14) --
	(244.14,168.88) --
	(244.16,170.00) --
	(244.19,170.13) --
	(244.22,169.86) --
	(244.24,169.17) --
	(244.27,169.23) --
	(244.30,169.30) --
	(244.32,170.23) --
	(244.35,170.09) --
	(244.38,170.30) --
	(244.40,169.00) --
	(244.43,169.23) --
	(244.46,169.46) --
	(244.48,168.95) --
	(244.51,169.17) --
	(244.54,170.88) --
	(244.56,170.91) --
	(244.59,169.30) --
	(244.62,170.44) --
	(244.65,168.94) --
	(244.67,169.82) --
	(244.70,170.36) --
	(244.73,170.20) --
	(244.75,170.28) --
	(244.78,169.97) --
	(244.81,170.22) --
	(244.83,169.02) --
	(244.86,169.03) --
	(244.89,169.14) --
	(244.91,169.03) --
	(244.94,169.32) --
	(244.97,170.47) --
	(244.99,170.19) --
	(245.02,169.20) --
	(245.05,170.12) --
	(245.08,169.25) --
	(245.10,170.47) --
	(245.13,170.57) --
	(245.16,171.70) --
	(245.18,170.55) --
	(245.21,169.10) --
	(245.24,170.00) --
	(245.26,169.72) --
	(245.29,171.49) --
	(245.32,168.49) --
	(245.34,168.52) --
	(245.37,169.70) --
	(245.40,168.92) --
	(245.42,168.87) --
	(245.45,168.76) --
	(245.48,169.43) --
	(245.50,171.67) --
	(245.53,169.20) --
	(245.56,169.02) --
	(245.59,170.36) --
	(245.61,168.96) --
	(245.64,170.27) --
	(245.67,169.34) --
	(245.69,170.52) --
	(245.72,169.48) --
	(245.75,170.76) --
	(245.77,168.81) --
	(245.80,169.02) --
	(245.83,170.22) --
	(245.85,170.45) --
	(245.88,170.01) --
	(245.91,170.32) --
	(245.93,170.19) --
	(245.96,170.16) --
	(245.99,169.35) --
	(246.02,170.41) --
	(246.04,168.63) --
	(246.07,168.59) --
	(246.10,169.77) --
	(246.12,169.76) --
	(246.15,168.42) --
	(246.18,168.11) --
	(246.20,169.54) --
	(246.23,169.24) --
	(246.26,168.19) --
	(246.28,169.83) --
	(246.31,169.81) --
	(246.34,168.22) --
	(246.36,169.10) --
	(246.39,168.26) --
	(246.42,169.81) --
	(246.45,168.47) --
	(246.47,168.40) --
	(246.50,169.93) --
	(246.53,169.67) --
	(246.55,168.31) --
	(246.58,169.52) --
	(246.61,168.04) --
	(246.63,169.36) --
	(246.66,170.71) --
	(246.69,169.57) --
	(246.71,168.55) --
	(246.74,168.73) --
	(246.77,168.52) --
	(246.79,168.90) --
	(246.82,170.36) --
	(246.85,169.96) --
	(246.87,170.43) --
	(246.90,169.38) --
	(246.93,169.39) --
	(246.96,170.51) --
	(246.98,169.21) --
	(247.01,168.98) --
	(247.04,169.42) --
	(247.06,169.34) --
	(247.09,170.53) --
	(247.12,170.58) --
	(247.14,169.30) --
	(247.17,170.74) --
	(247.20,170.55) --
	(247.22,170.27) --
	(247.25,169.44) --
	(247.28,169.22) --
	(247.30,169.34) --
	(247.33,169.34) --
	(247.36,169.39) --
	(247.39,170.01) --
	(247.41,169.12) --
	(247.44,170.13) --
	(247.47,170.64) --
	(247.49,170.36) --
	(247.52,169.71) --
	(247.55,169.00) --
	(247.57,168.86) --
	(247.60,170.59) --
	(247.63,169.23) --
	(247.65,169.07) --
	(247.68,169.61) --
	(247.71,168.51) --
	(247.73,169.88) --
	(247.76,168.45) --
	(247.79,168.72) --
	(247.82,168.50) --
	(247.84,168.27) --
	(247.87,169.78) --
	(247.90,168.39) --
	(247.92,169.41) --
	(247.95,169.69) --
	(247.98,170.32) --
	(248.00,170.48) --
	(248.03,170.59) --
	(248.06,170.96) --
	(248.08,169.45) --
	(248.11,169.98) --
	(248.14,169.40) --
	(248.16,169.01) --
	(248.19,169.23) --
	(248.22,169.09) --
	(248.24,169.01) --
	(248.27,170.12) --
	(248.30,168.94) --
	(248.33,169.29) --
	(248.35,169.16) --
	(248.38,171.16) --
	(248.41,171.29) --
	(248.43,168.52) --
	(248.46,169.88) --
	(248.49,168.90) --
	(248.51,170.23) --
	(248.54,169.41) --
	(248.57,169.09) --
	(248.59,168.52) --
	(248.62,168.78) --
	(248.65,168.67) --
	(248.67,168.54) --
	(248.70,170.97) --
	(248.73,168.44) --
	(248.76,169.73) --
	(248.78,169.51) --
	(248.81,169.65) --
	(248.84,171.14) --
	(248.86,168.65) --
	(248.89,168.62) --
	(248.92,169.32) --
	(248.94,168.34) --
	(248.97,168.40) --
	(249.00,168.35) --
	(249.02,169.61) --
	(249.05,169.05) --
	(249.08,169.20) --
	(249.10,169.67) --
	(249.13,168.74) --
	(249.16,169.84) --
	(249.19,168.60) --
	(249.21,168.69) --
	(249.24,169.83) --
	(249.27,170.18) --
	(249.29,169.06) --
	(249.32,169.28) --
	(249.35,169.07) --
	(249.37,170.33) --
	(249.40,170.05) --
	(249.43,169.97) --
	(249.45,170.32) --
	(249.48,170.21) --
	(249.51,170.17) --
	(249.53,169.15) --
	(249.56,171.47) --
	(249.59,170.38) --
	(249.61,171.69) --
	(249.64,169.24) --
	(249.67,170.47) --
	(249.70,171.75) --
	(249.72,170.38) --
	(249.75,170.78) --
	(249.78,169.36) --
	(249.80,170.40) --
	(249.83,170.78) --
	(249.86,169.15) --
	(249.88,170.21) --
	(249.91,168.61) --
	(249.94,168.97) --
	(249.96,169.06) --
	(249.99,168.98) --
	(250.02,168.57) --
	(250.04,168.78) --
	(250.07,168.95) --
	(250.10,168.90) --
	(250.13,169.96) --
	(250.15,169.99) --
	(250.18,168.75) --
	(250.21,168.85) --
	(250.23,168.63) --
	(250.26,170.27) --
	(250.29,168.75) --
	(250.31,170.09) --
	(250.34,171.02) --
	(250.37,169.88) --
	(250.39,170.05) --
	(250.42,169.23) --
	(250.45,171.64) --
	(250.47,171.59) --
	(250.50,169.87) --
	(250.53,169.92) --
	(250.56,170.37) --
	(250.58,169.02) --
	(250.61,170.45) --
	(250.64,169.01) --
	(250.66,168.90) --
	(250.69,171.90) --
	(250.72,169.54) --
	(250.74,169.25) --
	(250.77,168.71) --
	(250.80,170.17) --
	(250.82,168.69) --
	(250.85,170.15) --
	(250.88,171.17) --
	(250.90,169.89) --
	(250.93,168.88) --
	(250.96,170.23) --
	(250.98,168.45) --
	(251.01,169.96) --
	(251.04,171.33) --
	(251.07,169.77) --
	(251.09,169.80) --
	(251.12,169.79) --
	(251.15,168.59) --
	(251.17,168.69) --
	(251.20,169.04) --
	(251.23,168.86) --
	(251.25,168.62) --
	(251.28,170.55) --
	(251.31,171.80) --
	(251.33,169.46) --
	(251.36,169.53) --
	(251.39,169.23) --
	(251.41,169.21) --
	(251.44,169.30) --
	(251.47,170.58) --
	(251.50,170.35) --
	(251.52,170.21) --
	(251.55,170.20) --
	(251.58,169.12) --
	(251.60,170.17) --
	(251.63,170.36) --
	(251.66,168.54) --
	(251.68,170.16) --
	(251.71,168.69) --
	(251.74,168.40) --
	(251.76,169.65) --
	(251.79,169.69) --
	(251.82,168.71) --
	(251.84,168.48) --
	(251.87,168.57) --
	(251.90,168.77) --
	(251.93,170.34) --
	(251.95,168.52) --
	(251.98,168.67) --
	(252.01,168.68) --
	(252.03,168.69) --
	(252.06,168.84) --
	(252.09,170.15) --
	(252.11,168.86) --
	(252.14,168.91) --
	(252.17,170.00) --
	(252.19,168.95) --
	(252.22,171.51) --
	(252.25,169.15) --
	(252.27,168.85) --
	(252.30,168.90) --
	(252.33,169.56) --
	(252.35,169.58) --
	(252.38,170.62) --
	(252.41,169.57) --
	(252.44,170.63) --
	(252.46,169.68) --
	(252.49,170.91) --
	(252.52,171.13) --
	(252.54,169.83) --
	(252.57,172.01) --
	(252.60,170.58) --
	(252.62,170.46) --
	(252.65,168.95) --
	(252.68,170.84) --
	(252.70,171.87) --
	(252.73,169.86) --
	(252.76,171.55) --
	(252.78,169.34) --
	(252.81,170.60) --
	(252.84,170.30) --
	(252.87,169.52) --
	(252.89,170.03) --
	(252.92,170.90) --
	(252.95,169.86) --
	(252.97,169.59) --
	(253.00,170.03) --
	(253.03,170.20) --
	(253.05,170.26) --
	(253.08,170.43) --
	(253.11,170.25) --
	(253.13,170.48) --
	(253.16,170.12) --
	(253.19,169.11) --
	(253.21,170.11) --
	(253.24,168.94) --
	(253.27,169.22) --
	(253.30,169.15) --
	(253.32,170.35) --
	(253.35,169.49) --
	(253.38,169.50) --
	(253.40,169.74) --
	(253.43,168.52) --
	(253.46,168.93) --
	(253.48,168.36) --
	(253.51,168.56) --
	(253.54,170.17) --
	(253.56,168.81) --
	(253.59,168.79) --
	(253.62,168.86) --
	(253.64,169.02) --
	(253.67,168.76) --
	(253.70,168.80) --
	(253.72,170.14) --
	(253.75,169.29) --
	(253.78,171.24) --
	(253.81,168.92) --
	(253.83,169.80) --
	(253.86,168.96) --
	(253.89,169.32) --
	(253.91,168.61) --
	(253.94,169.36) --
	(253.97,169.14) --
	(253.99,168.64) --
	(254.02,169.83) --
	(254.05,168.86) --
	(254.07,169.66) --
	(254.10,169.64) --
	(254.13,169.52) --
	(254.15,169.70) --
	(254.18,169.67) --
	(254.21,168.94) --
	(254.24,168.62) --
	(254.26,168.53) --
	(254.29,169.28) --
	(254.32,169.37) --
	(254.34,169.15) --
	(254.37,168.96) --
	(254.40,168.22) --
	(254.42,168.21) --
	(254.45,168.15) --
	(254.48,168.08) --
	(254.50,168.10) --
	(254.53,168.68) --
	(254.56,169.18) --
	(254.58,169.19) --
	(254.61,170.20) --
	(254.64,170.07) --
	(254.67,169.43) --
	(254.69,169.13) --
	(254.72,168.82) --
	(254.75,169.83) --
	(254.77,169.12) --
	(254.80,171.56) --
	(254.83,170.18) --
	(254.85,170.49) --
	(254.88,168.53) --
	(254.91,168.75) --
	(254.93,169.59) --
	(254.96,169.02) --
	(254.99,168.47) --
	(255.01,169.05) --
	(255.04,169.17) --
	(255.07,168.99) --
	(255.09,170.07) --
	(255.12,169.95) --
	(255.15,170.75) --
	(255.18,169.76) --
	(255.20,169.98) --
	(255.23,168.94) --
	(255.26,169.14) --
	(255.28,169.93) --
	(255.31,169.98) --
	(255.34,169.73) --
	(255.36,168.45) --
	(255.39,168.35) --
	(255.42,168.53) --
	(255.44,169.91) --
	(255.47,168.83) --
	(255.50,170.28) --
	(255.52,170.40) --
	(255.55,169.88) --
	(255.58,168.92) --
	(255.61,170.40) --
	(255.63,169.11) --
	(255.66,169.32) --
	(255.69,169.23) --
	(255.71,168.96) --
	(255.74,170.13) --
	(255.77,170.54) --
	(255.79,170.95) --
	(255.82,170.79) --
	(255.85,170.59) --
	(255.87,169.35) --
	(255.90,170.18) --
	(255.93,170.03) --
	(255.95,169.12) --
	(255.98,170.12) --
	(256.01,169.01) --
	(256.04,169.92) --
	(256.06,169.08) --
	(256.09,170.23) --
	(256.12,168.95) --
	(256.14,169.08) --
	(256.17,169.80) --
	(256.20,169.71) --
	(256.22,168.48) --
	(256.25,169.70) --
	(256.28,169.98) --
	(256.30,169.82) --
	(256.33,169.53) --
	(256.36,169.75) --
	(256.38,169.99) --
	(256.41,168.63) --
	(256.44,169.73) --
	(256.46,168.83) --
	(256.49,168.83) --
	(256.52,168.77) --
	(256.55,169.83) --
	(256.57,168.93) --
	(256.60,170.34) --
	(256.63,170.40) --
	(256.65,170.36) --
	(256.68,169.04) --
	(256.71,170.03) --
	(256.73,170.19) --
	(256.76,169.13) --
	(256.79,170.00) --
	(256.81,168.95) --
	(256.84,170.04) --
	(256.87,170.26) --
	(256.89,169.70) --
	(256.92,169.92) --
	(256.95,168.31) --
	(256.98,169.44) --
	(257.00,168.67) --
	(257.03,168.55) --
	(257.06,168.83) --
	(257.08,168.65) --
	(257.11,169.68) --
	(257.14,169.88) --
	(257.16,168.89) --
	(257.19,169.14) --
	(257.22,169.06) --
	(257.24,170.03) --
	(257.27,169.16) --
	(257.30,169.17) --
	(257.32,169.94) --
	(257.35,170.25) --
	(257.38,168.36) --
	(257.41,169.48) --
	(257.43,168.16) --
	(257.46,168.86) --
	(257.49,170.16) --
	(257.51,169.64) --
	(257.54,168.73) --
	(257.57,168.89) --
	(257.59,169.09) --
	(257.62,169.90) --
	(257.65,169.92) --
	(257.67,169.55) --
	(257.70,169.85) --
	(257.73,169.48) --
	(257.75,168.72) --
	(257.78,169.43) --
	(257.81,170.42) --
	(257.83,169.72) --
	(257.86,168.92) --
	(257.89,169.04) --
	(257.92,169.90) --
	(257.94,169.16) --
	(257.97,169.75) --
	(258.00,169.40) --
	(258.02,168.93) --
	(258.05,170.32) --
	(258.08,170.06) --
	(258.10,169.06) --
	(258.13,170.40) --
	(258.16,169.99) --
	(258.18,169.75) --
	(258.21,170.03) --
	(258.24,169.02) --
	(258.26,168.61) --
	(258.29,169.14) --
	(258.32,170.17) --
	(258.35,170.28) --
	(258.37,168.83) --
	(258.40,168.87) --
	(258.43,170.06) --
	(258.45,170.19) --
	(258.48,168.80) --
	(258.51,169.99) --
	(258.53,168.52) --
	(258.56,169.61) --
	(258.59,169.56) --
	(258.61,168.52) --
	(258.64,169.84) --
	(258.67,168.83) --
	(258.69,171.33) --
	(258.72,168.72) --
	(258.75,168.64) --
	(258.78,168.57) --
	(258.80,170.13) --
	(258.83,169.95) --
	(258.86,168.53) --
	(258.88,170.93) --
	(258.91,168.30) --
	(258.94,168.48) --
	(258.96,169.62) --
	(258.99,168.26) --
	(259.02,168.48) --
	(259.04,169.06) --
	(259.07,169.48) --
	(259.10,168.28) --
	(259.12,168.31) --
	(259.15,170.66) --
	(259.18,168.58) --
	(259.20,168.73) --
	(259.23,168.93) --
	(259.26,169.07) --
	(259.29,168.74) --
	(259.31,169.64) --
	(259.34,168.39) --
	(259.37,168.35) --
	(259.39,169.13) --
	(259.42,169.32) --
	(259.45,168.23) --
	(259.47,168.96) --
	(259.50,169.04) --
	(259.53,170.35) --
	(259.55,169.10) --
	(259.58,168.97) --
	(259.61,169.92) --
	(259.63,170.13) --
	(259.66,169.93) --
	(259.69,169.88) --
	(259.72,171.13) --
	(259.74,170.24) --
	(259.77,169.13) --
	(259.80,170.33) --
	(259.82,170.81) --
	(259.85,170.84) --
	(259.88,170.38) --
	(259.90,170.15) --
	(259.93,171.53) --
	(259.96,170.33) --
	(259.98,169.35) --
	(260.01,170.42) --
	(260.04,168.66) --
	(260.06,170.19) --
	(260.09,170.06) --
	(260.12,169.01) --
	(260.15,168.59) --
	(260.17,168.53) --
	(260.20,169.71) --
	(260.23,168.60) --
	(260.25,171.35) --
	(260.28,169.14) --
	(260.31,169.02) --
	(260.33,168.72) --
	(260.36,168.76) --
	(260.39,170.20) --
	(260.41,169.35) --
	(260.44,169.74) --
	(260.47,170.31) --
	(260.49,169.48) --
	(260.52,169.67) --
	(260.55,169.80) --
	(260.57,169.83) --
	(260.60,170.63) --
	(260.63,169.62) --
	(260.66,170.54) --
	(260.68,170.49) --
	(260.71,170.53) --
	(260.74,169.12) --
	(260.76,168.87) --
	(260.79,169.70) --
	(260.82,168.62) --
	(260.84,169.43) --
	(260.87,168.79) --
	(260.90,169.75) --
	(260.92,169.92) --
	(260.95,169.06) --
	(260.98,170.95) --
	(261.00,169.79) --
	(261.03,169.88) --
	(261.06,169.50) --
	(261.09,170.72) --
	(261.11,168.88) --
	(261.14,169.46) --
	(261.17,168.54) --
	(261.19,168.80) --
	(261.22,168.53) --
	(261.25,169.62) --
	(261.27,170.13) --
	(261.30,169.86) --
	(261.33,168.55) --
	(261.35,168.56) --
	(261.38,169.63) --
	(261.41,169.64) --
	(261.43,171.12) --
	(261.46,168.58) --
	(261.49,169.96) --
	(261.52,169.10) --
	(261.54,170.08) --
	(261.57,169.79) --
	(261.60,169.79) --
	(261.62,169.57) --
	(261.65,168.76) --
	(261.68,170.26) --
	(261.70,169.94) --
	(261.73,168.38) --
	(261.76,168.28) --
	(261.78,169.20) --
	(261.81,169.68) --
	(261.84,168.51) --
	(261.86,169.76) --
	(261.89,168.37) --
	(261.92,168.18) --
	(261.94,168.29) --
	(261.97,169.87) --
	(262.00,169.92) --
	(262.03,169.05) --
	(262.05,168.68) --
	(262.08,168.75) --
	(262.11,170.01) --
	(262.13,168.77) --
	(262.16,168.95) --
	(262.19,169.16) --
	(262.21,169.46) --
	(262.24,169.20) --
	(262.27,170.32) --
	(262.29,172.20) --
	(262.32,170.73) --
	(262.35,170.53) --
	(262.37,169.60) --
	(262.40,170.90) --
	(262.43,169.52) --
	(262.46,169.65) --
	(262.48,171.14) --
	(262.51,169.84) --
	(262.54,169.92) --
	(262.56,169.88) --
	(262.59,169.44) --
	(262.62,169.31) --
	(262.64,170.75) --
	(262.67,168.88) --
	(262.70,170.64) --
	(262.72,168.95) --
	(262.75,169.88) --
	(262.78,170.03) --
	(262.80,168.94) --
	(262.83,168.73) --
	(262.86,169.74) --
	(262.89,168.99) --
	(262.91,170.02) --
	(262.94,169.59) --
	(262.97,169.97) --
	(262.99,168.82) --
	(263.02,170.88) --
	(263.05,169.64) --
	(263.07,169.50) --
	(263.10,169.68) --
	(263.13,169.36) --
	(263.15,170.60) --
	(263.18,169.64) --
	(263.21,170.84) --
	(263.23,171.70) --
	(263.26,169.11) --
	(263.29,168.80) --
	(263.31,170.09) --
	(263.34,170.03) --
	(263.37,169.91) --
	(263.40,168.82) --
	(263.42,168.73) --
	(263.45,170.13) --
	(263.48,169.95) --
	(263.50,168.95) --
	(263.53,169.03) --
	(263.56,170.26) --
	(263.58,170.61) --
	(263.61,169.49) --
	(263.64,170.48) --
	(263.66,169.22) --
	(263.69,169.30) --
	(263.72,170.25) --
	(263.74,170.98) --
	(263.77,169.02) --
	(263.80,168.71) --
	(263.83,168.69) --
	(263.85,169.09) --
	(263.88,169.85) --
	(263.91,170.06) --
	(263.93,170.09) --
	(263.96,169.01) --
	(263.99,169.27) --
	(264.01,170.05) --
	(264.04,169.98) --
	(264.07,169.48) --
	(264.09,168.90) --
	(264.12,169.94) --
	(264.15,169.78) --
	(264.17,170.18) --
	(264.20,169.00) --
	(264.23,169.61) --
	(264.26,169.24) --
	(264.28,169.07) --
	(264.31,169.54) --
	(264.34,170.53) --
	(264.36,170.43) --
	(264.39,170.47) --
	(264.42,169.42) --
	(264.44,170.42) --
	(264.47,169.99) --
	(264.50,169.35) --
	(264.52,170.36) --
	(264.55,170.51) --
	(264.58,170.67) --
	(264.60,169.44) --
	(264.63,170.57) --
	(264.66,170.00) --
	(264.68,170.16) --
	(264.71,169.20) --
	(264.74,170.42) --
	(264.77,169.49) --
	(264.79,169.12) --
	(264.82,171.68) --
	(264.85,170.64) --
	(264.87,169.59) --
	(264.90,171.66) --
	(264.93,169.08) --
	(264.95,169.14) --
	(264.98,172.17) --
	(265.01,171.60) --
	(265.03,170.46) --
	(265.06,170.05) --
	(265.09,169.43) --
	(265.11,170.69) --
	(265.14,169.29) --
	(265.17,169.61) --
	(265.20,169.66) --
	(265.22,169.77) --
	(265.25,170.82) --
	(265.28,169.65) --
	(265.30,170.96) --
	(265.33,170.65) --
	(265.36,170.82) --
	(265.38,170.22) --
	(265.41,169.10) --
	(265.44,170.28) --
	(265.46,170.57) --
	(265.49,169.37) --
	(265.52,171.87) --
	(265.54,170.20) --
	(265.57,169.03) --
	(265.60,170.48) --
	(265.63,168.96) --
	(265.65,168.62) --
	(265.68,169.06) --
	(265.71,169.32) --
	(265.73,170.93) --
	(265.76,170.35) --
	(265.79,169.20) --
	(265.81,170.48) --
	(265.84,170.57) --
	(265.87,172.00) --
	(265.89,168.89) --
	(265.92,169.34) --
	(265.95,169.83) --
	(265.97,169.14) --
	(266.00,170.60) --
	(266.03,168.78) --
	(266.05,168.88) --
	(266.08,170.17) --
	(266.11,168.72) --
	(266.14,168.62) --
	(266.16,168.37) --
	(266.19,169.42) --
	(266.22,170.85) --
	(266.24,170.01) --
	(266.27,169.62) --
	(266.30,168.62) --
	(266.32,170.27) --
	(266.35,169.11) --
	(266.38,169.36) --
	(266.40,170.94) --
	(266.43,170.99) --
	(266.46,169.34) --
	(266.48,170.67) --
	(266.51,169.39) --
	(266.54,169.39) --
	(266.57,169.39) --
	(266.59,169.45) --
	(266.62,169.73) --
	(266.65,169.84) --
	(266.67,171.84) --
	(266.70,169.78) --
	(266.73,170.34) --
	(266.75,170.70) --
	(266.78,170.70) --
	(266.81,170.38) --
	(266.83,169.28) --
	(266.86,170.77) --
	(266.89,171.76) --
	(266.91,169.17) --
	(266.94,171.44) --
	(266.97,169.71) --
	(267.00,170.15) --
	(267.02,168.83) --
	(267.05,168.99) --
	(267.08,170.26) --
	(267.10,170.44) --
	(267.13,170.63) --
	(267.16,169.58) --
	(267.18,169.62) --
	(267.21,170.64) --
	(267.24,170.97) --
	(267.26,170.30) --
	(267.29,170.46) --
	(267.32,169.55) --
	(267.34,170.57) --
	(267.37,172.33) --
	(267.40,170.83) --
	(267.42,170.74) --
	(267.45,170.52) --
	(267.48,171.11) --
	(267.51,169.68) --
	(267.53,169.47) --
	(267.56,171.61) --
	(267.59,169.09) --
	(267.61,169.81) --
	(267.64,168.25) --
	(267.67,169.20) --
	(267.69,169.45) --
	(267.72,168.36) --
	(267.75,169.20) --
	(267.77,168.57) --
	(267.80,168.45) --
	(267.83,169.38) --
	(267.85,168.74) --
	(267.88,169.54) --
	(267.91,170.33) --
	(267.94,170.08) --
	(267.96,169.05) --
	(267.99,170.10) --
	(268.02,169.32) --
	(268.04,170.21) --
	(268.07,169.24) --
	(268.10,169.44) --
	(268.12,169.27) --
	(268.15,169.26) --
	(268.18,170.53) --
	(268.20,170.27) --
	(268.23,170.57) --
	(268.26,169.24) --
	(268.28,169.61) --
	(268.31,170.75) --
	(268.34,169.08) --
	(268.37,170.60) --
	(268.39,168.81) --
	(268.42,168.27) --
	(268.45,168.65) --
	(268.47,169.41) --
	(268.50,169.71) --
	(268.53,168.37) --
	(268.55,168.47) --
	(268.58,168.75) --
	(268.61,170.57) --
	(268.63,169.07) --
	(268.66,169.19) --
	(268.69,169.12) --
	(268.71,169.00) --
	(268.74,168.87) --
	(268.77,169.20) --
	(268.79,168.94) --
	(268.82,170.16) --
	(268.85,170.01) --
	(268.88,168.43) --
	(268.90,169.57) --
	(268.93,169.20) --
	(268.96,170.31) --
	(268.98,170.01) --
	(269.01,170.06) --
	(269.04,170.20) --
	(269.06,169.72) --
	(269.09,169.58) --
	(269.12,169.67) --
	(269.14,169.61) --
	(269.17,169.90) --
	(269.20,169.17) --
	(269.22,170.38) --
	(269.25,170.33) --
	(269.28,169.29) --
	(269.31,170.26) --
	(269.33,170.45) --
	(269.36,169.19) --
	(269.39,171.92) --
	(269.41,169.85) --
	(269.44,169.48) --
	(269.47,170.86) --
	(269.49,170.79) --
	(269.52,169.82) --
	(269.55,169.89) --
	(269.57,170.06) --
	(269.60,170.24) --
	(269.63,171.16) --
	(269.65,170.02) --
	(269.68,170.55) --
	(269.71,169.47) --
	(269.74,169.64) --
	(269.76,169.17) --
	(269.79,171.37) --
	(269.82,170.22) --
	(269.84,169.02) --
	(269.87,169.82) --
	(269.90,169.01) --
	(269.92,169.68) --
	(269.95,168.89) --
	(269.98,169.63) --
	(270.00,168.34) --
	(270.03,169.83) --
	(270.06,169.98) --
	(270.08,168.73) --
	(270.11,168.89) --
	(270.14,170.02) --
	(270.16,168.88) --
	(270.19,169.48) --
	(270.22,168.65) --
	(270.25,168.59) --
	(270.27,168.73) --
	(270.30,168.80) --
	(270.33,169.65) --
	(270.35,168.60) --
	(270.38,168.55) --
	(270.41,168.43) --
	(270.43,168.94) --
	(270.46,168.76) --
	(270.49,170.09) --
	(270.51,169.45) --
	(270.54,168.87) --
	(270.57,169.97) --
	(270.59,169.97) --
	(270.62,170.29) --
	(270.65,171.05) --
	(270.68,170.82) --
	(270.70,170.48) --
	(270.73,169.16) --
	(270.76,168.70) --
	(270.78,169.98) --
	(270.81,169.54) --
	(270.84,169.41) --
	(270.86,169.31) --
	(270.89,170.35) --
	(270.92,170.00) --
	(270.94,169.41) --
	(270.97,169.79) --
	(271.00,168.98) --
	(271.02,168.95) --
	(271.05,170.16) --
	(271.08,170.20) --
	(271.11,168.67) --
	(271.13,168.98) --
	(271.16,169.96) --
	(271.19,168.83) --
	(271.21,169.08) --
	(271.24,170.08) --
	(271.27,169.12) --
	(271.29,169.15) --
	(271.32,168.78) --
	(271.35,168.67) --
	(271.37,168.91) --
	(271.40,168.98) --
	(271.43,170.32) --
	(271.45,169.52) --
	(271.48,170.56) --
	(271.51,168.93) --
	(271.53,170.10) --
	(271.56,169.54) --
	(271.59,168.27) --
	(271.62,168.27) --
	(271.64,169.21) --
	(271.67,169.43) --
	(271.70,168.04) --
	(271.72,169.20) --
	(271.75,167.95) --
	(271.78,167.84) --
	(271.80,170.09) --
	(271.83,167.93) --
	(271.86,167.73) --
	(271.88,167.98) --
	(271.91,170.20) --
	(271.94,169.06) --
	(271.96,169.14) --
	(271.99,168.36) --
	(272.02,168.69) --
	(272.05,168.85) --
	(272.07,168.97) --
	(272.10,169.26) --
	(272.13,169.10) --
	(272.15,169.06) --
	(272.18,169.38) --
	(272.21,168.63) --
	(272.23,168.48) --
	(272.26,168.31) --
	(272.29,168.77) --
	(272.31,169.20) --
	(272.34,169.81) --
	(272.37,169.99) --
	(272.39,168.67) --
	(272.42,168.72) --
	(272.45,168.96) --
	(272.48,170.36) --
	(272.50,170.22) --
	(272.53,171.62) --
	(272.56,169.25) --
	(272.58,170.26) --
	(272.61,169.02) --
	(272.64,168.88) --
	(272.66,169.12) --
	(272.69,170.04) --
	(272.72,168.76) --
	(272.74,170.18) --
	(272.77,169.02) --
	(272.80,169.38) --
	(272.82,169.06) --
	(272.85,169.16) --
	(272.88,168.93) --
	(272.90,169.86) --
	(272.93,169.68) --
	(272.96,169.74) --
	(272.99,169.89) --
	(273.01,169.19) --
	(273.04,170.35) --
	(273.07,169.03) --
	(273.09,168.48) --
	(273.12,170.98) --
	(273.15,169.36) --
	(273.17,168.52) --
	(273.20,168.58) --
	(273.23,168.81) --
	(273.25,170.31) --
	(273.28,169.12) --
	(273.31,169.89) --
	(273.33,170.02) --
	(273.36,168.78) --
	(273.39,168.78) --
	(273.42,169.22) --
	(273.44,170.27) --
	(273.47,170.09) --
	(273.50,169.88) --
	(273.52,168.57) --
	(273.55,168.28) --
	(273.58,169.49) --
	(273.60,168.67) --
	(273.63,169.60) --
	(273.66,169.53) --
	(273.68,169.74) --
	(273.71,168.68) --
	(273.74,169.10) --
	(273.76,170.42) --
	(273.79,169.51) --
	(273.82,169.51) --
	(273.85,169.51) --
	(273.87,169.29) --
	(273.90,170.11) --
	(273.93,170.69) --
	(273.95,170.46) --
	(273.98,169.05) --
	(274.01,169.61) --
	(274.03,169.40) --
	(274.06,169.30) --
	(274.09,170.47) --
	(274.11,169.62) --
	(274.14,169.47) --
	(274.17,169.45) --
	(274.19,169.42) --
	(274.22,169.61) --
	(274.25,170.62) --
	(274.27,169.82) --
	(274.30,170.38) --
	(274.33,169.03) --
	(274.36,170.38) --
	(274.38,170.15) --
	(274.41,169.86) --
	(274.44,170.11) --
	(274.46,170.16) --
	(274.49,169.21) --
	(274.52,169.51) --
	(274.54,172.12) --
	(274.57,170.63) --
	(274.60,169.36) --
	(274.62,171.02) --
	(274.65,170.71) --
	(274.68,169.75) --
	(274.70,169.45) --
	(274.73,169.33) --
	(274.76,170.54) --
	(274.79,170.50) --
	(274.81,170.61) --
	(274.84,170.50) --
	(274.87,170.18) --
	(274.89,168.92) --
	(274.92,168.63) --
	(274.95,170.15) --
	(274.97,170.09) --
	(275.00,168.74) --
	(275.03,168.65) --
	(275.05,169.73) --
	(275.08,170.83) --
	(275.11,168.27) --
	(275.13,168.32) --
	(275.16,168.57) --
	(275.19,169.70) --
	(275.22,168.90) --
	(275.24,170.18) --
	(275.27,168.89) --
	(275.30,169.24) --
	(275.32,169.13) --
	(275.35,170.35) --
	(275.38,168.78) --
	(275.40,168.99) --
	(275.43,170.30) --
	(275.46,169.35) --
	(275.48,171.05) --
	(275.51,169.53) --
	(275.54,169.54) --
	(275.56,169.83) --
	(275.59,169.00) --
	(275.62,168.79) --
	(275.64,169.72) --
	(275.67,169.65) --
	(275.70,168.17) --
	(275.73,168.69) --
	(275.75,169.70) --
	(275.78,168.44) --
	(275.81,170.97) --
	(275.83,168.55) --
	(275.86,168.36) --
	(275.89,169.78) --
	(275.91,168.73) --
	(275.94,168.99) --
	(275.97,170.00) --
	(275.99,168.58) --
	(276.02,171.54) --
	(276.05,168.84) --
	(276.07,168.43) --
	(276.10,168.53) --
	(276.13,168.88) --
	(276.16,168.71) --
	(276.18,170.13) --
	(276.21,168.45) --
	(276.24,168.74) --
	(276.26,168.54) --
	(276.29,169.37) --
	(276.32,169.36) --
	(276.34,168.34) --
	(276.37,168.55) --
	(276.40,168.19) --
	(276.42,168.17) --
	(276.45,169.44) --
	(276.48,168.35) --
	(276.50,169.73) --
	(276.53,169.38) --
	(276.56,169.39) --
	(276.59,168.58) --
	(276.61,169.97) --
	(276.64,169.57) --
	(276.67,168.18) --
	(276.69,168.42) --
	(276.72,168.54) --
	(276.75,168.93) --
	(276.77,169.82) --
	(276.80,168.36) --
	(276.83,170.05) --
	(276.85,170.12) --
	(276.88,168.98) --
	(276.91,168.81) --
	(276.93,169.76) --
	(276.96,168.95) --
	(276.99,170.31) --
	(277.01,170.08) --
	(277.04,170.79) --
	(277.07,172.08) --
	(277.10,170.81) --
	(277.12,169.55) --
	(277.15,169.13) --
	(277.18,169.28) --
	(277.20,169.01) --
	(277.23,169.24) --
	(277.26,169.31) --
	(277.28,170.37) --
	(277.31,170.62) --
	(277.34,170.60) --
	(277.36,170.86) --
	(277.39,170.46) --
	(277.42,170.50) --
	(277.44,170.46) --
	(277.47,170.81) --
	(277.50,168.95) --
	(277.53,169.10) --
	(277.55,168.60) --
	(277.58,168.79) --
	(277.61,168.66) --
	(277.63,169.32) --
	(277.66,167.98) --
	(277.69,168.82) --
	(277.71,167.97) --
	(277.74,168.22) --
	(277.77,168.24) --
	(277.79,168.49) --
	(277.82,169.54) --
	(277.85,168.58) --
	(277.87,168.30) --
	(277.90,169.17) --
	(277.93,168.64) --
	(277.96,170.33) --
	(277.98,168.55) --
	(278.01,169.58) --
	(278.04,169.55) --
	(278.06,169.36) --
	(278.09,168.43) --
	(278.12,168.66) --
	(278.14,169.52) --
	(278.17,168.35) --
	(278.20,169.18) --
	(278.22,169.29) --
	(278.25,169.05) --
	(278.28,168.60) --
	(278.30,168.71) --
	(278.33,169.35) --
	(278.36,168.52) --
	(278.38,168.49) --
	(278.41,169.25) --
	(278.44,169.29) --
	(278.47,168.93) --
	(278.49,168.88) --
	(278.52,170.00) --
	(278.55,169.90) --
	(278.57,170.10) --
	(278.60,170.11) --
	(278.63,169.03) --
	(278.65,169.10) --
	(278.68,170.18) --
	(278.71,170.23) --
	(278.73,169.15) --
	(278.76,169.04) --
	(278.79,170.09) --
	(278.81,169.05) --
	(278.84,169.82) --
	(278.87,170.82) --
	(278.90,169.55) --
	(278.92,169.56) --
	(278.95,168.81) --
	(278.98,169.69) --
	(279.00,169.81) --
	(279.03,169.83) --
	(279.06,168.57) --
	(279.08,168.74) --
	(279.11,169.61) --
	(279.14,169.54) --
	(279.16,169.45) --
	(279.19,169.43) --
	(279.22,169.11) --
	(279.24,169.24) --
	(279.27,170.32) --
	(279.30,169.24) --
	(279.33,169.43) --
	(279.35,169.21) --
	(279.38,169.02) --
	(279.41,169.02) --
	(279.43,169.82) --
	(279.46,170.03) --
	(279.49,169.03) --
	(279.51,170.93) --
	(279.54,169.26) --
	(279.57,169.84) --
	(279.59,169.76) --
	(279.62,169.92) --
	(279.65,170.55) --
	(279.67,170.28) --
	(279.70,170.30) --
	(279.73,170.18) --
	(279.75,169.78) --
	(279.78,169.56) --
	(279.81,169.34) --
	(279.84,169.59) --
	(279.86,169.15) --
	(279.89,169.44) --
	(279.92,169.02) --
	(279.94,169.61) --
	(279.97,169.39) --
	(280.00,169.50) --
	(280.02,169.70) --
	(280.05,169.43) --
	(280.08,170.51) --
	(280.10,170.51) --
	(280.13,170.35) --
	(280.16,169.39) --
	(280.18,170.71) --
	(280.21,170.59) --
	(280.24,170.44) --
	(280.27,169.30) --
	(280.29,168.95) --
	(280.32,170.35) --
	(280.35,170.33) --
	(280.37,170.62) --
	(280.40,169.74) --
	(280.43,170.78) --
	(280.45,170.22) --
	(280.48,170.17) --
	(280.51,169.02) --
	(280.53,169.12) --
	(280.56,169.37) --
	(280.59,170.32) --
	(280.61,168.49) --
	(280.64,170.86) --
	(280.67,168.34) --
	(280.70,168.49) --
	(280.72,169.46) --
	(280.75,169.37) --
	(280.78,168.60) --
	(280.80,169.68) --
	(280.83,170.42) --
	(280.86,168.71) --
	(280.88,168.42) --
	(280.91,170.89) --
	(280.94,168.74) --
	(280.96,168.76) --
	(280.99,170.12) --
	(281.02,169.77) --
	(281.04,169.18) --
	(281.07,169.31) --
	(281.10,170.17) --
	(281.12,169.63) --
	(281.15,168.83) --
	(281.18,170.06) --
	(281.21,169.95) --
	(281.23,170.86) --
	(281.26,170.99) --
	(281.29,170.40) --
	(281.31,168.74) --
	(281.34,170.18) --
	(281.37,170.11) --
	(281.39,170.99) --
	(281.42,169.61) --
	(281.45,170.18) --
	(281.47,170.02) --
	(281.50,169.87) --
	(281.53,168.86) --
	(281.55,169.06) --
	(281.58,169.11) --
	(281.61,169.62) --
	(281.64,170.54) --
	(281.66,169.03) --
	(281.69,170.19) --
	(281.72,168.94) --
	(281.74,169.57) --
	(281.77,168.60) --
	(281.80,168.66) --
	(281.82,169.66) --
	(281.85,168.59) --
	(281.88,169.00) --
	(281.90,170.06) --
	(281.93,168.96) --
	(281.96,168.84) --
	(281.98,168.61) --
	(282.01,169.74) --
	(282.04,168.39) --
	(282.07,168.82) --
	(282.09,169.67) --
	(282.12,168.65) --
	(282.15,168.67) --
	(282.17,168.40) --
	(282.20,168.00) --
	(282.23,168.98) --
	(282.25,170.24) --
	(282.28,169.70) --
	(282.31,169.59) --
	(282.33,169.79) --
	(282.36,168.43) --
	(282.39,168.98) --
	(282.41,170.13) --
	(282.44,169.14) --
	(282.47,169.22) --
	(282.49,169.25) --
	(282.52,169.35) --
	(282.55,170.86) --
	(282.58,170.81) --
	(282.60,170.59) --
	(282.63,169.25) --
	(282.66,170.26) --
	(282.68,169.32) --
	(282.71,169.41) --
	(282.74,169.13) --
	(282.76,169.21) --
	(282.79,171.58) --
	(282.82,170.41) --
	(282.84,169.10) --
	(282.87,170.14) --
	(282.90,169.15) --
	(282.92,169.10) --
	(282.95,170.27) --
	(282.98,170.07) --
	(283.01,170.36) --
	(283.03,169.40) --
	(283.06,171.01) --
	(283.09,169.30) --
	(283.11,169.94) --
	(283.14,170.40) --
	(283.17,169.02) --
	(283.19,169.78) --
	(283.22,169.22) --
	(283.25,170.32) --
	(283.27,169.34) --
	(283.30,169.76) --
	(283.33,169.06) --
	(283.35,170.31) --
	(283.38,169.23) --
	(283.41,169.22) --
	(283.44,169.22) --
	(283.46,170.21) --
	(283.49,169.13) --
	(283.52,169.20) --
	(283.54,169.84) --
	(283.57,170.00) --
	(283.60,169.45) --
	(283.62,170.49) --
	(283.65,169.43) --
	(283.68,168.69) --
	(283.70,170.81) --
	(283.73,168.94) --
	(283.76,168.76) --
	(283.78,169.47) --
	(283.81,169.47) --
	(283.84,169.67) --
	(283.86,170.15) --
	(283.89,168.40) --
	(283.92,169.69) --
	(283.95,168.43) --
	(283.97,169.60) --
	(284.00,169.46) --
	(284.03,170.24) --
	(284.05,168.56) --
	(284.08,169.33) --
	(284.11,168.65) --
	(284.13,169.65) --
	(284.16,170.17) --
	(284.19,169.46) --
	(284.21,169.21) --
	(284.24,168.99) --
	(284.27,169.80) --
	(284.29,169.01) --
	(284.32,169.17) --
	(284.35,170.43) --
	(284.38,170.33) --
	(284.40,168.89) --
	(284.43,168.54) --
	(284.46,170.06) --
	(284.48,170.15) --
	(284.51,169.08) --
	(284.54,169.08) --
	(284.56,171.53) --
	(284.59,169.91) --
	(284.62,169.92) --
	(284.64,169.06) --
	(284.67,169.22) --
	(284.70,169.34) --
	(284.72,170.59) --
	(284.75,170.94) --
	(284.78,169.44) --
	(284.81,169.43) --
	(284.83,170.43) --
	(284.86,170.74) --
	(284.89,170.91) --
	(284.91,170.97) --
	(284.94,170.70) --
	(284.97,169.43) --
	(284.99,169.33) --
	(285.02,168.94) --
	(285.05,171.91) --
	(285.07,169.32) --
	(285.10,169.27) --
	(285.13,169.09) --
	(285.15,169.12) --
	(285.18,170.25) --
	(285.21,170.13) --
	(285.23,170.04) --
	(285.26,168.93) --
	(285.29,169.97) --
	(285.32,169.82) --
	(285.34,169.77) --
	(285.37,169.17) --
	(285.40,170.15) --
	(285.42,170.65) --
	(285.45,171.87) --
	(285.48,169.35) --
	(285.50,171.66) --
	(285.53,169.35) --
	(285.56,169.32) --
	(285.58,169.08) --
	(285.61,170.12) --
	(285.64,168.94) --
	(285.66,169.82) --
	(285.69,168.71) --
	(285.72,168.96) --
	(285.75,170.07) --
	(285.77,169.76) --
	(285.80,168.69) --
	(285.83,169.05) --
	(285.85,170.22) --
	(285.88,169.01) --
	(285.91,170.27) --
	(285.93,169.14) --
	(285.96,169.18) --
	(285.99,168.50) --
	(286.01,168.79) --
	(286.04,169.83) --
	(286.07,170.10) --
	(286.09,169.92) --
	(286.12,169.52) --
	(286.15,169.78) --
	(286.18,168.68) --
	(286.20,169.93) --
	(286.23,170.06) --
	(286.26,170.24) --
	(286.28,169.36) --
	(286.31,170.62) --
	(286.34,169.53) --
	(286.36,169.68) --
	(286.39,169.41) --
	(286.42,169.52) --
	(286.44,169.10) --
	(286.47,168.97) --
	(286.50,169.28) --
	(286.52,169.38) --
	(286.55,169.79) --
	(286.58,169.26) --
	(286.60,170.59) --
	(286.63,169.40) --
	(286.66,170.39) --
	(286.69,169.29) --
	(286.71,169.41) --
	(286.74,169.55) --
	(286.77,169.19) --
	(286.79,169.04) --
	(286.82,171.04) --
	(286.85,170.85) --
	(286.87,170.86) --
	(286.90,170.59) --
	(286.93,170.44) --
	(286.95,169.33) --
	(286.98,170.47) --
	(287.01,170.52) --
	(287.03,170.34) --
	(287.06,169.93) --
	(287.09,169.78) --
	(287.12,169.03) --
	(287.14,169.13) --
	(287.17,170.30) --
	(287.20,169.95) --
	(287.22,169.98) --
	(287.25,169.42) --
	(287.28,170.91) --
	(287.30,170.92) --
	(287.33,169.49) --
	(287.36,169.60) --
	(287.38,169.83) --
	(287.41,169.42) --
	(287.44,169.50) --
	(287.46,168.59) --
	(287.49,168.80) --
	(287.52,168.75) --
	(287.55,168.84) --
	(287.57,169.08) --
	(287.60,169.64) --
	(287.63,170.52) --
	(287.65,169.18) --
	(287.68,168.95) --
	(287.71,169.94) --
	(287.73,168.70) --
	(287.76,169.48) --
	(287.79,169.62) --
	(287.81,169.51) --
	(287.84,168.51) --
	(287.87,168.70) --
	(287.89,170.11) --
	(287.92,169.12) --
	(287.95,169.69) --
	(287.97,170.88) --
	(288.00,170.58) --
	(288.03,169.53) --
	(288.06,169.83) --
	(288.08,169.76) --
	(288.11,169.47) --
	(288.14,170.33) --
	(288.16,170.42) --
	(288.19,169.24) --
	(288.22,171.12) --
	(288.24,169.39) --
	(288.27,169.08) --
	(288.30,169.38) --
	(288.32,169.45) --
	(288.35,169.19) --
	(288.38,170.37) --
	(288.40,169.28) --
	(288.43,170.37) --
	(288.46,169.36) --
	(288.49,168.86) --
	(288.51,171.02) --
	(288.54,169.54) --
	(288.57,170.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,154.67) rectangle (291.25,194.33);
\end{scope}
\begin{scope}
\path[clip] (232.15, 92.70) rectangle (291.25,132.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15, 92.70) rectangle (291.25,132.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 93.55) --
	(291.25, 93.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,102.13) --
	(291.25,102.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,110.70) --
	(291.25,110.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,119.28) --
	(291.25,119.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15,127.85) --
	(291.25,127.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.53, 92.70) --
	(241.53,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.96, 92.70) --
	(254.96,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39, 92.70) --
	(268.39,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.82, 92.70) --
	(281.82,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15, 97.84) --
	(291.25, 97.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,106.42) --
	(291.25,106.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,114.99) --
	(291.25,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,123.57) --
	(291.25,123.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15,132.14) --
	(291.25,132.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81, 92.70) --
	(234.81,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24, 92.70) --
	(248.24,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68, 92.70) --
	(261.68,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11, 92.70) --
	(275.11,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54, 92.70) --
	(288.54,132.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,124.26) --
	(234.87,121.37) --
	(234.89,123.02) --
	(234.92,123.89) --
	(234.95,123.69) --
	(234.97,122.83) --
	(235.00,125.40) --
	(235.03,123.83) --
	(235.06,123.87) --
	(235.08,123.11) --
	(235.11,124.63) --
	(235.14,122.04) --
	(235.16,123.57) --
	(235.19,122.43) --
	(235.22,123.02) --
	(235.24,122.11) --
	(235.27,122.09) --
	(235.30,124.91) --
	(235.32,123.59) --
	(235.35,123.45) --
	(235.38,124.18) --
	(235.40,121.92) --
	(235.43,121.66) --
	(235.46,124.10) --
	(235.49,121.94) --
	(235.51,122.83) --
	(235.54,121.83) --
	(235.57,122.08) --
	(235.59,122.36) --
	(235.62,124.61) --
	(235.65,123.33) --
	(235.67,121.97) --
	(235.70,124.45) --
	(235.73,121.90) --
	(235.75,123.60) --
	(235.78,123.26) --
	(235.81,122.82) --
	(235.83,122.72) --
	(235.86,122.62) --
	(235.89,122.49) --
	(235.92,122.51) --
	(235.94,121.99) --
	(235.97,122.53) --
	(236.00,122.84) --
	(236.02,122.98) --
	(236.05,122.49) --
	(236.08,123.06) --
	(236.10,123.56) --
	(236.13,122.44) --
	(236.16,122.68) --
	(236.18,122.93) --
	(236.21,121.46) --
	(236.24,121.32) --
	(236.26,120.53) --
	(236.29,121.04) --
	(236.32,121.70) --
	(236.34,121.06) --
	(236.37,121.37) --
	(236.40,121.31) --
	(236.43,121.60) --
	(236.45,122.07) --
	(236.48,121.27) --
	(236.51,122.68) --
	(236.53,122.03) --
	(236.56,122.07) --
	(236.59,122.62) --
	(236.61,121.88) --
	(236.64,121.83) --
	(236.67,121.10) --
	(236.69,121.11) --
	(236.72,121.12) --
	(236.75,122.52) --
	(236.77,121.69) --
	(236.80,122.85) --
	(236.83,123.35) --
	(236.86,122.97) --
	(236.88,122.88) --
	(236.91,123.02) --
	(236.94,123.07) --
	(236.96,124.15) --
	(236.99,124.68) --
	(237.02,124.42) --
	(237.04,122.02) --
	(237.07,122.81) --
	(237.10,125.30) --
	(237.12,123.22) --
	(237.15,123.81) --
	(237.18,122.57) --
	(237.20,122.58) --
	(237.23,123.29) --
	(237.26,123.16) --
	(237.29,121.91) --
	(237.31,122.80) --
	(237.34,122.00) --
	(237.37,122.85) --
	(237.39,123.01) --
	(237.42,122.84) --
	(237.45,123.74) --
	(237.47,123.55) --
	(237.50,122.16) --
	(237.53,123.43) --
	(237.55,124.33) --
	(237.58,122.42) --
	(237.61,123.52) --
	(237.63,123.04) --
	(237.66,122.32) --
	(237.69,122.08) --
	(237.71,122.86) --
	(237.74,123.23) --
	(237.77,123.58) --
	(237.80,122.11) --
	(237.82,122.25) --
	(237.85,122.12) --
	(237.88,123.03) --
	(237.90,122.57) --
	(237.93,122.67) --
	(237.96,122.95) --
	(237.98,121.83) --
	(238.01,122.21) --
	(238.04,122.91) --
	(238.06,122.08) --
	(238.09,122.15) --
	(238.12,123.70) --
	(238.14,123.21) --
	(238.17,121.78) --
	(238.20,122.10) --
	(238.23,123.10) --
	(238.25,121.73) --
	(238.28,121.23) --
	(238.31,123.05) --
	(238.33,123.56) --
	(238.36,122.32) --
	(238.39,123.56) --
	(238.41,121.99) --
	(238.44,123.15) --
	(238.47,122.58) --
	(238.49,123.70) --
	(238.52,122.85) --
	(238.55,121.52) --
	(238.57,121.53) --
	(238.60,121.53) --
	(238.63,124.30) --
	(238.66,122.80) --
	(238.68,122.59) --
	(238.71,123.23) --
	(238.74,122.29) --
	(238.76,121.72) --
	(238.79,122.55) --
	(238.82,123.25) --
	(238.84,123.66) --
	(238.87,123.19) --
	(238.90,121.41) --
	(238.92,122.11) --
	(238.95,121.98) --
	(238.98,123.31) --
	(239.00,124.10) --
	(239.03,123.87) --
	(239.06,123.87) --
	(239.08,123.44) --
	(239.11,122.78) --
	(239.14,122.82) --
	(239.17,123.56) --
	(239.19,122.27) --
	(239.22,122.97) --
	(239.25,122.07) --
	(239.27,121.27) --
	(239.30,122.05) --
	(239.33,122.53) --
	(239.35,122.90) --
	(239.38,123.43) --
	(239.41,123.62) --
	(239.43,122.14) --
	(239.46,122.48) --
	(239.49,123.52) --
	(239.51,125.00) --
	(239.54,123.32) --
	(239.57,123.37) --
	(239.60,123.04) --
	(239.62,122.23) --
	(239.65,122.72) --
	(239.68,122.94) --
	(239.70,122.64) --
	(239.73,123.12) --
	(239.76,123.46) --
	(239.78,123.19) --
	(239.81,122.11) --
	(239.84,123.65) --
	(239.86,122.36) --
	(239.89,122.09) --
	(239.92,123.24) --
	(239.94,123.66) --
	(239.97,122.71) --
	(240.00,123.10) --
	(240.03,124.56) --
	(240.05,122.30) --
	(240.08,122.09) --
	(240.11,123.32) --
	(240.13,121.85) --
	(240.16,122.18) --
	(240.19,124.51) --
	(240.21,122.96) --
	(240.24,122.70) --
	(240.27,123.34) --
	(240.29,124.60) --
	(240.32,123.76) --
	(240.35,122.76) --
	(240.37,124.77) --
	(240.40,124.24) --
	(240.43,123.38) --
	(240.45,124.09) --
	(240.48,123.28) --
	(240.51,123.35) --
	(240.54,123.75) --
	(240.56,123.68) --
	(240.59,123.25) --
	(240.62,121.60) --
	(240.64,122.56) --
	(240.67,121.86) --
	(240.70,122.78) --
	(240.72,123.42) --
	(240.75,122.75) --
	(240.78,123.60) --
	(240.80,123.14) --
	(240.83,122.70) --
	(240.86,122.43) --
	(240.88,122.06) --
	(240.91,123.52) --
	(240.94,122.20) --
	(240.97,122.12) --
	(240.99,124.37) --
	(241.02,123.01) --
	(241.05,122.59) --
	(241.07,122.44) --
	(241.10,122.11) --
	(241.13,123.51) --
	(241.15,123.00) --
	(241.18,124.15) --
	(241.21,123.45) --
	(241.23,124.01) --
	(241.26,123.44) --
	(241.29,124.06) --
	(241.31,122.87) --
	(241.34,122.22) --
	(241.37,122.29) --
	(241.40,123.16) --
	(241.42,124.71) --
	(241.45,123.40) --
	(241.48,122.98) --
	(241.50,123.00) --
	(241.53,123.04) --
	(241.56,123.76) --
	(241.58,122.05) --
	(241.61,121.93) --
	(241.64,125.11) --
	(241.66,123.59) --
	(241.69,122.27) --
	(241.72,125.39) --
	(241.74,122.52) --
	(241.77,123.77) --
	(241.80,123.47) --
	(241.82,122.38) --
	(241.85,121.52) --
	(241.88,123.37) --
	(241.91,122.89) --
	(241.93,122.88) --
	(241.96,123.48) --
	(241.99,122.59) --
	(242.01,120.98) --
	(242.04,121.60) --
	(242.07,121.27) --
	(242.09,121.86) --
	(242.12,122.84) --
	(242.15,121.76) --
	(242.17,122.35) --
	(242.20,121.95) --
	(242.23,121.83) --
	(242.25,120.31) --
	(242.28,122.87) --
	(242.31,122.05) --
	(242.34,121.45) --
	(242.36,122.74) --
	(242.39,122.88) --
	(242.42,123.78) --
	(242.44,123.89) --
	(242.47,122.61) --
	(242.50,121.55) --
	(242.52,122.01) --
	(242.55,123.78) --
	(242.58,124.59) --
	(242.60,122.12) --
	(242.63,122.65) --
	(242.66,122.13) --
	(242.68,121.96) --
	(242.71,121.49) --
	(242.74,121.24) --
	(242.77,121.46) --
	(242.79,121.86) --
	(242.82,122.36) --
	(242.85,122.02) --
	(242.87,123.85) --
	(242.90,124.63) --
	(242.93,123.88) --
	(242.95,122.71) --
	(242.98,121.66) --
	(243.01,121.54) --
	(243.03,122.57) --
	(243.06,121.71) --
	(243.09,121.49) --
	(243.11,120.87) --
	(243.14,122.86) --
	(243.17,122.70) --
	(243.19,121.36) --
	(243.22,121.00) --
	(243.25,121.45) --
	(243.28,122.54) --
	(243.30,121.78) --
	(243.33,121.77) --
	(243.36,121.89) --
	(243.38,123.84) --
	(243.41,121.06) --
	(243.44,121.26) --
	(243.46,126.10) --
	(243.49,122.81) --
	(243.52,123.92) --
	(243.54,122.24) --
	(243.57,123.01) --
	(243.60,124.71) --
	(243.62,122.78) --
	(243.65,123.73) --
	(243.68,122.54) --
	(243.71,122.38) --
	(243.73,122.19) --
	(243.76,124.01) --
	(243.79,123.03) --
	(243.81,122.56) --
	(243.84,121.44) --
	(243.87,123.01) --
	(243.89,123.25) --
	(243.92,123.53) --
	(243.95,122.84) --
	(243.97,122.59) --
	(244.00,122.79) --
	(244.03,122.82) --
	(244.05,123.96) --
	(244.08,123.20) --
	(244.11,124.73) --
	(244.14,123.44) --
	(244.16,123.88) --
	(244.19,122.09) --
	(244.22,122.27) --
	(244.24,123.70) --
	(244.27,122.09) --
	(244.30,123.89) --
	(244.32,121.95) --
	(244.35,125.34) --
	(244.38,123.54) --
	(244.40,121.88) --
	(244.43,122.23) --
	(244.46,123.49) --
	(244.48,123.17) --
	(244.51,123.71) --
	(244.54,123.60) --
	(244.56,125.00) --
	(244.59,122.27) --
	(244.62,123.33) --
	(244.65,122.86) --
	(244.67,124.82) --
	(244.70,121.72) --
	(244.73,124.25) --
	(244.75,122.45) --
	(244.78,123.07) --
	(244.81,124.09) --
	(244.83,123.22) --
	(244.86,124.38) --
	(244.89,122.77) --
	(244.91,124.08) --
	(244.94,122.50) --
	(244.97,122.43) --
	(244.99,124.12) --
	(245.02,123.85) --
	(245.05,123.11) --
	(245.08,123.13) --
	(245.10,123.30) --
	(245.13,122.92) --
	(245.16,123.23) --
	(245.18,122.73) --
	(245.21,124.36) --
	(245.24,122.33) --
	(245.26,122.98) --
	(245.29,123.18) --
	(245.32,124.41) --
	(245.34,122.75) --
	(245.37,122.75) --
	(245.40,122.90) --
	(245.42,123.96) --
	(245.45,123.12) --
	(245.48,123.67) --
	(245.50,124.39) --
	(245.53,123.18) --
	(245.56,123.28) --
	(245.59,125.49) --
	(245.61,125.00) --
	(245.64,122.22) --
	(245.67,122.78) --
	(245.69,122.91) --
	(245.72,125.54) --
	(245.75,122.04) --
	(245.77,123.25) --
	(245.80,122.17) --
	(245.83,124.12) --
	(245.85,121.71) --
	(245.88,124.79) --
	(245.91,125.80) --
	(245.93,123.52) --
	(245.96,122.95) --
	(245.99,124.38) --
	(246.02,125.62) --
	(246.04,123.74) --
	(246.07,122.48) --
	(246.10,122.75) --
	(246.12,124.71) --
	(246.15,121.79) --
	(246.18,121.88) --
	(246.20,123.13) --
	(246.23,121.74) --
	(246.26,121.69) --
	(246.28,120.97) --
	(246.31,120.83) --
	(246.34,120.62) --
	(246.36,122.52) --
	(246.39,122.70) --
	(246.42,121.54) --
	(246.45,121.62) --
	(246.47,121.21) --
	(246.50,120.97) --
	(246.53,121.00) --
	(246.55,120.35) --
	(246.58,121.09) --
	(246.61,121.97) --
	(246.63,121.67) --
	(246.66,121.98) --
	(246.69,122.42) --
	(246.71,122.30) --
	(246.74,122.87) --
	(246.77,124.34) --
	(246.79,122.19) --
	(246.82,122.41) --
	(246.85,125.52) --
	(246.87,122.46) --
	(246.90,123.64) --
	(246.93,122.36) --
	(246.96,123.09) --
	(246.98,125.15) --
	(247.01,124.28) --
	(247.04,123.86) --
	(247.06,124.88) --
	(247.09,123.58) --
	(247.12,125.29) --
	(247.14,121.81) --
	(247.17,122.08) --
	(247.20,122.99) --
	(247.22,121.55) --
	(247.25,122.58) --
	(247.28,121.29) --
	(247.30,122.05) --
	(247.33,121.35) --
	(247.36,121.17) --
	(247.39,121.61) --
	(247.41,120.93) --
	(247.44,121.68) --
	(247.47,123.76) --
	(247.49,122.44) --
	(247.52,123.14) --
	(247.55,123.79) --
	(247.57,123.38) --
	(247.60,123.16) --
	(247.63,122.26) --
	(247.65,124.34) --
	(247.68,122.07) --
	(247.71,123.10) --
	(247.73,122.72) --
	(247.76,122.77) --
	(247.79,121.56) --
	(247.82,120.71) --
	(247.84,120.93) --
	(247.87,120.80) --
	(247.90,122.82) --
	(247.92,120.96) --
	(247.95,122.71) --
	(247.98,124.06) --
	(248.00,122.79) --
	(248.03,121.49) --
	(248.06,122.28) --
	(248.08,121.64) --
	(248.11,122.33) --
	(248.14,123.92) --
	(248.16,121.35) --
	(248.19,121.70) --
	(248.22,121.54) --
	(248.24,120.36) --
	(248.27,122.44) --
	(248.30,123.25) --
	(248.33,123.44) --
	(248.35,121.70) --
	(248.38,121.24) --
	(248.41,122.67) --
	(248.43,121.02) --
	(248.46,124.12) --
	(248.49,121.24) --
	(248.51,121.18) --
	(248.54,121.63) --
	(248.57,122.50) --
	(248.59,124.63) --
	(248.62,121.72) --
	(248.65,122.42) --
	(248.67,122.68) --
	(248.70,121.06) --
	(248.73,120.61) --
	(248.76,123.13) --
	(248.78,122.04) --
	(248.81,121.88) --
	(248.84,121.98) --
	(248.86,124.16) --
	(248.89,121.72) --
	(248.92,122.68) --
	(248.94,121.82) --
	(248.97,123.38) --
	(249.00,121.98) --
	(249.02,122.54) --
	(249.05,123.26) --
	(249.08,122.88) --
	(249.10,123.49) --
	(249.13,122.10) --
	(249.16,124.38) --
	(249.19,125.09) --
	(249.21,123.47) --
	(249.24,122.94) --
	(249.27,122.78) --
	(249.29,122.53) --
	(249.32,124.23) --
	(249.35,123.27) --
	(249.37,122.51) --
	(249.40,122.23) --
	(249.43,121.65) --
	(249.45,123.39) --
	(249.48,123.81) --
	(249.51,122.68) --
	(249.53,124.98) --
	(249.56,122.55) --
	(249.59,123.22) --
	(249.61,122.42) --
	(249.64,125.02) --
	(249.67,121.91) --
	(249.70,124.85) --
	(249.72,122.38) --
	(249.75,123.30) --
	(249.78,123.61) --
	(249.80,125.87) --
	(249.83,122.24) --
	(249.86,123.37) --
	(249.88,122.18) --
	(249.91,123.34) --
	(249.94,121.93) --
	(249.96,121.86) --
	(249.99,123.03) --
	(250.02,122.69) --
	(250.04,121.57) --
	(250.07,122.20) --
	(250.10,122.00) --
	(250.13,121.48) --
	(250.15,121.22) --
	(250.18,124.50) --
	(250.21,123.30) --
	(250.23,122.05) --
	(250.26,122.50) --
	(250.29,123.53) --
	(250.31,123.42) --
	(250.34,122.35) --
	(250.37,122.92) --
	(250.39,122.72) --
	(250.42,123.44) --
	(250.45,123.68) --
	(250.47,122.13) --
	(250.50,122.31) --
	(250.53,122.78) --
	(250.56,122.81) --
	(250.58,121.52) --
	(250.61,122.31) --
	(250.64,123.49) --
	(250.66,124.07) --
	(250.69,122.06) --
	(250.72,122.22) --
	(250.74,122.04) --
	(250.77,123.29) --
	(250.80,121.94) --
	(250.82,124.36) --
	(250.85,122.69) --
	(250.88,124.15) --
	(250.90,122.34) --
	(250.93,122.31) --
	(250.96,123.80) --
	(250.98,125.93) --
	(251.01,124.23) --
	(251.04,123.13) --
	(251.07,123.19) --
	(251.09,122.92) --
	(251.12,124.41) --
	(251.15,123.65) --
	(251.17,121.97) --
	(251.20,121.54) --
	(251.23,121.59) --
	(251.25,121.88) --
	(251.28,121.27) --
	(251.31,122.86) --
	(251.33,122.96) --
	(251.36,123.35) --
	(251.39,121.39) --
	(251.41,123.49) --
	(251.44,123.68) --
	(251.47,123.92) --
	(251.50,123.86) --
	(251.52,121.97) --
	(251.55,123.62) --
	(251.58,122.58) --
	(251.60,122.64) --
	(251.63,122.52) --
	(251.66,123.35) --
	(251.68,122.50) --
	(251.71,122.09) --
	(251.74,123.48) --
	(251.76,122.74) --
	(251.79,122.34) --
	(251.82,123.27) --
	(251.84,127.36) --
	(251.87,121.60) --
	(251.90,123.62) --
	(251.93,121.63) --
	(251.95,121.91) --
	(251.98,122.76) --
	(252.01,121.46) --
	(252.03,121.42) --
	(252.06,122.28) --
	(252.09,120.89) --
	(252.11,122.23) --
	(252.14,121.52) --
	(252.17,122.61) --
	(252.19,121.53) --
	(252.22,121.41) --
	(252.25,121.80) --
	(252.27,121.18) --
	(252.30,122.20) --
	(252.33,123.49) --
	(252.35,121.66) --
	(252.38,122.90) --
	(252.41,122.23) --
	(252.44,123.21) --
	(252.46,122.00) --
	(252.49,124.68) --
	(252.52,123.10) --
	(252.54,121.88) --
	(252.57,122.77) --
	(252.60,122.05) --
	(252.62,122.06) --
	(252.65,123.47) --
	(252.68,122.06) --
	(252.70,121.96) --
	(252.73,121.59) --
	(252.76,123.67) --
	(252.78,123.92) --
	(252.81,123.85) --
	(252.84,123.53) --
	(252.87,122.71) --
	(252.89,122.63) --
	(252.92,122.28) --
	(252.95,121.49) --
	(252.97,121.35) --
	(253.00,122.33) --
	(253.03,120.98) --
	(253.05,123.06) --
	(253.08,122.41) --
	(253.11,120.44) --
	(253.13,121.36) --
	(253.16,120.21) --
	(253.19,120.26) --
	(253.21,120.97) --
	(253.24,121.10) --
	(253.27,122.51) --
	(253.30,121.52) --
	(253.32,121.16) --
	(253.35,120.88) --
	(253.38,120.57) --
	(253.40,120.17) --
	(253.43,121.59) --
	(253.46,121.77) --
	(253.48,121.49) --
	(253.51,121.53) --
	(253.54,122.57) --
	(253.56,121.26) --
	(253.59,122.00) --
	(253.62,122.35) --
	(253.64,120.52) --
	(253.67,121.11) --
	(253.70,121.07) --
	(253.72,121.35) --
	(253.75,122.28) --
	(253.78,121.84) --
	(253.81,122.85) --
	(253.83,123.43) --
	(253.86,121.65) --
	(253.89,121.72) --
	(253.91,121.83) --
	(253.94,122.51) --
	(253.97,121.01) --
	(253.99,121.79) --
	(254.02,122.50) --
	(254.05,122.14) --
	(254.07,120.67) --
	(254.10,121.30) --
	(254.13,121.85) --
	(254.15,122.16) --
	(254.18,122.64) --
	(254.21,122.19) --
	(254.24,122.87) --
	(254.26,121.27) --
	(254.29,122.51) --
	(254.32,121.50) --
	(254.34,121.81) --
	(254.37,122.83) --
	(254.40,123.91) --
	(254.42,122.31) --
	(254.45,120.82) --
	(254.48,121.42) --
	(254.50,121.45) --
	(254.53,120.97) --
	(254.56,123.00) --
	(254.58,121.30) --
	(254.61,121.64) --
	(254.64,121.33) --
	(254.67,120.19) --
	(254.69,121.83) --
	(254.72,121.09) --
	(254.75,122.52) --
	(254.77,121.73) --
	(254.80,120.49) --
	(254.83,121.64) --
	(254.85,122.62) --
	(254.88,122.47) --
	(254.91,123.73) --
	(254.93,122.07) --
	(254.96,121.15) --
	(254.99,122.31) --
	(255.01,122.44) --
	(255.04,122.35) --
	(255.07,123.59) --
	(255.09,121.84) --
	(255.12,123.09) --
	(255.15,121.20) --
	(255.18,121.87) --
	(255.20,121.23) --
	(255.23,121.17) --
	(255.26,122.49) --
	(255.28,121.19) --
	(255.31,121.66) --
	(255.34,120.50) --
	(255.36,120.48) --
	(255.39,120.76) --
	(255.42,123.54) --
	(255.44,121.61) --
	(255.47,122.10) --
	(255.50,121.67) --
	(255.52,122.06) --
	(255.55,122.73) --
	(255.58,123.08) --
	(255.61,121.61) --
	(255.63,122.72) --
	(255.66,121.53) --
	(255.69,121.61) --
	(255.71,122.37) --
	(255.74,122.09) --
	(255.77,122.12) --
	(255.79,121.59) --
	(255.82,121.59) --
	(255.85,124.11) --
	(255.87,122.67) --
	(255.90,123.73) --
	(255.93,122.50) --
	(255.95,122.87) --
	(255.98,123.74) --
	(256.01,123.76) --
	(256.04,123.61) --
	(256.06,124.90) --
	(256.09,124.37) --
	(256.12,123.77) --
	(256.14,122.88) --
	(256.17,123.05) --
	(256.20,122.74) --
	(256.22,122.33) --
	(256.25,122.48) --
	(256.28,122.54) --
	(256.30,122.66) --
	(256.33,123.71) --
	(256.36,121.43) --
	(256.38,123.89) --
	(256.41,124.06) --
	(256.44,123.81) --
	(256.46,121.59) --
	(256.49,122.10) --
	(256.52,120.85) --
	(256.55,121.50) --
	(256.57,121.27) --
	(256.60,120.87) --
	(256.63,121.31) --
	(256.65,123.81) --
	(256.68,121.58) --
	(256.71,121.30) --
	(256.73,121.03) --
	(256.76,121.25) --
	(256.79,121.71) --
	(256.81,122.83) --
	(256.84,123.06) --
	(256.87,121.51) --
	(256.89,120.90) --
	(256.92,122.16) --
	(256.95,123.72) --
	(256.98,124.05) --
	(257.00,121.88) --
	(257.03,122.82) --
	(257.06,123.01) --
	(257.08,122.92) --
	(257.11,123.34) --
	(257.14,121.27) --
	(257.16,121.20) --
	(257.19,121.33) --
	(257.22,122.84) --
	(257.24,121.46) --
	(257.27,122.49) --
	(257.30,124.64) --
	(257.32,122.93) --
	(257.35,122.59) --
	(257.38,123.20) --
	(257.41,123.50) --
	(257.43,124.67) --
	(257.46,124.80) --
	(257.49,122.85) --
	(257.51,123.70) --
	(257.54,123.73) --
	(257.57,123.76) --
	(257.59,123.10) --
	(257.62,123.25) --
	(257.65,123.20) --
	(257.67,123.24) --
	(257.70,123.40) --
	(257.73,123.41) --
	(257.75,122.75) --
	(257.78,122.83) --
	(257.81,123.83) --
	(257.83,123.73) --
	(257.86,123.02) --
	(257.89,122.64) --
	(257.92,122.12) --
	(257.94,121.79) --
	(257.97,121.93) --
	(258.00,122.67) --
	(258.02,122.79) --
	(258.05,120.80) --
	(258.08,121.48) --
	(258.10,121.04) --
	(258.13,122.52) --
	(258.16,123.73) --
	(258.18,121.16) --
	(258.21,121.24) --
	(258.24,122.73) --
	(258.26,121.53) --
	(258.29,122.67) --
	(258.32,122.69) --
	(258.35,120.52) --
	(258.37,121.82) --
	(258.40,120.86) --
	(258.43,122.58) --
	(258.45,122.33) --
	(258.48,121.66) --
	(258.51,121.73) --
	(258.53,123.05) --
	(258.56,121.51) --
	(258.59,121.56) --
	(258.61,120.89) --
	(258.64,121.39) --
	(258.67,121.07) --
	(258.69,121.39) --
	(258.72,123.87) --
	(258.75,122.05) --
	(258.78,121.38) --
	(258.80,121.65) --
	(258.83,121.36) --
	(258.86,123.21) --
	(258.88,121.85) --
	(258.91,122.25) --
	(258.94,121.76) --
	(258.96,123.91) --
	(258.99,122.71) --
	(259.02,122.69) --
	(259.04,123.14) --
	(259.07,122.64) --
	(259.10,122.62) --
	(259.12,125.10) --
	(259.15,123.45) --
	(259.18,125.12) --
	(259.20,124.21) --
	(259.23,123.56) --
	(259.26,124.06) --
	(259.29,123.03) --
	(259.31,123.76) --
	(259.34,123.85) --
	(259.37,123.29) --
	(259.39,124.36) --
	(259.42,122.53) --
	(259.45,122.74) --
	(259.47,125.22) --
	(259.50,124.55) --
	(259.53,123.32) --
	(259.55,123.42) --
	(259.58,123.34) --
	(259.61,122.25) --
	(259.63,122.66) --
	(259.66,123.81) --
	(259.69,123.14) --
	(259.72,123.14) --
	(259.74,123.27) --
	(259.77,121.23) --
	(259.80,122.16) --
	(259.82,124.56) --
	(259.85,123.21) --
	(259.88,122.00) --
	(259.90,124.40) --
	(259.93,123.35) --
	(259.96,122.22) --
	(259.98,122.19) --
	(260.01,121.95) --
	(260.04,121.74) --
	(260.06,120.86) --
	(260.09,121.25) --
	(260.12,123.97) --
	(260.15,125.03) --
	(260.17,123.68) --
	(260.20,121.58) --
	(260.23,122.92) --
	(260.25,121.53) --
	(260.28,121.71) --
	(260.31,122.64) --
	(260.33,122.73) --
	(260.36,123.12) --
	(260.39,122.44) --
	(260.41,121.70) --
	(260.44,122.27) --
	(260.47,122.05) --
	(260.49,123.89) --
	(260.52,121.52) --
	(260.55,121.66) --
	(260.57,122.75) --
	(260.60,121.51) --
	(260.63,122.46) --
	(260.66,123.16) --
	(260.68,122.56) --
	(260.71,123.44) --
	(260.74,122.03) --
	(260.76,122.69) --
	(260.79,123.00) --
	(260.82,122.95) --
	(260.84,122.29) --
	(260.87,123.84) --
	(260.90,124.10) --
	(260.92,121.63) --
	(260.95,121.59) --
	(260.98,122.78) --
	(261.00,121.89) --
	(261.03,122.58) --
	(261.06,123.81) --
	(261.09,121.49) --
	(261.11,121.90) --
	(261.14,121.65) --
	(261.17,122.20) --
	(261.19,121.30) --
	(261.22,121.61) --
	(261.25,123.51) --
	(261.27,120.07) --
	(261.30,120.50) --
	(261.33,120.66) --
	(261.35,120.08) --
	(261.38,121.90) --
	(261.41,120.43) --
	(261.43,120.77) --
	(261.46,121.50) --
	(261.49,121.10) --
	(261.52,122.67) --
	(261.54,119.65) --
	(261.57,120.08) --
	(261.60,120.88) --
	(261.62,120.66) --
	(261.65,122.55) --
	(261.68,120.62) --
	(261.70,122.48) --
	(261.73,122.63) --
	(261.76,121.33) --
	(261.78,121.73) --
	(261.81,122.86) --
	(261.84,122.39) --
	(261.86,122.52) --
	(261.89,121.42) --
	(261.92,124.31) --
	(261.94,120.62) --
	(261.97,121.46) --
	(262.00,122.63) --
	(262.03,121.88) --
	(262.05,121.63) --
	(262.08,120.98) --
	(262.11,123.97) --
	(262.13,122.37) --
	(262.16,120.90) --
	(262.19,121.45) --
	(262.21,122.44) --
	(262.24,120.67) --
	(262.27,120.85) --
	(262.29,120.64) --
	(262.32,121.75) --
	(262.35,123.57) --
	(262.37,121.80) --
	(262.40,122.33) --
	(262.43,121.18) --
	(262.46,120.85) --
	(262.48,123.86) --
	(262.51,121.29) --
	(262.54,121.79) --
	(262.56,122.80) --
	(262.59,123.76) --
	(262.62,120.92) --
	(262.64,123.26) --
	(262.67,120.48) --
	(262.70,121.62) --
	(262.72,122.27) --
	(262.75,122.62) --
	(262.78,120.83) --
	(262.80,122.53) --
	(262.83,121.69) --
	(262.86,120.83) --
	(262.89,120.89) --
	(262.91,120.96) --
	(262.94,120.68) --
	(262.97,120.60) --
	(262.99,120.63) --
	(263.02,121.37) --
	(263.05,121.47) --
	(263.07,120.99) --
	(263.10,121.97) --
	(263.13,120.99) --
	(263.15,121.75) --
	(263.18,124.43) --
	(263.21,121.55) --
	(263.23,122.97) --
	(263.26,120.81) --
	(263.29,122.47) --
	(263.31,121.35) --
	(263.34,124.69) --
	(263.37,121.34) --
	(263.40,120.97) --
	(263.42,121.18) --
	(263.45,120.65) --
	(263.48,120.61) --
	(263.50,121.25) --
	(263.53,121.43) --
	(263.56,121.20) --
	(263.58,122.33) --
	(263.61,122.39) --
	(263.64,121.41) --
	(263.66,123.51) --
	(263.69,121.37) --
	(263.72,121.21) --
	(263.74,122.24) --
	(263.77,122.24) --
	(263.80,122.87) --
	(263.83,122.24) --
	(263.85,121.78) --
	(263.88,123.19) --
	(263.91,123.05) --
	(263.93,123.14) --
	(263.96,122.73) --
	(263.99,121.99) --
	(264.01,121.70) --
	(264.04,122.00) --
	(264.07,123.69) --
	(264.09,120.87) --
	(264.12,120.28) --
	(264.15,120.95) --
	(264.17,121.31) --
	(264.20,121.53) --
	(264.23,121.82) --
	(264.26,120.41) --
	(264.28,122.52) --
	(264.31,120.93) --
	(264.34,123.64) --
	(264.36,121.23) --
	(264.39,122.63) --
	(264.42,121.29) --
	(264.44,124.63) --
	(264.47,124.67) --
	(264.50,122.42) --
	(264.52,122.82) --
	(264.55,121.89) --
	(264.58,122.76) --
	(264.60,122.89) --
	(264.63,122.20) --
	(264.66,121.94) --
	(264.68,123.67) --
	(264.71,122.48) --
	(264.74,121.76) --
	(264.77,121.62) --
	(264.79,122.18) --
	(264.82,123.58) --
	(264.85,122.98) --
	(264.87,123.35) --
	(264.90,123.62) --
	(264.93,121.94) --
	(264.95,122.20) --
	(264.98,123.52) --
	(265.01,120.58) --
	(265.03,122.84) --
	(265.06,120.66) --
	(265.09,122.36) --
	(265.11,121.48) --
	(265.14,121.67) --
	(265.17,122.71) --
	(265.20,123.93) --
	(265.22,124.04) --
	(265.25,124.05) --
	(265.28,122.59) --
	(265.30,121.27) --
	(265.33,121.26) --
	(265.36,121.88) --
	(265.38,122.65) --
	(265.41,121.27) --
	(265.44,122.55) --
	(265.46,121.69) --
	(265.49,122.08) --
	(265.52,121.74) --
	(265.54,122.87) --
	(265.57,121.55) --
	(265.60,122.85) --
	(265.63,121.87) --
	(265.65,121.63) --
	(265.68,122.51) --
	(265.71,121.38) --
	(265.73,122.78) --
	(265.76,122.14) --
	(265.79,121.23) --
	(265.81,122.24) --
	(265.84,121.96) --
	(265.87,121.32) --
	(265.89,122.84) --
	(265.92,124.13) --
	(265.95,122.30) --
	(265.97,123.73) --
	(266.00,123.56) --
	(266.03,123.76) --
	(266.05,122.98) --
	(266.08,121.53) --
	(266.11,121.83) --
	(266.14,121.81) --
	(266.16,122.36) --
	(266.19,123.70) --
	(266.22,123.15) --
	(266.24,121.96) --
	(266.27,120.38) --
	(266.30,121.06) --
	(266.32,120.61) --
	(266.35,121.00) --
	(266.38,120.40) --
	(266.40,121.14) --
	(266.43,121.98) --
	(266.46,121.13) --
	(266.48,122.22) --
	(266.51,121.77) --
	(266.54,122.95) --
	(266.57,122.31) --
	(266.59,121.13) --
	(266.62,123.48) --
	(266.65,121.42) --
	(266.67,122.54) --
	(266.70,121.07) --
	(266.73,122.46) --
	(266.75,122.56) --
	(266.78,122.39) --
	(266.81,121.14) --
	(266.83,121.90) --
	(266.86,121.33) --
	(266.89,122.74) --
	(266.91,121.37) --
	(266.94,121.27) --
	(266.97,122.54) --
	(267.00,122.39) --
	(267.02,120.72) --
	(267.05,121.76) --
	(267.08,121.40) --
	(267.10,120.94) --
	(267.13,122.59) --
	(267.16,121.48) --
	(267.18,121.36) --
	(267.21,121.97) --
	(267.24,121.61) --
	(267.26,122.43) --
	(267.29,122.23) --
	(267.32,121.01) --
	(267.34,120.90) --
	(267.37,121.61) --
	(267.40,121.87) --
	(267.42,121.40) --
	(267.45,123.46) --
	(267.48,122.44) --
	(267.51,124.00) --
	(267.53,121.93) --
	(267.56,123.07) --
	(267.59,122.89) --
	(267.61,122.70) --
	(267.64,122.62) --
	(267.67,121.76) --
	(267.69,122.47) --
	(267.72,123.61) --
	(267.75,121.88) --
	(267.77,122.75) --
	(267.80,121.24) --
	(267.83,121.60) --
	(267.85,120.89) --
	(267.88,122.19) --
	(267.91,121.97) --
	(267.94,122.93) --
	(267.96,121.19) --
	(267.99,122.94) --
	(268.02,123.03) --
	(268.04,121.39) --
	(268.07,122.53) --
	(268.10,120.98) --
	(268.12,125.51) --
	(268.15,121.44) --
	(268.18,121.69) --
	(268.20,123.26) --
	(268.23,121.25) --
	(268.26,120.95) --
	(268.28,120.79) --
	(268.31,120.92) --
	(268.34,124.03) --
	(268.37,121.28) --
	(268.39,122.10) --
	(268.42,121.86) --
	(268.45,122.00) --
	(268.47,121.44) --
	(268.50,122.42) --
	(268.53,121.72) --
	(268.55,123.16) --
	(268.58,121.63) --
	(268.61,122.81) --
	(268.63,121.14) --
	(268.66,122.47) --
	(268.69,121.04) --
	(268.71,122.61) --
	(268.74,124.01) --
	(268.77,121.52) --
	(268.79,122.83) --
	(268.82,123.34) --
	(268.85,121.83) --
	(268.88,123.01) --
	(268.90,123.59) --
	(268.93,123.90) --
	(268.96,122.54) --
	(268.98,123.79) --
	(269.01,121.49) --
	(269.04,121.96) --
	(269.06,123.35) --
	(269.09,122.26) --
	(269.12,123.04) --
	(269.14,123.75) --
	(269.17,125.53) --
	(269.20,121.50) --
	(269.22,121.96) --
	(269.25,124.94) --
	(269.28,123.16) --
	(269.31,122.61) --
	(269.33,125.63) --
	(269.36,121.91) --
	(269.39,123.58) --
	(269.41,122.56) --
	(269.44,123.29) --
	(269.47,122.04) --
	(269.49,121.81) --
	(269.52,122.90) --
	(269.55,123.18) --
	(269.57,122.66) --
	(269.60,123.64) --
	(269.63,122.70) --
	(269.65,123.31) --
	(269.68,123.68) --
	(269.71,122.59) --
	(269.74,122.29) --
	(269.76,124.51) --
	(269.79,123.05) --
	(269.82,122.91) --
	(269.84,122.56) --
	(269.87,122.29) --
	(269.90,122.90) --
	(269.92,121.42) --
	(269.95,123.49) --
	(269.98,122.56) --
	(270.00,122.67) --
	(270.03,123.51) --
	(270.06,123.46) --
	(270.08,122.33) --
	(270.11,122.98) --
	(270.14,122.12) --
	(270.16,122.14) --
	(270.19,122.68) --
	(270.22,121.74) --
	(270.25,123.02) --
	(270.27,122.40) --
	(270.30,121.90) --
	(270.33,122.15) --
	(270.35,122.82) --
	(270.38,123.24) --
	(270.41,123.23) --
	(270.43,120.88) --
	(270.46,121.88) --
	(270.49,122.54) --
	(270.51,122.17) --
	(270.54,122.82) --
	(270.57,122.94) --
	(270.59,122.33) --
	(270.62,121.85) --
	(270.65,122.44) --
	(270.68,123.33) --
	(270.70,124.48) --
	(270.73,123.72) --
	(270.76,123.12) --
	(270.78,122.86) --
	(270.81,122.64) --
	(270.84,122.78) --
	(270.86,122.81) --
	(270.89,122.99) --
	(270.92,123.87) --
	(270.94,123.50) --
	(270.97,124.29) --
	(271.00,122.51) --
	(271.02,123.44) --
	(271.05,123.05) --
	(271.08,122.55) --
	(271.11,122.65) --
	(271.13,124.85) --
	(271.16,123.28) --
	(271.19,122.33) --
	(271.21,124.78) --
	(271.24,123.66) --
	(271.27,123.88) --
	(271.29,122.29) --
	(271.32,122.42) --
	(271.35,121.35) --
	(271.37,123.22) --
	(271.40,122.29) --
	(271.43,123.01) --
	(271.45,122.43) --
	(271.48,122.53) --
	(271.51,122.18) --
	(271.53,125.04) --
	(271.56,124.47) --
	(271.59,127.18) --
	(271.62,122.97) --
	(271.64,123.27) --
	(271.67,125.64) --
	(271.70,122.92) --
	(271.72,124.33) --
	(271.75,123.52) --
	(271.78,122.93) --
	(271.80,122.55) --
	(271.83,122.41) --
	(271.86,123.61) --
	(271.88,122.31) --
	(271.91,122.18) --
	(271.94,122.76) --
	(271.96,121.88) --
	(271.99,120.80) --
	(272.02,120.94) --
	(272.05,121.98) --
	(272.07,122.54) --
	(272.10,122.53) --
	(272.13,122.79) --
	(272.15,121.27) --
	(272.18,124.64) --
	(272.21,123.29) --
	(272.23,123.58) --
	(272.26,123.96) --
	(272.29,124.19) --
	(272.31,123.22) --
	(272.34,123.30) --
	(272.37,123.87) --
	(272.39,123.73) --
	(272.42,124.29) --
	(272.45,123.02) --
	(272.48,122.37) --
	(272.50,124.73) --
	(272.53,123.84) --
	(272.56,122.40) --
	(272.58,122.12) --
	(272.61,124.77) --
	(272.64,122.53) --
	(272.66,122.73) --
	(272.69,123.87) --
	(272.72,123.35) --
	(272.74,122.62) --
	(272.77,124.06) --
	(272.80,121.91) --
	(272.82,122.82) --
	(272.85,122.60) --
	(272.88,123.80) --
	(272.90,122.40) --
	(272.93,121.79) --
	(272.96,123.33) --
	(272.99,121.88) --
	(273.01,122.57) --
	(273.04,124.74) --
	(273.07,121.90) --
	(273.09,122.88) --
	(273.12,123.07) --
	(273.15,122.45) --
	(273.17,123.70) --
	(273.20,121.14) --
	(273.23,122.64) --
	(273.25,121.39) --
	(273.28,123.05) --
	(273.31,123.07) --
	(273.33,124.03) --
	(273.36,121.86) --
	(273.39,124.54) --
	(273.42,122.29) --
	(273.44,122.61) --
	(273.47,120.37) --
	(273.50,122.29) --
	(273.52,121.84) --
	(273.55,124.26) --
	(273.58,122.12) --
	(273.60,122.51) --
	(273.63,121.58) --
	(273.66,122.30) --
	(273.68,123.32) --
	(273.71,122.16) --
	(273.74,124.16) --
	(273.76,123.85) --
	(273.79,121.74) --
	(273.82,123.62) --
	(273.85,124.23) --
	(273.87,121.12) --
	(273.90,122.82) --
	(273.93,121.14) --
	(273.95,121.42) --
	(273.98,124.30) --
	(274.01,121.53) --
	(274.03,124.54) --
	(274.06,123.99) --
	(274.09,123.99) --
	(274.11,123.30) --
	(274.14,123.66) --
	(274.17,122.63) --
	(274.19,123.06) --
	(274.22,123.45) --
	(274.25,122.63) --
	(274.27,122.10) --
	(274.30,122.37) --
	(274.33,122.45) --
	(274.36,124.34) --
	(274.38,122.27) --
	(274.41,124.55) --
	(274.44,124.07) --
	(274.46,122.00) --
	(274.49,123.23) --
	(274.52,123.17) --
	(274.54,123.83) --
	(274.57,122.94) --
	(274.60,124.43) --
	(274.62,123.67) --
	(274.65,125.00) --
	(274.68,122.96) --
	(274.70,122.72) --
	(274.73,122.20) --
	(274.76,122.16) --
	(274.79,121.59) --
	(274.81,121.83) --
	(274.84,125.06) --
	(274.87,121.93) --
	(274.89,122.15) --
	(274.92,124.31) --
	(274.95,123.39) --
	(274.97,124.34) --
	(275.00,122.88) --
	(275.03,122.37) --
	(275.05,123.03) --
	(275.08,123.68) --
	(275.11,124.38) --
	(275.13,123.61) --
	(275.16,122.08) --
	(275.19,122.24) --
	(275.22,121.79) --
	(275.24,121.72) --
	(275.27,123.19) --
	(275.30,120.41) --
	(275.32,121.83) --
	(275.35,122.76) --
	(275.38,122.19) --
	(275.40,122.26) --
	(275.43,122.31) --
	(275.46,120.88) --
	(275.48,120.88) --
	(275.51,123.81) --
	(275.54,121.00) --
	(275.56,120.75) --
	(275.59,120.83) --
	(275.62,123.37) --
	(275.64,123.43) --
	(275.67,120.97) --
	(275.70,122.02) --
	(275.73,120.74) --
	(275.75,121.22) --
	(275.78,122.36) --
	(275.81,121.73) --
	(275.83,120.92) --
	(275.86,122.23) --
	(275.89,121.80) --
	(275.91,123.38) --
	(275.94,121.45) --
	(275.97,120.86) --
	(275.99,122.25) --
	(276.02,123.62) --
	(276.05,121.09) --
	(276.07,123.22) --
	(276.10,123.86) --
	(276.13,122.94) --
	(276.16,122.73) --
	(276.18,122.16) --
	(276.21,123.66) --
	(276.24,123.21) --
	(276.26,121.86) --
	(276.29,123.34) --
	(276.32,123.07) --
	(276.34,122.28) --
	(276.37,122.48) --
	(276.40,122.59) --
	(276.42,125.10) --
	(276.45,121.02) --
	(276.48,121.38) --
	(276.50,120.97) --
	(276.53,120.98) --
	(276.56,121.17) --
	(276.59,123.52) --
	(276.61,122.33) --
	(276.64,121.92) --
	(276.67,123.98) --
	(276.69,121.13) --
	(276.72,123.25) --
	(276.75,120.49) --
	(276.77,122.75) --
	(276.80,120.22) --
	(276.83,120.35) --
	(276.85,121.92) --
	(276.88,120.56) --
	(276.91,120.56) --
	(276.93,120.71) --
	(276.96,121.96) --
	(276.99,123.07) --
	(277.01,123.36) --
	(277.04,121.64) --
	(277.07,120.95) --
	(277.10,122.79) --
	(277.12,121.83) --
	(277.15,124.86) --
	(277.18,122.49) --
	(277.20,120.76) --
	(277.23,121.59) --
	(277.26,124.56) --
	(277.28,121.28) --
	(277.31,123.98) --
	(277.34,123.11) --
	(277.36,121.19) --
	(277.39,124.00) --
	(277.42,124.71) --
	(277.44,122.72) --
	(277.47,122.02) --
	(277.50,122.06) --
	(277.53,123.93) --
	(277.55,122.31) --
	(277.58,123.56) --
	(277.61,126.30) --
	(277.63,125.34) --
	(277.66,122.57) --
	(277.69,123.11) --
	(277.71,123.97) --
	(277.74,121.83) --
	(277.77,122.06) --
	(277.79,122.49) --
	(277.82,122.46) --
	(277.85,122.76) --
	(277.87,121.75) --
	(277.90,123.37) --
	(277.93,122.42) --
	(277.96,122.96) --
	(277.98,124.13) --
	(278.01,122.90) --
	(278.04,123.15) --
	(278.06,122.16) --
	(278.09,122.75) --
	(278.12,121.67) --
	(278.14,122.83) --
	(278.17,122.96) --
	(278.20,123.23) --
	(278.22,121.95) --
	(278.25,122.15) --
	(278.28,121.49) --
	(278.30,122.25) --
	(278.33,122.50) --
	(278.36,121.95) --
	(278.38,123.17) --
	(278.41,123.63) --
	(278.44,124.24) --
	(278.47,123.59) --
	(278.49,123.89) --
	(278.52,123.00) --
	(278.55,122.51) --
	(278.57,125.47) --
	(278.60,124.64) --
	(278.63,125.17) --
	(278.65,124.71) --
	(278.68,124.66) --
	(278.71,123.20) --
	(278.73,122.94) --
	(278.76,123.82) --
	(278.79,123.65) --
	(278.81,123.40) --
	(278.84,124.62) --
	(278.87,124.30) --
	(278.90,125.20) --
	(278.92,123.09) --
	(278.95,123.96) --
	(278.98,123.87) --
	(279.00,124.98) --
	(279.03,124.55) --
	(279.06,122.54) --
	(279.08,122.41) --
	(279.11,123.01) --
	(279.14,121.59) --
	(279.16,121.34) --
	(279.19,121.26) --
	(279.22,122.79) --
	(279.24,121.30) --
	(279.27,123.06) --
	(279.30,122.19) --
	(279.33,123.92) --
	(279.35,122.61) --
	(279.38,122.85) --
	(279.41,122.14) --
	(279.43,123.11) --
	(279.46,122.91) --
	(279.49,122.39) --
	(279.51,121.22) --
	(279.54,123.18) --
	(279.57,121.65) --
	(279.59,122.46) --
	(279.62,122.03) --
	(279.65,122.70) --
	(279.67,121.81) --
	(279.70,122.14) --
	(279.73,123.34) --
	(279.75,122.73) --
	(279.78,122.06) --
	(279.81,124.14) --
	(279.84,123.54) --
	(279.86,124.34) --
	(279.89,123.23) --
	(279.92,122.38) --
	(279.94,122.27) --
	(279.97,121.80) --
	(280.00,123.36) --
	(280.02,123.52) --
	(280.05,121.47) --
	(280.08,122.75) --
	(280.10,121.50) --
	(280.13,121.19) --
	(280.16,122.94) --
	(280.18,122.01) --
	(280.21,121.99) --
	(280.24,121.64) --
	(280.27,122.82) --
	(280.29,124.44) --
	(280.32,122.89) --
	(280.35,124.58) --
	(280.37,123.11) --
	(280.40,122.38) --
	(280.43,123.73) --
	(280.45,122.03) --
	(280.48,121.34) --
	(280.51,122.00) --
	(280.53,123.08) --
	(280.56,123.00) --
	(280.59,122.13) --
	(280.61,121.86) --
	(280.64,122.68) --
	(280.67,122.75) --
	(280.70,122.40) --
	(280.72,122.22) --
	(280.75,124.80) --
	(280.78,122.73) --
	(280.80,122.65) --
	(280.83,124.74) --
	(280.86,123.04) --
	(280.88,124.27) --
	(280.91,122.26) --
	(280.94,123.97) --
	(280.96,122.34) --
	(280.99,123.94) --
	(281.02,123.11) --
	(281.04,122.33) --
	(281.07,122.52) --
	(281.10,124.91) --
	(281.12,122.81) --
	(281.15,124.81) --
	(281.18,123.04) --
	(281.21,124.48) --
	(281.23,124.12) --
	(281.26,122.87) --
	(281.29,122.08) --
	(281.31,123.30) --
	(281.34,123.62) --
	(281.37,122.99) --
	(281.39,123.03) --
	(281.42,122.63) --
	(281.45,122.34) --
	(281.47,123.05) --
	(281.50,122.62) --
	(281.53,122.68) --
	(281.55,122.50) --
	(281.58,121.32) --
	(281.61,121.48) --
	(281.64,122.39) --
	(281.66,123.13) --
	(281.69,124.53) --
	(281.72,121.76) --
	(281.74,122.18) --
	(281.77,123.61) --
	(281.80,121.95) --
	(281.82,122.49) --
	(281.85,123.78) --
	(281.88,122.06) --
	(281.90,123.25) --
	(281.93,122.14) --
	(281.96,122.54) --
	(281.98,124.95) --
	(282.01,124.03) --
	(282.04,123.81) --
	(282.07,122.91) --
	(282.09,124.37) --
	(282.12,122.53) --
	(282.15,122.31) --
	(282.17,121.98) --
	(282.20,121.71) --
	(282.23,121.94) --
	(282.25,122.90) --
	(282.28,124.50) --
	(282.31,121.58) --
	(282.33,122.12) --
	(282.36,121.90) --
	(282.39,123.01) --
	(282.41,121.33) --
	(282.44,124.54) --
	(282.47,123.58) --
	(282.49,125.96) --
	(282.52,122.70) --
	(282.55,124.16) --
	(282.58,124.30) --
	(282.60,122.79) --
	(282.63,124.74) --
	(282.66,124.65) --
	(282.68,124.28) --
	(282.71,125.36) --
	(282.74,123.84) --
	(282.76,122.76) --
	(282.79,124.39) --
	(282.82,121.84) --
	(282.84,122.72) --
	(282.87,122.08) --
	(282.90,122.58) --
	(282.92,124.30) --
	(282.95,123.61) --
	(282.98,123.63) --
	(283.01,122.74) --
	(283.03,123.06) --
	(283.06,122.72) --
	(283.09,124.19) --
	(283.11,124.12) --
	(283.14,123.52) --
	(283.17,124.38) --
	(283.19,124.01) --
	(283.22,122.76) --
	(283.25,122.27) --
	(283.27,122.15) --
	(283.30,121.91) --
	(283.33,123.59) --
	(283.35,123.42) --
	(283.38,123.00) --
	(283.41,123.26) --
	(283.44,123.94) --
	(283.46,123.75) --
	(283.49,123.74) --
	(283.52,123.73) --
	(283.54,124.28) --
	(283.57,123.68) --
	(283.60,121.92) --
	(283.62,123.96) --
	(283.65,124.46) --
	(283.68,123.70) --
	(283.70,122.48) --
	(283.73,122.45) --
	(283.76,121.72) --
	(283.78,123.54) --
	(283.81,123.19) --
	(283.84,121.50) --
	(283.86,124.42) --
	(283.89,122.41) --
	(283.92,122.25) --
	(283.95,122.04) --
	(283.97,123.41) --
	(284.00,123.52) --
	(284.03,122.32) --
	(284.05,123.95) --
	(284.08,122.05) --
	(284.11,123.24) --
	(284.13,122.48) --
	(284.16,122.47) --
	(284.19,124.31) --
	(284.21,122.27) --
	(284.24,121.72) --
	(284.27,124.17) --
	(284.29,123.35) --
	(284.32,123.41) --
	(284.35,122.41) --
	(284.38,121.52) --
	(284.40,121.60) --
	(284.43,123.38) --
	(284.46,121.40) --
	(284.48,123.61) --
	(284.51,122.07) --
	(284.54,122.36) --
	(284.56,122.46) --
	(284.59,123.66) --
	(284.62,122.16) --
	(284.64,123.12) --
	(284.67,122.23) --
	(284.70,123.24) --
	(284.72,121.67) --
	(284.75,121.94) --
	(284.78,122.36) --
	(284.81,122.24) --
	(284.83,121.67) --
	(284.86,122.67) --
	(284.89,121.84) --
	(284.91,125.14) --
	(284.94,123.70) --
	(284.97,123.26) --
	(284.99,122.01) --
	(285.02,123.08) --
	(285.05,123.97) --
	(285.07,121.73) --
	(285.10,122.16) --
	(285.13,122.74) --
	(285.15,120.97) --
	(285.18,121.59) --
	(285.21,120.86) --
	(285.23,121.71) --
	(285.26,120.49) --
	(285.29,121.12) --
	(285.32,121.94) --
	(285.34,121.17) --
	(285.37,122.56) --
	(285.40,120.60) --
	(285.42,121.69) --
	(285.45,123.48) --
	(285.48,120.26) --
	(285.50,121.15) --
	(285.53,122.18) --
	(285.56,122.15) --
	(285.58,122.10) --
	(285.61,120.27) --
	(285.64,120.29) --
	(285.66,122.13) --
	(285.69,121.31) --
	(285.72,120.15) --
	(285.75,122.01) --
	(285.77,121.90) --
	(285.80,122.38) --
	(285.83,120.74) --
	(285.85,121.25) --
	(285.88,120.97) --
	(285.91,121.07) --
	(285.93,121.16) --
	(285.96,123.13) --
	(285.99,121.30) --
	(286.01,121.58) --
	(286.04,121.41) --
	(286.07,121.12) --
	(286.09,120.93) --
	(286.12,121.53) --
	(286.15,120.70) --
	(286.18,120.72) --
	(286.20,120.92) --
	(286.23,122.85) --
	(286.26,120.44) --
	(286.28,121.60) --
	(286.31,123.05) --
	(286.34,122.02) --
	(286.36,120.52) --
	(286.39,123.60) --
	(286.42,121.52) --
	(286.44,120.91) --
	(286.47,120.12) --
	(286.50,121.06) --
	(286.52,122.21) --
	(286.55,122.07) --
	(286.58,121.34) --
	(286.60,122.52) --
	(286.63,122.16) --
	(286.66,122.51) --
	(286.69,122.27) --
	(286.71,124.20) --
	(286.74,121.94) --
	(286.77,121.65) --
	(286.79,123.06) --
	(286.82,122.19) --
	(286.85,123.12) --
	(286.87,122.29) --
	(286.90,122.37) --
	(286.93,123.67) --
	(286.95,122.44) --
	(286.98,121.98) --
	(287.01,122.71) --
	(287.03,123.38) --
	(287.06,121.44) --
	(287.09,122.05) --
	(287.12,122.48) --
	(287.14,123.15) --
	(287.17,121.89) --
	(287.20,123.14) --
	(287.22,121.72) --
	(287.25,123.53) --
	(287.28,123.15) --
	(287.30,124.33) --
	(287.33,123.54) --
	(287.36,122.50) --
	(287.38,123.36) --
	(287.41,127.13) --
	(287.44,123.73) --
	(287.46,126.74) --
	(287.49,125.06) --
	(287.52,125.94) --
	(287.55,123.95) --
	(287.57,123.17) --
	(287.60,123.18) --
	(287.63,124.74) --
	(287.65,123.42) --
	(287.68,125.95) --
	(287.71,123.81) --
	(287.73,123.29) --
	(287.76,122.45) --
	(287.79,124.18) --
	(287.81,124.13) --
	(287.84,122.64) --
	(287.87,124.65) --
	(287.89,123.44) --
	(287.92,123.27) --
	(287.95,122.91) --
	(287.97,122.31) --
	(288.00,123.47) --
	(288.03,121.36) --
	(288.06,121.27) --
	(288.08,123.84) --
	(288.11,123.02) --
	(288.14,123.33) --
	(288.16,121.61) --
	(288.19,121.24) --
	(288.22,123.25) --
	(288.24,120.45) --
	(288.27,122.17) --
	(288.30,124.51) --
	(288.32,121.99) --
	(288.35,120.90) --
	(288.38,121.76) --
	(288.40,121.45) --
	(288.43,121.45) --
	(288.46,121.39) --
	(288.49,122.19) --
	(288.51,122.38) --
	(288.54,120.90) --
	(288.57,123.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15, 92.70) rectangle (291.25,132.36);
\end{scope}
\begin{scope}
\path[clip] (232.15, 30.72) rectangle (291.25, 70.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15, 30.72) rectangle (291.25, 70.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 31.58) --
	(291.25, 31.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 40.16) --
	(291.25, 40.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 48.73) --
	(291.25, 48.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 57.31) --
	(291.25, 57.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 65.88) --
	(291.25, 65.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.53, 30.72) --
	(241.53, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.96, 30.72) --
	(254.96, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39, 30.72) --
	(268.39, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.82, 30.72) --
	(281.82, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15, 35.87) --
	(291.25, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15, 44.45) --
	(291.25, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15, 53.02) --
	(291.25, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15, 61.60) --
	(291.25, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.15, 70.17) --
	(291.25, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81, 30.72) --
	(234.81, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24, 30.72) --
	(248.24, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68, 30.72) --
	(261.68, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11, 30.72) --
	(275.11, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54, 30.72) --
	(288.54, 70.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84, 35.69) --
	(234.87, 35.90) --
	(234.89, 35.82) --
	(234.92, 35.48) --
	(234.95, 35.75) --
	(234.97, 35.56) --
	(235.00, 35.78) --
	(235.03, 36.10) --
	(235.06, 35.87) --
	(235.08, 36.04) --
	(235.11, 36.43) --
	(235.14, 35.61) --
	(235.16, 35.87) --
	(235.19, 35.32) --
	(235.22, 35.46) --
	(235.24, 35.99) --
	(235.27, 35.99) --
	(235.30, 35.63) --
	(235.32, 35.55) --
	(235.35, 36.47) --
	(235.38, 36.06) --
	(235.40, 35.78) --
	(235.43, 35.59) --
	(235.46, 35.75) --
	(235.49, 36.24) --
	(235.51, 36.09) --
	(235.54, 35.89) --
	(235.57, 36.47) --
	(235.59, 35.41) --
	(235.62, 35.54) --
	(235.65, 36.15) --
	(235.67, 36.27) --
	(235.70, 36.17) --
	(235.73, 37.38) --
	(235.75, 36.51) --
	(235.78, 36.83) --
	(235.81, 36.82) --
	(235.83, 36.79) --
	(235.86, 36.34) --
	(235.89, 36.88) --
	(235.92, 36.25) --
	(235.94, 36.73) --
	(235.97, 36.17) --
	(236.00, 36.60) --
	(236.02, 36.43) --
	(236.05, 37.40) --
	(236.08, 36.48) --
	(236.10, 36.96) --
	(236.13, 37.49) --
	(236.16, 36.73) --
	(236.18, 36.20) --
	(236.21, 36.45) --
	(236.24, 36.93) --
	(236.26, 36.82) --
	(236.29, 36.37) --
	(236.32, 36.14) --
	(236.34, 36.96) --
	(236.37, 37.23) --
	(236.40, 36.39) --
	(236.43, 36.14) --
	(236.45, 36.46) --
	(236.48, 36.26) --
	(236.51, 36.07) --
	(236.53, 36.06) --
	(236.56, 36.29) --
	(236.59, 35.93) --
	(236.61, 35.89) --
	(236.64, 36.21) --
	(236.67, 35.96) --
	(236.69, 36.60) --
	(236.72, 36.42) --
	(236.75, 36.34) --
	(236.77, 36.74) --
	(236.80, 37.31) --
	(236.83, 37.13) --
	(236.86, 36.41) --
	(236.88, 36.37) --
	(236.91, 35.99) --
	(236.94, 36.01) --
	(236.96, 36.22) --
	(236.99, 36.12) --
	(237.02, 37.01) --
	(237.04, 36.92) --
	(237.07, 36.48) --
	(237.10, 36.54) --
	(237.12, 35.87) --
	(237.15, 35.73) --
	(237.18, 35.93) --
	(237.20, 36.07) --
	(237.23, 36.70) --
	(237.26, 36.13) --
	(237.29, 36.07) --
	(237.31, 36.12) --
	(237.34, 36.64) --
	(237.37, 37.25) --
	(237.39, 37.00) --
	(237.42, 36.72) --
	(237.45, 36.63) --
	(237.47, 35.98) --
	(237.50, 35.95) --
	(237.53, 36.55) --
	(237.55, 36.20) --
	(237.58, 36.28) --
	(237.61, 36.59) --
	(237.63, 35.95) --
	(237.66, 36.36) --
	(237.69, 35.80) --
	(237.71, 35.41) --
	(237.74, 36.30) --
	(237.77, 36.07) --
	(237.80, 35.58) --
	(237.82, 36.57) --
	(237.85, 36.46) --
	(237.88, 35.80) --
	(237.90, 36.47) --
	(237.93, 36.46) --
	(237.96, 36.37) --
	(237.98, 36.65) --
	(238.01, 36.38) --
	(238.04, 36.55) --
	(238.06, 36.84) --
	(238.09, 36.85) --
	(238.12, 37.01) --
	(238.14, 37.07) --
	(238.17, 36.14) --
	(238.20, 36.93) --
	(238.23, 36.79) --
	(238.25, 36.95) --
	(238.28, 37.49) --
	(238.31, 36.48) --
	(238.33, 36.91) --
	(238.36, 36.72) --
	(238.39, 36.51) --
	(238.41, 36.65) --
	(238.44, 36.26) --
	(238.47, 36.44) --
	(238.49, 36.14) --
	(238.52, 36.71) --
	(238.55, 36.26) --
	(238.57, 36.36) --
	(238.60, 36.75) --
	(238.63, 36.94) --
	(238.66, 36.87) --
	(238.68, 36.35) --
	(238.71, 36.92) --
	(238.74, 36.84) --
	(238.76, 36.52) --
	(238.79, 36.91) --
	(238.82, 36.46) --
	(238.84, 35.92) --
	(238.87, 36.36) --
	(238.90, 36.52) --
	(238.92, 37.12) --
	(238.95, 37.01) --
	(238.98, 37.42) --
	(239.00, 37.07) --
	(239.03, 36.30) --
	(239.06, 37.28) --
	(239.08, 37.03) --
	(239.11, 37.04) --
	(239.14, 37.15) --
	(239.17, 36.70) --
	(239.19, 36.63) --
	(239.22, 37.01) --
	(239.25, 36.71) --
	(239.27, 36.42) --
	(239.30, 36.83) --
	(239.33, 36.98) --
	(239.35, 36.83) --
	(239.38, 37.28) --
	(239.41, 36.88) --
	(239.43, 36.34) --
	(239.46, 36.88) --
	(239.49, 36.55) --
	(239.51, 36.77) --
	(239.54, 36.46) --
	(239.57, 36.65) --
	(239.60, 36.77) --
	(239.62, 36.21) --
	(239.65, 36.80) --
	(239.68, 36.76) --
	(239.70, 36.88) --
	(239.73, 36.73) --
	(239.76, 36.70) --
	(239.78, 36.04) --
	(239.81, 36.16) --
	(239.84, 37.09) --
	(239.86, 36.23) --
	(239.89, 35.85) --
	(239.92, 36.32) --
	(239.94, 36.11) --
	(239.97, 35.60) --
	(240.00, 35.93) --
	(240.03, 35.68) --
	(240.05, 35.57) --
	(240.08, 36.73) --
	(240.11, 36.31) --
	(240.13, 35.62) --
	(240.16, 35.96) --
	(240.19, 37.00) --
	(240.21, 36.39) --
	(240.24, 36.50) --
	(240.27, 36.21) --
	(240.29, 36.82) --
	(240.32, 36.86) --
	(240.35, 35.76) --
	(240.37, 36.09) --
	(240.40, 36.16) --
	(240.43, 36.39) --
	(240.45, 35.83) --
	(240.48, 35.93) --
	(240.51, 36.24) --
	(240.54, 35.83) --
	(240.56, 35.93) --
	(240.59, 36.23) --
	(240.62, 35.86) --
	(240.64, 35.49) --
	(240.67, 35.90) --
	(240.70, 36.16) --
	(240.72, 36.23) --
	(240.75, 36.46) --
	(240.78, 36.71) --
	(240.80, 36.91) --
	(240.83, 36.63) --
	(240.86, 37.01) --
	(240.88, 36.59) --
	(240.91, 36.49) --
	(240.94, 36.83) --
	(240.97, 36.96) --
	(240.99, 37.39) --
	(241.02, 37.51) --
	(241.05, 37.41) --
	(241.07, 36.83) --
	(241.10, 37.66) --
	(241.13, 36.76) --
	(241.15, 36.85) --
	(241.18, 37.09) --
	(241.21, 37.12) --
	(241.23, 38.07) --
	(241.26, 37.65) --
	(241.29, 37.39) --
	(241.31, 36.88) --
	(241.34, 37.03) --
	(241.37, 36.13) --
	(241.40, 36.70) --
	(241.42, 36.88) --
	(241.45, 36.31) --
	(241.48, 36.70) --
	(241.50, 37.08) --
	(241.53, 37.33) --
	(241.56, 37.17) --
	(241.58, 37.00) --
	(241.61, 36.82) --
	(241.64, 36.96) --
	(241.66, 37.22) --
	(241.69, 37.07) --
	(241.72, 36.56) --
	(241.74, 37.44) --
	(241.77, 37.46) --
	(241.80, 35.37) --
	(241.82, 36.45) --
	(241.85, 36.93) --
	(241.88, 36.01) --
	(241.91, 36.24) --
	(241.93, 36.24) --
	(241.96, 36.19) --
	(241.99, 36.06) --
	(242.01, 36.69) --
	(242.04, 36.54) --
	(242.07, 36.84) --
	(242.09, 36.98) --
	(242.12, 36.61) --
	(242.15, 36.75) --
	(242.17, 36.52) --
	(242.20, 36.64) --
	(242.23, 36.48) --
	(242.25, 36.40) --
	(242.28, 36.64) --
	(242.31, 36.53) --
	(242.34, 36.19) --
	(242.36, 36.86) --
	(242.39, 36.72) --
	(242.42, 36.03) --
	(242.44, 36.46) --
	(242.47, 36.66) --
	(242.50, 36.58) --
	(242.52, 35.82) --
	(242.55, 36.26) --
	(242.58, 36.31) --
	(242.60, 36.27) --
	(242.63, 36.10) --
	(242.66, 36.98) --
	(242.68, 36.63) --
	(242.71, 36.20) --
	(242.74, 36.78) --
	(242.77, 36.85) --
	(242.79, 36.62) --
	(242.82, 37.37) --
	(242.85, 36.92) --
	(242.87, 36.64) --
	(242.90, 36.64) --
	(242.93, 36.71) --
	(242.95, 36.49) --
	(242.98, 36.20) --
	(243.01, 36.45) --
	(243.03, 36.61) --
	(243.06, 36.62) --
	(243.09, 36.54) --
	(243.11, 36.57) --
	(243.14, 36.94) --
	(243.17, 36.06) --
	(243.19, 36.24) --
	(243.22, 36.32) --
	(243.25, 36.75) --
	(243.28, 36.34) --
	(243.30, 36.45) --
	(243.33, 36.84) --
	(243.36, 36.08) --
	(243.38, 36.53) --
	(243.41, 36.68) --
	(243.44, 36.15) --
	(243.46, 36.20) --
	(243.49, 36.23) --
	(243.52, 35.96) --
	(243.54, 36.63) --
	(243.57, 36.41) --
	(243.60, 36.63) --
	(243.62, 36.14) --
	(243.65, 36.32) --
	(243.68, 36.04) --
	(243.71, 36.75) --
	(243.73, 36.19) --
	(243.76, 36.69) --
	(243.79, 36.31) --
	(243.81, 36.32) --
	(243.84, 35.80) --
	(243.87, 35.71) --
	(243.89, 35.96) --
	(243.92, 35.99) --
	(243.95, 35.57) --
	(243.97, 36.02) --
	(244.00, 35.60) --
	(244.03, 35.25) --
	(244.05, 35.96) --
	(244.08, 35.77) --
	(244.11, 35.89) --
	(244.14, 36.23) --
	(244.16, 36.39) --
	(244.19, 36.76) --
	(244.22, 35.95) --
	(244.24, 35.70) --
	(244.27, 35.46) --
	(244.30, 35.77) --
	(244.32, 36.30) --
	(244.35, 36.55) --
	(244.38, 35.93) --
	(244.40, 36.19) --
	(244.43, 36.00) --
	(244.46, 35.51) --
	(244.48, 36.53) --
	(244.51, 36.27) --
	(244.54, 35.98) --
	(244.56, 35.43) --
	(244.59, 35.49) --
	(244.62, 35.93) --
	(244.65, 36.12) --
	(244.67, 36.64) --
	(244.70, 36.40) --
	(244.73, 35.86) --
	(244.75, 36.52) --
	(244.78, 35.90) --
	(244.81, 36.50) --
	(244.83, 35.95) --
	(244.86, 36.24) --
	(244.89, 36.44) --
	(244.91, 36.60) --
	(244.94, 36.16) --
	(244.97, 36.41) --
	(244.99, 36.46) --
	(245.02, 35.98) --
	(245.05, 36.69) --
	(245.08, 36.07) --
	(245.10, 36.05) --
	(245.13, 36.38) --
	(245.16, 36.37) --
	(245.18, 36.05) --
	(245.21, 35.97) --
	(245.24, 35.60) --
	(245.26, 36.24) --
	(245.29, 36.06) --
	(245.32, 36.09) --
	(245.34, 36.31) --
	(245.37, 36.33) --
	(245.40, 35.95) --
	(245.42, 35.88) --
	(245.45, 36.39) --
	(245.48, 36.51) --
	(245.50, 37.02) --
	(245.53, 36.23) --
	(245.56, 36.06) --
	(245.59, 36.34) --
	(245.61, 36.55) --
	(245.64, 36.79) --
	(245.67, 36.11) --
	(245.69, 36.14) --
	(245.72, 37.01) --
	(245.75, 35.63) --
	(245.77, 36.45) --
	(245.80, 36.11) --
	(245.83, 35.55) --
	(245.85, 37.06) --
	(245.88, 36.93) --
	(245.91, 36.58) --
	(245.93, 36.59) --
	(245.96, 35.94) --
	(245.99, 35.94) --
	(246.02, 36.59) --
	(246.04, 36.75) --
	(246.07, 36.08) --
	(246.10, 36.53) --
	(246.12, 36.28) --
	(246.15, 36.17) --
	(246.18, 36.22) --
	(246.20, 36.10) --
	(246.23, 35.64) --
	(246.26, 36.22) --
	(246.28, 35.91) --
	(246.31, 35.87) --
	(246.34, 36.85) --
	(246.36, 36.60) --
	(246.39, 36.34) --
	(246.42, 36.60) --
	(246.45, 36.38) --
	(246.47, 36.10) --
	(246.50, 35.73) --
	(246.53, 36.19) --
	(246.55, 36.33) --
	(246.58, 36.60) --
	(246.61, 36.20) --
	(246.63, 35.27) --
	(246.66, 36.01) --
	(246.69, 36.86) --
	(246.71, 35.34) --
	(246.74, 35.97) --
	(246.77, 36.33) --
	(246.79, 35.37) --
	(246.82, 35.72) --
	(246.85, 35.77) --
	(246.87, 35.29) --
	(246.90, 35.83) --
	(246.93, 36.04) --
	(246.96, 35.65) --
	(246.98, 36.09) --
	(247.01, 36.44) --
	(247.04, 36.08) --
	(247.06, 36.48) --
	(247.09, 36.28) --
	(247.12, 35.67) --
	(247.14, 35.65) --
	(247.17, 35.57) --
	(247.20, 36.09) --
	(247.22, 35.75) --
	(247.25, 36.12) --
	(247.28, 36.24) --
	(247.30, 36.21) --
	(247.33, 36.19) --
	(247.36, 35.92) --
	(247.39, 36.26) --
	(247.41, 35.73) --
	(247.44, 36.23) --
	(247.47, 35.92) --
	(247.49, 36.38) --
	(247.52, 36.37) --
	(247.55, 36.20) --
	(247.57, 36.79) --
	(247.60, 36.66) --
	(247.63, 36.35) --
	(247.65, 35.83) --
	(247.68, 36.32) --
	(247.71, 36.77) --
	(247.73, 36.79) --
	(247.76, 37.10) --
	(247.79, 36.57) --
	(247.82, 36.83) --
	(247.84, 36.64) --
	(247.87, 35.99) --
	(247.90, 36.71) --
	(247.92, 36.51) --
	(247.95, 36.45) --
	(247.98, 36.60) --
	(248.00, 36.52) --
	(248.03, 37.20) --
	(248.06, 36.49) --
	(248.08, 36.37) --
	(248.11, 36.93) --
	(248.14, 37.29) --
	(248.16, 37.31) --
	(248.19, 36.45) --
	(248.22, 36.24) --
	(248.24, 36.31) --
	(248.27, 36.23) --
	(248.30, 35.80) --
	(248.33, 36.29) --
	(248.35, 35.81) --
	(248.38, 36.42) --
	(248.41, 36.01) --
	(248.43, 36.33) --
	(248.46, 36.76) --
	(248.49, 36.67) --
	(248.51, 36.17) --
	(248.54, 35.82) --
	(248.57, 35.22) --
	(248.59, 36.00) --
	(248.62, 35.43) --
	(248.65, 35.04) --
	(248.67, 34.88) --
	(248.70, 35.42) --
	(248.73, 34.97) --
	(248.76, 35.30) --
	(248.78, 35.42) --
	(248.81, 35.88) --
	(248.84, 35.47) --
	(248.86, 35.83) --
	(248.89, 36.15) --
	(248.92, 36.11) --
	(248.94, 36.19) --
	(248.97, 36.57) --
	(249.00, 36.22) --
	(249.02, 36.16) --
	(249.05, 35.97) --
	(249.08, 36.65) --
	(249.10, 36.18) --
	(249.13, 36.52) --
	(249.16, 36.35) --
	(249.19, 36.68) --
	(249.21, 36.51) --
	(249.24, 37.04) --
	(249.27, 36.16) --
	(249.29, 36.49) --
	(249.32, 36.04) --
	(249.35, 36.10) --
	(249.37, 36.23) --
	(249.40, 35.70) --
	(249.43, 35.92) --
	(249.45, 36.44) --
	(249.48, 36.22) --
	(249.51, 36.40) --
	(249.53, 36.34) --
	(249.56, 35.30) --
	(249.59, 35.59) --
	(249.61, 35.75) --
	(249.64, 35.45) --
	(249.67, 35.65) --
	(249.70, 35.68) --
	(249.72, 35.66) --
	(249.75, 35.68) --
	(249.78, 35.22) --
	(249.80, 35.76) --
	(249.83, 35.80) --
	(249.86, 35.03) --
	(249.88, 35.98) --
	(249.91, 36.08) --
	(249.94, 36.35) --
	(249.96, 36.41) --
	(249.99, 36.92) --
	(250.02, 36.77) --
	(250.04, 36.72) --
	(250.07, 36.79) --
	(250.10, 35.89) --
	(250.13, 36.51) --
	(250.15, 35.67) --
	(250.18, 35.71) --
	(250.21, 35.85) --
	(250.23, 36.04) --
	(250.26, 36.04) --
	(250.29, 36.21) --
	(250.31, 36.06) --
	(250.34, 35.45) --
	(250.37, 35.84) --
	(250.39, 36.17) --
	(250.42, 36.60) --
	(250.45, 36.89) --
	(250.47, 36.13) --
	(250.50, 35.86) --
	(250.53, 36.40) --
	(250.56, 36.24) --
	(250.58, 36.21) --
	(250.61, 36.61) --
	(250.64, 36.22) --
	(250.66, 36.17) --
	(250.69, 36.06) --
	(250.72, 36.28) --
	(250.74, 35.82) --
	(250.77, 36.59) --
	(250.80, 36.59) --
	(250.82, 36.59) --
	(250.85, 36.69) --
	(250.88, 35.92) --
	(250.90, 36.11) --
	(250.93, 35.96) --
	(250.96, 36.30) --
	(250.98, 35.91) --
	(251.01, 36.00) --
	(251.04, 35.96) --
	(251.07, 35.73) --
	(251.09, 36.57) --
	(251.12, 35.81) --
	(251.15, 35.61) --
	(251.17, 36.53) --
	(251.20, 35.75) --
	(251.23, 36.55) --
	(251.25, 36.77) --
	(251.28, 36.10) --
	(251.31, 36.49) --
	(251.33, 36.40) --
	(251.36, 36.36) --
	(251.39, 36.64) --
	(251.41, 36.30) --
	(251.44, 35.66) --
	(251.47, 35.89) --
	(251.50, 35.92) --
	(251.52, 36.34) --
	(251.55, 36.19) --
	(251.58, 35.70) --
	(251.60, 35.97) --
	(251.63, 36.17) --
	(251.66, 36.30) --
	(251.68, 36.19) --
	(251.71, 36.21) --
	(251.74, 36.12) --
	(251.76, 35.75) --
	(251.79, 36.29) --
	(251.82, 36.04) --
	(251.84, 36.24) --
	(251.87, 35.87) --
	(251.90, 35.87) --
	(251.93, 35.70) --
	(251.95, 35.37) --
	(251.98, 36.10) --
	(252.01, 35.80) --
	(252.03, 35.89) --
	(252.06, 35.46) --
	(252.09, 35.71) --
	(252.11, 35.98) --
	(252.14, 35.80) --
	(252.17, 36.07) --
	(252.19, 36.16) --
	(252.22, 36.09) --
	(252.25, 36.03) --
	(252.27, 36.14) --
	(252.30, 36.27) --
	(252.33, 36.13) --
	(252.35, 36.06) --
	(252.38, 35.79) --
	(252.41, 35.85) --
	(252.44, 36.07) --
	(252.46, 36.10) --
	(252.49, 36.10) --
	(252.52, 36.44) --
	(252.54, 36.16) --
	(252.57, 36.42) --
	(252.60, 36.10) --
	(252.62, 36.70) --
	(252.65, 36.13) --
	(252.68, 36.25) --
	(252.70, 37.11) --
	(252.73, 36.88) --
	(252.76, 36.45) --
	(252.78, 36.38) --
	(252.81, 36.07) --
	(252.84, 36.50) --
	(252.87, 36.29) --
	(252.89, 36.69) --
	(252.92, 36.37) --
	(252.95, 36.39) --
	(252.97, 36.65) --
	(253.00, 37.51) --
	(253.03, 36.52) --
	(253.05, 36.50) --
	(253.08, 36.59) --
	(253.11, 37.02) --
	(253.13, 36.70) --
	(253.16, 36.12) --
	(253.19, 36.68) --
	(253.21, 36.58) --
	(253.24, 37.03) --
	(253.27, 37.05) --
	(253.30, 37.04) --
	(253.32, 36.77) --
	(253.35, 36.33) --
	(253.38, 36.85) --
	(253.40, 36.38) --
	(253.43, 35.85) --
	(253.46, 36.99) --
	(253.48, 36.10) --
	(253.51, 36.39) --
	(253.54, 36.18) --
	(253.56, 36.46) --
	(253.59, 36.44) --
	(253.62, 35.79) --
	(253.64, 35.68) --
	(253.67, 35.74) --
	(253.70, 36.05) --
	(253.72, 36.37) --
	(253.75, 35.35) --
	(253.78, 36.46) --
	(253.81, 36.02) --
	(253.83, 36.62) --
	(253.86, 35.64) --
	(253.89, 35.59) --
	(253.91, 36.14) --
	(253.94, 35.98) --
	(253.97, 35.82) --
	(253.99, 36.29) --
	(254.02, 35.73) --
	(254.05, 36.26) --
	(254.07, 36.52) --
	(254.10, 36.50) --
	(254.13, 36.48) --
	(254.15, 36.69) --
	(254.18, 35.39) --
	(254.21, 35.61) --
	(254.24, 36.74) --
	(254.26, 36.31) --
	(254.29, 36.05) --
	(254.32, 35.96) --
	(254.34, 36.12) --
	(254.37, 36.67) --
	(254.40, 36.54) --
	(254.42, 36.99) --
	(254.45, 36.41) --
	(254.48, 36.68) --
	(254.50, 36.85) --
	(254.53, 36.76) --
	(254.56, 36.73) --
	(254.58, 36.76) --
	(254.61, 36.51) --
	(254.64, 36.50) --
	(254.67, 36.16) --
	(254.69, 35.81) --
	(254.72, 35.89) --
	(254.75, 36.18) --
	(254.77, 35.95) --
	(254.80, 36.46) --
	(254.83, 35.99) --
	(254.85, 35.69) --
	(254.88, 35.87) --
	(254.91, 36.06) --
	(254.93, 36.21) --
	(254.96, 35.55) --
	(254.99, 36.28) --
	(255.01, 36.08) --
	(255.04, 36.50) --
	(255.07, 36.53) --
	(255.09, 36.71) --
	(255.12, 35.99) --
	(255.15, 36.64) --
	(255.18, 36.74) --
	(255.20, 36.61) --
	(255.23, 37.05) --
	(255.26, 36.81) --
	(255.28, 36.77) --
	(255.31, 36.61) --
	(255.34, 36.26) --
	(255.36, 36.22) --
	(255.39, 36.29) --
	(255.42, 36.07) --
	(255.44, 36.28) --
	(255.47, 36.15) --
	(255.50, 35.92) --
	(255.52, 36.06) --
	(255.55, 36.33) --
	(255.58, 36.31) --
	(255.61, 35.93) --
	(255.63, 35.97) --
	(255.66, 36.34) --
	(255.69, 36.37) --
	(255.71, 36.64) --
	(255.74, 36.44) --
	(255.77, 35.88) --
	(255.79, 35.89) --
	(255.82, 35.99) --
	(255.85, 35.79) --
	(255.87, 36.22) --
	(255.90, 35.37) --
	(255.93, 36.06) --
	(255.95, 35.81) --
	(255.98, 36.69) --
	(256.01, 36.14) --
	(256.04, 35.96) --
	(256.06, 36.19) --
	(256.09, 36.38) --
	(256.12, 35.96) --
	(256.14, 36.48) --
	(256.17, 36.38) --
	(256.20, 36.57) --
	(256.22, 36.27) --
	(256.25, 36.06) --
	(256.28, 36.65) --
	(256.30, 35.94) --
	(256.33, 36.50) --
	(256.36, 36.27) --
	(256.38, 36.79) --
	(256.41, 36.11) --
	(256.44, 36.24) --
	(256.46, 36.16) --
	(256.49, 36.76) --
	(256.52, 37.15) --
	(256.55, 36.69) --
	(256.57, 37.32) --
	(256.60, 36.80) --
	(256.63, 36.72) --
	(256.65, 36.53) --
	(256.68, 37.18) --
	(256.71, 36.83) --
	(256.73, 36.59) --
	(256.76, 36.68) --
	(256.79, 36.76) --
	(256.81, 37.27) --
	(256.84, 37.52) --
	(256.87, 36.67) --
	(256.89, 37.17) --
	(256.92, 36.85) --
	(256.95, 37.01) --
	(256.98, 36.78) --
	(257.00, 36.07) --
	(257.03, 36.59) --
	(257.06, 36.77) --
	(257.08, 37.24) --
	(257.11, 36.33) --
	(257.14, 36.67) --
	(257.16, 36.23) --
	(257.19, 36.69) --
	(257.22, 37.16) --
	(257.24, 37.00) --
	(257.27, 37.06) --
	(257.30, 36.28) --
	(257.32, 36.86) --
	(257.35, 36.25) --
	(257.38, 36.62) --
	(257.41, 36.52) --
	(257.43, 37.05) --
	(257.46, 36.60) --
	(257.49, 36.47) --
	(257.51, 37.82) --
	(257.54, 37.48) --
	(257.57, 37.15) --
	(257.59, 36.60) --
	(257.62, 36.64) --
	(257.65, 36.36) --
	(257.67, 36.58) --
	(257.70, 36.48) --
	(257.73, 36.81) --
	(257.75, 36.69) --
	(257.78, 36.05) --
	(257.81, 36.36) --
	(257.83, 37.03) --
	(257.86, 36.20) --
	(257.89, 36.78) --
	(257.92, 37.04) --
	(257.94, 36.24) --
	(257.97, 36.76) --
	(258.00, 37.42) --
	(258.02, 36.71) --
	(258.05, 36.37) --
	(258.08, 35.92) --
	(258.10, 36.56) --
	(258.13, 36.99) --
	(258.16, 36.75) --
	(258.18, 36.75) --
	(258.21, 36.43) --
	(258.24, 36.34) --
	(258.26, 36.66) --
	(258.29, 36.81) --
	(258.32, 36.99) --
	(258.35, 37.22) --
	(258.37, 37.73) --
	(258.40, 36.97) --
	(258.43, 37.50) --
	(258.45, 36.50) --
	(258.48, 36.36) --
	(258.51, 36.72) --
	(258.53, 36.49) --
	(258.56, 36.41) --
	(258.59, 36.10) --
	(258.61, 36.31) --
	(258.64, 36.27) --
	(258.67, 35.87) --
	(258.69, 35.77) --
	(258.72, 36.39) --
	(258.75, 36.33) --
	(258.78, 35.75) --
	(258.80, 36.19) --
	(258.83, 36.03) --
	(258.86, 36.26) --
	(258.88, 36.72) --
	(258.91, 36.34) --
	(258.94, 36.05) --
	(258.96, 35.84) --
	(258.99, 36.03) --
	(259.02, 36.04) --
	(259.04, 36.43) --
	(259.07, 35.89) --
	(259.10, 35.74) --
	(259.12, 35.85) --
	(259.15, 35.99) --
	(259.18, 36.01) --
	(259.20, 36.56) --
	(259.23, 36.30) --
	(259.26, 35.63) --
	(259.29, 36.69) --
	(259.31, 35.90) --
	(259.34, 35.60) --
	(259.37, 36.06) --
	(259.39, 35.59) --
	(259.42, 36.17) --
	(259.45, 35.72) --
	(259.47, 35.80) --
	(259.50, 35.98) --
	(259.53, 36.21) --
	(259.55, 36.02) --
	(259.58, 36.14) --
	(259.61, 35.80) --
	(259.63, 35.77) --
	(259.66, 36.54) --
	(259.69, 36.73) --
	(259.72, 36.78) --
	(259.74, 36.44) --
	(259.77, 35.85) --
	(259.80, 36.08) --
	(259.82, 36.74) --
	(259.85, 36.39) --
	(259.88, 36.35) --
	(259.90, 37.04) --
	(259.93, 36.58) --
	(259.96, 36.72) --
	(259.98, 36.97) --
	(260.01, 36.87) --
	(260.04, 36.46) --
	(260.06, 36.30) --
	(260.09, 36.91) --
	(260.12, 36.28) --
	(260.15, 36.04) --
	(260.17, 35.90) --
	(260.20, 35.63) --
	(260.23, 35.82) --
	(260.25, 35.47) --
	(260.28, 35.81) --
	(260.31, 36.29) --
	(260.33, 36.24) --
	(260.36, 36.20) --
	(260.39, 36.29) --
	(260.41, 36.17) --
	(260.44, 36.02) --
	(260.47, 35.89) --
	(260.49, 36.53) --
	(260.52, 36.46) --
	(260.55, 36.23) --
	(260.57, 36.40) --
	(260.60, 36.31) --
	(260.63, 36.10) --
	(260.66, 36.08) --
	(260.68, 36.04) --
	(260.71, 36.49) --
	(260.74, 36.50) --
	(260.76, 36.58) --
	(260.79, 36.65) --
	(260.82, 36.56) --
	(260.84, 36.84) --
	(260.87, 36.75) --
	(260.90, 36.89) --
	(260.92, 36.42) --
	(260.95, 36.28) --
	(260.98, 36.93) --
	(261.00, 36.66) --
	(261.03, 35.92) --
	(261.06, 36.68) --
	(261.09, 36.59) --
	(261.11, 35.84) --
	(261.14, 36.36) --
	(261.17, 36.81) --
	(261.19, 36.45) --
	(261.22, 36.01) --
	(261.25, 36.58) --
	(261.27, 36.59) --
	(261.30, 36.63) --
	(261.33, 36.75) --
	(261.35, 36.98) --
	(261.38, 36.55) --
	(261.41, 37.41) --
	(261.43, 36.45) --
	(261.46, 36.61) --
	(261.49, 36.41) --
	(261.52, 36.94) --
	(261.54, 37.27) --
	(261.57, 36.85) --
	(261.60, 35.84) --
	(261.62, 36.50) --
	(261.65, 36.31) --
	(261.68, 36.15) --
	(261.70, 35.07) --
	(261.73, 35.30) --
	(261.76, 36.07) --
	(261.78, 36.15) --
	(261.81, 36.10) --
	(261.84, 35.98) --
	(261.86, 35.79) --
	(261.89, 35.85) --
	(261.92, 36.44) --
	(261.94, 36.16) --
	(261.97, 36.09) --
	(262.00, 36.08) --
	(262.03, 35.29) --
	(262.05, 35.65) --
	(262.08, 35.91) --
	(262.11, 35.61) --
	(262.13, 35.37) --
	(262.16, 35.55) --
	(262.19, 36.02) --
	(262.21, 36.08) --
	(262.24, 35.86) --
	(262.27, 35.87) --
	(262.29, 36.82) --
	(262.32, 36.32) --
	(262.35, 36.04) --
	(262.37, 36.04) --
	(262.40, 35.98) --
	(262.43, 36.43) --
	(262.46, 36.41) --
	(262.48, 35.49) --
	(262.51, 35.61) --
	(262.54, 36.25) --
	(262.56, 35.94) --
	(262.59, 35.42) --
	(262.62, 36.34) --
	(262.64, 36.18) --
	(262.67, 36.57) --
	(262.70, 36.23) --
	(262.72, 36.79) --
	(262.75, 36.55) --
	(262.78, 36.26) --
	(262.80, 36.80) --
	(262.83, 36.76) --
	(262.86, 37.00) --
	(262.89, 36.77) --
	(262.91, 36.73) --
	(262.94, 36.29) --
	(262.97, 36.20) --
	(262.99, 36.17) --
	(263.02, 35.82) --
	(263.05, 35.72) --
	(263.07, 36.09) --
	(263.10, 35.89) --
	(263.13, 35.99) --
	(263.15, 35.90) --
	(263.18, 35.76) --
	(263.21, 35.52) --
	(263.23, 35.88) --
	(263.26, 35.64) --
	(263.29, 35.56) --
	(263.31, 35.87) --
	(263.34, 36.36) --
	(263.37, 36.15) --
	(263.40, 36.06) --
	(263.42, 36.70) --
	(263.45, 36.44) --
	(263.48, 36.52) --
	(263.50, 36.28) --
	(263.53, 36.46) --
	(263.56, 36.02) --
	(263.58, 36.87) --
	(263.61, 36.53) --
	(263.64, 36.31) --
	(263.66, 36.21) --
	(263.69, 36.05) --
	(263.72, 36.07) --
	(263.74, 36.47) --
	(263.77, 36.26) --
	(263.80, 36.53) --
	(263.83, 36.37) --
	(263.85, 36.02) --
	(263.88, 36.64) --
	(263.91, 35.97) --
	(263.93, 36.63) --
	(263.96, 37.03) --
	(263.99, 36.64) --
	(264.01, 36.97) --
	(264.04, 36.70) --
	(264.07, 36.76) --
	(264.09, 35.98) --
	(264.12, 36.53) --
	(264.15, 36.37) --
	(264.17, 36.01) --
	(264.20, 35.59) --
	(264.23, 36.79) --
	(264.26, 36.49) --
	(264.28, 36.53) --
	(264.31, 36.50) --
	(264.34, 37.48) --
	(264.36, 36.49) --
	(264.39, 36.60) --
	(264.42, 37.11) --
	(264.44, 37.08) --
	(264.47, 37.36) --
	(264.50, 36.51) --
	(264.52, 37.04) --
	(264.55, 37.13) --
	(264.58, 36.61) --
	(264.60, 36.25) --
	(264.63, 36.36) --
	(264.66, 36.65) --
	(264.68, 36.66) --
	(264.71, 35.47) --
	(264.74, 35.96) --
	(264.77, 36.36) --
	(264.79, 35.76) --
	(264.82, 35.87) --
	(264.85, 35.76) --
	(264.87, 35.78) --
	(264.90, 35.98) --
	(264.93, 36.27) --
	(264.95, 36.68) --
	(264.98, 36.77) --
	(265.01, 36.64) --
	(265.03, 36.13) --
	(265.06, 36.32) --
	(265.09, 35.98) --
	(265.11, 35.88) --
	(265.14, 36.21) --
	(265.17, 36.37) --
	(265.20, 36.53) --
	(265.22, 36.31) --
	(265.25, 36.15) --
	(265.28, 36.65) --
	(265.30, 36.47) --
	(265.33, 36.23) --
	(265.36, 36.77) --
	(265.38, 36.72) --
	(265.41, 36.07) --
	(265.44, 36.10) --
	(265.46, 36.33) --
	(265.49, 35.98) --
	(265.52, 35.93) --
	(265.54, 36.25) --
	(265.57, 35.75) --
	(265.60, 36.28) --
	(265.63, 36.12) --
	(265.65, 36.57) --
	(265.68, 35.71) --
	(265.71, 36.37) --
	(265.73, 36.39) --
	(265.76, 35.90) --
	(265.79, 36.22) --
	(265.81, 35.84) --
	(265.84, 35.77) --
	(265.87, 35.43) --
	(265.89, 35.74) --
	(265.92, 35.99) --
	(265.95, 36.23) --
	(265.97, 36.05) --
	(266.00, 35.78) --
	(266.03, 35.97) --
	(266.05, 35.94) --
	(266.08, 35.61) --
	(266.11, 35.59) --
	(266.14, 35.86) --
	(266.16, 36.18) --
	(266.19, 35.70) --
	(266.22, 35.57) --
	(266.24, 35.72) --
	(266.27, 35.93) --
	(266.30, 36.09) --
	(266.32, 35.53) --
	(266.35, 35.80) --
	(266.38, 35.65) --
	(266.40, 35.71) --
	(266.43, 36.08) --
	(266.46, 35.71) --
	(266.48, 36.02) --
	(266.51, 36.08) --
	(266.54, 36.93) --
	(266.57, 36.50) --
	(266.59, 36.60) --
	(266.62, 36.04) --
	(266.65, 35.29) --
	(266.67, 36.06) --
	(266.70, 35.91) --
	(266.73, 35.59) --
	(266.75, 35.64) --
	(266.78, 36.03) --
	(266.81, 35.99) --
	(266.83, 36.07) --
	(266.86, 35.49) --
	(266.89, 36.07) --
	(266.91, 36.02) --
	(266.94, 35.77) --
	(266.97, 36.11) --
	(267.00, 35.14) --
	(267.02, 36.23) --
	(267.05, 36.08) --
	(267.08, 35.83) --
	(267.10, 35.83) --
	(267.13, 36.14) --
	(267.16, 36.45) --
	(267.18, 35.84) --
	(267.21, 36.44) --
	(267.24, 36.34) --
	(267.26, 36.21) --
	(267.29, 36.52) --
	(267.32, 36.66) --
	(267.34, 36.32) --
	(267.37, 36.04) --
	(267.40, 35.92) --
	(267.42, 35.82) --
	(267.45, 36.35) --
	(267.48, 36.24) --
	(267.51, 36.47) --
	(267.53, 36.82) --
	(267.56, 36.26) --
	(267.59, 36.41) --
	(267.61, 36.09) --
	(267.64, 36.23) --
	(267.67, 36.83) --
	(267.69, 36.44) --
	(267.72, 36.14) --
	(267.75, 36.06) --
	(267.77, 36.05) --
	(267.80, 36.65) --
	(267.83, 36.66) --
	(267.85, 35.96) --
	(267.88, 36.05) --
	(267.91, 36.25) --
	(267.94, 35.99) --
	(267.96, 35.83) --
	(267.99, 35.88) --
	(268.02, 35.54) --
	(268.04, 35.56) --
	(268.07, 35.86) --
	(268.10, 35.75) --
	(268.12, 36.19) --
	(268.15, 36.30) --
	(268.18, 36.05) --
	(268.20, 35.78) --
	(268.23, 35.40) --
	(268.26, 36.03) --
	(268.28, 35.80) --
	(268.31, 36.34) --
	(268.34, 36.20) --
	(268.37, 35.65) --
	(268.39, 36.87) --
	(268.42, 36.76) --
	(268.45, 36.80) --
	(268.47, 36.78) --
	(268.50, 36.53) --
	(268.53, 36.70) --
	(268.55, 36.38) --
	(268.58, 35.96) --
	(268.61, 36.56) --
	(268.63, 37.02) --
	(268.66, 37.20) --
	(268.69, 37.23) --
	(268.71, 37.02) --
	(268.74, 36.93) --
	(268.77, 36.54) --
	(268.79, 36.67) --
	(268.82, 37.07) --
	(268.85, 37.09) --
	(268.88, 36.62) --
	(268.90, 37.40) --
	(268.93, 36.45) --
	(268.96, 36.89) --
	(268.98, 36.78) --
	(269.01, 36.90) --
	(269.04, 36.62) --
	(269.06, 36.35) --
	(269.09, 36.57) --
	(269.12, 35.77) --
	(269.14, 36.21) --
	(269.17, 36.01) --
	(269.20, 35.72) --
	(269.22, 36.11) --
	(269.25, 36.15) --
	(269.28, 36.01) --
	(269.31, 36.67) --
	(269.33, 35.92) --
	(269.36, 36.55) --
	(269.39, 36.54) --
	(269.41, 35.98) --
	(269.44, 36.14) --
	(269.47, 36.30) --
	(269.49, 35.95) --
	(269.52, 36.16) --
	(269.55, 35.75) --
	(269.57, 36.46) --
	(269.60, 36.80) --
	(269.63, 36.46) --
	(269.65, 36.95) --
	(269.68, 35.90) --
	(269.71, 36.44) --
	(269.74, 36.50) --
	(269.76, 36.29) --
	(269.79, 35.90) --
	(269.82, 37.07) --
	(269.84, 35.52) --
	(269.87, 36.13) --
	(269.90, 36.49) --
	(269.92, 36.19) --
	(269.95, 35.77) --
	(269.98, 35.89) --
	(270.00, 35.74) --
	(270.03, 36.12) --
	(270.06, 36.18) --
	(270.08, 35.98) --
	(270.11, 36.06) --
	(270.14, 36.05) --
	(270.16, 35.61) --
	(270.19, 36.76) --
	(270.22, 36.44) --
	(270.25, 36.06) --
	(270.27, 35.49) --
	(270.30, 36.29) --
	(270.33, 36.44) --
	(270.35, 36.41) --
	(270.38, 36.27) --
	(270.41, 36.29) --
	(270.43, 36.45) --
	(270.46, 36.11) --
	(270.49, 35.89) --
	(270.51, 36.11) --
	(270.54, 36.05) --
	(270.57, 36.47) --
	(270.59, 36.87) --
	(270.62, 36.20) --
	(270.65, 35.80) --
	(270.68, 36.14) --
	(270.70, 36.19) --
	(270.73, 36.40) --
	(270.76, 37.11) --
	(270.78, 36.98) --
	(270.81, 36.60) --
	(270.84, 36.22) --
	(270.86, 36.78) --
	(270.89, 36.17) --
	(270.92, 36.30) --
	(270.94, 36.40) --
	(270.97, 35.87) --
	(271.00, 36.49) --
	(271.02, 35.82) --
	(271.05, 35.97) --
	(271.08, 36.24) --
	(271.11, 35.97) --
	(271.13, 35.70) --
	(271.16, 35.68) --
	(271.19, 35.31) --
	(271.21, 35.65) --
	(271.24, 35.28) --
	(271.27, 35.76) --
	(271.29, 36.00) --
	(271.32, 35.83) --
	(271.35, 35.84) --
	(271.37, 36.42) --
	(271.40, 36.41) --
	(271.43, 36.70) --
	(271.45, 36.44) --
	(271.48, 36.44) --
	(271.51, 36.67) --
	(271.53, 36.66) --
	(271.56, 36.09) --
	(271.59, 36.20) --
	(271.62, 36.18) --
	(271.64, 36.61) --
	(271.67, 36.51) --
	(271.70, 36.17) --
	(271.72, 36.29) --
	(271.75, 35.89) --
	(271.78, 35.86) --
	(271.80, 36.06) --
	(271.83, 35.45) --
	(271.86, 35.61) --
	(271.88, 36.62) --
	(271.91, 35.82) --
	(271.94, 36.48) --
	(271.96, 36.22) --
	(271.99, 36.32) --
	(272.02, 35.86) --
	(272.05, 35.83) --
	(272.07, 35.82) --
	(272.10, 36.04) --
	(272.13, 35.95) --
	(272.15, 36.63) --
	(272.18, 36.59) --
	(272.21, 36.62) --
	(272.23, 37.04) --
	(272.26, 36.38) --
	(272.29, 36.46) --
	(272.31, 37.05) --
	(272.34, 37.06) --
	(272.37, 36.18) --
	(272.39, 36.73) --
	(272.42, 36.77) --
	(272.45, 36.58) --
	(272.48, 37.32) --
	(272.50, 36.34) --
	(272.53, 36.75) --
	(272.56, 36.16) --
	(272.58, 36.63) --
	(272.61, 36.72) --
	(272.64, 36.45) --
	(272.66, 36.90) --
	(272.69, 36.82) --
	(272.72, 36.64) --
	(272.74, 37.30) --
	(272.77, 36.76) --
	(272.80, 36.80) --
	(272.82, 36.61) --
	(272.85, 36.38) --
	(272.88, 36.50) --
	(272.90, 36.89) --
	(272.93, 36.50) --
	(272.96, 36.01) --
	(272.99, 36.35) --
	(273.01, 36.19) --
	(273.04, 36.41) --
	(273.07, 36.16) --
	(273.09, 36.42) --
	(273.12, 36.71) --
	(273.15, 36.79) --
	(273.17, 36.56) --
	(273.20, 36.87) --
	(273.23, 36.02) --
	(273.25, 36.50) --
	(273.28, 35.91) --
	(273.31, 36.68) --
	(273.33, 36.10) --
	(273.36, 36.33) --
	(273.39, 36.70) --
	(273.42, 36.49) --
	(273.44, 36.34) --
	(273.47, 36.73) --
	(273.50, 36.22) --
	(273.52, 36.34) --
	(273.55, 36.53) --
	(273.58, 36.15) --
	(273.60, 35.93) --
	(273.63, 36.36) --
	(273.66, 35.92) --
	(273.68, 35.96) --
	(273.71, 36.46) --
	(273.74, 36.45) --
	(273.76, 36.92) --
	(273.79, 36.76) --
	(273.82, 36.00) --
	(273.85, 36.01) --
	(273.87, 36.55) --
	(273.90, 35.63) --
	(273.93, 35.79) --
	(273.95, 36.39) --
	(273.98, 36.49) --
	(274.01, 36.33) --
	(274.03, 36.08) --
	(274.06, 36.43) --
	(274.09, 36.00) --
	(274.11, 36.03) --
	(274.14, 37.04) --
	(274.17, 36.17) --
	(274.19, 36.36) --
	(274.22, 35.97) --
	(274.25, 36.52) --
	(274.27, 37.13) --
	(274.30, 37.04) --
	(274.33, 37.04) --
	(274.36, 36.46) --
	(274.38, 36.04) --
	(274.41, 36.87) --
	(274.44, 36.96) --
	(274.46, 36.30) --
	(274.49, 36.30) --
	(274.52, 36.69) --
	(274.54, 36.59) --
	(274.57, 36.39) --
	(274.60, 36.17) --
	(274.62, 36.18) --
	(274.65, 36.74) --
	(274.68, 35.89) --
	(274.70, 36.15) --
	(274.73, 35.66) --
	(274.76, 35.54) --
	(274.79, 35.68) --
	(274.81, 35.75) --
	(274.84, 36.14) --
	(274.87, 36.18) --
	(274.89, 36.52) --
	(274.92, 36.59) --
	(274.95, 35.81) --
	(274.97, 35.89) --
	(275.00, 35.94) --
	(275.03, 36.22) --
	(275.05, 36.26) --
	(275.08, 36.56) --
	(275.11, 36.19) --
	(275.13, 36.83) --
	(275.16, 35.95) --
	(275.19, 36.77) --
	(275.22, 36.03) --
	(275.24, 35.76) --
	(275.27, 35.73) --
	(275.30, 36.01) --
	(275.32, 35.83) --
	(275.35, 35.87) --
	(275.38, 36.08) --
	(275.40, 35.98) --
	(275.43, 36.19) --
	(275.46, 36.21) --
	(275.48, 36.44) --
	(275.51, 36.60) --
	(275.54, 36.16) --
	(275.56, 36.13) --
	(275.59, 36.46) --
	(275.62, 36.27) --
	(275.64, 36.37) --
	(275.67, 36.01) --
	(275.70, 36.03) --
	(275.73, 36.29) --
	(275.75, 36.13) --
	(275.78, 36.52) --
	(275.81, 36.85) --
	(275.83, 36.35) --
	(275.86, 36.81) --
	(275.89, 36.37) --
	(275.91, 35.75) --
	(275.94, 36.07) --
	(275.97, 35.74) --
	(275.99, 35.79) --
	(276.02, 36.08) --
	(276.05, 35.41) --
	(276.07, 35.86) --
	(276.10, 36.09) --
	(276.13, 36.13) --
	(276.16, 36.09) --
	(276.18, 36.26) --
	(276.21, 36.52) --
	(276.24, 35.91) --
	(276.26, 35.92) --
	(276.29, 36.60) --
	(276.32, 36.05) --
	(276.34, 36.55) --
	(276.37, 35.63) --
	(276.40, 35.84) --
	(276.42, 35.63) --
	(276.45, 35.38) --
	(276.48, 35.70) --
	(276.50, 36.68) --
	(276.53, 36.25) --
	(276.56, 36.18) --
	(276.59, 36.51) --
	(276.61, 36.38) --
	(276.64, 35.71) --
	(276.67, 35.85) --
	(276.69, 36.01) --
	(276.72, 36.10) --
	(276.75, 35.76) --
	(276.77, 36.48) --
	(276.80, 36.09) --
	(276.83, 36.33) --
	(276.85, 35.51) --
	(276.88, 36.11) --
	(276.91, 36.50) --
	(276.93, 35.90) --
	(276.96, 35.51) --
	(276.99, 36.20) --
	(277.01, 36.07) --
	(277.04, 35.88) --
	(277.07, 35.68) --
	(277.10, 35.81) --
	(277.12, 36.20) --
	(277.15, 36.01) --
	(277.18, 36.06) --
	(277.20, 36.45) --
	(277.23, 35.78) --
	(277.26, 36.00) --
	(277.28, 35.82) --
	(277.31, 35.83) --
	(277.34, 36.37) --
	(277.36, 35.96) --
	(277.39, 35.79) --
	(277.42, 36.24) --
	(277.44, 36.35) --
	(277.47, 36.36) --
	(277.50, 36.48) --
	(277.53, 36.58) --
	(277.55, 35.85) --
	(277.58, 35.64) --
	(277.61, 35.74) --
	(277.63, 36.13) --
	(277.66, 36.68) --
	(277.69, 36.26) --
	(277.71, 36.44) --
	(277.74, 36.68) --
	(277.77, 36.30) --
	(277.79, 35.94) --
	(277.82, 36.03) --
	(277.85, 36.46) --
	(277.87, 35.83) --
	(277.90, 36.15) --
	(277.93, 36.42) --
	(277.96, 35.84) --
	(277.98, 36.22) --
	(278.01, 36.23) --
	(278.04, 35.73) --
	(278.06, 35.78) --
	(278.09, 36.10) --
	(278.12, 36.04) --
	(278.14, 35.69) --
	(278.17, 36.50) --
	(278.20, 36.50) --
	(278.22, 36.52) --
	(278.25, 36.25) --
	(278.28, 36.18) --
	(278.30, 36.71) --
	(278.33, 36.24) --
	(278.36, 36.83) --
	(278.38, 36.48) --
	(278.41, 35.86) --
	(278.44, 36.26) --
	(278.47, 36.08) --
	(278.49, 36.19) --
	(278.52, 36.17) --
	(278.55, 36.51) --
	(278.57, 35.96) --
	(278.60, 36.08) --
	(278.63, 36.58) --
	(278.65, 36.36) --
	(278.68, 36.58) --
	(278.71, 36.68) --
	(278.73, 36.71) --
	(278.76, 36.03) --
	(278.79, 36.59) --
	(278.81, 36.54) --
	(278.84, 35.54) --
	(278.87, 36.43) --
	(278.90, 36.32) --
	(278.92, 36.28) --
	(278.95, 36.04) --
	(278.98, 35.75) --
	(279.00, 36.60) --
	(279.03, 36.72) --
	(279.06, 36.07) --
	(279.08, 36.48) --
	(279.11, 36.12) --
	(279.14, 36.15) --
	(279.16, 36.59) --
	(279.19, 37.14) --
	(279.22, 37.13) --
	(279.24, 36.40) --
	(279.27, 36.61) --
	(279.30, 36.16) --
	(279.33, 36.71) --
	(279.35, 36.37) --
	(279.38, 36.71) --
	(279.41, 36.58) --
	(279.43, 36.95) --
	(279.46, 36.91) --
	(279.49, 36.93) --
	(279.51, 36.54) --
	(279.54, 36.86) --
	(279.57, 36.38) --
	(279.59, 36.12) --
	(279.62, 36.09) --
	(279.65, 36.42) --
	(279.67, 35.75) --
	(279.70, 36.11) --
	(279.73, 36.78) --
	(279.75, 36.37) --
	(279.78, 36.23) --
	(279.81, 35.97) --
	(279.84, 35.97) --
	(279.86, 36.34) --
	(279.89, 36.35) --
	(279.92, 36.17) --
	(279.94, 35.65) --
	(279.97, 36.15) --
	(280.00, 36.21) --
	(280.02, 36.02) --
	(280.05, 36.64) --
	(280.08, 36.47) --
	(280.10, 36.06) --
	(280.13, 36.62) --
	(280.16, 36.79) --
	(280.18, 36.53) --
	(280.21, 36.59) --
	(280.24, 36.23) --
	(280.27, 36.46) --
	(280.29, 36.07) --
	(280.32, 36.49) --
	(280.35, 36.40) --
	(280.37, 35.95) --
	(280.40, 36.10) --
	(280.43, 35.81) --
	(280.45, 36.59) --
	(280.48, 36.63) --
	(280.51, 36.40) --
	(280.53, 36.22) --
	(280.56, 35.59) --
	(280.59, 35.75) --
	(280.61, 35.99) --
	(280.64, 35.81) --
	(280.67, 36.37) --
	(280.70, 36.82) --
	(280.72, 36.09) --
	(280.75, 36.36) --
	(280.78, 36.16) --
	(280.80, 36.39) --
	(280.83, 36.59) --
	(280.86, 36.53) --
	(280.88, 36.78) --
	(280.91, 36.97) --
	(280.94, 36.92) --
	(280.96, 36.66) --
	(280.99, 36.35) --
	(281.02, 36.35) --
	(281.04, 36.77) --
	(281.07, 35.77) --
	(281.10, 36.69) --
	(281.12, 36.50) --
	(281.15, 36.64) --
	(281.18, 36.10) --
	(281.21, 35.99) --
	(281.23, 36.25) --
	(281.26, 36.40) --
	(281.29, 35.49) --
	(281.31, 35.85) --
	(281.34, 35.45) --
	(281.37, 35.41) --
	(281.39, 36.33) --
	(281.42, 35.94) --
	(281.45, 35.79) --
	(281.47, 35.74) --
	(281.50, 35.92) --
	(281.53, 35.58) --
	(281.55, 35.79) --
	(281.58, 35.69) --
	(281.61, 35.53) --
	(281.64, 36.00) --
	(281.66, 35.82) --
	(281.69, 35.95) --
	(281.72, 35.74) --
	(281.74, 36.24) --
	(281.77, 37.16) --
	(281.80, 36.34) --
	(281.82, 36.26) --
	(281.85, 37.11) --
	(281.88, 36.32) --
	(281.90, 36.49) --
	(281.93, 36.10) --
	(281.96, 37.10) --
	(281.98, 36.26) --
	(282.01, 36.68) --
	(282.04, 36.53) --
	(282.07, 36.30) --
	(282.09, 36.39) --
	(282.12, 36.12) --
	(282.15, 35.84) --
	(282.17, 35.89) --
	(282.20, 36.44) --
	(282.23, 36.35) --
	(282.25, 36.89) --
	(282.28, 35.93) --
	(282.31, 36.41) --
	(282.33, 35.92) --
	(282.36, 36.13) --
	(282.39, 36.64) --
	(282.41, 36.34) --
	(282.44, 36.27) --
	(282.47, 36.01) --
	(282.49, 36.48) --
	(282.52, 36.19) --
	(282.55, 35.93) --
	(282.58, 36.03) --
	(282.60, 36.12) --
	(282.63, 36.33) --
	(282.66, 36.85) --
	(282.68, 36.59) --
	(282.71, 36.69) --
	(282.74, 36.56) --
	(282.76, 36.43) --
	(282.79, 36.23) --
	(282.82, 36.04) --
	(282.84, 35.72) --
	(282.87, 36.34) --
	(282.90, 35.92) --
	(282.92, 36.32) --
	(282.95, 36.19) --
	(282.98, 36.30) --
	(283.01, 36.44) --
	(283.03, 36.36) --
	(283.06, 36.07) --
	(283.09, 35.55) --
	(283.11, 35.97) --
	(283.14, 35.78) --
	(283.17, 35.45) --
	(283.19, 35.58) --
	(283.22, 35.70) --
	(283.25, 35.19) --
	(283.27, 35.66) --
	(283.30, 34.92) --
	(283.33, 35.99) --
	(283.35, 35.92) --
	(283.38, 36.18) --
	(283.41, 36.36) --
	(283.44, 35.95) --
	(283.46, 36.25) --
	(283.49, 36.68) --
	(283.52, 36.10) --
	(283.54, 36.28) --
	(283.57, 35.57) --
	(283.60, 36.16) --
	(283.62, 36.53) --
	(283.65, 35.70) --
	(283.68, 36.47) --
	(283.70, 36.59) --
	(283.73, 36.20) --
	(283.76, 36.26) --
	(283.78, 36.18) --
	(283.81, 36.53) --
	(283.84, 36.70) --
	(283.86, 36.41) --
	(283.89, 35.71) --
	(283.92, 35.52) --
	(283.95, 36.13) --
	(283.97, 36.06) --
	(284.00, 35.54) --
	(284.03, 36.38) --
	(284.05, 35.98) --
	(284.08, 36.46) --
	(284.11, 36.09) --
	(284.13, 36.09) --
	(284.16, 36.35) --
	(284.19, 36.38) --
	(284.21, 36.19) --
	(284.24, 35.80) --
	(284.27, 36.23) --
	(284.29, 36.74) --
	(284.32, 35.99) --
	(284.35, 35.89) --
	(284.38, 36.24) --
	(284.40, 36.18) --
	(284.43, 37.21) --
	(284.46, 36.34) --
	(284.48, 36.44) --
	(284.51, 36.95) --
	(284.54, 36.75) --
	(284.56, 36.64) --
	(284.59, 36.65) --
	(284.62, 36.57) --
	(284.64, 36.08) --
	(284.67, 36.43) --
	(284.70, 36.42) --
	(284.72, 35.86) --
	(284.75, 36.39) --
	(284.78, 35.89) --
	(284.81, 36.28) --
	(284.83, 35.90) --
	(284.86, 35.94) --
	(284.89, 36.60) --
	(284.91, 36.38) --
	(284.94, 35.61) --
	(284.97, 36.16) --
	(284.99, 35.92) --
	(285.02, 35.80) --
	(285.05, 35.37) --
	(285.07, 36.64) --
	(285.10, 36.52) --
	(285.13, 36.10) --
	(285.15, 36.58) --
	(285.18, 36.03) --
	(285.21, 36.72) --
	(285.23, 36.38) --
	(285.26, 36.03) --
	(285.29, 35.72) --
	(285.32, 36.29) --
	(285.34, 36.03) --
	(285.37, 35.85) --
	(285.40, 36.73) --
	(285.42, 36.01) --
	(285.45, 35.88) --
	(285.48, 35.99) --
	(285.50, 35.95) --
	(285.53, 35.79) --
	(285.56, 36.01) --
	(285.58, 35.97) --
	(285.61, 36.21) --
	(285.64, 35.57) --
	(285.66, 35.68) --
	(285.69, 36.14) --
	(285.72, 36.14) --
	(285.75, 35.74) --
	(285.77, 36.06) --
	(285.80, 35.84) --
	(285.83, 35.99) --
	(285.85, 36.44) --
	(285.88, 36.09) --
	(285.91, 35.91) --
	(285.93, 36.19) --
	(285.96, 36.51) --
	(285.99, 36.59) --
	(286.01, 36.58) --
	(286.04, 36.45) --
	(286.07, 36.30) --
	(286.09, 36.41) --
	(286.12, 36.07) --
	(286.15, 36.18) --
	(286.18, 36.90) --
	(286.20, 36.54) --
	(286.23, 36.08) --
	(286.26, 36.25) --
	(286.28, 36.73) --
	(286.31, 36.46) --
	(286.34, 36.29) --
	(286.36, 36.69) --
	(286.39, 36.83) --
	(286.42, 35.85) --
	(286.44, 36.22) --
	(286.47, 36.09) --
	(286.50, 35.88) --
	(286.52, 36.15) --
	(286.55, 36.06) --
	(286.58, 36.47) --
	(286.60, 36.30) --
	(286.63, 36.55) --
	(286.66, 36.04) --
	(286.69, 36.16) --
	(286.71, 36.47) --
	(286.74, 36.48) --
	(286.77, 36.93) --
	(286.79, 36.94) --
	(286.82, 36.25) --
	(286.85, 37.28) --
	(286.87, 36.53) --
	(286.90, 37.29) --
	(286.93, 36.89) --
	(286.95, 36.50) --
	(286.98, 36.80) --
	(287.01, 36.47) --
	(287.03, 36.49) --
	(287.06, 36.88) --
	(287.09, 36.74) --
	(287.12, 37.16) --
	(287.14, 37.42) --
	(287.17, 35.99) --
	(287.20, 36.71) --
	(287.22, 36.16) --
	(287.25, 36.91) --
	(287.28, 36.34) --
	(287.30, 35.97) --
	(287.33, 35.47) --
	(287.36, 34.99) --
	(287.38, 36.09) --
	(287.41, 36.02) --
	(287.44, 36.31) --
	(287.46, 36.21) --
	(287.49, 35.76) --
	(287.52, 36.27) --
	(287.55, 36.20) --
	(287.57, 36.34) --
	(287.60, 35.42) --
	(287.63, 36.03) --
	(287.65, 36.29) --
	(287.68, 36.09) --
	(287.71, 36.50) --
	(287.73, 36.44) --
	(287.76, 36.30) --
	(287.79, 36.62) --
	(287.81, 36.09) --
	(287.84, 36.22) --
	(287.87, 36.17) --
	(287.89, 35.36) --
	(287.92, 35.61) --
	(287.95, 35.54) --
	(287.97, 35.59) --
	(288.00, 36.05) --
	(288.03, 36.48) --
	(288.06, 36.03) --
	(288.08, 36.21) --
	(288.11, 36.02) --
	(288.14, 35.99) --
	(288.16, 35.99) --
	(288.19, 36.27) --
	(288.22, 35.79) --
	(288.24, 35.89) --
	(288.27, 36.16) --
	(288.30, 35.51) --
	(288.32, 35.99) --
	(288.35, 36.37) --
	(288.38, 36.68) --
	(288.40, 36.07) --
	(288.43, 35.94) --
	(288.46, 35.62) --
	(288.49, 36.59) --
	(288.51, 35.77) --
	(288.54, 36.21) --
	(288.57, 36.65);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15, 30.72) rectangle (291.25, 70.39);
\end{scope}
\begin{scope}
\path[clip] (296.75,588.46) rectangle (355.85,628.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,588.46) rectangle (355.85,628.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,589.32) --
	(355.85,589.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,597.89) --
	(355.85,597.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,606.47) --
	(355.85,606.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,615.04) --
	(355.85,615.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,623.62) --
	(355.85,623.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.13,588.46) --
	(306.13,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.56,588.46) --
	(319.56,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.99,588.46) --
	(332.99,628.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.42,588.46) --
	(346.42,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,593.60) --
	(355.85,593.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,602.18) --
	(355.85,602.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,610.76) --
	(355.85,610.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,619.33) --
	(355.85,619.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,627.91) --
	(355.85,627.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41,588.46) --
	(299.41,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84,588.46) --
	(312.84,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27,588.46) --
	(326.27,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71,588.46) --
	(339.71,628.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14,588.46) --
	(353.14,628.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,596.05) --
	(299.47,596.06) --
	(299.49,596.34) --
	(299.52,596.11) --
	(299.55,596.39) --
	(299.57,596.28) --
	(299.60,596.37) --
	(299.63,596.05) --
	(299.65,595.99) --
	(299.68,595.93) --
	(299.71,596.65) --
	(299.73,595.94) --
	(299.76,595.93) --
	(299.79,596.18) --
	(299.81,596.43) --
	(299.84,595.92) --
	(299.87,596.21) --
	(299.90,596.05) --
	(299.92,596.03) --
	(299.95,596.30) --
	(299.98,595.63) --
	(300.00,595.97) --
	(300.03,595.67) --
	(300.06,595.82) --
	(300.08,595.90) --
	(300.11,595.64) --
	(300.14,595.88) --
	(300.16,595.73) --
	(300.19,596.24) --
	(300.22,596.28) --
	(300.24,596.28) --
	(300.27,596.20) --
	(300.30,596.39) --
	(300.32,596.29) --
	(300.35,595.99) --
	(300.38,595.96) --
	(300.41,595.84) --
	(300.43,596.21) --
	(300.46,595.94) --
	(300.49,595.89) --
	(300.51,595.96) --
	(300.54,595.79) --
	(300.57,596.30) --
	(300.59,595.67) --
	(300.62,595.51) --
	(300.65,595.52) --
	(300.67,595.84) --
	(300.70,596.14) --
	(300.73,595.94) --
	(300.75,595.80) --
	(300.78,596.09) --
	(300.81,596.14) --
	(300.84,596.07) --
	(300.86,596.05) --
	(300.89,596.27) --
	(300.92,596.26) --
	(300.94,596.66) --
	(300.97,596.38) --
	(301.00,596.44) --
	(301.02,596.37) --
	(301.05,596.65) --
	(301.08,596.67) --
	(301.10,597.00) --
	(301.13,596.83) --
	(301.16,596.47) --
	(301.18,596.64) --
	(301.21,596.50) --
	(301.24,596.46) --
	(301.27,596.57) --
	(301.29,596.64) --
	(301.32,596.16) --
	(301.35,596.15) --
	(301.37,596.76) --
	(301.40,596.06) --
	(301.43,596.28) --
	(301.45,596.19) --
	(301.48,596.27) --
	(301.51,596.36) --
	(301.53,596.25) --
	(301.56,596.14) --
	(301.59,596.07) --
	(301.61,596.56) --
	(301.64,596.05) --
	(301.67,595.85) --
	(301.69,596.11) --
	(301.72,596.27) --
	(301.75,596.42) --
	(301.78,596.24) --
	(301.80,596.27) --
	(301.83,596.23) --
	(301.86,596.12) --
	(301.88,596.21) --
	(301.91,596.14) --
	(301.94,596.46) --
	(301.96,596.51) --
	(301.99,596.21) --
	(302.02,596.03) --
	(302.04,596.25) --
	(302.07,595.83) --
	(302.10,596.21) --
	(302.12,596.14) --
	(302.15,596.08) --
	(302.18,595.98) --
	(302.21,596.16) --
	(302.23,596.20) --
	(302.26,596.24) --
	(302.29,596.25) --
	(302.31,596.06) --
	(302.34,596.08) --
	(302.37,596.06) --
	(302.39,596.02) --
	(302.42,596.27) --
	(302.45,596.16) --
	(302.47,596.08) --
	(302.50,596.83) --
	(302.53,596.22) --
	(302.55,595.95) --
	(302.58,596.22) --
	(302.61,596.00) --
	(302.64,596.02) --
	(302.66,595.68) --
	(302.69,595.90) --
	(302.72,596.23) --
	(302.74,595.87) --
	(302.77,595.91) --
	(302.80,595.84) --
	(302.82,596.06) --
	(302.85,595.80) --
	(302.88,595.96) --
	(302.90,595.81) --
	(302.93,596.18) --
	(302.96,595.84) --
	(302.98,595.89) --
	(303.01,596.18) --
	(303.04,596.20) --
	(303.06,596.37) --
	(303.09,596.36) --
	(303.12,596.51) --
	(303.15,596.58) --
	(303.17,596.29) --
	(303.20,596.00) --
	(303.23,596.01) --
	(303.25,595.97) --
	(303.28,595.84) --
	(303.31,596.08) --
	(303.33,596.31) --
	(303.36,595.81) --
	(303.39,596.08) --
	(303.41,595.89) --
	(303.44,595.91) --
	(303.47,595.86) --
	(303.49,595.75) --
	(303.52,595.84) --
	(303.55,595.86) --
	(303.58,595.99) --
	(303.60,595.90) --
	(303.63,596.05) --
	(303.66,595.86) --
	(303.68,596.01) --
	(303.71,596.23) --
	(303.74,596.05) --
	(303.76,595.96) --
	(303.79,595.91) --
	(303.82,596.02) --
	(303.84,596.42) --
	(303.87,596.15) --
	(303.90,596.25) --
	(303.92,595.88) --
	(303.95,595.94) --
	(303.98,595.93) --
	(304.01,595.86) --
	(304.03,595.81) --
	(304.06,595.92) --
	(304.09,595.90) --
	(304.11,595.92) --
	(304.14,595.99) --
	(304.17,595.64) --
	(304.19,595.75) --
	(304.22,595.82) --
	(304.25,596.03) --
	(304.27,595.82) --
	(304.30,595.81) --
	(304.33,595.68) --
	(304.35,595.81) --
	(304.38,595.88) --
	(304.41,595.98) --
	(304.43,595.93) --
	(304.46,595.62) --
	(304.49,595.84) --
	(304.52,595.65) --
	(304.54,596.31) --
	(304.57,596.00) --
	(304.60,595.57) --
	(304.62,595.97) --
	(304.65,595.88) --
	(304.68,595.99) --
	(304.70,595.99) --
	(304.73,596.00) --
	(304.76,595.80) --
	(304.78,596.01) --
	(304.81,595.82) --
	(304.84,596.00) --
	(304.86,595.97) --
	(304.89,596.05) --
	(304.92,596.12) --
	(304.95,596.11) --
	(304.97,595.98) --
	(305.00,595.89) --
	(305.03,595.89) --
	(305.05,595.80) --
	(305.08,596.05) --
	(305.11,596.09) --
	(305.13,595.78) --
	(305.16,595.75) --
	(305.19,595.92) --
	(305.21,595.96) --
	(305.24,596.18) --
	(305.27,596.20) --
	(305.29,596.23) --
	(305.32,596.69) --
	(305.35,596.16) --
	(305.38,595.91) --
	(305.40,596.07) --
	(305.43,595.89) --
	(305.46,595.77) --
	(305.48,596.04) --
	(305.51,595.77) --
	(305.54,595.64) --
	(305.56,595.90) --
	(305.59,595.71) --
	(305.62,595.70) --
	(305.64,595.99) --
	(305.67,595.70) --
	(305.70,595.95) --
	(305.72,595.88) --
	(305.75,595.64) --
	(305.78,595.85) --
	(305.80,595.94) --
	(305.83,595.91) --
	(305.86,595.80) --
	(305.89,595.78) --
	(305.91,595.70) --
	(305.94,595.90) --
	(305.97,596.31) --
	(305.99,596.00) --
	(306.02,595.95) --
	(306.05,596.58) --
	(306.07,595.71) --
	(306.10,596.25) --
	(306.13,595.94) --
	(306.15,596.23) --
	(306.18,595.99) --
	(306.21,596.26) --
	(306.23,596.53) --
	(306.26,596.43) --
	(306.29,595.87) --
	(306.32,596.07) --
	(306.34,596.28) --
	(306.37,595.96) --
	(306.40,596.02) --
	(306.42,596.29) --
	(306.45,596.52) --
	(306.48,596.00) --
	(306.50,595.95) --
	(306.53,595.93) --
	(306.56,596.36) --
	(306.58,596.21) --
	(306.61,596.04) --
	(306.64,596.24) --
	(306.66,595.93) --
	(306.69,596.19) --
	(306.72,596.09) --
	(306.75,596.70) --
	(306.77,596.26) --
	(306.80,596.49) --
	(306.83,596.30) --
	(306.85,596.34) --
	(306.88,596.10) --
	(306.91,596.26) --
	(306.93,596.34) --
	(306.96,596.04) --
	(306.99,596.67) --
	(307.01,596.01) --
	(307.04,596.40) --
	(307.07,596.19) --
	(307.09,596.83) --
	(307.12,596.66) --
	(307.15,596.68) --
	(307.17,595.96) --
	(307.20,595.83) --
	(307.23,595.67) --
	(307.26,595.91) --
	(307.28,595.96) --
	(307.31,595.85) --
	(307.34,595.90) --
	(307.36,595.88) --
	(307.39,595.92) --
	(307.42,595.95) --
	(307.44,596.31) --
	(307.47,595.96) --
	(307.50,595.89) --
	(307.52,596.05) --
	(307.55,596.62) --
	(307.58,595.91) --
	(307.60,595.85) --
	(307.63,595.59) --
	(307.66,595.61) --
	(307.69,595.49) --
	(307.71,596.23) --
	(307.74,596.01) --
	(307.77,595.67) --
	(307.79,596.04) --
	(307.82,596.04) --
	(307.85,595.78) --
	(307.87,595.90) --
	(307.90,595.86) --
	(307.93,595.93) --
	(307.95,595.85) --
	(307.98,595.80) --
	(308.01,595.94) --
	(308.03,596.51) --
	(308.06,596.48) --
	(308.09,595.82) --
	(308.12,596.50) --
	(308.14,596.16) --
	(308.17,595.81) --
	(308.20,595.84) --
	(308.22,596.51) --
	(308.25,596.05) --
	(308.28,596.51) --
	(308.30,596.53) --
	(308.33,596.27) --
	(308.36,596.80) --
	(308.38,596.33) --
	(308.41,596.20) --
	(308.44,596.18) --
	(308.46,595.91) --
	(308.49,595.89) --
	(308.52,596.13) --
	(308.54,595.74) --
	(308.57,595.80) --
	(308.60,595.84) --
	(308.63,596.10) --
	(308.65,595.73) --
	(308.68,595.85) --
	(308.71,595.54) --
	(308.73,595.54) --
	(308.76,595.89) --
	(308.79,595.93) --
	(308.81,595.38) --
	(308.84,595.53) --
	(308.87,595.68) --
	(308.89,596.01) --
	(308.92,596.02) --
	(308.95,596.30) --
	(308.97,595.88) --
	(309.00,595.95) --
	(309.03,596.40) --
	(309.06,596.34) --
	(309.08,596.36) --
	(309.11,596.40) --
	(309.14,596.41) --
	(309.16,596.05) --
	(309.19,595.77) --
	(309.22,596.02) --
	(309.24,595.64) --
	(309.27,595.74) --
	(309.30,595.98) --
	(309.32,595.86) --
	(309.35,595.53) --
	(309.38,595.57) --
	(309.40,595.97) --
	(309.43,596.28) --
	(309.46,595.77) --
	(309.49,595.90) --
	(309.51,595.70) --
	(309.54,596.10) --
	(309.57,595.97) --
	(309.59,596.15) --
	(309.62,596.22) --
	(309.65,596.23) --
	(309.67,596.51) --
	(309.70,596.50) --
	(309.73,596.65) --
	(309.75,596.30) --
	(309.78,596.13) --
	(309.81,596.24) --
	(309.83,595.92) --
	(309.86,595.96) --
	(309.89,596.00) --
	(309.91,596.18) --
	(309.94,596.03) --
	(309.97,595.93) --
	(310.00,595.54) --
	(310.02,595.80) --
	(310.05,595.67) --
	(310.08,595.55) --
	(310.10,595.97) --
	(310.13,595.68) --
	(310.16,595.94) --
	(310.18,595.60) --
	(310.21,595.97) --
	(310.24,595.68) --
	(310.26,596.08) --
	(310.29,596.01) --
	(310.32,596.37) --
	(310.34,595.77) --
	(310.37,596.06) --
	(310.40,595.78) --
	(310.43,595.96) --
	(310.45,595.72) --
	(310.48,596.22) --
	(310.51,596.01) --
	(310.53,595.93) --
	(310.56,595.71) --
	(310.59,596.64) --
	(310.61,595.78) --
	(310.64,595.96) --
	(310.67,596.22) --
	(310.69,596.46) --
	(310.72,596.29) --
	(310.75,596.10) --
	(310.77,595.98) --
	(310.80,595.81) --
	(310.83,595.80) --
	(310.86,596.45) --
	(310.88,596.04) --
	(310.91,595.66) --
	(310.94,596.03) --
	(310.96,595.66) --
	(310.99,595.80) --
	(311.02,595.90) --
	(311.04,596.23) --
	(311.07,595.92) --
	(311.10,596.22) --
	(311.12,596.68) --
	(311.15,596.40) --
	(311.18,596.12) --
	(311.20,596.48) --
	(311.23,596.14) --
	(311.26,595.97) --
	(311.28,596.19) --
	(311.31,595.88) --
	(311.34,596.28) --
	(311.37,596.27) --
	(311.39,596.24) --
	(311.42,596.28) --
	(311.45,596.41) --
	(311.47,596.17) --
	(311.50,596.47) --
	(311.53,596.52) --
	(311.55,596.03) --
	(311.58,596.48) --
	(311.61,596.56) --
	(311.63,596.47) --
	(311.66,596.55) --
	(311.69,595.96) --
	(311.71,596.15) --
	(311.74,596.29) --
	(311.77,596.03) --
	(311.80,596.25) --
	(311.82,595.98) --
	(311.85,595.96) --
	(311.88,596.44) --
	(311.90,595.91) --
	(311.93,595.96) --
	(311.96,595.94) --
	(311.98,596.02) --
	(312.01,596.01) --
	(312.04,596.53) --
	(312.06,596.50) --
	(312.09,596.56) --
	(312.12,596.66) --
	(312.14,596.52) --
	(312.17,596.64) --
	(312.20,596.20) --
	(312.23,596.03) --
	(312.25,596.56) --
	(312.28,595.77) --
	(312.31,596.29) --
	(312.33,596.26) --
	(312.36,596.21) --
	(312.39,596.23) --
	(312.41,596.39) --
	(312.44,596.15) --
	(312.47,595.85) --
	(312.49,595.82) --
	(312.52,595.92) --
	(312.55,596.04) --
	(312.57,596.38) --
	(312.60,596.65) --
	(312.63,596.24) --
	(312.65,596.28) --
	(312.68,595.96) --
	(312.71,596.39) --
	(312.74,596.00) --
	(312.76,596.16) --
	(312.79,596.24) --
	(312.82,596.06) --
	(312.84,596.27) --
	(312.87,596.38) --
	(312.90,596.28) --
	(312.92,596.07) --
	(312.95,596.44) --
	(312.98,596.17) --
	(313.00,596.30) --
	(313.03,595.74) --
	(313.06,595.90) --
	(313.08,595.73) --
	(313.11,595.78) --
	(313.14,595.93) --
	(313.17,595.63) --
	(313.19,595.48) --
	(313.22,595.72) --
	(313.25,595.77) --
	(313.27,595.86) --
	(313.30,595.38) --
	(313.33,595.96) --
	(313.35,596.22) --
	(313.38,595.82) --
	(313.41,595.65) --
	(313.43,595.70) --
	(313.46,595.65) --
	(313.49,595.77) --
	(313.51,596.38) --
	(313.54,596.14) --
	(313.57,596.17) --
	(313.60,596.38) --
	(313.62,596.05) --
	(313.65,595.97) --
	(313.68,596.08) --
	(313.70,595.98) --
	(313.73,596.19) --
	(313.76,596.05) --
	(313.78,596.09) --
	(313.81,595.91) --
	(313.84,595.86) --
	(313.86,595.86) --
	(313.89,595.86) --
	(313.92,595.91) --
	(313.94,595.82) --
	(313.97,595.82) --
	(314.00,596.44) --
	(314.02,595.68) --
	(314.05,595.84) --
	(314.08,596.02) --
	(314.11,596.02) --
	(314.13,595.55) --
	(314.16,596.16) --
	(314.19,595.79) --
	(314.21,595.49) --
	(314.24,595.53) --
	(314.27,595.90) --
	(314.29,596.28) --
	(314.32,595.88) --
	(314.35,595.56) --
	(314.37,595.94) --
	(314.40,595.81) --
	(314.43,596.08) --
	(314.45,596.07) --
	(314.48,595.81) --
	(314.51,595.94) --
	(314.54,595.61) --
	(314.56,596.25) --
	(314.59,596.39) --
	(314.62,596.21) --
	(314.64,596.25) --
	(314.67,596.21) --
	(314.70,596.03) --
	(314.72,596.31) --
	(314.75,596.25) --
	(314.78,596.11) --
	(314.80,596.10) --
	(314.83,595.76) --
	(314.86,595.70) --
	(314.88,595.66) --
	(314.91,595.78) --
	(314.94,595.90) --
	(314.97,595.94) --
	(314.99,595.61) --
	(315.02,595.80) --
	(315.05,595.59) --
	(315.07,595.64) --
	(315.10,595.49) --
	(315.13,595.46) --
	(315.15,595.33) --
	(315.18,595.46) --
	(315.21,595.84) --
	(315.23,595.55) --
	(315.26,596.37) --
	(315.29,595.78) --
	(315.31,595.66) --
	(315.34,596.08) --
	(315.37,596.37) --
	(315.39,595.91) --
	(315.42,595.46) --
	(315.45,596.13) --
	(315.48,595.55) --
	(315.50,595.73) --
	(315.53,595.39) --
	(315.56,595.61) --
	(315.58,595.74) --
	(315.61,595.32) --
	(315.64,595.74) --
	(315.66,595.29) --
	(315.69,595.69) --
	(315.72,595.30) --
	(315.74,595.63) --
	(315.77,595.38) --
	(315.80,595.51) --
	(315.82,595.52) --
	(315.85,595.66) --
	(315.88,595.66) --
	(315.91,595.67) --
	(315.93,596.01) --
	(315.96,596.37) --
	(315.99,596.24) --
	(316.01,596.23) --
	(316.04,596.11) --
	(316.07,596.00) --
	(316.09,595.78) --
	(316.12,595.87) --
	(316.15,596.62) --
	(316.17,595.94) --
	(316.20,596.17) --
	(316.23,596.53) --
	(316.25,595.81) --
	(316.28,595.85) --
	(316.31,595.66) --
	(316.34,595.76) --
	(316.36,596.14) --
	(316.39,596.07) --
	(316.42,596.06) --
	(316.44,596.38) --
	(316.47,595.59) --
	(316.50,595.92) --
	(316.52,595.47) --
	(316.55,595.85) --
	(316.58,595.65) --
	(316.60,595.70) --
	(316.63,595.94) --
	(316.66,595.98) --
	(316.68,596.26) --
	(316.71,596.25) --
	(316.74,595.92) --
	(316.76,595.48) --
	(316.79,596.10) --
	(316.82,595.67) --
	(316.85,595.79) --
	(316.87,595.48) --
	(316.90,595.81) --
	(316.93,595.67) --
	(316.95,595.69) --
	(316.98,596.08) --
	(317.01,596.07) --
	(317.03,596.05) --
	(317.06,596.07) --
	(317.09,596.31) --
	(317.11,596.04) --
	(317.14,595.86) --
	(317.17,595.80) --
	(317.19,595.67) --
	(317.22,595.74) --
	(317.25,595.51) --
	(317.28,595.51) --
	(317.30,595.64) --
	(317.33,595.61) --
	(317.36,595.57) --
	(317.38,595.85) --
	(317.41,595.59) --
	(317.44,596.18) --
	(317.46,595.60) --
	(317.49,595.56) --
	(317.52,595.78) --
	(317.54,595.81) --
	(317.57,595.60) --
	(317.60,595.54) --
	(317.62,595.51) --
	(317.65,595.71) --
	(317.68,595.53) --
	(317.71,595.75) --
	(317.73,595.65) --
	(317.76,595.70) --
	(317.79,595.65) --
	(317.81,595.76) --
	(317.84,595.77) --
	(317.87,595.88) --
	(317.89,596.07) --
	(317.92,595.41) --
	(317.95,595.67) --
	(317.97,595.66) --
	(318.00,595.75) --
	(318.03,595.49) --
	(318.05,595.54) --
	(318.08,596.00) --
	(318.11,595.54) --
	(318.13,595.92) --
	(318.16,595.81) --
	(318.19,595.67) --
	(318.22,595.96) --
	(318.24,595.97) --
	(318.27,596.08) --
	(318.30,595.77) --
	(318.32,596.06) --
	(318.35,595.86) --
	(318.38,596.10) --
	(318.40,595.69) --
	(318.43,595.71) --
	(318.46,595.78) --
	(318.48,595.87) --
	(318.51,595.91) --
	(318.54,595.71) --
	(318.56,595.89) --
	(318.59,595.68) --
	(318.62,595.85) --
	(318.65,595.75) --
	(318.67,595.71) --
	(318.70,595.86) --
	(318.73,596.01) --
	(318.75,595.49) --
	(318.78,595.42) --
	(318.81,595.88) --
	(318.83,595.79) --
	(318.86,595.96) --
	(318.89,596.27) --
	(318.91,596.20) --
	(318.94,595.80) --
	(318.97,595.76) --
	(318.99,595.72) --
	(319.02,595.45) --
	(319.05,595.39) --
	(319.08,595.89) --
	(319.10,595.95) --
	(319.13,595.93) --
	(319.16,595.82) --
	(319.18,596.03) --
	(319.21,596.13) --
	(319.24,595.99) --
	(319.26,595.72) --
	(319.29,595.65) --
	(319.32,595.61) --
	(319.34,595.83) --
	(319.37,595.98) --
	(319.40,595.70) --
	(319.42,596.16) --
	(319.45,595.95) --
	(319.48,595.85) --
	(319.50,596.23) --
	(319.53,595.92) --
	(319.56,595.59) --
	(319.59,596.29) --
	(319.61,596.21) --
	(319.64,596.31) --
	(319.67,596.57) --
	(319.69,596.41) --
	(319.72,596.47) --
	(319.75,596.45) --
	(319.77,596.26) --
	(319.80,596.14) --
	(319.83,596.31) --
	(319.85,596.62) --
	(319.88,596.36) --
	(319.91,596.72) --
	(319.93,596.14) --
	(319.96,595.97) --
	(319.99,595.96) --
	(320.02,596.33) --
	(320.04,596.29) --
	(320.07,596.06) --
	(320.10,596.12) --
	(320.12,596.25) --
	(320.15,595.80) --
	(320.18,595.92) --
	(320.20,596.16) --
	(320.23,595.89) --
	(320.26,596.34) --
	(320.28,596.04) --
	(320.31,595.69) --
	(320.34,595.86) --
	(320.36,596.20) --
	(320.39,596.13) --
	(320.42,596.02) --
	(320.45,595.87) --
	(320.47,595.95) --
	(320.50,596.22) --
	(320.53,595.69) --
	(320.55,595.61) --
	(320.58,595.70) --
	(320.61,595.88) --
	(320.63,595.47) --
	(320.66,595.54) --
	(320.69,596.14) --
	(320.71,595.89) --
	(320.74,596.29) --
	(320.77,596.26) --
	(320.79,595.65) --
	(320.82,595.93) --
	(320.85,595.80) --
	(320.87,596.33) --
	(320.90,596.01) --
	(320.93,596.30) --
	(320.96,595.96) --
	(320.98,596.46) --
	(321.01,596.15) --
	(321.04,596.00) --
	(321.06,595.75) --
	(321.09,595.53) --
	(321.12,595.47) --
	(321.14,595.72) --
	(321.17,595.42) --
	(321.20,596.13) --
	(321.22,595.61) --
	(321.25,595.79) --
	(321.28,596.11) --
	(321.30,595.70) --
	(321.33,596.01) --
	(321.36,595.70) --
	(321.39,595.38) --
	(321.41,595.73) --
	(321.44,595.74) --
	(321.47,595.91) --
	(321.49,595.63) --
	(321.52,595.77) --
	(321.55,595.77) --
	(321.57,595.93) --
	(321.60,595.48) --
	(321.63,595.69) --
	(321.65,595.41) --
	(321.68,595.63) --
	(321.71,595.56) --
	(321.73,595.39) --
	(321.76,595.45) --
	(321.79,595.21) --
	(321.81,595.32) --
	(321.84,595.54) --
	(321.87,595.42) --
	(321.90,595.39) --
	(321.92,595.52) --
	(321.95,595.47) --
	(321.98,595.20) --
	(322.00,595.28) --
	(322.03,595.70) --
	(322.06,595.81) --
	(322.08,595.53) --
	(322.11,595.37) --
	(322.14,595.58) --
	(322.16,595.47) --
	(322.19,595.47) --
	(322.22,595.63) --
	(322.24,595.40) --
	(322.27,595.43) --
	(322.30,595.45) --
	(322.33,595.47) --
	(322.35,595.41) --
	(322.38,595.22) --
	(322.41,595.34) --
	(322.43,595.15) --
	(322.46,595.25) --
	(322.49,595.02) --
	(322.51,595.28) --
	(322.54,595.30) --
	(322.57,595.58) --
	(322.59,595.50) --
	(322.62,595.79) --
	(322.65,595.88) --
	(322.67,595.51) --
	(322.70,595.53) --
	(322.73,595.70) --
	(322.76,595.66) --
	(322.78,595.73) --
	(322.81,595.53) --
	(322.84,595.58) --
	(322.86,595.98) --
	(322.89,595.72) --
	(322.92,595.51) --
	(322.94,595.72) --
	(322.97,595.78) --
	(323.00,595.36) --
	(323.02,595.34) --
	(323.05,595.80) --
	(323.08,595.86) --
	(323.10,595.81) --
	(323.13,595.95) --
	(323.16,595.90) --
	(323.18,595.95) --
	(323.21,595.94) --
	(323.24,595.67) --
	(323.27,595.88) --
	(323.29,596.07) --
	(323.32,595.71) --
	(323.35,595.64) --
	(323.37,595.84) --
	(323.40,595.95) --
	(323.43,595.90) --
	(323.45,595.56) --
	(323.48,595.97) --
	(323.51,595.73) --
	(323.53,595.38) --
	(323.56,595.33) --
	(323.59,595.25) --
	(323.61,595.38) --
	(323.64,595.52) --
	(323.67,595.93) --
	(323.70,595.69) --
	(323.72,596.00) --
	(323.75,596.17) --
	(323.78,595.71) --
	(323.80,595.81) --
	(323.83,595.79) --
	(323.86,596.09) --
	(323.88,595.85) --
	(323.91,595.69) --
	(323.94,595.97) --
	(323.96,595.88) --
	(323.99,595.97) --
	(324.02,596.46) --
	(324.04,595.92) --
	(324.07,596.10) --
	(324.10,596.12) --
	(324.13,595.88) --
	(324.15,596.11) --
	(324.18,595.82) --
	(324.21,596.20) --
	(324.23,596.26) --
	(324.26,596.28) --
	(324.29,596.34) --
	(324.31,596.47) --
	(324.34,596.41) --
	(324.37,595.98) --
	(324.39,596.12) --
	(324.42,596.36) --
	(324.45,596.11) --
	(324.47,596.19) --
	(324.50,596.41) --
	(324.53,596.10) --
	(324.55,596.14) --
	(324.58,596.12) --
	(324.61,596.36) --
	(324.64,596.33) --
	(324.66,597.00) --
	(324.69,596.33) --
	(324.72,596.16) --
	(324.74,596.74) --
	(324.77,596.41) --
	(324.80,596.33) --
	(324.82,596.35) --
	(324.85,596.13) --
	(324.88,595.91) --
	(324.90,596.29) --
	(324.93,596.59) --
	(324.96,596.59) --
	(324.98,596.54) --
	(325.01,595.92) --
	(325.04,596.26) --
	(325.07,596.65) --
	(325.09,596.34) --
	(325.12,596.18) --
	(325.15,596.08) --
	(325.17,596.13) --
	(325.20,596.13) --
	(325.23,596.10) --
	(325.25,596.05) --
	(325.28,596.43) --
	(325.31,595.93) --
	(325.33,596.10) --
	(325.36,595.84) --
	(325.39,596.52) --
	(325.41,596.05) --
	(325.44,595.92) --
	(325.47,596.01) --
	(325.50,596.15) --
	(325.52,596.04) --
	(325.55,596.00) --
	(325.58,595.69) --
	(325.60,596.03) --
	(325.63,595.96) --
	(325.66,596.10) --
	(325.68,596.23) --
	(325.71,595.84) --
	(325.74,595.86) --
	(325.76,596.31) --
	(325.79,596.01) --
	(325.82,596.28) --
	(325.84,596.24) --
	(325.87,595.91) --
	(325.90,596.19) --
	(325.92,596.31) --
	(325.95,596.33) --
	(325.98,596.29) --
	(326.01,596.09) --
	(326.03,596.66) --
	(326.06,596.04) --
	(326.09,595.98) --
	(326.11,596.36) --
	(326.14,596.29) --
	(326.17,596.64) --
	(326.19,595.98) --
	(326.22,596.16) --
	(326.25,596.13) --
	(326.27,596.21) --
	(326.30,596.25) --
	(326.33,596.39) --
	(326.35,596.26) --
	(326.38,595.96) --
	(326.41,596.44) --
	(326.44,596.37) --
	(326.46,595.98) --
	(326.49,596.01) --
	(326.52,596.27) --
	(326.54,596.62) --
	(326.57,596.24) --
	(326.60,596.42) --
	(326.62,596.27) --
	(326.65,596.35) --
	(326.68,596.32) --
	(326.70,596.30) --
	(326.73,596.42) --
	(326.76,596.00) --
	(326.78,595.71) --
	(326.81,596.30) --
	(326.84,595.89) --
	(326.87,595.80) --
	(326.89,595.88) --
	(326.92,596.13) --
	(326.95,595.81) --
	(326.97,595.51) --
	(327.00,595.51) --
	(327.03,595.58) --
	(327.05,595.75) --
	(327.08,595.98) --
	(327.11,595.93) --
	(327.13,596.23) --
	(327.16,595.51) --
	(327.19,595.92) --
	(327.21,595.77) --
	(327.24,595.59) --
	(327.27,596.21) --
	(327.29,595.61) --
	(327.32,596.11) --
	(327.35,595.76) --
	(327.38,595.82) --
	(327.40,595.66) --
	(327.43,595.69) --
	(327.46,596.23) --
	(327.48,596.15) --
	(327.51,596.05) --
	(327.54,595.54) --
	(327.56,595.79) --
	(327.59,595.78) --
	(327.62,595.56) --
	(327.64,595.69) --
	(327.67,595.61) --
	(327.70,595.81) --
	(327.72,595.72) --
	(327.75,596.02) --
	(327.78,595.78) --
	(327.81,595.74) --
	(327.83,595.83) --
	(327.86,596.09) --
	(327.89,595.89) --
	(327.91,595.86) --
	(327.94,596.02) --
	(327.97,596.19) --
	(327.99,595.83) --
	(328.02,596.12) --
	(328.05,596.00) --
	(328.07,596.09) --
	(328.10,596.14) --
	(328.13,596.52) --
	(328.15,596.25) --
	(328.18,596.43) --
	(328.21,596.68) --
	(328.24,596.08) --
	(328.26,596.28) --
	(328.29,596.45) --
	(328.32,596.21) --
	(328.34,596.33) --
	(328.37,596.93) --
	(328.40,596.62) --
	(328.42,596.07) --
	(328.45,595.97) --
	(328.48,595.93) --
	(328.50,595.83) --
	(328.53,595.79) --
	(328.56,596.03) --
	(328.58,595.98) --
	(328.61,595.70) --
	(328.64,595.70) --
	(328.66,595.57) --
	(328.69,595.65) --
	(328.72,596.03) --
	(328.75,596.01) --
	(328.77,595.58) --
	(328.80,595.67) --
	(328.83,595.72) --
	(328.85,595.90) --
	(328.88,595.59) --
	(328.91,595.61) --
	(328.93,595.59) --
	(328.96,596.17) --
	(328.99,595.73) --
	(329.01,596.04) --
	(329.04,595.98) --
	(329.07,595.97) --
	(329.09,596.04) --
	(329.12,595.68) --
	(329.15,596.31) --
	(329.18,596.07) --
	(329.20,595.94) --
	(329.23,596.24) --
	(329.26,595.86) --
	(329.28,596.15) --
	(329.31,595.81) --
	(329.34,596.09) --
	(329.36,595.85) --
	(329.39,596.30) --
	(329.42,596.30) --
	(329.44,595.67) --
	(329.47,595.91) --
	(329.50,595.73) --
	(329.52,595.95) --
	(329.55,595.66) --
	(329.58,596.10) --
	(329.61,596.18) --
	(329.63,595.86) --
	(329.66,596.24) --
	(329.69,595.94) --
	(329.71,596.14) --
	(329.74,596.26) --
	(329.77,596.24) --
	(329.79,596.37) --
	(329.82,596.54) --
	(329.85,596.26) --
	(329.87,596.18) --
	(329.90,596.52) --
	(329.93,595.99) --
	(329.95,596.15) --
	(329.98,595.59) --
	(330.01,595.96) --
	(330.03,595.92) --
	(330.06,596.20) --
	(330.09,595.71) --
	(330.12,596.05) --
	(330.14,595.96) --
	(330.17,596.03) --
	(330.20,596.18) --
	(330.22,596.17) --
	(330.25,595.80) --
	(330.28,595.73) --
	(330.30,596.41) --
	(330.33,595.62) --
	(330.36,595.85) --
	(330.38,595.68) --
	(330.41,595.68) --
	(330.44,596.23) --
	(330.46,595.60) --
	(330.49,595.76) --
	(330.52,595.73) --
	(330.55,595.63) --
	(330.57,596.15) --
	(330.60,596.33) --
	(330.63,597.06) --
	(330.65,596.30) --
	(330.68,595.89) --
	(330.71,595.87) --
	(330.73,595.87) --
	(330.76,595.90) --
	(330.79,595.91) --
	(330.81,596.43) --
	(330.84,596.19) --
	(330.87,596.29) --
	(330.89,596.01) --
	(330.92,596.28) --
	(330.95,595.99) --
	(330.98,596.42) --
	(331.00,596.00) --
	(331.03,596.52) --
	(331.06,596.47) --
	(331.08,596.58) --
	(331.11,595.84) --
	(331.14,595.97) --
	(331.16,596.48) --
	(331.19,595.95) --
	(331.22,596.14) --
	(331.24,596.00) --
	(331.27,596.32) --
	(331.30,596.08) --
	(331.32,596.08) --
	(331.35,596.43) --
	(331.38,595.96) --
	(331.40,596.16) --
	(331.43,595.89) --
	(331.46,596.07) --
	(331.49,596.14) --
	(331.51,595.97) --
	(331.54,596.24) --
	(331.57,596.21) --
	(331.59,596.17) --
	(331.62,595.81) --
	(331.65,596.10) --
	(331.67,596.49) --
	(331.70,595.72) --
	(331.73,595.72) --
	(331.75,595.69) --
	(331.78,596.10) --
	(331.81,595.78) --
	(331.83,595.89) --
	(331.86,595.72) --
	(331.89,595.61) --
	(331.92,595.46) --
	(331.94,595.54) --
	(331.97,595.90) --
	(332.00,595.73) --
	(332.02,595.47) --
	(332.05,595.72) --
	(332.08,595.49) --
	(332.10,595.72) --
	(332.13,595.82) --
	(332.16,595.68) --
	(332.18,596.02) --
	(332.21,596.00) --
	(332.24,595.69) --
	(332.26,595.73) --
	(332.29,596.03) --
	(332.32,595.97) --
	(332.35,596.34) --
	(332.37,595.83) --
	(332.40,595.74) --
	(332.43,595.92) --
	(332.45,595.62) --
	(332.48,595.81) --
	(332.51,595.95) --
	(332.53,595.62) --
	(332.56,596.01) --
	(332.59,596.04) --
	(332.61,595.73) --
	(332.64,595.70) --
	(332.67,595.55) --
	(332.69,595.50) --
	(332.72,595.63) --
	(332.75,596.09) --
	(332.77,596.07) --
	(332.80,595.82) --
	(332.83,596.10) --
	(332.86,596.26) --
	(332.88,595.69) --
	(332.91,595.69) --
	(332.94,595.69) --
	(332.96,596.25) --
	(332.99,596.50) --
	(333.02,595.79) --
	(333.04,596.37) --
	(333.07,595.82) --
	(333.10,595.81) --
	(333.12,595.80) --
	(333.15,596.17) --
	(333.18,595.79) --
	(333.20,596.21) --
	(333.23,596.12) --
	(333.26,596.01) --
	(333.29,596.32) --
	(333.31,596.08) --
	(333.34,596.28) --
	(333.37,596.42) --
	(333.39,596.11) --
	(333.42,596.28) --
	(333.45,595.95) --
	(333.47,595.91) --
	(333.50,596.77) --
	(333.53,595.89) --
	(333.55,595.84) --
	(333.58,596.13) --
	(333.61,595.62) --
	(333.63,595.99) --
	(333.66,596.15) --
	(333.69,595.98) --
	(333.72,596.23) --
	(333.74,595.82) --
	(333.77,595.99) --
	(333.80,595.84) --
	(333.82,596.12) --
	(333.85,595.95) --
	(333.88,596.17) --
	(333.90,596.15) --
	(333.93,595.91) --
	(333.96,596.11) --
	(333.98,596.10) --
	(334.01,595.80) --
	(334.04,596.04) --
	(334.06,596.27) --
	(334.09,596.19) --
	(334.12,596.15) --
	(334.14,595.87) --
	(334.17,595.73) --
	(334.20,595.82) --
	(334.23,596.01) --
	(334.25,595.76) --
	(334.28,595.88) --
	(334.31,596.24) --
	(334.33,595.99) --
	(334.36,596.26) --
	(334.39,596.38) --
	(334.41,595.94) --
	(334.44,596.17) --
	(334.47,596.70) --
	(334.49,596.57) --
	(334.52,596.44) --
	(334.55,596.70) --
	(334.57,596.25) --
	(334.60,595.88) --
	(334.63,596.08) --
	(334.66,595.85) --
	(334.68,595.91) --
	(334.71,596.10) --
	(334.74,595.93) --
	(334.76,596.03) --
	(334.79,596.08) --
	(334.82,596.09) --
	(334.84,595.79) --
	(334.87,596.11) --
	(334.90,596.32) --
	(334.92,596.11) --
	(334.95,596.03) --
	(334.98,595.74) --
	(335.00,595.83) --
	(335.03,595.73) --
	(335.06,596.04) --
	(335.09,595.89) --
	(335.11,595.89) --
	(335.14,595.76) --
	(335.17,595.82) --
	(335.19,595.92) --
	(335.22,595.97) --
	(335.25,595.68) --
	(335.27,595.67) --
	(335.30,596.18) --
	(335.33,595.73) --
	(335.35,595.66) --
	(335.38,595.67) --
	(335.41,596.04) --
	(335.43,595.84) --
	(335.46,595.87) --
	(335.49,595.97) --
	(335.51,595.76) --
	(335.54,595.68) --
	(335.57,595.51) --
	(335.60,595.55) --
	(335.62,595.63) --
	(335.65,595.55) --
	(335.68,595.77) --
	(335.70,595.84) --
	(335.73,595.60) --
	(335.76,595.75) --
	(335.78,595.79) --
	(335.81,595.68) --
	(335.84,595.64) --
	(335.86,595.81) --
	(335.89,595.91) --
	(335.92,596.35) --
	(335.94,596.12) --
	(335.97,595.84) --
	(336.00,595.73) --
	(336.03,595.69) --
	(336.05,595.49) --
	(336.08,595.98) --
	(336.11,595.49) --
	(336.13,595.67) --
	(336.16,595.50) --
	(336.19,595.54) --
	(336.21,595.62) --
	(336.24,595.68) --
	(336.27,595.81) --
	(336.29,595.21) --
	(336.32,595.45) --
	(336.35,595.88) --
	(336.37,595.85) --
	(336.40,595.62) --
	(336.43,595.38) --
	(336.46,595.62) --
	(336.48,595.67) --
	(336.51,595.58) --
	(336.54,595.42) --
	(336.56,595.67) --
	(336.59,595.76) --
	(336.62,595.90) --
	(336.64,595.54) --
	(336.67,595.47) --
	(336.70,595.28) --
	(336.72,595.51) --
	(336.75,595.33) --
	(336.78,595.64) --
	(336.80,595.35) --
	(336.83,595.52) --
	(336.86,595.63) --
	(336.88,595.19) --
	(336.91,595.48) --
	(336.94,595.32) --
	(336.97,595.25) --
	(336.99,595.53) --
	(337.02,595.63) --
	(337.05,595.24) --
	(337.07,595.36) --
	(337.10,595.50) --
	(337.13,595.34) --
	(337.15,595.51) --
	(337.18,595.40) --
	(337.21,595.53) --
	(337.23,595.39) --
	(337.26,595.44) --
	(337.29,595.13) --
	(337.31,595.25) --
	(337.34,595.42) --
	(337.37,595.48) --
	(337.40,595.26) --
	(337.42,595.39) --
	(337.45,595.32) --
	(337.48,595.36) --
	(337.50,595.34) --
	(337.53,595.28) --
	(337.56,595.63) --
	(337.58,595.73) --
	(337.61,595.71) --
	(337.64,595.69) --
	(337.66,595.42) --
	(337.69,595.74) --
	(337.72,595.58) --
	(337.74,595.47) --
	(337.77,595.49) --
	(337.80,595.52) --
	(337.83,595.19) --
	(337.85,595.53) --
	(337.88,595.21) --
	(337.91,595.19) --
	(337.93,595.09) --
	(337.96,595.50) --
	(337.99,595.04) --
	(338.01,595.21) --
	(338.04,595.52) --
	(338.07,595.33) --
	(338.09,595.65) --
	(338.12,595.99) --
	(338.15,595.58) --
	(338.17,595.63) --
	(338.20,595.63) --
	(338.23,595.75) --
	(338.25,595.70) --
	(338.28,596.23) --
	(338.31,595.98) --
	(338.34,596.41) --
	(338.36,596.29) --
	(338.39,596.13) --
	(338.42,595.91) --
	(338.44,595.92) --
	(338.47,596.02) --
	(338.50,596.07) --
	(338.52,595.85) --
	(338.55,596.08) --
	(338.58,596.05) --
	(338.60,596.22) --
	(338.63,595.71) --
	(338.66,596.08) --
	(338.68,596.13) --
	(338.71,595.81) --
	(338.74,595.91) --
	(338.77,595.84) --
	(338.79,595.92) --
	(338.82,596.17) --
	(338.85,596.17) --
	(338.87,596.07) --
	(338.90,595.73) --
	(338.93,595.90) --
	(338.95,595.91) --
	(338.98,595.97) --
	(339.01,595.80) --
	(339.03,595.72) --
	(339.06,595.85) --
	(339.09,595.61) --
	(339.11,595.83) --
	(339.14,595.76) --
	(339.17,595.80) --
	(339.20,595.57) --
	(339.22,595.67) --
	(339.25,595.54) --
	(339.28,595.66) --
	(339.30,595.40) --
	(339.33,596.73) --
	(339.36,595.13) --
	(339.38,595.42) --
	(339.41,595.43) --
	(339.44,595.41) --
	(339.46,595.63) --
	(339.49,595.65) --
	(339.52,595.72) --
	(339.54,595.74) --
	(339.57,595.54) --
	(339.60,595.80) --
	(339.62,596.09) --
	(339.65,595.87) --
	(339.68,595.42) --
	(339.71,595.65) --
	(339.73,595.69) --
	(339.76,595.64) --
	(339.79,595.55) --
	(339.81,595.52) --
	(339.84,595.47) --
	(339.87,595.54) --
	(339.89,595.92) --
	(339.92,596.30) --
	(339.95,596.01) --
	(339.97,596.11) --
	(340.00,595.91) --
	(340.03,595.59) --
	(340.05,596.24) --
	(340.08,595.43) --
	(340.11,595.41) --
	(340.14,595.34) --
	(340.16,595.37) --
	(340.19,595.59) --
	(340.22,595.40) --
	(340.24,595.57) --
	(340.27,595.62) --
	(340.30,595.74) --
	(340.32,595.52) --
	(340.35,595.93) --
	(340.38,595.93) --
	(340.40,595.70) --
	(340.43,595.65) --
	(340.46,595.98) --
	(340.48,595.50) --
	(340.51,595.56) --
	(340.54,595.73) --
	(340.57,596.01) --
	(340.59,596.00) --
	(340.62,595.89) --
	(340.65,596.34) --
	(340.67,596.11) --
	(340.70,596.19) --
	(340.73,595.93) --
	(340.75,596.09) --
	(340.78,596.70) --
	(340.81,595.97) --
	(340.83,596.41) --
	(340.86,596.33) --
	(340.89,596.33) --
	(340.91,595.97) --
	(340.94,596.44) --
	(340.97,596.15) --
	(340.99,596.15) --
	(341.02,596.15) --
	(341.05,596.70) --
	(341.08,596.48) --
	(341.10,596.21) --
	(341.13,596.13) --
	(341.16,596.64) --
	(341.18,595.90) --
	(341.21,595.64) --
	(341.24,595.99) --
	(341.26,595.99) --
	(341.29,595.70) --
	(341.32,596.05) --
	(341.34,596.55) --
	(341.37,596.14) --
	(341.40,596.33) --
	(341.42,596.28) --
	(341.45,596.11) --
	(341.48,596.89) --
	(341.51,596.32) --
	(341.53,596.46) --
	(341.56,595.85) --
	(341.59,595.96) --
	(341.61,596.21) --
	(341.64,595.91) --
	(341.67,595.97) --
	(341.69,596.14) --
	(341.72,596.05) --
	(341.75,595.83) --
	(341.77,595.82) --
	(341.80,595.77) --
	(341.83,596.22) --
	(341.85,596.08) --
	(341.88,596.03) --
	(341.91,595.90) --
	(341.94,596.12) --
	(341.96,595.83) --
	(341.99,596.09) --
	(342.02,596.11) --
	(342.04,595.80) --
	(342.07,595.74) --
	(342.10,596.11) --
	(342.12,596.39) --
	(342.15,596.27) --
	(342.18,595.73) --
	(342.20,596.01) --
	(342.23,595.99) --
	(342.26,595.67) --
	(342.28,596.20) --
	(342.31,596.17) --
	(342.34,596.10) --
	(342.36,596.07) --
	(342.39,596.33) --
	(342.42,596.33) --
	(342.45,595.99) --
	(342.47,596.34) --
	(342.50,596.09) --
	(342.53,596.25) --
	(342.55,596.35) --
	(342.58,596.20) --
	(342.61,596.36) --
	(342.63,596.02) --
	(342.66,596.07) --
	(342.69,596.41) --
	(342.71,596.21) --
	(342.74,596.11) --
	(342.77,595.83) --
	(342.79,596.15) --
	(342.82,596.14) --
	(342.85,596.01) --
	(342.88,596.04) --
	(342.90,596.24) --
	(342.93,596.31) --
	(342.96,596.21) --
	(342.98,596.56) --
	(343.01,596.30) --
	(343.04,596.28) --
	(343.06,596.09) --
	(343.09,596.54) --
	(343.12,596.16) --
	(343.14,596.21) --
	(343.17,596.89) --
	(343.20,596.44) --
	(343.22,596.21) --
	(343.25,596.15) --
	(343.28,596.17) --
	(343.31,595.68) --
	(343.33,596.30) --
	(343.36,595.78) --
	(343.39,595.66) --
	(343.41,595.99) --
	(343.44,595.69) --
	(343.47,595.77) --
	(343.49,595.67) --
	(343.52,595.86) --
	(343.55,595.77) --
	(343.57,596.02) --
	(343.60,596.24) --
	(343.63,595.86) --
	(343.65,595.64) --
	(343.68,595.79) --
	(343.71,595.85) --
	(343.73,595.85) --
	(343.76,596.31) --
	(343.79,596.05) --
	(343.82,595.82) --
	(343.84,595.82) --
	(343.87,596.12) --
	(343.90,596.08) --
	(343.92,595.76) --
	(343.95,595.81) --
	(343.98,595.85) --
	(344.00,596.23) --
	(344.03,595.67) --
	(344.06,595.90) --
	(344.08,595.63) --
	(344.11,595.93) --
	(344.14,595.71) --
	(344.16,596.04) --
	(344.19,596.02) --
	(344.22,596.01) --
	(344.25,596.24) --
	(344.27,596.37) --
	(344.30,596.23) --
	(344.33,596.09) --
	(344.35,596.35) --
	(344.38,596.15) --
	(344.41,596.11) --
	(344.43,596.21) --
	(344.46,595.89) --
	(344.49,595.93) --
	(344.51,596.39) --
	(344.54,596.01) --
	(344.57,595.94) --
	(344.59,595.79) --
	(344.62,595.68) --
	(344.65,595.99) --
	(344.68,596.04) --
	(344.70,595.94) --
	(344.73,596.26) --
	(344.76,596.21) --
	(344.78,596.29) --
	(344.81,596.75) --
	(344.84,596.09) --
	(344.86,596.11) --
	(344.89,595.93) --
	(344.92,596.16) --
	(344.94,596.13) --
	(344.97,595.88) --
	(345.00,596.22) --
	(345.02,596.11) --
	(345.05,596.33) --
	(345.08,595.99) --
	(345.10,596.23) --
	(345.13,595.86) --
	(345.16,595.75) --
	(345.19,596.21) --
	(345.21,595.87) --
	(345.24,596.11) --
	(345.27,595.68) --
	(345.29,595.77) --
	(345.32,595.90) --
	(345.35,595.65) --
	(345.37,595.79) --
	(345.40,595.82) --
	(345.43,595.72) --
	(345.45,595.58) --
	(345.48,595.78) --
	(345.51,595.50) --
	(345.53,596.00) --
	(345.56,595.90) --
	(345.59,595.85) --
	(345.62,596.46) --
	(345.64,596.00) --
	(345.67,596.57) --
	(345.70,596.29) --
	(345.72,596.27) --
	(345.75,596.33) --
	(345.78,596.07) --
	(345.80,595.55) --
	(345.83,595.84) --
	(345.86,596.15) --
	(345.88,595.92) --
	(345.91,595.76) --
	(345.94,596.09) --
	(345.96,595.78) --
	(345.99,595.76) --
	(346.02,596.03) --
	(346.05,596.16) --
	(346.07,595.61) --
	(346.10,595.69) --
	(346.13,595.60) --
	(346.15,596.08) --
	(346.18,596.05) --
	(346.21,595.80) --
	(346.23,595.78) --
	(346.26,595.70) --
	(346.29,595.92) --
	(346.31,595.98) --
	(346.34,595.84) --
	(346.37,595.95) --
	(346.39,595.90) --
	(346.42,595.93) --
	(346.45,596.10) --
	(346.47,595.79) --
	(346.50,595.96) --
	(346.53,595.66) --
	(346.56,596.03) --
	(346.58,595.97) --
	(346.61,595.56) --
	(346.64,595.68) --
	(346.66,595.95) --
	(346.69,595.74) --
	(346.72,595.69) --
	(346.74,596.14) --
	(346.77,595.76) --
	(346.80,596.10) --
	(346.82,595.98) --
	(346.85,595.80) --
	(346.88,595.94) --
	(346.90,596.00) --
	(346.93,595.86) --
	(346.96,595.81) --
	(346.99,596.46) --
	(347.01,596.27) --
	(347.04,595.96) --
	(347.07,596.14) --
	(347.09,595.92) --
	(347.12,595.72) --
	(347.15,596.24) --
	(347.17,595.60) --
	(347.20,595.95) --
	(347.23,596.01) --
	(347.25,595.81) --
	(347.28,595.76) --
	(347.31,595.75) --
	(347.33,595.63) --
	(347.36,595.95) --
	(347.39,596.07) --
	(347.42,595.88) --
	(347.44,595.83) --
	(347.47,595.46) --
	(347.50,596.01) --
	(347.52,595.50) --
	(347.55,595.90) --
	(347.58,596.58) --
	(347.60,595.83) --
	(347.63,595.74) --
	(347.66,595.88) --
	(347.68,595.92) --
	(347.71,595.55) --
	(347.74,595.79) --
	(347.76,595.99) --
	(347.79,595.84) --
	(347.82,595.91) --
	(347.84,595.94) --
	(347.87,595.97) --
	(347.90,596.04) --
	(347.93,596.01) --
	(347.95,595.86) --
	(347.98,596.17) --
	(348.01,595.75) --
	(348.03,595.74) --
	(348.06,595.66) --
	(348.09,595.75) --
	(348.11,595.76) --
	(348.14,595.60) --
	(348.17,595.85) --
	(348.19,595.88) --
	(348.22,595.78) --
	(348.25,595.83) --
	(348.27,595.81) --
	(348.30,595.59) --
	(348.33,595.99) --
	(348.36,595.64) --
	(348.38,596.00) --
	(348.41,595.95) --
	(348.44,595.92) --
	(348.46,595.87) --
	(348.49,595.64) --
	(348.52,595.94) --
	(348.54,595.95) --
	(348.57,595.71) --
	(348.60,595.73) --
	(348.62,595.92) --
	(348.65,595.79) --
	(348.68,596.14) --
	(348.70,595.95) --
	(348.73,595.89) --
	(348.76,595.89) --
	(348.79,596.20) --
	(348.81,595.60) --
	(348.84,596.04) --
	(348.87,595.58) --
	(348.89,595.74) --
	(348.92,595.74) --
	(348.95,595.98) --
	(348.97,595.68) --
	(349.00,595.49) --
	(349.03,595.75) --
	(349.05,595.61) --
	(349.08,595.46) --
	(349.11,595.88) --
	(349.13,595.62) --
	(349.16,595.75) --
	(349.19,595.75) --
	(349.21,595.78) --
	(349.24,595.51) --
	(349.27,595.49) --
	(349.30,595.92) --
	(349.32,595.94) --
	(349.35,596.37) --
	(349.38,595.95) --
	(349.40,596.15) --
	(349.43,596.45) --
	(349.46,596.63) --
	(349.48,596.16) --
	(349.51,596.50) --
	(349.54,596.42) --
	(349.56,596.50) --
	(349.59,595.98) --
	(349.62,596.02) --
	(349.64,596.20) --
	(349.67,595.98) --
	(349.70,596.08) --
	(349.73,595.65) --
	(349.75,595.76) --
	(349.78,595.66) --
	(349.81,595.99) --
	(349.83,596.37) --
	(349.86,596.28) --
	(349.89,596.00) --
	(349.91,596.08) --
	(349.94,596.23) --
	(349.97,596.12) --
	(349.99,595.99) --
	(350.02,596.22) --
	(350.05,596.03) --
	(350.07,596.18) --
	(350.10,595.90) --
	(350.13,595.86) --
	(350.16,596.43) --
	(350.18,595.63) --
	(350.21,595.53) --
	(350.24,595.50) --
	(350.26,595.91) --
	(350.29,595.62) --
	(350.32,595.87) --
	(350.34,596.10) --
	(350.37,595.79) --
	(350.40,595.67) --
	(350.42,595.99) --
	(350.45,595.84) --
	(350.48,595.84) --
	(350.50,595.80) --
	(350.53,595.84) --
	(350.56,596.10) --
	(350.58,595.92) --
	(350.61,595.87) --
	(350.64,596.19) --
	(350.67,595.94) --
	(350.69,595.81) --
	(350.72,595.97) --
	(350.75,595.88) --
	(350.77,595.55) --
	(350.80,595.93) --
	(350.83,595.63) --
	(350.85,595.47) --
	(350.88,595.61) --
	(350.91,595.85) --
	(350.93,595.80) --
	(350.96,595.72) --
	(350.99,595.63) --
	(351.01,595.79) --
	(351.04,595.33) --
	(351.07,595.48) --
	(351.10,595.55) --
	(351.12,595.55) --
	(351.15,595.63) --
	(351.18,595.49) --
	(351.20,595.88) --
	(351.23,595.37) --
	(351.26,595.73) --
	(351.28,595.28) --
	(351.31,595.37) --
	(351.34,595.52) --
	(351.36,595.25) --
	(351.39,595.69) --
	(351.42,595.73) --
	(351.44,595.62) --
	(351.47,595.31) --
	(351.50,595.68) --
	(351.53,595.32) --
	(351.55,595.22) --
	(351.58,595.25) --
	(351.61,595.52) --
	(351.63,595.32) --
	(351.66,595.49) --
	(351.69,595.68) --
	(351.71,595.69) --
	(351.74,596.02) --
	(351.77,595.52) --
	(351.79,595.80) --
	(351.82,595.76) --
	(351.85,595.95) --
	(351.87,595.64) --
	(351.90,595.71) --
	(351.93,595.73) --
	(351.95,595.69) --
	(351.98,595.73) --
	(352.01,595.87) --
	(352.04,595.93) --
	(352.06,596.51) --
	(352.09,595.85) --
	(352.12,596.01) --
	(352.14,595.81) --
	(352.17,596.36) --
	(352.20,595.91) --
	(352.22,596.04) --
	(352.25,596.29) --
	(352.28,595.73) --
	(352.30,595.66) --
	(352.33,596.16) --
	(352.36,596.02) --
	(352.38,595.86) --
	(352.41,595.84) --
	(352.44,595.78) --
	(352.47,595.67) --
	(352.49,595.83) --
	(352.52,595.85) --
	(352.55,596.03) --
	(352.57,595.76) --
	(352.60,596.46) --
	(352.63,595.38) --
	(352.65,595.72) --
	(352.68,595.58) --
	(352.71,595.69) --
	(352.73,595.73) --
	(352.76,595.75) --
	(352.79,595.96) --
	(352.81,595.56) --
	(352.84,595.69) --
	(352.87,595.69) --
	(352.90,595.78) --
	(352.92,595.74) --
	(352.95,595.98) --
	(352.98,595.51) --
	(353.00,595.81) --
	(353.03,595.80) --
	(353.06,595.54) --
	(353.08,595.53) --
	(353.11,595.34) --
	(353.14,595.62) --
	(353.16,595.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,588.46) rectangle (355.85,628.13);
\end{scope}
\begin{scope}
\path[clip] (296.75,526.49) rectangle (355.85,566.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,526.49) rectangle (355.85,566.15);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,527.35) --
	(355.85,527.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,535.92) --
	(355.85,535.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,544.50) --
	(355.85,544.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,553.07) --
	(355.85,553.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,561.65) --
	(355.85,561.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.13,526.49) --
	(306.13,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.56,526.49) --
	(319.56,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.99,526.49) --
	(332.99,566.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.42,526.49) --
	(346.42,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,531.63) --
	(355.85,531.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,540.21) --
	(355.85,540.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,548.78) --
	(355.85,548.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,557.36) --
	(355.85,557.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,565.94) --
	(355.85,565.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41,526.49) --
	(299.41,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84,526.49) --
	(312.84,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27,526.49) --
	(326.27,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71,526.49) --
	(339.71,566.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14,526.49) --
	(353.14,566.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,539.90) --
	(299.47,540.15) --
	(299.49,540.06) --
	(299.52,539.97) --
	(299.55,539.94) --
	(299.57,539.81) --
	(299.60,540.08) --
	(299.63,539.84) --
	(299.65,540.58) --
	(299.68,539.65) --
	(299.71,539.69) --
	(299.73,539.56) --
	(299.76,539.54) --
	(299.79,539.83) --
	(299.81,540.01) --
	(299.84,540.08) --
	(299.87,540.17) --
	(299.90,539.87) --
	(299.92,540.09) --
	(299.95,540.03) --
	(299.98,539.90) --
	(300.00,540.17) --
	(300.03,540.25) --
	(300.06,539.95) --
	(300.08,540.02) --
	(300.11,540.28) --
	(300.14,540.09) --
	(300.16,540.19) --
	(300.19,539.94) --
	(300.22,539.97) --
	(300.24,539.92) --
	(300.27,540.09) --
	(300.30,540.19) --
	(300.32,539.93) --
	(300.35,540.19) --
	(300.38,540.57) --
	(300.41,540.28) --
	(300.43,540.37) --
	(300.46,540.40) --
	(300.49,540.41) --
	(300.51,540.63) --
	(300.54,540.58) --
	(300.57,540.61) --
	(300.59,540.28) --
	(300.62,540.46) --
	(300.65,540.35) --
	(300.67,540.07) --
	(300.70,540.01) --
	(300.73,540.27) --
	(300.75,539.77) --
	(300.78,539.72) --
	(300.81,539.74) --
	(300.84,539.58) --
	(300.86,539.75) --
	(300.89,539.71) --
	(300.92,539.78) --
	(300.94,539.61) --
	(300.97,539.59) --
	(301.00,539.58) --
	(301.02,539.50) --
	(301.05,539.50) --
	(301.08,539.55) --
	(301.10,539.54) --
	(301.13,539.68) --
	(301.16,539.98) --
	(301.18,539.91) --
	(301.21,539.80) --
	(301.24,539.50) --
	(301.27,539.64) --
	(301.29,539.90) --
	(301.32,539.82) --
	(301.35,539.98) --
	(301.37,539.58) --
	(301.40,539.66) --
	(301.43,539.73) --
	(301.45,539.82) --
	(301.48,539.75) --
	(301.51,540.37) --
	(301.53,539.95) --
	(301.56,539.87) --
	(301.59,539.76) --
	(301.61,539.58) --
	(301.64,539.69) --
	(301.67,539.62) --
	(301.69,539.65) --
	(301.72,539.81) --
	(301.75,540.06) --
	(301.78,539.87) --
	(301.80,539.57) --
	(301.83,539.44) --
	(301.86,539.57) --
	(301.88,539.79) --
	(301.91,539.70) --
	(301.94,539.62) --
	(301.96,539.52) --
	(301.99,539.87) --
	(302.02,539.59) --
	(302.04,539.65) --
	(302.07,539.88) --
	(302.10,539.65) --
	(302.12,539.51) --
	(302.15,539.72) --
	(302.18,539.50) --
	(302.21,539.56) --
	(302.23,539.54) --
	(302.26,539.96) --
	(302.29,539.73) --
	(302.31,540.08) --
	(302.34,540.09) --
	(302.37,540.07) --
	(302.39,539.61) --
	(302.42,539.57) --
	(302.45,539.63) --
	(302.47,539.59) --
	(302.50,539.86) --
	(302.53,539.70) --
	(302.55,539.67) --
	(302.58,539.79) --
	(302.61,539.87) --
	(302.64,539.66) --
	(302.66,539.52) --
	(302.69,539.57) --
	(302.72,539.50) --
	(302.74,539.49) --
	(302.77,539.27) --
	(302.80,539.48) --
	(302.82,539.72) --
	(302.85,539.71) --
	(302.88,539.54) --
	(302.90,539.56) --
	(302.93,539.62) --
	(302.96,539.36) --
	(302.98,539.41) --
	(303.01,539.42) --
	(303.04,539.61) --
	(303.06,539.61) --
	(303.09,539.85) --
	(303.12,539.25) --
	(303.15,539.61) --
	(303.17,540.63) --
	(303.20,539.73) --
	(303.23,539.80) --
	(303.25,539.55) --
	(303.28,539.56) --
	(303.31,539.76) --
	(303.33,539.87) --
	(303.36,539.70) --
	(303.39,539.69) --
	(303.41,539.95) --
	(303.44,539.86) --
	(303.47,540.02) --
	(303.49,539.74) --
	(303.52,539.60) --
	(303.55,539.48) --
	(303.58,539.83) --
	(303.60,539.89) --
	(303.63,539.57) --
	(303.66,539.79) --
	(303.68,539.50) --
	(303.71,539.40) --
	(303.74,539.52) --
	(303.76,539.68) --
	(303.79,539.88) --
	(303.82,539.86) --
	(303.84,539.84) --
	(303.87,539.94) --
	(303.90,540.34) --
	(303.92,540.18) --
	(303.95,540.14) --
	(303.98,540.13) --
	(304.01,540.03) --
	(304.03,540.18) --
	(304.06,539.78) --
	(304.09,540.10) --
	(304.11,539.91) --
	(304.14,539.90) --
	(304.17,539.78) --
	(304.19,539.64) --
	(304.22,539.76) --
	(304.25,539.60) --
	(304.27,539.86) --
	(304.30,539.57) --
	(304.33,539.78) --
	(304.35,539.74) --
	(304.38,540.13) --
	(304.41,540.16) --
	(304.43,540.67) --
	(304.46,540.01) --
	(304.49,540.01) --
	(304.52,539.95) --
	(304.54,539.97) --
	(304.57,539.87) --
	(304.60,539.93) --
	(304.62,539.95) --
	(304.65,539.82) --
	(304.68,539.84) --
	(304.70,539.78) --
	(304.73,539.73) --
	(304.76,540.05) --
	(304.78,539.78) --
	(304.81,539.98) --
	(304.84,540.05) --
	(304.86,539.68) --
	(304.89,539.84) --
	(304.92,540.28) --
	(304.95,540.06) --
	(304.97,540.51) --
	(305.00,540.16) --
	(305.03,540.33) --
	(305.05,540.14) --
	(305.08,540.17) --
	(305.11,539.92) --
	(305.13,540.12) --
	(305.16,540.32) --
	(305.19,539.62) --
	(305.21,539.77) --
	(305.24,540.04) --
	(305.27,540.07) --
	(305.29,540.09) --
	(305.32,540.13) --
	(305.35,539.96) --
	(305.38,539.95) --
	(305.40,539.81) --
	(305.43,539.99) --
	(305.46,539.72) --
	(305.48,540.19) --
	(305.51,539.98) --
	(305.54,539.83) --
	(305.56,540.26) --
	(305.59,539.74) --
	(305.62,539.88) --
	(305.64,539.81) --
	(305.67,540.10) --
	(305.70,539.81) --
	(305.72,540.02) --
	(305.75,539.83) --
	(305.78,539.87) --
	(305.80,539.98) --
	(305.83,539.85) --
	(305.86,539.94) --
	(305.89,539.73) --
	(305.91,539.83) --
	(305.94,539.86) --
	(305.97,539.92) --
	(305.99,539.88) --
	(306.02,539.94) --
	(306.05,539.65) --
	(306.07,539.75) --
	(306.10,539.73) --
	(306.13,539.95) --
	(306.15,540.38) --
	(306.18,540.04) --
	(306.21,539.94) --
	(306.23,540.32) --
	(306.26,540.26) --
	(306.29,540.29) --
	(306.32,540.06) --
	(306.34,540.49) --
	(306.37,539.95) --
	(306.40,540.04) --
	(306.42,540.40) --
	(306.45,540.45) --
	(306.48,540.55) --
	(306.50,540.19) --
	(306.53,540.18) --
	(306.56,540.41) --
	(306.58,540.31) --
	(306.61,540.56) --
	(306.64,540.47) --
	(306.66,540.12) --
	(306.69,540.41) --
	(306.72,540.02) --
	(306.75,539.67) --
	(306.77,539.91) --
	(306.80,539.90) --
	(306.83,539.69) --
	(306.85,539.94) --
	(306.88,540.13) --
	(306.91,539.93) --
	(306.93,539.88) --
	(306.96,539.80) --
	(306.99,539.43) --
	(307.01,539.89) --
	(307.04,539.55) --
	(307.07,539.48) --
	(307.09,539.58) --
	(307.12,539.86) --
	(307.15,539.85) --
	(307.17,539.81) --
	(307.20,539.74) --
	(307.23,539.87) --
	(307.26,540.01) --
	(307.28,539.91) --
	(307.31,539.73) --
	(307.34,540.01) --
	(307.36,539.90) --
	(307.39,540.25) --
	(307.42,540.14) --
	(307.44,540.34) --
	(307.47,540.15) --
	(307.50,539.84) --
	(307.52,540.02) --
	(307.55,540.16) --
	(307.58,540.55) --
	(307.60,539.97) --
	(307.63,540.12) --
	(307.66,539.87) --
	(307.69,540.10) --
	(307.71,540.30) --
	(307.74,540.82) --
	(307.77,539.78) --
	(307.79,540.41) --
	(307.82,540.14) --
	(307.85,540.05) --
	(307.87,540.25) --
	(307.90,540.05) --
	(307.93,540.20) --
	(307.95,540.20) --
	(307.98,540.10) --
	(308.01,540.38) --
	(308.03,540.41) --
	(308.06,540.49) --
	(308.09,540.63) --
	(308.12,540.70) --
	(308.14,540.32) --
	(308.17,540.55) --
	(308.20,540.23) --
	(308.22,540.73) --
	(308.25,540.27) --
	(308.28,540.41) --
	(308.30,540.21) --
	(308.33,540.24) --
	(308.36,540.39) --
	(308.38,540.33) --
	(308.41,539.87) --
	(308.44,540.31) --
	(308.46,540.39) --
	(308.49,540.29) --
	(308.52,540.00) --
	(308.54,540.27) --
	(308.57,539.77) --
	(308.60,540.07) --
	(308.63,540.35) --
	(308.65,540.17) --
	(308.68,539.96) --
	(308.71,540.06) --
	(308.73,540.00) --
	(308.76,539.95) --
	(308.79,539.85) --
	(308.81,540.00) --
	(308.84,540.37) --
	(308.87,539.99) --
	(308.89,540.16) --
	(308.92,540.16) --
	(308.95,540.58) --
	(308.97,540.27) --
	(309.00,540.36) --
	(309.03,540.32) --
	(309.06,540.12) --
	(309.08,540.15) --
	(309.11,540.28) --
	(309.14,540.16) --
	(309.16,540.58) --
	(309.19,540.09) --
	(309.22,539.91) --
	(309.24,539.80) --
	(309.27,540.28) --
	(309.30,540.61) --
	(309.32,539.82) --
	(309.35,539.93) --
	(309.38,539.71) --
	(309.40,540.21) --
	(309.43,539.97) --
	(309.46,539.95) --
	(309.49,539.96) --
	(309.51,539.94) --
	(309.54,540.45) --
	(309.57,539.83) --
	(309.59,540.02) --
	(309.62,540.11) --
	(309.65,540.13) --
	(309.67,540.01) --
	(309.70,539.81) --
	(309.73,540.01) --
	(309.75,539.76) --
	(309.78,540.41) --
	(309.81,540.48) --
	(309.83,539.64) --
	(309.86,539.69) --
	(309.89,539.56) --
	(309.91,539.58) --
	(309.94,539.80) --
	(309.97,539.64) --
	(310.00,540.11) --
	(310.02,539.89) --
	(310.05,539.66) --
	(310.08,540.21) --
	(310.10,539.77) --
	(310.13,539.90) --
	(310.16,540.05) --
	(310.18,540.04) --
	(310.21,539.79) --
	(310.24,539.93) --
	(310.26,539.97) --
	(310.29,539.70) --
	(310.32,539.80) --
	(310.34,540.23) --
	(310.37,539.67) --
	(310.40,539.66) --
	(310.43,539.77) --
	(310.45,540.33) --
	(310.48,540.29) --
	(310.51,539.84) --
	(310.53,539.77) --
	(310.56,539.71) --
	(310.59,539.63) --
	(310.61,539.63) --
	(310.64,539.79) --
	(310.67,539.93) --
	(310.69,539.79) --
	(310.72,539.90) --
	(310.75,539.58) --
	(310.77,539.52) --
	(310.80,539.86) --
	(310.83,539.43) --
	(310.86,539.58) --
	(310.88,539.73) --
	(310.91,539.41) --
	(310.94,539.28) --
	(310.96,539.53) --
	(310.99,539.61) --
	(311.02,539.98) --
	(311.04,539.70) --
	(311.07,539.67) --
	(311.10,540.13) --
	(311.12,539.86) --
	(311.15,539.64) --
	(311.18,539.63) --
	(311.20,539.56) --
	(311.23,539.51) --
	(311.26,539.61) --
	(311.28,539.63) --
	(311.31,539.53) --
	(311.34,539.69) --
	(311.37,539.80) --
	(311.39,539.85) --
	(311.42,539.71) --
	(311.45,539.78) --
	(311.47,539.88) --
	(311.50,539.71) --
	(311.53,540.39) --
	(311.55,540.22) --
	(311.58,539.85) --
	(311.61,540.22) --
	(311.63,540.03) --
	(311.66,539.81) --
	(311.69,540.09) --
	(311.71,540.08) --
	(311.74,539.81) --
	(311.77,540.08) --
	(311.80,540.13) --
	(311.82,540.16) --
	(311.85,539.82) --
	(311.88,539.80) --
	(311.90,539.76) --
	(311.93,540.08) --
	(311.96,539.94) --
	(311.98,540.30) --
	(312.01,539.81) --
	(312.04,539.60) --
	(312.06,539.78) --
	(312.09,539.66) --
	(312.12,539.68) --
	(312.14,539.88) --
	(312.17,539.50) --
	(312.20,539.85) --
	(312.23,539.66) --
	(312.25,539.81) --
	(312.28,539.82) --
	(312.31,539.52) --
	(312.33,539.72) --
	(312.36,539.94) --
	(312.39,539.83) --
	(312.41,539.58) --
	(312.44,539.65) --
	(312.47,539.69) --
	(312.49,539.56) --
	(312.52,539.67) --
	(312.55,540.44) --
	(312.57,539.84) --
	(312.60,539.71) --
	(312.63,539.43) --
	(312.65,539.63) --
	(312.68,539.85) --
	(312.71,539.43) --
	(312.74,539.37) --
	(312.76,539.27) --
	(312.79,539.75) --
	(312.82,539.40) --
	(312.84,539.24) --
	(312.87,539.69) --
	(312.90,539.58) --
	(312.92,539.65) --
	(312.95,539.60) --
	(312.98,539.24) --
	(313.00,539.57) --
	(313.03,539.42) --
	(313.06,539.48) --
	(313.08,539.96) --
	(313.11,539.77) --
	(313.14,539.71) --
	(313.17,539.76) --
	(313.19,540.06) --
	(313.22,539.56) --
	(313.25,539.70) --
	(313.27,539.68) --
	(313.30,539.85) --
	(313.33,539.89) --
	(313.35,539.59) --
	(313.38,539.81) --
	(313.41,540.06) --
	(313.43,539.73) --
	(313.46,539.47) --
	(313.49,539.62) --
	(313.51,539.65) --
	(313.54,539.80) --
	(313.57,539.71) --
	(313.60,539.86) --
	(313.62,540.37) --
	(313.65,540.10) --
	(313.68,539.97) --
	(313.70,540.20) --
	(313.73,540.18) --
	(313.76,540.12) --
	(313.78,539.85) --
	(313.81,540.13) --
	(313.84,540.04) --
	(313.86,539.99) --
	(313.89,539.90) --
	(313.92,539.79) --
	(313.94,539.76) --
	(313.97,539.71) --
	(314.00,539.77) --
	(314.02,539.57) --
	(314.05,539.77) --
	(314.08,539.75) --
	(314.11,539.50) --
	(314.13,539.72) --
	(314.16,539.57) --
	(314.19,539.79) --
	(314.21,539.53) --
	(314.24,539.50) --
	(314.27,539.69) --
	(314.29,539.50) --
	(314.32,539.61) --
	(314.35,539.81) --
	(314.37,539.65) --
	(314.40,539.84) --
	(314.43,539.85) --
	(314.45,539.80) --
	(314.48,539.95) --
	(314.51,539.95) --
	(314.54,540.36) --
	(314.56,540.16) --
	(314.59,539.92) --
	(314.62,540.02) --
	(314.64,540.18) --
	(314.67,540.60) --
	(314.70,540.25) --
	(314.72,540.54) --
	(314.75,540.06) --
	(314.78,540.11) --
	(314.80,540.42) --
	(314.83,540.44) --
	(314.86,540.19) --
	(314.88,540.13) --
	(314.91,540.29) --
	(314.94,540.15) --
	(314.97,540.37) --
	(314.99,539.93) --
	(315.02,540.12) --
	(315.05,540.11) --
	(315.07,539.89) --
	(315.10,539.73) --
	(315.13,539.71) --
	(315.15,539.51) --
	(315.18,539.48) --
	(315.21,539.45) --
	(315.23,539.60) --
	(315.26,539.00) --
	(315.29,539.24) --
	(315.31,539.17) --
	(315.34,539.87) --
	(315.37,539.60) --
	(315.39,539.85) --
	(315.42,539.80) --
	(315.45,539.61) --
	(315.48,539.26) --
	(315.50,539.56) --
	(315.53,539.99) --
	(315.56,539.85) --
	(315.58,539.58) --
	(315.61,540.11) --
	(315.64,539.58) --
	(315.66,539.70) --
	(315.69,539.64) --
	(315.72,539.73) --
	(315.74,539.62) --
	(315.77,539.70) --
	(315.80,539.68) --
	(315.82,539.52) --
	(315.85,539.45) --
	(315.88,539.50) --
	(315.91,539.53) --
	(315.93,539.49) --
	(315.96,540.03) --
	(315.99,540.14) --
	(316.01,539.44) --
	(316.04,539.42) --
	(316.07,539.93) --
	(316.09,539.61) --
	(316.12,539.78) --
	(316.15,539.92) --
	(316.17,539.85) --
	(316.20,540.58) --
	(316.23,539.81) --
	(316.25,539.43) --
	(316.28,539.85) --
	(316.31,539.36) --
	(316.34,539.30) --
	(316.36,539.38) --
	(316.39,539.45) --
	(316.42,539.55) --
	(316.44,539.54) --
	(316.47,539.47) --
	(316.50,539.45) --
	(316.52,539.46) --
	(316.55,539.99) --
	(316.58,539.68) --
	(316.60,539.65) --
	(316.63,539.85) --
	(316.66,540.07) --
	(316.68,539.76) --
	(316.71,539.48) --
	(316.74,539.63) --
	(316.76,539.68) --
	(316.79,539.57) --
	(316.82,540.05) --
	(316.85,540.09) --
	(316.87,539.52) --
	(316.90,539.56) --
	(316.93,539.64) --
	(316.95,539.72) --
	(316.98,539.46) --
	(317.01,539.67) --
	(317.03,539.89) --
	(317.06,539.68) --
	(317.09,539.51) --
	(317.11,539.62) --
	(317.14,539.67) --
	(317.17,539.65) --
	(317.19,539.52) --
	(317.22,539.48) --
	(317.25,539.18) --
	(317.28,539.61) --
	(317.30,539.79) --
	(317.33,540.24) --
	(317.36,539.95) --
	(317.38,540.10) --
	(317.41,539.50) --
	(317.44,539.60) --
	(317.46,539.60) --
	(317.49,539.61) --
	(317.52,539.92) --
	(317.54,539.67) --
	(317.57,539.84) --
	(317.60,539.47) --
	(317.62,540.06) --
	(317.65,539.95) --
	(317.68,539.80) --
	(317.71,539.70) --
	(317.73,539.71) --
	(317.76,539.89) --
	(317.79,540.01) --
	(317.81,540.37) --
	(317.84,539.88) --
	(317.87,539.84) --
	(317.89,539.87) --
	(317.92,539.74) --
	(317.95,539.75) --
	(317.97,539.78) --
	(318.00,539.62) --
	(318.03,539.74) --
	(318.05,539.48) --
	(318.08,539.84) --
	(318.11,539.85) --
	(318.13,539.85) --
	(318.16,539.90) --
	(318.19,540.16) --
	(318.22,540.00) --
	(318.24,539.86) --
	(318.27,540.07) --
	(318.30,540.03) --
	(318.32,540.22) --
	(318.35,539.98) --
	(318.38,540.16) --
	(318.40,539.90) --
	(318.43,540.08) --
	(318.46,540.16) --
	(318.48,539.98) --
	(318.51,539.93) --
	(318.54,540.00) --
	(318.56,539.62) --
	(318.59,539.95) --
	(318.62,540.04) --
	(318.65,539.87) --
	(318.67,539.90) --
	(318.70,540.09) --
	(318.73,539.85) --
	(318.75,540.22) --
	(318.78,540.02) --
	(318.81,539.88) --
	(318.83,539.59) --
	(318.86,539.73) --
	(318.89,539.75) --
	(318.91,539.63) --
	(318.94,539.79) --
	(318.97,539.85) --
	(318.99,539.59) --
	(319.02,539.79) --
	(319.05,539.45) --
	(319.08,539.46) --
	(319.10,539.34) --
	(319.13,539.27) --
	(319.16,539.55) --
	(319.18,539.40) --
	(319.21,539.64) --
	(319.24,539.55) --
	(319.26,539.43) --
	(319.29,539.34) --
	(319.32,539.46) --
	(319.34,539.40) --
	(319.37,539.38) --
	(319.40,539.57) --
	(319.42,539.49) --
	(319.45,539.45) --
	(319.48,539.61) --
	(319.50,539.67) --
	(319.53,539.29) --
	(319.56,539.45) --
	(319.59,539.81) --
	(319.61,539.60) --
	(319.64,539.65) --
	(319.67,539.55) --
	(319.69,539.45) --
	(319.72,539.72) --
	(319.75,539.67) --
	(319.77,539.92) --
	(319.80,540.27) --
	(319.83,539.97) --
	(319.85,540.00) --
	(319.88,539.70) --
	(319.91,540.28) --
	(319.93,540.25) --
	(319.96,539.64) --
	(319.99,539.84) --
	(320.02,539.72) --
	(320.04,539.65) --
	(320.07,539.68) --
	(320.10,539.54) --
	(320.12,539.77) --
	(320.15,539.65) --
	(320.18,539.75) --
	(320.20,539.80) --
	(320.23,539.52) --
	(320.26,540.03) --
	(320.28,539.46) --
	(320.31,539.33) --
	(320.34,539.51) --
	(320.36,539.36) --
	(320.39,539.58) --
	(320.42,539.39) --
	(320.45,539.62) --
	(320.47,539.83) --
	(320.50,539.70) --
	(320.53,539.56) --
	(320.55,539.79) --
	(320.58,539.70) --
	(320.61,539.78) --
	(320.63,539.80) --
	(320.66,540.21) --
	(320.69,539.99) --
	(320.71,539.72) --
	(320.74,539.82) --
	(320.77,540.08) --
	(320.79,539.89) --
	(320.82,539.48) --
	(320.85,539.37) --
	(320.87,539.72) --
	(320.90,539.82) --
	(320.93,539.32) --
	(320.96,539.84) --
	(320.98,539.59) --
	(321.01,539.34) --
	(321.04,539.29) --
	(321.06,539.60) --
	(321.09,539.80) --
	(321.12,539.48) --
	(321.14,539.64) --
	(321.17,539.57) --
	(321.20,539.94) --
	(321.22,539.55) --
	(321.25,539.57) --
	(321.28,540.05) --
	(321.30,539.70) --
	(321.33,539.70) --
	(321.36,539.89) --
	(321.39,539.53) --
	(321.41,539.75) --
	(321.44,539.53) --
	(321.47,540.07) --
	(321.49,539.42) --
	(321.52,539.59) --
	(321.55,539.37) --
	(321.57,539.45) --
	(321.60,539.75) --
	(321.63,539.61) --
	(321.65,540.04) --
	(321.68,539.58) --
	(321.71,539.94) --
	(321.73,539.98) --
	(321.76,540.23) --
	(321.79,540.22) --
	(321.81,540.14) --
	(321.84,540.16) --
	(321.87,540.10) --
	(321.90,540.00) --
	(321.92,539.82) --
	(321.95,540.23) --
	(321.98,540.00) --
	(322.00,539.81) --
	(322.03,539.55) --
	(322.06,540.08) --
	(322.08,540.05) --
	(322.11,539.93) --
	(322.14,540.21) --
	(322.16,540.19) --
	(322.19,539.98) --
	(322.22,540.11) --
	(322.24,540.22) --
	(322.27,539.77) --
	(322.30,539.90) --
	(322.33,539.85) --
	(322.35,540.16) --
	(322.38,539.64) --
	(322.41,539.52) --
	(322.43,539.60) --
	(322.46,539.43) --
	(322.49,539.44) --
	(322.51,539.62) --
	(322.54,540.16) --
	(322.57,539.70) --
	(322.59,540.11) --
	(322.62,539.50) --
	(322.65,539.51) --
	(322.67,539.44) --
	(322.70,539.33) --
	(322.73,539.30) --
	(322.76,539.11) --
	(322.78,539.45) --
	(322.81,539.26) --
	(322.84,539.20) --
	(322.86,539.14) --
	(322.89,539.43) --
	(322.92,539.81) --
	(322.94,539.50) --
	(322.97,539.66) --
	(323.00,539.72) --
	(323.02,539.73) --
	(323.05,540.23) --
	(323.08,539.66) --
	(323.10,540.01) --
	(323.13,539.71) --
	(323.16,540.01) --
	(323.18,539.78) --
	(323.21,539.99) --
	(323.24,539.83) --
	(323.27,539.77) --
	(323.29,540.36) --
	(323.32,539.94) --
	(323.35,539.98) --
	(323.37,539.50) --
	(323.40,539.91) --
	(323.43,539.71) --
	(323.45,539.63) --
	(323.48,539.57) --
	(323.51,539.76) --
	(323.53,540.08) --
	(323.56,539.96) --
	(323.59,539.78) --
	(323.61,540.04) --
	(323.64,539.83) --
	(323.67,540.20) --
	(323.70,540.14) --
	(323.72,539.77) --
	(323.75,539.65) --
	(323.78,539.34) --
	(323.80,539.54) --
	(323.83,539.79) --
	(323.86,539.63) --
	(323.88,539.87) --
	(323.91,539.32) --
	(323.94,539.25) --
	(323.96,539.46) --
	(323.99,539.66) --
	(324.02,540.20) --
	(324.04,540.01) --
	(324.07,539.63) --
	(324.10,539.94) --
	(324.13,539.86) --
	(324.15,539.95) --
	(324.18,539.95) --
	(324.21,539.75) --
	(324.23,540.08) --
	(324.26,539.90) --
	(324.29,539.71) --
	(324.31,539.58) --
	(324.34,539.58) --
	(324.37,539.70) --
	(324.39,539.78) --
	(324.42,539.64) --
	(324.45,539.87) --
	(324.47,539.44) --
	(324.50,539.31) --
	(324.53,539.74) --
	(324.55,539.65) --
	(324.58,539.48) --
	(324.61,539.74) --
	(324.64,539.84) --
	(324.66,539.48) --
	(324.69,539.33) --
	(324.72,539.91) --
	(324.74,539.18) --
	(324.77,539.45) --
	(324.80,539.40) --
	(324.82,539.46) --
	(324.85,539.55) --
	(324.88,539.81) --
	(324.90,539.68) --
	(324.93,540.00) --
	(324.96,539.72) --
	(324.98,539.54) --
	(325.01,539.38) --
	(325.04,539.77) --
	(325.07,539.66) --
	(325.09,539.64) --
	(325.12,539.57) --
	(325.15,539.37) --
	(325.17,539.92) --
	(325.20,539.36) --
	(325.23,539.49) --
	(325.25,540.04) --
	(325.28,539.67) --
	(325.31,539.84) --
	(325.33,540.02) --
	(325.36,539.68) --
	(325.39,539.82) --
	(325.41,539.63) --
	(325.44,539.91) --
	(325.47,539.62) --
	(325.50,540.05) --
	(325.52,540.11) --
	(325.55,539.93) --
	(325.58,539.58) --
	(325.60,539.95) --
	(325.63,539.98) --
	(325.66,539.70) --
	(325.68,540.02) --
	(325.71,539.94) --
	(325.74,539.95) --
	(325.76,539.52) --
	(325.79,539.74) --
	(325.82,539.49) --
	(325.84,539.67) --
	(325.87,539.67) --
	(325.90,539.71) --
	(325.92,539.66) --
	(325.95,539.98) --
	(325.98,539.80) --
	(326.01,539.73) --
	(326.03,539.90) --
	(326.06,539.95) --
	(326.09,539.66) --
	(326.11,539.46) --
	(326.14,539.61) --
	(326.17,539.61) --
	(326.19,540.08) --
	(326.22,539.62) --
	(326.25,539.74) --
	(326.27,540.08) --
	(326.30,539.57) --
	(326.33,539.57) --
	(326.35,539.64) --
	(326.38,539.52) --
	(326.41,539.46) --
	(326.44,539.48) --
	(326.46,539.57) --
	(326.49,539.85) --
	(326.52,539.21) --
	(326.54,539.26) --
	(326.57,539.34) --
	(326.60,539.40) --
	(326.62,539.37) --
	(326.65,539.26) --
	(326.68,539.79) --
	(326.70,539.53) --
	(326.73,539.31) --
	(326.76,539.55) --
	(326.78,539.54) --
	(326.81,539.67) --
	(326.84,539.68) --
	(326.87,539.97) --
	(326.89,539.43) --
	(326.92,539.46) --
	(326.95,539.92) --
	(326.97,539.62) --
	(327.00,539.64) --
	(327.03,539.88) --
	(327.05,539.75) --
	(327.08,539.81) --
	(327.11,539.94) --
	(327.13,540.42) --
	(327.16,539.98) --
	(327.19,539.84) --
	(327.21,539.87) --
	(327.24,540.00) --
	(327.27,540.17) --
	(327.29,540.01) --
	(327.32,540.06) --
	(327.35,539.47) --
	(327.38,539.80) --
	(327.40,539.54) --
	(327.43,539.28) --
	(327.46,539.81) --
	(327.48,539.64) --
	(327.51,539.42) --
	(327.54,538.92) --
	(327.56,539.26) --
	(327.59,539.44) --
	(327.62,539.30) --
	(327.64,539.39) --
	(327.67,539.33) --
	(327.70,539.65) --
	(327.72,539.39) --
	(327.75,539.31) --
	(327.78,539.48) --
	(327.81,539.28) --
	(327.83,539.36) --
	(327.86,539.40) --
	(327.89,539.30) --
	(327.91,539.65) --
	(327.94,539.52) --
	(327.97,539.52) --
	(327.99,539.57) --
	(328.02,539.47) --
	(328.05,539.83) --
	(328.07,539.49) --
	(328.10,539.68) --
	(328.13,539.61) --
	(328.15,539.53) --
	(328.18,539.71) --
	(328.21,539.81) --
	(328.24,539.66) --
	(328.26,539.70) --
	(328.29,539.86) --
	(328.32,539.68) --
	(328.34,539.48) --
	(328.37,539.55) --
	(328.40,540.12) --
	(328.42,539.63) --
	(328.45,540.02) --
	(328.48,540.09) --
	(328.50,539.89) --
	(328.53,539.77) --
	(328.56,539.72) --
	(328.58,540.33) --
	(328.61,539.87) --
	(328.64,540.05) --
	(328.66,539.58) --
	(328.69,539.82) --
	(328.72,539.94) --
	(328.75,539.83) --
	(328.77,539.84) --
	(328.80,540.02) --
	(328.83,539.90) --
	(328.85,539.63) --
	(328.88,539.86) --
	(328.91,539.81) --
	(328.93,539.47) --
	(328.96,539.50) --
	(328.99,539.71) --
	(329.01,539.70) --
	(329.04,539.90) --
	(329.07,539.78) --
	(329.09,540.23) --
	(329.12,539.85) --
	(329.15,539.68) --
	(329.18,539.74) --
	(329.20,539.60) --
	(329.23,539.68) --
	(329.26,539.21) --
	(329.28,539.39) --
	(329.31,539.56) --
	(329.34,539.65) --
	(329.36,539.61) --
	(329.39,539.54) --
	(329.42,539.42) --
	(329.44,539.59) --
	(329.47,539.55) --
	(329.50,539.67) --
	(329.52,539.61) --
	(329.55,539.58) --
	(329.58,539.87) --
	(329.61,539.44) --
	(329.63,540.31) --
	(329.66,539.91) --
	(329.69,539.88) --
	(329.71,539.80) --
	(329.74,539.88) --
	(329.77,540.12) --
	(329.79,540.02) --
	(329.82,540.30) --
	(329.85,539.98) --
	(329.87,540.02) --
	(329.90,540.16) --
	(329.93,540.02) --
	(329.95,540.28) --
	(329.98,539.73) --
	(330.01,539.77) --
	(330.03,539.62) --
	(330.06,539.93) --
	(330.09,539.84) --
	(330.12,540.00) --
	(330.14,539.74) --
	(330.17,540.21) --
	(330.20,539.77) --
	(330.22,539.83) --
	(330.25,539.48) --
	(330.28,539.99) --
	(330.30,539.69) --
	(330.33,540.14) --
	(330.36,539.65) --
	(330.38,539.86) --
	(330.41,539.90) --
	(330.44,539.79) --
	(330.46,539.83) --
	(330.49,539.94) --
	(330.52,539.85) --
	(330.55,539.87) --
	(330.57,539.92) --
	(330.60,540.29) --
	(330.63,539.72) --
	(330.65,540.07) --
	(330.68,540.18) --
	(330.71,539.75) --
	(330.73,539.53) --
	(330.76,539.79) --
	(330.79,540.04) --
	(330.81,539.82) --
	(330.84,540.56) --
	(330.87,539.96) --
	(330.89,539.78) --
	(330.92,540.38) --
	(330.95,539.68) --
	(330.98,539.71) --
	(331.00,539.72) --
	(331.03,539.76) --
	(331.06,539.86) --
	(331.08,539.45) --
	(331.11,539.31) --
	(331.14,539.57) --
	(331.16,539.38) --
	(331.19,539.22) --
	(331.22,539.70) --
	(331.24,539.58) --
	(331.27,539.72) --
	(331.30,539.66) --
	(331.32,539.44) --
	(331.35,539.26) --
	(331.38,539.35) --
	(331.40,538.97) --
	(331.43,539.70) --
	(331.46,539.47) --
	(331.49,539.36) --
	(331.51,539.23) --
	(331.54,539.79) --
	(331.57,539.34) --
	(331.59,539.16) --
	(331.62,539.26) --
	(331.65,539.24) --
	(331.67,539.31) --
	(331.70,539.30) --
	(331.73,539.35) --
	(331.75,539.20) --
	(331.78,539.72) --
	(331.81,539.46) --
	(331.83,540.11) --
	(331.86,539.29) --
	(331.89,539.86) --
	(331.92,539.48) --
	(331.94,539.82) --
	(331.97,539.58) --
	(332.00,539.52) --
	(332.02,539.78) --
	(332.05,539.71) --
	(332.08,539.54) --
	(332.10,539.55) --
	(332.13,539.22) --
	(332.16,539.38) --
	(332.18,539.40) --
	(332.21,539.99) --
	(332.24,539.48) --
	(332.26,539.36) --
	(332.29,539.54) --
	(332.32,540.05) --
	(332.35,539.79) --
	(332.37,540.19) --
	(332.40,539.83) --
	(332.43,539.77) --
	(332.45,539.78) --
	(332.48,540.01) --
	(332.51,540.30) --
	(332.53,539.89) --
	(332.56,540.19) --
	(332.59,539.94) --
	(332.61,539.88) --
	(332.64,540.09) --
	(332.67,540.02) --
	(332.69,539.86) --
	(332.72,539.89) --
	(332.75,539.68) --
	(332.77,539.91) --
	(332.80,539.73) --
	(332.83,539.79) --
	(332.86,539.78) --
	(332.88,540.10) --
	(332.91,539.41) --
	(332.94,539.43) --
	(332.96,540.11) --
	(332.99,539.34) --
	(333.02,539.18) --
	(333.04,539.56) --
	(333.07,539.10) --
	(333.10,539.48) --
	(333.12,539.62) --
	(333.15,539.60) --
	(333.18,539.58) --
	(333.20,539.81) --
	(333.23,539.80) --
	(333.26,539.78) --
	(333.29,540.08) --
	(333.31,539.58) --
	(333.34,539.55) --
	(333.37,539.85) --
	(333.39,539.44) --
	(333.42,539.58) --
	(333.45,539.66) --
	(333.47,539.61) --
	(333.50,539.70) --
	(333.53,539.81) --
	(333.55,539.81) --
	(333.58,539.69) --
	(333.61,539.88) --
	(333.63,539.95) --
	(333.66,539.82) --
	(333.69,540.08) --
	(333.72,539.94) --
	(333.74,540.12) --
	(333.77,540.27) --
	(333.80,540.06) --
	(333.82,540.18) --
	(333.85,540.11) --
	(333.88,540.11) --
	(333.90,540.12) --
	(333.93,539.90) --
	(333.96,540.26) --
	(333.98,540.09) --
	(334.01,540.32) --
	(334.04,540.16) --
	(334.06,540.04) --
	(334.09,540.03) --
	(334.12,540.12) --
	(334.14,540.09) --
	(334.17,540.20) --
	(334.20,540.30) --
	(334.23,540.21) --
	(334.25,539.97) --
	(334.28,540.12) --
	(334.31,540.04) --
	(334.33,540.11) --
	(334.36,540.29) --
	(334.39,540.07) --
	(334.41,540.02) --
	(334.44,540.01) --
	(334.47,540.12) --
	(334.49,540.09) --
	(334.52,540.49) --
	(334.55,539.87) --
	(334.57,539.83) --
	(334.60,539.50) --
	(334.63,539.43) --
	(334.66,539.62) --
	(334.68,540.04) --
	(334.71,539.56) --
	(334.74,539.83) --
	(334.76,539.92) --
	(334.79,540.16) --
	(334.82,539.92) --
	(334.84,540.21) --
	(334.87,540.05) --
	(334.90,539.89) --
	(334.92,539.87) --
	(334.95,539.66) --
	(334.98,539.56) --
	(335.00,539.62) --
	(335.03,539.90) --
	(335.06,539.96) --
	(335.09,539.94) --
	(335.11,539.99) --
	(335.14,539.63) --
	(335.17,539.81) --
	(335.19,539.91) --
	(335.22,539.77) --
	(335.25,539.83) --
	(335.27,539.96) --
	(335.30,540.39) --
	(335.33,540.14) --
	(335.35,539.64) --
	(335.38,540.13) --
	(335.41,540.30) --
	(335.43,539.85) --
	(335.46,540.10) --
	(335.49,540.25) --
	(335.51,539.53) --
	(335.54,539.60) --
	(335.57,539.79) --
	(335.60,539.84) --
	(335.62,539.71) --
	(335.65,539.81) --
	(335.68,539.56) --
	(335.70,539.47) --
	(335.73,539.85) --
	(335.76,539.81) --
	(335.78,539.82) --
	(335.81,539.97) --
	(335.84,540.16) --
	(335.86,539.73) --
	(335.89,539.65) --
	(335.92,539.71) --
	(335.94,539.53) --
	(335.97,539.67) --
	(336.00,540.11) --
	(336.03,539.78) --
	(336.05,539.91) --
	(336.08,540.11) --
	(336.11,539.97) --
	(336.13,539.78) --
	(336.16,539.44) --
	(336.19,539.72) --
	(336.21,539.75) --
	(336.24,539.73) --
	(336.27,539.83) --
	(336.29,539.59) --
	(336.32,540.16) --
	(336.35,539.72) --
	(336.37,539.57) --
	(336.40,539.57) --
	(336.43,539.82) --
	(336.46,540.02) --
	(336.48,539.92) --
	(336.51,539.83) --
	(336.54,540.02) --
	(336.56,539.68) --
	(336.59,539.87) --
	(336.62,539.67) --
	(336.64,539.84) --
	(336.67,539.47) --
	(336.70,539.46) --
	(336.72,539.82) --
	(336.75,539.49) --
	(336.78,539.78) --
	(336.80,539.90) --
	(336.83,539.62) --
	(336.86,539.37) --
	(336.88,539.52) --
	(336.91,539.55) --
	(336.94,539.54) --
	(336.97,539.77) --
	(336.99,539.46) --
	(337.02,539.66) --
	(337.05,539.85) --
	(337.07,539.85) --
	(337.10,539.73) --
	(337.13,539.64) --
	(337.15,539.85) --
	(337.18,539.70) --
	(337.21,539.76) --
	(337.23,539.64) --
	(337.26,539.60) --
	(337.29,539.58) --
	(337.31,539.81) --
	(337.34,539.71) --
	(337.37,540.06) --
	(337.40,539.93) --
	(337.42,539.72) --
	(337.45,539.69) --
	(337.48,539.55) --
	(337.50,539.61) --
	(337.53,539.84) --
	(337.56,540.14) --
	(337.58,539.83) --
	(337.61,539.56) --
	(337.64,539.88) --
	(337.66,539.64) --
	(337.69,539.87) --
	(337.72,539.82) --
	(337.74,539.65) --
	(337.77,539.99) --
	(337.80,539.87) --
	(337.83,539.81) --
	(337.85,539.89) --
	(337.88,540.43) --
	(337.91,539.87) --
	(337.93,539.68) --
	(337.96,539.85) --
	(337.99,539.83) --
	(338.01,539.89) --
	(338.04,539.62) --
	(338.07,539.85) --
	(338.09,539.76) --
	(338.12,539.80) --
	(338.15,539.55) --
	(338.17,539.60) --
	(338.20,539.78) --
	(338.23,539.74) --
	(338.25,539.96) --
	(338.28,539.71) --
	(338.31,539.85) --
	(338.34,539.82) --
	(338.36,539.53) --
	(338.39,539.90) --
	(338.42,539.61) --
	(338.44,539.63) --
	(338.47,539.62) --
	(338.50,539.39) --
	(338.52,539.73) --
	(338.55,539.45) --
	(338.58,539.26) --
	(338.60,539.76) --
	(338.63,539.54) --
	(338.66,539.54) --
	(338.68,539.38) --
	(338.71,539.89) --
	(338.74,540.27) --
	(338.77,539.75) --
	(338.79,539.61) --
	(338.82,539.88) --
	(338.85,539.84) --
	(338.87,539.89) --
	(338.90,539.69) --
	(338.93,539.76) --
	(338.95,539.77) --
	(338.98,539.85) --
	(339.01,539.55) --
	(339.03,539.55) --
	(339.06,539.46) --
	(339.09,539.49) --
	(339.11,539.69) --
	(339.14,539.56) --
	(339.17,539.72) --
	(339.20,539.82) --
	(339.22,540.12) --
	(339.25,539.69) --
	(339.28,539.91) --
	(339.30,540.04) --
	(339.33,539.89) --
	(339.36,540.02) --
	(339.38,539.74) --
	(339.41,539.83) --
	(339.44,539.81) --
	(339.46,540.13) --
	(339.49,539.49) --
	(339.52,539.55) --
	(339.54,539.84) --
	(339.57,540.03) --
	(339.60,540.02) --
	(339.62,540.00) --
	(339.65,540.06) --
	(339.68,539.75) --
	(339.71,540.01) --
	(339.73,539.89) --
	(339.76,540.11) --
	(339.79,539.75) --
	(339.81,539.83) --
	(339.84,539.76) --
	(339.87,539.86) --
	(339.89,539.75) --
	(339.92,539.81) --
	(339.95,539.96) --
	(339.97,539.97) --
	(340.00,539.70) --
	(340.03,539.91) --
	(340.05,539.87) --
	(340.08,539.82) --
	(340.11,540.11) --
	(340.14,539.90) --
	(340.16,539.99) --
	(340.19,539.72) --
	(340.22,540.41) --
	(340.24,540.19) --
	(340.27,539.99) --
	(340.30,540.33) --
	(340.32,539.72) --
	(340.35,539.74) --
	(340.38,539.77) --
	(340.40,539.78) --
	(340.43,539.85) --
	(340.46,539.58) --
	(340.48,539.69) --
	(340.51,539.77) --
	(340.54,540.19) --
	(340.57,539.64) --
	(340.59,539.84) --
	(340.62,540.42) --
	(340.65,539.99) --
	(340.67,539.97) --
	(340.70,540.59) --
	(340.73,540.07) --
	(340.75,540.15) --
	(340.78,539.98) --
	(340.81,540.00) --
	(340.83,540.56) --
	(340.86,540.42) --
	(340.89,540.02) --
	(340.91,540.10) --
	(340.94,540.00) --
	(340.97,540.06) --
	(340.99,540.30) --
	(341.02,540.05) --
	(341.05,540.34) --
	(341.08,539.85) --
	(341.10,540.56) --
	(341.13,540.67) --
	(341.16,539.70) --
	(341.18,539.70) --
	(341.21,540.07) --
	(341.24,540.30) --
	(341.26,540.01) --
	(341.29,540.04) --
	(341.32,540.06) --
	(341.34,540.41) --
	(341.37,540.04) --
	(341.40,540.00) --
	(341.42,540.01) --
	(341.45,540.37) --
	(341.48,540.56) --
	(341.51,540.25) --
	(341.53,540.35) --
	(341.56,539.82) --
	(341.59,539.70) --
	(341.61,539.64) --
	(341.64,540.39) --
	(341.67,539.92) --
	(341.69,539.93) --
	(341.72,539.87) --
	(341.75,539.91) --
	(341.77,539.98) --
	(341.80,540.03) --
	(341.83,539.73) --
	(341.85,539.86) --
	(341.88,539.92) --
	(341.91,540.18) --
	(341.94,539.69) --
	(341.96,539.78) --
	(341.99,539.67) --
	(342.02,539.68) --
	(342.04,539.47) --
	(342.07,539.91) --
	(342.10,539.81) --
	(342.12,539.79) --
	(342.15,539.45) --
	(342.18,540.08) --
	(342.20,539.40) --
	(342.23,539.42) --
	(342.26,539.28) --
	(342.28,539.97) --
	(342.31,539.50) --
	(342.34,539.61) --
	(342.36,539.59) --
	(342.39,539.68) --
	(342.42,539.80) --
	(342.45,539.69) --
	(342.47,539.52) --
	(342.50,539.66) --
	(342.53,539.84) --
	(342.55,539.94) --
	(342.58,539.94) --
	(342.61,539.68) --
	(342.63,539.67) --
	(342.66,539.65) --
	(342.69,539.57) --
	(342.71,539.79) --
	(342.74,539.69) --
	(342.77,539.60) --
	(342.79,539.48) --
	(342.82,539.42) --
	(342.85,539.31) --
	(342.88,539.69) --
	(342.90,539.61) --
	(342.93,539.69) --
	(342.96,539.54) --
	(342.98,539.56) --
	(343.01,539.59) --
	(343.04,539.66) --
	(343.06,539.78) --
	(343.09,539.81) --
	(343.12,539.95) --
	(343.14,539.54) --
	(343.17,540.03) --
	(343.20,539.62) --
	(343.22,539.84) --
	(343.25,539.46) --
	(343.28,539.47) --
	(343.31,539.49) --
	(343.33,539.80) --
	(343.36,539.43) --
	(343.39,539.37) --
	(343.41,539.40) --
	(343.44,539.69) --
	(343.47,539.59) --
	(343.49,539.44) --
	(343.52,539.42) --
	(343.55,539.54) --
	(343.57,539.52) --
	(343.60,539.30) --
	(343.63,539.67) --
	(343.65,539.42) --
	(343.68,539.31) --
	(343.71,539.27) --
	(343.73,539.11) --
	(343.76,539.53) --
	(343.79,539.64) --
	(343.82,539.75) --
	(343.84,539.78) --
	(343.87,539.55) --
	(343.90,539.76) --
	(343.92,539.12) --
	(343.95,539.62) --
	(343.98,539.80) --
	(344.00,539.46) --
	(344.03,539.34) --
	(344.06,539.36) --
	(344.08,539.77) --
	(344.11,539.70) --
	(344.14,540.24) --
	(344.16,539.97) --
	(344.19,540.00) --
	(344.22,539.97) --
	(344.25,539.75) --
	(344.27,540.74) --
	(344.30,540.18) --
	(344.33,540.06) --
	(344.35,540.11) --
	(344.38,539.92) --
	(344.41,539.92) --
	(344.43,540.36) --
	(344.46,539.83) --
	(344.49,539.84) --
	(344.51,540.10) --
	(344.54,540.09) --
	(344.57,539.97) --
	(344.59,540.02) --
	(344.62,539.82) --
	(344.65,539.61) --
	(344.68,539.70) --
	(344.70,540.31) --
	(344.73,539.90) --
	(344.76,539.99) --
	(344.78,540.13) --
	(344.81,540.10) --
	(344.84,540.03) --
	(344.86,539.90) --
	(344.89,540.21) --
	(344.92,540.12) --
	(344.94,540.11) --
	(344.97,540.56) --
	(345.00,540.30) --
	(345.02,540.28) --
	(345.05,540.08) --
	(345.08,540.08) --
	(345.10,540.57) --
	(345.13,540.36) --
	(345.16,539.90) --
	(345.19,539.84) --
	(345.21,539.54) --
	(345.24,539.41) --
	(345.27,539.38) --
	(345.29,539.40) --
	(345.32,539.75) --
	(345.35,539.58) --
	(345.37,539.32) --
	(345.40,539.54) --
	(345.43,539.92) --
	(345.45,539.39) --
	(345.48,539.41) --
	(345.51,539.42) --
	(345.53,539.67) --
	(345.56,539.52) --
	(345.59,539.92) --
	(345.62,539.68) --
	(345.64,540.09) --
	(345.67,540.43) --
	(345.70,540.18) --
	(345.72,539.93) --
	(345.75,540.10) --
	(345.78,539.75) --
	(345.80,539.95) --
	(345.83,539.85) --
	(345.86,540.13) --
	(345.88,539.99) --
	(345.91,539.71) --
	(345.94,539.78) --
	(345.96,539.63) --
	(345.99,539.74) --
	(346.02,539.69) --
	(346.05,539.56) --
	(346.07,539.46) --
	(346.10,539.52) --
	(346.13,539.84) --
	(346.15,539.70) --
	(346.18,539.41) --
	(346.21,539.92) --
	(346.23,539.58) --
	(346.26,539.75) --
	(346.29,539.59) --
	(346.31,539.54) --
	(346.34,539.44) --
	(346.37,539.53) --
	(346.39,539.49) --
	(346.42,539.62) --
	(346.45,539.94) --
	(346.47,539.63) --
	(346.50,539.57) --
	(346.53,539.40) --
	(346.56,539.47) --
	(346.58,539.62) --
	(346.61,539.97) --
	(346.64,539.92) --
	(346.66,539.69) --
	(346.69,539.95) --
	(346.72,539.67) --
	(346.74,540.02) --
	(346.77,539.83) --
	(346.80,539.70) --
	(346.82,539.63) --
	(346.85,539.43) --
	(346.88,539.86) --
	(346.90,539.75) --
	(346.93,540.80) --
	(346.96,539.81) --
	(346.99,540.27) --
	(347.01,539.77) --
	(347.04,540.45) --
	(347.07,540.33) --
	(347.09,540.20) --
	(347.12,540.03) --
	(347.15,539.98) --
	(347.17,540.47) --
	(347.20,540.08) --
	(347.23,540.15) --
	(347.25,539.81) --
	(347.28,539.91) --
	(347.31,539.96) --
	(347.33,539.83) --
	(347.36,539.83) --
	(347.39,539.94) --
	(347.42,539.99) --
	(347.44,540.19) --
	(347.47,539.75) --
	(347.50,539.64) --
	(347.52,539.86) --
	(347.55,539.88) --
	(347.58,540.12) --
	(347.60,539.84) --
	(347.63,539.92) --
	(347.66,539.57) --
	(347.68,540.21) --
	(347.71,539.76) --
	(347.74,540.18) --
	(347.76,539.41) --
	(347.79,539.52) --
	(347.82,539.37) --
	(347.84,539.71) --
	(347.87,539.86) --
	(347.90,540.22) --
	(347.93,539.77) --
	(347.95,540.40) --
	(347.98,539.89) --
	(348.01,539.82) --
	(348.03,539.97) --
	(348.06,539.92) --
	(348.09,539.70) --
	(348.11,539.94) --
	(348.14,540.15) --
	(348.17,539.81) --
	(348.19,539.78) --
	(348.22,539.53) --
	(348.25,539.75) --
	(348.27,539.99) --
	(348.30,539.63) --
	(348.33,539.59) --
	(348.36,539.65) --
	(348.38,539.59) --
	(348.41,539.56) --
	(348.44,539.92) --
	(348.46,539.14) --
	(348.49,539.69) --
	(348.52,539.81) --
	(348.54,539.84) --
	(348.57,539.54) --
	(348.60,539.87) --
	(348.62,539.79) --
	(348.65,539.77) --
	(348.68,539.62) --
	(348.70,539.53) --
	(348.73,539.73) --
	(348.76,539.86) --
	(348.79,539.58) --
	(348.81,539.91) --
	(348.84,539.90) --
	(348.87,539.84) --
	(348.89,539.52) --
	(348.92,539.80) --
	(348.95,539.94) --
	(348.97,539.87) --
	(349.00,539.67) --
	(349.03,539.53) --
	(349.05,539.79) --
	(349.08,539.66) --
	(349.11,539.76) --
	(349.13,539.78) --
	(349.16,539.96) --
	(349.19,540.08) --
	(349.21,540.07) --
	(349.24,539.93) --
	(349.27,539.87) --
	(349.30,539.76) --
	(349.32,540.24) --
	(349.35,539.74) --
	(349.38,539.98) --
	(349.40,539.89) --
	(349.43,539.90) --
	(349.46,539.91) --
	(349.48,540.04) --
	(349.51,540.15) --
	(349.54,540.08) --
	(349.56,540.09) --
	(349.59,539.74) --
	(349.62,539.81) --
	(349.64,540.00) --
	(349.67,539.88) --
	(349.70,539.92) --
	(349.73,539.83) --
	(349.75,539.88) --
	(349.78,539.76) --
	(349.81,540.00) --
	(349.83,539.66) --
	(349.86,539.89) --
	(349.89,539.62) --
	(349.91,539.70) --
	(349.94,539.88) --
	(349.97,539.87) --
	(349.99,539.44) --
	(350.02,540.38) --
	(350.05,539.82) --
	(350.07,539.85) --
	(350.10,539.94) --
	(350.13,539.98) --
	(350.16,539.94) --
	(350.18,539.78) --
	(350.21,540.27) --
	(350.24,539.79) --
	(350.26,539.85) --
	(350.29,539.92) --
	(350.32,539.89) --
	(350.34,539.76) --
	(350.37,539.63) --
	(350.40,539.50) --
	(350.42,539.71) --
	(350.45,540.16) --
	(350.48,540.05) --
	(350.50,539.97) --
	(350.53,539.75) --
	(350.56,539.76) --
	(350.58,539.62) --
	(350.61,539.49) --
	(350.64,539.69) --
	(350.67,539.56) --
	(350.69,539.51) --
	(350.72,539.50) --
	(350.75,539.94) --
	(350.77,539.45) --
	(350.80,539.68) --
	(350.83,539.49) --
	(350.85,539.44) --
	(350.88,539.59) --
	(350.91,539.55) --
	(350.93,539.70) --
	(350.96,539.89) --
	(350.99,539.63) --
	(351.01,539.78) --
	(351.04,539.85) --
	(351.07,539.55) --
	(351.10,539.78) --
	(351.12,540.35) --
	(351.15,539.79) --
	(351.18,539.94) --
	(351.20,539.77) --
	(351.23,539.58) --
	(351.26,539.63) --
	(351.28,539.42) --
	(351.31,539.84) --
	(351.34,539.92) --
	(351.36,539.62) --
	(351.39,539.67) --
	(351.42,540.09) --
	(351.44,540.19) --
	(351.47,539.98) --
	(351.50,540.13) --
	(351.53,540.01) --
	(351.55,539.85) --
	(351.58,539.50) --
	(351.61,539.74) --
	(351.63,539.76) --
	(351.66,539.60) --
	(351.69,539.75) --
	(351.71,539.58) --
	(351.74,539.85) --
	(351.77,539.68) --
	(351.79,539.40) --
	(351.82,539.75) --
	(351.85,539.60) --
	(351.87,539.72) --
	(351.90,539.90) --
	(351.93,540.22) --
	(351.95,540.18) --
	(351.98,540.30) --
	(352.01,540.34) --
	(352.04,540.07) --
	(352.06,540.70) --
	(352.09,540.22) --
	(352.12,540.73) --
	(352.14,540.03) --
	(352.17,539.91) --
	(352.20,540.21) --
	(352.22,540.03) --
	(352.25,539.75) --
	(352.28,539.86) --
	(352.30,540.03) --
	(352.33,540.00) --
	(352.36,540.02) --
	(352.38,540.32) --
	(352.41,539.88) --
	(352.44,539.80) --
	(352.47,540.11) --
	(352.49,540.04) --
	(352.52,539.94) --
	(352.55,539.84) --
	(352.57,540.72) --
	(352.60,539.94) --
	(352.63,539.79) --
	(352.65,539.80) --
	(352.68,539.77) --
	(352.71,539.72) --
	(352.73,539.90) --
	(352.76,540.13) --
	(352.79,540.07) --
	(352.81,539.89) --
	(352.84,540.13) --
	(352.87,539.99) --
	(352.90,540.11) --
	(352.92,539.99) --
	(352.95,540.05) --
	(352.98,540.30) --
	(353.00,540.28) --
	(353.03,540.08) --
	(353.06,540.21) --
	(353.08,539.99) --
	(353.11,540.07) --
	(353.14,539.91) --
	(353.16,539.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,526.49) rectangle (355.85,566.15);
\end{scope}
\begin{scope}
\path[clip] (296.75,464.52) rectangle (355.85,504.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,464.52) rectangle (355.85,504.18);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,465.38) --
	(355.85,465.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,473.95) --
	(355.85,473.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,482.53) --
	(355.85,482.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,491.10) --
	(355.85,491.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,499.68) --
	(355.85,499.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.13,464.52) --
	(306.13,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.56,464.52) --
	(319.56,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.99,464.52) --
	(332.99,504.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.42,464.52) --
	(346.42,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,469.66) --
	(355.85,469.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,478.24) --
	(355.85,478.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,486.81) --
	(355.85,486.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,495.39) --
	(355.85,495.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,503.97) --
	(355.85,503.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41,464.52) --
	(299.41,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84,464.52) --
	(312.84,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27,464.52) --
	(326.27,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71,464.52) --
	(339.71,504.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14,464.52) --
	(353.14,504.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,491.62) --
	(299.47,487.76) --
	(299.49,491.43) --
	(299.52,488.87) --
	(299.55,487.92) --
	(299.57,492.67) --
	(299.60,490.67) --
	(299.63,487.57) --
	(299.65,492.64) --
	(299.68,488.11) --
	(299.71,491.87) --
	(299.73,490.33) --
	(299.76,492.19) --
	(299.79,489.88) --
	(299.81,492.89) --
	(299.84,493.25) --
	(299.87,490.22) --
	(299.90,488.65) --
	(299.92,488.26) --
	(299.95,491.77) --
	(299.98,490.70) --
	(300.00,489.69) --
	(300.03,491.63) --
	(300.06,492.57) --
	(300.08,487.54) --
	(300.11,491.29) --
	(300.14,490.17) --
	(300.16,491.22) --
	(300.19,489.18) --
	(300.22,489.49) --
	(300.24,488.09) --
	(300.27,489.42) --
	(300.30,491.84) --
	(300.32,493.09) --
	(300.35,492.23) --
	(300.38,493.56) --
	(300.41,493.61) --
	(300.43,494.41) --
	(300.46,492.66) --
	(300.49,490.61) --
	(300.51,489.11) --
	(300.54,492.16) --
	(300.57,491.16) --
	(300.59,489.60) --
	(300.62,491.19) --
	(300.65,491.58) --
	(300.67,490.28) --
	(300.70,491.31) --
	(300.73,488.55) --
	(300.75,491.69) --
	(300.78,488.76) --
	(300.81,491.43) --
	(300.84,487.43) --
	(300.86,487.37) --
	(300.89,491.63) --
	(300.92,488.84) --
	(300.94,488.04) --
	(300.97,486.84) --
	(301.00,489.24) --
	(301.02,489.54) --
	(301.05,491.54) --
	(301.08,489.83) --
	(301.10,488.57) --
	(301.13,486.66) --
	(301.16,487.92) --
	(301.18,488.31) --
	(301.21,490.56) --
	(301.24,487.12) --
	(301.27,491.19) --
	(301.29,487.36) --
	(301.32,488.75) --
	(301.35,491.19) --
	(301.37,488.54) --
	(301.40,489.57) --
	(301.43,487.85) --
	(301.45,487.04) --
	(301.48,491.17) --
	(301.51,489.86) --
	(301.53,488.69) --
	(301.56,490.84) --
	(301.59,488.35) --
	(301.61,488.92) --
	(301.64,486.42) --
	(301.67,486.95) --
	(301.69,490.95) --
	(301.72,490.61) --
	(301.75,491.75) --
	(301.78,493.05) --
	(301.80,488.47) --
	(301.83,488.01) --
	(301.86,489.41) --
	(301.88,488.11) --
	(301.91,490.09) --
	(301.94,492.34) --
	(301.96,492.70) --
	(301.99,491.57) --
	(302.02,489.54) --
	(302.04,488.89) --
	(302.07,489.15) --
	(302.10,490.85) --
	(302.12,488.50) --
	(302.15,490.64) --
	(302.18,490.40) --
	(302.21,488.99) --
	(302.23,491.46) --
	(302.26,491.39) --
	(302.29,488.33) --
	(302.31,491.16) --
	(302.34,490.94) --
	(302.37,491.57) --
	(302.39,488.93) --
	(302.42,489.12) --
	(302.45,487.70) --
	(302.47,490.67) --
	(302.50,490.34) --
	(302.53,488.69) --
	(302.55,490.70) --
	(302.58,489.67) --
	(302.61,490.10) --
	(302.64,487.77) --
	(302.66,490.59) --
	(302.69,488.27) --
	(302.72,491.80) --
	(302.74,490.13) --
	(302.77,487.66) --
	(302.80,490.53) --
	(302.82,487.93) --
	(302.85,491.64) --
	(302.88,491.11) --
	(302.90,491.12) --
	(302.93,491.61) --
	(302.96,491.47) --
	(302.98,492.55) --
	(303.01,488.62) --
	(303.04,491.60) --
	(303.06,488.22) --
	(303.09,491.95) --
	(303.12,490.29) --
	(303.15,490.24) --
	(303.17,488.05) --
	(303.20,488.82) --
	(303.23,489.43) --
	(303.25,492.22) --
	(303.28,491.26) --
	(303.31,488.23) --
	(303.33,489.94) --
	(303.36,488.02) --
	(303.39,489.37) --
	(303.41,491.43) --
	(303.44,492.07) --
	(303.47,492.13) --
	(303.49,487.44) --
	(303.52,488.61) --
	(303.55,487.77) --
	(303.58,490.44) --
	(303.60,488.47) --
	(303.63,488.01) --
	(303.66,487.55) --
	(303.68,491.40) --
	(303.71,487.36) --
	(303.74,490.30) --
	(303.76,489.52) --
	(303.79,488.07) --
	(303.82,489.29) --
	(303.84,491.36) --
	(303.87,490.38) --
	(303.90,490.48) --
	(303.92,488.21) --
	(303.95,488.59) --
	(303.98,487.79) --
	(304.01,491.50) --
	(304.03,488.17) --
	(304.06,490.70) --
	(304.09,487.13) --
	(304.11,490.69) --
	(304.14,490.37) --
	(304.17,490.23) --
	(304.19,490.52) --
	(304.22,488.09) --
	(304.25,485.53) --
	(304.27,487.48) --
	(304.30,489.45) --
	(304.33,487.83) --
	(304.35,490.89) --
	(304.38,489.13) --
	(304.41,491.41) --
	(304.43,488.71) --
	(304.46,487.99) --
	(304.49,489.43) --
	(304.52,490.16) --
	(304.54,489.90) --
	(304.57,487.14) --
	(304.60,487.31) --
	(304.62,489.68) --
	(304.65,488.46) --
	(304.68,487.23) --
	(304.70,487.40) --
	(304.73,488.06) --
	(304.76,491.98) --
	(304.78,489.16) --
	(304.81,488.18) --
	(304.84,487.83) --
	(304.86,490.26) --
	(304.89,490.45) --
	(304.92,489.80) --
	(304.95,491.11) --
	(304.97,487.98) --
	(305.00,491.64) --
	(305.03,490.37) --
	(305.05,489.80) --
	(305.08,489.74) --
	(305.11,488.35) --
	(305.13,490.27) --
	(305.16,490.05) --
	(305.19,488.82) --
	(305.21,488.30) --
	(305.24,493.18) --
	(305.27,491.33) --
	(305.29,491.37) --
	(305.32,492.03) --
	(305.35,489.17) --
	(305.38,491.28) --
	(305.40,491.05) --
	(305.43,488.22) --
	(305.46,490.82) --
	(305.48,490.25) --
	(305.51,490.45) --
	(305.54,492.82) --
	(305.56,490.79) --
	(305.59,493.15) --
	(305.62,491.84) --
	(305.64,492.86) --
	(305.67,492.25) --
	(305.70,491.09) --
	(305.72,492.71) --
	(305.75,490.58) --
	(305.78,487.62) --
	(305.80,491.70) --
	(305.83,489.25) --
	(305.86,490.59) --
	(305.89,491.61) --
	(305.91,488.24) --
	(305.94,490.02) --
	(305.97,492.72) --
	(305.99,492.38) --
	(306.02,488.11) --
	(306.05,488.18) --
	(306.07,488.24) --
	(306.10,493.37) --
	(306.13,493.26) --
	(306.15,493.44) --
	(306.18,487.70) --
	(306.21,488.58) --
	(306.23,491.90) --
	(306.26,494.53) --
	(306.29,491.49) --
	(306.32,492.58) --
	(306.34,492.47) --
	(306.37,493.57) --
	(306.40,489.28) --
	(306.42,490.13) --
	(306.45,494.06) --
	(306.48,490.25) --
	(306.50,490.98) --
	(306.53,492.99) --
	(306.56,491.42) --
	(306.58,493.02) --
	(306.61,488.40) --
	(306.64,493.83) --
	(306.66,488.26) --
	(306.69,491.50) --
	(306.72,488.30) --
	(306.75,487.88) --
	(306.77,493.21) --
	(306.80,488.46) --
	(306.83,489.78) --
	(306.85,488.04) --
	(306.88,490.86) --
	(306.91,490.57) --
	(306.93,486.79) --
	(306.96,490.33) --
	(306.99,487.38) --
	(307.01,488.79) --
	(307.04,486.84) --
	(307.07,487.36) --
	(307.09,487.77) --
	(307.12,491.10) --
	(307.15,491.31) --
	(307.17,488.50) --
	(307.20,491.96) --
	(307.23,488.41) --
	(307.26,488.20) --
	(307.28,488.64) --
	(307.31,491.34) --
	(307.34,492.34) --
	(307.36,487.99) --
	(307.39,492.11) --
	(307.42,488.51) --
	(307.44,491.02) --
	(307.47,489.17) --
	(307.50,488.31) --
	(307.52,488.38) --
	(307.55,490.42) --
	(307.58,487.08) --
	(307.60,488.71) --
	(307.63,489.41) --
	(307.66,487.68) --
	(307.69,490.46) --
	(307.71,491.80) --
	(307.74,489.70) --
	(307.77,491.10) --
	(307.79,487.88) --
	(307.82,487.12) --
	(307.85,487.58) --
	(307.87,492.68) --
	(307.90,491.11) --
	(307.93,491.51) --
	(307.95,492.78) --
	(307.98,493.07) --
	(308.01,491.50) --
	(308.03,491.55) --
	(308.06,492.72) --
	(308.09,492.72) --
	(308.12,493.17) --
	(308.14,488.22) --
	(308.17,488.45) --
	(308.20,491.82) --
	(308.22,488.53) --
	(308.25,488.25) --
	(308.28,487.89) --
	(308.30,493.36) --
	(308.33,488.67) --
	(308.36,488.84) --
	(308.38,492.84) --
	(308.41,489.19) --
	(308.44,491.20) --
	(308.46,489.26) --
	(308.49,490.94) --
	(308.52,489.35) --
	(308.54,490.72) --
	(308.57,489.24) --
	(308.60,487.49) --
	(308.63,489.00) --
	(308.65,486.90) --
	(308.68,492.34) --
	(308.71,486.91) --
	(308.73,488.57) --
	(308.76,488.40) --
	(308.79,493.20) --
	(308.81,491.45) --
	(308.84,489.72) --
	(308.87,490.94) --
	(308.89,490.98) --
	(308.92,492.89) --
	(308.95,491.34) --
	(308.97,492.78) --
	(309.00,491.55) --
	(309.03,489.27) --
	(309.06,492.36) --
	(309.08,491.90) --
	(309.11,488.22) --
	(309.14,487.01) --
	(309.16,488.55) --
	(309.19,491.60) --
	(309.22,487.30) --
	(309.24,491.76) --
	(309.27,491.40) --
	(309.30,490.04) --
	(309.32,492.44) --
	(309.35,493.11) --
	(309.38,490.28) --
	(309.40,489.22) --
	(309.43,489.68) --
	(309.46,491.64) --
	(309.49,491.37) --
	(309.51,488.97) --
	(309.54,489.18) --
	(309.57,488.56) --
	(309.59,492.17) --
	(309.62,489.37) --
	(309.65,493.64) --
	(309.67,493.03) --
	(309.70,492.96) --
	(309.73,489.01) --
	(309.75,492.84) --
	(309.78,488.49) --
	(309.81,491.78) --
	(309.83,492.01) --
	(309.86,489.62) --
	(309.89,487.99) --
	(309.91,489.59) --
	(309.94,489.45) --
	(309.97,490.44) --
	(310.00,488.08) --
	(310.02,490.17) --
	(310.05,492.55) --
	(310.08,492.59) --
	(310.10,492.94) --
	(310.13,491.20) --
	(310.16,491.27) --
	(310.18,490.99) --
	(310.21,490.17) --
	(310.24,492.03) --
	(310.26,491.45) --
	(310.29,488.80) --
	(310.32,489.74) --
	(310.34,488.66) --
	(310.37,489.19) --
	(310.40,491.93) --
	(310.43,492.50) --
	(310.45,488.21) --
	(310.48,487.77) --
	(310.51,488.12) --
	(310.53,489.23) --
	(310.56,487.74) --
	(310.59,488.74) --
	(310.61,489.28) --
	(310.64,493.12) --
	(310.67,491.29) --
	(310.69,493.49) --
	(310.72,488.99) --
	(310.75,488.78) --
	(310.77,488.28) --
	(310.80,488.72) --
	(310.83,490.83) --
	(310.86,487.13) --
	(310.88,488.06) --
	(310.91,488.70) --
	(310.94,488.92) --
	(310.96,490.86) --
	(310.99,491.20) --
	(311.02,490.84) --
	(311.04,487.76) --
	(311.07,487.34) --
	(311.10,488.58) --
	(311.12,487.15) --
	(311.15,486.18) --
	(311.18,488.38) --
	(311.20,487.78) --
	(311.23,491.66) --
	(311.26,490.80) --
	(311.28,488.67) --
	(311.31,487.87) --
	(311.34,492.27) --
	(311.37,491.79) --
	(311.39,489.04) --
	(311.42,493.60) --
	(311.45,488.88) --
	(311.47,493.85) --
	(311.50,489.44) --
	(311.53,489.33) --
	(311.55,489.42) --
	(311.58,489.15) --
	(311.61,489.24) --
	(311.63,491.44) --
	(311.66,492.58) --
	(311.69,488.47) --
	(311.71,492.24) --
	(311.74,489.33) --
	(311.77,492.71) --
	(311.80,491.58) --
	(311.82,492.51) --
	(311.85,489.13) --
	(311.88,488.40) --
	(311.90,489.78) --
	(311.93,490.95) --
	(311.96,489.35) --
	(311.98,488.32) --
	(312.01,488.10) --
	(312.04,489.89) --
	(312.06,487.55) --
	(312.09,488.92) --
	(312.12,492.76) --
	(312.14,490.50) --
	(312.17,491.09) --
	(312.20,491.83) --
	(312.23,488.42) --
	(312.25,487.36) --
	(312.28,489.69) --
	(312.31,487.65) --
	(312.33,486.48) --
	(312.36,488.35) --
	(312.39,488.79) --
	(312.41,491.84) --
	(312.44,489.23) --
	(312.47,489.66) --
	(312.49,488.07) --
	(312.52,488.10) --
	(312.55,489.52) --
	(312.57,489.54) --
	(312.60,493.47) --
	(312.63,488.56) --
	(312.65,488.88) --
	(312.68,494.42) --
	(312.71,492.68) --
	(312.74,493.00) --
	(312.76,488.98) --
	(312.79,488.68) --
	(312.82,488.37) --
	(312.84,493.01) --
	(312.87,493.00) --
	(312.90,488.41) --
	(312.92,489.04) --
	(312.95,488.97) --
	(312.98,493.85) --
	(313.00,489.41) --
	(313.03,488.62) --
	(313.06,490.55) --
	(313.08,487.77) --
	(313.11,492.67) --
	(313.14,493.75) --
	(313.17,490.50) --
	(313.19,492.11) --
	(313.22,492.60) --
	(313.25,487.12) --
	(313.27,494.39) --
	(313.30,490.19) --
	(313.33,489.35) --
	(313.35,491.51) --
	(313.38,490.96) --
	(313.41,491.41) --
	(313.43,490.96) --
	(313.46,489.37) --
	(313.49,490.76) --
	(313.51,487.37) --
	(313.54,488.25) --
	(313.57,488.62) --
	(313.60,493.24) --
	(313.62,491.13) --
	(313.65,489.40) --
	(313.68,491.86) --
	(313.70,489.15) --
	(313.73,490.88) --
	(313.76,492.15) --
	(313.78,489.44) --
	(313.81,488.76) --
	(313.84,491.29) --
	(313.86,490.60) --
	(313.89,488.24) --
	(313.92,491.97) --
	(313.94,492.19) --
	(313.97,492.32) --
	(314.00,490.65) --
	(314.02,493.52) --
	(314.05,492.51) --
	(314.08,492.01) --
	(314.11,487.16) --
	(314.13,493.31) --
	(314.16,487.17) --
	(314.19,491.91) --
	(314.21,491.06) --
	(314.24,488.66) --
	(314.27,487.18) --
	(314.29,492.22) --
	(314.32,488.08) --
	(314.35,490.38) --
	(314.37,489.37) --
	(314.40,489.07) --
	(314.43,492.51) --
	(314.45,493.11) --
	(314.48,491.29) --
	(314.51,487.25) --
	(314.54,493.08) --
	(314.56,493.69) --
	(314.59,489.00) --
	(314.62,490.76) --
	(314.64,487.03) --
	(314.67,487.83) --
	(314.70,492.12) --
	(314.72,488.16) --
	(314.75,486.94) --
	(314.78,490.31) --
	(314.80,492.45) --
	(314.83,492.13) --
	(314.86,489.25) --
	(314.88,488.54) --
	(314.91,491.24) --
	(314.94,491.69) --
	(314.97,488.79) --
	(314.99,492.08) --
	(315.02,489.26) --
	(315.05,492.53) --
	(315.07,492.51) --
	(315.10,490.56) --
	(315.13,488.40) --
	(315.15,493.59) --
	(315.18,492.19) --
	(315.21,491.42) --
	(315.23,492.03) --
	(315.26,491.18) --
	(315.29,490.54) --
	(315.31,491.15) --
	(315.34,490.01) --
	(315.37,492.35) --
	(315.39,489.40) --
	(315.42,488.80) --
	(315.45,489.05) --
	(315.48,488.64) --
	(315.50,488.27) --
	(315.53,491.59) --
	(315.56,488.23) --
	(315.58,491.32) --
	(315.61,487.82) --
	(315.64,491.75) --
	(315.66,487.69) --
	(315.69,488.54) --
	(315.72,492.29) --
	(315.74,487.86) --
	(315.77,490.43) --
	(315.80,490.93) --
	(315.82,489.73) --
	(315.85,489.30) --
	(315.88,490.75) --
	(315.91,489.07) --
	(315.93,490.59) --
	(315.96,486.54) --
	(315.99,489.98) --
	(316.01,487.09) --
	(316.04,490.66) --
	(316.07,488.90) --
	(316.09,491.41) --
	(316.12,487.62) --
	(316.15,491.10) --
	(316.17,489.37) --
	(316.20,492.23) --
	(316.23,490.21) --
	(316.25,493.16) --
	(316.28,492.99) --
	(316.31,488.21) --
	(316.34,487.32) --
	(316.36,487.99) --
	(316.39,487.51) --
	(316.42,490.20) --
	(316.44,491.29) --
	(316.47,488.10) --
	(316.50,489.40) --
	(316.52,491.20) --
	(316.55,487.96) --
	(316.58,489.98) --
	(316.60,492.82) --
	(316.63,487.41) --
	(316.66,490.56) --
	(316.68,487.90) --
	(316.71,486.77) --
	(316.74,491.74) --
	(316.76,491.41) --
	(316.79,488.70) --
	(316.82,487.70) --
	(316.85,489.52) --
	(316.87,487.97) --
	(316.90,491.48) --
	(316.93,491.84) --
	(316.95,487.57) --
	(316.98,488.64) --
	(317.01,492.18) --
	(317.03,491.13) --
	(317.06,491.82) --
	(317.09,492.05) --
	(317.11,488.17) --
	(317.14,489.39) --
	(317.17,490.33) --
	(317.19,489.65) --
	(317.22,491.00) --
	(317.25,488.73) --
	(317.28,491.88) --
	(317.30,488.86) --
	(317.33,489.74) --
	(317.36,489.41) --
	(317.38,491.32) --
	(317.41,488.16) --
	(317.44,488.28) --
	(317.46,490.71) --
	(317.49,489.06) --
	(317.52,492.40) --
	(317.54,489.29) --
	(317.57,492.01) --
	(317.60,491.35) --
	(317.62,493.68) --
	(317.65,493.41) --
	(317.68,492.26) --
	(317.71,489.07) --
	(317.73,493.34) --
	(317.76,491.51) --
	(317.79,490.74) --
	(317.81,490.53) --
	(317.84,489.36) --
	(317.87,488.98) --
	(317.89,492.22) --
	(317.92,490.61) --
	(317.95,488.97) --
	(317.97,491.95) --
	(318.00,488.61) --
	(318.03,490.45) --
	(318.05,489.04) --
	(318.08,490.91) --
	(318.11,488.85) --
	(318.13,490.66) --
	(318.16,490.03) --
	(318.19,490.54) --
	(318.22,487.58) --
	(318.24,486.36) --
	(318.27,490.16) --
	(318.30,490.84) --
	(318.32,491.75) --
	(318.35,489.54) --
	(318.38,489.38) --
	(318.40,490.72) --
	(318.43,488.85) --
	(318.46,488.93) --
	(318.48,488.38) --
	(318.51,492.06) --
	(318.54,491.82) --
	(318.56,487.92) --
	(318.59,488.76) --
	(318.62,489.09) --
	(318.65,491.45) --
	(318.67,488.58) --
	(318.70,491.85) --
	(318.73,491.67) --
	(318.75,492.25) --
	(318.78,490.24) --
	(318.81,489.95) --
	(318.83,488.60) --
	(318.86,488.86) --
	(318.89,489.27) --
	(318.91,488.30) --
	(318.94,488.64) --
	(318.97,489.17) --
	(318.99,486.21) --
	(319.02,489.13) --
	(319.05,491.38) --
	(319.08,488.27) --
	(319.10,489.33) --
	(319.13,488.60) --
	(319.16,490.84) --
	(319.18,489.05) --
	(319.21,490.94) --
	(319.24,487.88) --
	(319.26,492.12) --
	(319.29,490.50) --
	(319.32,491.49) --
	(319.34,490.06) --
	(319.37,489.10) --
	(319.40,489.17) --
	(319.42,490.56) --
	(319.45,488.55) --
	(319.48,488.44) --
	(319.50,487.66) --
	(319.53,489.27) --
	(319.56,492.92) --
	(319.59,487.06) --
	(319.61,488.74) --
	(319.64,493.13) --
	(319.67,488.48) --
	(319.69,489.50) --
	(319.72,489.46) --
	(319.75,489.69) --
	(319.77,490.22) --
	(319.80,489.43) --
	(319.83,488.43) --
	(319.85,488.32) --
	(319.88,488.38) --
	(319.91,488.37) --
	(319.93,490.96) --
	(319.96,490.25) --
	(319.99,489.19) --
	(320.02,488.80) --
	(320.04,489.77) --
	(320.07,488.59) --
	(320.10,490.64) --
	(320.12,488.62) --
	(320.15,486.84) --
	(320.18,488.87) --
	(320.20,488.41) --
	(320.23,489.23) --
	(320.26,491.88) --
	(320.28,488.96) --
	(320.31,486.45) --
	(320.34,490.68) --
	(320.36,488.79) --
	(320.39,489.47) --
	(320.42,486.69) --
	(320.45,490.53) --
	(320.47,487.29) --
	(320.50,487.05) --
	(320.53,492.06) --
	(320.55,491.70) --
	(320.58,488.97) --
	(320.61,491.90) --
	(320.63,489.03) --
	(320.66,488.15) --
	(320.69,487.99) --
	(320.71,493.64) --
	(320.74,489.38) --
	(320.77,491.02) --
	(320.79,491.16) --
	(320.82,491.36) --
	(320.85,488.57) --
	(320.87,491.56) --
	(320.90,489.79) --
	(320.93,487.85) --
	(320.96,490.96) --
	(320.98,490.53) --
	(321.01,489.68) --
	(321.04,490.49) --
	(321.06,493.91) --
	(321.09,491.66) --
	(321.12,487.94) --
	(321.14,490.75) --
	(321.17,487.65) --
	(321.20,490.26) --
	(321.22,488.68) --
	(321.25,491.29) --
	(321.28,489.03) --
	(321.30,487.79) --
	(321.33,487.34) --
	(321.36,487.32) --
	(321.39,488.67) --
	(321.41,489.34) --
	(321.44,492.27) --
	(321.47,487.93) --
	(321.49,490.68) --
	(321.52,490.43) --
	(321.55,488.33) --
	(321.57,491.27) --
	(321.60,487.47) --
	(321.63,488.63) --
	(321.65,489.47) --
	(321.68,488.16) --
	(321.71,491.69) --
	(321.73,487.98) --
	(321.76,491.81) --
	(321.79,492.85) --
	(321.81,494.84) --
	(321.84,491.26) --
	(321.87,494.11) --
	(321.90,488.68) --
	(321.92,492.61) --
	(321.95,491.95) --
	(321.98,493.89) --
	(322.00,492.17) --
	(322.03,490.74) --
	(322.06,490.63) --
	(322.08,492.08) --
	(322.11,488.38) --
	(322.14,490.07) --
	(322.16,488.73) --
	(322.19,487.24) --
	(322.22,491.97) --
	(322.24,489.44) --
	(322.27,488.87) --
	(322.30,487.80) --
	(322.33,488.47) --
	(322.35,489.17) --
	(322.38,487.73) --
	(322.41,490.41) --
	(322.43,490.99) --
	(322.46,487.85) --
	(322.49,491.60) --
	(322.51,488.32) --
	(322.54,487.15) --
	(322.57,486.90) --
	(322.59,491.36) --
	(322.62,486.28) --
	(322.65,488.48) --
	(322.67,487.29) --
	(322.70,486.03) --
	(322.73,487.82) --
	(322.76,489.03) --
	(322.78,484.56) --
	(322.81,490.89) --
	(322.84,490.29) --
	(322.86,490.32) --
	(322.89,490.33) --
	(322.92,489.41) --
	(322.94,487.96) --
	(322.97,487.27) --
	(323.00,490.19) --
	(323.02,490.36) --
	(323.05,491.20) --
	(323.08,489.02) --
	(323.10,489.47) --
	(323.13,488.92) --
	(323.16,488.90) --
	(323.18,490.34) --
	(323.21,491.75) --
	(323.24,489.69) --
	(323.27,492.60) --
	(323.29,488.98) --
	(323.32,491.48) --
	(323.35,488.42) --
	(323.37,488.48) --
	(323.40,488.92) --
	(323.43,487.99) --
	(323.45,492.25) --
	(323.48,488.85) --
	(323.51,491.73) --
	(323.53,491.60) --
	(323.56,487.97) --
	(323.59,491.41) --
	(323.61,488.05) --
	(323.64,492.46) --
	(323.67,489.75) --
	(323.70,489.25) --
	(323.72,489.97) --
	(323.75,488.88) --
	(323.78,487.33) --
	(323.80,487.17) --
	(323.83,489.06) --
	(323.86,491.01) --
	(323.88,486.20) --
	(323.91,486.87) --
	(323.94,487.42) --
	(323.96,487.09) --
	(323.99,490.46) --
	(324.02,490.56) --
	(324.04,490.04) --
	(324.07,489.15) --
	(324.10,492.55) --
	(324.13,489.88) --
	(324.15,489.82) --
	(324.18,492.23) --
	(324.21,488.30) --
	(324.23,488.83) --
	(324.26,487.43) --
	(324.29,490.85) --
	(324.31,488.30) --
	(324.34,490.66) --
	(324.37,488.09) --
	(324.39,488.87) --
	(324.42,488.27) --
	(324.45,489.18) --
	(324.47,492.68) --
	(324.50,490.13) --
	(324.53,493.33) --
	(324.55,492.08) --
	(324.58,492.83) --
	(324.61,489.78) --
	(324.64,487.85) --
	(324.66,486.84) --
	(324.69,487.72) --
	(324.72,490.38) --
	(324.74,489.20) --
	(324.77,492.16) --
	(324.80,487.45) --
	(324.82,490.04) --
	(324.85,489.39) --
	(324.88,490.88) --
	(324.90,490.24) --
	(324.93,486.75) --
	(324.96,488.51) --
	(324.98,490.45) --
	(325.01,488.68) --
	(325.04,487.83) --
	(325.07,487.69) --
	(325.09,487.18) --
	(325.12,488.48) --
	(325.15,488.71) --
	(325.17,489.99) --
	(325.20,489.48) --
	(325.23,489.66) --
	(325.25,491.54) --
	(325.28,490.90) --
	(325.31,488.28) --
	(325.33,490.96) --
	(325.36,489.48) --
	(325.39,489.94) --
	(325.41,490.71) --
	(325.44,487.52) --
	(325.47,490.24) --
	(325.50,488.14) --
	(325.52,487.18) --
	(325.55,488.68) --
	(325.58,490.04) --
	(325.60,489.41) --
	(325.63,488.20) --
	(325.66,488.10) --
	(325.68,487.83) --
	(325.71,489.97) --
	(325.74,487.67) --
	(325.76,487.87) --
	(325.79,488.37) --
	(325.82,491.17) --
	(325.84,488.24) --
	(325.87,491.91) --
	(325.90,489.71) --
	(325.92,492.10) --
	(325.95,487.97) --
	(325.98,492.30) --
	(326.01,489.59) --
	(326.03,493.29) --
	(326.06,489.06) --
	(326.09,487.80) --
	(326.11,489.98) --
	(326.14,492.15) --
	(326.17,489.75) --
	(326.19,488.87) --
	(326.22,491.35) --
	(326.25,492.04) --
	(326.27,488.08) --
	(326.30,490.55) --
	(326.33,490.04) --
	(326.35,491.53) --
	(326.38,494.35) --
	(326.41,490.88) --
	(326.44,493.34) --
	(326.46,488.15) --
	(326.49,488.87) --
	(326.52,487.10) --
	(326.54,488.11) --
	(326.57,491.83) --
	(326.60,489.80) --
	(326.62,487.71) --
	(326.65,488.15) --
	(326.68,489.08) --
	(326.70,491.60) --
	(326.73,492.66) --
	(326.76,491.51) --
	(326.78,488.67) --
	(326.81,493.67) --
	(326.84,491.54) --
	(326.87,490.30) --
	(326.89,491.02) --
	(326.92,488.26) --
	(326.95,491.55) --
	(326.97,490.63) --
	(327.00,489.46) --
	(327.03,488.91) --
	(327.05,492.21) --
	(327.08,489.40) --
	(327.11,495.07) --
	(327.13,492.48) --
	(327.16,488.13) --
	(327.19,492.42) --
	(327.21,492.08) --
	(327.24,487.88) --
	(327.27,489.33) --
	(327.29,488.87) --
	(327.32,487.37) --
	(327.35,487.72) --
	(327.38,490.67) --
	(327.40,487.55) --
	(327.43,486.32) --
	(327.46,490.16) --
	(327.48,488.28) --
	(327.51,490.72) --
	(327.54,489.28) --
	(327.56,488.10) --
	(327.59,489.13) --
	(327.62,486.57) --
	(327.64,489.04) --
	(327.67,488.37) --
	(327.70,492.41) --
	(327.72,487.59) --
	(327.75,487.76) --
	(327.78,490.11) --
	(327.81,486.46) --
	(327.83,488.67) --
	(327.86,486.30) --
	(327.89,490.80) --
	(327.91,487.94) --
	(327.94,490.40) --
	(327.97,491.10) --
	(327.99,491.47) --
	(328.02,491.71) --
	(328.05,489.14) --
	(328.07,490.06) --
	(328.10,491.04) --
	(328.13,489.96) --
	(328.15,492.73) --
	(328.18,488.88) --
	(328.21,488.31) --
	(328.24,489.75) --
	(328.26,490.41) --
	(328.29,488.25) --
	(328.32,491.67) --
	(328.34,490.56) --
	(328.37,489.05) --
	(328.40,491.30) --
	(328.42,491.65) --
	(328.45,493.10) --
	(328.48,491.39) --
	(328.50,491.59) --
	(328.53,490.98) --
	(328.56,491.30) --
	(328.58,488.37) --
	(328.61,492.95) --
	(328.64,491.81) --
	(328.66,489.36) --
	(328.69,487.64) --
	(328.72,489.95) --
	(328.75,490.99) --
	(328.77,489.24) --
	(328.80,487.85) --
	(328.83,491.42) --
	(328.85,487.96) --
	(328.88,487.65) --
	(328.91,491.33) --
	(328.93,487.95) --
	(328.96,489.53) --
	(328.99,491.65) --
	(329.01,488.33) --
	(329.04,488.37) --
	(329.07,488.87) --
	(329.09,492.56) --
	(329.12,488.91) --
	(329.15,490.16) --
	(329.18,488.88) --
	(329.20,492.19) --
	(329.23,493.31) --
	(329.26,491.93) --
	(329.28,489.66) --
	(329.31,490.63) --
	(329.34,490.67) --
	(329.36,490.43) --
	(329.39,489.70) --
	(329.42,491.34) --
	(329.44,488.46) --
	(329.47,489.87) --
	(329.50,494.97) --
	(329.52,491.35) --
	(329.55,493.46) --
	(329.58,490.45) --
	(329.61,490.39) --
	(329.63,492.75) --
	(329.66,492.73) --
	(329.69,492.01) --
	(329.71,494.09) --
	(329.74,492.54) --
	(329.77,493.12) --
	(329.79,489.91) --
	(329.82,496.49) --
	(329.85,495.96) --
	(329.87,494.68) --
	(329.90,490.28) --
	(329.93,489.75) --
	(329.95,491.31) --
	(329.98,493.23) --
	(330.01,492.14) --
	(330.03,489.00) --
	(330.06,491.85) --
	(330.09,487.88) --
	(330.12,487.22) --
	(330.14,490.93) --
	(330.17,491.84) --
	(330.20,488.49) --
	(330.22,487.74) --
	(330.25,488.47) --
	(330.28,488.47) --
	(330.30,491.17) --
	(330.33,490.33) --
	(330.36,490.83) --
	(330.38,489.04) --
	(330.41,488.76) --
	(330.44,491.10) --
	(330.46,489.31) --
	(330.49,489.83) --
	(330.52,489.10) --
	(330.55,488.91) --
	(330.57,492.66) --
	(330.60,488.95) --
	(330.63,486.71) --
	(330.65,489.03) --
	(330.68,487.02) --
	(330.71,487.69) --
	(330.73,491.71) --
	(330.76,493.31) --
	(330.79,487.43) --
	(330.81,491.39) --
	(330.84,488.51) --
	(330.87,490.44) --
	(330.89,491.61) --
	(330.92,491.18) --
	(330.95,489.42) --
	(330.98,485.42) --
	(331.00,487.43) --
	(331.03,487.18) --
	(331.06,489.50) --
	(331.08,490.30) --
	(331.11,491.37) --
	(331.14,492.43) --
	(331.16,488.01) --
	(331.19,487.27) --
	(331.22,488.03) --
	(331.24,486.98) --
	(331.27,487.08) --
	(331.30,486.48) --
	(331.32,489.55) --
	(331.35,486.35) --
	(331.38,489.51) --
	(331.40,486.29) --
	(331.43,487.00) --
	(331.46,487.32) --
	(331.49,490.14) --
	(331.51,486.65) --
	(331.54,489.60) --
	(331.57,484.93) --
	(331.59,486.79) --
	(331.62,486.53) --
	(331.65,490.83) --
	(331.67,487.52) --
	(331.70,487.11) --
	(331.73,487.27) --
	(331.75,487.94) --
	(331.78,490.68) --
	(331.81,488.77) --
	(331.83,490.00) --
	(331.86,491.73) --
	(331.89,491.21) --
	(331.92,490.85) --
	(331.94,491.38) --
	(331.97,488.47) --
	(332.00,486.81) --
	(332.02,491.10) --
	(332.05,488.34) --
	(332.08,492.83) --
	(332.10,489.27) --
	(332.13,490.53) --
	(332.16,488.42) --
	(332.18,491.59) --
	(332.21,489.47) --
	(332.24,489.60) --
	(332.26,493.01) --
	(332.29,489.21) --
	(332.32,487.18) --
	(332.35,489.55) --
	(332.37,491.16) --
	(332.40,491.52) --
	(332.43,487.78) --
	(332.45,487.51) --
	(332.48,491.23) --
	(332.51,489.07) --
	(332.53,492.26) --
	(332.56,489.45) --
	(332.59,492.36) --
	(332.61,491.20) --
	(332.64,488.49) --
	(332.67,491.72) --
	(332.69,491.01) --
	(332.72,488.26) --
	(332.75,491.59) --
	(332.77,490.82) --
	(332.80,491.82) --
	(332.83,491.52) --
	(332.86,489.61) --
	(332.88,491.02) --
	(332.91,488.37) --
	(332.94,491.47) --
	(332.96,490.88) --
	(332.99,488.62) --
	(333.02,490.87) --
	(333.04,487.13) --
	(333.07,490.93) --
	(333.10,491.88) --
	(333.12,489.19) --
	(333.15,490.59) --
	(333.18,489.04) --
	(333.20,488.36) --
	(333.23,491.08) --
	(333.26,492.83) --
	(333.29,487.58) --
	(333.31,492.43) --
	(333.34,487.08) --
	(333.37,489.07) --
	(333.39,491.99) --
	(333.42,486.90) --
	(333.45,488.63) --
	(333.47,490.02) --
	(333.50,491.67) --
	(333.53,489.07) --
	(333.55,490.19) --
	(333.58,492.60) --
	(333.61,488.97) --
	(333.63,487.47) --
	(333.66,488.48) --
	(333.69,487.69) --
	(333.72,490.36) --
	(333.74,488.40) --
	(333.77,490.33) --
	(333.80,490.30) --
	(333.82,491.83) --
	(333.85,490.52) --
	(333.88,490.86) --
	(333.90,487.14) --
	(333.93,491.29) --
	(333.96,491.81) --
	(333.98,489.33) --
	(334.01,489.94) --
	(334.04,491.88) --
	(334.06,488.84) --
	(334.09,487.45) --
	(334.12,489.82) --
	(334.14,489.80) --
	(334.17,492.21) --
	(334.20,489.05) --
	(334.23,491.85) --
	(334.25,490.01) --
	(334.28,489.59) --
	(334.31,492.40) --
	(334.33,491.30) --
	(334.36,489.81) --
	(334.39,492.22) --
	(334.41,488.27) --
	(334.44,492.60) --
	(334.47,488.04) --
	(334.49,488.84) --
	(334.52,491.13) --
	(334.55,488.84) --
	(334.57,486.96) --
	(334.60,492.87) --
	(334.63,490.92) --
	(334.66,492.50) --
	(334.68,487.91) --
	(334.71,491.57) --
	(334.74,490.65) --
	(334.76,487.94) --
	(334.79,490.97) --
	(334.82,490.69) --
	(334.84,490.34) --
	(334.87,493.81) --
	(334.90,491.77) --
	(334.92,491.34) --
	(334.95,489.83) --
	(334.98,491.78) --
	(335.00,491.16) --
	(335.03,489.48) --
	(335.06,488.73) --
	(335.09,488.66) --
	(335.11,491.55) --
	(335.14,490.40) --
	(335.17,491.15) --
	(335.19,491.10) --
	(335.22,490.36) --
	(335.25,492.98) --
	(335.27,491.58) --
	(335.30,490.72) --
	(335.33,492.32) --
	(335.35,492.45) --
	(335.38,491.10) --
	(335.41,488.61) --
	(335.43,491.58) --
	(335.46,491.10) --
	(335.49,491.77) --
	(335.51,491.41) --
	(335.54,488.94) --
	(335.57,490.10) --
	(335.60,492.01) --
	(335.62,492.50) --
	(335.65,488.32) --
	(335.68,491.97) --
	(335.70,492.60) --
	(335.73,490.42) --
	(335.76,491.78) --
	(335.78,491.88) --
	(335.81,491.97) --
	(335.84,491.54) --
	(335.86,490.80) --
	(335.89,488.65) --
	(335.92,490.65) --
	(335.94,490.50) --
	(335.97,488.96) --
	(336.00,489.11) --
	(336.03,487.34) --
	(336.05,489.09) --
	(336.08,486.89) --
	(336.11,489.77) --
	(336.13,487.48) --
	(336.16,490.80) --
	(336.19,489.07) --
	(336.21,488.82) --
	(336.24,490.31) --
	(336.27,488.30) --
	(336.29,491.42) --
	(336.32,491.51) --
	(336.35,491.21) --
	(336.37,490.37) --
	(336.40,488.48) --
	(336.43,490.85) --
	(336.46,489.49) --
	(336.48,489.93) --
	(336.51,489.30) --
	(336.54,487.84) --
	(336.56,490.46) --
	(336.59,486.48) --
	(336.62,490.54) --
	(336.64,488.20) --
	(336.67,489.30) --
	(336.70,491.48) --
	(336.72,489.89) --
	(336.75,489.12) --
	(336.78,488.62) --
	(336.80,488.87) --
	(336.83,493.43) --
	(336.86,490.42) --
	(336.88,490.17) --
	(336.91,488.72) --
	(336.94,488.64) --
	(336.97,487.88) --
	(336.99,488.06) --
	(337.02,489.02) --
	(337.05,490.43) --
	(337.07,489.77) --
	(337.10,491.21) --
	(337.13,488.28) --
	(337.15,490.18) --
	(337.18,492.14) --
	(337.21,490.06) --
	(337.23,492.01) --
	(337.26,489.97) --
	(337.29,490.72) --
	(337.31,488.64) --
	(337.34,487.83) --
	(337.37,490.05) --
	(337.40,491.48) --
	(337.42,488.35) --
	(337.45,490.16) --
	(337.48,491.81) --
	(337.50,488.13) --
	(337.53,492.73) --
	(337.56,491.29) --
	(337.58,490.22) --
	(337.61,490.75) --
	(337.64,487.93) --
	(337.66,487.36) --
	(337.69,488.21) --
	(337.72,487.85) --
	(337.74,488.19) --
	(337.77,491.20) --
	(337.80,492.75) --
	(337.83,488.14) --
	(337.85,490.58) --
	(337.88,492.49) --
	(337.91,491.88) --
	(337.93,493.46) --
	(337.96,492.28) --
	(337.99,488.41) --
	(338.01,492.54) --
	(338.04,488.74) --
	(338.07,488.32) --
	(338.09,492.28) --
	(338.12,489.81) --
	(338.15,488.30) --
	(338.17,487.68) --
	(338.20,491.10) --
	(338.23,491.30) --
	(338.25,491.54) --
	(338.28,491.59) --
	(338.31,487.40) --
	(338.34,487.69) --
	(338.36,487.53) --
	(338.39,489.07) --
	(338.42,491.41) --
	(338.44,489.74) --
	(338.47,489.96) --
	(338.50,487.76) --
	(338.52,490.26) --
	(338.55,489.34) --
	(338.58,487.46) --
	(338.60,492.04) --
	(338.63,490.69) --
	(338.66,485.34) --
	(338.68,492.11) --
	(338.71,486.48) --
	(338.74,488.32) --
	(338.77,491.23) --
	(338.79,491.41) --
	(338.82,491.90) --
	(338.85,488.12) --
	(338.87,487.86) --
	(338.90,491.28) --
	(338.93,491.90) --
	(338.95,488.67) --
	(338.98,490.21) --
	(339.01,490.94) --
	(339.03,488.65) --
	(339.06,490.16) --
	(339.09,490.84) --
	(339.11,488.69) --
	(339.14,487.43) --
	(339.17,490.94) --
	(339.20,491.83) --
	(339.22,491.85) --
	(339.25,487.30) --
	(339.28,492.56) --
	(339.30,491.50) --
	(339.33,491.29) --
	(339.36,488.94) --
	(339.38,491.06) --
	(339.41,491.91) --
	(339.44,489.18) --
	(339.46,488.43) --
	(339.49,488.22) --
	(339.52,488.22) --
	(339.54,488.41) --
	(339.57,492.50) --
	(339.60,491.36) --
	(339.62,490.59) --
	(339.65,488.47) --
	(339.68,492.78) --
	(339.71,491.62) --
	(339.73,492.72) --
	(339.76,492.76) --
	(339.79,488.35) --
	(339.81,488.96) --
	(339.84,491.87) --
	(339.87,492.09) --
	(339.89,488.78) --
	(339.92,488.20) --
	(339.95,493.10) --
	(339.97,487.96) --
	(340.00,488.22) --
	(340.03,491.75) --
	(340.05,488.06) --
	(340.08,492.40) --
	(340.11,492.44) --
	(340.14,489.78) --
	(340.16,492.17) --
	(340.19,488.24) --
	(340.22,487.59) --
	(340.24,490.57) --
	(340.27,493.21) --
	(340.30,489.39) --
	(340.32,493.28) --
	(340.35,492.90) --
	(340.38,488.55) --
	(340.40,488.99) --
	(340.43,489.71) --
	(340.46,493.30) --
	(340.48,491.62) --
	(340.51,492.83) --
	(340.54,489.30) --
	(340.57,491.35) --
	(340.59,489.77) --
	(340.62,491.70) --
	(340.65,493.36) --
	(340.67,492.83) --
	(340.70,492.27) --
	(340.73,486.53) --
	(340.75,487.49) --
	(340.78,487.91) --
	(340.81,487.88) --
	(340.83,489.81) --
	(340.86,488.57) --
	(340.89,492.03) --
	(340.91,488.13) --
	(340.94,491.09) --
	(340.97,491.61) --
	(340.99,487.90) --
	(341.02,487.39) --
	(341.05,487.59) --
	(341.08,492.87) --
	(341.10,488.49) --
	(341.13,490.73) --
	(341.16,490.34) --
	(341.18,488.49) --
	(341.21,489.14) --
	(341.24,488.45) --
	(341.26,490.49) --
	(341.29,488.88) --
	(341.32,492.43) --
	(341.34,487.02) --
	(341.37,489.79) --
	(341.40,489.31) --
	(341.42,487.81) --
	(341.45,491.73) --
	(341.48,488.83) --
	(341.51,492.88) --
	(341.53,488.08) --
	(341.56,489.52) --
	(341.59,491.65) --
	(341.61,491.95) --
	(341.64,492.32) --
	(341.67,492.41) --
	(341.69,492.48) --
	(341.72,492.06) --
	(341.75,491.44) --
	(341.77,488.97) --
	(341.80,487.52) --
	(341.83,489.45) --
	(341.85,486.90) --
	(341.88,489.79) --
	(341.91,489.58) --
	(341.94,492.08) --
	(341.96,491.75) --
	(341.99,489.04) --
	(342.02,487.11) --
	(342.04,488.13) --
	(342.07,490.90) --
	(342.10,487.14) --
	(342.12,489.59) --
	(342.15,487.05) --
	(342.18,487.64) --
	(342.20,490.84) --
	(342.23,487.70) --
	(342.26,487.76) --
	(342.28,488.29) --
	(342.31,486.40) --
	(342.34,487.03) --
	(342.36,488.31) --
	(342.39,486.66) --
	(342.42,490.82) --
	(342.45,489.55) --
	(342.47,487.77) --
	(342.50,487.74) --
	(342.53,486.96) --
	(342.55,488.09) --
	(342.58,488.45) --
	(342.61,489.98) --
	(342.63,487.24) --
	(342.66,487.10) --
	(342.69,487.40) --
	(342.71,491.40) --
	(342.74,489.04) --
	(342.77,487.46) --
	(342.79,490.45) --
	(342.82,489.66) --
	(342.85,490.56) --
	(342.88,485.34) --
	(342.90,486.39) --
	(342.93,489.90) --
	(342.96,487.35) --
	(342.98,490.54) --
	(343.01,490.48) --
	(343.04,488.37) --
	(343.06,490.03) --
	(343.09,490.31) --
	(343.12,491.88) --
	(343.14,488.94) --
	(343.17,487.88) --
	(343.20,490.01) --
	(343.22,487.98) --
	(343.25,489.16) --
	(343.28,491.51) --
	(343.31,485.01) --
	(343.33,490.01) --
	(343.36,489.28) --
	(343.39,487.84) --
	(343.41,487.60) --
	(343.44,490.77) --
	(343.47,490.75) --
	(343.49,487.16) --
	(343.52,491.53) --
	(343.55,491.16) --
	(343.57,491.32) --
	(343.60,487.94) --
	(343.63,488.88) --
	(343.65,490.34) --
	(343.68,487.64) --
	(343.71,487.96) --
	(343.73,488.10) --
	(343.76,488.16) --
	(343.79,491.42) --
	(343.82,490.32) --
	(343.84,488.94) --
	(343.87,490.28) --
	(343.90,487.09) --
	(343.92,487.18) --
	(343.95,490.89) --
	(343.98,488.59) --
	(344.00,487.48) --
	(344.03,489.95) --
	(344.06,487.36) --
	(344.08,488.03) --
	(344.11,492.68) --
	(344.14,491.64) --
	(344.16,489.78) --
	(344.19,488.75) --
	(344.22,490.94) --
	(344.25,490.47) --
	(344.27,488.06) --
	(344.30,488.28) --
	(344.33,489.19) --
	(344.35,487.63) --
	(344.38,490.25) --
	(344.41,490.18) --
	(344.43,488.11) --
	(344.46,488.51) --
	(344.49,491.42) --
	(344.51,488.72) --
	(344.54,488.83) --
	(344.57,488.99) --
	(344.59,486.75) --
	(344.62,490.59) --
	(344.65,491.24) --
	(344.68,488.03) --
	(344.70,491.26) --
	(344.73,488.79) --
	(344.76,490.71) --
	(344.78,492.58) --
	(344.81,489.32) --
	(344.84,488.49) --
	(344.86,490.69) --
	(344.89,492.15) --
	(344.92,489.01) --
	(344.94,490.83) --
	(344.97,489.99) --
	(345.00,492.62) --
	(345.02,491.14) --
	(345.05,494.15) --
	(345.08,492.73) --
	(345.10,491.91) --
	(345.13,489.13) --
	(345.16,486.66) --
	(345.19,487.90) --
	(345.21,487.54) --
	(345.24,488.63) --
	(345.27,487.65) --
	(345.29,491.39) --
	(345.32,491.10) --
	(345.35,491.98) --
	(345.37,490.97) --
	(345.40,488.26) --
	(345.43,489.36) --
	(345.45,492.83) --
	(345.48,488.22) --
	(345.51,489.93) --
	(345.53,491.24) --
	(345.56,488.65) --
	(345.59,486.61) --
	(345.62,492.23) --
	(345.64,489.34) --
	(345.67,492.15) --
	(345.70,488.60) --
	(345.72,488.07) --
	(345.75,492.51) --
	(345.78,487.44) --
	(345.80,488.55) --
	(345.83,489.84) --
	(345.86,491.05) --
	(345.88,488.74) --
	(345.91,491.26) --
	(345.94,492.74) --
	(345.96,490.63) --
	(345.99,488.71) --
	(346.02,490.99) --
	(346.05,488.49) --
	(346.07,489.50) --
	(346.10,487.56) --
	(346.13,488.51) --
	(346.15,488.98) --
	(346.18,490.92) --
	(346.21,491.36) --
	(346.23,491.79) --
	(346.26,492.69) --
	(346.29,491.55) --
	(346.31,490.35) --
	(346.34,488.43) --
	(346.37,491.91) --
	(346.39,490.61) --
	(346.42,489.44) --
	(346.45,489.81) --
	(346.47,491.25) --
	(346.50,488.14) --
	(346.53,492.65) --
	(346.56,491.67) --
	(346.58,490.92) --
	(346.61,489.70) --
	(346.64,486.80) --
	(346.66,488.29) --
	(346.69,488.64) --
	(346.72,488.54) --
	(346.74,487.36) --
	(346.77,491.70) --
	(346.80,489.87) --
	(346.82,488.95) --
	(346.85,486.34) --
	(346.88,488.46) --
	(346.90,487.52) --
	(346.93,488.68) --
	(346.96,489.51) --
	(346.99,488.77) --
	(347.01,491.85) --
	(347.04,490.58) --
	(347.07,490.13) --
	(347.09,494.35) --
	(347.12,490.35) --
	(347.15,488.91) --
	(347.17,489.81) --
	(347.20,492.90) --
	(347.23,492.92) --
	(347.25,491.96) --
	(347.28,489.77) --
	(347.31,492.70) --
	(347.33,488.24) --
	(347.36,491.98) --
	(347.39,490.98) --
	(347.42,490.38) --
	(347.44,492.25) --
	(347.47,488.83) --
	(347.50,492.28) --
	(347.52,487.39) --
	(347.55,490.10) --
	(347.58,487.40) --
	(347.60,487.53) --
	(347.63,490.75) --
	(347.66,490.21) --
	(347.68,492.29) --
	(347.71,489.21) --
	(347.74,491.02) --
	(347.76,488.28) --
	(347.79,489.46) --
	(347.82,491.69) --
	(347.84,491.75) --
	(347.87,489.29) --
	(347.90,489.32) --
	(347.93,491.24) --
	(347.95,491.78) --
	(347.98,488.10) --
	(348.01,486.23) --
	(348.03,489.95) --
	(348.06,486.40) --
	(348.09,488.85) --
	(348.11,490.70) --
	(348.14,490.04) --
	(348.17,491.12) --
	(348.19,488.99) --
	(348.22,487.64) --
	(348.25,488.76) --
	(348.27,488.11) --
	(348.30,488.12) --
	(348.33,488.02) --
	(348.36,491.18) --
	(348.38,488.54) --
	(348.41,489.65) --
	(348.44,488.17) --
	(348.46,490.05) --
	(348.49,488.83) --
	(348.52,490.37) --
	(348.54,489.84) --
	(348.57,487.19) --
	(348.60,490.30) --
	(348.62,490.40) --
	(348.65,491.02) --
	(348.68,488.14) --
	(348.70,489.35) --
	(348.73,488.71) --
	(348.76,490.32) --
	(348.79,491.18) --
	(348.81,491.97) --
	(348.84,487.56) --
	(348.87,488.48) --
	(348.89,492.15) --
	(348.92,493.51) --
	(348.95,492.46) --
	(348.97,490.31) --
	(349.00,489.15) --
	(349.03,488.10) --
	(349.05,490.34) --
	(349.08,490.67) --
	(349.11,490.64) --
	(349.13,491.98) --
	(349.16,490.97) --
	(349.19,487.62) --
	(349.21,489.22) --
	(349.24,487.65) --
	(349.27,489.33) --
	(349.30,491.20) --
	(349.32,488.96) --
	(349.35,491.21) --
	(349.38,492.57) --
	(349.40,491.30) --
	(349.43,488.11) --
	(349.46,490.60) --
	(349.48,491.99) --
	(349.51,488.05) --
	(349.54,488.99) --
	(349.56,487.51) --
	(349.59,488.10) --
	(349.62,487.49) --
	(349.64,489.83) --
	(349.67,486.39) --
	(349.70,488.17) --
	(349.73,488.94) --
	(349.75,488.89) --
	(349.78,491.05) --
	(349.81,490.82) --
	(349.83,488.86) --
	(349.86,490.03) --
	(349.89,491.21) --
	(349.91,492.14) --
	(349.94,488.51) --
	(349.97,491.56) --
	(349.99,491.26) --
	(350.02,490.71) --
	(350.05,492.00) --
	(350.07,491.80) --
	(350.10,488.36) --
	(350.13,490.24) --
	(350.16,488.91) --
	(350.18,490.89) --
	(350.21,487.55) --
	(350.24,492.60) --
	(350.26,492.36) --
	(350.29,492.46) --
	(350.32,488.29) --
	(350.34,489.84) --
	(350.37,491.85) --
	(350.40,491.25) --
	(350.42,490.47) --
	(350.45,488.12) --
	(350.48,488.79) --
	(350.50,488.65) --
	(350.53,491.82) --
	(350.56,487.64) --
	(350.58,488.32) --
	(350.61,487.96) --
	(350.64,491.18) --
	(350.67,491.83) --
	(350.69,490.63) --
	(350.72,487.98) --
	(350.75,489.96) --
	(350.77,487.33) --
	(350.80,487.49) --
	(350.83,488.12) --
	(350.85,490.88) --
	(350.88,487.47) --
	(350.91,488.26) --
	(350.93,487.66) --
	(350.96,487.99) --
	(350.99,490.80) --
	(351.01,489.57) --
	(351.04,491.55) --
	(351.07,489.99) --
	(351.10,487.18) --
	(351.12,489.23) --
	(351.15,487.82) --
	(351.18,493.16) --
	(351.20,491.49) --
	(351.23,489.27) --
	(351.26,491.13) --
	(351.28,488.32) --
	(351.31,489.14) --
	(351.34,491.54) --
	(351.36,487.98) --
	(351.39,490.61) --
	(351.42,492.00) --
	(351.44,489.23) --
	(351.47,489.05) --
	(351.50,490.69) --
	(351.53,487.85) --
	(351.55,486.71) --
	(351.58,488.26) --
	(351.61,491.45) --
	(351.63,491.09) --
	(351.66,492.07) --
	(351.69,491.08) --
	(351.71,492.06) --
	(351.74,491.48) --
	(351.77,487.65) --
	(351.79,489.86) --
	(351.82,486.64) --
	(351.85,491.69) --
	(351.87,488.09) --
	(351.90,491.31) --
	(351.93,491.48) --
	(351.95,490.69) --
	(351.98,489.66) --
	(352.01,492.56) --
	(352.04,491.21) --
	(352.06,489.09) --
	(352.09,492.72) --
	(352.12,488.43) --
	(352.14,490.06) --
	(352.17,492.90) --
	(352.20,490.42) --
	(352.22,489.23) --
	(352.25,492.44) --
	(352.28,490.25) --
	(352.30,490.37) --
	(352.33,489.73) --
	(352.36,488.70) --
	(352.38,493.36) --
	(352.41,488.87) --
	(352.44,493.47) --
	(352.47,491.82) --
	(352.49,491.83) --
	(352.52,489.49) --
	(352.55,488.89) --
	(352.57,492.55) --
	(352.60,492.95) --
	(352.63,492.37) --
	(352.65,493.23) --
	(352.68,492.85) --
	(352.71,489.97) --
	(352.73,490.24) --
	(352.76,491.97) --
	(352.79,492.50) --
	(352.81,493.20) --
	(352.84,493.12) --
	(352.87,491.97) --
	(352.90,490.37) --
	(352.92,490.64) --
	(352.95,493.95) --
	(352.98,492.70) --
	(353.00,492.70) --
	(353.03,493.00) --
	(353.06,489.11) --
	(353.08,489.49) --
	(353.11,493.95) --
	(353.14,488.95) --
	(353.16,489.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,464.52) rectangle (355.85,504.18);
\end{scope}
\begin{scope}
\path[clip] (296.75,402.55) rectangle (355.85,442.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,402.55) rectangle (355.85,442.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,403.40) --
	(355.85,403.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,411.98) --
	(355.85,411.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,420.56) --
	(355.85,420.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,429.13) --
	(355.85,429.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,437.71) --
	(355.85,437.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.13,402.55) --
	(306.13,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.56,402.55) --
	(319.56,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.99,402.55) --
	(332.99,442.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.42,402.55) --
	(346.42,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,407.69) --
	(355.85,407.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,416.27) --
	(355.85,416.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,424.84) --
	(355.85,424.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,433.42) --
	(355.85,433.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,442.00) --
	(355.85,442.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41,402.55) --
	(299.41,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84,402.55) --
	(312.84,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27,402.55) --
	(326.27,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71,402.55) --
	(339.71,442.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14,402.55) --
	(353.14,442.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,421.48) --
	(299.47,423.30) --
	(299.49,422.94) --
	(299.52,421.01) --
	(299.55,421.20) --
	(299.57,420.40) --
	(299.60,420.56) --
	(299.63,419.87) --
	(299.65,420.03) --
	(299.68,420.20) --
	(299.71,419.84) --
	(299.73,420.56) --
	(299.76,422.15) --
	(299.79,420.39) --
	(299.81,420.74) --
	(299.84,420.42) --
	(299.87,420.61) --
	(299.90,420.44) --
	(299.92,420.38) --
	(299.95,419.98) --
	(299.98,421.39) --
	(300.00,420.07) --
	(300.03,420.02) --
	(300.06,419.80) --
	(300.08,420.52) --
	(300.11,420.43) --
	(300.14,420.09) --
	(300.16,419.88) --
	(300.19,421.49) --
	(300.22,419.83) --
	(300.24,419.87) --
	(300.27,419.92) --
	(300.30,420.73) --
	(300.32,420.99) --
	(300.35,420.03) --
	(300.38,419.50) --
	(300.41,420.62) --
	(300.43,420.71) --
	(300.46,420.71) --
	(300.49,420.34) --
	(300.51,420.35) --
	(300.54,419.79) --
	(300.57,419.64) --
	(300.59,419.94) --
	(300.62,420.22) --
	(300.65,420.16) --
	(300.67,419.95) --
	(300.70,420.27) --
	(300.73,420.47) --
	(300.75,420.92) --
	(300.78,420.78) --
	(300.81,420.41) --
	(300.84,421.17) --
	(300.86,420.76) --
	(300.89,421.48) --
	(300.92,421.11) --
	(300.94,420.30) --
	(300.97,421.22) --
	(301.00,420.79) --
	(301.02,421.10) --
	(301.05,420.30) --
	(301.08,420.37) --
	(301.10,420.26) --
	(301.13,420.44) --
	(301.16,420.67) --
	(301.18,420.66) --
	(301.21,420.84) --
	(301.24,421.14) --
	(301.27,420.95) --
	(301.29,421.78) --
	(301.32,421.08) --
	(301.35,421.21) --
	(301.37,421.44) --
	(301.40,420.47) --
	(301.43,420.87) --
	(301.45,421.16) --
	(301.48,420.67) --
	(301.51,420.88) --
	(301.53,420.32) --
	(301.56,420.41) --
	(301.59,420.75) --
	(301.61,420.51) --
	(301.64,420.72) --
	(301.67,421.62) --
	(301.69,420.94) --
	(301.72,420.72) --
	(301.75,421.06) --
	(301.78,420.76) --
	(301.80,420.79) --
	(301.83,420.69) --
	(301.86,421.16) --
	(301.88,420.62) --
	(301.91,420.42) --
	(301.94,420.80) --
	(301.96,420.61) --
	(301.99,419.65) --
	(302.02,420.50) --
	(302.04,420.58) --
	(302.07,420.13) --
	(302.10,419.76) --
	(302.12,419.71) --
	(302.15,420.30) --
	(302.18,420.10) --
	(302.21,420.44) --
	(302.23,419.95) --
	(302.26,420.68) --
	(302.29,420.14) --
	(302.31,420.65) --
	(302.34,419.74) --
	(302.37,419.37) --
	(302.39,419.94) --
	(302.42,419.76) --
	(302.45,419.93) --
	(302.47,420.63) --
	(302.50,420.05) --
	(302.53,420.82) --
	(302.55,420.82) --
	(302.58,420.45) --
	(302.61,420.36) --
	(302.64,420.26) --
	(302.66,420.51) --
	(302.69,420.50) --
	(302.72,420.89) --
	(302.74,420.36) --
	(302.77,420.82) --
	(302.80,421.25) --
	(302.82,420.65) --
	(302.85,420.85) --
	(302.88,420.25) --
	(302.90,420.45) --
	(302.93,420.94) --
	(302.96,420.49) --
	(302.98,420.62) --
	(303.01,420.86) --
	(303.04,421.75) --
	(303.06,420.12) --
	(303.09,420.29) --
	(303.12,420.75) --
	(303.15,420.83) --
	(303.17,420.51) --
	(303.20,420.27) --
	(303.23,419.93) --
	(303.25,419.84) --
	(303.28,420.18) --
	(303.31,420.29) --
	(303.33,420.05) --
	(303.36,420.78) --
	(303.39,420.28) --
	(303.41,420.33) --
	(303.44,420.34) --
	(303.47,420.75) --
	(303.49,420.04) --
	(303.52,420.22) --
	(303.55,419.80) --
	(303.58,421.06) --
	(303.60,419.60) --
	(303.63,419.63) --
	(303.66,420.18) --
	(303.68,420.36) --
	(303.71,420.24) --
	(303.74,420.07) --
	(303.76,419.68) --
	(303.79,420.47) --
	(303.82,420.90) --
	(303.84,420.07) --
	(303.87,420.68) --
	(303.90,420.42) --
	(303.92,420.27) --
	(303.95,420.47) --
	(303.98,420.04) --
	(304.01,420.64) --
	(304.03,420.45) --
	(304.06,420.59) --
	(304.09,420.59) --
	(304.11,421.25) --
	(304.14,420.66) --
	(304.17,421.25) --
	(304.19,420.57) --
	(304.22,421.02) --
	(304.25,420.41) --
	(304.27,420.94) --
	(304.30,420.69) --
	(304.33,420.73) --
	(304.35,420.79) --
	(304.38,421.11) --
	(304.41,420.74) --
	(304.43,420.08) --
	(304.46,419.85) --
	(304.49,420.12) --
	(304.52,420.09) --
	(304.54,420.47) --
	(304.57,420.70) --
	(304.60,420.19) --
	(304.62,420.55) --
	(304.65,420.38) --
	(304.68,419.50) --
	(304.70,419.95) --
	(304.73,420.86) --
	(304.76,420.22) --
	(304.78,420.28) --
	(304.81,420.48) --
	(304.84,420.05) --
	(304.86,420.13) --
	(304.89,420.19) --
	(304.92,420.49) --
	(304.95,420.25) --
	(304.97,421.14) --
	(305.00,420.33) --
	(305.03,420.50) --
	(305.05,420.49) --
	(305.08,420.28) --
	(305.11,420.24) --
	(305.13,420.35) --
	(305.16,420.77) --
	(305.19,420.42) --
	(305.21,420.53) --
	(305.24,420.63) --
	(305.27,420.74) --
	(305.29,420.29) --
	(305.32,420.67) --
	(305.35,420.08) --
	(305.38,420.66) --
	(305.40,420.45) --
	(305.43,420.43) --
	(305.46,420.07) --
	(305.48,420.93) --
	(305.51,420.41) --
	(305.54,421.16) --
	(305.56,420.34) --
	(305.59,419.71) --
	(305.62,419.79) --
	(305.64,419.95) --
	(305.67,419.71) --
	(305.70,419.46) --
	(305.72,420.43) --
	(305.75,419.63) --
	(305.78,420.77) --
	(305.80,419.81) --
	(305.83,419.24) --
	(305.86,419.76) --
	(305.89,419.41) --
	(305.91,420.05) --
	(305.94,419.88) --
	(305.97,420.01) --
	(305.99,420.80) --
	(306.02,420.26) --
	(306.05,420.67) --
	(306.07,420.07) --
	(306.10,420.13) --
	(306.13,420.07) --
	(306.15,419.44) --
	(306.18,419.81) --
	(306.21,419.91) --
	(306.23,419.69) --
	(306.26,421.02) --
	(306.29,419.80) --
	(306.32,419.86) --
	(306.34,419.64) --
	(306.37,419.91) --
	(306.40,420.50) --
	(306.42,419.97) --
	(306.45,419.97) --
	(306.48,421.20) --
	(306.50,421.35) --
	(306.53,420.05) --
	(306.56,420.09) --
	(306.58,421.08) --
	(306.61,419.75) --
	(306.64,420.09) --
	(306.66,420.03) --
	(306.69,420.55) --
	(306.72,420.54) --
	(306.75,419.55) --
	(306.77,419.90) --
	(306.80,420.13) --
	(306.83,421.48) --
	(306.85,421.07) --
	(306.88,420.07) --
	(306.91,420.43) --
	(306.93,419.52) --
	(306.96,419.80) --
	(306.99,419.93) --
	(307.01,419.89) --
	(307.04,420.46) --
	(307.07,419.94) --
	(307.09,420.10) --
	(307.12,420.28) --
	(307.15,421.43) --
	(307.17,420.92) --
	(307.20,420.70) --
	(307.23,419.72) --
	(307.26,420.71) --
	(307.28,420.36) --
	(307.31,419.87) --
	(307.34,421.07) --
	(307.36,420.01) --
	(307.39,420.39) --
	(307.42,420.20) --
	(307.44,420.04) --
	(307.47,420.20) --
	(307.50,420.50) --
	(307.52,420.32) --
	(307.55,420.20) --
	(307.58,421.39) --
	(307.60,420.69) --
	(307.63,420.65) --
	(307.66,421.09) --
	(307.69,421.41) --
	(307.71,420.89) --
	(307.74,420.54) --
	(307.77,420.65) --
	(307.79,421.14) --
	(307.82,421.31) --
	(307.85,420.50) --
	(307.87,420.40) --
	(307.90,420.31) --
	(307.93,421.15) --
	(307.95,420.95) --
	(307.98,420.11) --
	(308.01,420.13) --
	(308.03,420.09) --
	(308.06,420.27) --
	(308.09,420.61) --
	(308.12,420.33) --
	(308.14,420.75) --
	(308.17,420.01) --
	(308.20,420.37) --
	(308.22,420.01) --
	(308.25,420.36) --
	(308.28,419.55) --
	(308.30,419.81) --
	(308.33,419.85) --
	(308.36,420.33) --
	(308.38,420.43) --
	(308.41,420.15) --
	(308.44,420.05) --
	(308.46,421.18) --
	(308.49,420.98) --
	(308.52,420.23) --
	(308.54,419.98) --
	(308.57,420.48) --
	(308.60,419.85) --
	(308.63,419.80) --
	(308.65,420.32) --
	(308.68,420.20) --
	(308.71,420.06) --
	(308.73,420.15) --
	(308.76,420.60) --
	(308.79,420.15) --
	(308.81,420.06) --
	(308.84,420.74) --
	(308.87,419.78) --
	(308.89,419.61) --
	(308.92,420.16) --
	(308.95,420.42) --
	(308.97,421.10) --
	(309.00,421.59) --
	(309.03,420.80) --
	(309.06,419.81) --
	(309.08,419.69) --
	(309.11,419.91) --
	(309.14,420.46) --
	(309.16,420.27) --
	(309.19,421.00) --
	(309.22,420.19) --
	(309.24,420.23) --
	(309.27,420.08) --
	(309.30,419.73) --
	(309.32,421.90) --
	(309.35,419.71) --
	(309.38,419.72) --
	(309.40,419.76) --
	(309.43,419.67) --
	(309.46,420.78) --
	(309.49,419.91) --
	(309.51,419.63) --
	(309.54,421.03) --
	(309.57,419.82) --
	(309.59,419.87) --
	(309.62,419.93) --
	(309.65,420.51) --
	(309.67,420.10) --
	(309.70,420.84) --
	(309.73,419.99) --
	(309.75,421.23) --
	(309.78,421.12) --
	(309.81,422.23) --
	(309.83,420.55) --
	(309.86,420.55) --
	(309.89,421.71) --
	(309.91,420.79) --
	(309.94,421.22) --
	(309.97,421.67) --
	(310.00,420.63) --
	(310.02,420.65) --
	(310.05,421.15) --
	(310.08,421.17) --
	(310.10,420.69) --
	(310.13,420.79) --
	(310.16,420.74) --
	(310.18,420.47) --
	(310.21,421.27) --
	(310.24,420.81) --
	(310.26,420.40) --
	(310.29,421.14) --
	(310.32,421.19) --
	(310.34,420.56) --
	(310.37,420.38) --
	(310.40,420.14) --
	(310.43,420.61) --
	(310.45,420.59) --
	(310.48,420.22) --
	(310.51,420.20) --
	(310.53,419.94) --
	(310.56,419.68) --
	(310.59,419.92) --
	(310.61,420.81) --
	(310.64,419.79) --
	(310.67,420.03) --
	(310.69,419.86) --
	(310.72,420.24) --
	(310.75,420.36) --
	(310.77,421.00) --
	(310.80,421.01) --
	(310.83,420.67) --
	(310.86,420.42) --
	(310.88,421.01) --
	(310.91,420.49) --
	(310.94,420.29) --
	(310.96,420.36) --
	(310.99,421.77) --
	(311.02,419.94) --
	(311.04,419.67) --
	(311.07,420.56) --
	(311.10,420.77) --
	(311.12,420.97) --
	(311.15,420.19) --
	(311.18,420.79) --
	(311.20,420.72) --
	(311.23,420.09) --
	(311.26,421.15) --
	(311.28,420.33) --
	(311.31,420.59) --
	(311.34,420.69) --
	(311.37,419.63) --
	(311.39,419.63) --
	(311.42,421.18) --
	(311.45,420.12) --
	(311.47,420.10) --
	(311.50,420.38) --
	(311.53,420.73) --
	(311.55,421.25) --
	(311.58,419.98) --
	(311.61,419.86) --
	(311.63,420.04) --
	(311.66,419.52) --
	(311.69,419.58) --
	(311.71,419.42) --
	(311.74,419.81) --
	(311.77,419.80) --
	(311.80,419.92) --
	(311.82,420.55) --
	(311.85,420.35) --
	(311.88,419.82) --
	(311.90,419.68) --
	(311.93,420.46) --
	(311.96,419.89) --
	(311.98,419.84) --
	(312.01,419.71) --
	(312.04,420.95) --
	(312.06,419.53) --
	(312.09,420.87) --
	(312.12,420.22) --
	(312.14,420.39) --
	(312.17,419.70) --
	(312.20,419.46) --
	(312.23,420.39) --
	(312.25,419.83) --
	(312.28,420.64) --
	(312.31,419.72) --
	(312.33,420.45) --
	(312.36,420.62) --
	(312.39,420.63) --
	(312.41,419.43) --
	(312.44,420.08) --
	(312.47,419.05) --
	(312.49,419.30) --
	(312.52,419.90) --
	(312.55,420.14) --
	(312.57,419.20) --
	(312.60,419.57) --
	(312.63,419.76) --
	(312.65,419.78) --
	(312.68,420.44) --
	(312.71,420.53) --
	(312.74,419.78) --
	(312.76,420.61) --
	(312.79,421.89) --
	(312.82,420.22) --
	(312.84,420.95) --
	(312.87,421.30) --
	(312.90,421.17) --
	(312.92,421.64) --
	(312.95,420.41) --
	(312.98,421.11) --
	(313.00,420.75) --
	(313.03,420.56) --
	(313.06,419.68) --
	(313.08,420.06) --
	(313.11,420.12) --
	(313.14,420.40) --
	(313.17,419.99) --
	(313.19,419.89) --
	(313.22,420.34) --
	(313.25,420.46) --
	(313.27,420.01) --
	(313.30,420.03) --
	(313.33,420.62) --
	(313.35,420.55) --
	(313.38,420.62) --
	(313.41,420.49) --
	(313.43,420.10) --
	(313.46,420.43) --
	(313.49,420.52) --
	(313.51,420.22) --
	(313.54,420.22) --
	(313.57,420.07) --
	(313.60,420.05) --
	(313.62,420.31) --
	(313.65,420.76) --
	(313.68,420.61) --
	(313.70,420.75) --
	(313.73,419.89) --
	(313.76,420.20) --
	(313.78,420.41) --
	(313.81,420.09) --
	(313.84,419.87) --
	(313.86,419.70) --
	(313.89,419.75) --
	(313.92,420.62) --
	(313.94,419.82) --
	(313.97,420.30) --
	(314.00,419.86) --
	(314.02,420.42) --
	(314.05,419.93) --
	(314.08,419.34) --
	(314.11,420.14) --
	(314.13,419.03) --
	(314.16,419.82) --
	(314.19,419.14) --
	(314.21,419.49) --
	(314.24,419.13) --
	(314.27,419.11) --
	(314.29,419.30) --
	(314.32,420.29) --
	(314.35,419.56) --
	(314.37,420.15) --
	(314.40,420.05) --
	(314.43,419.71) --
	(314.45,419.61) --
	(314.48,419.92) --
	(314.51,419.85) --
	(314.54,420.35) --
	(314.56,419.39) --
	(314.59,420.30) --
	(314.62,419.82) --
	(314.64,420.12) --
	(314.67,419.60) --
	(314.70,419.07) --
	(314.72,419.18) --
	(314.75,420.35) --
	(314.78,419.64) --
	(314.80,420.46) --
	(314.83,420.58) --
	(314.86,419.79) --
	(314.88,419.71) --
	(314.91,419.54) --
	(314.94,419.45) --
	(314.97,419.08) --
	(314.99,419.96) --
	(315.02,419.97) --
	(315.05,419.63) --
	(315.07,419.61) --
	(315.10,420.22) --
	(315.13,421.13) --
	(315.15,419.66) --
	(315.18,419.75) --
	(315.21,420.18) --
	(315.23,420.64) --
	(315.26,420.84) --
	(315.29,421.08) --
	(315.31,420.24) --
	(315.34,420.87) --
	(315.37,420.33) --
	(315.39,420.12) --
	(315.42,420.88) --
	(315.45,420.97) --
	(315.48,419.89) --
	(315.50,420.40) --
	(315.53,420.31) --
	(315.56,420.40) --
	(315.58,420.95) --
	(315.61,420.32) --
	(315.64,420.10) --
	(315.66,420.18) --
	(315.69,420.49) --
	(315.72,421.59) --
	(315.74,421.17) --
	(315.77,421.05) --
	(315.80,421.55) --
	(315.82,420.15) --
	(315.85,419.88) --
	(315.88,420.29) --
	(315.91,419.92) --
	(315.93,419.92) --
	(315.96,419.10) --
	(315.99,419.09) --
	(316.01,419.63) --
	(316.04,420.42) --
	(316.07,419.46) --
	(316.09,420.64) --
	(316.12,419.63) --
	(316.15,419.79) --
	(316.17,419.62) --
	(316.20,420.16) --
	(316.23,419.23) --
	(316.25,419.27) --
	(316.28,420.07) --
	(316.31,419.39) --
	(316.34,420.29) --
	(316.36,419.40) --
	(316.39,419.44) --
	(316.42,419.47) --
	(316.44,419.24) --
	(316.47,419.55) --
	(316.50,419.42) --
	(316.52,419.32) --
	(316.55,419.62) --
	(316.58,420.36) --
	(316.60,419.29) --
	(316.63,419.24) --
	(316.66,419.27) --
	(316.68,419.75) --
	(316.71,418.94) --
	(316.74,419.42) --
	(316.76,419.85) --
	(316.79,420.10) --
	(316.82,419.19) --
	(316.85,419.77) --
	(316.87,419.59) --
	(316.90,419.44) --
	(316.93,419.48) --
	(316.95,420.30) --
	(316.98,422.04) --
	(317.01,420.20) --
	(317.03,420.05) --
	(317.06,420.81) --
	(317.09,419.97) --
	(317.11,419.71) --
	(317.14,420.53) --
	(317.17,419.88) --
	(317.19,420.54) --
	(317.22,421.02) --
	(317.25,420.25) --
	(317.28,420.99) --
	(317.30,420.81) --
	(317.33,421.65) --
	(317.36,421.08) --
	(317.38,420.93) --
	(317.41,420.97) --
	(317.44,421.25) --
	(317.46,420.67) --
	(317.49,421.45) --
	(317.52,421.29) --
	(317.54,420.52) --
	(317.57,421.00) --
	(317.60,420.55) --
	(317.62,420.58) --
	(317.65,420.37) --
	(317.68,420.09) --
	(317.71,420.17) --
	(317.73,421.23) --
	(317.76,420.27) --
	(317.79,420.94) --
	(317.81,420.82) --
	(317.84,419.76) --
	(317.87,419.92) --
	(317.89,420.26) --
	(317.92,420.12) --
	(317.95,420.26) --
	(317.97,420.49) --
	(318.00,421.25) --
	(318.03,420.82) --
	(318.05,421.23) --
	(318.08,420.77) --
	(318.11,419.86) --
	(318.13,420.11) --
	(318.16,420.40) --
	(318.19,419.87) --
	(318.22,420.50) --
	(318.24,420.46) --
	(318.27,419.65) --
	(318.30,419.69) --
	(318.32,419.68) --
	(318.35,419.72) --
	(318.38,419.92) --
	(318.40,419.86) --
	(318.43,420.47) --
	(318.46,419.83) --
	(318.48,420.08) --
	(318.51,419.82) --
	(318.54,420.21) --
	(318.56,420.26) --
	(318.59,420.60) --
	(318.62,420.61) --
	(318.65,420.57) --
	(318.67,420.27) --
	(318.70,420.97) --
	(318.73,421.08) --
	(318.75,420.43) --
	(318.78,420.77) --
	(318.81,420.26) --
	(318.83,421.05) --
	(318.86,420.35) --
	(318.89,420.92) --
	(318.91,420.07) --
	(318.94,421.49) --
	(318.97,420.28) --
	(318.99,420.87) --
	(319.02,420.51) --
	(319.05,419.88) --
	(319.08,420.94) --
	(319.10,420.07) --
	(319.13,419.96) --
	(319.16,420.28) --
	(319.18,420.38) --
	(319.21,420.40) --
	(319.24,420.54) --
	(319.26,420.35) --
	(319.29,421.24) --
	(319.32,421.28) --
	(319.34,421.01) --
	(319.37,420.82) --
	(319.40,421.05) --
	(319.42,420.58) --
	(319.45,420.83) --
	(319.48,421.41) --
	(319.50,420.23) --
	(319.53,420.56) --
	(319.56,421.24) --
	(319.59,420.28) --
	(319.61,421.36) --
	(319.64,420.67) --
	(319.67,420.30) --
	(319.69,420.71) --
	(319.72,420.96) --
	(319.75,420.65) --
	(319.77,420.39) --
	(319.80,420.06) --
	(319.83,420.49) --
	(319.85,420.67) --
	(319.88,420.79) --
	(319.91,420.70) --
	(319.93,420.33) --
	(319.96,420.13) --
	(319.99,420.52) --
	(320.02,420.76) --
	(320.04,420.81) --
	(320.07,420.78) --
	(320.10,420.33) --
	(320.12,421.13) --
	(320.15,420.70) --
	(320.18,420.49) --
	(320.20,420.06) --
	(320.23,419.95) --
	(320.26,420.31) --
	(320.28,420.94) --
	(320.31,420.78) --
	(320.34,420.37) --
	(320.36,420.50) --
	(320.39,420.08) --
	(320.42,419.79) --
	(320.45,419.96) --
	(320.47,420.08) --
	(320.50,419.58) --
	(320.53,419.92) --
	(320.55,420.71) --
	(320.58,420.12) --
	(320.61,420.18) --
	(320.63,419.46) --
	(320.66,419.21) --
	(320.69,419.95) --
	(320.71,419.08) --
	(320.74,419.05) --
	(320.77,420.21) --
	(320.79,419.64) --
	(320.82,419.69) --
	(320.85,419.78) --
	(320.87,420.25) --
	(320.90,420.40) --
	(320.93,420.47) --
	(320.96,420.64) --
	(320.98,419.73) --
	(321.01,420.18) --
	(321.04,421.32) --
	(321.06,421.52) --
	(321.09,419.65) --
	(321.12,419.47) --
	(321.14,420.03) --
	(321.17,419.64) --
	(321.20,419.50) --
	(321.22,420.09) --
	(321.25,420.27) --
	(321.28,420.09) --
	(321.30,419.72) --
	(321.33,420.16) --
	(321.36,420.52) --
	(321.39,420.53) --
	(321.41,419.93) --
	(321.44,420.60) --
	(321.47,420.38) --
	(321.49,420.39) --
	(321.52,420.03) --
	(321.55,419.64) --
	(321.57,419.45) --
	(321.60,419.40) --
	(321.63,419.25) --
	(321.65,419.56) --
	(321.68,420.54) --
	(321.71,418.99) --
	(321.73,419.50) --
	(321.76,419.85) --
	(321.79,419.12) --
	(321.81,420.06) --
	(321.84,420.23) --
	(321.87,419.89) --
	(321.90,419.15) --
	(321.92,419.21) --
	(321.95,419.88) --
	(321.98,419.36) --
	(322.00,419.68) --
	(322.03,419.68) --
	(322.06,419.44) --
	(322.08,418.86) --
	(322.11,419.03) --
	(322.14,419.31) --
	(322.16,419.44) --
	(322.19,419.38) --
	(322.22,420.09) --
	(322.24,419.99) --
	(322.27,418.84) --
	(322.30,418.60) --
	(322.33,419.01) --
	(322.35,419.68) --
	(322.38,419.24) --
	(322.41,419.89) --
	(322.43,419.26) --
	(322.46,419.96) --
	(322.49,419.40) --
	(322.51,419.61) --
	(322.54,419.15) --
	(322.57,419.61) --
	(322.59,419.91) --
	(322.62,419.33) --
	(322.65,419.84) --
	(322.67,419.42) --
	(322.70,419.46) --
	(322.73,420.27) --
	(322.76,419.67) --
	(322.78,419.87) --
	(322.81,419.86) --
	(322.84,419.79) --
	(322.86,419.63) --
	(322.89,420.54) --
	(322.92,419.65) --
	(322.94,420.21) --
	(322.97,419.57) --
	(323.00,420.79) --
	(323.02,420.36) --
	(323.05,419.69) --
	(323.08,420.40) --
	(323.10,421.40) --
	(323.13,420.45) --
	(323.16,420.06) --
	(323.18,420.32) --
	(323.21,420.79) --
	(323.24,419.89) --
	(323.27,419.76) --
	(323.29,420.23) --
	(323.32,420.77) --
	(323.35,420.08) --
	(323.37,420.23) --
	(323.40,420.91) --
	(323.43,420.48) --
	(323.45,420.21) --
	(323.48,420.90) --
	(323.51,420.33) --
	(323.53,420.34) --
	(323.56,420.26) --
	(323.59,420.35) --
	(323.61,420.25) --
	(323.64,420.60) --
	(323.67,420.53) --
	(323.70,420.03) --
	(323.72,420.54) --
	(323.75,420.25) --
	(323.78,420.50) --
	(323.80,420.56) --
	(323.83,419.99) --
	(323.86,419.72) --
	(323.88,419.52) --
	(323.91,419.49) --
	(323.94,420.42) --
	(323.96,420.24) --
	(323.99,420.01) --
	(324.02,420.13) --
	(324.04,420.89) --
	(324.07,420.64) --
	(324.10,420.98) --
	(324.13,420.18) --
	(324.15,420.82) --
	(324.18,420.22) --
	(324.21,420.87) --
	(324.23,420.20) --
	(324.26,419.90) --
	(324.29,419.96) --
	(324.31,420.60) --
	(324.34,420.02) --
	(324.37,419.56) --
	(324.39,419.38) --
	(324.42,419.29) --
	(324.45,420.80) --
	(324.47,419.83) --
	(324.50,419.54) --
	(324.53,419.59) --
	(324.55,419.36) --
	(324.58,420.41) --
	(324.61,420.02) --
	(324.64,419.85) --
	(324.66,419.68) --
	(324.69,419.69) --
	(324.72,419.61) --
	(324.74,419.75) --
	(324.77,420.93) --
	(324.80,419.60) --
	(324.82,420.23) --
	(324.85,420.30) --
	(324.88,419.54) --
	(324.90,419.47) --
	(324.93,419.46) --
	(324.96,420.95) --
	(324.98,419.39) --
	(325.01,419.56) --
	(325.04,419.93) --
	(325.07,420.21) --
	(325.09,419.63) --
	(325.12,419.68) --
	(325.15,420.11) --
	(325.17,420.17) --
	(325.20,419.08) --
	(325.23,419.75) --
	(325.25,420.03) --
	(325.28,420.11) --
	(325.31,420.24) --
	(325.33,420.52) --
	(325.36,420.13) --
	(325.39,419.68) --
	(325.41,419.68) --
	(325.44,419.57) --
	(325.47,419.38) --
	(325.50,420.18) --
	(325.52,420.56) --
	(325.55,420.37) --
	(325.58,419.31) --
	(325.60,419.63) --
	(325.63,419.74) --
	(325.66,419.48) --
	(325.68,420.29) --
	(325.71,419.46) --
	(325.74,419.44) --
	(325.76,420.33) --
	(325.79,420.12) --
	(325.82,420.93) --
	(325.84,420.55) --
	(325.87,420.78) --
	(325.90,419.79) --
	(325.92,420.50) --
	(325.95,419.75) --
	(325.98,420.33) --
	(326.01,421.52) --
	(326.03,419.85) --
	(326.06,419.53) --
	(326.09,419.76) --
	(326.11,419.38) --
	(326.14,419.63) --
	(326.17,419.62) --
	(326.19,419.33) --
	(326.22,419.39) --
	(326.25,419.96) --
	(326.27,419.52) --
	(326.30,420.12) --
	(326.33,420.02) --
	(326.35,420.74) --
	(326.38,419.94) --
	(326.41,419.64) --
	(326.44,420.51) --
	(326.46,419.53) --
	(326.49,419.58) --
	(326.52,420.30) --
	(326.54,420.44) --
	(326.57,419.59) --
	(326.60,419.97) --
	(326.62,419.64) --
	(326.65,419.30) --
	(326.68,419.89) --
	(326.70,419.83) --
	(326.73,419.03) --
	(326.76,419.59) --
	(326.78,419.39) --
	(326.81,420.04) --
	(326.84,419.78) --
	(326.87,419.20) --
	(326.89,419.45) --
	(326.92,419.49) --
	(326.95,419.35) --
	(326.97,419.90) --
	(327.00,419.62) --
	(327.03,419.21) --
	(327.05,421.25) --
	(327.08,419.44) --
	(327.11,420.08) --
	(327.13,419.02) --
	(327.16,419.96) --
	(327.19,419.21) --
	(327.21,420.08) --
	(327.24,419.42) --
	(327.27,420.07) --
	(327.29,419.53) --
	(327.32,420.55) --
	(327.35,419.89) --
	(327.38,420.77) --
	(327.40,420.13) --
	(327.43,420.91) --
	(327.46,420.58) --
	(327.48,422.04) --
	(327.51,420.11) --
	(327.54,420.87) --
	(327.56,420.35) --
	(327.59,420.20) --
	(327.62,420.68) --
	(327.64,421.18) --
	(327.67,419.51) --
	(327.70,420.76) --
	(327.72,420.59) --
	(327.75,420.03) --
	(327.78,419.78) --
	(327.81,420.24) --
	(327.83,419.90) --
	(327.86,420.50) --
	(327.89,419.76) --
	(327.91,419.88) --
	(327.94,419.33) --
	(327.97,419.20) --
	(327.99,419.60) --
	(328.02,419.53) --
	(328.05,419.41) --
	(328.07,420.91) --
	(328.10,420.12) --
	(328.13,420.28) --
	(328.15,421.31) --
	(328.18,420.11) --
	(328.21,420.00) --
	(328.24,420.13) --
	(328.26,420.15) --
	(328.29,420.18) --
	(328.32,420.27) --
	(328.34,419.84) --
	(328.37,420.75) --
	(328.40,420.32) --
	(328.42,421.00) --
	(328.45,421.20) --
	(328.48,420.94) --
	(328.50,420.70) --
	(328.53,420.26) --
	(328.56,420.43) --
	(328.58,420.34) --
	(328.61,420.05) --
	(328.64,419.42) --
	(328.66,419.68) --
	(328.69,420.85) --
	(328.72,420.98) --
	(328.75,420.38) --
	(328.77,421.35) --
	(328.80,419.54) --
	(328.83,419.45) --
	(328.85,419.88) --
	(328.88,420.53) --
	(328.91,420.05) --
	(328.93,419.85) --
	(328.96,419.49) --
	(328.99,419.74) --
	(329.01,418.52) --
	(329.04,418.84) --
	(329.07,418.68) --
	(329.09,419.16) --
	(329.12,419.54) --
	(329.15,418.71) --
	(329.18,418.76) --
	(329.20,419.56) --
	(329.23,419.10) --
	(329.26,419.03) --
	(329.28,419.69) --
	(329.31,419.43) --
	(329.34,419.25) --
	(329.36,418.78) --
	(329.39,419.79) --
	(329.42,420.26) --
	(329.44,419.37) --
	(329.47,419.71) --
	(329.50,418.81) --
	(329.52,418.77) --
	(329.55,419.52) --
	(329.58,419.31) --
	(329.61,418.79) --
	(329.63,421.60) --
	(329.66,419.11) --
	(329.69,418.95) --
	(329.71,418.84) --
	(329.74,419.26) --
	(329.77,420.26) --
	(329.79,419.02) --
	(329.82,419.66) --
	(329.85,419.46) --
	(329.87,419.39) --
	(329.90,419.52) --
	(329.93,418.99) --
	(329.95,419.13) --
	(329.98,419.07) --
	(330.01,419.14) --
	(330.03,419.28) --
	(330.06,420.06) --
	(330.09,419.56) --
	(330.12,419.07) --
	(330.14,419.36) --
	(330.17,419.31) --
	(330.20,419.74) --
	(330.22,419.22) --
	(330.25,419.74) --
	(330.28,419.30) --
	(330.30,419.04) --
	(330.33,419.33) --
	(330.36,419.32) --
	(330.38,419.10) --
	(330.41,419.20) --
	(330.44,419.52) --
	(330.46,419.35) --
	(330.49,419.05) --
	(330.52,418.63) --
	(330.55,418.82) --
	(330.57,418.78) --
	(330.60,418.93) --
	(330.63,418.83) --
	(330.65,419.05) --
	(330.68,420.42) --
	(330.71,419.70) --
	(330.73,419.74) --
	(330.76,419.32) --
	(330.79,420.13) --
	(330.81,420.21) --
	(330.84,419.89) --
	(330.87,420.24) --
	(330.89,419.71) --
	(330.92,420.39) --
	(330.95,419.71) --
	(330.98,420.19) --
	(331.00,420.69) --
	(331.03,419.73) --
	(331.06,420.14) --
	(331.08,420.18) --
	(331.11,420.34) --
	(331.14,420.03) --
	(331.16,419.51) --
	(331.19,420.66) --
	(331.22,419.85) --
	(331.24,418.93) --
	(331.27,419.29) --
	(331.30,419.03) --
	(331.32,419.61) --
	(331.35,419.26) --
	(331.38,419.53) --
	(331.40,420.08) --
	(331.43,418.93) --
	(331.46,419.26) --
	(331.49,419.33) --
	(331.51,419.67) --
	(331.54,419.81) --
	(331.57,420.13) --
	(331.59,420.41) --
	(331.62,420.07) --
	(331.65,419.77) --
	(331.67,419.73) --
	(331.70,419.84) --
	(331.73,422.43) --
	(331.75,420.53) --
	(331.78,420.21) --
	(331.81,420.29) --
	(331.83,421.48) --
	(331.86,420.80) --
	(331.89,420.35) --
	(331.92,420.42) --
	(331.94,421.29) --
	(331.97,420.64) --
	(332.00,421.01) --
	(332.02,420.69) --
	(332.05,420.40) --
	(332.08,420.39) --
	(332.10,420.15) --
	(332.13,420.18) --
	(332.16,420.13) --
	(332.18,419.64) --
	(332.21,419.87) --
	(332.24,419.96) --
	(332.26,420.04) --
	(332.29,420.10) --
	(332.32,419.44) --
	(332.35,419.54) --
	(332.37,419.65) --
	(332.40,418.97) --
	(332.43,419.34) --
	(332.45,419.21) --
	(332.48,419.17) --
	(332.51,419.52) --
	(332.53,419.07) --
	(332.56,419.14) --
	(332.59,419.92) --
	(332.61,419.61) --
	(332.64,419.82) --
	(332.67,419.94) --
	(332.69,419.87) --
	(332.72,419.57) --
	(332.75,420.45) --
	(332.77,419.56) --
	(332.80,419.80) --
	(332.83,419.49) --
	(332.86,419.71) --
	(332.88,419.27) --
	(332.91,419.44) --
	(332.94,419.51) --
	(332.96,420.30) --
	(332.99,420.57) --
	(333.02,419.94) --
	(333.04,420.04) --
	(333.07,421.20) --
	(333.10,420.12) --
	(333.12,420.32) --
	(333.15,420.73) --
	(333.18,420.99) --
	(333.20,420.56) --
	(333.23,419.79) --
	(333.26,419.58) --
	(333.29,419.60) --
	(333.31,420.07) --
	(333.34,420.23) --
	(333.37,420.81) --
	(333.39,419.63) --
	(333.42,420.26) --
	(333.45,420.01) --
	(333.47,419.77) --
	(333.50,420.55) --
	(333.53,419.72) --
	(333.55,419.82) --
	(333.58,419.80) --
	(333.61,420.03) --
	(333.63,420.07) --
	(333.66,420.03) --
	(333.69,420.68) --
	(333.72,419.92) --
	(333.74,420.89) --
	(333.77,420.28) --
	(333.80,420.19) --
	(333.82,420.14) --
	(333.85,419.76) --
	(333.88,419.54) --
	(333.90,419.31) --
	(333.93,419.76) --
	(333.96,420.54) --
	(333.98,420.45) --
	(334.01,420.09) --
	(334.04,420.48) --
	(334.06,420.21) --
	(334.09,420.59) --
	(334.12,421.37) --
	(334.14,420.99) --
	(334.17,420.68) --
	(334.20,421.09) --
	(334.23,419.78) --
	(334.25,419.54) --
	(334.28,419.69) --
	(334.31,420.46) --
	(334.33,419.71) --
	(334.36,420.14) --
	(334.39,420.32) --
	(334.41,420.48) --
	(334.44,420.49) --
	(334.47,419.90) --
	(334.49,419.74) --
	(334.52,420.08) --
	(334.55,419.45) --
	(334.57,420.70) --
	(334.60,419.66) --
	(334.63,420.45) --
	(334.66,420.02) --
	(334.68,420.66) --
	(334.71,419.85) --
	(334.74,420.59) --
	(334.76,419.82) --
	(334.79,420.45) --
	(334.82,420.37) --
	(334.84,419.77) --
	(334.87,420.39) --
	(334.90,420.51) --
	(334.92,420.30) --
	(334.95,420.29) --
	(334.98,419.82) --
	(335.00,419.67) --
	(335.03,419.54) --
	(335.06,420.19) --
	(335.09,419.93) --
	(335.11,419.41) --
	(335.14,419.87) --
	(335.17,420.95) --
	(335.19,420.53) --
	(335.22,419.25) --
	(335.25,421.00) --
	(335.27,420.06) --
	(335.30,419.51) --
	(335.33,419.36) --
	(335.35,419.38) --
	(335.38,420.53) --
	(335.41,419.67) --
	(335.43,419.79) --
	(335.46,419.49) --
	(335.49,420.26) --
	(335.51,420.78) --
	(335.54,420.22) --
	(335.57,420.79) --
	(335.60,420.25) --
	(335.62,420.37) --
	(335.65,420.25) --
	(335.68,420.03) --
	(335.70,420.36) --
	(335.73,420.39) --
	(335.76,420.54) --
	(335.78,421.13) --
	(335.81,421.00) --
	(335.84,420.46) --
	(335.86,420.06) --
	(335.89,420.11) --
	(335.92,420.48) --
	(335.94,420.34) --
	(335.97,420.78) --
	(336.00,420.57) --
	(336.03,420.91) --
	(336.05,419.85) --
	(336.08,420.22) --
	(336.11,420.31) --
	(336.13,420.45) --
	(336.16,419.66) --
	(336.19,420.06) --
	(336.21,419.76) --
	(336.24,419.62) --
	(336.27,419.75) --
	(336.29,420.55) --
	(336.32,420.57) --
	(336.35,420.17) --
	(336.37,421.05) --
	(336.40,419.87) --
	(336.43,420.36) --
	(336.46,420.33) --
	(336.48,420.05) --
	(336.51,420.72) --
	(336.54,420.47) --
	(336.56,419.68) --
	(336.59,419.80) --
	(336.62,419.84) --
	(336.64,421.11) --
	(336.67,420.96) --
	(336.70,420.42) --
	(336.72,419.96) --
	(336.75,420.12) --
	(336.78,420.18) --
	(336.80,420.36) --
	(336.83,419.80) --
	(336.86,420.45) --
	(336.88,420.11) --
	(336.91,420.34) --
	(336.94,419.81) --
	(336.97,419.92) --
	(336.99,420.30) --
	(337.02,420.59) --
	(337.05,421.32) --
	(337.07,420.53) --
	(337.10,420.50) --
	(337.13,420.89) --
	(337.15,421.21) --
	(337.18,420.36) --
	(337.21,420.30) --
	(337.23,421.04) --
	(337.26,420.27) --
	(337.29,420.46) --
	(337.31,420.37) --
	(337.34,420.16) --
	(337.37,420.30) --
	(337.40,421.64) --
	(337.42,420.23) --
	(337.45,420.67) --
	(337.48,420.30) --
	(337.50,420.31) --
	(337.53,421.67) --
	(337.56,421.49) --
	(337.58,420.35) --
	(337.61,420.67) --
	(337.64,420.61) --
	(337.66,420.64) --
	(337.69,421.28) --
	(337.72,421.41) --
	(337.74,421.24) --
	(337.77,421.12) --
	(337.80,420.24) --
	(337.83,420.54) --
	(337.85,421.51) --
	(337.88,420.96) --
	(337.91,420.20) --
	(337.93,420.18) --
	(337.96,420.73) --
	(337.99,421.20) --
	(338.01,420.95) --
	(338.04,421.37) --
	(338.07,421.96) --
	(338.09,420.40) --
	(338.12,420.35) --
	(338.15,420.55) --
	(338.17,421.25) --
	(338.20,420.47) --
	(338.23,420.71) --
	(338.25,421.43) --
	(338.28,420.66) --
	(338.31,420.50) --
	(338.34,421.23) --
	(338.36,420.52) --
	(338.39,421.05) --
	(338.42,421.20) --
	(338.44,420.29) --
	(338.47,420.41) --
	(338.50,420.30) --
	(338.52,421.20) --
	(338.55,420.47) --
	(338.58,420.19) --
	(338.60,421.34) --
	(338.63,420.42) --
	(338.66,421.53) --
	(338.68,421.11) --
	(338.71,420.37) --
	(338.74,420.95) --
	(338.77,420.57) --
	(338.79,421.23) --
	(338.82,420.69) --
	(338.85,421.77) --
	(338.87,420.62) --
	(338.90,421.47) --
	(338.93,420.45) --
	(338.95,421.23) --
	(338.98,420.96) --
	(339.01,420.93) --
	(339.03,420.75) --
	(339.06,420.90) --
	(339.09,420.35) --
	(339.11,420.27) --
	(339.14,421.01) --
	(339.17,420.54) --
	(339.20,421.24) --
	(339.22,422.32) --
	(339.25,420.18) --
	(339.28,420.32) --
	(339.30,421.37) --
	(339.33,420.82) --
	(339.36,421.49) --
	(339.38,421.54) --
	(339.41,420.37) --
	(339.44,420.55) --
	(339.46,421.26) --
	(339.49,420.37) --
	(339.52,420.66) --
	(339.54,420.07) --
	(339.57,420.08) --
	(339.60,420.49) --
	(339.62,421.41) --
	(339.65,420.77) --
	(339.68,421.30) --
	(339.71,420.47) --
	(339.73,421.06) --
	(339.76,420.29) --
	(339.79,420.36) --
	(339.81,419.90) --
	(339.84,420.76) --
	(339.87,421.87) --
	(339.89,421.12) --
	(339.92,420.75) --
	(339.95,420.62) --
	(339.97,420.37) --
	(340.00,421.06) --
	(340.03,420.24) --
	(340.05,422.42) --
	(340.08,421.75) --
	(340.11,420.85) --
	(340.14,420.94) --
	(340.16,421.07) --
	(340.19,421.96) --
	(340.22,420.46) --
	(340.24,420.89) --
	(340.27,420.79) --
	(340.30,421.28) --
	(340.32,420.52) --
	(340.35,421.33) --
	(340.38,421.05) --
	(340.40,421.51) --
	(340.43,420.50) --
	(340.46,422.16) --
	(340.48,419.82) --
	(340.51,420.60) --
	(340.54,420.68) --
	(340.57,420.43) --
	(340.59,420.81) --
	(340.62,420.85) --
	(340.65,420.19) --
	(340.67,420.05) --
	(340.70,419.91) --
	(340.73,420.25) --
	(340.75,419.83) --
	(340.78,419.69) --
	(340.81,419.52) --
	(340.83,420.30) --
	(340.86,420.58) --
	(340.89,419.65) --
	(340.91,420.19) --
	(340.94,421.20) --
	(340.97,419.48) --
	(340.99,419.79) --
	(341.02,419.69) --
	(341.05,420.82) --
	(341.08,420.10) --
	(341.10,421.46) --
	(341.13,420.32) --
	(341.16,420.46) --
	(341.18,420.82) --
	(341.21,421.04) --
	(341.24,420.91) --
	(341.26,420.27) --
	(341.29,422.18) --
	(341.32,420.43) --
	(341.34,420.52) --
	(341.37,421.17) --
	(341.40,420.33) --
	(341.42,419.89) --
	(341.45,420.30) --
	(341.48,420.64) --
	(341.51,421.05) --
	(341.53,421.10) --
	(341.56,421.17) --
	(341.59,420.91) --
	(341.61,421.10) --
	(341.64,420.96) --
	(341.67,420.22) --
	(341.69,420.31) --
	(341.72,420.40) --
	(341.75,420.67) --
	(341.77,420.36) --
	(341.80,419.88) --
	(341.83,419.80) --
	(341.85,420.91) --
	(341.88,421.10) --
	(341.91,420.16) --
	(341.94,420.09) --
	(341.96,420.12) --
	(341.99,420.36) --
	(342.02,419.85) --
	(342.04,419.74) --
	(342.07,420.42) --
	(342.10,420.16) --
	(342.12,420.31) --
	(342.15,420.33) --
	(342.18,419.76) --
	(342.20,419.86) --
	(342.23,420.11) --
	(342.26,420.13) --
	(342.28,420.01) --
	(342.31,420.08) --
	(342.34,419.69) --
	(342.36,420.63) --
	(342.39,420.26) --
	(342.42,420.32) --
	(342.45,420.28) --
	(342.47,421.42) --
	(342.50,420.15) --
	(342.53,420.15) --
	(342.55,420.48) --
	(342.58,420.42) --
	(342.61,420.24) --
	(342.63,420.71) --
	(342.66,421.14) --
	(342.69,421.21) --
	(342.71,421.58) --
	(342.74,422.42) --
	(342.77,420.90) --
	(342.79,420.12) --
	(342.82,420.85) --
	(342.85,420.88) --
	(342.88,420.28) --
	(342.90,420.63) --
	(342.93,420.39) --
	(342.96,420.25) --
	(342.98,420.76) --
	(343.01,420.84) --
	(343.04,420.68) --
	(343.06,420.87) --
	(343.09,420.63) --
	(343.12,420.75) --
	(343.14,420.92) --
	(343.17,421.05) --
	(343.20,420.63) --
	(343.22,420.55) --
	(343.25,420.17) --
	(343.28,421.32) --
	(343.31,419.99) --
	(343.33,420.43) --
	(343.36,421.74) --
	(343.39,420.15) --
	(343.41,420.40) --
	(343.44,420.72) --
	(343.47,421.20) --
	(343.49,421.30) --
	(343.52,420.29) --
	(343.55,420.74) --
	(343.57,420.68) --
	(343.60,420.24) --
	(343.63,421.71) --
	(343.65,420.60) --
	(343.68,420.37) --
	(343.71,420.84) --
	(343.73,421.32) --
	(343.76,419.95) --
	(343.79,420.65) --
	(343.82,420.62) --
	(343.84,420.63) --
	(343.87,420.37) --
	(343.90,420.18) --
	(343.92,420.26) --
	(343.95,419.36) --
	(343.98,419.12) --
	(344.00,419.75) --
	(344.03,419.53) --
	(344.06,419.38) --
	(344.08,419.93) --
	(344.11,419.43) --
	(344.14,419.41) --
	(344.16,420.36) --
	(344.19,420.35) --
	(344.22,419.65) --
	(344.25,419.69) --
	(344.27,419.60) --
	(344.30,420.04) --
	(344.33,420.04) --
	(344.35,420.00) --
	(344.38,420.01) --
	(344.41,420.29) --
	(344.43,420.09) --
	(344.46,419.81) --
	(344.49,419.84) --
	(344.51,420.13) --
	(344.54,420.43) --
	(344.57,419.68) --
	(344.59,420.47) --
	(344.62,419.93) --
	(344.65,419.79) --
	(344.68,420.64) --
	(344.70,420.24) --
	(344.73,420.62) --
	(344.76,420.27) --
	(344.78,419.85) --
	(344.81,420.62) --
	(344.84,420.09) --
	(344.86,419.76) --
	(344.89,421.60) --
	(344.92,419.57) --
	(344.94,420.35) --
	(344.97,419.65) --
	(345.00,419.86) --
	(345.02,419.46) --
	(345.05,420.01) --
	(345.08,419.96) --
	(345.10,419.67) --
	(345.13,419.62) --
	(345.16,421.99) --
	(345.19,419.83) --
	(345.21,419.96) --
	(345.24,420.62) --
	(345.27,420.54) --
	(345.29,420.68) --
	(345.32,419.89) --
	(345.35,420.58) --
	(345.37,420.21) --
	(345.40,420.39) --
	(345.43,420.34) --
	(345.45,419.76) --
	(345.48,420.12) --
	(345.51,419.86) --
	(345.53,420.36) --
	(345.56,419.87) --
	(345.59,420.18) --
	(345.62,420.48) --
	(345.64,421.43) --
	(345.67,419.99) --
	(345.70,420.20) --
	(345.72,420.98) --
	(345.75,420.33) --
	(345.78,420.32) --
	(345.80,420.35) --
	(345.83,419.92) --
	(345.86,420.32) --
	(345.88,420.91) --
	(345.91,421.01) --
	(345.94,420.37) --
	(345.96,420.39) --
	(345.99,420.19) --
	(346.02,420.83) --
	(346.05,420.16) --
	(346.07,420.44) --
	(346.10,420.52) --
	(346.13,420.37) --
	(346.15,420.60) --
	(346.18,420.74) --
	(346.21,420.12) --
	(346.23,420.40) --
	(346.26,420.17) --
	(346.29,419.90) --
	(346.31,420.20) --
	(346.34,420.77) --
	(346.37,419.80) --
	(346.39,420.32) --
	(346.42,420.20) --
	(346.45,420.85) --
	(346.47,419.92) --
	(346.50,420.18) --
	(346.53,420.09) --
	(346.56,420.67) --
	(346.58,420.64) --
	(346.61,420.59) --
	(346.64,420.75) --
	(346.66,420.44) --
	(346.69,419.99) --
	(346.72,419.62) --
	(346.74,420.48) --
	(346.77,420.42) --
	(346.80,419.59) --
	(346.82,419.80) --
	(346.85,419.65) --
	(346.88,419.74) --
	(346.90,420.44) --
	(346.93,420.70) --
	(346.96,420.54) --
	(346.99,420.34) --
	(347.01,419.72) --
	(347.04,420.15) --
	(347.07,420.11) --
	(347.09,420.15) --
	(347.12,420.60) --
	(347.15,419.78) --
	(347.17,419.99) --
	(347.20,419.54) --
	(347.23,420.55) --
	(347.25,420.56) --
	(347.28,420.35) --
	(347.31,419.86) --
	(347.33,419.92) --
	(347.36,419.91) --
	(347.39,419.72) --
	(347.42,420.19) --
	(347.44,419.97) --
	(347.47,420.08) --
	(347.50,419.88) --
	(347.52,419.79) --
	(347.55,420.51) --
	(347.58,420.89) --
	(347.60,420.04) --
	(347.63,420.92) --
	(347.66,420.24) --
	(347.68,421.39) --
	(347.71,421.47) --
	(347.74,420.65) --
	(347.76,421.01) --
	(347.79,421.05) --
	(347.82,420.02) --
	(347.84,421.06) --
	(347.87,420.35) --
	(347.90,421.24) --
	(347.93,420.56) --
	(347.95,420.72) --
	(347.98,420.52) --
	(348.01,419.86) --
	(348.03,420.14) --
	(348.06,419.69) --
	(348.09,419.86) --
	(348.11,420.81) --
	(348.14,420.28) --
	(348.17,420.21) --
	(348.19,420.05) --
	(348.22,420.46) --
	(348.25,420.00) --
	(348.27,419.82) --
	(348.30,419.89) --
	(348.33,419.39) --
	(348.36,419.62) --
	(348.38,420.04) --
	(348.41,420.31) --
	(348.44,419.80) --
	(348.46,419.90) --
	(348.49,419.73) --
	(348.52,420.53) --
	(348.54,419.48) --
	(348.57,419.87) --
	(348.60,419.81) --
	(348.62,420.10) --
	(348.65,419.59) --
	(348.68,419.70) --
	(348.70,419.65) --
	(348.73,420.31) --
	(348.76,419.54) --
	(348.79,420.06) --
	(348.81,419.83) --
	(348.84,420.49) --
	(348.87,420.55) --
	(348.89,420.23) --
	(348.92,420.94) --
	(348.95,420.20) --
	(348.97,420.45) --
	(349.00,421.84) --
	(349.03,420.80) --
	(349.05,420.32) --
	(349.08,420.24) --
	(349.11,420.65) --
	(349.13,420.19) --
	(349.16,419.72) --
	(349.19,420.13) --
	(349.21,421.39) --
	(349.24,420.16) --
	(349.27,420.78) --
	(349.30,420.57) --
	(349.32,422.00) --
	(349.35,420.22) --
	(349.38,420.80) --
	(349.40,420.29) --
	(349.43,420.81) --
	(349.46,420.07) --
	(349.48,420.98) --
	(349.51,420.16) --
	(349.54,420.21) --
	(349.56,421.31) --
	(349.59,420.88) --
	(349.62,420.77) --
	(349.64,420.65) --
	(349.67,420.24) --
	(349.70,420.43) --
	(349.73,420.53) --
	(349.75,421.74) --
	(349.78,421.13) --
	(349.81,419.80) --
	(349.83,420.21) --
	(349.86,419.61) --
	(349.89,419.63) --
	(349.91,420.06) --
	(349.94,420.50) --
	(349.97,419.57) --
	(349.99,419.07) --
	(350.02,421.04) --
	(350.05,419.70) --
	(350.07,419.34) --
	(350.10,420.59) --
	(350.13,420.06) --
	(350.16,420.51) --
	(350.18,420.08) --
	(350.21,420.16) --
	(350.24,421.17) --
	(350.26,420.67) --
	(350.29,420.20) --
	(350.32,420.31) --
	(350.34,420.22) --
	(350.37,420.26) --
	(350.40,420.50) --
	(350.42,420.57) --
	(350.45,420.03) --
	(350.48,420.26) --
	(350.50,419.74) --
	(350.53,419.68) --
	(350.56,419.68) --
	(350.58,420.40) --
	(350.61,419.42) --
	(350.64,419.69) --
	(350.67,419.68) --
	(350.69,421.28) --
	(350.72,420.09) --
	(350.75,419.98) --
	(350.77,419.86) --
	(350.80,420.33) --
	(350.83,419.17) --
	(350.85,419.61) --
	(350.88,419.68) --
	(350.91,419.13) --
	(350.93,420.12) --
	(350.96,418.83) --
	(350.99,419.36) --
	(351.01,419.54) --
	(351.04,419.93) --
	(351.07,419.56) --
	(351.10,419.78) --
	(351.12,420.08) --
	(351.15,419.33) --
	(351.18,420.30) --
	(351.20,419.82) --
	(351.23,419.54) --
	(351.26,419.95) --
	(351.28,419.31) --
	(351.31,420.03) --
	(351.34,420.62) --
	(351.36,419.66) --
	(351.39,420.04) --
	(351.42,420.17) --
	(351.44,420.05) --
	(351.47,419.79) --
	(351.50,419.86) --
	(351.53,420.64) --
	(351.55,420.22) --
	(351.58,420.52) --
	(351.61,421.65) --
	(351.63,420.42) --
	(351.66,421.11) --
	(351.69,421.13) --
	(351.71,420.43) --
	(351.74,420.82) --
	(351.77,420.23) --
	(351.79,421.61) --
	(351.82,421.35) --
	(351.85,419.81) --
	(351.87,420.86) --
	(351.90,420.36) --
	(351.93,421.09) --
	(351.95,420.25) --
	(351.98,420.64) --
	(352.01,420.83) --
	(352.04,420.05) --
	(352.06,420.90) --
	(352.09,420.26) --
	(352.12,420.36) --
	(352.14,420.20) --
	(352.17,420.14) --
	(352.20,420.25) --
	(352.22,421.15) --
	(352.25,421.59) --
	(352.28,421.20) --
	(352.30,420.69) --
	(352.33,420.64) --
	(352.36,420.81) --
	(352.38,421.38) --
	(352.41,421.49) --
	(352.44,420.14) --
	(352.47,420.28) --
	(352.49,421.43) --
	(352.52,419.85) --
	(352.55,420.86) --
	(352.57,421.06) --
	(352.60,420.19) --
	(352.63,420.27) --
	(352.65,420.70) --
	(352.68,420.63) --
	(352.71,419.97) --
	(352.73,420.17) --
	(352.76,420.48) --
	(352.79,421.55) --
	(352.81,420.96) --
	(352.84,420.24) --
	(352.87,420.49) --
	(352.90,420.92) --
	(352.92,420.36) --
	(352.95,420.67) --
	(352.98,420.22) --
	(353.00,420.45) --
	(353.03,420.28) --
	(353.06,420.86) --
	(353.08,420.68) --
	(353.11,421.69) --
	(353.14,420.90) --
	(353.16,420.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,402.55) rectangle (355.85,442.21);
\end{scope}
\begin{scope}
\path[clip] (296.75,340.58) rectangle (355.85,380.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,340.58) rectangle (355.85,380.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,341.43) --
	(355.85,341.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,350.01) --
	(355.85,350.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,358.59) --
	(355.85,358.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,367.16) --
	(355.85,367.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,375.74) --
	(355.85,375.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.13,340.58) --
	(306.13,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.56,340.58) --
	(319.56,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.99,340.58) --
	(332.99,380.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.42,340.58) --
	(346.42,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,345.72) --
	(355.85,345.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,354.30) --
	(355.85,354.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,362.87) --
	(355.85,362.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,371.45) --
	(355.85,371.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,380.02) --
	(355.85,380.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41,340.58) --
	(299.41,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84,340.58) --
	(312.84,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27,340.58) --
	(326.27,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71,340.58) --
	(339.71,380.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14,340.58) --
	(353.14,380.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,346.51) --
	(299.47,346.46) --
	(299.49,347.09) --
	(299.52,346.45) --
	(299.55,346.97) --
	(299.57,346.48) --
	(299.60,346.50) --
	(299.63,346.39) --
	(299.65,346.46) --
	(299.68,346.91) --
	(299.71,346.99) --
	(299.73,346.57) --
	(299.76,346.84) --
	(299.79,346.35) --
	(299.81,347.00) --
	(299.84,346.53) --
	(299.87,346.67) --
	(299.90,346.91) --
	(299.92,346.46) --
	(299.95,346.52) --
	(299.98,346.91) --
	(300.00,346.87) --
	(300.03,346.59) --
	(300.06,346.29) --
	(300.08,346.35) --
	(300.11,346.36) --
	(300.14,346.09) --
	(300.16,346.39) --
	(300.19,346.74) --
	(300.22,346.17) --
	(300.24,346.26) --
	(300.27,346.42) --
	(300.30,346.40) --
	(300.32,346.80) --
	(300.35,346.48) --
	(300.38,346.38) --
	(300.41,346.24) --
	(300.43,346.59) --
	(300.46,346.24) --
	(300.49,346.49) --
	(300.51,346.77) --
	(300.54,346.68) --
	(300.57,346.96) --
	(300.59,346.53) --
	(300.62,347.00) --
	(300.65,346.94) --
	(300.67,346.79) --
	(300.70,346.84) --
	(300.73,347.14) --
	(300.75,347.22) --
	(300.78,346.82) --
	(300.81,347.17) --
	(300.84,346.90) --
	(300.86,347.17) --
	(300.89,347.02) --
	(300.92,346.76) --
	(300.94,346.82) --
	(300.97,346.99) --
	(301.00,347.11) --
	(301.02,346.73) --
	(301.05,347.05) --
	(301.08,347.16) --
	(301.10,346.43) --
	(301.13,346.38) --
	(301.16,346.48) --
	(301.18,346.92) --
	(301.21,346.28) --
	(301.24,346.45) --
	(301.27,346.84) --
	(301.29,346.58) --
	(301.32,346.62) --
	(301.35,346.52) --
	(301.37,346.68) --
	(301.40,346.63) --
	(301.43,346.48) --
	(301.45,346.80) --
	(301.48,346.75) --
	(301.51,346.77) --
	(301.53,346.47) --
	(301.56,346.71) --
	(301.59,346.61) --
	(301.61,346.83) --
	(301.64,347.01) --
	(301.67,346.59) --
	(301.69,346.64) --
	(301.72,347.00) --
	(301.75,346.98) --
	(301.78,346.75) --
	(301.80,346.85) --
	(301.83,346.74) --
	(301.86,346.65) --
	(301.88,347.09) --
	(301.91,347.04) --
	(301.94,347.35) --
	(301.96,346.70) --
	(301.99,346.79) --
	(302.02,346.67) --
	(302.04,346.87) --
	(302.07,346.71) --
	(302.10,346.83) --
	(302.12,346.93) --
	(302.15,346.48) --
	(302.18,346.61) --
	(302.21,346.66) --
	(302.23,346.84) --
	(302.26,347.04) --
	(302.29,346.93) --
	(302.31,346.63) --
	(302.34,346.70) --
	(302.37,346.83) --
	(302.39,346.62) --
	(302.42,346.46) --
	(302.45,346.67) --
	(302.47,347.07) --
	(302.50,346.85) --
	(302.53,346.78) --
	(302.55,346.74) --
	(302.58,346.85) --
	(302.61,346.93) --
	(302.64,346.65) --
	(302.66,346.94) --
	(302.69,346.77) --
	(302.72,346.62) --
	(302.74,346.65) --
	(302.77,346.28) --
	(302.80,346.87) --
	(302.82,346.65) --
	(302.85,347.05) --
	(302.88,346.30) --
	(302.90,346.26) --
	(302.93,346.23) --
	(302.96,346.66) --
	(302.98,346.04) --
	(303.01,346.34) --
	(303.04,346.65) --
	(303.06,346.19) --
	(303.09,346.50) --
	(303.12,346.29) --
	(303.15,346.66) --
	(303.17,346.09) --
	(303.20,346.43) --
	(303.23,346.77) --
	(303.25,346.60) --
	(303.28,346.73) --
	(303.31,346.87) --
	(303.33,346.74) --
	(303.36,346.49) --
	(303.39,346.72) --
	(303.41,346.66) --
	(303.44,346.85) --
	(303.47,346.56) --
	(303.49,346.92) --
	(303.52,346.90) --
	(303.55,346.94) --
	(303.58,346.60) --
	(303.60,347.03) --
	(303.63,346.82) --
	(303.66,346.72) --
	(303.68,347.02) --
	(303.71,346.93) --
	(303.74,346.96) --
	(303.76,346.54) --
	(303.79,346.90) --
	(303.82,346.72) --
	(303.84,346.87) --
	(303.87,346.81) --
	(303.90,346.88) --
	(303.92,346.86) --
	(303.95,346.61) --
	(303.98,346.75) --
	(304.01,347.06) --
	(304.03,346.85) --
	(304.06,346.75) --
	(304.09,346.98) --
	(304.11,346.81) --
	(304.14,346.84) --
	(304.17,347.03) --
	(304.19,346.83) --
	(304.22,346.65) --
	(304.25,347.20) --
	(304.27,346.92) --
	(304.30,346.69) --
	(304.33,347.21) --
	(304.35,346.94) --
	(304.38,347.22) --
	(304.41,347.00) --
	(304.43,347.16) --
	(304.46,347.01) --
	(304.49,346.98) --
	(304.52,346.84) --
	(304.54,346.91) --
	(304.57,346.85) --
	(304.60,347.20) --
	(304.62,347.05) --
	(304.65,347.12) --
	(304.68,347.08) --
	(304.70,347.25) --
	(304.73,347.09) --
	(304.76,346.86) --
	(304.78,347.26) --
	(304.81,346.95) --
	(304.84,347.16) --
	(304.86,347.07) --
	(304.89,347.10) --
	(304.92,347.16) --
	(304.95,346.94) --
	(304.97,346.89) --
	(305.00,346.77) --
	(305.03,346.83) --
	(305.05,346.97) --
	(305.08,346.99) --
	(305.11,346.81) --
	(305.13,346.72) --
	(305.16,346.96) --
	(305.19,346.56) --
	(305.21,346.64) --
	(305.24,346.76) --
	(305.27,346.57) --
	(305.29,346.71) --
	(305.32,347.00) --
	(305.35,347.02) --
	(305.38,346.60) --
	(305.40,346.63) --
	(305.43,346.76) --
	(305.46,346.82) --
	(305.48,347.26) --
	(305.51,346.88) --
	(305.54,346.62) --
	(305.56,346.81) --
	(305.59,347.04) --
	(305.62,346.93) --
	(305.64,346.64) --
	(305.67,347.11) --
	(305.70,347.02) --
	(305.72,346.66) --
	(305.75,346.61) --
	(305.78,346.79) --
	(305.80,346.89) --
	(305.83,346.70) --
	(305.86,346.72) --
	(305.89,346.94) --
	(305.91,346.53) --
	(305.94,346.98) --
	(305.97,346.92) --
	(305.99,346.70) --
	(306.02,346.76) --
	(306.05,346.63) --
	(306.07,347.04) --
	(306.10,346.50) --
	(306.13,346.99) --
	(306.15,346.47) --
	(306.18,347.05) --
	(306.21,346.65) --
	(306.23,346.87) --
	(306.26,346.74) --
	(306.29,346.65) --
	(306.32,346.66) --
	(306.34,347.06) --
	(306.37,347.03) --
	(306.40,346.83) --
	(306.42,346.72) --
	(306.45,346.91) --
	(306.48,346.52) --
	(306.50,346.63) --
	(306.53,346.53) --
	(306.56,346.48) --
	(306.58,346.75) --
	(306.61,346.47) --
	(306.64,346.54) --
	(306.66,346.83) --
	(306.69,347.07) --
	(306.72,346.45) --
	(306.75,346.71) --
	(306.77,346.46) --
	(306.80,346.98) --
	(306.83,347.00) --
	(306.85,346.24) --
	(306.88,346.70) --
	(306.91,346.48) --
	(306.93,347.30) --
	(306.96,347.14) --
	(306.99,347.02) --
	(307.01,346.55) --
	(307.04,346.97) --
	(307.07,346.53) --
	(307.09,346.61) --
	(307.12,347.07) --
	(307.15,346.47) --
	(307.17,346.29) --
	(307.20,346.64) --
	(307.23,346.74) --
	(307.26,346.82) --
	(307.28,346.56) --
	(307.31,346.73) --
	(307.34,346.48) --
	(307.36,346.51) --
	(307.39,346.67) --
	(307.42,347.14) --
	(307.44,346.73) --
	(307.47,347.01) --
	(307.50,347.11) --
	(307.52,346.70) --
	(307.55,346.71) --
	(307.58,346.99) --
	(307.60,346.88) --
	(307.63,346.38) --
	(307.66,346.92) --
	(307.69,346.52) --
	(307.71,346.58) --
	(307.74,346.62) --
	(307.77,346.75) --
	(307.79,346.67) --
	(307.82,346.90) --
	(307.85,346.72) --
	(307.87,346.56) --
	(307.90,346.59) --
	(307.93,346.33) --
	(307.95,346.45) --
	(307.98,346.38) --
	(308.01,346.60) --
	(308.03,346.96) --
	(308.06,346.68) --
	(308.09,346.56) --
	(308.12,347.09) --
	(308.14,346.72) --
	(308.17,346.92) --
	(308.20,346.73) --
	(308.22,346.63) --
	(308.25,346.55) --
	(308.28,346.77) --
	(308.30,346.70) --
	(308.33,346.41) --
	(308.36,346.44) --
	(308.38,346.32) --
	(308.41,346.58) --
	(308.44,346.44) --
	(308.46,347.03) --
	(308.49,346.39) --
	(308.52,346.61) --
	(308.54,346.52) --
	(308.57,346.52) --
	(308.60,346.51) --
	(308.63,346.93) --
	(308.65,346.59) --
	(308.68,346.57) --
	(308.71,346.34) --
	(308.73,346.36) --
	(308.76,346.20) --
	(308.79,346.27) --
	(308.81,346.18) --
	(308.84,346.96) --
	(308.87,346.80) --
	(308.89,347.25) --
	(308.92,346.81) --
	(308.95,346.89) --
	(308.97,347.03) --
	(309.00,346.64) --
	(309.03,347.20) --
	(309.06,347.13) --
	(309.08,346.81) --
	(309.11,346.76) --
	(309.14,347.11) --
	(309.16,346.77) --
	(309.19,346.59) --
	(309.22,347.09) --
	(309.24,347.10) --
	(309.27,346.92) --
	(309.30,346.71) --
	(309.32,346.80) --
	(309.35,346.79) --
	(309.38,346.75) --
	(309.40,346.96) --
	(309.43,346.68) --
	(309.46,346.51) --
	(309.49,346.99) --
	(309.51,346.69) --
	(309.54,347.02) --
	(309.57,346.73) --
	(309.59,346.61) --
	(309.62,346.68) --
	(309.65,346.85) --
	(309.67,346.28) --
	(309.70,346.71) --
	(309.73,346.38) --
	(309.75,346.40) --
	(309.78,346.65) --
	(309.81,346.24) --
	(309.83,346.57) --
	(309.86,346.32) --
	(309.89,346.20) --
	(309.91,346.57) --
	(309.94,346.55) --
	(309.97,346.51) --
	(310.00,346.83) --
	(310.02,347.15) --
	(310.05,346.83) --
	(310.08,347.30) --
	(310.10,346.74) --
	(310.13,346.97) --
	(310.16,346.68) --
	(310.18,346.56) --
	(310.21,346.59) --
	(310.24,346.86) --
	(310.26,346.95) --
	(310.29,346.67) --
	(310.32,346.46) --
	(310.34,346.52) --
	(310.37,346.83) --
	(310.40,346.97) --
	(310.43,346.82) --
	(310.45,346.60) --
	(310.48,346.83) --
	(310.51,346.59) --
	(310.53,346.99) --
	(310.56,346.57) --
	(310.59,346.62) --
	(310.61,346.95) --
	(310.64,346.91) --
	(310.67,346.71) --
	(310.69,346.63) --
	(310.72,346.88) --
	(310.75,346.47) --
	(310.77,347.20) --
	(310.80,346.75) --
	(310.83,347.19) --
	(310.86,347.20) --
	(310.88,346.71) --
	(310.91,347.21) --
	(310.94,346.84) --
	(310.96,346.92) --
	(310.99,346.93) --
	(311.02,346.82) --
	(311.04,346.91) --
	(311.07,346.96) --
	(311.10,347.24) --
	(311.12,347.09) --
	(311.15,347.35) --
	(311.18,347.30) --
	(311.20,346.95) --
	(311.23,347.21) --
	(311.26,346.56) --
	(311.28,346.63) --
	(311.31,347.29) --
	(311.34,346.86) --
	(311.37,347.27) --
	(311.39,347.65) --
	(311.42,347.05) --
	(311.45,347.02) --
	(311.47,347.35) --
	(311.50,347.64) --
	(311.53,347.46) --
	(311.55,347.45) --
	(311.58,347.02) --
	(311.61,347.10) --
	(311.63,347.07) --
	(311.66,347.30) --
	(311.69,347.23) --
	(311.71,347.02) --
	(311.74,347.20) --
	(311.77,347.21) --
	(311.80,347.17) --
	(311.82,347.22) --
	(311.85,347.04) --
	(311.88,346.97) --
	(311.90,347.16) --
	(311.93,347.31) --
	(311.96,346.76) --
	(311.98,347.28) --
	(312.01,346.80) --
	(312.04,347.23) --
	(312.06,347.21) --
	(312.09,346.84) --
	(312.12,346.77) --
	(312.14,347.06) --
	(312.17,346.73) --
	(312.20,346.74) --
	(312.23,346.50) --
	(312.25,346.79) --
	(312.28,346.47) --
	(312.31,346.49) --
	(312.33,346.78) --
	(312.36,346.84) --
	(312.39,346.88) --
	(312.41,347.04) --
	(312.44,346.61) --
	(312.47,346.69) --
	(312.49,346.51) --
	(312.52,347.07) --
	(312.55,346.53) --
	(312.57,346.60) --
	(312.60,346.75) --
	(312.63,346.69) --
	(312.65,346.74) --
	(312.68,346.93) --
	(312.71,346.98) --
	(312.74,346.98) --
	(312.76,347.03) --
	(312.79,346.82) --
	(312.82,347.31) --
	(312.84,346.80) --
	(312.87,346.88) --
	(312.90,346.92) --
	(312.92,346.60) --
	(312.95,347.11) --
	(312.98,346.64) --
	(313.00,346.92) --
	(313.03,346.86) --
	(313.06,346.76) --
	(313.08,346.77) --
	(313.11,347.18) --
	(313.14,347.25) --
	(313.17,347.01) --
	(313.19,346.72) --
	(313.22,346.81) --
	(313.25,346.90) --
	(313.27,346.78) --
	(313.30,346.80) --
	(313.33,346.96) --
	(313.35,347.04) --
	(313.38,346.87) --
	(313.41,346.94) --
	(313.43,346.71) --
	(313.46,346.66) --
	(313.49,346.81) --
	(313.51,347.30) --
	(313.54,346.89) --
	(313.57,347.00) --
	(313.60,347.14) --
	(313.62,346.92) --
	(313.65,347.02) --
	(313.68,346.74) --
	(313.70,347.11) --
	(313.73,347.40) --
	(313.76,346.89) --
	(313.78,347.15) --
	(313.81,347.10) --
	(313.84,347.21) --
	(313.86,347.27) --
	(313.89,347.02) --
	(313.92,346.91) --
	(313.94,346.83) --
	(313.97,347.24) --
	(314.00,347.07) --
	(314.02,347.12) --
	(314.05,346.97) --
	(314.08,346.77) --
	(314.11,347.10) --
	(314.13,346.80) --
	(314.16,347.18) --
	(314.19,346.56) --
	(314.21,347.05) --
	(314.24,346.53) --
	(314.27,347.14) --
	(314.29,346.72) --
	(314.32,347.18) --
	(314.35,347.14) --
	(314.37,347.15) --
	(314.40,346.62) --
	(314.43,347.24) --
	(314.45,347.13) --
	(314.48,347.27) --
	(314.51,347.25) --
	(314.54,346.84) --
	(314.56,347.31) --
	(314.59,347.49) --
	(314.62,347.11) --
	(314.64,346.93) --
	(314.67,347.23) --
	(314.70,346.74) --
	(314.72,347.14) --
	(314.75,346.63) --
	(314.78,347.03) --
	(314.80,347.17) --
	(314.83,346.81) --
	(314.86,347.18) --
	(314.88,347.17) --
	(314.91,347.17) --
	(314.94,346.86) --
	(314.97,346.70) --
	(314.99,347.09) --
	(315.02,346.53) --
	(315.05,347.04) --
	(315.07,346.98) --
	(315.10,346.74) --
	(315.13,346.61) --
	(315.15,346.58) --
	(315.18,346.68) --
	(315.21,346.75) --
	(315.23,347.30) --
	(315.26,347.11) --
	(315.29,346.75) --
	(315.31,346.69) --
	(315.34,347.15) --
	(315.37,346.64) --
	(315.39,346.67) --
	(315.42,346.90) --
	(315.45,347.16) --
	(315.48,346.79) --
	(315.50,346.97) --
	(315.53,347.00) --
	(315.56,347.27) --
	(315.58,347.25) --
	(315.61,346.87) --
	(315.64,346.82) --
	(315.66,346.83) --
	(315.69,347.22) --
	(315.72,346.97) --
	(315.74,346.96) --
	(315.77,346.62) --
	(315.80,346.57) --
	(315.82,346.92) --
	(315.85,346.86) --
	(315.88,346.69) --
	(315.91,347.20) --
	(315.93,346.70) --
	(315.96,346.92) --
	(315.99,347.02) --
	(316.01,346.79) --
	(316.04,346.69) --
	(316.07,347.47) --
	(316.09,346.89) --
	(316.12,346.57) --
	(316.15,347.09) --
	(316.17,346.84) --
	(316.20,347.24) --
	(316.23,347.10) --
	(316.25,346.66) --
	(316.28,346.94) --
	(316.31,347.41) --
	(316.34,346.75) --
	(316.36,346.82) --
	(316.39,347.11) --
	(316.42,346.85) --
	(316.44,347.17) --
	(316.47,347.00) --
	(316.50,346.95) --
	(316.52,347.09) --
	(316.55,346.99) --
	(316.58,347.13) --
	(316.60,346.73) --
	(316.63,347.02) --
	(316.66,346.85) --
	(316.68,346.78) --
	(316.71,346.76) --
	(316.74,347.06) --
	(316.76,346.92) --
	(316.79,346.52) --
	(316.82,347.00) --
	(316.85,346.79) --
	(316.87,346.62) --
	(316.90,346.83) --
	(316.93,346.50) --
	(316.95,347.03) --
	(316.98,346.79) --
	(317.01,346.66) --
	(317.03,346.54) --
	(317.06,347.13) --
	(317.09,347.03) --
	(317.11,346.74) --
	(317.14,346.65) --
	(317.17,346.69) --
	(317.19,347.22) --
	(317.22,346.79) --
	(317.25,347.07) --
	(317.28,347.30) --
	(317.30,347.23) --
	(317.33,347.24) --
	(317.36,347.54) --
	(317.38,347.46) --
	(317.41,347.57) --
	(317.44,347.07) --
	(317.46,347.21) --
	(317.49,347.09) --
	(317.52,347.38) --
	(317.54,347.41) --
	(317.57,347.11) --
	(317.60,346.92) --
	(317.62,347.27) --
	(317.65,347.26) --
	(317.68,347.41) --
	(317.71,346.70) --
	(317.73,346.86) --
	(317.76,347.40) --
	(317.79,346.94) --
	(317.81,347.26) --
	(317.84,346.84) --
	(317.87,347.33) --
	(317.89,347.22) --
	(317.92,346.91) --
	(317.95,346.87) --
	(317.97,347.30) --
	(318.00,346.93) --
	(318.03,346.70) --
	(318.05,346.74) --
	(318.08,346.89) --
	(318.11,346.98) --
	(318.13,346.88) --
	(318.16,346.61) --
	(318.19,346.92) --
	(318.22,346.51) --
	(318.24,347.06) --
	(318.27,346.58) --
	(318.30,346.73) --
	(318.32,346.37) --
	(318.35,347.05) --
	(318.38,346.78) --
	(318.40,346.40) --
	(318.43,346.48) --
	(318.46,346.52) --
	(318.48,346.49) --
	(318.51,346.60) --
	(318.54,346.41) --
	(318.56,346.52) --
	(318.59,346.71) --
	(318.62,346.72) --
	(318.65,346.36) --
	(318.67,346.32) --
	(318.70,346.34) --
	(318.73,346.64) --
	(318.75,346.45) --
	(318.78,346.83) --
	(318.81,346.85) --
	(318.83,346.60) --
	(318.86,347.06) --
	(318.89,346.90) --
	(318.91,346.68) --
	(318.94,346.77) --
	(318.97,346.73) --
	(318.99,346.51) --
	(319.02,346.47) --
	(319.05,346.69) --
	(319.08,346.77) --
	(319.10,346.48) --
	(319.13,346.70) --
	(319.16,346.50) --
	(319.18,346.79) --
	(319.21,346.65) --
	(319.24,346.77) --
	(319.26,346.44) --
	(319.29,346.71) --
	(319.32,346.73) --
	(319.34,346.62) --
	(319.37,346.86) --
	(319.40,346.80) --
	(319.42,346.61) --
	(319.45,346.50) --
	(319.48,346.70) --
	(319.50,346.32) --
	(319.53,346.70) --
	(319.56,346.34) --
	(319.59,346.45) --
	(319.61,346.53) --
	(319.64,346.55) --
	(319.67,346.87) --
	(319.69,346.60) --
	(319.72,346.43) --
	(319.75,346.52) --
	(319.77,346.49) --
	(319.80,346.57) --
	(319.83,346.78) --
	(319.85,346.55) --
	(319.88,346.42) --
	(319.91,346.66) --
	(319.93,346.43) --
	(319.96,346.48) --
	(319.99,346.91) --
	(320.02,346.56) --
	(320.04,346.40) --
	(320.07,346.57) --
	(320.10,346.86) --
	(320.12,347.07) --
	(320.15,346.77) --
	(320.18,346.75) --
	(320.20,346.87) --
	(320.23,346.91) --
	(320.26,346.52) --
	(320.28,346.81) --
	(320.31,346.93) --
	(320.34,346.49) --
	(320.36,346.67) --
	(320.39,347.28) --
	(320.42,347.28) --
	(320.45,346.85) --
	(320.47,346.86) --
	(320.50,347.19) --
	(320.53,347.42) --
	(320.55,347.43) --
	(320.58,347.03) --
	(320.61,346.94) --
	(320.63,347.20) --
	(320.66,347.27) --
	(320.69,347.24) --
	(320.71,347.03) --
	(320.74,347.31) --
	(320.77,347.35) --
	(320.79,346.74) --
	(320.82,346.83) --
	(320.85,346.78) --
	(320.87,346.67) --
	(320.90,346.63) --
	(320.93,346.67) --
	(320.96,346.81) --
	(320.98,346.57) --
	(321.01,347.17) --
	(321.04,347.00) --
	(321.06,347.31) --
	(321.09,347.31) --
	(321.12,347.23) --
	(321.14,347.19) --
	(321.17,347.26) --
	(321.20,346.91) --
	(321.22,347.42) --
	(321.25,347.00) --
	(321.28,347.34) --
	(321.30,347.07) --
	(321.33,347.41) --
	(321.36,347.51) --
	(321.39,347.30) --
	(321.41,347.43) --
	(321.44,347.48) --
	(321.47,347.14) --
	(321.49,347.02) --
	(321.52,347.01) --
	(321.55,346.93) --
	(321.57,347.24) --
	(321.60,346.99) --
	(321.63,346.91) --
	(321.65,347.16) --
	(321.68,347.00) --
	(321.71,347.40) --
	(321.73,347.16) --
	(321.76,347.02) --
	(321.79,347.07) --
	(321.81,346.95) --
	(321.84,347.19) --
	(321.87,347.23) --
	(321.90,347.15) --
	(321.92,347.21) --
	(321.95,347.04) --
	(321.98,346.96) --
	(322.00,347.13) --
	(322.03,347.11) --
	(322.06,347.64) --
	(322.08,347.44) --
	(322.11,346.97) --
	(322.14,347.48) --
	(322.16,347.35) --
	(322.19,347.64) --
	(322.22,346.80) --
	(322.24,347.32) --
	(322.27,347.27) --
	(322.30,347.13) --
	(322.33,347.06) --
	(322.35,347.05) --
	(322.38,347.16) --
	(322.41,346.97) --
	(322.43,347.05) --
	(322.46,347.15) --
	(322.49,346.71) --
	(322.51,346.72) --
	(322.54,347.18) --
	(322.57,346.84) --
	(322.59,346.57) --
	(322.62,346.67) --
	(322.65,346.79) --
	(322.67,347.11) --
	(322.70,347.10) --
	(322.73,346.67) --
	(322.76,347.00) --
	(322.78,346.76) --
	(322.81,346.79) --
	(322.84,346.78) --
	(322.86,346.68) --
	(322.89,347.25) --
	(322.92,347.04) --
	(322.94,347.11) --
	(322.97,347.22) --
	(323.00,346.83) --
	(323.02,347.17) --
	(323.05,347.35) --
	(323.08,347.46) --
	(323.10,346.90) --
	(323.13,346.84) --
	(323.16,347.05) --
	(323.18,346.98) --
	(323.21,346.98) --
	(323.24,346.68) --
	(323.27,347.21) --
	(323.29,347.26) --
	(323.32,347.15) --
	(323.35,346.93) --
	(323.37,347.48) --
	(323.40,346.99) --
	(323.43,346.98) --
	(323.45,347.11) --
	(323.48,347.05) --
	(323.51,347.21) --
	(323.53,347.31) --
	(323.56,346.91) --
	(323.59,347.29) --
	(323.61,347.24) --
	(323.64,346.79) --
	(323.67,347.26) --
	(323.70,347.31) --
	(323.72,346.98) --
	(323.75,346.92) --
	(323.78,346.88) --
	(323.80,346.87) --
	(323.83,346.90) --
	(323.86,346.96) --
	(323.88,347.00) --
	(323.91,346.94) --
	(323.94,347.33) --
	(323.96,347.40) --
	(323.99,347.13) --
	(324.02,347.10) --
	(324.04,347.52) --
	(324.07,347.55) --
	(324.10,347.07) --
	(324.13,346.88) --
	(324.15,346.89) --
	(324.18,347.15) --
	(324.21,347.08) --
	(324.23,346.88) --
	(324.26,347.05) --
	(324.29,346.96) --
	(324.31,347.45) --
	(324.34,346.96) --
	(324.37,346.99) --
	(324.39,346.79) --
	(324.42,347.34) --
	(324.45,347.36) --
	(324.47,347.24) --
	(324.50,347.62) --
	(324.53,347.46) --
	(324.55,347.00) --
	(324.58,347.44) --
	(324.61,346.66) --
	(324.64,346.82) --
	(324.66,346.88) --
	(324.69,346.78) --
	(324.72,346.86) --
	(324.74,346.89) --
	(324.77,346.72) --
	(324.80,347.23) --
	(324.82,347.43) --
	(324.85,347.19) --
	(324.88,346.80) --
	(324.90,346.49) --
	(324.93,346.82) --
	(324.96,347.09) --
	(324.98,346.86) --
	(325.01,346.82) --
	(325.04,347.41) --
	(325.07,347.06) --
	(325.09,347.10) --
	(325.12,347.27) --
	(325.15,347.17) --
	(325.17,347.27) --
	(325.20,347.31) --
	(325.23,346.77) --
	(325.25,347.03) --
	(325.28,347.14) --
	(325.31,346.95) --
	(325.33,347.32) --
	(325.36,347.23) --
	(325.39,347.41) --
	(325.41,346.88) --
	(325.44,347.24) --
	(325.47,347.14) --
	(325.50,347.31) --
	(325.52,347.20) --
	(325.55,347.29) --
	(325.58,347.45) --
	(325.60,346.99) --
	(325.63,347.03) --
	(325.66,346.80) --
	(325.68,347.30) --
	(325.71,346.98) --
	(325.74,347.12) --
	(325.76,347.29) --
	(325.79,347.02) --
	(325.82,347.07) --
	(325.84,347.62) --
	(325.87,347.14) --
	(325.90,347.65) --
	(325.92,347.23) --
	(325.95,346.92) --
	(325.98,347.24) --
	(326.01,347.69) --
	(326.03,347.12) --
	(326.06,347.13) --
	(326.09,346.92) --
	(326.11,346.81) --
	(326.14,347.29) --
	(326.17,347.57) --
	(326.19,347.51) --
	(326.22,347.05) --
	(326.25,347.34) --
	(326.27,346.70) --
	(326.30,347.14) --
	(326.33,347.10) --
	(326.35,347.22) --
	(326.38,347.06) --
	(326.41,346.58) --
	(326.44,347.16) --
	(326.46,346.60) --
	(326.49,346.58) --
	(326.52,347.11) --
	(326.54,347.10) --
	(326.57,346.73) --
	(326.60,346.61) --
	(326.62,347.03) --
	(326.65,347.11) --
	(326.68,346.58) --
	(326.70,346.70) --
	(326.73,347.43) --
	(326.76,347.10) --
	(326.78,346.78) --
	(326.81,347.04) --
	(326.84,346.53) --
	(326.87,347.17) --
	(326.89,346.54) --
	(326.92,347.23) --
	(326.95,346.69) --
	(326.97,346.52) --
	(327.00,347.01) --
	(327.03,346.49) --
	(327.05,346.84) --
	(327.08,347.20) --
	(327.11,346.75) --
	(327.13,346.63) --
	(327.16,346.50) --
	(327.19,346.68) --
	(327.21,346.65) --
	(327.24,347.08) --
	(327.27,346.61) --
	(327.29,347.16) --
	(327.32,346.60) --
	(327.35,346.52) --
	(327.38,346.49) --
	(327.40,346.36) --
	(327.43,346.58) --
	(327.46,347.14) --
	(327.48,347.01) --
	(327.51,346.77) --
	(327.54,347.20) --
	(327.56,347.13) --
	(327.59,347.12) --
	(327.62,346.69) --
	(327.64,346.55) --
	(327.67,346.53) --
	(327.70,346.78) --
	(327.72,346.48) --
	(327.75,346.93) --
	(327.78,346.97) --
	(327.81,346.87) --
	(327.83,346.57) --
	(327.86,346.62) --
	(327.89,346.36) --
	(327.91,346.53) --
	(327.94,346.99) --
	(327.97,346.62) --
	(327.99,346.73) --
	(328.02,346.96) --
	(328.05,346.64) --
	(328.07,347.00) --
	(328.10,346.96) --
	(328.13,347.13) --
	(328.15,346.69) --
	(328.18,346.93) --
	(328.21,347.22) --
	(328.24,346.86) --
	(328.26,347.31) --
	(328.29,346.91) --
	(328.32,346.95) --
	(328.34,347.15) --
	(328.37,346.93) --
	(328.40,346.91) --
	(328.42,347.22) --
	(328.45,346.73) --
	(328.48,346.81) --
	(328.50,346.92) --
	(328.53,347.02) --
	(328.56,346.90) --
	(328.58,347.09) --
	(328.61,347.17) --
	(328.64,347.04) --
	(328.66,347.05) --
	(328.69,346.80) --
	(328.72,347.11) --
	(328.75,346.99) --
	(328.77,346.93) --
	(328.80,346.92) --
	(328.83,346.70) --
	(328.85,346.93) --
	(328.88,347.11) --
	(328.91,347.15) --
	(328.93,347.35) --
	(328.96,346.94) --
	(328.99,346.84) --
	(329.01,347.07) --
	(329.04,346.88) --
	(329.07,346.96) --
	(329.09,347.25) --
	(329.12,346.76) --
	(329.15,346.60) --
	(329.18,346.75) --
	(329.20,346.53) --
	(329.23,346.68) --
	(329.26,347.13) --
	(329.28,347.19) --
	(329.31,346.70) --
	(329.34,347.02) --
	(329.36,347.08) --
	(329.39,347.00) --
	(329.42,347.12) --
	(329.44,346.92) --
	(329.47,347.18) --
	(329.50,346.54) --
	(329.52,347.08) --
	(329.55,346.84) --
	(329.58,347.28) --
	(329.61,346.68) --
	(329.63,347.25) --
	(329.66,346.76) --
	(329.69,346.78) --
	(329.71,346.48) --
	(329.74,346.92) --
	(329.77,347.15) --
	(329.79,347.29) --
	(329.82,346.92) --
	(329.85,347.27) --
	(329.87,346.74) --
	(329.90,347.14) --
	(329.93,347.26) --
	(329.95,346.76) --
	(329.98,347.17) --
	(330.01,346.85) --
	(330.03,346.77) --
	(330.06,346.76) --
	(330.09,347.00) --
	(330.12,347.24) --
	(330.14,346.95) --
	(330.17,347.33) --
	(330.20,347.16) --
	(330.22,347.42) --
	(330.25,346.95) --
	(330.28,347.01) --
	(330.30,347.18) --
	(330.33,347.13) --
	(330.36,346.62) --
	(330.38,346.50) --
	(330.41,346.68) --
	(330.44,346.98) --
	(330.46,346.63) --
	(330.49,347.13) --
	(330.52,346.66) --
	(330.55,346.65) --
	(330.57,347.06) --
	(330.60,346.97) --
	(330.63,346.65) --
	(330.65,346.92) --
	(330.68,346.68) --
	(330.71,347.16) --
	(330.73,346.50) --
	(330.76,346.84) --
	(330.79,346.75) --
	(330.81,346.92) --
	(330.84,346.49) --
	(330.87,346.37) --
	(330.89,346.89) --
	(330.92,346.40) --
	(330.95,346.37) --
	(330.98,346.48) --
	(331.00,346.52) --
	(331.03,346.67) --
	(331.06,347.02) --
	(331.08,346.97) --
	(331.11,346.99) --
	(331.14,346.78) --
	(331.16,346.81) --
	(331.19,346.25) --
	(331.22,346.18) --
	(331.24,346.67) --
	(331.27,346.58) --
	(331.30,346.73) --
	(331.32,346.32) --
	(331.35,346.72) --
	(331.38,346.82) --
	(331.40,346.79) --
	(331.43,346.81) --
	(331.46,346.39) --
	(331.49,346.44) --
	(331.51,346.66) --
	(331.54,346.66) --
	(331.57,346.75) --
	(331.59,346.56) --
	(331.62,346.48) --
	(331.65,346.47) --
	(331.67,346.85) --
	(331.70,346.98) --
	(331.73,346.73) --
	(331.75,346.85) --
	(331.78,346.95) --
	(331.81,347.12) --
	(331.83,346.55) --
	(331.86,346.51) --
	(331.89,347.08) --
	(331.92,346.66) --
	(331.94,346.69) --
	(331.97,346.54) --
	(332.00,346.60) --
	(332.02,346.73) --
	(332.05,347.15) --
	(332.08,346.99) --
	(332.10,346.96) --
	(332.13,346.80) --
	(332.16,346.65) --
	(332.18,346.58) --
	(332.21,346.62) --
	(332.24,346.71) --
	(332.26,346.63) --
	(332.29,346.68) --
	(332.32,347.16) --
	(332.35,346.70) --
	(332.37,346.64) --
	(332.40,346.67) --
	(332.43,347.03) --
	(332.45,346.60) --
	(332.48,346.52) --
	(332.51,347.18) --
	(332.53,346.82) --
	(332.56,347.17) --
	(332.59,347.16) --
	(332.61,346.75) --
	(332.64,347.21) --
	(332.67,346.78) --
	(332.69,347.27) --
	(332.72,347.18) --
	(332.75,347.13) --
	(332.77,347.06) --
	(332.80,346.65) --
	(332.83,346.90) --
	(332.86,346.64) --
	(332.88,347.13) --
	(332.91,347.04) --
	(332.94,347.08) --
	(332.96,347.13) --
	(332.99,347.18) --
	(333.02,347.13) --
	(333.04,346.76) --
	(333.07,347.20) --
	(333.10,346.79) --
	(333.12,347.15) --
	(333.15,347.11) --
	(333.18,346.69) --
	(333.20,347.36) --
	(333.23,346.66) --
	(333.26,346.70) --
	(333.29,346.99) --
	(333.31,346.98) --
	(333.34,347.15) --
	(333.37,346.69) --
	(333.39,347.06) --
	(333.42,346.84) --
	(333.45,346.79) --
	(333.47,347.45) --
	(333.50,346.96) --
	(333.53,346.88) --
	(333.55,347.33) --
	(333.58,347.33) --
	(333.61,347.16) --
	(333.63,347.45) --
	(333.66,347.04) --
	(333.69,347.24) --
	(333.72,347.29) --
	(333.74,346.61) --
	(333.77,347.27) --
	(333.80,346.96) --
	(333.82,347.03) --
	(333.85,346.72) --
	(333.88,347.03) --
	(333.90,346.90) --
	(333.93,347.06) --
	(333.96,346.98) --
	(333.98,347.11) --
	(334.01,346.69) --
	(334.04,346.99) --
	(334.06,346.66) --
	(334.09,346.72) --
	(334.12,346.72) --
	(334.14,346.73) --
	(334.17,346.65) --
	(334.20,347.02) --
	(334.23,347.17) --
	(334.25,346.96) --
	(334.28,346.74) --
	(334.31,347.18) --
	(334.33,347.26) --
	(334.36,347.01) --
	(334.39,346.85) --
	(334.41,346.87) --
	(334.44,346.62) --
	(334.47,347.05) --
	(334.49,347.08) --
	(334.52,347.09) --
	(334.55,347.52) --
	(334.57,347.29) --
	(334.60,347.19) --
	(334.63,346.99) --
	(334.66,346.79) --
	(334.68,347.07) --
	(334.71,347.41) --
	(334.74,347.32) --
	(334.76,346.85) --
	(334.79,346.90) --
	(334.82,346.79) --
	(334.84,347.17) --
	(334.87,346.77) --
	(334.90,346.64) --
	(334.92,346.72) --
	(334.95,347.02) --
	(334.98,346.55) --
	(335.00,346.83) --
	(335.03,347.31) --
	(335.06,346.79) --
	(335.09,347.27) --
	(335.11,346.91) --
	(335.14,347.07) --
	(335.17,347.18) --
	(335.19,347.21) --
	(335.22,347.02) --
	(335.25,346.87) --
	(335.27,347.12) --
	(335.30,347.07) --
	(335.33,346.85) --
	(335.35,346.91) --
	(335.38,346.94) --
	(335.41,347.32) --
	(335.43,347.24) --
	(335.46,346.98) --
	(335.49,346.64) --
	(335.51,346.62) --
	(335.54,346.78) --
	(335.57,347.11) --
	(335.60,346.95) --
	(335.62,346.90) --
	(335.65,346.69) --
	(335.68,347.26) --
	(335.70,347.11) --
	(335.73,346.68) --
	(335.76,346.96) --
	(335.78,347.31) --
	(335.81,347.31) --
	(335.84,346.92) --
	(335.86,347.31) --
	(335.89,347.01) --
	(335.92,347.21) --
	(335.94,346.91) --
	(335.97,347.18) --
	(336.00,346.62) --
	(336.03,347.01) --
	(336.05,347.12) --
	(336.08,346.88) --
	(336.11,346.89) --
	(336.13,347.20) --
	(336.16,347.09) --
	(336.19,346.72) --
	(336.21,347.17) --
	(336.24,346.86) --
	(336.27,346.87) --
	(336.29,346.98) --
	(336.32,347.08) --
	(336.35,346.58) --
	(336.37,346.75) --
	(336.40,346.38) --
	(336.43,347.09) --
	(336.46,346.19) --
	(336.48,346.37) --
	(336.51,346.38) --
	(336.54,346.58) --
	(336.56,346.93) --
	(336.59,347.14) --
	(336.62,346.92) --
	(336.64,346.47) --
	(336.67,346.55) --
	(336.70,346.58) --
	(336.72,346.52) --
	(336.75,346.65) --
	(336.78,346.79) --
	(336.80,346.85) --
	(336.83,347.16) --
	(336.86,346.88) --
	(336.88,347.04) --
	(336.91,346.70) --
	(336.94,347.21) --
	(336.97,346.64) --
	(336.99,347.12) --
	(337.02,346.62) --
	(337.05,346.75) --
	(337.07,347.29) --
	(337.10,346.86) --
	(337.13,346.92) --
	(337.15,346.95) --
	(337.18,347.08) --
	(337.21,346.93) --
	(337.23,347.11) --
	(337.26,346.57) --
	(337.29,347.20) --
	(337.31,347.42) --
	(337.34,347.44) --
	(337.37,347.24) --
	(337.40,347.17) --
	(337.42,347.24) --
	(337.45,347.29) --
	(337.48,346.89) --
	(337.50,347.36) --
	(337.53,347.33) --
	(337.56,347.21) --
	(337.58,346.75) --
	(337.61,346.64) --
	(337.64,347.12) --
	(337.66,346.77) --
	(337.69,347.50) --
	(337.72,347.48) --
	(337.74,347.36) --
	(337.77,347.18) --
	(337.80,347.18) --
	(337.83,347.16) --
	(337.85,346.76) --
	(337.88,346.70) --
	(337.91,347.13) --
	(337.93,347.00) --
	(337.96,346.52) --
	(337.99,346.58) --
	(338.01,346.70) --
	(338.04,347.09) --
	(338.07,346.82) --
	(338.09,346.82) --
	(338.12,346.66) --
	(338.15,346.54) --
	(338.17,347.11) --
	(338.20,346.90) --
	(338.23,346.86) --
	(338.25,346.90) --
	(338.28,346.68) --
	(338.31,346.73) --
	(338.34,346.67) --
	(338.36,346.63) --
	(338.39,347.21) --
	(338.42,346.98) --
	(338.44,346.71) --
	(338.47,346.83) --
	(338.50,346.43) --
	(338.52,346.41) --
	(338.55,346.63) --
	(338.58,346.52) --
	(338.60,346.65) --
	(338.63,346.60) --
	(338.66,347.04) --
	(338.68,346.62) --
	(338.71,346.64) --
	(338.74,346.51) --
	(338.77,346.49) --
	(338.79,346.63) --
	(338.82,346.57) --
	(338.85,346.79) --
	(338.87,346.63) --
	(338.90,346.38) --
	(338.93,346.56) --
	(338.95,346.44) --
	(338.98,346.41) --
	(339.01,346.58) --
	(339.03,347.01) --
	(339.06,346.70) --
	(339.09,346.63) --
	(339.11,346.53) --
	(339.14,347.01) --
	(339.17,346.89) --
	(339.20,346.99) --
	(339.22,347.01) --
	(339.25,346.97) --
	(339.28,346.82) --
	(339.30,346.83) --
	(339.33,347.01) --
	(339.36,346.88) --
	(339.38,346.92) --
	(339.41,346.45) --
	(339.44,346.68) --
	(339.46,346.61) --
	(339.49,346.67) --
	(339.52,346.21) --
	(339.54,346.90) --
	(339.57,346.62) --
	(339.60,346.85) --
	(339.62,346.55) --
	(339.65,347.00) --
	(339.68,346.79) --
	(339.71,346.68) --
	(339.73,347.02) --
	(339.76,347.10) --
	(339.79,346.85) --
	(339.81,347.27) --
	(339.84,346.89) --
	(339.87,346.71) --
	(339.89,346.87) --
	(339.92,346.83) --
	(339.95,346.82) --
	(339.97,347.45) --
	(340.00,346.69) --
	(340.03,346.77) --
	(340.05,346.77) --
	(340.08,346.87) --
	(340.11,346.70) --
	(340.14,347.17) --
	(340.16,347.12) --
	(340.19,347.25) --
	(340.22,346.83) --
	(340.24,346.63) --
	(340.27,347.01) --
	(340.30,347.05) --
	(340.32,347.05) --
	(340.35,347.11) --
	(340.38,346.33) --
	(340.40,346.42) --
	(340.43,346.75) --
	(340.46,347.42) --
	(340.48,346.78) --
	(340.51,347.04) --
	(340.54,346.59) --
	(340.57,347.03) --
	(340.59,346.94) --
	(340.62,347.04) --
	(340.65,346.83) --
	(340.67,346.98) --
	(340.70,346.58) --
	(340.73,346.86) --
	(340.75,346.31) --
	(340.78,346.31) --
	(340.81,346.37) --
	(340.83,346.31) --
	(340.86,346.38) --
	(340.89,346.34) --
	(340.91,346.37) --
	(340.94,346.50) --
	(340.97,347.07) --
	(340.99,346.54) --
	(341.02,346.95) --
	(341.05,346.84) --
	(341.08,346.68) --
	(341.10,347.05) --
	(341.13,346.98) --
	(341.16,346.99) --
	(341.18,347.23) --
	(341.21,346.60) --
	(341.24,347.14) --
	(341.26,346.74) --
	(341.29,347.14) --
	(341.32,346.55) --
	(341.34,346.58) --
	(341.37,346.36) --
	(341.40,346.98) --
	(341.42,346.84) --
	(341.45,346.47) --
	(341.48,346.71) --
	(341.51,346.59) --
	(341.53,346.68) --
	(341.56,347.01) --
	(341.59,346.73) --
	(341.61,347.17) --
	(341.64,347.15) --
	(341.67,347.15) --
	(341.69,347.08) --
	(341.72,347.18) --
	(341.75,346.96) --
	(341.77,346.73) --
	(341.80,347.35) --
	(341.83,347.37) --
	(341.85,347.01) --
	(341.88,346.96) --
	(341.91,346.83) --
	(341.94,347.04) --
	(341.96,346.99) --
	(341.99,346.77) --
	(342.02,347.10) --
	(342.04,346.95) --
	(342.07,347.01) --
	(342.10,346.99) --
	(342.12,346.50) --
	(342.15,347.04) --
	(342.18,347.00) --
	(342.20,346.90) --
	(342.23,346.75) --
	(342.26,346.81) --
	(342.28,347.09) --
	(342.31,346.70) --
	(342.34,346.82) --
	(342.36,346.75) --
	(342.39,346.81) --
	(342.42,346.57) --
	(342.45,347.09) --
	(342.47,346.77) --
	(342.50,347.03) --
	(342.53,346.76) --
	(342.55,346.99) --
	(342.58,346.81) --
	(342.61,346.80) --
	(342.63,346.54) --
	(342.66,346.51) --
	(342.69,346.72) --
	(342.71,347.18) --
	(342.74,346.80) --
	(342.77,346.38) --
	(342.79,346.67) --
	(342.82,346.70) --
	(342.85,346.77) --
	(342.88,347.18) --
	(342.90,346.77) --
	(342.93,346.89) --
	(342.96,346.86) --
	(342.98,346.84) --
	(343.01,346.57) --
	(343.04,346.40) --
	(343.06,346.67) --
	(343.09,347.03) --
	(343.12,346.57) --
	(343.14,346.98) --
	(343.17,347.05) --
	(343.20,346.57) --
	(343.22,346.80) --
	(343.25,346.68) --
	(343.28,346.72) --
	(343.31,347.46) --
	(343.33,347.15) --
	(343.36,347.13) --
	(343.39,346.98) --
	(343.41,347.18) --
	(343.44,347.11) --
	(343.47,346.51) --
	(343.49,346.74) --
	(343.52,346.76) --
	(343.55,346.82) --
	(343.57,346.90) --
	(343.60,347.00) --
	(343.63,347.15) --
	(343.65,347.00) --
	(343.68,347.33) --
	(343.71,347.13) --
	(343.73,346.99) --
	(343.76,347.21) --
	(343.79,347.65) --
	(343.82,347.04) --
	(343.84,347.10) --
	(343.87,346.88) --
	(343.90,347.13) --
	(343.92,346.76) --
	(343.95,346.68) --
	(343.98,347.16) --
	(344.00,346.71) --
	(344.03,347.01) --
	(344.06,347.02) --
	(344.08,346.79) --
	(344.11,346.82) --
	(344.14,346.51) --
	(344.16,346.58) --
	(344.19,346.65) --
	(344.22,346.83) --
	(344.25,346.53) --
	(344.27,346.74) --
	(344.30,346.79) --
	(344.33,346.93) --
	(344.35,347.48) --
	(344.38,346.67) --
	(344.41,346.65) --
	(344.43,346.73) --
	(344.46,346.59) --
	(344.49,346.67) --
	(344.51,346.89) --
	(344.54,346.68) --
	(344.57,346.92) --
	(344.59,346.95) --
	(344.62,346.86) --
	(344.65,347.19) --
	(344.68,347.21) --
	(344.70,347.23) --
	(344.73,347.15) --
	(344.76,346.73) --
	(344.78,347.20) --
	(344.81,346.95) --
	(344.84,346.86) --
	(344.86,347.38) --
	(344.89,347.35) --
	(344.92,346.85) --
	(344.94,346.99) --
	(344.97,347.00) --
	(345.00,347.29) --
	(345.02,347.35) --
	(345.05,347.39) --
	(345.08,347.40) --
	(345.10,347.02) --
	(345.13,346.79) --
	(345.16,346.55) --
	(345.19,346.70) --
	(345.21,347.05) --
	(345.24,346.67) --
	(345.27,347.14) --
	(345.29,346.54) --
	(345.32,346.61) --
	(345.35,346.84) --
	(345.37,346.98) --
	(345.40,346.53) --
	(345.43,346.67) --
	(345.45,346.99) --
	(345.48,347.01) --
	(345.51,346.75) --
	(345.53,347.05) --
	(345.56,346.64) --
	(345.59,347.08) --
	(345.62,346.70) --
	(345.64,347.09) --
	(345.67,347.14) --
	(345.70,346.63) --
	(345.72,347.03) --
	(345.75,346.53) --
	(345.78,347.01) --
	(345.80,346.74) --
	(345.83,346.97) --
	(345.86,346.90) --
	(345.88,346.91) --
	(345.91,346.66) --
	(345.94,346.69) --
	(345.96,347.09) --
	(345.99,346.79) --
	(346.02,346.82) --
	(346.05,346.44) --
	(346.07,346.55) --
	(346.10,346.41) --
	(346.13,346.31) --
	(346.15,346.47) --
	(346.18,346.53) --
	(346.21,346.35) --
	(346.23,346.22) --
	(346.26,346.27) --
	(346.29,346.25) --
	(346.31,346.89) --
	(346.34,346.90) --
	(346.37,346.38) --
	(346.39,346.47) --
	(346.42,346.47) --
	(346.45,346.77) --
	(346.47,346.39) --
	(346.50,346.74) --
	(346.53,346.50) --
	(346.56,346.89) --
	(346.58,346.65) --
	(346.61,346.73) --
	(346.64,346.77) --
	(346.66,346.90) --
	(346.69,346.57) --
	(346.72,346.54) --
	(346.74,346.62) --
	(346.77,346.80) --
	(346.80,346.35) --
	(346.82,346.41) --
	(346.85,346.90) --
	(346.88,347.43) --
	(346.90,346.63) --
	(346.93,346.44) --
	(346.96,347.03) --
	(346.99,346.68) --
	(347.01,347.04) --
	(347.04,347.13) --
	(347.07,346.71) --
	(347.09,346.76) --
	(347.12,346.78) --
	(347.15,347.16) --
	(347.17,346.87) --
	(347.20,346.94) --
	(347.23,347.27) --
	(347.25,346.62) --
	(347.28,346.48) --
	(347.31,346.66) --
	(347.33,347.27) --
	(347.36,346.86) --
	(347.39,346.88) --
	(347.42,346.64) --
	(347.44,347.07) --
	(347.47,346.45) --
	(347.50,346.78) --
	(347.52,346.91) --
	(347.55,346.49) --
	(347.58,346.64) --
	(347.60,346.41) --
	(347.63,346.40) --
	(347.66,346.51) --
	(347.68,346.48) --
	(347.71,346.68) --
	(347.74,346.49) --
	(347.76,346.61) --
	(347.79,346.59) --
	(347.82,346.34) --
	(347.84,346.37) --
	(347.87,346.25) --
	(347.90,346.75) --
	(347.93,346.35) --
	(347.95,346.31) --
	(347.98,346.45) --
	(348.01,346.37) --
	(348.03,346.44) --
	(348.06,346.81) --
	(348.09,346.42) --
	(348.11,346.86) --
	(348.14,346.85) --
	(348.17,346.60) --
	(348.19,346.92) --
	(348.22,347.15) --
	(348.25,347.19) --
	(348.27,346.63) --
	(348.30,346.58) --
	(348.33,346.74) --
	(348.36,346.70) --
	(348.38,346.96) --
	(348.41,346.48) --
	(348.44,346.53) --
	(348.46,346.42) --
	(348.49,346.81) --
	(348.52,346.56) --
	(348.54,346.86) --
	(348.57,346.42) --
	(348.60,346.97) --
	(348.62,346.43) --
	(348.65,347.10) --
	(348.68,346.68) --
	(348.70,346.62) --
	(348.73,346.41) --
	(348.76,346.91) --
	(348.79,347.00) --
	(348.81,346.76) --
	(348.84,346.52) --
	(348.87,346.88) --
	(348.89,346.85) --
	(348.92,346.86) --
	(348.95,346.74) --
	(348.97,346.97) --
	(349.00,347.01) --
	(349.03,346.77) --
	(349.05,346.74) --
	(349.08,346.96) --
	(349.11,347.08) --
	(349.13,346.71) --
	(349.16,346.76) --
	(349.19,346.75) --
	(349.21,346.92) --
	(349.24,347.06) --
	(349.27,346.80) --
	(349.30,346.75) --
	(349.32,346.98) --
	(349.35,346.56) --
	(349.38,346.55) --
	(349.40,346.38) --
	(349.43,346.51) --
	(349.46,346.38) --
	(349.48,346.69) --
	(349.51,346.58) --
	(349.54,346.94) --
	(349.56,346.29) --
	(349.59,346.43) --
	(349.62,346.42) --
	(349.64,346.64) --
	(349.67,346.85) --
	(349.70,346.47) --
	(349.73,346.37) --
	(349.75,346.65) --
	(349.78,346.35) --
	(349.81,346.57) --
	(349.83,346.59) --
	(349.86,346.40) --
	(349.89,346.80) --
	(349.91,346.77) --
	(349.94,346.89) --
	(349.97,346.80) --
	(349.99,346.54) --
	(350.02,346.81) --
	(350.05,346.85) --
	(350.07,347.14) --
	(350.10,346.77) --
	(350.13,347.13) --
	(350.16,346.77) --
	(350.18,346.89) --
	(350.21,346.81) --
	(350.24,346.78) --
	(350.26,347.11) --
	(350.29,346.83) --
	(350.32,347.17) --
	(350.34,346.87) --
	(350.37,347.03) --
	(350.40,346.64) --
	(350.42,347.07) --
	(350.45,346.47) --
	(350.48,346.65) --
	(350.50,347.19) --
	(350.53,346.80) --
	(350.56,346.66) --
	(350.58,346.75) --
	(350.61,346.73) --
	(350.64,347.05) --
	(350.67,346.75) --
	(350.69,347.03) --
	(350.72,346.75) --
	(350.75,346.79) --
	(350.77,346.95) --
	(350.80,346.99) --
	(350.83,346.99) --
	(350.85,347.05) --
	(350.88,347.13) --
	(350.91,346.60) --
	(350.93,347.08) --
	(350.96,346.82) --
	(350.99,346.85) --
	(351.01,346.69) --
	(351.04,346.59) --
	(351.07,346.93) --
	(351.10,347.00) --
	(351.12,346.99) --
	(351.15,346.88) --
	(351.18,346.73) --
	(351.20,347.01) --
	(351.23,346.77) --
	(351.26,346.81) --
	(351.28,347.03) --
	(351.31,346.92) --
	(351.34,347.28) --
	(351.36,347.05) --
	(351.39,346.68) --
	(351.42,346.80) --
	(351.44,346.92) --
	(351.47,347.04) --
	(351.50,347.11) --
	(351.53,346.86) --
	(351.55,347.05) --
	(351.58,347.14) --
	(351.61,347.22) --
	(351.63,347.29) --
	(351.66,347.16) --
	(351.69,347.60) --
	(351.71,347.10) --
	(351.74,347.25) --
	(351.77,347.14) --
	(351.79,346.88) --
	(351.82,346.81) --
	(351.85,347.15) --
	(351.87,346.65) --
	(351.90,346.71) --
	(351.93,346.56) --
	(351.95,346.72) --
	(351.98,346.51) --
	(352.01,346.50) --
	(352.04,346.51) --
	(352.06,346.75) --
	(352.09,346.39) --
	(352.12,346.27) --
	(352.14,346.32) --
	(352.17,346.47) --
	(352.20,346.39) --
	(352.22,346.70) --
	(352.25,346.82) --
	(352.28,346.54) --
	(352.30,346.66) --
	(352.33,346.84) --
	(352.36,346.63) --
	(352.38,346.36) --
	(352.41,346.87) --
	(352.44,347.00) --
	(352.47,346.66) --
	(352.49,346.68) --
	(352.52,346.91) --
	(352.55,346.65) --
	(352.57,347.03) --
	(352.60,346.75) --
	(352.63,347.20) --
	(352.65,346.80) --
	(352.68,347.15) --
	(352.71,347.43) --
	(352.73,347.03) --
	(352.76,347.22) --
	(352.79,346.80) --
	(352.81,347.10) --
	(352.84,346.71) --
	(352.87,347.04) --
	(352.90,346.59) --
	(352.92,347.14) --
	(352.95,346.61) --
	(352.98,346.61) --
	(353.00,346.68) --
	(353.03,346.48) --
	(353.06,346.68) --
	(353.08,346.54) --
	(353.11,347.08) --
	(353.14,346.94) --
	(353.16,346.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,340.58) rectangle (355.85,380.24);
\end{scope}
\begin{scope}
\path[clip] (296.75,278.61) rectangle (355.85,318.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,278.61) rectangle (355.85,318.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,279.46) --
	(355.85,279.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,288.04) --
	(355.85,288.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,296.61) --
	(355.85,296.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,305.19) --
	(355.85,305.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,313.77) --
	(355.85,313.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.13,278.61) --
	(306.13,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.56,278.61) --
	(319.56,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.99,278.61) --
	(332.99,318.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.42,278.61) --
	(346.42,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,283.75) --
	(355.85,283.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,292.33) --
	(355.85,292.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,300.90) --
	(355.85,300.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,309.48) --
	(355.85,309.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,318.05) --
	(355.85,318.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41,278.61) --
	(299.41,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84,278.61) --
	(312.84,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27,278.61) --
	(326.27,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71,278.61) --
	(339.71,318.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14,278.61) --
	(353.14,318.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,290.66) --
	(299.47,291.23) --
	(299.49,291.07) --
	(299.52,291.11) --
	(299.55,291.25) --
	(299.57,291.02) --
	(299.60,290.75) --
	(299.63,290.92) --
	(299.65,290.66) --
	(299.68,291.26) --
	(299.71,290.64) --
	(299.73,290.96) --
	(299.76,291.51) --
	(299.79,290.91) --
	(299.81,291.24) --
	(299.84,291.81) --
	(299.87,290.85) --
	(299.90,291.70) --
	(299.92,291.90) --
	(299.95,291.61) --
	(299.98,291.78) --
	(300.00,291.32) --
	(300.03,290.48) --
	(300.06,290.60) --
	(300.08,290.98) --
	(300.11,290.55) --
	(300.14,290.67) --
	(300.16,291.74) --
	(300.19,292.03) --
	(300.22,292.04) --
	(300.24,292.24) --
	(300.27,292.11) --
	(300.30,292.27) --
	(300.32,292.58) --
	(300.35,292.71) --
	(300.38,292.40) --
	(300.41,292.50) --
	(300.43,292.49) --
	(300.46,292.03) --
	(300.49,292.00) --
	(300.51,292.76) --
	(300.54,292.51) --
	(300.57,292.46) --
	(300.59,292.08) --
	(300.62,292.04) --
	(300.65,292.12) --
	(300.67,291.80) --
	(300.70,292.35) --
	(300.73,292.33) --
	(300.75,291.61) --
	(300.78,291.78) --
	(300.81,291.53) --
	(300.84,291.64) --
	(300.86,292.53) --
	(300.89,292.16) --
	(300.92,291.83) --
	(300.94,291.86) --
	(300.97,291.84) --
	(301.00,292.23) --
	(301.02,292.15) --
	(301.05,292.28) --
	(301.08,292.16) --
	(301.10,291.60) --
	(301.13,291.78) --
	(301.16,291.80) --
	(301.18,290.70) --
	(301.21,290.82) --
	(301.24,291.15) --
	(301.27,290.84) --
	(301.29,290.74) --
	(301.32,290.54) --
	(301.35,291.37) --
	(301.37,291.68) --
	(301.40,290.80) --
	(301.43,290.85) --
	(301.45,291.00) --
	(301.48,290.95) --
	(301.51,290.52) --
	(301.53,290.62) --
	(301.56,291.09) --
	(301.59,290.76) --
	(301.61,290.79) --
	(301.64,290.88) --
	(301.67,290.94) --
	(301.69,290.27) --
	(301.72,290.99) --
	(301.75,290.26) --
	(301.78,290.48) --
	(301.80,290.85) --
	(301.83,291.74) --
	(301.86,291.39) --
	(301.88,291.01) --
	(301.91,290.76) --
	(301.94,290.85) --
	(301.96,290.62) --
	(301.99,291.42) --
	(302.02,291.17) --
	(302.04,290.95) --
	(302.07,290.89) --
	(302.10,290.35) --
	(302.12,290.53) --
	(302.15,290.04) --
	(302.18,291.15) --
	(302.21,291.60) --
	(302.23,291.62) --
	(302.26,291.45) --
	(302.29,290.90) --
	(302.31,291.56) --
	(302.34,290.88) --
	(302.37,290.48) --
	(302.39,290.56) --
	(302.42,291.03) --
	(302.45,290.29) --
	(302.47,291.07) --
	(302.50,291.37) --
	(302.53,291.71) --
	(302.55,292.32) --
	(302.58,291.56) --
	(302.61,291.55) --
	(302.64,291.35) --
	(302.66,290.75) --
	(302.69,291.89) --
	(302.72,291.45) --
	(302.74,290.65) --
	(302.77,292.10) --
	(302.80,292.01) --
	(302.82,292.07) --
	(302.85,291.89) --
	(302.88,292.26) --
	(302.90,292.94) --
	(302.93,292.22) --
	(302.96,293.12) --
	(302.98,292.34) --
	(303.01,291.43) --
	(303.04,291.58) --
	(303.06,291.74) --
	(303.09,291.47) --
	(303.12,292.63) --
	(303.15,291.77) --
	(303.17,291.96) --
	(303.20,292.19) --
	(303.23,292.74) --
	(303.25,293.61) --
	(303.28,292.80) --
	(303.31,292.36) --
	(303.33,292.06) --
	(303.36,292.58) --
	(303.39,292.13) --
	(303.41,292.27) --
	(303.44,292.46) --
	(303.47,292.59) --
	(303.49,291.91) --
	(303.52,292.81) --
	(303.55,293.21) --
	(303.58,292.57) --
	(303.60,292.48) --
	(303.63,292.70) --
	(303.66,292.68) --
	(303.68,292.66) --
	(303.71,292.72) --
	(303.74,292.88) --
	(303.76,293.01) --
	(303.79,292.81) --
	(303.82,293.74) --
	(303.84,292.80) --
	(303.87,292.20) --
	(303.90,292.48) --
	(303.92,292.92) --
	(303.95,292.27) --
	(303.98,292.47) --
	(304.01,292.68) --
	(304.03,292.89) --
	(304.06,292.96) --
	(304.09,293.08) --
	(304.11,292.28) --
	(304.14,292.85) --
	(304.17,292.42) --
	(304.19,292.13) --
	(304.22,292.61) --
	(304.25,293.54) --
	(304.27,293.25) --
	(304.30,292.85) --
	(304.33,292.14) --
	(304.35,293.34) --
	(304.38,293.13) --
	(304.41,292.56) --
	(304.43,293.73) --
	(304.46,293.82) --
	(304.49,293.16) --
	(304.52,293.39) --
	(304.54,293.78) --
	(304.57,294.18) --
	(304.60,293.83) --
	(304.62,293.66) --
	(304.65,293.62) --
	(304.68,293.84) --
	(304.70,294.23) --
	(304.73,293.87) --
	(304.76,294.25) --
	(304.78,295.96) --
	(304.81,294.40) --
	(304.84,294.72) --
	(304.86,295.05) --
	(304.89,294.50) --
	(304.92,294.65) --
	(304.95,293.47) --
	(304.97,293.96) --
	(305.00,293.93) --
	(305.03,293.21) --
	(305.05,292.57) --
	(305.08,292.61) --
	(305.11,293.35) --
	(305.13,293.11) --
	(305.16,293.57) --
	(305.19,293.44) --
	(305.21,293.70) --
	(305.24,293.44) --
	(305.27,293.49) --
	(305.29,293.90) --
	(305.32,293.83) --
	(305.35,293.66) --
	(305.38,293.24) --
	(305.40,293.44) --
	(305.43,293.32) --
	(305.46,294.24) --
	(305.48,293.88) --
	(305.51,292.92) --
	(305.54,293.22) --
	(305.56,293.46) --
	(305.59,292.97) --
	(305.62,292.88) --
	(305.64,293.02) --
	(305.67,292.48) --
	(305.70,293.30) --
	(305.72,292.74) --
	(305.75,293.49) --
	(305.78,293.28) --
	(305.80,292.99) --
	(305.83,293.47) --
	(305.86,292.35) --
	(305.89,293.29) --
	(305.91,292.46) --
	(305.94,292.84) --
	(305.97,292.31) --
	(305.99,291.57) --
	(306.02,292.12) --
	(306.05,292.23) --
	(306.07,292.15) --
	(306.10,292.05) --
	(306.13,291.36) --
	(306.15,291.31) --
	(306.18,292.11) --
	(306.21,291.27) --
	(306.23,291.96) --
	(306.26,292.29) --
	(306.29,290.97) --
	(306.32,291.29) --
	(306.34,291.39) --
	(306.37,292.15) --
	(306.40,291.90) --
	(306.42,292.04) --
	(306.45,290.74) --
	(306.48,291.47) --
	(306.50,291.57) --
	(306.53,291.33) --
	(306.56,291.69) --
	(306.58,291.25) --
	(306.61,291.71) --
	(306.64,291.99) --
	(306.66,291.39) --
	(306.69,291.51) --
	(306.72,292.24) --
	(306.75,291.72) --
	(306.77,291.57) --
	(306.80,291.82) --
	(306.83,291.41) --
	(306.85,290.57) --
	(306.88,291.65) --
	(306.91,293.00) --
	(306.93,292.72) --
	(306.96,292.35) --
	(306.99,291.91) --
	(307.01,291.67) --
	(307.04,292.18) --
	(307.07,292.15) --
	(307.09,291.94) --
	(307.12,291.77) --
	(307.15,292.19) --
	(307.17,291.78) --
	(307.20,291.73) --
	(307.23,291.83) --
	(307.26,292.27) --
	(307.28,292.48) --
	(307.31,292.32) --
	(307.34,291.97) --
	(307.36,292.47) --
	(307.39,292.02) --
	(307.42,291.64) --
	(307.44,290.91) --
	(307.47,291.01) --
	(307.50,290.93) --
	(307.52,291.15) --
	(307.55,290.80) --
	(307.58,291.28) --
	(307.60,290.69) --
	(307.63,291.41) --
	(307.66,291.05) --
	(307.69,290.60) --
	(307.71,290.23) --
	(307.74,289.87) --
	(307.77,290.78) --
	(307.79,290.10) --
	(307.82,290.13) --
	(307.85,289.98) --
	(307.87,289.97) --
	(307.90,290.45) --
	(307.93,289.78) --
	(307.95,290.31) --
	(307.98,290.34) --
	(308.01,290.15) --
	(308.03,290.25) --
	(308.06,290.36) --
	(308.09,290.08) --
	(308.12,290.44) --
	(308.14,290.36) --
	(308.17,290.32) --
	(308.20,290.28) --
	(308.22,290.25) --
	(308.25,290.32) --
	(308.28,289.95) --
	(308.30,290.73) --
	(308.33,290.41) --
	(308.36,290.66) --
	(308.38,290.36) --
	(308.41,290.13) --
	(308.44,290.25) --
	(308.46,290.67) --
	(308.49,291.26) --
	(308.52,291.54) --
	(308.54,291.48) --
	(308.57,290.67) --
	(308.60,291.88) --
	(308.63,291.63) --
	(308.65,291.82) --
	(308.68,290.72) --
	(308.71,291.74) --
	(308.73,291.70) --
	(308.76,292.01) --
	(308.79,291.45) --
	(308.81,291.27) --
	(308.84,291.26) --
	(308.87,291.54) --
	(308.89,292.02) --
	(308.92,291.73) --
	(308.95,291.95) --
	(308.97,291.29) --
	(309.00,291.09) --
	(309.03,290.06) --
	(309.06,290.61) --
	(309.08,291.31) --
	(309.11,290.40) --
	(309.14,291.13) --
	(309.16,290.36) --
	(309.19,290.01) --
	(309.22,290.88) --
	(309.24,291.54) --
	(309.27,291.03) --
	(309.30,290.27) --
	(309.32,290.61) --
	(309.35,289.67) --
	(309.38,291.27) --
	(309.40,289.98) --
	(309.43,290.65) --
	(309.46,290.16) --
	(309.49,290.80) --
	(309.51,290.13) --
	(309.54,290.22) --
	(309.57,290.72) --
	(309.59,291.35) --
	(309.62,291.12) --
	(309.65,291.24) --
	(309.67,291.30) --
	(309.70,291.38) --
	(309.73,290.99) --
	(309.75,291.15) --
	(309.78,291.70) --
	(309.81,291.77) --
	(309.83,291.80) --
	(309.86,291.71) --
	(309.89,291.74) --
	(309.91,291.25) --
	(309.94,291.96) --
	(309.97,291.59) --
	(310.00,291.74) --
	(310.02,291.51) --
	(310.05,292.25) --
	(310.08,291.39) --
	(310.10,291.66) --
	(310.13,291.31) --
	(310.16,291.82) --
	(310.18,291.17) --
	(310.21,291.37) --
	(310.24,291.46) --
	(310.26,291.23) --
	(310.29,290.84) --
	(310.32,291.38) --
	(310.34,291.70) --
	(310.37,291.33) --
	(310.40,291.22) --
	(310.43,291.04) --
	(310.45,291.05) --
	(310.48,291.85) --
	(310.51,291.43) --
	(310.53,291.62) --
	(310.56,291.71) --
	(310.59,291.82) --
	(310.61,291.83) --
	(310.64,291.54) --
	(310.67,292.09) --
	(310.69,292.46) --
	(310.72,292.08) --
	(310.75,292.56) --
	(310.77,292.54) --
	(310.80,292.54) --
	(310.83,292.44) --
	(310.86,292.32) --
	(310.88,291.10) --
	(310.91,291.80) --
	(310.94,292.45) --
	(310.96,292.40) --
	(310.99,292.79) --
	(311.02,292.77) --
	(311.04,292.73) --
	(311.07,292.59) --
	(311.10,292.93) --
	(311.12,292.51) --
	(311.15,293.15) --
	(311.18,293.20) --
	(311.20,292.98) --
	(311.23,292.30) --
	(311.26,291.81) --
	(311.28,292.31) --
	(311.31,291.69) --
	(311.34,291.24) --
	(311.37,291.78) --
	(311.39,291.33) --
	(311.42,291.12) --
	(311.45,291.23) --
	(311.47,291.41) --
	(311.50,291.41) --
	(311.53,291.12) --
	(311.55,290.95) --
	(311.58,291.49) --
	(311.61,291.38) --
	(311.63,291.18) --
	(311.66,290.97) --
	(311.69,291.29) --
	(311.71,291.59) --
	(311.74,291.72) --
	(311.77,291.52) --
	(311.80,291.43) --
	(311.82,291.33) --
	(311.85,291.27) --
	(311.88,291.49) --
	(311.90,291.84) --
	(311.93,291.72) --
	(311.96,290.95) --
	(311.98,291.82) --
	(312.01,291.64) --
	(312.04,291.98) --
	(312.06,290.93) --
	(312.09,291.20) --
	(312.12,290.95) --
	(312.14,291.11) --
	(312.17,291.81) --
	(312.20,291.33) --
	(312.23,290.73) --
	(312.25,291.68) --
	(312.28,290.29) --
	(312.31,292.03) --
	(312.33,291.94) --
	(312.36,292.28) --
	(312.39,291.54) --
	(312.41,291.76) --
	(312.44,291.70) --
	(312.47,291.44) --
	(312.49,292.01) --
	(312.52,292.04) --
	(312.55,291.17) --
	(312.57,292.06) --
	(312.60,291.89) --
	(312.63,291.58) --
	(312.65,291.50) --
	(312.68,291.77) --
	(312.71,291.93) --
	(312.74,292.03) --
	(312.76,291.22) --
	(312.79,291.02) --
	(312.82,290.75) --
	(312.84,291.21) --
	(312.87,291.37) --
	(312.90,291.07) --
	(312.92,290.96) --
	(312.95,290.49) --
	(312.98,291.04) --
	(313.00,291.38) --
	(313.03,290.76) --
	(313.06,290.63) --
	(313.08,290.76) --
	(313.11,290.63) --
	(313.14,290.47) --
	(313.17,290.21) --
	(313.19,291.40) --
	(313.22,291.52) --
	(313.25,290.83) --
	(313.27,291.72) --
	(313.30,291.17) --
	(313.33,290.95) --
	(313.35,291.78) --
	(313.38,292.14) --
	(313.41,291.50) --
	(313.43,291.39) --
	(313.46,291.09) --
	(313.49,291.37) --
	(313.51,292.37) --
	(313.54,291.50) --
	(313.57,293.41) --
	(313.60,291.83) --
	(313.62,291.46) --
	(313.65,290.80) --
	(313.68,291.36) --
	(313.70,291.87) --
	(313.73,291.95) --
	(313.76,291.16) --
	(313.78,291.46) --
	(313.81,291.37) --
	(313.84,292.19) --
	(313.86,291.63) --
	(313.89,291.84) --
	(313.92,291.66) --
	(313.94,290.81) --
	(313.97,291.56) --
	(314.00,292.25) --
	(314.02,291.83) --
	(314.05,291.89) --
	(314.08,292.18) --
	(314.11,291.91) --
	(314.13,291.21) --
	(314.16,291.31) --
	(314.19,291.06) --
	(314.21,290.40) --
	(314.24,290.47) --
	(314.27,291.07) --
	(314.29,290.74) --
	(314.32,290.80) --
	(314.35,290.39) --
	(314.37,290.84) --
	(314.40,291.30) --
	(314.43,291.17) --
	(314.45,290.87) --
	(314.48,291.22) --
	(314.51,290.94) --
	(314.54,291.40) --
	(314.56,291.03) --
	(314.59,291.02) --
	(314.62,291.52) --
	(314.64,291.57) --
	(314.67,291.70) --
	(314.70,292.04) --
	(314.72,291.21) --
	(314.75,291.72) --
	(314.78,291.85) --
	(314.80,291.59) --
	(314.83,290.94) --
	(314.86,290.94) --
	(314.88,291.80) --
	(314.91,291.41) --
	(314.94,291.35) --
	(314.97,291.16) --
	(314.99,291.24) --
	(315.02,290.65) --
	(315.05,290.74) --
	(315.07,290.88) --
	(315.10,291.36) --
	(315.13,291.53) --
	(315.15,291.22) --
	(315.18,291.39) --
	(315.21,291.95) --
	(315.23,291.04) --
	(315.26,291.62) --
	(315.29,291.58) --
	(315.31,290.82) --
	(315.34,291.06) --
	(315.37,291.48) --
	(315.39,290.07) --
	(315.42,290.77) --
	(315.45,289.95) --
	(315.48,290.69) --
	(315.50,290.40) --
	(315.53,290.39) --
	(315.56,290.75) --
	(315.58,290.55) --
	(315.61,289.94) --
	(315.64,289.87) --
	(315.66,290.19) --
	(315.69,290.28) --
	(315.72,290.72) --
	(315.74,290.57) --
	(315.77,290.06) --
	(315.80,290.68) --
	(315.82,289.91) --
	(315.85,290.69) --
	(315.88,290.53) --
	(315.91,290.81) --
	(315.93,290.89) --
	(315.96,289.83) --
	(315.99,289.84) --
	(316.01,290.45) --
	(316.04,290.27) --
	(316.07,289.68) --
	(316.09,289.90) --
	(316.12,290.20) --
	(316.15,290.46) --
	(316.17,289.90) --
	(316.20,290.87) --
	(316.23,290.32) --
	(316.25,290.39) --
	(316.28,290.35) --
	(316.31,290.50) --
	(316.34,290.97) --
	(316.36,290.64) --
	(316.39,291.44) --
	(316.42,291.53) --
	(316.44,291.67) --
	(316.47,291.45) --
	(316.50,290.53) --
	(316.52,291.10) --
	(316.55,290.61) --
	(316.58,290.95) --
	(316.60,290.46) --
	(316.63,290.23) --
	(316.66,290.28) --
	(316.68,289.83) --
	(316.71,291.00) --
	(316.74,289.79) --
	(316.76,290.28) --
	(316.79,289.82) --
	(316.82,290.29) --
	(316.85,289.93) --
	(316.87,290.18) --
	(316.90,289.63) --
	(316.93,290.00) --
	(316.95,290.60) --
	(316.98,290.78) --
	(317.01,290.61) --
	(317.03,291.01) --
	(317.06,291.27) --
	(317.09,290.71) --
	(317.11,290.84) --
	(317.14,290.45) --
	(317.17,290.92) --
	(317.19,290.99) --
	(317.22,291.14) --
	(317.25,291.68) --
	(317.28,291.00) --
	(317.30,290.93) --
	(317.33,291.19) --
	(317.36,291.70) --
	(317.38,291.53) --
	(317.41,291.17) --
	(317.44,291.60) --
	(317.46,292.04) --
	(317.49,291.35) --
	(317.52,291.48) --
	(317.54,291.89) --
	(317.57,291.83) --
	(317.60,292.57) --
	(317.62,292.07) --
	(317.65,291.66) --
	(317.68,291.44) --
	(317.71,291.32) --
	(317.73,291.25) --
	(317.76,291.44) --
	(317.79,291.45) --
	(317.81,291.45) --
	(317.84,291.71) --
	(317.87,291.75) --
	(317.89,291.48) --
	(317.92,291.30) --
	(317.95,291.19) --
	(317.97,291.59) --
	(318.00,291.62) --
	(318.03,291.39) --
	(318.05,291.86) --
	(318.08,290.93) --
	(318.11,292.00) --
	(318.13,292.23) --
	(318.16,291.37) --
	(318.19,291.19) --
	(318.22,291.81) --
	(318.24,291.12) --
	(318.27,291.18) --
	(318.30,291.52) --
	(318.32,291.52) --
	(318.35,290.72) --
	(318.38,291.06) --
	(318.40,290.74) --
	(318.43,291.10) --
	(318.46,290.80) --
	(318.48,290.85) --
	(318.51,291.03) --
	(318.54,291.10) --
	(318.56,291.40) --
	(318.59,291.88) --
	(318.62,290.89) --
	(318.65,291.16) --
	(318.67,291.04) --
	(318.70,291.02) --
	(318.73,291.42) --
	(318.75,291.33) --
	(318.78,290.85) --
	(318.81,290.57) --
	(318.83,290.91) --
	(318.86,290.84) --
	(318.89,290.47) --
	(318.91,290.32) --
	(318.94,290.50) --
	(318.97,290.54) --
	(318.99,290.66) --
	(319.02,290.23) --
	(319.05,290.41) --
	(319.08,291.30) --
	(319.10,291.37) --
	(319.13,290.71) --
	(319.16,290.91) --
	(319.18,291.37) --
	(319.21,291.19) --
	(319.24,291.89) --
	(319.26,290.82) --
	(319.29,290.46) --
	(319.32,290.72) --
	(319.34,290.90) --
	(319.37,291.48) --
	(319.40,290.40) --
	(319.42,291.33) --
	(319.45,290.84) --
	(319.48,290.87) --
	(319.50,291.07) --
	(319.53,290.53) --
	(319.56,289.88) --
	(319.59,291.10) --
	(319.61,291.15) --
	(319.64,291.08) --
	(319.67,290.89) --
	(319.69,291.05) --
	(319.72,291.38) --
	(319.75,291.26) --
	(319.77,291.30) --
	(319.80,291.26) --
	(319.83,290.92) --
	(319.85,291.64) --
	(319.88,291.33) --
	(319.91,290.78) --
	(319.93,291.24) --
	(319.96,290.74) --
	(319.99,291.12) --
	(320.02,291.21) --
	(320.04,290.78) --
	(320.07,290.68) --
	(320.10,290.33) --
	(320.12,289.99) --
	(320.15,290.26) --
	(320.18,291.21) --
	(320.20,290.49) --
	(320.23,290.23) --
	(320.26,290.92) --
	(320.28,291.13) --
	(320.31,291.23) --
	(320.34,291.68) --
	(320.36,291.55) --
	(320.39,290.43) --
	(320.42,290.54) --
	(320.45,290.35) --
	(320.47,290.85) --
	(320.50,290.67) --
	(320.53,290.86) --
	(320.55,291.17) --
	(320.58,290.62) --
	(320.61,290.69) --
	(320.63,290.24) --
	(320.66,290.95) --
	(320.69,290.63) --
	(320.71,290.63) --
	(320.74,291.21) --
	(320.77,290.57) --
	(320.79,290.91) --
	(320.82,290.78) --
	(320.85,291.17) --
	(320.87,290.82) --
	(320.90,290.56) --
	(320.93,291.34) --
	(320.96,291.35) --
	(320.98,291.62) --
	(321.01,291.55) --
	(321.04,291.36) --
	(321.06,291.30) --
	(321.09,290.97) --
	(321.12,291.51) --
	(321.14,291.48) --
	(321.17,291.09) --
	(321.20,291.09) --
	(321.22,290.57) --
	(321.25,291.85) --
	(321.28,291.96) --
	(321.30,291.75) --
	(321.33,291.41) --
	(321.36,291.66) --
	(321.39,291.41) --
	(321.41,290.73) --
	(321.44,291.99) --
	(321.47,291.20) --
	(321.49,291.12) --
	(321.52,290.83) --
	(321.55,292.07) --
	(321.57,291.33) --
	(321.60,291.13) --
	(321.63,292.04) --
	(321.65,290.16) --
	(321.68,291.56) --
	(321.71,291.04) --
	(321.73,291.36) --
	(321.76,291.79) --
	(321.79,292.22) --
	(321.81,292.28) --
	(321.84,291.39) --
	(321.87,291.41) --
	(321.90,292.50) --
	(321.92,292.29) --
	(321.95,291.68) --
	(321.98,292.36) --
	(322.00,292.02) --
	(322.03,292.04) --
	(322.06,291.91) --
	(322.08,291.03) --
	(322.11,291.94) --
	(322.14,291.07) --
	(322.16,291.71) --
	(322.19,291.67) --
	(322.22,291.10) --
	(322.24,291.26) --
	(322.27,291.52) --
	(322.30,291.45) --
	(322.33,291.23) --
	(322.35,291.39) --
	(322.38,291.41) --
	(322.41,291.12) --
	(322.43,291.18) --
	(322.46,291.49) --
	(322.49,290.94) --
	(322.51,291.03) --
	(322.54,290.90) --
	(322.57,291.33) --
	(322.59,291.44) --
	(322.62,291.52) --
	(322.65,291.23) --
	(322.67,291.85) --
	(322.70,291.80) --
	(322.73,292.40) --
	(322.76,291.79) --
	(322.78,291.80) --
	(322.81,291.36) --
	(322.84,291.74) --
	(322.86,291.61) --
	(322.89,291.13) --
	(322.92,291.19) --
	(322.94,291.83) --
	(322.97,292.13) --
	(323.00,291.14) --
	(323.02,292.19) --
	(323.05,292.36) --
	(323.08,293.02) --
	(323.10,291.87) --
	(323.13,291.77) --
	(323.16,292.10) --
	(323.18,292.11) --
	(323.21,292.01) --
	(323.24,292.47) --
	(323.27,292.16) --
	(323.29,291.08) --
	(323.32,291.51) --
	(323.35,291.73) --
	(323.37,291.62) --
	(323.40,291.94) --
	(323.43,291.25) --
	(323.45,291.98) --
	(323.48,291.87) --
	(323.51,292.29) --
	(323.53,291.40) --
	(323.56,292.10) --
	(323.59,292.19) --
	(323.61,291.82) --
	(323.64,292.19) --
	(323.67,291.66) --
	(323.70,291.62) --
	(323.72,291.75) --
	(323.75,292.15) --
	(323.78,292.45) --
	(323.80,292.12) --
	(323.83,291.57) --
	(323.86,291.89) --
	(323.88,291.60) --
	(323.91,291.59) --
	(323.94,291.74) --
	(323.96,292.09) --
	(323.99,292.55) --
	(324.02,292.05) --
	(324.04,291.77) --
	(324.07,291.96) --
	(324.10,291.27) --
	(324.13,291.26) --
	(324.15,291.34) --
	(324.18,291.28) --
	(324.21,291.60) --
	(324.23,291.83) --
	(324.26,291.85) --
	(324.29,291.79) --
	(324.31,291.65) --
	(324.34,292.19) --
	(324.37,291.72) --
	(324.39,292.27) --
	(324.42,291.50) --
	(324.45,291.75) --
	(324.47,291.80) --
	(324.50,291.67) --
	(324.53,291.29) --
	(324.55,291.28) --
	(324.58,291.33) --
	(324.61,291.41) --
	(324.64,291.52) --
	(324.66,291.08) --
	(324.69,291.55) --
	(324.72,290.82) --
	(324.74,291.19) --
	(324.77,290.48) --
	(324.80,291.73) --
	(324.82,291.32) --
	(324.85,290.53) --
	(324.88,291.14) --
	(324.90,291.03) --
	(324.93,291.52) --
	(324.96,291.16) --
	(324.98,291.41) --
	(325.01,291.32) --
	(325.04,290.55) --
	(325.07,291.50) --
	(325.09,291.59) --
	(325.12,290.77) --
	(325.15,290.50) --
	(325.17,290.81) --
	(325.20,290.68) --
	(325.23,290.92) --
	(325.25,290.86) --
	(325.28,291.09) --
	(325.31,291.24) --
	(325.33,291.22) --
	(325.36,291.42) --
	(325.39,292.25) --
	(325.41,292.09) --
	(325.44,292.19) --
	(325.47,292.13) --
	(325.50,292.33) --
	(325.52,291.67) --
	(325.55,291.72) --
	(325.58,292.25) --
	(325.60,291.50) --
	(325.63,290.97) --
	(325.66,292.04) --
	(325.68,292.33) --
	(325.71,292.04) --
	(325.74,292.72) --
	(325.76,293.14) --
	(325.79,292.19) --
	(325.82,292.62) --
	(325.84,292.70) --
	(325.87,291.65) --
	(325.90,293.53) --
	(325.92,292.53) --
	(325.95,292.10) --
	(325.98,292.30) --
	(326.01,291.89) --
	(326.03,292.07) --
	(326.06,292.01) --
	(326.09,291.95) --
	(326.11,292.30) --
	(326.14,292.55) --
	(326.17,292.57) --
	(326.19,292.08) --
	(326.22,292.35) --
	(326.25,291.98) --
	(326.27,292.17) --
	(326.30,292.12) --
	(326.33,291.69) --
	(326.35,291.24) --
	(326.38,291.08) --
	(326.41,291.89) --
	(326.44,291.63) --
	(326.46,291.68) --
	(326.49,291.76) --
	(326.52,292.27) --
	(326.54,291.92) --
	(326.57,291.46) --
	(326.60,292.08) --
	(326.62,291.36) --
	(326.65,291.42) --
	(326.68,291.13) --
	(326.70,292.00) --
	(326.73,291.57) --
	(326.76,291.50) --
	(326.78,291.07) --
	(326.81,290.81) --
	(326.84,292.03) --
	(326.87,291.28) --
	(326.89,291.49) --
	(326.92,291.09) --
	(326.95,291.43) --
	(326.97,291.14) --
	(327.00,291.07) --
	(327.03,290.74) --
	(327.05,290.66) --
	(327.08,290.39) --
	(327.11,290.77) --
	(327.13,290.33) --
	(327.16,290.52) --
	(327.19,290.57) --
	(327.21,289.84) --
	(327.24,289.84) --
	(327.27,291.42) --
	(327.29,290.74) --
	(327.32,290.96) --
	(327.35,290.85) --
	(327.38,290.33) --
	(327.40,290.30) --
	(327.43,291.09) --
	(327.46,291.48) --
	(327.48,291.18) --
	(327.51,290.56) --
	(327.54,291.64) --
	(327.56,290.69) --
	(327.59,291.18) --
	(327.62,290.98) --
	(327.64,291.11) --
	(327.67,291.18) --
	(327.70,291.31) --
	(327.72,291.15) --
	(327.75,291.53) --
	(327.78,292.36) --
	(327.81,291.13) --
	(327.83,291.21) --
	(327.86,291.52) --
	(327.89,291.57) --
	(327.91,291.77) --
	(327.94,292.18) --
	(327.97,292.12) --
	(327.99,292.13) --
	(328.02,292.56) --
	(328.05,292.27) --
	(328.07,292.03) --
	(328.10,291.17) --
	(328.13,291.06) --
	(328.15,291.49) --
	(328.18,291.55) --
	(328.21,291.58) --
	(328.24,290.82) --
	(328.26,291.69) --
	(328.29,291.48) --
	(328.32,291.10) --
	(328.34,291.85) --
	(328.37,291.68) --
	(328.40,290.97) --
	(328.42,291.87) --
	(328.45,291.73) --
	(328.48,291.02) --
	(328.50,290.92) --
	(328.53,290.76) --
	(328.56,291.10) --
	(328.58,290.99) --
	(328.61,290.66) --
	(328.64,291.14) --
	(328.66,291.61) --
	(328.69,290.79) --
	(328.72,291.32) --
	(328.75,291.99) --
	(328.77,291.17) --
	(328.80,291.18) --
	(328.83,291.43) --
	(328.85,291.81) --
	(328.88,291.39) --
	(328.91,291.18) --
	(328.93,291.44) --
	(328.96,291.68) --
	(328.99,291.17) --
	(329.01,291.38) --
	(329.04,292.04) --
	(329.07,291.86) --
	(329.09,291.23) --
	(329.12,291.17) --
	(329.15,290.98) --
	(329.18,290.97) --
	(329.20,291.45) --
	(329.23,291.13) --
	(329.26,291.00) --
	(329.28,291.18) --
	(329.31,291.15) --
	(329.34,291.51) --
	(329.36,291.67) --
	(329.39,291.61) --
	(329.42,291.27) --
	(329.44,290.67) --
	(329.47,291.63) --
	(329.50,290.99) --
	(329.52,291.41) --
	(329.55,291.06) --
	(329.58,291.57) --
	(329.61,291.78) --
	(329.63,291.59) --
	(329.66,291.45) --
	(329.69,292.05) --
	(329.71,291.66) --
	(329.74,292.24) --
	(329.77,291.19) --
	(329.79,291.90) --
	(329.82,291.83) --
	(329.85,292.14) --
	(329.87,292.34) --
	(329.90,291.14) --
	(329.93,291.64) --
	(329.95,291.36) --
	(329.98,291.50) --
	(330.01,291.48) --
	(330.03,291.11) --
	(330.06,290.92) --
	(330.09,291.22) --
	(330.12,291.29) --
	(330.14,290.79) --
	(330.17,290.91) --
	(330.20,290.97) --
	(330.22,290.79) --
	(330.25,290.93) --
	(330.28,290.57) --
	(330.30,290.89) --
	(330.33,290.33) --
	(330.36,290.36) --
	(330.38,289.96) --
	(330.41,289.80) --
	(330.44,290.95) --
	(330.46,290.81) --
	(330.49,291.22) --
	(330.52,290.34) --
	(330.55,290.12) --
	(330.57,291.14) --
	(330.60,291.29) --
	(330.63,291.47) --
	(330.65,290.41) --
	(330.68,289.93) --
	(330.71,291.47) --
	(330.73,292.31) --
	(330.76,290.90) --
	(330.79,291.26) --
	(330.81,292.07) --
	(330.84,291.26) --
	(330.87,290.89) --
	(330.89,292.04) --
	(330.92,292.00) --
	(330.95,292.05) --
	(330.98,291.54) --
	(331.00,291.41) --
	(331.03,291.97) --
	(331.06,292.82) --
	(331.08,292.15) --
	(331.11,291.81) --
	(331.14,291.27) --
	(331.16,291.29) --
	(331.19,291.78) --
	(331.22,290.86) --
	(331.24,290.92) --
	(331.27,291.69) --
	(331.30,291.02) --
	(331.32,290.91) --
	(331.35,290.74) --
	(331.38,291.40) --
	(331.40,291.17) --
	(331.43,291.63) --
	(331.46,291.00) --
	(331.49,292.02) --
	(331.51,291.79) --
	(331.54,291.68) --
	(331.57,291.72) --
	(331.59,290.24) --
	(331.62,290.65) --
	(331.65,291.85) --
	(331.67,291.49) --
	(331.70,291.18) --
	(331.73,290.85) --
	(331.75,291.53) --
	(331.78,290.88) --
	(331.81,291.69) --
	(331.83,289.85) --
	(331.86,291.57) --
	(331.89,290.84) --
	(331.92,290.70) --
	(331.94,290.22) --
	(331.97,290.71) --
	(332.00,291.02) --
	(332.02,291.32) --
	(332.05,291.04) --
	(332.08,290.66) --
	(332.10,291.76) --
	(332.13,291.53) --
	(332.16,291.96) --
	(332.18,291.39) --
	(332.21,290.84) --
	(332.24,291.52) --
	(332.26,291.49) --
	(332.29,291.97) --
	(332.32,291.93) --
	(332.35,291.31) --
	(332.37,291.72) --
	(332.40,292.00) --
	(332.43,292.64) --
	(332.45,291.27) --
	(332.48,292.15) --
	(332.51,291.46) --
	(332.53,291.18) --
	(332.56,291.30) --
	(332.59,291.53) --
	(332.61,290.82) --
	(332.64,291.13) --
	(332.67,291.36) --
	(332.69,291.15) --
	(332.72,291.81) --
	(332.75,292.27) --
	(332.77,292.04) --
	(332.80,291.17) --
	(332.83,291.50) --
	(332.86,291.36) --
	(332.88,291.72) --
	(332.91,291.22) --
	(332.94,291.42) --
	(332.96,290.58) --
	(332.99,290.99) --
	(333.02,291.24) --
	(333.04,290.94) --
	(333.07,291.24) --
	(333.10,290.60) --
	(333.12,290.83) --
	(333.15,290.69) --
	(333.18,290.20) --
	(333.20,290.45) --
	(333.23,289.81) --
	(333.26,290.11) --
	(333.29,290.25) --
	(333.31,290.14) --
	(333.34,290.13) --
	(333.37,290.38) --
	(333.39,290.64) --
	(333.42,290.04) --
	(333.45,290.25) --
	(333.47,290.24) --
	(333.50,290.82) --
	(333.53,290.53) --
	(333.55,290.60) --
	(333.58,290.96) --
	(333.61,290.41) --
	(333.63,290.23) --
	(333.66,291.56) --
	(333.69,290.75) --
	(333.72,291.24) --
	(333.74,290.54) --
	(333.77,290.97) --
	(333.80,290.54) --
	(333.82,290.35) --
	(333.85,291.71) --
	(333.88,290.76) --
	(333.90,291.60) --
	(333.93,291.22) --
	(333.96,291.25) --
	(333.98,291.77) --
	(334.01,291.30) --
	(334.04,290.80) --
	(334.06,291.09) --
	(334.09,291.33) --
	(334.12,291.30) --
	(334.14,290.70) --
	(334.17,289.53) --
	(334.20,290.24) --
	(334.23,290.90) --
	(334.25,291.17) --
	(334.28,290.44) --
	(334.31,289.99) --
	(334.33,290.26) --
	(334.36,290.67) --
	(334.39,290.46) --
	(334.41,290.43) --
	(334.44,290.00) --
	(334.47,291.26) --
	(334.49,291.74) --
	(334.52,290.18) --
	(334.55,291.27) --
	(334.57,291.91) --
	(334.60,291.75) --
	(334.63,291.45) --
	(334.66,291.85) --
	(334.68,291.42) --
	(334.71,291.74) --
	(334.74,291.62) --
	(334.76,291.48) --
	(334.79,292.06) --
	(334.82,292.00) --
	(334.84,291.52) --
	(334.87,291.03) --
	(334.90,291.12) --
	(334.92,291.05) --
	(334.95,290.49) --
	(334.98,290.92) --
	(335.00,290.93) --
	(335.03,290.79) --
	(335.06,291.30) --
	(335.09,291.41) --
	(335.11,291.65) --
	(335.14,291.36) --
	(335.17,291.38) --
	(335.19,291.31) --
	(335.22,291.21) --
	(335.25,290.45) --
	(335.27,290.01) --
	(335.30,290.33) --
	(335.33,290.51) --
	(335.35,291.22) --
	(335.38,291.07) --
	(335.41,290.44) --
	(335.43,290.85) --
	(335.46,290.98) --
	(335.49,290.11) --
	(335.51,290.27) --
	(335.54,290.43) --
	(335.57,290.68) --
	(335.60,290.89) --
	(335.62,290.67) --
	(335.65,290.77) --
	(335.68,290.73) --
	(335.70,290.80) --
	(335.73,290.19) --
	(335.76,290.97) --
	(335.78,290.43) --
	(335.81,291.18) --
	(335.84,290.92) --
	(335.86,290.87) --
	(335.89,292.12) --
	(335.92,292.42) --
	(335.94,291.92) --
	(335.97,292.22) --
	(336.00,291.79) --
	(336.03,291.53) --
	(336.05,291.69) --
	(336.08,291.69) --
	(336.11,291.39) --
	(336.13,291.58) --
	(336.16,292.40) --
	(336.19,291.87) --
	(336.21,292.11) --
	(336.24,292.66) --
	(336.27,292.22) --
	(336.29,291.78) --
	(336.32,291.47) --
	(336.35,291.11) --
	(336.37,291.64) --
	(336.40,291.53) --
	(336.43,291.75) --
	(336.46,292.11) --
	(336.48,292.14) --
	(336.51,292.22) --
	(336.54,292.20) --
	(336.56,293.11) --
	(336.59,292.95) --
	(336.62,292.70) --
	(336.64,292.27) --
	(336.67,291.44) --
	(336.70,291.86) --
	(336.72,291.57) --
	(336.75,290.98) --
	(336.78,291.46) --
	(336.80,291.07) --
	(336.83,292.11) --
	(336.86,292.08) --
	(336.88,291.35) --
	(336.91,291.46) --
	(336.94,291.80) --
	(336.97,291.80) --
	(336.99,291.75) --
	(337.02,291.26) --
	(337.05,291.63) --
	(337.07,292.52) --
	(337.10,292.20) --
	(337.13,292.26) --
	(337.15,291.89) --
	(337.18,292.11) --
	(337.21,292.35) --
	(337.23,292.21) --
	(337.26,291.97) --
	(337.29,292.22) --
	(337.31,292.35) --
	(337.34,291.29) --
	(337.37,291.93) --
	(337.40,292.09) --
	(337.42,291.99) --
	(337.45,291.86) --
	(337.48,292.17) --
	(337.50,292.16) --
	(337.53,292.34) --
	(337.56,292.34) --
	(337.58,291.83) --
	(337.61,291.46) --
	(337.64,291.53) --
	(337.66,291.57) --
	(337.69,291.65) --
	(337.72,291.83) --
	(337.74,292.09) --
	(337.77,291.95) --
	(337.80,292.42) --
	(337.83,292.21) --
	(337.85,291.65) --
	(337.88,291.81) --
	(337.91,291.30) --
	(337.93,291.17) --
	(337.96,291.05) --
	(337.99,291.68) --
	(338.01,291.49) --
	(338.04,291.08) --
	(338.07,290.44) --
	(338.09,290.63) --
	(338.12,291.52) --
	(338.15,290.98) --
	(338.17,290.63) --
	(338.20,290.73) --
	(338.23,291.26) --
	(338.25,291.04) --
	(338.28,290.45) --
	(338.31,290.25) --
	(338.34,290.08) --
	(338.36,290.85) --
	(338.39,290.22) --
	(338.42,290.44) --
	(338.44,290.23) --
	(338.47,290.60) --
	(338.50,290.94) --
	(338.52,290.52) --
	(338.55,290.30) --
	(338.58,291.03) --
	(338.60,290.35) --
	(338.63,291.53) --
	(338.66,290.69) --
	(338.68,290.90) --
	(338.71,290.66) --
	(338.74,290.77) --
	(338.77,290.56) --
	(338.79,291.44) --
	(338.82,291.26) --
	(338.85,291.30) --
	(338.87,291.77) --
	(338.90,291.60) --
	(338.93,290.91) --
	(338.95,290.86) --
	(338.98,291.62) --
	(339.01,291.67) --
	(339.03,291.70) --
	(339.06,291.80) --
	(339.09,291.58) --
	(339.11,291.30) --
	(339.14,291.63) --
	(339.17,290.73) --
	(339.20,291.25) --
	(339.22,290.88) --
	(339.25,290.51) --
	(339.28,291.57) --
	(339.30,291.98) --
	(339.33,290.76) --
	(339.36,291.24) --
	(339.38,291.43) --
	(339.41,292.09) --
	(339.44,291.46) --
	(339.46,291.81) --
	(339.49,291.93) --
	(339.52,292.11) --
	(339.54,291.40) --
	(339.57,291.35) --
	(339.60,291.50) --
	(339.62,292.20) --
	(339.65,292.09) --
	(339.68,292.57) --
	(339.71,292.51) --
	(339.73,293.34) --
	(339.76,293.35) --
	(339.79,292.56) --
	(339.81,291.81) --
	(339.84,292.90) --
	(339.87,292.30) --
	(339.89,293.02) --
	(339.92,294.01) --
	(339.95,293.11) --
	(339.97,293.98) --
	(340.00,293.56) --
	(340.03,293.38) --
	(340.05,292.64) --
	(340.08,292.34) --
	(340.11,292.48) --
	(340.14,293.16) --
	(340.16,292.48) --
	(340.19,293.10) --
	(340.22,292.24) --
	(340.24,292.39) --
	(340.27,292.56) --
	(340.30,293.05) --
	(340.32,292.94) --
	(340.35,292.61) --
	(340.38,292.27) --
	(340.40,292.49) --
	(340.43,292.53) --
	(340.46,292.95) --
	(340.48,292.86) --
	(340.51,292.16) --
	(340.54,293.02) --
	(340.57,292.39) --
	(340.59,292.85) --
	(340.62,292.39) --
	(340.65,292.49) --
	(340.67,292.85) --
	(340.70,293.05) --
	(340.73,292.68) --
	(340.75,292.34) --
	(340.78,292.19) --
	(340.81,292.35) --
	(340.83,291.33) --
	(340.86,291.11) --
	(340.89,291.20) --
	(340.91,292.10) --
	(340.94,292.40) --
	(340.97,291.81) --
	(340.99,291.50) --
	(341.02,291.51) --
	(341.05,291.48) --
	(341.08,291.58) --
	(341.10,292.41) --
	(341.13,292.03) --
	(341.16,291.47) --
	(341.18,291.42) --
	(341.21,290.87) --
	(341.24,291.36) --
	(341.26,291.60) --
	(341.29,291.53) --
	(341.32,290.50) --
	(341.34,290.56) --
	(341.37,291.08) --
	(341.40,291.30) --
	(341.42,292.12) --
	(341.45,291.22) --
	(341.48,291.13) --
	(341.51,291.54) --
	(341.53,291.77) --
	(341.56,290.59) --
	(341.59,290.80) --
	(341.61,291.49) --
	(341.64,290.31) --
	(341.67,290.04) --
	(341.69,290.54) --
	(341.72,290.61) --
	(341.75,290.82) --
	(341.77,291.17) --
	(341.80,290.67) --
	(341.83,291.10) --
	(341.85,290.51) --
	(341.88,291.04) --
	(341.91,290.75) --
	(341.94,291.16) --
	(341.96,290.65) --
	(341.99,290.83) --
	(342.02,290.62) --
	(342.04,290.98) --
	(342.07,290.37) --
	(342.10,290.37) --
	(342.12,290.38) --
	(342.15,291.20) --
	(342.18,290.80) --
	(342.20,291.08) --
	(342.23,291.09) --
	(342.26,291.11) --
	(342.28,291.65) --
	(342.31,291.21) --
	(342.34,290.42) --
	(342.36,291.31) --
	(342.39,291.11) --
	(342.42,290.56) --
	(342.45,291.40) --
	(342.47,290.94) --
	(342.50,290.63) --
	(342.53,290.55) --
	(342.55,291.04) --
	(342.58,290.23) --
	(342.61,290.50) --
	(342.63,290.85) --
	(342.66,291.32) --
	(342.69,291.24) --
	(342.71,291.12) --
	(342.74,290.46) --
	(342.77,291.06) --
	(342.79,291.15) --
	(342.82,290.89) --
	(342.85,291.45) --
	(342.88,290.72) --
	(342.90,291.17) --
	(342.93,290.83) --
	(342.96,291.23) --
	(342.98,290.68) --
	(343.01,290.94) --
	(343.04,291.12) --
	(343.06,290.94) --
	(343.09,291.06) --
	(343.12,291.35) --
	(343.14,292.13) --
	(343.17,291.61) --
	(343.20,290.99) --
	(343.22,292.52) --
	(343.25,292.37) --
	(343.28,292.20) --
	(343.31,291.92) --
	(343.33,292.50) --
	(343.36,292.25) --
	(343.39,292.49) --
	(343.41,292.59) --
	(343.44,291.98) --
	(343.47,292.25) --
	(343.49,292.36) --
	(343.52,292.19) --
	(343.55,292.27) --
	(343.57,291.97) --
	(343.60,293.04) --
	(343.63,292.02) --
	(343.65,291.42) --
	(343.68,291.70) --
	(343.71,292.66) --
	(343.73,292.41) --
	(343.76,292.76) --
	(343.79,292.53) --
	(343.82,292.48) --
	(343.84,292.03) --
	(343.87,292.09) --
	(343.90,292.04) --
	(343.92,292.23) --
	(343.95,292.78) --
	(343.98,292.72) --
	(344.00,292.87) --
	(344.03,292.90) --
	(344.06,292.46) --
	(344.08,292.22) --
	(344.11,292.67) --
	(344.14,293.08) --
	(344.16,292.57) --
	(344.19,293.03) --
	(344.22,292.45) --
	(344.25,293.64) --
	(344.27,293.12) --
	(344.30,292.90) --
	(344.33,292.63) --
	(344.35,293.20) --
	(344.38,292.87) --
	(344.41,293.18) --
	(344.43,292.47) --
	(344.46,292.41) --
	(344.49,292.46) --
	(344.51,291.94) --
	(344.54,291.54) --
	(344.57,292.23) --
	(344.59,292.30) --
	(344.62,292.49) --
	(344.65,292.24) --
	(344.68,292.43) --
	(344.70,292.35) --
	(344.73,292.73) --
	(344.76,292.37) --
	(344.78,292.52) --
	(344.81,292.87) --
	(344.84,293.26) --
	(344.86,292.37) --
	(344.89,293.31) --
	(344.92,292.42) --
	(344.94,293.07) --
	(344.97,292.43) --
	(345.00,292.55) --
	(345.02,292.79) --
	(345.05,292.92) --
	(345.08,291.81) --
	(345.10,291.89) --
	(345.13,292.22) --
	(345.16,291.43) --
	(345.19,291.99) --
	(345.21,291.88) --
	(345.24,292.28) --
	(345.27,291.78) --
	(345.29,292.40) --
	(345.32,292.08) --
	(345.35,292.22) --
	(345.37,291.58) --
	(345.40,291.75) --
	(345.43,292.67) --
	(345.45,292.08) --
	(345.48,292.08) --
	(345.51,291.80) --
	(345.53,292.33) --
	(345.56,291.91) --
	(345.59,292.01) --
	(345.62,292.82) --
	(345.64,292.44) --
	(345.67,292.13) --
	(345.70,293.06) --
	(345.72,293.95) --
	(345.75,293.48) --
	(345.78,294.00) --
	(345.80,293.57) --
	(345.83,294.02) --
	(345.86,293.56) --
	(345.88,292.87) --
	(345.91,293.05) --
	(345.94,292.74) --
	(345.96,292.83) --
	(345.99,292.30) --
	(346.02,292.50) --
	(346.05,292.36) --
	(346.07,292.27) --
	(346.10,292.19) --
	(346.13,292.39) --
	(346.15,291.92) --
	(346.18,292.37) --
	(346.21,291.83) --
	(346.23,291.82) --
	(346.26,291.94) --
	(346.29,292.97) --
	(346.31,292.09) --
	(346.34,292.59) --
	(346.37,292.46) --
	(346.39,292.05) --
	(346.42,292.02) --
	(346.45,292.18) --
	(346.47,291.68) --
	(346.50,291.62) --
	(346.53,291.48) --
	(346.56,291.84) --
	(346.58,291.75) --
	(346.61,291.87) --
	(346.64,292.82) --
	(346.66,291.57) --
	(346.69,292.57) --
	(346.72,291.99) --
	(346.74,292.27) --
	(346.77,292.37) --
	(346.80,292.16) --
	(346.82,292.39) --
	(346.85,291.96) --
	(346.88,292.21) --
	(346.90,291.47) --
	(346.93,291.42) --
	(346.96,292.25) --
	(346.99,292.23) --
	(347.01,292.19) --
	(347.04,291.37) --
	(347.07,291.54) --
	(347.09,291.61) --
	(347.12,290.89) --
	(347.15,291.66) --
	(347.17,290.52) --
	(347.20,290.61) --
	(347.23,291.01) --
	(347.25,291.38) --
	(347.28,290.96) --
	(347.31,291.13) --
	(347.33,291.69) --
	(347.36,291.42) --
	(347.39,291.08) --
	(347.42,291.10) --
	(347.44,291.31) --
	(347.47,291.16) --
	(347.50,291.32) --
	(347.52,291.31) --
	(347.55,290.88) --
	(347.58,290.47) --
	(347.60,290.75) --
	(347.63,290.20) --
	(347.66,290.88) --
	(347.68,289.91) --
	(347.71,290.25) --
	(347.74,290.81) --
	(347.76,290.58) --
	(347.79,290.57) --
	(347.82,290.71) --
	(347.84,290.23) --
	(347.87,289.54) --
	(347.90,289.41) --
	(347.93,290.78) --
	(347.95,290.23) --
	(347.98,290.31) --
	(348.01,289.95) --
	(348.03,290.51) --
	(348.06,290.39) --
	(348.09,290.65) --
	(348.11,290.11) --
	(348.14,290.48) --
	(348.17,289.79) --
	(348.19,289.71) --
	(348.22,290.89) --
	(348.25,290.25) --
	(348.27,289.87) --
	(348.30,290.56) --
	(348.33,290.47) --
	(348.36,290.41) --
	(348.38,290.64) --
	(348.41,290.82) --
	(348.44,290.40) --
	(348.46,291.25) --
	(348.49,289.87) --
	(348.52,289.80) --
	(348.54,290.29) --
	(348.57,290.11) --
	(348.60,290.03) --
	(348.62,289.98) --
	(348.65,290.60) --
	(348.68,290.77) --
	(348.70,290.31) --
	(348.73,291.05) --
	(348.76,291.12) --
	(348.79,290.69) --
	(348.81,291.18) --
	(348.84,290.61) --
	(348.87,290.77) --
	(348.89,290.52) --
	(348.92,290.76) --
	(348.95,291.61) --
	(348.97,290.81) --
	(349.00,290.61) --
	(349.03,291.13) --
	(349.05,290.76) --
	(349.08,290.97) --
	(349.11,290.85) --
	(349.13,290.84) --
	(349.16,290.24) --
	(349.19,291.55) --
	(349.21,291.45) --
	(349.24,292.00) --
	(349.27,291.47) --
	(349.30,291.00) --
	(349.32,290.65) --
	(349.35,290.86) --
	(349.38,290.63) --
	(349.40,291.15) --
	(349.43,291.05) --
	(349.46,290.85) --
	(349.48,290.65) --
	(349.51,291.14) --
	(349.54,290.95) --
	(349.56,290.82) --
	(349.59,290.81) --
	(349.62,290.90) --
	(349.64,290.95) --
	(349.67,290.83) --
	(349.70,290.59) --
	(349.73,291.75) --
	(349.75,290.91) --
	(349.78,291.18) --
	(349.81,290.65) --
	(349.83,291.02) --
	(349.86,291.32) --
	(349.89,290.78) --
	(349.91,290.24) --
	(349.94,290.89) --
	(349.97,291.78) --
	(349.99,291.59) --
	(350.02,291.39) --
	(350.05,292.23) --
	(350.07,291.45) --
	(350.10,291.54) --
	(350.13,290.72) --
	(350.16,290.26) --
	(350.18,290.61) --
	(350.21,290.07) --
	(350.24,290.57) --
	(350.26,290.28) --
	(350.29,290.45) --
	(350.32,290.51) --
	(350.34,290.28) --
	(350.37,289.91) --
	(350.40,290.41) --
	(350.42,289.73) --
	(350.45,290.65) --
	(350.48,290.51) --
	(350.50,290.43) --
	(350.53,291.05) --
	(350.56,290.71) --
	(350.58,291.29) --
	(350.61,291.56) --
	(350.64,292.14) --
	(350.67,291.73) --
	(350.69,291.96) --
	(350.72,291.97) --
	(350.75,291.82) --
	(350.77,291.70) --
	(350.80,291.40) --
	(350.83,291.75) --
	(350.85,291.75) --
	(350.88,291.47) --
	(350.91,291.44) --
	(350.93,292.22) --
	(350.96,291.77) --
	(350.99,292.63) --
	(351.01,291.68) --
	(351.04,291.11) --
	(351.07,291.05) --
	(351.10,290.86) --
	(351.12,290.56) --
	(351.15,291.30) --
	(351.18,291.48) --
	(351.20,292.10) --
	(351.23,291.75) --
	(351.26,291.61) --
	(351.28,291.69) --
	(351.31,291.25) --
	(351.34,291.28) --
	(351.36,291.99) --
	(351.39,291.89) --
	(351.42,291.61) --
	(351.44,291.99) --
	(351.47,291.56) --
	(351.50,292.22) --
	(351.53,292.03) --
	(351.55,291.99) --
	(351.58,292.56) --
	(351.61,292.55) --
	(351.63,293.08) --
	(351.66,292.80) --
	(351.69,292.90) --
	(351.71,291.86) --
	(351.74,292.63) --
	(351.77,291.46) --
	(351.79,292.19) --
	(351.82,291.61) --
	(351.85,291.35) --
	(351.87,291.38) --
	(351.90,291.47) --
	(351.93,291.06) --
	(351.95,290.92) --
	(351.98,291.76) --
	(352.01,291.78) --
	(352.04,291.64) --
	(352.06,291.54) --
	(352.09,291.95) --
	(352.12,291.02) --
	(352.14,291.31) --
	(352.17,290.85) --
	(352.20,290.70) --
	(352.22,291.23) --
	(352.25,291.47) --
	(352.28,291.66) --
	(352.30,291.10) --
	(352.33,291.56) --
	(352.36,291.41) --
	(352.38,291.10) --
	(352.41,292.36) --
	(352.44,291.07) --
	(352.47,291.45) --
	(352.49,291.90) --
	(352.52,291.60) --
	(352.55,292.26) --
	(352.57,292.04) --
	(352.60,291.59) --
	(352.63,291.57) --
	(352.65,291.40) --
	(352.68,291.01) --
	(352.71,291.90) --
	(352.73,292.12) --
	(352.76,291.71) --
	(352.79,292.05) --
	(352.81,291.99) --
	(352.84,291.35) --
	(352.87,291.96) --
	(352.90,291.72) --
	(352.92,292.44) --
	(352.95,291.57) --
	(352.98,292.35) --
	(353.00,292.76) --
	(353.03,292.01) --
	(353.06,292.39) --
	(353.08,291.89) --
	(353.11,291.50) --
	(353.14,292.06) --
	(353.16,292.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,278.61) rectangle (355.85,318.27);
\end{scope}
\begin{scope}
\path[clip] (296.75,216.64) rectangle (355.85,256.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,216.64) rectangle (355.85,256.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,217.49) --
	(355.85,217.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,226.07) --
	(355.85,226.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,234.64) --
	(355.85,234.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,243.22) --
	(355.85,243.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,251.80) --
	(355.85,251.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.13,216.64) --
	(306.13,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.56,216.64) --
	(319.56,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.99,216.64) --
	(332.99,256.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.42,216.64) --
	(346.42,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,221.78) --
	(355.85,221.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,230.36) --
	(355.85,230.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,238.93) --
	(355.85,238.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,247.51) --
	(355.85,247.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,256.08) --
	(355.85,256.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41,216.64) --
	(299.41,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84,216.64) --
	(312.84,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27,216.64) --
	(326.27,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71,216.64) --
	(339.71,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14,216.64) --
	(353.14,256.30);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,229.20) --
	(299.47,229.12) --
	(299.49,229.05) --
	(299.52,229.30) --
	(299.55,229.28) --
	(299.57,229.22) --
	(299.60,229.12) --
	(299.63,229.08) --
	(299.65,229.13) --
	(299.68,229.34) --
	(299.71,229.47) --
	(299.73,229.39) --
	(299.76,229.46) --
	(299.79,229.53) --
	(299.81,229.38) --
	(299.84,229.24) --
	(299.87,229.28) --
	(299.90,229.13) --
	(299.92,229.15) --
	(299.95,229.27) --
	(299.98,229.10) --
	(300.00,229.14) --
	(300.03,229.21) --
	(300.06,229.13) --
	(300.08,229.20) --
	(300.11,229.26) --
	(300.14,229.26) --
	(300.16,229.24) --
	(300.19,229.18) --
	(300.22,229.33) --
	(300.24,229.18) --
	(300.27,229.21) --
	(300.30,229.11) --
	(300.32,228.87) --
	(300.35,229.11) --
	(300.38,229.22) --
	(300.41,229.22) --
	(300.43,229.11) --
	(300.46,229.27) --
	(300.49,229.23) --
	(300.51,229.11) --
	(300.54,229.23) --
	(300.57,229.37) --
	(300.59,229.00) --
	(300.62,229.21) --
	(300.65,229.05) --
	(300.67,229.21) --
	(300.70,229.18) --
	(300.73,229.25) --
	(300.75,229.18) --
	(300.78,229.16) --
	(300.81,229.30) --
	(300.84,228.91) --
	(300.86,228.87) --
	(300.89,228.81) --
	(300.92,228.94) --
	(300.94,228.65) --
	(300.97,228.80) --
	(301.00,228.53) --
	(301.02,228.81) --
	(301.05,228.81) --
	(301.08,228.97) --
	(301.10,229.19) --
	(301.13,229.04) --
	(301.16,228.94) --
	(301.18,228.83) --
	(301.21,228.94) --
	(301.24,228.94) --
	(301.27,228.75) --
	(301.29,228.58) --
	(301.32,228.61) --
	(301.35,228.62) --
	(301.37,228.66) --
	(301.40,228.62) --
	(301.43,228.81) --
	(301.45,228.80) --
	(301.48,228.85) --
	(301.51,229.11) --
	(301.53,229.04) --
	(301.56,229.10) --
	(301.59,229.25) --
	(301.61,229.06) --
	(301.64,229.28) --
	(301.67,229.23) --
	(301.69,229.21) --
	(301.72,229.27) --
	(301.75,229.28) --
	(301.78,229.26) --
	(301.80,229.42) --
	(301.83,229.51) --
	(301.86,229.35) --
	(301.88,229.34) --
	(301.91,229.41) --
	(301.94,229.18) --
	(301.96,229.01) --
	(301.99,229.15) --
	(302.02,229.19) --
	(302.04,229.56) --
	(302.07,229.45) --
	(302.10,229.16) --
	(302.12,229.25) --
	(302.15,229.41) --
	(302.18,229.33) --
	(302.21,229.35) --
	(302.23,229.24) --
	(302.26,229.33) --
	(302.29,229.34) --
	(302.31,229.45) --
	(302.34,229.56) --
	(302.37,229.59) --
	(302.39,229.56) --
	(302.42,229.45) --
	(302.45,229.34) --
	(302.47,229.38) --
	(302.50,229.39) --
	(302.53,229.40) --
	(302.55,229.30) --
	(302.58,229.25) --
	(302.61,229.25) --
	(302.64,229.34) --
	(302.66,229.64) --
	(302.69,229.65) --
	(302.72,229.47) --
	(302.74,229.42) --
	(302.77,229.39) --
	(302.80,229.31) --
	(302.82,229.45) --
	(302.85,229.35) --
	(302.88,229.24) --
	(302.90,229.12) --
	(302.93,229.03) --
	(302.96,229.02) --
	(302.98,229.11) --
	(303.01,229.38) --
	(303.04,229.45) --
	(303.06,229.42) --
	(303.09,229.36) --
	(303.12,229.10) --
	(303.15,229.17) --
	(303.17,229.45) --
	(303.20,229.01) --
	(303.23,229.16) --
	(303.25,229.03) --
	(303.28,229.31) --
	(303.31,229.29) --
	(303.33,229.30) --
	(303.36,229.40) --
	(303.39,229.38) --
	(303.41,229.42) --
	(303.44,229.46) --
	(303.47,229.58) --
	(303.49,229.28) --
	(303.52,229.20) --
	(303.55,229.17) --
	(303.58,229.17) --
	(303.60,229.05) --
	(303.63,229.04) --
	(303.66,229.17) --
	(303.68,228.96) --
	(303.71,229.09) --
	(303.74,229.05) --
	(303.76,229.13) --
	(303.79,229.01) --
	(303.82,228.88) --
	(303.84,229.07) --
	(303.87,229.18) --
	(303.90,229.15) --
	(303.92,229.06) --
	(303.95,229.16) --
	(303.98,229.11) --
	(304.01,229.07) --
	(304.03,229.19) --
	(304.06,229.04) --
	(304.09,228.95) --
	(304.11,229.18) --
	(304.14,228.91) --
	(304.17,228.86) --
	(304.19,228.73) --
	(304.22,228.79) --
	(304.25,228.70) --
	(304.27,228.72) --
	(304.30,228.85) --
	(304.33,228.83) --
	(304.35,228.72) --
	(304.38,228.96) --
	(304.41,228.91) --
	(304.43,229.06) --
	(304.46,229.09) --
	(304.49,229.20) --
	(304.52,229.16) --
	(304.54,229.14) --
	(304.57,229.06) --
	(304.60,229.07) --
	(304.62,229.35) --
	(304.65,229.42) --
	(304.68,229.36) --
	(304.70,229.31) --
	(304.73,229.36) --
	(304.76,229.34) --
	(304.78,229.10) --
	(304.81,229.46) --
	(304.84,229.28) --
	(304.86,229.20) --
	(304.89,229.06) --
	(304.92,229.34) --
	(304.95,229.35) --
	(304.97,229.42) --
	(305.00,229.33) --
	(305.03,229.20) --
	(305.05,229.28) --
	(305.08,229.27) --
	(305.11,229.24) --
	(305.13,229.38) --
	(305.16,229.43) --
	(305.19,229.59) --
	(305.21,229.51) --
	(305.24,229.21) --
	(305.27,229.09) --
	(305.29,229.12) --
	(305.32,228.83) --
	(305.35,228.85) --
	(305.38,228.58) --
	(305.40,228.63) --
	(305.43,228.87) --
	(305.46,228.74) --
	(305.48,228.63) --
	(305.51,228.86) --
	(305.54,228.91) --
	(305.56,228.96) --
	(305.59,229.05) --
	(305.62,228.89) --
	(305.64,228.81) --
	(305.67,228.82) --
	(305.70,228.65) --
	(305.72,228.97) --
	(305.75,229.06) --
	(305.78,228.84) --
	(305.80,228.75) --
	(305.83,228.66) --
	(305.86,228.78) --
	(305.89,228.52) --
	(305.91,228.84) --
	(305.94,228.76) --
	(305.97,228.89) --
	(305.99,229.02) --
	(306.02,229.09) --
	(306.05,229.06) --
	(306.07,229.03) --
	(306.10,228.95) --
	(306.13,229.04) --
	(306.15,228.85) --
	(306.18,228.95) --
	(306.21,228.87) --
	(306.23,228.78) --
	(306.26,228.80) --
	(306.29,228.83) --
	(306.32,228.71) --
	(306.34,228.77) --
	(306.37,228.86) --
	(306.40,229.00) --
	(306.42,228.83) --
	(306.45,229.01) --
	(306.48,229.04) --
	(306.50,229.22) --
	(306.53,229.19) --
	(306.56,229.36) --
	(306.58,229.21) --
	(306.61,229.16) --
	(306.64,228.95) --
	(306.66,228.80) --
	(306.69,228.80) --
	(306.72,228.79) --
	(306.75,228.72) --
	(306.77,228.72) --
	(306.80,228.83) --
	(306.83,228.83) --
	(306.85,228.81) --
	(306.88,228.67) --
	(306.91,228.58) --
	(306.93,228.64) --
	(306.96,228.66) --
	(306.99,228.65) --
	(307.01,228.60) --
	(307.04,228.65) --
	(307.07,228.73) --
	(307.09,228.70) --
	(307.12,228.74) --
	(307.15,228.71) --
	(307.17,228.85) --
	(307.20,228.96) --
	(307.23,229.13) --
	(307.26,229.04) --
	(307.28,229.11) --
	(307.31,229.12) --
	(307.34,229.11) --
	(307.36,229.02) --
	(307.39,229.18) --
	(307.42,229.06) --
	(307.44,229.19) --
	(307.47,229.05) --
	(307.50,229.15) --
	(307.52,229.06) --
	(307.55,229.14) --
	(307.58,229.28) --
	(307.60,229.19) --
	(307.63,229.21) --
	(307.66,229.26) --
	(307.69,229.12) --
	(307.71,229.26) --
	(307.74,229.04) --
	(307.77,229.06) --
	(307.79,229.25) --
	(307.82,229.20) --
	(307.85,229.15) --
	(307.87,229.19) --
	(307.90,229.18) --
	(307.93,229.15) --
	(307.95,228.91) --
	(307.98,229.03) --
	(308.01,228.90) --
	(308.03,228.97) --
	(308.06,228.97) --
	(308.09,229.29) --
	(308.12,229.06) --
	(308.14,228.97) --
	(308.17,228.87) --
	(308.20,228.91) --
	(308.22,228.91) --
	(308.25,228.85) --
	(308.28,228.96) --
	(308.30,228.96) --
	(308.33,228.94) --
	(308.36,228.73) --
	(308.38,228.81) --
	(308.41,228.89) --
	(308.44,229.01) --
	(308.46,229.03) --
	(308.49,229.26) --
	(308.52,229.28) --
	(308.54,229.51) --
	(308.57,229.49) --
	(308.60,229.44) --
	(308.63,229.60) --
	(308.65,229.60) --
	(308.68,229.66) --
	(308.71,229.77) --
	(308.73,229.66) --
	(308.76,229.47) --
	(308.79,229.63) --
	(308.81,229.78) --
	(308.84,229.67) --
	(308.87,229.81) --
	(308.89,229.48) --
	(308.92,228.99) --
	(308.95,229.12) --
	(308.97,229.13) --
	(309.00,229.37) --
	(309.03,229.32) --
	(309.06,229.37) --
	(309.08,229.30) --
	(309.11,229.42) --
	(309.14,229.29) --
	(309.16,229.48) --
	(309.19,229.45) --
	(309.22,229.41) --
	(309.24,229.28) --
	(309.27,229.11) --
	(309.30,229.19) --
	(309.32,229.38) --
	(309.35,229.49) --
	(309.38,229.40) --
	(309.40,229.62) --
	(309.43,229.49) --
	(309.46,229.52) --
	(309.49,229.44) --
	(309.51,229.39) --
	(309.54,229.47) --
	(309.57,229.39) --
	(309.59,229.28) --
	(309.62,229.18) --
	(309.65,229.40) --
	(309.67,229.45) --
	(309.70,229.41) --
	(309.73,229.30) --
	(309.75,229.30) --
	(309.78,229.13) --
	(309.81,229.44) --
	(309.83,229.20) --
	(309.86,229.27) --
	(309.89,229.45) --
	(309.91,229.35) --
	(309.94,229.35) --
	(309.97,229.17) --
	(310.00,229.10) --
	(310.02,229.00) --
	(310.05,229.03) --
	(310.08,229.15) --
	(310.10,228.98) --
	(310.13,229.12) --
	(310.16,229.19) --
	(310.18,229.19) --
	(310.21,229.06) --
	(310.24,228.95) --
	(310.26,228.96) --
	(310.29,229.08) --
	(310.32,229.08) --
	(310.34,229.11) --
	(310.37,229.09) --
	(310.40,228.99) --
	(310.43,229.12) --
	(310.45,229.16) --
	(310.48,229.13) --
	(310.51,228.99) --
	(310.53,228.93) --
	(310.56,229.06) --
	(310.59,228.91) --
	(310.61,228.95) --
	(310.64,229.28) --
	(310.67,229.23) --
	(310.69,229.14) --
	(310.72,229.24) --
	(310.75,229.37) --
	(310.77,229.34) --
	(310.80,229.40) --
	(310.83,229.40) --
	(310.86,229.25) --
	(310.88,229.58) --
	(310.91,229.57) --
	(310.94,229.28) --
	(310.96,229.41) --
	(310.99,229.25) --
	(311.02,229.16) --
	(311.04,229.20) --
	(311.07,229.09) --
	(311.10,229.28) --
	(311.12,229.16) --
	(311.15,229.20) --
	(311.18,229.33) --
	(311.20,229.29) --
	(311.23,229.24) --
	(311.26,229.46) --
	(311.28,229.57) --
	(311.31,229.20) --
	(311.34,229.43) --
	(311.37,229.54) --
	(311.39,229.66) --
	(311.42,229.57) --
	(311.45,229.60) --
	(311.47,229.45) --
	(311.50,229.38) --
	(311.53,229.37) --
	(311.55,229.38) --
	(311.58,229.40) --
	(311.61,229.30) --
	(311.63,229.28) --
	(311.66,229.41) --
	(311.69,229.48) --
	(311.71,229.39) --
	(311.74,229.17) --
	(311.77,228.98) --
	(311.80,229.13) --
	(311.82,229.05) --
	(311.85,229.00) --
	(311.88,229.19) --
	(311.90,229.20) --
	(311.93,229.40) --
	(311.96,229.65) --
	(311.98,229.30) --
	(312.01,229.33) --
	(312.04,229.39) --
	(312.06,229.32) --
	(312.09,228.99) --
	(312.12,229.18) --
	(312.14,229.19) --
	(312.17,229.25) --
	(312.20,229.16) --
	(312.23,229.37) --
	(312.25,229.37) --
	(312.28,229.32) --
	(312.31,229.22) --
	(312.33,229.35) --
	(312.36,229.22) --
	(312.39,229.13) --
	(312.41,229.28) --
	(312.44,229.26) --
	(312.47,229.12) --
	(312.49,229.27) --
	(312.52,229.30) --
	(312.55,229.44) --
	(312.57,229.18) --
	(312.60,229.09) --
	(312.63,229.13) --
	(312.65,229.21) --
	(312.68,229.19) --
	(312.71,229.03) --
	(312.74,229.07) --
	(312.76,229.29) --
	(312.79,229.47) --
	(312.82,229.47) --
	(312.84,229.27) --
	(312.87,229.21) --
	(312.90,229.31) --
	(312.92,229.45) --
	(312.95,229.57) --
	(312.98,229.42) --
	(313.00,229.47) --
	(313.03,229.47) --
	(313.06,229.23) --
	(313.08,229.34) --
	(313.11,229.40) --
	(313.14,229.43) --
	(313.17,229.50) --
	(313.19,229.36) --
	(313.22,229.26) --
	(313.25,229.33) --
	(313.27,229.30) --
	(313.30,229.47) --
	(313.33,229.44) --
	(313.35,229.29) --
	(313.38,229.23) --
	(313.41,229.19) --
	(313.43,229.31) --
	(313.46,229.33) --
	(313.49,229.35) --
	(313.51,229.23) --
	(313.54,229.31) --
	(313.57,229.28) --
	(313.60,229.13) --
	(313.62,229.24) --
	(313.65,229.38) --
	(313.68,229.23) --
	(313.70,229.36) --
	(313.73,229.21) --
	(313.76,229.22) --
	(313.78,229.35) --
	(313.81,229.27) --
	(313.84,229.03) --
	(313.86,229.11) --
	(313.89,229.21) --
	(313.92,229.25) --
	(313.94,229.16) --
	(313.97,228.93) --
	(314.00,229.13) --
	(314.02,229.21) --
	(314.05,229.16) --
	(314.08,229.22) --
	(314.11,229.04) --
	(314.13,228.87) --
	(314.16,228.85) --
	(314.19,229.03) --
	(314.21,229.15) --
	(314.24,229.33) --
	(314.27,229.32) --
	(314.29,229.19) --
	(314.32,229.44) --
	(314.35,229.50) --
	(314.37,229.30) --
	(314.40,228.95) --
	(314.43,229.03) --
	(314.45,229.17) --
	(314.48,228.88) --
	(314.51,229.07) --
	(314.54,229.01) --
	(314.56,228.89) --
	(314.59,228.71) --
	(314.62,228.73) --
	(314.64,228.76) --
	(314.67,228.74) --
	(314.70,228.60) --
	(314.72,228.70) --
	(314.75,228.69) --
	(314.78,228.71) --
	(314.80,228.69) --
	(314.83,228.88) --
	(314.86,228.94) --
	(314.88,229.01) --
	(314.91,229.06) --
	(314.94,229.16) --
	(314.97,229.22) --
	(314.99,229.26) --
	(315.02,229.36) --
	(315.05,229.20) --
	(315.07,229.23) --
	(315.10,229.30) --
	(315.13,229.40) --
	(315.15,229.50) --
	(315.18,229.45) --
	(315.21,229.47) --
	(315.23,229.30) --
	(315.26,229.46) --
	(315.29,229.56) --
	(315.31,229.41) --
	(315.34,229.31) --
	(315.37,229.22) --
	(315.39,229.20) --
	(315.42,229.19) --
	(315.45,229.11) --
	(315.48,229.17) --
	(315.50,229.14) --
	(315.53,229.20) --
	(315.56,229.15) --
	(315.58,229.09) --
	(315.61,229.09) --
	(315.64,229.20) --
	(315.66,229.20) --
	(315.69,229.12) --
	(315.72,229.07) --
	(315.74,229.21) --
	(315.77,229.22) --
	(315.80,229.05) --
	(315.82,229.41) --
	(315.85,229.43) --
	(315.88,229.39) --
	(315.91,229.89) --
	(315.93,229.34) --
	(315.96,229.28) --
	(315.99,229.44) --
	(316.01,229.32) --
	(316.04,229.39) --
	(316.07,229.45) --
	(316.09,229.77) --
	(316.12,229.68) --
	(316.15,229.55) --
	(316.17,229.56) --
	(316.20,229.32) --
	(316.23,229.42) --
	(316.25,229.42) --
	(316.28,229.54) --
	(316.31,229.38) --
	(316.34,229.36) --
	(316.36,229.35) --
	(316.39,229.36) --
	(316.42,229.15) --
	(316.44,229.13) --
	(316.47,229.17) --
	(316.50,229.29) --
	(316.52,229.24) --
	(316.55,228.94) --
	(316.58,229.00) --
	(316.60,229.34) --
	(316.63,229.46) --
	(316.66,229.46) --
	(316.68,229.44) --
	(316.71,229.44) --
	(316.74,229.60) --
	(316.76,229.76) --
	(316.79,229.83) --
	(316.82,229.79) --
	(316.85,229.58) --
	(316.87,229.46) --
	(316.90,229.62) --
	(316.93,229.50) --
	(316.95,229.46) --
	(316.98,229.22) --
	(317.01,229.23) --
	(317.03,229.24) --
	(317.06,229.37) --
	(317.09,229.22) --
	(317.11,229.33) --
	(317.14,229.34) --
	(317.17,229.41) --
	(317.19,229.20) --
	(317.22,229.58) --
	(317.25,229.32) --
	(317.28,229.45) --
	(317.30,229.35) --
	(317.33,229.38) --
	(317.36,229.29) --
	(317.38,229.20) --
	(317.41,229.15) --
	(317.44,228.96) --
	(317.46,228.96) --
	(317.49,228.92) --
	(317.52,228.94) --
	(317.54,228.88) --
	(317.57,228.87) --
	(317.60,229.01) --
	(317.62,229.17) --
	(317.65,229.28) --
	(317.68,229.18) --
	(317.71,229.09) --
	(317.73,229.04) --
	(317.76,229.18) --
	(317.79,228.97) --
	(317.81,229.09) --
	(317.84,228.88) --
	(317.87,228.96) --
	(317.89,228.87) --
	(317.92,228.87) --
	(317.95,229.02) --
	(317.97,229.27) --
	(318.00,229.36) --
	(318.03,229.41) --
	(318.05,229.40) --
	(318.08,229.39) --
	(318.11,229.46) --
	(318.13,229.59) --
	(318.16,229.64) --
	(318.19,229.52) --
	(318.22,229.56) --
	(318.24,229.44) --
	(318.27,229.43) --
	(318.30,229.61) --
	(318.32,229.57) --
	(318.35,229.53) --
	(318.38,229.62) --
	(318.40,229.55) --
	(318.43,229.55) --
	(318.46,229.67) --
	(318.48,229.64) --
	(318.51,229.37) --
	(318.54,229.59) --
	(318.56,229.34) --
	(318.59,229.15) --
	(318.62,229.42) --
	(318.65,229.45) --
	(318.67,229.54) --
	(318.70,229.62) --
	(318.73,229.54) --
	(318.75,229.60) --
	(318.78,229.61) --
	(318.81,229.56) --
	(318.83,229.62) --
	(318.86,229.56) --
	(318.89,229.41) --
	(318.91,229.30) --
	(318.94,229.54) --
	(318.97,229.54) --
	(318.99,229.41) --
	(319.02,229.49) --
	(319.05,229.75) --
	(319.08,229.47) --
	(319.10,229.13) --
	(319.13,229.19) --
	(319.16,229.05) --
	(319.18,229.09) --
	(319.21,228.94) --
	(319.24,228.92) --
	(319.26,229.06) --
	(319.29,229.11) --
	(319.32,229.11) --
	(319.34,229.10) --
	(319.37,229.17) --
	(319.40,229.29) --
	(319.42,228.97) --
	(319.45,229.05) --
	(319.48,229.19) --
	(319.50,229.18) --
	(319.53,229.34) --
	(319.56,229.62) --
	(319.59,229.25) --
	(319.61,228.73) --
	(319.64,228.81) --
	(319.67,228.90) --
	(319.69,228.87) --
	(319.72,229.08) --
	(319.75,229.17) --
	(319.77,229.06) --
	(319.80,229.09) --
	(319.83,229.17) --
	(319.85,229.03) --
	(319.88,229.13) --
	(319.91,228.90) --
	(319.93,228.94) --
	(319.96,228.93) --
	(319.99,229.15) --
	(320.02,228.96) --
	(320.04,229.07) --
	(320.07,229.06) --
	(320.10,228.95) --
	(320.12,229.01) --
	(320.15,228.92) --
	(320.18,228.89) --
	(320.20,229.12) --
	(320.23,228.93) --
	(320.26,228.97) --
	(320.28,228.87) --
	(320.31,228.88) --
	(320.34,228.85) --
	(320.36,228.80) --
	(320.39,229.14) --
	(320.42,229.31) --
	(320.45,229.28) --
	(320.47,229.34) --
	(320.50,229.09) --
	(320.53,229.08) --
	(320.55,228.94) --
	(320.58,229.11) --
	(320.61,229.05) --
	(320.63,229.12) --
	(320.66,229.04) --
	(320.69,229.17) --
	(320.71,229.03) --
	(320.74,228.99) --
	(320.77,229.19) --
	(320.79,229.44) --
	(320.82,229.23) --
	(320.85,229.34) --
	(320.87,229.40) --
	(320.90,229.24) --
	(320.93,229.06) --
	(320.96,229.05) --
	(320.98,228.96) --
	(321.01,228.88) --
	(321.04,229.20) --
	(321.06,229.28) --
	(321.09,228.86) --
	(321.12,228.87) --
	(321.14,229.29) --
	(321.17,229.16) --
	(321.20,229.07) --
	(321.22,229.05) --
	(321.25,228.90) --
	(321.28,228.99) --
	(321.30,228.96) --
	(321.33,229.13) --
	(321.36,229.06) --
	(321.39,229.04) --
	(321.41,228.86) --
	(321.44,228.73) --
	(321.47,228.87) --
	(321.49,228.91) --
	(321.52,229.01) --
	(321.55,228.88) --
	(321.57,228.93) --
	(321.60,229.02) --
	(321.63,228.88) --
	(321.65,228.83) --
	(321.68,228.84) --
	(321.71,228.66) --
	(321.73,228.75) --
	(321.76,228.66) --
	(321.79,228.71) --
	(321.81,228.83) --
	(321.84,228.87) --
	(321.87,228.90) --
	(321.90,228.93) --
	(321.92,229.05) --
	(321.95,229.29) --
	(321.98,229.09) --
	(322.00,229.17) --
	(322.03,228.84) --
	(322.06,229.02) --
	(322.08,229.24) --
	(322.11,229.04) --
	(322.14,229.26) --
	(322.16,229.25) --
	(322.19,228.99) --
	(322.22,229.28) --
	(322.24,229.18) --
	(322.27,229.23) --
	(322.30,229.11) --
	(322.33,229.26) --
	(322.35,229.22) --
	(322.38,229.54) --
	(322.41,229.70) --
	(322.43,229.79) --
	(322.46,229.75) --
	(322.49,229.84) --
	(322.51,229.78) --
	(322.54,229.86) --
	(322.57,229.50) --
	(322.59,229.29) --
	(322.62,229.30) --
	(322.65,229.43) --
	(322.67,229.33) --
	(322.70,229.47) --
	(322.73,229.33) --
	(322.76,229.44) --
	(322.78,229.41) --
	(322.81,229.33) --
	(322.84,229.46) --
	(322.86,230.02) --
	(322.89,229.20) --
	(322.92,229.39) --
	(322.94,229.43) --
	(322.97,229.32) --
	(323.00,229.39) --
	(323.02,229.34) --
	(323.05,229.11) --
	(323.08,228.93) --
	(323.10,229.23) --
	(323.13,229.05) --
	(323.16,229.14) --
	(323.18,229.05) --
	(323.21,229.29) --
	(323.24,229.24) --
	(323.27,229.31) --
	(323.29,229.06) --
	(323.32,229.20) --
	(323.35,229.54) --
	(323.37,229.63) --
	(323.40,229.46) --
	(323.43,229.63) --
	(323.45,229.47) --
	(323.48,229.49) --
	(323.51,229.49) --
	(323.53,229.61) --
	(323.56,229.77) --
	(323.59,229.68) --
	(323.61,229.69) --
	(323.64,229.42) --
	(323.67,229.66) --
	(323.70,229.54) --
	(323.72,229.46) --
	(323.75,229.18) --
	(323.78,229.22) --
	(323.80,229.10) --
	(323.83,229.15) --
	(323.86,229.04) --
	(323.88,229.09) --
	(323.91,229.01) --
	(323.94,229.08) --
	(323.96,228.82) --
	(323.99,228.83) --
	(324.02,228.87) --
	(324.04,228.91) --
	(324.07,228.88) --
	(324.10,228.69) --
	(324.13,228.73) --
	(324.15,228.74) --
	(324.18,228.74) --
	(324.21,228.79) --
	(324.23,228.88) --
	(324.26,228.71) --
	(324.29,228.76) --
	(324.31,228.69) --
	(324.34,228.85) --
	(324.37,228.90) --
	(324.39,228.84) --
	(324.42,228.94) --
	(324.45,228.81) --
	(324.47,229.00) --
	(324.50,229.18) --
	(324.53,229.17) --
	(324.55,229.18) --
	(324.58,229.24) --
	(324.61,229.18) --
	(324.64,229.13) --
	(324.66,229.09) --
	(324.69,229.13) --
	(324.72,229.20) --
	(324.74,228.91) --
	(324.77,228.99) --
	(324.80,229.03) --
	(324.82,229.07) --
	(324.85,228.94) --
	(324.88,228.89) --
	(324.90,228.79) --
	(324.93,228.66) --
	(324.96,228.79) --
	(324.98,228.79) --
	(325.01,228.88) --
	(325.04,229.04) --
	(325.07,228.55) --
	(325.09,228.56) --
	(325.12,228.48) --
	(325.15,228.79) --
	(325.17,228.84) --
	(325.20,228.73) --
	(325.23,228.90) --
	(325.25,229.12) --
	(325.28,229.23) --
	(325.31,229.11) --
	(325.33,229.09) --
	(325.36,228.97) --
	(325.39,229.05) --
	(325.41,228.90) --
	(325.44,228.84) --
	(325.47,228.80) --
	(325.50,228.65) --
	(325.52,228.71) --
	(325.55,228.78) --
	(325.58,228.68) --
	(325.60,228.63) --
	(325.63,228.81) --
	(325.66,228.74) --
	(325.68,228.75) --
	(325.71,228.91) --
	(325.74,228.82) --
	(325.76,228.82) --
	(325.79,228.78) --
	(325.82,228.88) --
	(325.84,228.80) --
	(325.87,229.05) --
	(325.90,228.79) --
	(325.92,228.91) --
	(325.95,228.97) --
	(325.98,228.94) --
	(326.01,228.97) --
	(326.03,229.15) --
	(326.06,229.05) --
	(326.09,228.96) --
	(326.11,228.97) --
	(326.14,228.94) --
	(326.17,229.02) --
	(326.19,229.12) --
	(326.22,229.38) --
	(326.25,229.41) --
	(326.27,229.40) --
	(326.30,229.34) --
	(326.33,229.23) --
	(326.35,229.55) --
	(326.38,229.48) --
	(326.41,229.70) --
	(326.44,229.67) --
	(326.46,229.83) --
	(326.49,229.89) --
	(326.52,229.66) --
	(326.54,229.82) --
	(326.57,229.78) --
	(326.60,229.45) --
	(326.62,229.47) --
	(326.65,229.53) --
	(326.68,229.29) --
	(326.70,229.43) --
	(326.73,229.32) --
	(326.76,229.60) --
	(326.78,229.34) --
	(326.81,229.29) --
	(326.84,228.94) --
	(326.87,228.72) --
	(326.89,228.67) --
	(326.92,228.78) --
	(326.95,228.81) --
	(326.97,228.76) --
	(327.00,228.73) --
	(327.03,228.84) --
	(327.05,228.91) --
	(327.08,229.05) --
	(327.11,228.89) --
	(327.13,229.07) --
	(327.16,229.20) --
	(327.19,229.04) --
	(327.21,229.29) --
	(327.24,229.18) --
	(327.27,229.00) --
	(327.29,228.99) --
	(327.32,229.19) --
	(327.35,229.23) --
	(327.38,229.58) --
	(327.40,229.60) --
	(327.43,229.13) --
	(327.46,229.19) --
	(327.48,229.25) --
	(327.51,229.05) --
	(327.54,229.00) --
	(327.56,228.94) --
	(327.59,228.94) --
	(327.62,229.09) --
	(327.64,228.98) --
	(327.67,228.99) --
	(327.70,229.34) --
	(327.72,229.40) --
	(327.75,229.38) --
	(327.78,229.36) --
	(327.81,229.52) --
	(327.83,229.47) --
	(327.86,229.47) --
	(327.89,229.45) --
	(327.91,229.48) --
	(327.94,229.33) --
	(327.97,229.23) --
	(327.99,229.45) --
	(328.02,229.61) --
	(328.05,229.60) --
	(328.07,229.61) --
	(328.10,229.68) --
	(328.13,229.51) --
	(328.15,229.53) --
	(328.18,229.61) --
	(328.21,229.62) --
	(328.24,229.54) --
	(328.26,229.34) --
	(328.29,229.33) --
	(328.32,229.26) --
	(328.34,229.21) --
	(328.37,229.47) --
	(328.40,229.40) --
	(328.42,229.48) --
	(328.45,229.59) --
	(328.48,229.38) --
	(328.50,229.04) --
	(328.53,229.04) --
	(328.56,228.99) --
	(328.58,229.15) --
	(328.61,229.17) --
	(328.64,229.22) --
	(328.66,229.28) --
	(328.69,229.59) --
	(328.72,229.43) --
	(328.75,229.30) --
	(328.77,229.39) --
	(328.80,229.52) --
	(328.83,229.60) --
	(328.85,229.38) --
	(328.88,229.39) --
	(328.91,229.48) --
	(328.93,229.52) --
	(328.96,229.35) --
	(328.99,229.41) --
	(329.01,229.29) --
	(329.04,229.40) --
	(329.07,229.27) --
	(329.09,229.24) --
	(329.12,229.15) --
	(329.15,229.08) --
	(329.18,229.05) --
	(329.20,229.07) --
	(329.23,229.07) --
	(329.26,229.01) --
	(329.28,229.00) --
	(329.31,229.30) --
	(329.34,229.44) --
	(329.36,229.27) --
	(329.39,229.33) --
	(329.42,229.29) --
	(329.44,229.53) --
	(329.47,229.64) --
	(329.50,229.71) --
	(329.52,229.51) --
	(329.55,229.42) --
	(329.58,229.51) --
	(329.61,229.47) --
	(329.63,229.33) --
	(329.66,229.43) --
	(329.69,229.24) --
	(329.71,229.27) --
	(329.74,229.15) --
	(329.77,229.24) --
	(329.79,229.26) --
	(329.82,229.21) --
	(329.85,229.20) --
	(329.87,229.34) --
	(329.90,229.29) --
	(329.93,229.29) --
	(329.95,229.27) --
	(329.98,229.24) --
	(330.01,229.29) --
	(330.03,229.15) --
	(330.06,229.30) --
	(330.09,229.32) --
	(330.12,229.28) --
	(330.14,229.45) --
	(330.17,229.42) --
	(330.20,229.49) --
	(330.22,229.33) --
	(330.25,229.31) --
	(330.28,229.63) --
	(330.30,229.58) --
	(330.33,229.74) --
	(330.36,229.75) --
	(330.38,229.60) --
	(330.41,229.55) --
	(330.44,229.49) --
	(330.46,229.60) --
	(330.49,229.35) --
	(330.52,229.56) --
	(330.55,229.54) --
	(330.57,229.46) --
	(330.60,229.37) --
	(330.63,229.28) --
	(330.65,229.37) --
	(330.68,229.72) --
	(330.71,229.68) --
	(330.73,229.72) --
	(330.76,229.82) --
	(330.79,229.90) --
	(330.81,229.64) --
	(330.84,229.63) --
	(330.87,229.45) --
	(330.89,229.33) --
	(330.92,229.42) --
	(330.95,229.43) --
	(330.98,229.45) --
	(331.00,229.30) --
	(331.03,229.41) --
	(331.06,229.28) --
	(331.08,229.19) --
	(331.11,229.18) --
	(331.14,229.08) --
	(331.16,229.20) --
	(331.19,229.35) --
	(331.22,229.42) --
	(331.24,229.51) --
	(331.27,229.38) --
	(331.30,229.59) --
	(331.32,229.70) --
	(331.35,229.83) --
	(331.38,229.69) --
	(331.40,229.71) --
	(331.43,229.76) --
	(331.46,229.87) --
	(331.49,229.77) --
	(331.51,229.59) --
	(331.54,229.55) --
	(331.57,229.34) --
	(331.59,229.53) --
	(331.62,229.63) --
	(331.65,229.59) --
	(331.67,229.52) --
	(331.70,229.54) --
	(331.73,229.37) --
	(331.75,229.31) --
	(331.78,229.28) --
	(331.81,229.42) --
	(331.83,229.42) --
	(331.86,229.50) --
	(331.89,229.68) --
	(331.92,229.82) --
	(331.94,229.88) --
	(331.97,229.67) --
	(332.00,229.83) --
	(332.02,229.76) --
	(332.05,229.69) --
	(332.08,229.77) --
	(332.10,229.66) --
	(332.13,229.52) --
	(332.16,229.40) --
	(332.18,229.22) --
	(332.21,229.39) --
	(332.24,229.32) --
	(332.26,229.28) --
	(332.29,229.38) --
	(332.32,229.53) --
	(332.35,229.48) --
	(332.37,229.25) --
	(332.40,229.45) --
	(332.43,229.25) --
	(332.45,229.37) --
	(332.48,229.28) --
	(332.51,229.35) --
	(332.53,229.30) --
	(332.56,229.27) --
	(332.59,229.18) --
	(332.61,229.27) --
	(332.64,229.16) --
	(332.67,229.17) --
	(332.69,229.10) --
	(332.72,229.22) --
	(332.75,229.48) --
	(332.77,229.33) --
	(332.80,229.19) --
	(332.83,229.36) --
	(332.86,229.47) --
	(332.88,229.36) --
	(332.91,229.41) --
	(332.94,229.27) --
	(332.96,229.22) --
	(332.99,229.13) --
	(333.02,229.23) --
	(333.04,229.33) --
	(333.07,228.92) --
	(333.10,229.19) --
	(333.12,228.93) --
	(333.15,229.14) --
	(333.18,229.21) --
	(333.20,229.09) --
	(333.23,229.05) --
	(333.26,229.15) --
	(333.29,229.09) --
	(333.31,229.03) --
	(333.34,229.10) --
	(333.37,229.16) --
	(333.39,229.18) --
	(333.42,229.29) --
	(333.45,229.34) --
	(333.47,229.29) --
	(333.50,229.04) --
	(333.53,229.20) --
	(333.55,229.31) --
	(333.58,229.36) --
	(333.61,229.51) --
	(333.63,229.36) --
	(333.66,229.89) --
	(333.69,229.17) --
	(333.72,229.41) --
	(333.74,229.67) --
	(333.77,229.66) --
	(333.80,229.80) --
	(333.82,229.96) --
	(333.85,229.66) --
	(333.88,229.51) --
	(333.90,229.15) --
	(333.93,229.36) --
	(333.96,229.27) --
	(333.98,229.27) --
	(334.01,229.30) --
	(334.04,229.29) --
	(334.06,229.40) --
	(334.09,229.28) --
	(334.12,229.28) --
	(334.14,229.31) --
	(334.17,229.16) --
	(334.20,229.42) --
	(334.23,229.62) --
	(334.25,229.46) --
	(334.28,229.25) --
	(334.31,229.29) --
	(334.33,229.28) --
	(334.36,229.49) --
	(334.39,229.30) --
	(334.41,229.42) --
	(334.44,229.37) --
	(334.47,229.27) --
	(334.49,229.16) --
	(334.52,229.24) --
	(334.55,229.13) --
	(334.57,229.30) --
	(334.60,229.20) --
	(334.63,229.24) --
	(334.66,229.31) --
	(334.68,229.30) --
	(334.71,229.76) --
	(334.74,229.32) --
	(334.76,229.24) --
	(334.79,229.44) --
	(334.82,229.31) --
	(334.84,229.12) --
	(334.87,229.61) --
	(334.90,229.18) --
	(334.92,229.15) --
	(334.95,229.25) --
	(334.98,229.13) --
	(335.00,229.17) --
	(335.03,229.37) --
	(335.06,229.38) --
	(335.09,229.34) --
	(335.11,229.33) --
	(335.14,229.55) --
	(335.17,229.56) --
	(335.19,229.56) --
	(335.22,229.44) --
	(335.25,229.23) --
	(335.27,229.49) --
	(335.30,229.45) --
	(335.33,229.57) --
	(335.35,229.48) --
	(335.38,229.42) --
	(335.41,229.57) --
	(335.43,229.56) --
	(335.46,229.60) --
	(335.49,229.95) --
	(335.51,229.77) --
	(335.54,229.60) --
	(335.57,229.57) --
	(335.60,229.71) --
	(335.62,229.67) --
	(335.65,229.54) --
	(335.68,229.42) --
	(335.70,229.64) --
	(335.73,229.74) --
	(335.76,229.55) --
	(335.78,229.55) --
	(335.81,229.49) --
	(335.84,229.65) --
	(335.86,229.31) --
	(335.89,229.34) --
	(335.92,229.75) --
	(335.94,229.67) --
	(335.97,229.77) --
	(336.00,229.72) --
	(336.03,229.77) --
	(336.05,229.31) --
	(336.08,229.47) --
	(336.11,229.62) --
	(336.13,229.54) --
	(336.16,229.47) --
	(336.19,229.41) --
	(336.21,229.45) --
	(336.24,229.51) --
	(336.27,229.52) --
	(336.29,229.54) --
	(336.32,229.64) --
	(336.35,229.50) --
	(336.37,229.55) --
	(336.40,229.53) --
	(336.43,229.67) --
	(336.46,229.74) --
	(336.48,229.63) --
	(336.51,229.39) --
	(336.54,229.45) --
	(336.56,229.27) --
	(336.59,229.40) --
	(336.62,229.64) --
	(336.64,229.53) --
	(336.67,229.56) --
	(336.70,229.56) --
	(336.72,229.46) --
	(336.75,229.59) --
	(336.78,229.44) --
	(336.80,229.47) --
	(336.83,229.38) --
	(336.86,229.25) --
	(336.88,229.36) --
	(336.91,229.65) --
	(336.94,229.47) --
	(336.97,229.43) --
	(336.99,229.31) --
	(337.02,229.24) --
	(337.05,229.32) --
	(337.07,229.39) --
	(337.10,229.33) --
	(337.13,229.48) --
	(337.15,229.45) --
	(337.18,229.51) --
	(337.21,229.65) --
	(337.23,229.59) --
	(337.26,229.51) --
	(337.29,229.53) --
	(337.31,229.22) --
	(337.34,229.39) --
	(337.37,229.18) --
	(337.40,229.21) --
	(337.42,229.05) --
	(337.45,229.09) --
	(337.48,229.09) --
	(337.50,229.32) --
	(337.53,229.20) --
	(337.56,229.25) --
	(337.58,229.25) --
	(337.61,229.37) --
	(337.64,229.36) --
	(337.66,229.35) --
	(337.69,229.14) --
	(337.72,229.23) --
	(337.74,229.19) --
	(337.77,229.33) --
	(337.80,229.36) --
	(337.83,229.31) --
	(337.85,229.07) --
	(337.88,229.32) --
	(337.91,229.26) --
	(337.93,229.16) --
	(337.96,229.21) --
	(337.99,229.25) --
	(338.01,229.13) --
	(338.04,228.94) --
	(338.07,229.11) --
	(338.09,229.24) --
	(338.12,229.35) --
	(338.15,229.38) --
	(338.17,229.49) --
	(338.20,229.38) --
	(338.23,229.34) --
	(338.25,229.38) --
	(338.28,229.63) --
	(338.31,229.49) --
	(338.34,229.48) --
	(338.36,229.55) --
	(338.39,229.55) --
	(338.42,229.49) --
	(338.44,229.40) --
	(338.47,229.36) --
	(338.50,229.23) --
	(338.52,229.18) --
	(338.55,229.23) --
	(338.58,229.26) --
	(338.60,229.20) --
	(338.63,229.12) --
	(338.66,229.07) --
	(338.68,228.89) --
	(338.71,229.02) --
	(338.74,229.06) --
	(338.77,229.26) --
	(338.79,229.28) --
	(338.82,229.37) --
	(338.85,229.16) --
	(338.87,229.09) --
	(338.90,229.40) --
	(338.93,229.32) --
	(338.95,229.35) --
	(338.98,229.24) --
	(339.01,229.02) --
	(339.03,229.15) --
	(339.06,229.11) --
	(339.09,229.14) --
	(339.11,228.97) --
	(339.14,229.14) --
	(339.17,229.18) --
	(339.20,229.16) --
	(339.22,229.30) --
	(339.25,229.19) --
	(339.28,229.36) --
	(339.30,229.38) --
	(339.33,229.44) --
	(339.36,229.44) --
	(339.38,229.35) --
	(339.41,229.30) --
	(339.44,229.34) --
	(339.46,229.25) --
	(339.49,229.47) --
	(339.52,229.27) --
	(339.54,229.18) --
	(339.57,229.24) --
	(339.60,229.34) --
	(339.62,229.24) --
	(339.65,229.31) --
	(339.68,229.21) --
	(339.71,229.15) --
	(339.73,229.11) --
	(339.76,229.50) --
	(339.79,229.09) --
	(339.81,229.40) --
	(339.84,229.51) --
	(339.87,229.52) --
	(339.89,229.33) --
	(339.92,229.14) --
	(339.95,229.23) --
	(339.97,229.14) --
	(340.00,229.19) --
	(340.03,229.20) --
	(340.05,229.16) --
	(340.08,229.30) --
	(340.11,229.42) --
	(340.14,229.34) --
	(340.16,229.36) --
	(340.19,229.38) --
	(340.22,229.53) --
	(340.24,229.49) --
	(340.27,229.38) --
	(340.30,229.32) --
	(340.32,229.36) --
	(340.35,229.67) --
	(340.38,229.54) --
	(340.40,229.38) --
	(340.43,229.42) --
	(340.46,229.26) --
	(340.48,229.35) --
	(340.51,229.26) --
	(340.54,229.45) --
	(340.57,229.42) --
	(340.59,229.38) --
	(340.62,229.63) --
	(340.65,229.49) --
	(340.67,229.40) --
	(340.70,229.38) --
	(340.73,229.54) --
	(340.75,229.32) --
	(340.78,229.46) --
	(340.81,229.46) --
	(340.83,229.43) --
	(340.86,229.40) --
	(340.89,229.38) --
	(340.91,229.55) --
	(340.94,229.22) --
	(340.97,229.35) --
	(340.99,229.36) --
	(341.02,229.54) --
	(341.05,229.64) --
	(341.08,229.44) --
	(341.10,229.21) --
	(341.13,229.37) --
	(341.16,229.42) --
	(341.18,229.41) --
	(341.21,229.70) --
	(341.24,229.50) --
	(341.26,229.57) --
	(341.29,229.53) --
	(341.32,229.40) --
	(341.34,229.61) --
	(341.37,229.64) --
	(341.40,229.56) --
	(341.42,229.42) --
	(341.45,229.43) --
	(341.48,229.38) --
	(341.51,229.27) --
	(341.53,229.34) --
	(341.56,229.36) --
	(341.59,229.23) --
	(341.61,229.14) --
	(341.64,229.19) --
	(341.67,229.26) --
	(341.69,229.20) --
	(341.72,229.13) --
	(341.75,229.30) --
	(341.77,229.44) --
	(341.80,229.50) --
	(341.83,229.38) --
	(341.85,229.58) --
	(341.88,229.45) --
	(341.91,229.30) --
	(341.94,229.35) --
	(341.96,229.37) --
	(341.99,229.32) --
	(342.02,229.25) --
	(342.04,229.29) --
	(342.07,229.30) --
	(342.10,229.32) --
	(342.12,229.24) --
	(342.15,229.25) --
	(342.18,229.38) --
	(342.20,229.39) --
	(342.23,229.43) --
	(342.26,229.38) --
	(342.28,229.29) --
	(342.31,229.43) --
	(342.34,229.31) --
	(342.36,229.27) --
	(342.39,229.44) --
	(342.42,229.46) --
	(342.45,229.42) --
	(342.47,229.58) --
	(342.50,229.61) --
	(342.53,229.72) --
	(342.55,229.60) --
	(342.58,229.73) --
	(342.61,229.83) --
	(342.63,229.70) --
	(342.66,229.66) --
	(342.69,229.68) --
	(342.71,229.60) --
	(342.74,229.73) --
	(342.77,229.63) --
	(342.79,229.48) --
	(342.82,229.49) --
	(342.85,229.35) --
	(342.88,229.49) --
	(342.90,229.52) --
	(342.93,229.84) --
	(342.96,229.69) --
	(342.98,229.54) --
	(343.01,229.63) --
	(343.04,229.56) --
	(343.06,229.64) --
	(343.09,229.47) --
	(343.12,229.36) --
	(343.14,229.34) --
	(343.17,229.39) --
	(343.20,229.48) --
	(343.22,229.53) --
	(343.25,229.57) --
	(343.28,229.50) --
	(343.31,229.53) --
	(343.33,229.37) --
	(343.36,229.41) --
	(343.39,229.35) --
	(343.41,229.35) --
	(343.44,229.53) --
	(343.47,229.51) --
	(343.49,229.37) --
	(343.52,229.48) --
	(343.55,229.44) --
	(343.57,229.64) --
	(343.60,229.63) --
	(343.63,229.43) --
	(343.65,229.55) --
	(343.68,229.48) --
	(343.71,229.50) --
	(343.73,229.42) --
	(343.76,229.39) --
	(343.79,229.51) --
	(343.82,229.42) --
	(343.84,229.52) --
	(343.87,229.72) --
	(343.90,229.72) --
	(343.92,229.80) --
	(343.95,229.64) --
	(343.98,229.61) --
	(344.00,229.55) --
	(344.03,229.40) --
	(344.06,229.58) --
	(344.08,229.62) --
	(344.11,229.49) --
	(344.14,229.52) --
	(344.16,229.40) --
	(344.19,229.30) --
	(344.22,229.50) --
	(344.25,229.41) --
	(344.27,229.48) --
	(344.30,229.43) --
	(344.33,229.38) --
	(344.35,229.20) --
	(344.38,229.25) --
	(344.41,229.19) --
	(344.43,229.38) --
	(344.46,229.16) --
	(344.49,229.16) --
	(344.51,229.18) --
	(344.54,229.10) --
	(344.57,229.19) --
	(344.59,229.30) --
	(344.62,229.34) --
	(344.65,229.13) --
	(344.68,229.18) --
	(344.70,229.18) --
	(344.73,229.26) --
	(344.76,228.83) --
	(344.78,228.87) --
	(344.81,228.93) --
	(344.84,228.77) --
	(344.86,228.74) --
	(344.89,228.77) --
	(344.92,228.81) --
	(344.94,228.80) --
	(344.97,228.78) --
	(345.00,228.79) --
	(345.02,228.66) --
	(345.05,228.69) --
	(345.08,229.05) --
	(345.10,228.96) --
	(345.13,228.92) --
	(345.16,229.15) --
	(345.19,229.09) --
	(345.21,229.21) --
	(345.24,229.22) --
	(345.27,229.24) --
	(345.29,229.26) --
	(345.32,229.09) --
	(345.35,229.03) --
	(345.37,229.11) --
	(345.40,228.92) --
	(345.43,228.86) --
	(345.45,228.72) --
	(345.48,228.86) --
	(345.51,228.75) --
	(345.53,228.78) --
	(345.56,228.85) --
	(345.59,228.89) --
	(345.62,228.61) --
	(345.64,228.92) --
	(345.67,228.88) --
	(345.70,229.03) --
	(345.72,228.86) --
	(345.75,228.89) --
	(345.78,229.02) --
	(345.80,229.11) --
	(345.83,228.86) --
	(345.86,228.78) --
	(345.88,228.68) --
	(345.91,228.81) --
	(345.94,228.73) --
	(345.96,228.79) --
	(345.99,228.68) --
	(346.02,228.97) --
	(346.05,228.90) --
	(346.07,229.04) --
	(346.10,229.08) --
	(346.13,229.23) --
	(346.15,229.06) --
	(346.18,229.09) --
	(346.21,229.29) --
	(346.23,229.30) --
	(346.26,229.19) --
	(346.29,229.22) --
	(346.31,228.96) --
	(346.34,229.04) --
	(346.37,228.86) --
	(346.39,228.96) --
	(346.42,229.27) --
	(346.45,229.16) --
	(346.47,229.04) --
	(346.50,229.09) --
	(346.53,229.05) --
	(346.56,229.16) --
	(346.58,229.01) --
	(346.61,229.12) --
	(346.64,229.26) --
	(346.66,229.13) --
	(346.69,229.17) --
	(346.72,229.40) --
	(346.74,229.36) --
	(346.77,229.44) --
	(346.80,229.39) --
	(346.82,229.31) --
	(346.85,229.66) --
	(346.88,229.31) --
	(346.90,229.41) --
	(346.93,229.42) --
	(346.96,229.49) --
	(346.99,229.48) --
	(347.01,229.15) --
	(347.04,229.19) --
	(347.07,229.15) --
	(347.09,229.14) --
	(347.12,229.31) --
	(347.15,229.14) --
	(347.17,229.33) --
	(347.20,229.11) --
	(347.23,229.34) --
	(347.25,229.24) --
	(347.28,229.23) --
	(347.31,229.38) --
	(347.33,229.25) --
	(347.36,229.33) --
	(347.39,229.26) --
	(347.42,229.49) --
	(347.44,229.51) --
	(347.47,229.63) --
	(347.50,229.56) --
	(347.52,229.30) --
	(347.55,229.26) --
	(347.58,229.29) --
	(347.60,229.25) --
	(347.63,229.38) --
	(347.66,229.32) --
	(347.68,229.65) --
	(347.71,229.57) --
	(347.74,229.57) --
	(347.76,229.43) --
	(347.79,229.44) --
	(347.82,229.35) --
	(347.84,229.46) --
	(347.87,229.66) --
	(347.90,229.70) --
	(347.93,229.46) --
	(347.95,229.37) --
	(347.98,229.26) --
	(348.01,229.15) --
	(348.03,229.08) --
	(348.06,229.01) --
	(348.09,228.97) --
	(348.11,229.23) --
	(348.14,229.16) --
	(348.17,229.21) --
	(348.19,229.21) --
	(348.22,229.19) --
	(348.25,229.11) --
	(348.27,229.26) --
	(348.30,229.08) --
	(348.33,229.09) --
	(348.36,229.09) --
	(348.38,229.42) --
	(348.41,229.40) --
	(348.44,229.46) --
	(348.46,229.36) --
	(348.49,229.55) --
	(348.52,229.85) --
	(348.54,229.62) --
	(348.57,229.78) --
	(348.60,229.82) --
	(348.62,229.65) --
	(348.65,229.72) --
	(348.68,229.61) --
	(348.70,229.53) --
	(348.73,229.60) --
	(348.76,229.48) --
	(348.79,229.31) --
	(348.81,229.41) --
	(348.84,229.55) --
	(348.87,229.47) --
	(348.89,229.32) --
	(348.92,229.37) --
	(348.95,229.35) --
	(348.97,229.29) --
	(349.00,229.37) --
	(349.03,229.35) --
	(349.05,229.32) --
	(349.08,229.19) --
	(349.11,229.15) --
	(349.13,229.14) --
	(349.16,229.16) --
	(349.19,229.36) --
	(349.21,229.49) --
	(349.24,229.21) --
	(349.27,229.08) --
	(349.30,229.07) --
	(349.32,229.21) --
	(349.35,229.01) --
	(349.38,229.21) --
	(349.40,229.03) --
	(349.43,228.99) --
	(349.46,229.08) --
	(349.48,229.12) --
	(349.51,229.05) --
	(349.54,229.04) --
	(349.56,229.31) --
	(349.59,229.22) --
	(349.62,229.25) --
	(349.64,229.32) --
	(349.67,229.27) --
	(349.70,229.29) --
	(349.73,229.25) --
	(349.75,229.35) --
	(349.78,229.30) --
	(349.81,229.37) --
	(349.83,229.19) --
	(349.86,229.35) --
	(349.89,229.41) --
	(349.91,229.37) --
	(349.94,229.52) --
	(349.97,229.65) --
	(349.99,229.56) --
	(350.02,229.41) --
	(350.05,228.91) --
	(350.07,228.90) --
	(350.10,229.03) --
	(350.13,229.10) --
	(350.16,229.26) --
	(350.18,229.23) --
	(350.21,229.39) --
	(350.24,229.26) --
	(350.26,229.30) --
	(350.29,229.31) --
	(350.32,229.42) --
	(350.34,229.37) --
	(350.37,229.34) --
	(350.40,229.43) --
	(350.42,229.46) --
	(350.45,229.42) --
	(350.48,229.26) --
	(350.50,229.17) --
	(350.53,229.06) --
	(350.56,229.25) --
	(350.58,229.39) --
	(350.61,229.26) --
	(350.64,229.24) --
	(350.67,229.32) --
	(350.69,229.26) --
	(350.72,229.40) --
	(350.75,229.35) --
	(350.77,229.34) --
	(350.80,229.35) --
	(350.83,229.38) --
	(350.85,229.30) --
	(350.88,229.22) --
	(350.91,229.29) --
	(350.93,229.27) --
	(350.96,229.09) --
	(350.99,229.04) --
	(351.01,229.73) --
	(351.04,229.19) --
	(351.07,229.22) --
	(351.10,229.07) --
	(351.12,228.97) --
	(351.15,228.57) --
	(351.18,228.44) --
	(351.20,228.50) --
	(351.23,228.65) --
	(351.26,228.76) --
	(351.28,228.90) --
	(351.31,228.90) --
	(351.34,228.79) --
	(351.36,228.70) --
	(351.39,228.77) --
	(351.42,228.64) --
	(351.44,228.65) --
	(351.47,228.70) --
	(351.50,228.81) --
	(351.53,228.73) --
	(351.55,228.61) --
	(351.58,228.65) --
	(351.61,228.39) --
	(351.63,228.49) --
	(351.66,228.54) --
	(351.69,228.60) --
	(351.71,228.54) --
	(351.74,228.65) --
	(351.77,228.66) --
	(351.79,228.79) --
	(351.82,228.94) --
	(351.85,228.87) --
	(351.87,229.23) --
	(351.90,229.16) --
	(351.93,229.25) --
	(351.95,229.07) --
	(351.98,228.86) --
	(352.01,228.85) --
	(352.04,228.72) --
	(352.06,228.73) --
	(352.09,228.87) --
	(352.12,228.99) --
	(352.14,228.86) --
	(352.17,229.06) --
	(352.20,229.07) --
	(352.22,229.28) --
	(352.25,229.34) --
	(352.28,229.31) --
	(352.30,229.32) --
	(352.33,229.47) --
	(352.36,229.53) --
	(352.38,229.37) --
	(352.41,229.01) --
	(352.44,229.01) --
	(352.47,229.03) --
	(352.49,229.07) --
	(352.52,229.06) --
	(352.55,228.97) --
	(352.57,229.08) --
	(352.60,228.78) --
	(352.63,228.94) --
	(352.65,228.95) --
	(352.68,228.85) --
	(352.71,229.00) --
	(352.73,229.26) --
	(352.76,229.46) --
	(352.79,229.51) --
	(352.81,229.22) --
	(352.84,229.14) --
	(352.87,229.19) --
	(352.90,229.16) --
	(352.92,229.10) --
	(352.95,229.21) --
	(352.98,229.11) --
	(353.00,229.10) --
	(353.03,229.28) --
	(353.06,229.19) --
	(353.08,229.04) --
	(353.11,229.21) --
	(353.14,229.18) --
	(353.16,229.12);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,216.64) rectangle (355.85,256.30);
\end{scope}
\begin{scope}
\path[clip] (296.75,154.67) rectangle (355.85,194.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,154.67) rectangle (355.85,194.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,155.52) --
	(355.85,155.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,164.10) --
	(355.85,164.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,172.67) --
	(355.85,172.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,181.25) --
	(355.85,181.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,189.83) --
	(355.85,189.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.13,154.67) --
	(306.13,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.56,154.67) --
	(319.56,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.99,154.67) --
	(332.99,194.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.42,154.67) --
	(346.42,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,159.81) --
	(355.85,159.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,168.39) --
	(355.85,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,176.96) --
	(355.85,176.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,185.54) --
	(355.85,185.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,194.11) --
	(355.85,194.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41,154.67) --
	(299.41,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84,154.67) --
	(312.84,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27,154.67) --
	(326.27,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71,154.67) --
	(339.71,194.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14,154.67) --
	(353.14,194.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,163.26) --
	(299.47,163.44) --
	(299.49,163.72) --
	(299.52,163.53) --
	(299.55,163.53) --
	(299.57,163.58) --
	(299.60,163.80) --
	(299.63,163.60) --
	(299.65,163.39) --
	(299.68,163.64) --
	(299.71,163.52) --
	(299.73,163.65) --
	(299.76,163.59) --
	(299.79,163.51) --
	(299.81,163.56) --
	(299.84,163.49) --
	(299.87,163.83) --
	(299.90,163.76) --
	(299.92,163.70) --
	(299.95,163.32) --
	(299.98,163.60) --
	(300.00,163.65) --
	(300.03,163.79) --
	(300.06,163.82) --
	(300.08,164.06) --
	(300.11,163.93) --
	(300.14,164.17) --
	(300.16,164.09) --
	(300.19,163.97) --
	(300.22,164.11) --
	(300.24,163.92) --
	(300.27,164.15) --
	(300.30,164.58) --
	(300.32,164.45) --
	(300.35,164.49) --
	(300.38,164.60) --
	(300.41,164.44) --
	(300.43,164.20) --
	(300.46,164.14) --
	(300.49,164.10) --
	(300.51,163.90) --
	(300.54,164.12) --
	(300.57,163.96) --
	(300.59,163.76) --
	(300.62,164.50) --
	(300.65,164.16) --
	(300.67,164.44) --
	(300.70,164.57) --
	(300.73,164.41) --
	(300.75,164.47) --
	(300.78,164.56) --
	(300.81,164.53) --
	(300.84,164.63) --
	(300.86,164.74) --
	(300.89,164.22) --
	(300.92,164.33) --
	(300.94,164.33) --
	(300.97,164.10) --
	(301.00,163.88) --
	(301.02,163.55) --
	(301.05,163.85) --
	(301.08,163.67) --
	(301.10,163.69) --
	(301.13,163.81) --
	(301.16,163.73) --
	(301.18,163.60) --
	(301.21,163.65) --
	(301.24,163.80) --
	(301.27,163.79) --
	(301.29,164.21) --
	(301.32,164.17) --
	(301.35,163.85) --
	(301.37,164.04) --
	(301.40,163.70) --
	(301.43,163.77) --
	(301.45,163.60) --
	(301.48,163.97) --
	(301.51,163.72) --
	(301.53,163.47) --
	(301.56,163.72) --
	(301.59,163.67) --
	(301.61,163.35) --
	(301.64,163.57) --
	(301.67,163.74) --
	(301.69,163.51) --
	(301.72,163.43) --
	(301.75,163.61) --
	(301.78,163.64) --
	(301.80,163.69) --
	(301.83,164.00) --
	(301.86,164.35) --
	(301.88,164.26) --
	(301.91,164.27) --
	(301.94,164.08) --
	(301.96,163.93) --
	(301.99,164.04) --
	(302.02,163.75) --
	(302.04,163.83) --
	(302.07,163.67) --
	(302.10,163.60) --
	(302.12,163.51) --
	(302.15,163.88) --
	(302.18,163.87) --
	(302.21,164.04) --
	(302.23,164.07) --
	(302.26,164.17) --
	(302.29,164.23) --
	(302.31,163.94) --
	(302.34,163.56) --
	(302.37,163.45) --
	(302.39,163.62) --
	(302.42,163.22) --
	(302.45,163.49) --
	(302.47,163.68) --
	(302.50,163.87) --
	(302.53,164.12) --
	(302.55,164.10) --
	(302.58,164.17) --
	(302.61,164.26) --
	(302.64,164.04) --
	(302.66,163.83) --
	(302.69,164.24) --
	(302.72,164.22) --
	(302.74,164.10) --
	(302.77,164.38) --
	(302.80,164.52) --
	(302.82,164.88) --
	(302.85,164.51) --
	(302.88,164.65) --
	(302.90,164.41) --
	(302.93,164.47) --
	(302.96,164.62) --
	(302.98,164.69) --
	(303.01,164.72) --
	(303.04,164.58) --
	(303.06,164.34) --
	(303.09,164.55) --
	(303.12,164.74) --
	(303.15,164.82) --
	(303.17,164.81) --
	(303.20,164.78) --
	(303.23,164.12) --
	(303.25,164.29) --
	(303.28,164.46) --
	(303.31,164.67) --
	(303.33,164.35) --
	(303.36,164.44) --
	(303.39,164.47) --
	(303.41,164.34) --
	(303.44,164.17) --
	(303.47,164.38) --
	(303.49,163.92) --
	(303.52,164.08) --
	(303.55,164.07) --
	(303.58,164.21) --
	(303.60,164.34) --
	(303.63,164.08) --
	(303.66,164.42) --
	(303.68,164.24) --
	(303.71,163.93) --
	(303.74,164.08) --
	(303.76,164.19) --
	(303.79,164.21) --
	(303.82,164.35) --
	(303.84,164.31) --
	(303.87,164.54) --
	(303.90,164.27) --
	(303.92,163.95) --
	(303.95,164.07) --
	(303.98,164.13) --
	(304.01,164.46) --
	(304.03,164.43) --
	(304.06,164.27) --
	(304.09,164.20) --
	(304.11,164.46) --
	(304.14,164.25) --
	(304.17,164.01) --
	(304.19,163.70) --
	(304.22,164.38) --
	(304.25,163.78) --
	(304.27,164.03) --
	(304.30,164.15) --
	(304.33,164.40) --
	(304.35,164.08) --
	(304.38,164.37) --
	(304.41,163.91) --
	(304.43,164.45) --
	(304.46,164.25) --
	(304.49,164.10) --
	(304.52,164.10) --
	(304.54,164.19) --
	(304.57,164.20) --
	(304.60,164.34) --
	(304.62,164.40) --
	(304.65,164.24) --
	(304.68,164.06) --
	(304.70,164.25) --
	(304.73,164.67) --
	(304.76,164.53) --
	(304.78,164.70) --
	(304.81,165.17) --
	(304.84,164.61) --
	(304.86,164.87) --
	(304.89,164.48) --
	(304.92,164.37) --
	(304.95,164.44) --
	(304.97,164.53) --
	(305.00,164.60) --
	(305.03,164.28) --
	(305.05,164.25) --
	(305.08,164.11) --
	(305.11,164.45) --
	(305.13,164.59) --
	(305.16,164.29) --
	(305.19,164.27) --
	(305.21,164.50) --
	(305.24,164.21) --
	(305.27,164.08) --
	(305.29,164.27) --
	(305.32,163.95) --
	(305.35,164.07) --
	(305.38,164.37) --
	(305.40,164.53) --
	(305.43,164.89) --
	(305.46,164.72) --
	(305.48,164.73) --
	(305.51,164.51) --
	(305.54,164.51) --
	(305.56,164.32) --
	(305.59,164.35) --
	(305.62,164.51) --
	(305.64,164.20) --
	(305.67,164.08) --
	(305.70,163.99) --
	(305.72,164.08) --
	(305.75,163.93) --
	(305.78,164.29) --
	(305.80,163.99) --
	(305.83,163.92) --
	(305.86,163.78) --
	(305.89,163.59) --
	(305.91,163.94) --
	(305.94,163.73) --
	(305.97,163.96) --
	(305.99,163.48) --
	(306.02,163.90) --
	(306.05,163.90) --
	(306.07,163.92) --
	(306.10,163.67) --
	(306.13,163.54) --
	(306.15,163.85) --
	(306.18,163.98) --
	(306.21,164.25) --
	(306.23,164.25) --
	(306.26,163.85) --
	(306.29,163.90) --
	(306.32,163.81) --
	(306.34,163.86) --
	(306.37,164.37) --
	(306.40,164.54) --
	(306.42,163.95) --
	(306.45,163.85) --
	(306.48,164.45) --
	(306.50,164.47) --
	(306.53,164.17) --
	(306.56,164.58) --
	(306.58,164.41) --
	(306.61,164.34) --
	(306.64,164.41) --
	(306.66,164.37) --
	(306.69,164.28) --
	(306.72,163.76) --
	(306.75,163.86) --
	(306.77,164.08) --
	(306.80,164.11) --
	(306.83,163.66) --
	(306.85,164.03) --
	(306.88,164.04) --
	(306.91,164.24) --
	(306.93,163.91) --
	(306.96,163.83) --
	(306.99,163.75) --
	(307.01,163.90) --
	(307.04,163.67) --
	(307.07,163.89) --
	(307.09,163.94) --
	(307.12,163.77) --
	(307.15,164.04) --
	(307.17,164.00) --
	(307.20,163.95) --
	(307.23,164.71) --
	(307.26,164.14) --
	(307.28,164.50) --
	(307.31,164.65) --
	(307.34,164.62) --
	(307.36,164.69) --
	(307.39,164.87) --
	(307.42,164.56) --
	(307.44,164.48) --
	(307.47,164.10) --
	(307.50,164.11) --
	(307.52,163.65) --
	(307.55,163.63) --
	(307.58,163.55) --
	(307.60,163.66) --
	(307.63,163.53) --
	(307.66,163.32) --
	(307.69,163.50) --
	(307.71,163.74) --
	(307.74,163.45) --
	(307.77,163.68) --
	(307.79,163.61) --
	(307.82,163.91) --
	(307.85,163.71) --
	(307.87,163.90) --
	(307.90,163.66) --
	(307.93,163.29) --
	(307.95,163.26) --
	(307.98,163.31) --
	(308.01,164.11) --
	(308.03,163.90) --
	(308.06,164.12) --
	(308.09,164.26) --
	(308.12,164.01) --
	(308.14,163.93) --
	(308.17,164.15) --
	(308.20,163.63) --
	(308.22,163.86) --
	(308.25,163.89) --
	(308.28,163.83) --
	(308.30,163.69) --
	(308.33,163.67) --
	(308.36,163.77) --
	(308.38,163.61) --
	(308.41,163.70) --
	(308.44,163.76) --
	(308.46,164.11) --
	(308.49,164.06) --
	(308.52,163.98) --
	(308.54,164.34) --
	(308.57,164.29) --
	(308.60,164.25) --
	(308.63,164.43) --
	(308.65,164.23) --
	(308.68,164.21) --
	(308.71,164.51) --
	(308.73,164.59) --
	(308.76,164.70) --
	(308.79,164.62) --
	(308.81,165.13) --
	(308.84,164.60) --
	(308.87,164.57) --
	(308.89,164.59) --
	(308.92,164.00) --
	(308.95,163.92) --
	(308.97,163.78) --
	(309.00,163.48) --
	(309.03,163.82) --
	(309.06,163.87) --
	(309.08,163.44) --
	(309.11,163.63) --
	(309.14,163.93) --
	(309.16,163.63) --
	(309.19,164.45) --
	(309.22,164.17) --
	(309.24,164.38) --
	(309.27,164.20) --
	(309.30,164.34) --
	(309.32,163.89) --
	(309.35,164.21) --
	(309.38,164.25) --
	(309.40,164.25) --
	(309.43,163.81) --
	(309.46,163.89) --
	(309.49,164.04) --
	(309.51,163.88) --
	(309.54,163.81) --
	(309.57,163.74) --
	(309.59,163.13) --
	(309.62,163.85) --
	(309.65,163.90) --
	(309.67,163.82) --
	(309.70,163.82) --
	(309.73,163.76) --
	(309.75,163.72) --
	(309.78,163.82) --
	(309.81,163.75) --
	(309.83,163.51) --
	(309.86,163.60) --
	(309.89,163.76) --
	(309.91,163.61) --
	(309.94,163.86) --
	(309.97,163.88) --
	(310.00,163.95) --
	(310.02,163.99) --
	(310.05,163.81) --
	(310.08,164.15) --
	(310.10,163.89) --
	(310.13,163.93) --
	(310.16,163.82) --
	(310.18,163.82) --
	(310.21,163.79) --
	(310.24,163.66) --
	(310.26,163.66) --
	(310.29,163.65) --
	(310.32,163.56) --
	(310.34,163.89) --
	(310.37,163.85) --
	(310.40,163.56) --
	(310.43,163.69) --
	(310.45,163.60) --
	(310.48,163.59) --
	(310.51,163.51) --
	(310.53,162.91) --
	(310.56,163.20) --
	(310.59,163.03) --
	(310.61,162.89) --
	(310.64,163.41) --
	(310.67,163.47) --
	(310.69,163.57) --
	(310.72,163.48) --
	(310.75,163.79) --
	(310.77,163.86) --
	(310.80,164.04) --
	(310.83,163.76) --
	(310.86,163.42) --
	(310.88,163.66) --
	(310.91,163.48) --
	(310.94,163.38) --
	(310.96,163.61) --
	(310.99,163.82) --
	(311.02,163.69) --
	(311.04,163.67) --
	(311.07,163.89) --
	(311.10,164.12) --
	(311.12,164.03) --
	(311.15,164.31) --
	(311.18,164.01) --
	(311.20,163.97) --
	(311.23,163.88) --
	(311.26,164.05) --
	(311.28,163.87) --
	(311.31,163.69) --
	(311.34,163.84) --
	(311.37,163.42) --
	(311.39,163.64) --
	(311.42,163.45) --
	(311.45,163.44) --
	(311.47,163.84) --
	(311.50,163.51) --
	(311.53,163.58) --
	(311.55,164.08) --
	(311.58,164.09) --
	(311.61,163.65) --
	(311.63,163.71) --
	(311.66,163.46) --
	(311.69,163.68) --
	(311.71,163.33) --
	(311.74,163.41) --
	(311.77,163.35) --
	(311.80,163.61) --
	(311.82,163.38) --
	(311.85,163.47) --
	(311.88,163.76) --
	(311.90,163.62) --
	(311.93,163.60) --
	(311.96,163.52) --
	(311.98,163.64) --
	(312.01,163.84) --
	(312.04,164.17) --
	(312.06,164.01) --
	(312.09,164.18) --
	(312.12,164.25) --
	(312.14,164.06) --
	(312.17,163.56) --
	(312.20,163.68) --
	(312.23,163.67) --
	(312.25,163.37) --
	(312.28,163.40) --
	(312.31,163.70) --
	(312.33,163.84) --
	(312.36,164.00) --
	(312.39,164.04) --
	(312.41,163.69) --
	(312.44,164.05) --
	(312.47,163.92) --
	(312.49,163.95) --
	(312.52,163.99) --
	(312.55,163.31) --
	(312.57,163.58) --
	(312.60,163.84) --
	(312.63,163.98) --
	(312.65,164.21) --
	(312.68,164.07) --
	(312.71,164.09) --
	(312.74,163.98) --
	(312.76,164.25) --
	(312.79,164.03) --
	(312.82,164.13) --
	(312.84,163.94) --
	(312.87,163.89) --
	(312.90,163.85) --
	(312.92,163.96) --
	(312.95,163.85) --
	(312.98,164.22) --
	(313.00,163.87) --
	(313.03,164.04) --
	(313.06,164.14) --
	(313.08,164.09) --
	(313.11,164.21) --
	(313.14,164.36) --
	(313.17,164.14) --
	(313.19,163.86) --
	(313.22,163.58) --
	(313.25,163.56) --
	(313.27,163.29) --
	(313.30,164.02) --
	(313.33,164.42) --
	(313.35,164.07) --
	(313.38,163.90) --
	(313.41,163.99) --
	(313.43,164.23) --
	(313.46,164.26) --
	(313.49,164.13) --
	(313.51,164.21) --
	(313.54,164.43) --
	(313.57,164.41) --
	(313.60,164.47) --
	(313.62,164.35) --
	(313.65,164.03) --
	(313.68,163.62) --
	(313.70,164.23) --
	(313.73,164.05) --
	(313.76,163.99) --
	(313.78,163.41) --
	(313.81,163.65) --
	(313.84,163.43) --
	(313.86,163.45) --
	(313.89,163.53) --
	(313.92,163.30) --
	(313.94,163.25) --
	(313.97,163.31) --
	(314.00,163.54) --
	(314.02,163.26) --
	(314.05,163.38) --
	(314.08,163.41) --
	(314.11,163.28) --
	(314.13,163.05) --
	(314.16,163.15) --
	(314.19,163.24) --
	(314.21,163.05) --
	(314.24,162.70) --
	(314.27,162.93) --
	(314.29,162.62) --
	(314.32,162.89) --
	(314.35,163.06) --
	(314.37,163.01) --
	(314.40,163.02) --
	(314.43,163.39) --
	(314.45,163.45) --
	(314.48,163.62) --
	(314.51,163.85) --
	(314.54,163.66) --
	(314.56,163.57) --
	(314.59,163.69) --
	(314.62,163.48) --
	(314.64,163.72) --
	(314.67,163.83) --
	(314.70,163.63) --
	(314.72,163.49) --
	(314.75,163.50) --
	(314.78,163.52) --
	(314.80,163.52) --
	(314.83,163.48) --
	(314.86,163.81) --
	(314.88,163.52) --
	(314.91,163.67) --
	(314.94,163.45) --
	(314.97,163.51) --
	(314.99,163.60) --
	(315.02,163.70) --
	(315.05,163.96) --
	(315.07,163.86) --
	(315.10,164.02) --
	(315.13,163.56) --
	(315.15,163.57) --
	(315.18,163.60) --
	(315.21,163.64) --
	(315.23,163.50) --
	(315.26,163.97) --
	(315.29,164.08) --
	(315.31,164.13) --
	(315.34,163.91) --
	(315.37,164.06) --
	(315.39,163.92) --
	(315.42,163.93) --
	(315.45,163.80) --
	(315.48,163.85) --
	(315.50,164.11) --
	(315.53,164.02) --
	(315.56,164.02) --
	(315.58,163.59) --
	(315.61,163.47) --
	(315.64,163.73) --
	(315.66,163.61) --
	(315.69,163.75) --
	(315.72,164.31) --
	(315.74,164.49) --
	(315.77,164.33) --
	(315.80,164.03) --
	(315.82,164.63) --
	(315.85,164.44) --
	(315.88,164.91) --
	(315.91,164.47) --
	(315.93,163.94) --
	(315.96,163.34) --
	(315.99,163.22) --
	(316.01,163.47) --
	(316.04,163.59) --
	(316.07,163.67) --
	(316.09,163.54) --
	(316.12,163.45) --
	(316.15,163.67) --
	(316.17,163.55) --
	(316.20,163.67) --
	(316.23,164.08) --
	(316.25,163.82) --
	(316.28,163.81) --
	(316.31,163.59) --
	(316.34,163.55) --
	(316.36,163.59) --
	(316.39,163.36) --
	(316.42,163.84) --
	(316.44,163.70) --
	(316.47,163.50) --
	(316.50,163.70) --
	(316.52,164.05) --
	(316.55,164.15) --
	(316.58,164.02) --
	(316.60,163.72) --
	(316.63,163.76) --
	(316.66,163.99) --
	(316.68,163.60) --
	(316.71,163.67) --
	(316.74,163.82) --
	(316.76,164.07) --
	(316.79,163.69) --
	(316.82,163.55) --
	(316.85,163.39) --
	(316.87,163.75) --
	(316.90,163.71) --
	(316.93,163.94) --
	(316.95,164.01) --
	(316.98,163.79) --
	(317.01,163.69) --
	(317.03,163.95) --
	(317.06,164.35) --
	(317.09,163.71) --
	(317.11,163.85) --
	(317.14,163.73) --
	(317.17,164.24) --
	(317.19,163.96) --
	(317.22,164.29) --
	(317.25,164.19) --
	(317.28,164.64) --
	(317.30,164.36) --
	(317.33,164.03) --
	(317.36,164.16) --
	(317.38,164.07) --
	(317.41,164.12) --
	(317.44,163.93) --
	(317.46,164.31) --
	(317.49,164.59) --
	(317.52,164.69) --
	(317.54,164.74) --
	(317.57,164.86) --
	(317.60,164.93) --
	(317.62,165.11) --
	(317.65,165.07) --
	(317.68,164.97) --
	(317.71,164.53) --
	(317.73,164.93) --
	(317.76,164.99) --
	(317.79,164.88) --
	(317.81,164.75) --
	(317.84,164.35) --
	(317.87,164.49) --
	(317.89,164.38) --
	(317.92,164.16) --
	(317.95,164.34) --
	(317.97,164.37) --
	(318.00,164.44) --
	(318.03,164.20) --
	(318.05,164.31) --
	(318.08,164.53) --
	(318.11,164.56) --
	(318.13,164.21) --
	(318.16,164.10) --
	(318.19,164.41) --
	(318.22,164.19) --
	(318.24,164.47) --
	(318.27,164.01) --
	(318.30,164.00) --
	(318.32,164.07) --
	(318.35,164.16) --
	(318.38,163.70) --
	(318.40,163.46) --
	(318.43,163.64) --
	(318.46,163.96) --
	(318.48,163.99) --
	(318.51,163.79) --
	(318.54,163.95) --
	(318.56,164.00) --
	(318.59,163.94) --
	(318.62,163.74) --
	(318.65,164.42) --
	(318.67,164.19) --
	(318.70,164.29) --
	(318.73,164.42) --
	(318.75,164.38) --
	(318.78,163.95) --
	(318.81,164.14) --
	(318.83,163.79) --
	(318.86,164.26) --
	(318.89,163.86) --
	(318.91,163.68) --
	(318.94,163.74) --
	(318.97,163.47) --
	(318.99,163.76) --
	(319.02,163.84) --
	(319.05,164.34) --
	(319.08,164.35) --
	(319.10,164.00) --
	(319.13,163.95) --
	(319.16,163.97) --
	(319.18,164.04) --
	(319.21,164.02) --
	(319.24,164.16) --
	(319.26,164.05) --
	(319.29,164.12) --
	(319.32,164.14) --
	(319.34,164.21) --
	(319.37,164.09) --
	(319.40,164.12) --
	(319.42,163.41) --
	(319.45,163.67) --
	(319.48,163.46) --
	(319.50,163.50) --
	(319.53,163.76) --
	(319.56,164.13) --
	(319.59,163.80) --
	(319.61,164.45) --
	(319.64,164.34) --
	(319.67,163.97) --
	(319.69,164.24) --
	(319.72,164.24) --
	(319.75,164.27) --
	(319.77,164.16) --
	(319.80,164.20) --
	(319.83,164.11) --
	(319.85,163.95) --
	(319.88,164.08) --
	(319.91,164.17) --
	(319.93,164.24) --
	(319.96,164.32) --
	(319.99,164.35) --
	(320.02,164.56) --
	(320.04,164.27) --
	(320.07,164.15) --
	(320.10,164.27) --
	(320.12,164.13) --
	(320.15,163.93) --
	(320.18,164.12) --
	(320.20,164.21) --
	(320.23,164.02) --
	(320.26,164.16) --
	(320.28,164.23) --
	(320.31,164.09) --
	(320.34,164.22) --
	(320.36,164.17) --
	(320.39,164.11) --
	(320.42,163.94) --
	(320.45,163.83) --
	(320.47,164.23) --
	(320.50,163.85) --
	(320.53,163.43) --
	(320.55,163.72) --
	(320.58,163.75) --
	(320.61,163.40) --
	(320.63,163.43) --
	(320.66,163.36) --
	(320.69,163.54) --
	(320.71,163.42) --
	(320.74,163.35) --
	(320.77,163.34) --
	(320.79,163.37) --
	(320.82,163.38) --
	(320.85,163.60) --
	(320.87,163.60) --
	(320.90,163.64) --
	(320.93,163.55) --
	(320.96,163.85) --
	(320.98,163.30) --
	(321.01,163.28) --
	(321.04,164.15) --
	(321.06,164.29) --
	(321.09,164.06) --
	(321.12,163.86) --
	(321.14,163.72) --
	(321.17,163.70) --
	(321.20,163.70) --
	(321.22,164.16) --
	(321.25,164.33) --
	(321.28,164.39) --
	(321.30,164.46) --
	(321.33,164.86) --
	(321.36,164.54) --
	(321.39,164.41) --
	(321.41,164.06) --
	(321.44,164.08) --
	(321.47,164.43) --
	(321.49,164.15) --
	(321.52,164.33) --
	(321.55,164.06) --
	(321.57,164.22) --
	(321.60,164.32) --
	(321.63,164.14) --
	(321.65,163.94) --
	(321.68,163.78) --
	(321.71,164.09) --
	(321.73,164.23) --
	(321.76,164.07) --
	(321.79,164.39) --
	(321.81,164.20) --
	(321.84,164.51) --
	(321.87,164.05) --
	(321.90,163.94) --
	(321.92,163.97) --
	(321.95,164.18) --
	(321.98,164.15) --
	(322.00,164.86) --
	(322.03,164.39) --
	(322.06,164.28) --
	(322.08,164.18) --
	(322.11,164.04) --
	(322.14,164.06) --
	(322.16,163.77) --
	(322.19,164.17) --
	(322.22,164.46) --
	(322.24,164.03) --
	(322.27,164.05) --
	(322.30,164.04) --
	(322.33,163.82) --
	(322.35,163.50) --
	(322.38,163.47) --
	(322.41,163.81) --
	(322.43,163.80) --
	(322.46,163.93) --
	(322.49,163.90) --
	(322.51,163.57) --
	(322.54,164.08) --
	(322.57,163.54) --
	(322.59,163.44) --
	(322.62,163.03) --
	(322.65,163.34) --
	(322.67,163.64) --
	(322.70,163.43) --
	(322.73,163.45) --
	(322.76,163.30) --
	(322.78,163.64) --
	(322.81,163.74) --
	(322.84,163.69) --
	(322.86,163.76) --
	(322.89,164.06) --
	(322.92,163.97) --
	(322.94,163.97) --
	(322.97,163.67) --
	(323.00,163.67) --
	(323.02,163.88) --
	(323.05,164.37) --
	(323.08,164.26) --
	(323.10,164.15) --
	(323.13,163.81) --
	(323.16,163.79) --
	(323.18,163.43) --
	(323.21,163.67) --
	(323.24,163.24) --
	(323.27,163.67) --
	(323.29,163.48) --
	(323.32,163.56) --
	(323.35,163.56) --
	(323.37,163.85) --
	(323.40,164.29) --
	(323.43,164.41) --
	(323.45,164.30) --
	(323.48,164.40) --
	(323.51,164.42) --
	(323.53,164.27) --
	(323.56,164.50) --
	(323.59,164.22) --
	(323.61,164.27) --
	(323.64,164.23) --
	(323.67,164.62) --
	(323.70,164.08) --
	(323.72,163.77) --
	(323.75,163.61) --
	(323.78,163.35) --
	(323.80,163.55) --
	(323.83,163.47) --
	(323.86,163.29) --
	(323.88,163.03) --
	(323.91,163.22) --
	(323.94,163.10) --
	(323.96,163.55) --
	(323.99,163.30) --
	(324.02,163.53) --
	(324.04,163.41) --
	(324.07,163.44) --
	(324.10,163.11) --
	(324.13,163.21) --
	(324.15,163.52) --
	(324.18,163.62) --
	(324.21,163.18) --
	(324.23,163.28) --
	(324.26,163.18) --
	(324.29,163.44) --
	(324.31,163.45) --
	(324.34,163.55) --
	(324.37,163.30) --
	(324.39,163.66) --
	(324.42,164.04) --
	(324.45,163.69) --
	(324.47,163.61) --
	(324.50,164.27) --
	(324.53,163.99) --
	(324.55,164.05) --
	(324.58,164.15) --
	(324.61,164.04) --
	(324.64,164.16) --
	(324.66,164.03) --
	(324.69,163.93) --
	(324.72,163.84) --
	(324.74,163.66) --
	(324.77,163.58) --
	(324.80,163.69) --
	(324.82,163.45) --
	(324.85,163.62) --
	(324.88,163.68) --
	(324.90,163.61) --
	(324.93,163.39) --
	(324.96,163.52) --
	(324.98,163.65) --
	(325.01,163.30) --
	(325.04,163.51) --
	(325.07,163.17) --
	(325.09,163.25) --
	(325.12,162.89) --
	(325.15,163.35) --
	(325.17,163.35) --
	(325.20,162.98) --
	(325.23,163.18) --
	(325.25,163.56) --
	(325.28,163.39) --
	(325.31,163.42) --
	(325.33,163.53) --
	(325.36,163.43) --
	(325.39,163.64) --
	(325.41,163.63) --
	(325.44,163.34) --
	(325.47,163.29) --
	(325.50,163.14) --
	(325.52,163.42) --
	(325.55,163.60) --
	(325.58,163.40) --
	(325.60,163.61) --
	(325.63,163.40) --
	(325.66,163.38) --
	(325.68,163.56) --
	(325.71,163.93) --
	(325.74,163.85) --
	(325.76,163.84) --
	(325.79,163.96) --
	(325.82,163.72) --
	(325.84,164.04) --
	(325.87,164.27) --
	(325.90,164.20) --
	(325.92,163.86) --
	(325.95,163.69) --
	(325.98,163.92) --
	(326.01,163.72) --
	(326.03,163.75) --
	(326.06,163.89) --
	(326.09,163.77) --
	(326.11,163.47) --
	(326.14,163.88) --
	(326.17,163.67) --
	(326.19,163.39) --
	(326.22,163.53) --
	(326.25,163.47) --
	(326.27,163.97) --
	(326.30,163.97) --
	(326.33,163.48) --
	(326.35,164.26) --
	(326.38,163.88) --
	(326.41,163.53) --
	(326.44,163.63) --
	(326.46,163.88) --
	(326.49,163.42) --
	(326.52,163.49) --
	(326.54,163.34) --
	(326.57,163.49) --
	(326.60,163.10) --
	(326.62,163.19) --
	(326.65,162.90) --
	(326.68,162.82) --
	(326.70,162.75) --
	(326.73,163.14) --
	(326.76,163.26) --
	(326.78,163.75) --
	(326.81,163.61) --
	(326.84,163.67) --
	(326.87,163.66) --
	(326.89,164.13) --
	(326.92,163.98) --
	(326.95,163.90) --
	(326.97,163.77) --
	(327.00,164.04) --
	(327.03,163.82) --
	(327.05,164.17) --
	(327.08,164.11) --
	(327.11,163.74) --
	(327.13,163.68) --
	(327.16,163.78) --
	(327.19,164.07) --
	(327.21,164.11) --
	(327.24,164.38) --
	(327.27,164.40) --
	(327.29,164.69) --
	(327.32,164.27) --
	(327.35,164.12) --
	(327.38,164.19) --
	(327.40,164.08) --
	(327.43,163.94) --
	(327.46,164.10) --
	(327.48,164.10) --
	(327.51,163.65) --
	(327.54,163.45) --
	(327.56,163.68) --
	(327.59,163.62) --
	(327.62,164.04) --
	(327.64,163.84) --
	(327.67,163.89) --
	(327.70,163.87) --
	(327.72,163.78) --
	(327.75,163.75) --
	(327.78,163.65) --
	(327.81,163.78) --
	(327.83,163.42) --
	(327.86,163.77) --
	(327.89,163.67) --
	(327.91,163.92) --
	(327.94,163.69) --
	(327.97,163.97) --
	(327.99,163.87) --
	(328.02,163.86) --
	(328.05,164.28) --
	(328.07,164.28) --
	(328.10,164.03) --
	(328.13,164.03) --
	(328.15,163.93) --
	(328.18,164.03) --
	(328.21,164.18) --
	(328.24,164.13) --
	(328.26,164.22) --
	(328.29,164.01) --
	(328.32,163.93) --
	(328.34,163.60) --
	(328.37,163.85) --
	(328.40,163.73) --
	(328.42,164.06) --
	(328.45,164.36) --
	(328.48,164.10) --
	(328.50,163.92) --
	(328.53,163.89) --
	(328.56,164.12) --
	(328.58,164.07) --
	(328.61,163.77) --
	(328.64,163.78) --
	(328.66,163.77) --
	(328.69,164.49) --
	(328.72,164.58) --
	(328.75,164.29) --
	(328.77,164.18) --
	(328.80,163.90) --
	(328.83,163.91) --
	(328.85,164.49) --
	(328.88,164.38) --
	(328.91,164.33) --
	(328.93,164.16) --
	(328.96,164.27) --
	(328.99,164.06) --
	(329.01,163.86) --
	(329.04,163.89) --
	(329.07,163.70) --
	(329.09,163.97) --
	(329.12,164.31) --
	(329.15,164.12) --
	(329.18,164.12) --
	(329.20,164.05) --
	(329.23,164.09) --
	(329.26,164.15) --
	(329.28,164.25) --
	(329.31,164.32) --
	(329.34,164.40) --
	(329.36,164.11) --
	(329.39,163.59) --
	(329.42,163.57) --
	(329.44,164.05) --
	(329.47,163.92) --
	(329.50,164.02) --
	(329.52,164.02) --
	(329.55,164.03) --
	(329.58,164.56) --
	(329.61,164.41) --
	(329.63,164.83) --
	(329.66,164.84) --
	(329.69,164.59) --
	(329.71,164.41) --
	(329.74,164.67) --
	(329.77,164.65) --
	(329.79,164.68) --
	(329.82,164.40) --
	(329.85,164.52) --
	(329.87,164.53) --
	(329.90,164.52) --
	(329.93,164.54) --
	(329.95,164.61) --
	(329.98,164.40) --
	(330.01,164.62) --
	(330.03,164.20) --
	(330.06,164.33) --
	(330.09,164.44) --
	(330.12,164.25) --
	(330.14,164.22) --
	(330.17,164.24) --
	(330.20,164.01) --
	(330.22,164.03) --
	(330.25,164.09) --
	(330.28,164.06) --
	(330.30,163.83) --
	(330.33,164.28) --
	(330.36,163.99) --
	(330.38,163.88) --
	(330.41,164.06) --
	(330.44,163.76) --
	(330.46,163.79) --
	(330.49,163.61) --
	(330.52,163.88) --
	(330.55,163.83) --
	(330.57,163.55) --
	(330.60,163.39) --
	(330.63,163.26) --
	(330.65,163.45) --
	(330.68,163.74) --
	(330.71,163.82) --
	(330.73,163.56) --
	(330.76,163.65) --
	(330.79,163.97) --
	(330.81,164.03) --
	(330.84,164.19) --
	(330.87,164.14) --
	(330.89,163.83) --
	(330.92,163.76) --
	(330.95,163.95) --
	(330.98,163.60) --
	(331.00,163.90) --
	(331.03,164.22) --
	(331.06,163.93) --
	(331.08,163.76) --
	(331.11,163.83) --
	(331.14,163.25) --
	(331.16,163.48) --
	(331.19,162.97) --
	(331.22,163.18) --
	(331.24,163.06) --
	(331.27,162.75) --
	(331.30,163.34) --
	(331.32,162.95) --
	(331.35,163.14) --
	(331.38,163.29) --
	(331.40,163.43) --
	(331.43,162.93) --
	(331.46,163.31) --
	(331.49,163.13) --
	(331.51,163.22) --
	(331.54,163.17) --
	(331.57,163.12) --
	(331.59,163.35) --
	(331.62,163.42) --
	(331.65,163.69) --
	(331.67,163.82) --
	(331.70,163.99) --
	(331.73,163.66) --
	(331.75,163.35) --
	(331.78,163.49) --
	(331.81,163.64) --
	(331.83,164.10) --
	(331.86,163.77) --
	(331.89,164.44) --
	(331.92,164.45) --
	(331.94,164.33) --
	(331.97,164.29) --
	(332.00,163.86) --
	(332.02,164.10) --
	(332.05,163.82) --
	(332.08,164.09) --
	(332.10,163.88) --
	(332.13,164.09) --
	(332.16,163.85) --
	(332.18,163.83) --
	(332.21,164.45) --
	(332.24,164.58) --
	(332.26,164.19) --
	(332.29,164.27) --
	(332.32,164.22) --
	(332.35,163.99) --
	(332.37,164.03) --
	(332.40,164.25) --
	(332.43,163.80) --
	(332.45,164.14) --
	(332.48,163.69) --
	(332.51,163.95) --
	(332.53,163.74) --
	(332.56,163.92) --
	(332.59,163.78) --
	(332.61,163.82) --
	(332.64,163.92) --
	(332.67,164.03) --
	(332.69,164.03) --
	(332.72,164.02) --
	(332.75,164.16) --
	(332.77,163.80) --
	(332.80,164.05) --
	(332.83,164.05) --
	(332.86,164.55) --
	(332.88,164.50) --
	(332.91,164.51) --
	(332.94,164.32) --
	(332.96,164.93) --
	(332.99,164.37) --
	(333.02,164.31) --
	(333.04,164.44) --
	(333.07,164.24) --
	(333.10,164.54) --
	(333.12,164.07) --
	(333.15,164.42) --
	(333.18,164.62) --
	(333.20,164.66) --
	(333.23,164.51) --
	(333.26,164.57) --
	(333.29,164.51) --
	(333.31,164.39) --
	(333.34,164.29) --
	(333.37,164.37) --
	(333.39,164.15) --
	(333.42,164.17) --
	(333.45,163.68) --
	(333.47,163.85) --
	(333.50,163.70) --
	(333.53,163.72) --
	(333.55,163.45) --
	(333.58,163.66) --
	(333.61,163.89) --
	(333.63,163.83) --
	(333.66,164.17) --
	(333.69,163.39) --
	(333.72,163.76) --
	(333.74,163.88) --
	(333.77,163.95) --
	(333.80,163.57) --
	(333.82,163.76) --
	(333.85,163.54) --
	(333.88,164.03) --
	(333.90,163.36) --
	(333.93,163.46) --
	(333.96,163.26) --
	(333.98,163.40) --
	(334.01,163.78) --
	(334.04,163.22) --
	(334.06,163.61) --
	(334.09,163.43) --
	(334.12,163.80) --
	(334.14,163.80) --
	(334.17,163.46) --
	(334.20,163.39) --
	(334.23,163.94) --
	(334.25,163.80) --
	(334.28,163.62) --
	(334.31,163.47) --
	(334.33,163.48) --
	(334.36,163.46) --
	(334.39,163.34) --
	(334.41,163.45) --
	(334.44,163.55) --
	(334.47,163.77) --
	(334.49,163.73) --
	(334.52,163.61) --
	(334.55,163.36) --
	(334.57,163.30) --
	(334.60,163.01) --
	(334.63,163.43) --
	(334.66,163.44) --
	(334.68,163.41) --
	(334.71,163.39) --
	(334.74,163.51) --
	(334.76,163.34) --
	(334.79,163.73) --
	(334.82,163.67) --
	(334.84,163.72) --
	(334.87,163.79) --
	(334.90,163.65) --
	(334.92,163.58) --
	(334.95,163.57) --
	(334.98,163.64) --
	(335.00,163.77) --
	(335.03,164.02) --
	(335.06,163.97) --
	(335.09,163.96) --
	(335.11,164.16) --
	(335.14,164.10) --
	(335.17,164.06) --
	(335.19,163.85) --
	(335.22,163.72) --
	(335.25,163.66) --
	(335.27,163.87) --
	(335.30,163.92) --
	(335.33,164.06) --
	(335.35,164.05) --
	(335.38,164.04) --
	(335.41,164.08) --
	(335.43,164.10) --
	(335.46,163.77) --
	(335.49,163.72) --
	(335.51,163.44) --
	(335.54,163.79) --
	(335.57,164.01) --
	(335.60,163.80) --
	(335.62,163.82) --
	(335.65,163.56) --
	(335.68,163.62) --
	(335.70,163.14) --
	(335.73,163.24) --
	(335.76,162.92) --
	(335.78,163.21) --
	(335.81,163.28) --
	(335.84,163.26) --
	(335.86,163.71) --
	(335.89,163.35) --
	(335.92,163.46) --
	(335.94,163.86) --
	(335.97,164.11) --
	(336.00,164.11) --
	(336.03,163.80) --
	(336.05,163.88) --
	(336.08,163.83) --
	(336.11,163.94) --
	(336.13,163.86) --
	(336.16,163.78) --
	(336.19,164.09) --
	(336.21,164.36) --
	(336.24,164.10) --
	(336.27,164.31) --
	(336.29,164.11) --
	(336.32,164.23) --
	(336.35,164.57) --
	(336.37,164.10) --
	(336.40,163.79) --
	(336.43,163.93) --
	(336.46,163.90) --
	(336.48,163.82) --
	(336.51,163.53) --
	(336.54,163.88) --
	(336.56,163.67) --
	(336.59,164.01) --
	(336.62,163.67) --
	(336.64,163.99) --
	(336.67,163.46) --
	(336.70,163.52) --
	(336.72,163.43) --
	(336.75,163.55) --
	(336.78,163.72) --
	(336.80,163.70) --
	(336.83,163.42) --
	(336.86,163.08) --
	(336.88,163.43) --
	(336.91,163.55) --
	(336.94,163.17) --
	(336.97,163.39) --
	(336.99,163.19) --
	(337.02,163.28) --
	(337.05,163.58) --
	(337.07,163.78) --
	(337.10,163.50) --
	(337.13,163.46) --
	(337.15,163.56) --
	(337.18,163.59) --
	(337.21,163.39) --
	(337.23,163.56) --
	(337.26,163.54) --
	(337.29,163.89) --
	(337.31,163.53) --
	(337.34,163.49) --
	(337.37,163.57) --
	(337.40,163.58) --
	(337.42,163.38) --
	(337.45,163.27) --
	(337.48,163.19) --
	(337.50,163.62) --
	(337.53,163.75) --
	(337.56,163.89) --
	(337.58,163.50) --
	(337.61,163.54) --
	(337.64,163.34) --
	(337.66,163.42) --
	(337.69,163.81) --
	(337.72,163.83) --
	(337.74,163.82) --
	(337.77,164.22) --
	(337.80,164.16) --
	(337.83,164.03) --
	(337.85,164.24) --
	(337.88,164.07) --
	(337.91,163.84) --
	(337.93,163.87) --
	(337.96,163.88) --
	(337.99,164.03) --
	(338.01,163.45) --
	(338.04,163.47) --
	(338.07,163.67) --
	(338.09,163.50) --
	(338.12,163.37) --
	(338.15,163.17) --
	(338.17,163.59) --
	(338.20,163.35) --
	(338.23,163.40) --
	(338.25,163.29) --
	(338.28,163.19) --
	(338.31,162.95) --
	(338.34,163.00) --
	(338.36,162.83) --
	(338.39,162.93) --
	(338.42,163.04) --
	(338.44,163.06) --
	(338.47,163.23) --
	(338.50,162.91) --
	(338.52,163.24) --
	(338.55,163.08) --
	(338.58,163.12) --
	(338.60,163.43) --
	(338.63,163.16) --
	(338.66,163.33) --
	(338.68,163.14) --
	(338.71,163.24) --
	(338.74,163.07) --
	(338.77,163.15) --
	(338.79,163.62) --
	(338.82,163.71) --
	(338.85,163.27) --
	(338.87,164.04) --
	(338.90,163.55) --
	(338.93,163.77) --
	(338.95,163.61) --
	(338.98,163.64) --
	(339.01,163.37) --
	(339.03,163.46) --
	(339.06,163.32) --
	(339.09,163.27) --
	(339.11,163.35) --
	(339.14,163.30) --
	(339.17,163.42) --
	(339.20,163.34) --
	(339.22,163.38) --
	(339.25,162.94) --
	(339.28,163.07) --
	(339.30,163.39) --
	(339.33,163.43) --
	(339.36,163.66) --
	(339.38,163.58) --
	(339.41,163.52) --
	(339.44,163.48) --
	(339.46,163.46) --
	(339.49,163.42) --
	(339.52,163.50) --
	(339.54,163.69) --
	(339.57,163.80) --
	(339.60,163.29) --
	(339.62,163.36) --
	(339.65,163.70) --
	(339.68,163.76) --
	(339.71,163.26) --
	(339.73,163.33) --
	(339.76,163.36) --
	(339.79,163.46) --
	(339.81,163.51) --
	(339.84,163.47) --
	(339.87,163.12) --
	(339.89,163.25) --
	(339.92,163.45) --
	(339.95,163.21) --
	(339.97,163.50) --
	(340.00,163.55) --
	(340.03,163.47) --
	(340.05,163.81) --
	(340.08,163.73) --
	(340.11,163.81) --
	(340.14,163.56) --
	(340.16,163.67) --
	(340.19,163.82) --
	(340.22,163.87) --
	(340.24,163.74) --
	(340.27,163.79) --
	(340.30,163.77) --
	(340.32,164.08) --
	(340.35,164.14) --
	(340.38,164.28) --
	(340.40,164.00) --
	(340.43,164.47) --
	(340.46,164.43) --
	(340.48,164.66) --
	(340.51,164.58) --
	(340.54,164.74) --
	(340.57,164.60) --
	(340.59,164.47) --
	(340.62,164.81) --
	(340.65,164.93) --
	(340.67,164.50) --
	(340.70,164.44) --
	(340.73,164.73) --
	(340.75,164.21) --
	(340.78,163.85) --
	(340.81,163.33) --
	(340.83,163.54) --
	(340.86,163.31) --
	(340.89,163.19) --
	(340.91,163.60) --
	(340.94,163.85) --
	(340.97,163.63) --
	(340.99,163.92) --
	(341.02,163.40) --
	(341.05,163.61) --
	(341.08,163.24) --
	(341.10,163.45) --
	(341.13,163.83) --
	(341.16,163.72) --
	(341.18,163.96) --
	(341.21,164.13) --
	(341.24,164.01) --
	(341.26,164.01) --
	(341.29,163.98) --
	(341.32,164.05) --
	(341.34,164.26) --
	(341.37,164.09) --
	(341.40,164.02) --
	(341.42,163.83) --
	(341.45,163.92) --
	(341.48,163.79) --
	(341.51,163.61) --
	(341.53,163.85) --
	(341.56,163.97) --
	(341.59,163.51) --
	(341.61,163.34) --
	(341.64,163.74) --
	(341.67,163.81) --
	(341.69,163.74) --
	(341.72,163.61) --
	(341.75,163.29) --
	(341.77,163.66) --
	(341.80,163.76) --
	(341.83,163.93) --
	(341.85,163.95) --
	(341.88,163.63) --
	(341.91,163.71) --
	(341.94,163.75) --
	(341.96,163.86) --
	(341.99,163.94) --
	(342.02,163.82) --
	(342.04,163.84) --
	(342.07,164.03) --
	(342.10,163.66) --
	(342.12,163.71) --
	(342.15,163.61) --
	(342.18,163.61) --
	(342.20,163.55) --
	(342.23,163.93) --
	(342.26,164.22) --
	(342.28,164.24) --
	(342.31,164.36) --
	(342.34,164.36) --
	(342.36,163.97) --
	(342.39,164.13) --
	(342.42,164.09) --
	(342.45,164.02) --
	(342.47,164.27) --
	(342.50,164.24) --
	(342.53,163.96) --
	(342.55,164.24) --
	(342.58,163.95) --
	(342.61,163.61) --
	(342.63,163.87) --
	(342.66,164.12) --
	(342.69,164.55) --
	(342.71,164.39) --
	(342.74,164.38) --
	(342.77,164.11) --
	(342.79,164.10) --
	(342.82,164.09) --
	(342.85,163.99) --
	(342.88,163.88) --
	(342.90,163.87) --
	(342.93,163.89) --
	(342.96,164.04) --
	(342.98,164.00) --
	(343.01,163.57) --
	(343.04,163.72) --
	(343.06,163.87) --
	(343.09,163.81) --
	(343.12,163.62) --
	(343.14,163.74) --
	(343.17,163.84) --
	(343.20,163.60) --
	(343.22,163.53) --
	(343.25,163.45) --
	(343.28,163.52) --
	(343.31,163.76) --
	(343.33,163.83) --
	(343.36,163.90) --
	(343.39,163.92) --
	(343.41,163.95) --
	(343.44,164.12) --
	(343.47,164.14) --
	(343.49,164.45) --
	(343.52,164.21) --
	(343.55,164.32) --
	(343.57,163.93) --
	(343.60,163.60) --
	(343.63,163.72) --
	(343.65,164.14) --
	(343.68,163.98) --
	(343.71,164.16) --
	(343.73,164.21) --
	(343.76,164.45) --
	(343.79,164.46) --
	(343.82,163.97) --
	(343.84,164.02) --
	(343.87,163.73) --
	(343.90,163.59) --
	(343.92,163.46) --
	(343.95,163.42) --
	(343.98,163.53) --
	(344.00,163.41) --
	(344.03,163.44) --
	(344.06,163.64) --
	(344.08,163.79) --
	(344.11,163.79) --
	(344.14,164.03) --
	(344.16,163.86) --
	(344.19,163.96) --
	(344.22,164.09) --
	(344.25,164.12) --
	(344.27,164.34) --
	(344.30,164.55) --
	(344.33,164.10) --
	(344.35,163.97) --
	(344.38,164.01) --
	(344.41,164.05) --
	(344.43,163.88) --
	(344.46,163.41) --
	(344.49,163.49) --
	(344.51,163.47) --
	(344.54,163.70) --
	(344.57,163.28) --
	(344.59,163.46) --
	(344.62,163.70) --
	(344.65,163.51) --
	(344.68,163.93) --
	(344.70,164.09) --
	(344.73,164.15) --
	(344.76,163.62) --
	(344.78,164.43) --
	(344.81,164.51) --
	(344.84,164.49) --
	(344.86,164.12) --
	(344.89,163.90) --
	(344.92,163.94) --
	(344.94,163.75) --
	(344.97,163.85) --
	(345.00,163.80) --
	(345.02,163.54) --
	(345.05,163.52) --
	(345.08,164.17) --
	(345.10,163.55) --
	(345.13,163.50) --
	(345.16,163.71) --
	(345.19,163.66) --
	(345.21,163.38) --
	(345.24,163.32) --
	(345.27,163.31) --
	(345.29,163.30) --
	(345.32,163.29) --
	(345.35,163.50) --
	(345.37,163.35) --
	(345.40,163.64) --
	(345.43,163.80) --
	(345.45,163.77) --
	(345.48,163.73) --
	(345.51,164.10) --
	(345.53,163.99) --
	(345.56,163.72) --
	(345.59,163.92) --
	(345.62,163.53) --
	(345.64,163.62) --
	(345.67,163.84) --
	(345.70,164.07) --
	(345.72,164.17) --
	(345.75,164.16) --
	(345.78,164.22) --
	(345.80,164.22) --
	(345.83,164.19) --
	(345.86,164.41) --
	(345.88,164.49) --
	(345.91,164.00) --
	(345.94,163.56) --
	(345.96,163.89) --
	(345.99,163.63) --
	(346.02,163.89) --
	(346.05,163.35) --
	(346.07,163.64) --
	(346.10,163.59) --
	(346.13,163.29) --
	(346.15,163.27) --
	(346.18,163.13) --
	(346.21,163.29) --
	(346.23,163.01) --
	(346.26,162.85) --
	(346.29,163.22) --
	(346.31,163.35) --
	(346.34,163.47) --
	(346.37,163.47) --
	(346.39,163.56) --
	(346.42,163.48) --
	(346.45,163.44) --
	(346.47,163.23) --
	(346.50,163.19) --
	(346.53,163.52) --
	(346.56,163.58) --
	(346.58,163.55) --
	(346.61,163.69) --
	(346.64,163.72) --
	(346.66,163.86) --
	(346.69,163.92) --
	(346.72,163.87) --
	(346.74,164.08) --
	(346.77,164.46) --
	(346.80,163.65) --
	(346.82,163.54) --
	(346.85,163.54) --
	(346.88,163.85) --
	(346.90,163.86) --
	(346.93,164.02) --
	(346.96,164.00) --
	(346.99,163.92) --
	(347.01,164.05) --
	(347.04,164.06) --
	(347.07,163.69) --
	(347.09,163.12) --
	(347.12,163.32) --
	(347.15,163.48) --
	(347.17,163.36) --
	(347.20,163.28) --
	(347.23,163.37) --
	(347.25,162.94) --
	(347.28,162.85) --
	(347.31,163.33) --
	(347.33,163.55) --
	(347.36,163.61) --
	(347.39,163.67) --
	(347.42,163.68) --
	(347.44,163.84) --
	(347.47,163.66) --
	(347.50,163.84) --
	(347.52,163.51) --
	(347.55,163.79) --
	(347.58,163.56) --
	(347.60,163.40) --
	(347.63,163.25) --
	(347.66,163.61) --
	(347.68,163.87) --
	(347.71,163.57) --
	(347.74,163.81) --
	(347.76,163.75) --
	(347.79,163.83) --
	(347.82,163.79) --
	(347.84,164.17) --
	(347.87,164.15) --
	(347.90,164.29) --
	(347.93,164.00) --
	(347.95,163.93) --
	(347.98,163.53) --
	(348.01,163.44) --
	(348.03,163.41) --
	(348.06,163.55) --
	(348.09,163.20) --
	(348.11,163.69) --
	(348.14,163.08) --
	(348.17,163.48) --
	(348.19,163.69) --
	(348.22,163.56) --
	(348.25,163.41) --
	(348.27,163.25) --
	(348.30,163.26) --
	(348.33,163.31) --
	(348.36,163.55) --
	(348.38,163.80) --
	(348.41,163.79) --
	(348.44,163.96) --
	(348.46,163.71) --
	(348.49,163.76) --
	(348.52,164.15) --
	(348.54,164.01) --
	(348.57,163.49) --
	(348.60,163.99) --
	(348.62,163.90) --
	(348.65,164.28) --
	(348.68,164.33) --
	(348.70,164.19) --
	(348.73,164.01) --
	(348.76,164.09) --
	(348.79,163.59) --
	(348.81,163.75) --
	(348.84,163.85) --
	(348.87,163.82) --
	(348.89,163.70) --
	(348.92,164.33) --
	(348.95,164.31) --
	(348.97,164.31) --
	(349.00,164.28) --
	(349.03,164.16) --
	(349.05,164.56) --
	(349.08,164.68) --
	(349.11,164.20) --
	(349.13,164.44) --
	(349.16,164.73) --
	(349.19,164.31) --
	(349.21,164.63) --
	(349.24,164.44) --
	(349.27,164.14) --
	(349.30,163.99) --
	(349.32,163.64) --
	(349.35,163.56) --
	(349.38,163.54) --
	(349.40,163.54) --
	(349.43,163.55) --
	(349.46,163.46) --
	(349.48,163.56) --
	(349.51,163.50) --
	(349.54,163.26) --
	(349.56,163.30) --
	(349.59,163.57) --
	(349.62,163.31) --
	(349.64,163.10) --
	(349.67,162.97) --
	(349.70,163.19) --
	(349.73,163.51) --
	(349.75,163.58) --
	(349.78,163.74) --
	(349.81,163.24) --
	(349.83,163.69) --
	(349.86,163.98) --
	(349.89,163.93) --
	(349.91,163.98) --
	(349.94,163.97) --
	(349.97,164.05) --
	(349.99,164.06) --
	(350.02,164.39) --
	(350.05,164.03) --
	(350.07,163.85) --
	(350.10,163.61) --
	(350.13,163.68) --
	(350.16,163.25) --
	(350.18,163.20) --
	(350.21,163.84) --
	(350.24,163.68) --
	(350.26,163.65) --
	(350.29,163.76) --
	(350.32,163.89) --
	(350.34,163.55) --
	(350.37,163.85) --
	(350.40,163.68) --
	(350.42,164.09) --
	(350.45,163.75) --
	(350.48,163.71) --
	(350.50,163.89) --
	(350.53,163.57) --
	(350.56,163.58) --
	(350.58,164.03) --
	(350.61,164.12) --
	(350.64,163.75) --
	(350.67,163.89) --
	(350.69,163.99) --
	(350.72,164.24) --
	(350.75,164.48) --
	(350.77,164.16) --
	(350.80,164.41) --
	(350.83,163.95) --
	(350.85,163.97) --
	(350.88,164.07) --
	(350.91,163.95) --
	(350.93,164.28) --
	(350.96,164.40) --
	(350.99,164.12) --
	(351.01,164.65) --
	(351.04,164.62) --
	(351.07,164.20) --
	(351.10,163.80) --
	(351.12,164.06) --
	(351.15,164.05) --
	(351.18,164.02) --
	(351.20,163.95) --
	(351.23,163.38) --
	(351.26,163.48) --
	(351.28,163.61) --
	(351.31,163.48) --
	(351.34,163.91) --
	(351.36,163.66) --
	(351.39,163.20) --
	(351.42,163.26) --
	(351.44,163.22) --
	(351.47,163.37) --
	(351.50,163.29) --
	(351.53,163.31) --
	(351.55,163.24) --
	(351.58,163.60) --
	(351.61,163.44) --
	(351.63,163.71) --
	(351.66,163.57) --
	(351.69,163.79) --
	(351.71,163.71) --
	(351.74,163.46) --
	(351.77,163.52) --
	(351.79,163.44) --
	(351.82,163.64) --
	(351.85,163.49) --
	(351.87,163.74) --
	(351.90,163.36) --
	(351.93,163.41) --
	(351.95,163.59) --
	(351.98,163.30) --
	(352.01,163.35) --
	(352.04,163.54) --
	(352.06,163.35) --
	(352.09,163.29) --
	(352.12,163.21) --
	(352.14,163.30) --
	(352.17,163.24) --
	(352.20,163.66) --
	(352.22,163.53) --
	(352.25,163.71) --
	(352.28,164.02) --
	(352.30,164.39) --
	(352.33,164.16) --
	(352.36,164.10) --
	(352.38,164.07) --
	(352.41,164.29) --
	(352.44,164.17) --
	(352.47,163.96) --
	(352.49,163.97) --
	(352.52,163.68) --
	(352.55,163.59) --
	(352.57,163.62) --
	(352.60,163.57) --
	(352.63,163.52) --
	(352.65,163.48) --
	(352.68,163.59) --
	(352.71,163.31) --
	(352.73,163.83) --
	(352.76,164.11) --
	(352.79,164.06) --
	(352.81,163.99) --
	(352.84,164.22) --
	(352.87,164.02) --
	(352.90,164.15) --
	(352.92,164.10) --
	(352.95,164.55) --
	(352.98,164.56) --
	(353.00,164.09) --
	(353.03,164.07) --
	(353.06,163.79) --
	(353.08,164.20) --
	(353.11,164.46) --
	(353.14,164.53) --
	(353.16,163.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,154.67) rectangle (355.85,194.33);
\end{scope}
\begin{scope}
\path[clip] (296.75, 92.70) rectangle (355.85,132.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75, 92.70) rectangle (355.85,132.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75, 93.55) --
	(355.85, 93.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,102.13) --
	(355.85,102.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,110.70) --
	(355.85,110.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,119.28) --
	(355.85,119.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75,127.85) --
	(355.85,127.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.13, 92.70) --
	(306.13,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.56, 92.70) --
	(319.56,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.99, 92.70) --
	(332.99,132.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.42, 92.70) --
	(346.42,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 97.84) --
	(355.85, 97.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,106.42) --
	(355.85,106.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,114.99) --
	(355.85,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,123.57) --
	(355.85,123.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,132.14) --
	(355.85,132.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41, 92.70) --
	(299.41,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84, 92.70) --
	(312.84,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27, 92.70) --
	(326.27,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71, 92.70) --
	(339.71,132.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14, 92.70) --
	(353.14,132.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,109.17) --
	(299.47,109.02) --
	(299.49,109.11) --
	(299.52,108.74) --
	(299.55,108.95) --
	(299.57,108.43) --
	(299.60,108.57) --
	(299.63,108.74) --
	(299.65,108.74) --
	(299.68,108.64) --
	(299.71,108.51) --
	(299.73,108.19) --
	(299.76,108.67) --
	(299.79,109.08) --
	(299.81,108.99) --
	(299.84,108.67) --
	(299.87,109.03) --
	(299.90,108.61) --
	(299.92,108.70) --
	(299.95,108.33) --
	(299.98,108.58) --
	(300.00,108.35) --
	(300.03,108.64) --
	(300.06,108.31) --
	(300.08,107.81) --
	(300.11,108.17) --
	(300.14,108.15) --
	(300.16,108.51) --
	(300.19,108.58) --
	(300.22,108.37) --
	(300.24,108.13) --
	(300.27,108.57) --
	(300.30,108.63) --
	(300.32,108.16) --
	(300.35,108.50) --
	(300.38,108.40) --
	(300.41,108.39) --
	(300.43,108.52) --
	(300.46,108.42) --
	(300.49,108.37) --
	(300.51,108.41) --
	(300.54,108.35) --
	(300.57,108.09) --
	(300.59,108.95) --
	(300.62,108.33) --
	(300.65,108.00) --
	(300.67,108.91) --
	(300.70,108.50) --
	(300.73,108.52) --
	(300.75,108.35) --
	(300.78,108.15) --
	(300.81,108.20) --
	(300.84,108.42) --
	(300.86,108.33) --
	(300.89,108.14) --
	(300.92,108.10) --
	(300.94,108.14) --
	(300.97,107.63) --
	(301.00,108.21) --
	(301.02,108.51) --
	(301.05,108.38) --
	(301.08,107.80) --
	(301.10,108.25) --
	(301.13,108.22) --
	(301.16,108.00) --
	(301.18,108.55) --
	(301.21,108.51) --
	(301.24,108.55) --
	(301.27,108.42) --
	(301.29,108.27) --
	(301.32,108.35) --
	(301.35,108.45) --
	(301.37,108.21) --
	(301.40,108.37) --
	(301.43,108.39) --
	(301.45,108.43) --
	(301.48,108.58) --
	(301.51,108.73) --
	(301.53,108.89) --
	(301.56,108.79) --
	(301.59,108.64) --
	(301.61,109.09) --
	(301.64,108.61) --
	(301.67,108.83) --
	(301.69,108.70) --
	(301.72,108.41) --
	(301.75,108.57) --
	(301.78,108.59) --
	(301.80,108.29) --
	(301.83,108.01) --
	(301.86,108.10) --
	(301.88,108.00) --
	(301.91,108.36) --
	(301.94,108.35) --
	(301.96,108.57) --
	(301.99,108.29) --
	(302.02,108.41) --
	(302.04,108.28) --
	(302.07,108.05) --
	(302.10,108.57) --
	(302.12,108.60) --
	(302.15,108.69) --
	(302.18,108.20) --
	(302.21,108.27) --
	(302.23,108.56) --
	(302.26,108.30) --
	(302.29,108.76) --
	(302.31,108.61) --
	(302.34,108.34) --
	(302.37,108.69) --
	(302.39,108.10) --
	(302.42,108.00) --
	(302.45,108.31) --
	(302.47,108.49) --
	(302.50,108.34) --
	(302.53,108.48) --
	(302.55,107.95) --
	(302.58,108.60) --
	(302.61,108.60) --
	(302.64,108.20) --
	(302.66,108.23) --
	(302.69,108.75) --
	(302.72,108.85) --
	(302.74,109.23) --
	(302.77,109.32) --
	(302.80,109.11) --
	(302.82,109.47) --
	(302.85,109.49) --
	(302.88,108.89) --
	(302.90,109.16) --
	(302.93,108.95) --
	(302.96,108.72) --
	(302.98,108.49) --
	(303.01,108.47) --
	(303.04,108.01) --
	(303.06,108.54) --
	(303.09,108.90) --
	(303.12,108.71) --
	(303.15,108.87) --
	(303.17,108.88) --
	(303.20,108.93) --
	(303.23,108.67) --
	(303.25,108.88) --
	(303.28,108.82) --
	(303.31,108.70) --
	(303.33,108.82) --
	(303.36,108.58) --
	(303.39,108.78) --
	(303.41,108.80) --
	(303.44,108.56) --
	(303.47,108.41) --
	(303.49,109.18) --
	(303.52,109.16) --
	(303.55,109.18) --
	(303.58,109.09) --
	(303.60,108.96) --
	(303.63,108.93) --
	(303.66,109.05) --
	(303.68,108.64) --
	(303.71,108.66) --
	(303.74,108.61) --
	(303.76,108.89) --
	(303.79,108.79) --
	(303.82,108.85) --
	(303.84,108.80) --
	(303.87,108.76) --
	(303.90,108.54) --
	(303.92,108.58) --
	(303.95,108.56) --
	(303.98,108.57) --
	(304.01,108.87) --
	(304.03,108.69) --
	(304.06,108.78) --
	(304.09,108.96) --
	(304.11,108.78) --
	(304.14,108.74) --
	(304.17,109.13) --
	(304.19,108.98) --
	(304.22,109.14) --
	(304.25,109.19) --
	(304.27,109.20) --
	(304.30,109.21) --
	(304.33,109.50) --
	(304.35,108.90) --
	(304.38,109.01) --
	(304.41,108.69) --
	(304.43,108.59) --
	(304.46,109.13) --
	(304.49,108.80) --
	(304.52,108.72) --
	(304.54,108.81) --
	(304.57,109.01) --
	(304.60,108.99) --
	(304.62,108.55) --
	(304.65,108.65) --
	(304.68,108.55) --
	(304.70,108.44) --
	(304.73,108.86) --
	(304.76,108.53) --
	(304.78,108.23) --
	(304.81,108.36) --
	(304.84,108.36) --
	(304.86,108.16) --
	(304.89,108.69) --
	(304.92,108.42) --
	(304.95,108.62) --
	(304.97,108.21) --
	(305.00,108.49) --
	(305.03,108.45) --
	(305.05,108.32) --
	(305.08,108.05) --
	(305.11,108.41) --
	(305.13,108.34) --
	(305.16,108.87) --
	(305.19,108.56) --
	(305.21,108.20) --
	(305.24,107.99) --
	(305.27,108.12) --
	(305.29,108.10) --
	(305.32,107.89) --
	(305.35,107.62) --
	(305.38,107.97) --
	(305.40,107.81) --
	(305.43,107.85) --
	(305.46,107.81) --
	(305.48,107.48) --
	(305.51,107.66) --
	(305.54,107.67) --
	(305.56,107.69) --
	(305.59,107.91) --
	(305.62,108.36) --
	(305.64,108.81) --
	(305.67,108.91) --
	(305.70,108.57) --
	(305.72,108.71) --
	(305.75,108.87) --
	(305.78,109.05) --
	(305.80,108.94) --
	(305.83,108.70) --
	(305.86,108.95) --
	(305.89,108.86) --
	(305.91,108.60) --
	(305.94,108.98) --
	(305.97,109.23) --
	(305.99,108.88) --
	(306.02,108.74) --
	(306.05,108.71) --
	(306.07,108.94) --
	(306.10,108.98) --
	(306.13,108.80) --
	(306.15,109.22) --
	(306.18,108.78) --
	(306.21,108.95) --
	(306.23,109.22) --
	(306.26,108.72) --
	(306.29,108.79) --
	(306.32,108.72) --
	(306.34,108.69) --
	(306.37,108.37) --
	(306.40,108.24) --
	(306.42,108.38) --
	(306.45,108.67) --
	(306.48,108.55) --
	(306.50,108.49) --
	(306.53,108.50) --
	(306.56,108.46) --
	(306.58,108.71) --
	(306.61,108.47) --
	(306.64,108.55) --
	(306.66,108.33) --
	(306.69,108.74) --
	(306.72,108.81) --
	(306.75,108.86) --
	(306.77,108.70) --
	(306.80,108.67) --
	(306.83,108.90) --
	(306.85,108.75) --
	(306.88,109.02) --
	(306.91,109.06) --
	(306.93,109.20) --
	(306.96,109.01) --
	(306.99,109.04) --
	(307.01,109.47) --
	(307.04,109.37) --
	(307.07,109.30) --
	(307.09,109.34) --
	(307.12,109.35) --
	(307.15,109.29) --
	(307.17,109.19) --
	(307.20,109.02) --
	(307.23,108.88) --
	(307.26,108.53) --
	(307.28,108.54) --
	(307.31,108.81) --
	(307.34,108.89) --
	(307.36,109.03) --
	(307.39,108.89) --
	(307.42,108.64) --
	(307.44,108.90) --
	(307.47,108.79) --
	(307.50,108.59) --
	(307.52,108.40) --
	(307.55,108.47) --
	(307.58,108.88) --
	(307.60,109.17) --
	(307.63,108.92) --
	(307.66,108.89) --
	(307.69,108.54) --
	(307.71,108.40) --
	(307.74,108.86) --
	(307.77,108.83) --
	(307.79,108.53) --
	(307.82,108.83) --
	(307.85,108.76) --
	(307.87,108.85) --
	(307.90,108.78) --
	(307.93,108.71) --
	(307.95,108.40) --
	(307.98,108.74) --
	(308.01,108.44) --
	(308.03,108.17) --
	(308.06,108.21) --
	(308.09,108.12) --
	(308.12,107.97) --
	(308.14,107.90) --
	(308.17,107.90) --
	(308.20,107.62) --
	(308.22,107.72) --
	(308.25,107.92) --
	(308.28,107.72) --
	(308.30,107.17) --
	(308.33,107.27) --
	(308.36,107.39) --
	(308.38,107.84) --
	(308.41,107.93) --
	(308.44,108.31) --
	(308.46,108.23) --
	(308.49,108.15) --
	(308.52,108.00) --
	(308.54,108.18) --
	(308.57,108.05) --
	(308.60,107.73) --
	(308.63,107.53) --
	(308.65,107.39) --
	(308.68,107.79) --
	(308.71,107.80) --
	(308.73,107.84) --
	(308.76,108.34) --
	(308.79,107.98) --
	(308.81,108.52) --
	(308.84,108.19) --
	(308.87,108.00) --
	(308.89,108.17) --
	(308.92,108.37) --
	(308.95,108.27) --
	(308.97,108.54) --
	(309.00,108.49) --
	(309.03,108.27) --
	(309.06,108.14) --
	(309.08,108.58) --
	(309.11,108.46) --
	(309.14,108.36) --
	(309.16,108.44) --
	(309.19,108.90) --
	(309.22,108.67) --
	(309.24,108.57) --
	(309.27,108.93) --
	(309.30,109.37) --
	(309.32,108.42) --
	(309.35,108.81) --
	(309.38,108.75) --
	(309.40,108.52) --
	(309.43,108.73) --
	(309.46,108.55) --
	(309.49,108.33) --
	(309.51,108.53) --
	(309.54,108.54) --
	(309.57,108.39) --
	(309.59,109.14) --
	(309.62,109.03) --
	(309.65,108.95) --
	(309.67,109.20) --
	(309.70,109.09) --
	(309.73,109.08) --
	(309.75,108.76) --
	(309.78,109.07) --
	(309.81,108.64) --
	(309.83,108.76) --
	(309.86,108.63) --
	(309.89,108.40) --
	(309.91,108.66) --
	(309.94,108.88) --
	(309.97,109.03) --
	(310.00,108.87) --
	(310.02,108.58) --
	(310.05,108.52) --
	(310.08,108.56) --
	(310.10,108.62) --
	(310.13,108.83) --
	(310.16,108.70) --
	(310.18,108.92) --
	(310.21,108.86) --
	(310.24,108.59) --
	(310.26,108.87) --
	(310.29,108.80) --
	(310.32,108.70) --
	(310.34,109.21) --
	(310.37,108.69) --
	(310.40,108.48) --
	(310.43,108.81) --
	(310.45,108.95) --
	(310.48,108.68) --
	(310.51,108.79) --
	(310.53,108.61) --
	(310.56,108.83) --
	(310.59,108.78) --
	(310.61,108.63) --
	(310.64,108.98) --
	(310.67,108.79) --
	(310.69,108.75) --
	(310.72,108.84) --
	(310.75,108.75) --
	(310.77,109.01) --
	(310.80,109.20) --
	(310.83,108.97) --
	(310.86,109.02) --
	(310.88,109.11) --
	(310.91,108.68) --
	(310.94,108.74) --
	(310.96,108.95) --
	(310.99,108.68) --
	(311.02,108.83) --
	(311.04,109.22) --
	(311.07,108.92) --
	(311.10,108.98) --
	(311.12,108.66) --
	(311.15,108.73) --
	(311.18,108.77) --
	(311.20,108.69) --
	(311.23,109.01) --
	(311.26,108.84) --
	(311.28,108.52) --
	(311.31,108.56) --
	(311.34,108.45) --
	(311.37,107.79) --
	(311.39,108.04) --
	(311.42,107.68) --
	(311.45,108.28) --
	(311.47,108.22) --
	(311.50,108.22) --
	(311.53,108.31) --
	(311.55,108.27) --
	(311.58,108.23) --
	(311.61,108.58) --
	(311.63,108.79) --
	(311.66,108.74) --
	(311.69,108.90) --
	(311.71,109.00) --
	(311.74,108.77) --
	(311.77,108.97) --
	(311.80,108.77) --
	(311.82,108.79) --
	(311.85,108.79) --
	(311.88,108.77) --
	(311.90,108.93) --
	(311.93,109.16) --
	(311.96,109.09) --
	(311.98,108.79) --
	(312.01,108.74) --
	(312.04,108.43) --
	(312.06,109.05) --
	(312.09,108.90) --
	(312.12,109.10) --
	(312.14,109.12) --
	(312.17,108.36) --
	(312.20,108.51) --
	(312.23,108.72) --
	(312.25,108.95) --
	(312.28,108.84) --
	(312.31,108.80) --
	(312.33,109.06) --
	(312.36,108.82) --
	(312.39,108.73) --
	(312.41,108.66) --
	(312.44,108.63) --
	(312.47,108.76) --
	(312.49,108.65) --
	(312.52,108.61) --
	(312.55,108.74) --
	(312.57,108.79) --
	(312.60,109.11) --
	(312.63,109.08) --
	(312.65,109.09) --
	(312.68,108.39) --
	(312.71,108.87) --
	(312.74,108.64) --
	(312.76,108.64) --
	(312.79,108.44) --
	(312.82,108.54) --
	(312.84,108.81) --
	(312.87,108.85) --
	(312.90,108.97) --
	(312.92,109.03) --
	(312.95,108.20) --
	(312.98,108.40) --
	(313.00,108.23) --
	(313.03,108.34) --
	(313.06,108.63) --
	(313.08,108.34) --
	(313.11,108.96) --
	(313.14,108.86) --
	(313.17,108.71) --
	(313.19,108.35) --
	(313.22,108.44) --
	(313.25,109.04) --
	(313.27,108.50) --
	(313.30,108.71) --
	(313.33,108.80) --
	(313.35,108.46) --
	(313.38,108.38) --
	(313.41,108.54) --
	(313.43,108.33) --
	(313.46,108.13) --
	(313.49,108.49) --
	(313.51,108.79) --
	(313.54,108.57) --
	(313.57,108.73) --
	(313.60,108.95) --
	(313.62,108.86) --
	(313.65,109.24) --
	(313.68,109.16) --
	(313.70,109.01) --
	(313.73,109.29) --
	(313.76,108.95) --
	(313.78,108.88) --
	(313.81,108.50) --
	(313.84,108.18) --
	(313.86,108.76) --
	(313.89,108.71) --
	(313.92,108.61) --
	(313.94,108.54) --
	(313.97,108.37) --
	(314.00,108.30) --
	(314.02,108.24) --
	(314.05,108.09) --
	(314.08,108.39) --
	(314.11,108.05) --
	(314.13,108.30) --
	(314.16,107.95) --
	(314.19,108.28) --
	(314.21,108.07) --
	(314.24,107.83) --
	(314.27,108.42) --
	(314.29,108.23) --
	(314.32,108.18) --
	(314.35,108.34) --
	(314.37,108.72) --
	(314.40,108.74) --
	(314.43,108.72) --
	(314.45,108.57) --
	(314.48,108.43) --
	(314.51,108.59) --
	(314.54,108.24) --
	(314.56,108.52) --
	(314.59,108.41) --
	(314.62,108.42) --
	(314.64,108.38) --
	(314.67,108.70) --
	(314.70,108.76) --
	(314.72,108.11) --
	(314.75,108.61) --
	(314.78,108.12) --
	(314.80,107.82) --
	(314.83,108.21) --
	(314.86,108.19) --
	(314.88,108.08) --
	(314.91,108.49) --
	(314.94,108.52) --
	(314.97,108.56) --
	(314.99,108.47) --
	(315.02,108.37) --
	(315.05,108.38) --
	(315.07,108.17) --
	(315.10,108.40) --
	(315.13,107.98) --
	(315.15,108.51) --
	(315.18,108.26) --
	(315.21,107.92) --
	(315.23,108.25) --
	(315.26,107.53) --
	(315.29,107.38) --
	(315.31,108.21) --
	(315.34,108.22) --
	(315.37,108.19) --
	(315.39,108.59) --
	(315.42,108.38) --
	(315.45,108.33) --
	(315.48,108.59) --
	(315.50,108.49) --
	(315.53,108.46) --
	(315.56,108.21) --
	(315.58,108.02) --
	(315.61,108.70) --
	(315.64,108.78) --
	(315.66,108.46) --
	(315.69,108.54) --
	(315.72,108.83) --
	(315.74,108.25) --
	(315.77,108.36) --
	(315.80,108.43) --
	(315.82,108.37) --
	(315.85,108.70) --
	(315.88,108.52) --
	(315.91,108.16) --
	(315.93,108.44) --
	(315.96,108.55) --
	(315.99,108.05) --
	(316.01,108.04) --
	(316.04,107.98) --
	(316.07,107.94) --
	(316.09,108.34) --
	(316.12,108.26) --
	(316.15,108.21) --
	(316.17,108.39) --
	(316.20,108.32) --
	(316.23,108.18) --
	(316.25,108.25) --
	(316.28,108.41) --
	(316.31,108.17) --
	(316.34,108.09) --
	(316.36,108.27) --
	(316.39,108.29) --
	(316.42,108.48) --
	(316.44,108.47) --
	(316.47,108.07) --
	(316.50,108.47) --
	(316.52,108.35) --
	(316.55,108.38) --
	(316.58,108.24) --
	(316.60,108.45) --
	(316.63,108.30) --
	(316.66,108.65) --
	(316.68,108.52) --
	(316.71,108.15) --
	(316.74,108.69) --
	(316.76,109.00) --
	(316.79,108.79) --
	(316.82,108.79) --
	(316.85,108.77) --
	(316.87,108.74) --
	(316.90,109.08) --
	(316.93,109.24) --
	(316.95,108.88) --
	(316.98,108.64) --
	(317.01,108.67) --
	(317.03,108.44) --
	(317.06,108.08) --
	(317.09,108.78) --
	(317.11,108.96) --
	(317.14,109.07) --
	(317.17,108.82) --
	(317.19,108.89) --
	(317.22,108.62) --
	(317.25,108.56) --
	(317.28,108.95) --
	(317.30,108.87) --
	(317.33,108.98) --
	(317.36,109.12) --
	(317.38,108.98) --
	(317.41,108.47) --
	(317.44,108.42) --
	(317.46,108.41) --
	(317.49,108.76) --
	(317.52,109.00) --
	(317.54,108.77) --
	(317.57,109.05) --
	(317.60,109.06) --
	(317.62,109.08) --
	(317.65,108.92) --
	(317.68,108.88) --
	(317.71,108.84) --
	(317.73,108.52) --
	(317.76,108.85) --
	(317.79,108.87) --
	(317.81,109.20) --
	(317.84,109.28) --
	(317.87,109.08) --
	(317.89,109.29) --
	(317.92,109.04) --
	(317.95,109.12) --
	(317.97,109.43) --
	(318.00,109.43) --
	(318.03,109.25) --
	(318.05,108.75) --
	(318.08,109.02) --
	(318.11,109.11) --
	(318.13,108.72) --
	(318.16,108.93) --
	(318.19,108.65) --
	(318.22,109.01) --
	(318.24,108.78) --
	(318.27,108.58) --
	(318.30,108.44) --
	(318.32,108.55) --
	(318.35,108.66) --
	(318.38,108.84) --
	(318.40,108.67) --
	(318.43,108.72) --
	(318.46,109.09) --
	(318.48,109.23) --
	(318.51,109.12) --
	(318.54,108.74) --
	(318.56,108.79) --
	(318.59,108.60) --
	(318.62,108.65) --
	(318.65,108.55) --
	(318.67,108.44) --
	(318.70,108.12) --
	(318.73,108.52) --
	(318.75,108.31) --
	(318.78,108.53) --
	(318.81,108.79) --
	(318.83,108.39) --
	(318.86,108.33) --
	(318.89,107.98) --
	(318.91,108.13) --
	(318.94,108.53) --
	(318.97,108.39) --
	(318.99,108.76) --
	(319.02,109.05) --
	(319.05,108.60) --
	(319.08,108.47) --
	(319.10,109.02) --
	(319.13,108.74) --
	(319.16,108.60) --
	(319.18,108.40) --
	(319.21,108.77) --
	(319.24,109.09) --
	(319.26,108.77) --
	(319.29,108.52) --
	(319.32,108.38) --
	(319.34,108.49) --
	(319.37,108.86) --
	(319.40,108.40) --
	(319.42,108.48) --
	(319.45,108.41) --
	(319.48,108.20) --
	(319.50,108.21) --
	(319.53,108.69) --
	(319.56,108.59) --
	(319.59,108.59) --
	(319.61,108.41) --
	(319.64,108.08) --
	(319.67,108.70) --
	(319.69,108.77) --
	(319.72,108.99) --
	(319.75,108.45) --
	(319.77,108.40) --
	(319.80,108.38) --
	(319.83,108.43) --
	(319.85,108.75) --
	(319.88,108.65) --
	(319.91,108.60) --
	(319.93,108.49) --
	(319.96,108.10) --
	(319.99,107.80) --
	(320.02,108.19) --
	(320.04,108.38) --
	(320.07,108.47) --
	(320.10,108.11) --
	(320.12,108.50) --
	(320.15,108.82) --
	(320.18,108.68) --
	(320.20,108.54) --
	(320.23,108.81) --
	(320.26,108.14) --
	(320.28,108.94) --
	(320.31,108.85) --
	(320.34,108.39) --
	(320.36,108.59) --
	(320.39,108.65) --
	(320.42,108.35) --
	(320.45,108.82) --
	(320.47,108.51) --
	(320.50,108.77) --
	(320.53,108.53) --
	(320.55,108.48) --
	(320.58,108.44) --
	(320.61,108.32) --
	(320.63,108.84) --
	(320.66,108.84) --
	(320.69,108.66) --
	(320.71,108.83) --
	(320.74,108.56) --
	(320.77,108.55) --
	(320.79,108.79) --
	(320.82,109.05) --
	(320.85,108.82) --
	(320.87,108.30) --
	(320.90,108.41) --
	(320.93,108.13) --
	(320.96,108.37) --
	(320.98,108.64) --
	(321.01,108.89) --
	(321.04,108.96) --
	(321.06,109.03) --
	(321.09,109.04) --
	(321.12,108.63) --
	(321.14,108.56) --
	(321.17,108.39) --
	(321.20,108.26) --
	(321.22,108.11) --
	(321.25,108.08) --
	(321.28,108.31) --
	(321.30,107.99) --
	(321.33,107.86) --
	(321.36,107.95) --
	(321.39,108.22) --
	(321.41,108.20) --
	(321.44,108.17) --
	(321.47,108.42) --
	(321.49,108.45) --
	(321.52,108.61) --
	(321.55,108.57) --
	(321.57,108.58) --
	(321.60,108.58) --
	(321.63,108.82) --
	(321.65,109.16) --
	(321.68,108.43) --
	(321.71,108.28) --
	(321.73,108.11) --
	(321.76,108.12) --
	(321.79,108.77) --
	(321.81,107.95) --
	(321.84,108.42) --
	(321.87,108.23) --
	(321.90,108.53) --
	(321.92,108.31) --
	(321.95,108.39) --
	(321.98,108.13) --
	(322.00,108.30) --
	(322.03,108.29) --
	(322.06,107.81) --
	(322.08,108.14) --
	(322.11,108.00) --
	(322.14,108.45) --
	(322.16,108.02) --
	(322.19,107.78) --
	(322.22,107.88) --
	(322.24,107.84) --
	(322.27,108.40) --
	(322.30,108.86) --
	(322.33,108.65) --
	(322.35,108.36) --
	(322.38,108.35) --
	(322.41,108.73) --
	(322.43,108.95) --
	(322.46,108.94) --
	(322.49,108.75) --
	(322.51,108.67) --
	(322.54,108.25) --
	(322.57,108.29) --
	(322.59,108.39) --
	(322.62,108.51) --
	(322.65,108.26) --
	(322.67,108.00) --
	(322.70,107.76) --
	(322.73,108.28) --
	(322.76,108.33) --
	(322.78,108.23) --
	(322.81,108.48) --
	(322.84,108.35) --
	(322.86,108.32) --
	(322.89,108.53) --
	(322.92,108.37) --
	(322.94,108.86) --
	(322.97,108.26) --
	(323.00,108.65) --
	(323.02,108.85) --
	(323.05,108.84) --
	(323.08,108.60) --
	(323.10,108.49) --
	(323.13,108.49) --
	(323.16,108.69) --
	(323.18,108.86) --
	(323.21,108.82) --
	(323.24,108.68) --
	(323.27,108.79) --
	(323.29,108.74) --
	(323.32,108.65) --
	(323.35,108.74) --
	(323.37,108.81) --
	(323.40,108.59) --
	(323.43,108.58) --
	(323.45,108.46) --
	(323.48,108.87) --
	(323.51,108.25) --
	(323.53,108.13) --
	(323.56,108.27) --
	(323.59,108.04) --
	(323.61,108.62) --
	(323.64,108.99) --
	(323.67,108.52) --
	(323.70,109.07) --
	(323.72,108.81) --
	(323.75,108.57) --
	(323.78,108.81) --
	(323.80,108.74) --
	(323.83,108.26) --
	(323.86,108.56) --
	(323.88,108.51) --
	(323.91,108.92) --
	(323.94,108.71) --
	(323.96,108.52) --
	(323.99,108.97) --
	(324.02,108.91) --
	(324.04,108.80) --
	(324.07,108.84) --
	(324.10,109.13) --
	(324.13,109.14) --
	(324.15,108.97) --
	(324.18,108.96) --
	(324.21,108.86) --
	(324.23,108.74) --
	(324.26,108.99) --
	(324.29,108.77) --
	(324.31,108.58) --
	(324.34,108.55) --
	(324.37,108.70) --
	(324.39,108.90) --
	(324.42,109.00) --
	(324.45,108.97) --
	(324.47,109.15) --
	(324.50,109.18) --
	(324.53,108.86) --
	(324.55,109.04) --
	(324.58,109.03) --
	(324.61,109.09) --
	(324.64,109.04) --
	(324.66,109.32) --
	(324.69,108.47) --
	(324.72,108.68) --
	(324.74,109.35) --
	(324.77,109.17) --
	(324.80,108.86) --
	(324.82,108.65) --
	(324.85,108.99) --
	(324.88,108.80) --
	(324.90,108.75) --
	(324.93,108.66) --
	(324.96,108.62) --
	(324.98,108.89) --
	(325.01,109.03) --
	(325.04,109.13) --
	(325.07,108.84) --
	(325.09,108.83) --
	(325.12,108.64) --
	(325.15,108.63) --
	(325.17,108.61) --
	(325.20,108.91) --
	(325.23,108.53) --
	(325.25,108.43) --
	(325.28,108.31) --
	(325.31,108.29) --
	(325.33,108.12) --
	(325.36,108.04) --
	(325.39,108.01) --
	(325.41,108.16) --
	(325.44,108.10) --
	(325.47,107.92) --
	(325.50,107.72) --
	(325.52,107.91) --
	(325.55,108.31) --
	(325.58,107.87) --
	(325.60,108.06) --
	(325.63,108.05) --
	(325.66,108.15) --
	(325.68,108.21) --
	(325.71,108.55) --
	(325.74,108.63) --
	(325.76,108.43) --
	(325.79,108.62) --
	(325.82,108.66) --
	(325.84,109.01) --
	(325.87,109.19) --
	(325.90,108.51) --
	(325.92,108.73) --
	(325.95,109.01) --
	(325.98,108.34) --
	(326.01,108.56) --
	(326.03,108.46) --
	(326.06,108.23) --
	(326.09,108.32) --
	(326.11,108.39) --
	(326.14,108.43) --
	(326.17,108.15) --
	(326.19,108.48) --
	(326.22,108.25) --
	(326.25,108.17) --
	(326.27,108.08) --
	(326.30,108.03) --
	(326.33,107.89) --
	(326.35,108.31) --
	(326.38,108.30) --
	(326.41,108.53) --
	(326.44,108.60) --
	(326.46,108.54) --
	(326.49,108.43) --
	(326.52,108.55) --
	(326.54,108.35) --
	(326.57,108.73) --
	(326.60,108.61) --
	(326.62,108.78) --
	(326.65,108.55) --
	(326.68,108.81) --
	(326.70,108.35) --
	(326.73,108.56) --
	(326.76,108.73) --
	(326.78,109.14) --
	(326.81,109.37) --
	(326.84,109.57) --
	(326.87,109.23) --
	(326.89,108.95) --
	(326.92,109.05) --
	(326.95,108.52) --
	(326.97,109.17) --
	(327.00,108.74) --
	(327.03,108.82) --
	(327.05,109.05) --
	(327.08,109.05) --
	(327.11,108.92) --
	(327.13,109.04) --
	(327.16,109.18) --
	(327.19,109.33) --
	(327.21,109.09) --
	(327.24,109.17) --
	(327.27,109.14) --
	(327.29,109.23) --
	(327.32,108.63) --
	(327.35,108.69) --
	(327.38,109.06) --
	(327.40,108.91) --
	(327.43,108.54) --
	(327.46,108.54) --
	(327.48,108.67) --
	(327.51,109.16) --
	(327.54,109.23) --
	(327.56,109.04) --
	(327.59,109.13) --
	(327.62,108.73) --
	(327.64,108.74) --
	(327.67,108.82) --
	(327.70,108.87) --
	(327.72,108.39) --
	(327.75,108.76) --
	(327.78,108.34) --
	(327.81,108.73) --
	(327.83,108.33) --
	(327.86,108.67) --
	(327.89,108.54) --
	(327.91,108.76) --
	(327.94,108.92) --
	(327.97,108.82) --
	(327.99,108.62) --
	(328.02,108.49) --
	(328.05,109.00) --
	(328.07,108.90) --
	(328.10,108.82) --
	(328.13,108.77) --
	(328.15,108.70) --
	(328.18,108.46) --
	(328.21,108.67) --
	(328.24,108.66) --
	(328.26,108.04) --
	(328.29,108.22) --
	(328.32,108.12) --
	(328.34,108.42) --
	(328.37,108.43) --
	(328.40,108.88) --
	(328.42,108.69) --
	(328.45,108.80) --
	(328.48,108.74) --
	(328.50,109.12) --
	(328.53,108.71) --
	(328.56,108.98) --
	(328.58,109.18) --
	(328.61,108.86) --
	(328.64,108.91) --
	(328.66,108.39) --
	(328.69,108.95) --
	(328.72,108.49) --
	(328.75,108.34) --
	(328.77,108.65) --
	(328.80,108.28) --
	(328.83,108.07) --
	(328.85,108.06) --
	(328.88,108.13) --
	(328.91,108.52) --
	(328.93,108.05) --
	(328.96,108.31) --
	(328.99,108.03) --
	(329.01,108.03) --
	(329.04,108.08) --
	(329.07,108.27) --
	(329.09,108.14) --
	(329.12,108.38) --
	(329.15,108.50) --
	(329.18,108.64) --
	(329.20,108.40) --
	(329.23,108.73) --
	(329.26,108.25) --
	(329.28,108.31) --
	(329.31,108.60) --
	(329.34,108.49) --
	(329.36,108.75) --
	(329.39,108.54) --
	(329.42,108.38) --
	(329.44,108.52) --
	(329.47,108.52) --
	(329.50,108.67) --
	(329.52,108.81) --
	(329.55,108.94) --
	(329.58,108.54) --
	(329.61,108.27) --
	(329.63,108.43) --
	(329.66,108.66) --
	(329.69,109.15) --
	(329.71,108.84) --
	(329.74,108.68) --
	(329.77,109.08) --
	(329.79,108.78) --
	(329.82,108.55) --
	(329.85,108.87) --
	(329.87,108.38) --
	(329.90,109.13) --
	(329.93,108.92) --
	(329.95,108.60) --
	(329.98,108.67) --
	(330.01,108.74) --
	(330.03,108.44) --
	(330.06,108.20) --
	(330.09,108.45) --
	(330.12,108.33) --
	(330.14,107.89) --
	(330.17,107.95) --
	(330.20,108.19) --
	(330.22,107.75) --
	(330.25,107.66) --
	(330.28,107.79) --
	(330.30,107.81) --
	(330.33,107.98) --
	(330.36,108.07) --
	(330.38,107.96) --
	(330.41,107.95) --
	(330.44,107.83) --
	(330.46,108.00) --
	(330.49,108.03) --
	(330.52,108.32) --
	(330.55,108.31) --
	(330.57,108.37) --
	(330.60,108.23) --
	(330.63,108.15) --
	(330.65,108.32) --
	(330.68,108.50) --
	(330.71,108.65) --
	(330.73,108.56) --
	(330.76,108.44) --
	(330.79,108.34) --
	(330.81,108.20) --
	(330.84,108.57) --
	(330.87,108.60) --
	(330.89,108.87) --
	(330.92,108.63) --
	(330.95,108.54) --
	(330.98,108.39) --
	(331.00,108.21) --
	(331.03,108.21) --
	(331.06,108.38) --
	(331.08,108.57) --
	(331.11,108.18) --
	(331.14,108.06) --
	(331.16,108.01) --
	(331.19,108.16) --
	(331.22,108.69) --
	(331.24,109.14) --
	(331.27,108.45) --
	(331.30,108.79) --
	(331.32,108.73) --
	(331.35,108.53) --
	(331.38,108.14) --
	(331.40,108.10) --
	(331.43,108.54) --
	(331.46,108.55) --
	(331.49,108.37) --
	(331.51,107.89) --
	(331.54,108.00) --
	(331.57,108.54) --
	(331.59,108.98) --
	(331.62,108.73) --
	(331.65,108.25) --
	(331.67,108.66) --
	(331.70,108.49) --
	(331.73,108.47) --
	(331.75,108.37) --
	(331.78,108.43) --
	(331.81,108.21) --
	(331.83,108.85) --
	(331.86,108.34) --
	(331.89,108.04) --
	(331.92,107.63) --
	(331.94,107.83) --
	(331.97,108.00) --
	(332.00,107.78) --
	(332.02,107.56) --
	(332.05,107.85) --
	(332.08,107.59) --
	(332.10,107.60) --
	(332.13,108.14) --
	(332.16,107.87) --
	(332.18,107.74) --
	(332.21,108.11) --
	(332.24,108.26) --
	(332.26,108.14) --
	(332.29,108.19) --
	(332.32,108.36) --
	(332.35,108.58) --
	(332.37,108.99) --
	(332.40,108.64) --
	(332.43,108.35) --
	(332.45,108.85) --
	(332.48,108.78) --
	(332.51,108.84) --
	(332.53,108.74) --
	(332.56,108.44) --
	(332.59,108.38) --
	(332.61,108.64) --
	(332.64,108.46) --
	(332.67,108.46) --
	(332.69,109.20) --
	(332.72,108.80) --
	(332.75,108.54) --
	(332.77,109.13) --
	(332.80,108.94) --
	(332.83,108.80) --
	(332.86,109.22) --
	(332.88,108.91) --
	(332.91,108.70) --
	(332.94,108.60) --
	(332.96,108.54) --
	(332.99,108.55) --
	(333.02,108.74) --
	(333.04,108.60) --
	(333.07,108.34) --
	(333.10,108.30) --
	(333.12,108.47) --
	(333.15,108.61) --
	(333.18,108.56) --
	(333.20,108.48) --
	(333.23,109.04) --
	(333.26,109.12) --
	(333.29,108.86) --
	(333.31,109.19) --
	(333.34,108.69) --
	(333.37,108.44) --
	(333.39,108.55) --
	(333.42,108.76) --
	(333.45,108.96) --
	(333.47,108.92) --
	(333.50,108.74) --
	(333.53,108.75) --
	(333.55,108.52) --
	(333.58,108.73) --
	(333.61,108.49) --
	(333.63,109.07) --
	(333.66,108.97) --
	(333.69,109.06) --
	(333.72,108.95) --
	(333.74,109.44) --
	(333.77,109.06) --
	(333.80,109.20) --
	(333.82,108.87) --
	(333.85,108.56) --
	(333.88,109.09) --
	(333.90,108.66) --
	(333.93,108.78) --
	(333.96,108.52) --
	(333.98,109.09) --
	(334.01,109.15) --
	(334.04,109.03) --
	(334.06,109.52) --
	(334.09,109.33) --
	(334.12,108.99) --
	(334.14,109.50) --
	(334.17,109.44) --
	(334.20,109.45) --
	(334.23,108.99) --
	(334.25,108.82) --
	(334.28,108.54) --
	(334.31,108.89) --
	(334.33,108.69) --
	(334.36,108.94) --
	(334.39,109.34) --
	(334.41,108.79) --
	(334.44,108.97) --
	(334.47,109.15) --
	(334.49,108.63) --
	(334.52,109.50) --
	(334.55,108.97) --
	(334.57,108.61) --
	(334.60,108.98) --
	(334.63,108.99) --
	(334.66,108.70) --
	(334.68,108.80) --
	(334.71,108.59) --
	(334.74,108.70) --
	(334.76,109.00) --
	(334.79,108.78) --
	(334.82,108.71) --
	(334.84,108.24) --
	(334.87,108.63) --
	(334.90,108.76) --
	(334.92,108.65) --
	(334.95,108.68) --
	(334.98,108.38) --
	(335.00,109.14) --
	(335.03,109.06) --
	(335.06,108.95) --
	(335.09,109.11) --
	(335.11,109.25) --
	(335.14,108.47) --
	(335.17,108.38) --
	(335.19,108.34) --
	(335.22,108.85) --
	(335.25,108.95) --
	(335.27,109.34) --
	(335.30,109.21) --
	(335.33,109.10) --
	(335.35,108.42) --
	(335.38,108.49) --
	(335.41,108.01) --
	(335.43,108.27) --
	(335.46,108.19) --
	(335.49,108.53) --
	(335.51,108.59) --
	(335.54,108.19) --
	(335.57,108.32) --
	(335.60,108.54) --
	(335.62,108.21) --
	(335.65,108.64) --
	(335.68,108.68) --
	(335.70,108.38) --
	(335.73,108.51) --
	(335.76,108.70) --
	(335.78,108.42) --
	(335.81,108.68) --
	(335.84,108.59) --
	(335.86,109.09) --
	(335.89,108.52) --
	(335.92,108.15) --
	(335.94,108.35) --
	(335.97,108.37) --
	(336.00,108.46) --
	(336.03,108.32) --
	(336.05,108.54) --
	(336.08,108.50) --
	(336.11,108.71) --
	(336.13,108.47) --
	(336.16,108.53) --
	(336.19,109.08) --
	(336.21,108.38) --
	(336.24,108.14) --
	(336.27,108.45) --
	(336.29,108.51) --
	(336.32,108.62) --
	(336.35,108.69) --
	(336.37,108.63) --
	(336.40,108.53) --
	(336.43,108.69) --
	(336.46,108.55) --
	(336.48,108.81) --
	(336.51,109.04) --
	(336.54,108.95) --
	(336.56,108.94) --
	(336.59,108.70) --
	(336.62,108.69) --
	(336.64,108.57) --
	(336.67,108.58) --
	(336.70,108.50) --
	(336.72,108.81) --
	(336.75,108.41) --
	(336.78,108.75) --
	(336.80,108.66) --
	(336.83,108.63) --
	(336.86,108.94) --
	(336.88,109.08) --
	(336.91,108.46) --
	(336.94,108.45) --
	(336.97,108.64) --
	(336.99,108.50) --
	(337.02,108.74) --
	(337.05,108.61) --
	(337.07,108.26) --
	(337.10,108.67) --
	(337.13,108.74) --
	(337.15,109.06) --
	(337.18,108.67) --
	(337.21,108.36) --
	(337.23,108.31) --
	(337.26,108.32) --
	(337.29,108.28) --
	(337.31,107.96) --
	(337.34,108.11) --
	(337.37,108.14) --
	(337.40,108.54) --
	(337.42,108.25) --
	(337.45,108.26) --
	(337.48,108.11) --
	(337.50,108.45) --
	(337.53,108.48) --
	(337.56,108.46) --
	(337.58,108.83) --
	(337.61,108.64) --
	(337.64,108.53) --
	(337.66,108.65) --
	(337.69,107.76) --
	(337.72,107.58) --
	(337.74,107.46) --
	(337.77,107.79) --
	(337.80,107.61) --
	(337.83,107.93) --
	(337.85,108.52) --
	(337.88,108.15) --
	(337.91,108.28) --
	(337.93,108.62) --
	(337.96,108.48) --
	(337.99,108.39) --
	(338.01,108.90) --
	(338.04,109.26) --
	(338.07,108.89) --
	(338.09,108.86) --
	(338.12,108.74) --
	(338.15,108.78) --
	(338.17,108.58) --
	(338.20,108.50) --
	(338.23,108.35) --
	(338.25,108.21) --
	(338.28,108.61) --
	(338.31,109.02) --
	(338.34,108.78) --
	(338.36,108.59) --
	(338.39,108.79) --
	(338.42,108.62) --
	(338.44,108.83) --
	(338.47,108.30) --
	(338.50,108.38) --
	(338.52,108.36) --
	(338.55,108.12) --
	(338.58,108.16) --
	(338.60,108.06) --
	(338.63,108.00) --
	(338.66,108.14) --
	(338.68,108.00) --
	(338.71,108.05) --
	(338.74,108.06) --
	(338.77,108.22) --
	(338.79,108.02) --
	(338.82,108.04) --
	(338.85,107.86) --
	(338.87,107.96) --
	(338.90,107.77) --
	(338.93,108.04) --
	(338.95,108.11) --
	(338.98,108.29) --
	(339.01,108.28) --
	(339.03,108.40) --
	(339.06,108.77) --
	(339.09,108.56) --
	(339.11,108.70) --
	(339.14,108.42) --
	(339.17,108.55) --
	(339.20,109.07) --
	(339.22,108.68) --
	(339.25,108.76) --
	(339.28,108.79) --
	(339.30,109.27) --
	(339.33,108.83) --
	(339.36,109.05) --
	(339.38,108.79) --
	(339.41,108.95) --
	(339.44,109.23) --
	(339.46,108.80) --
	(339.49,108.61) --
	(339.52,108.72) --
	(339.54,108.63) --
	(339.57,108.10) --
	(339.60,107.71) --
	(339.62,107.49) --
	(339.65,107.61) --
	(339.68,107.64) --
	(339.71,107.60) --
	(339.73,107.75) --
	(339.76,108.01) --
	(339.79,108.26) --
	(339.81,108.11) --
	(339.84,108.21) --
	(339.87,108.46) --
	(339.89,107.91) --
	(339.92,107.86) --
	(339.95,108.06) --
	(339.97,108.07) --
	(340.00,107.82) --
	(340.03,107.92) --
	(340.05,108.08) --
	(340.08,108.36) --
	(340.11,108.60) --
	(340.14,108.32) --
	(340.16,108.67) --
	(340.19,108.62) --
	(340.22,108.75) --
	(340.24,109.39) --
	(340.27,109.22) --
	(340.30,109.03) --
	(340.32,109.12) --
	(340.35,108.59) --
	(340.38,108.51) --
	(340.40,108.95) --
	(340.43,108.95) --
	(340.46,108.91) --
	(340.48,109.04) --
	(340.51,109.04) --
	(340.54,108.70) --
	(340.57,108.86) --
	(340.59,108.77) --
	(340.62,108.38) --
	(340.65,108.22) --
	(340.67,108.09) --
	(340.70,108.18) --
	(340.73,108.29) --
	(340.75,108.67) --
	(340.78,108.87) --
	(340.81,108.67) --
	(340.83,108.67) --
	(340.86,108.42) --
	(340.89,108.29) --
	(340.91,108.34) --
	(340.94,108.55) --
	(340.97,108.65) --
	(340.99,108.17) --
	(341.02,108.19) --
	(341.05,108.18) --
	(341.08,108.40) --
	(341.10,108.74) --
	(341.13,108.61) --
	(341.16,108.64) --
	(341.18,108.49) --
	(341.21,108.04) --
	(341.24,108.15) --
	(341.26,108.15) --
	(341.29,108.32) --
	(341.32,108.73) --
	(341.34,108.65) --
	(341.37,108.44) --
	(341.40,108.68) --
	(341.42,108.31) --
	(341.45,108.51) --
	(341.48,108.22) --
	(341.51,108.80) --
	(341.53,108.80) --
	(341.56,108.74) --
	(341.59,108.45) --
	(341.61,108.50) --
	(341.64,108.63) --
	(341.67,109.11) --
	(341.69,108.92) --
	(341.72,109.49) --
	(341.75,109.26) --
	(341.77,108.96) --
	(341.80,108.80) --
	(341.83,108.65) --
	(341.85,108.68) --
	(341.88,108.80) --
	(341.91,109.21) --
	(341.94,108.96) --
	(341.96,108.96) --
	(341.99,108.99) --
	(342.02,109.31) --
	(342.04,108.98) --
	(342.07,108.82) --
	(342.10,108.94) --
	(342.12,108.95) --
	(342.15,109.11) --
	(342.18,108.96) --
	(342.20,108.86) --
	(342.23,109.24) --
	(342.26,108.83) --
	(342.28,108.82) --
	(342.31,109.24) --
	(342.34,109.46) --
	(342.36,109.13) --
	(342.39,109.20) --
	(342.42,109.20) --
	(342.45,109.60) --
	(342.47,109.10) --
	(342.50,109.05) --
	(342.53,109.08) --
	(342.55,109.43) --
	(342.58,108.97) --
	(342.61,108.84) --
	(342.63,109.35) --
	(342.66,109.03) --
	(342.69,108.55) --
	(342.71,108.52) --
	(342.74,108.92) --
	(342.77,108.70) --
	(342.79,108.99) --
	(342.82,108.88) --
	(342.85,108.57) --
	(342.88,108.63) --
	(342.90,108.72) --
	(342.93,108.72) --
	(342.96,108.43) --
	(342.98,108.56) --
	(343.01,108.17) --
	(343.04,108.31) --
	(343.06,108.23) --
	(343.09,108.59) --
	(343.12,108.45) --
	(343.14,108.31) --
	(343.17,109.05) --
	(343.20,109.22) --
	(343.22,108.98) --
	(343.25,108.79) --
	(343.28,108.87) --
	(343.31,109.21) --
	(343.33,108.56) --
	(343.36,109.00) --
	(343.39,109.43) --
	(343.41,109.10) --
	(343.44,109.05) --
	(343.47,108.63) --
	(343.49,108.92) --
	(343.52,108.57) --
	(343.55,109.07) --
	(343.57,108.70) --
	(343.60,108.57) --
	(343.63,108.69) --
	(343.65,109.01) --
	(343.68,109.05) --
	(343.71,108.83) --
	(343.73,109.03) --
	(343.76,108.84) --
	(343.79,108.76) --
	(343.82,108.56) --
	(343.84,109.08) --
	(343.87,108.86) --
	(343.90,108.76) --
	(343.92,108.68) --
	(343.95,108.63) --
	(343.98,109.06) --
	(344.00,109.10) --
	(344.03,109.06) --
	(344.06,109.09) --
	(344.08,109.22) --
	(344.11,109.34) --
	(344.14,109.46) --
	(344.16,108.84) --
	(344.19,108.79) --
	(344.22,108.69) --
	(344.25,108.35) --
	(344.27,108.78) --
	(344.30,108.56) --
	(344.33,108.41) --
	(344.35,108.61) --
	(344.38,108.65) --
	(344.41,108.46) --
	(344.43,108.89) --
	(344.46,109.33) --
	(344.49,109.14) --
	(344.51,108.78) --
	(344.54,109.14) --
	(344.57,109.22) --
	(344.59,109.08) --
	(344.62,108.87) --
	(344.65,108.84) --
	(344.68,108.45) --
	(344.70,108.90) --
	(344.73,109.00) --
	(344.76,109.21) --
	(344.78,109.09) --
	(344.81,108.83) --
	(344.84,108.37) --
	(344.86,108.80) --
	(344.89,108.43) --
	(344.92,108.73) --
	(344.94,108.46) --
	(344.97,108.43) --
	(345.00,108.58) --
	(345.02,108.49) --
	(345.05,108.49) --
	(345.08,108.85) --
	(345.10,108.88) --
	(345.13,108.91) --
	(345.16,109.00) --
	(345.19,108.64) --
	(345.21,108.76) --
	(345.24,108.36) --
	(345.27,108.59) --
	(345.29,108.61) --
	(345.32,109.04) --
	(345.35,108.98) --
	(345.37,108.61) --
	(345.40,108.87) --
	(345.43,108.43) --
	(345.45,108.60) --
	(345.48,108.34) --
	(345.51,108.51) --
	(345.53,108.56) --
	(345.56,108.68) --
	(345.59,108.39) --
	(345.62,108.52) --
	(345.64,108.31) --
	(345.67,108.45) --
	(345.70,108.34) --
	(345.72,108.42) --
	(345.75,108.60) --
	(345.78,108.70) --
	(345.80,108.74) --
	(345.83,108.72) --
	(345.86,108.59) --
	(345.88,108.53) --
	(345.91,108.30) --
	(345.94,108.34) --
	(345.96,108.29) --
	(345.99,108.34) --
	(346.02,108.97) --
	(346.05,108.59) --
	(346.07,108.40) --
	(346.10,108.43) --
	(346.13,108.63) --
	(346.15,108.51) --
	(346.18,108.54) --
	(346.21,108.89) --
	(346.23,108.75) --
	(346.26,109.17) --
	(346.29,108.45) --
	(346.31,108.27) --
	(346.34,108.13) --
	(346.37,108.10) --
	(346.39,108.21) --
	(346.42,108.78) --
	(346.45,108.36) --
	(346.47,108.66) --
	(346.50,108.75) --
	(346.53,109.19) --
	(346.56,108.56) --
	(346.58,108.77) --
	(346.61,108.46) --
	(346.64,107.87) --
	(346.66,108.31) --
	(346.69,108.33) --
	(346.72,108.67) --
	(346.74,108.62) --
	(346.77,108.92) --
	(346.80,108.96) --
	(346.82,108.50) --
	(346.85,108.37) --
	(346.88,108.64) --
	(346.90,108.34) --
	(346.93,108.76) --
	(346.96,108.27) --
	(346.99,108.19) --
	(347.01,108.18) --
	(347.04,108.14) --
	(347.07,108.75) --
	(347.09,108.48) --
	(347.12,108.54) --
	(347.15,108.86) --
	(347.17,109.15) --
	(347.20,109.16) --
	(347.23,108.75) --
	(347.25,108.21) --
	(347.28,108.42) --
	(347.31,108.21) --
	(347.33,108.14) --
	(347.36,108.29) --
	(347.39,108.05) --
	(347.42,107.96) --
	(347.44,108.14) --
	(347.47,107.94) --
	(347.50,108.13) --
	(347.52,108.44) --
	(347.55,108.60) --
	(347.58,108.38) --
	(347.60,108.01) --
	(347.63,108.33) --
	(347.66,108.00) --
	(347.68,108.01) --
	(347.71,107.60) --
	(347.74,107.83) --
	(347.76,108.05) --
	(347.79,108.05) --
	(347.82,108.12) --
	(347.84,108.42) --
	(347.87,108.47) --
	(347.90,108.55) --
	(347.93,108.68) --
	(347.95,108.35) --
	(347.98,108.68) --
	(348.01,108.71) --
	(348.03,108.50) --
	(348.06,108.93) --
	(348.09,108.69) --
	(348.11,108.99) --
	(348.14,108.88) --
	(348.17,108.78) --
	(348.19,108.29) --
	(348.22,108.42) --
	(348.25,108.83) --
	(348.27,108.67) --
	(348.30,108.69) --
	(348.33,108.44) --
	(348.36,108.43) --
	(348.38,108.27) --
	(348.41,108.38) --
	(348.44,108.75) --
	(348.46,108.91) --
	(348.49,108.48) --
	(348.52,108.46) --
	(348.54,108.74) --
	(348.57,108.52) --
	(348.60,108.40) --
	(348.62,108.33) --
	(348.65,108.19) --
	(348.68,108.38) --
	(348.70,108.48) --
	(348.73,108.14) --
	(348.76,108.36) --
	(348.79,108.70) --
	(348.81,108.26) --
	(348.84,108.09) --
	(348.87,108.15) --
	(348.89,108.18) --
	(348.92,108.07) --
	(348.95,108.09) --
	(348.97,108.14) --
	(349.00,108.04) --
	(349.03,108.06) --
	(349.05,108.24) --
	(349.08,108.53) --
	(349.11,108.38) --
	(349.13,108.69) --
	(349.16,108.95) --
	(349.19,108.77) --
	(349.21,108.60) --
	(349.24,108.90) --
	(349.27,108.82) --
	(349.30,109.06) --
	(349.32,108.69) --
	(349.35,109.29) --
	(349.38,109.07) --
	(349.40,109.19) --
	(349.43,109.18) --
	(349.46,108.98) --
	(349.48,108.93) --
	(349.51,108.85) --
	(349.54,109.04) --
	(349.56,109.05) --
	(349.59,109.14) --
	(349.62,109.00) --
	(349.64,109.23) --
	(349.67,109.22) --
	(349.70,109.23) --
	(349.73,109.22) --
	(349.75,109.36) --
	(349.78,109.31) --
	(349.81,109.39) --
	(349.83,109.50) --
	(349.86,109.05) --
	(349.89,108.90) --
	(349.91,109.12) --
	(349.94,109.21) --
	(349.97,108.53) --
	(349.99,108.62) --
	(350.02,108.51) --
	(350.05,108.71) --
	(350.07,108.90) --
	(350.10,108.48) --
	(350.13,108.41) --
	(350.16,108.83) --
	(350.18,108.83) --
	(350.21,109.00) --
	(350.24,108.42) --
	(350.26,108.49) --
	(350.29,108.55) --
	(350.32,108.68) --
	(350.34,108.70) --
	(350.37,108.56) --
	(350.40,108.89) --
	(350.42,108.82) --
	(350.45,108.38) --
	(350.48,108.44) --
	(350.50,108.94) --
	(350.53,109.16) --
	(350.56,109.03) --
	(350.58,108.26) --
	(350.61,108.97) --
	(350.64,108.91) --
	(350.67,108.92) --
	(350.69,108.45) --
	(350.72,108.32) --
	(350.75,108.70) --
	(350.77,109.19) --
	(350.80,108.89) --
	(350.83,109.10) --
	(350.85,108.93) --
	(350.88,109.12) --
	(350.91,108.98) --
	(350.93,108.78) --
	(350.96,108.77) --
	(350.99,108.56) --
	(351.01,108.48) --
	(351.04,108.67) --
	(351.07,108.36) --
	(351.10,108.36) --
	(351.12,108.86) --
	(351.15,108.74) --
	(351.18,108.37) --
	(351.20,108.20) --
	(351.23,108.27) --
	(351.26,108.42) --
	(351.28,108.00) --
	(351.31,108.57) --
	(351.34,108.28) --
	(351.36,108.29) --
	(351.39,108.49) --
	(351.42,108.46) --
	(351.44,108.40) --
	(351.47,109.42) --
	(351.50,109.07) --
	(351.53,109.40) --
	(351.55,109.23) --
	(351.58,108.80) --
	(351.61,109.03) --
	(351.63,108.64) --
	(351.66,108.46) --
	(351.69,108.33) --
	(351.71,108.44) --
	(351.74,108.47) --
	(351.77,108.68) --
	(351.79,108.25) --
	(351.82,108.47) --
	(351.85,108.93) --
	(351.87,108.64) --
	(351.90,108.86) --
	(351.93,108.79) --
	(351.95,109.00) --
	(351.98,109.41) --
	(352.01,109.14) --
	(352.04,109.26) --
	(352.06,108.80) --
	(352.09,108.78) --
	(352.12,108.75) --
	(352.14,109.00) --
	(352.17,108.75) --
	(352.20,109.14) --
	(352.22,108.83) --
	(352.25,108.82) --
	(352.28,108.96) --
	(352.30,108.79) --
	(352.33,108.69) --
	(352.36,108.53) --
	(352.38,109.19) --
	(352.41,108.40) --
	(352.44,108.65) --
	(352.47,108.38) --
	(352.49,108.55) --
	(352.52,108.57) --
	(352.55,108.54) --
	(352.57,108.49) --
	(352.60,108.48) --
	(352.63,108.12) --
	(352.65,108.41) --
	(352.68,108.37) --
	(352.71,108.03) --
	(352.73,108.26) --
	(352.76,108.17) --
	(352.79,107.61) --
	(352.81,108.25) --
	(352.84,108.57) --
	(352.87,108.57) --
	(352.90,108.48) --
	(352.92,108.31) --
	(352.95,108.54) --
	(352.98,108.49) --
	(353.00,108.93) --
	(353.03,108.87) --
	(353.06,108.93) --
	(353.08,109.27) --
	(353.11,109.17) --
	(353.14,109.17) --
	(353.16,109.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75, 92.70) rectangle (355.85,132.36);
\end{scope}
\begin{scope}
\path[clip] (296.75, 30.72) rectangle (355.85, 70.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75, 30.72) rectangle (355.85, 70.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75, 31.58) --
	(355.85, 31.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75, 40.16) --
	(355.85, 40.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75, 48.73) --
	(355.85, 48.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75, 57.31) --
	(355.85, 57.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.75, 65.88) --
	(355.85, 65.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.13, 30.72) --
	(306.13, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.56, 30.72) --
	(319.56, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.99, 30.72) --
	(332.99, 70.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.42, 30.72) --
	(346.42, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 35.87) --
	(355.85, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 44.45) --
	(355.85, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 53.02) --
	(355.85, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 61.60) --
	(355.85, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75, 70.17) --
	(355.85, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41, 30.72) --
	(299.41, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84, 30.72) --
	(312.84, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27, 30.72) --
	(326.27, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71, 30.72) --
	(339.71, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14, 30.72) --
	(353.14, 70.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44, 35.90) --
	(299.47, 35.65) --
	(299.49, 35.50) --
	(299.52, 35.39) --
	(299.55, 35.16) --
	(299.57, 35.58) --
	(299.60, 34.96) --
	(299.63, 34.99) --
	(299.65, 35.26) --
	(299.68, 34.76) --
	(299.71, 34.87) --
	(299.73, 35.43) --
	(299.76, 34.92) --
	(299.79, 34.86) --
	(299.81, 34.73) --
	(299.84, 35.04) --
	(299.87, 35.11) --
	(299.90, 34.96) --
	(299.92, 34.95) --
	(299.95, 35.17) --
	(299.98, 35.07) --
	(300.00, 35.20) --
	(300.03, 35.48) --
	(300.06, 35.52) --
	(300.08, 34.99) --
	(300.11, 35.34) --
	(300.14, 35.58) --
	(300.16, 35.15) --
	(300.19, 35.53) --
	(300.22, 35.93) --
	(300.24, 35.33) --
	(300.27, 35.60) --
	(300.30, 35.80) --
	(300.32, 35.86) --
	(300.35, 35.42) --
	(300.38, 35.97) --
	(300.41, 35.39) --
	(300.43, 35.45) --
	(300.46, 35.01) --
	(300.49, 35.25) --
	(300.51, 34.79) --
	(300.54, 35.24) --
	(300.57, 35.06) --
	(300.59, 34.72) --
	(300.62, 34.81) --
	(300.65, 35.25) --
	(300.67, 35.65) --
	(300.70, 35.86) --
	(300.73, 35.62) --
	(300.75, 35.99) --
	(300.78, 35.75) --
	(300.81, 36.06) --
	(300.84, 35.17) --
	(300.86, 35.24) --
	(300.89, 35.99) --
	(300.92, 35.52) --
	(300.94, 35.33) --
	(300.97, 35.26) --
	(301.00, 35.23) --
	(301.02, 35.23) --
	(301.05, 35.47) --
	(301.08, 35.36) --
	(301.10, 35.71) --
	(301.13, 35.29) --
	(301.16, 35.74) --
	(301.18, 35.61) --
	(301.21, 35.43) --
	(301.24, 35.39) --
	(301.27, 35.89) --
	(301.29, 35.71) --
	(301.32, 35.74) --
	(301.35, 36.02) --
	(301.37, 36.14) --
	(301.40, 35.63) --
	(301.43, 35.91) --
	(301.45, 35.75) --
	(301.48, 36.46) --
	(301.51, 36.17) --
	(301.53, 36.43) --
	(301.56, 36.35) --
	(301.59, 35.81) --
	(301.61, 35.93) --
	(301.64, 35.35) --
	(301.67, 35.53) --
	(301.69, 35.87) --
	(301.72, 35.07) --
	(301.75, 35.28) --
	(301.78, 35.89) --
	(301.80, 35.56) --
	(301.83, 36.05) --
	(301.86, 36.16) --
	(301.88, 35.70) --
	(301.91, 35.45) --
	(301.94, 35.88) --
	(301.96, 36.11) --
	(301.99, 35.83) --
	(302.02, 35.78) --
	(302.04, 35.15) --
	(302.07, 35.33) --
	(302.10, 35.74) --
	(302.12, 35.49) --
	(302.15, 35.29) --
	(302.18, 35.24) --
	(302.21, 35.50) --
	(302.23, 35.53) --
	(302.26, 35.39) --
	(302.29, 35.45) --
	(302.31, 36.02) --
	(302.34, 35.67) --
	(302.37, 35.65) --
	(302.39, 35.76) --
	(302.42, 35.10) --
	(302.45, 35.49) --
	(302.47, 35.80) --
	(302.50, 35.25) --
	(302.53, 35.69) --
	(302.55, 35.75) --
	(302.58, 35.59) --
	(302.61, 35.62) --
	(302.64, 35.87) --
	(302.66, 35.67) --
	(302.69, 35.94) --
	(302.72, 36.49) --
	(302.74, 35.83) --
	(302.77, 35.97) --
	(302.80, 35.83) --
	(302.82, 35.96) --
	(302.85, 35.94) --
	(302.88, 35.77) --
	(302.90, 35.61) --
	(302.93, 35.79) --
	(302.96, 35.68) --
	(302.98, 35.80) --
	(303.01, 35.52) --
	(303.04, 35.90) --
	(303.06, 35.41) --
	(303.09, 35.82) --
	(303.12, 35.89) --
	(303.15, 35.84) --
	(303.17, 35.65) --
	(303.20, 35.90) --
	(303.23, 35.93) --
	(303.25, 35.92) --
	(303.28, 35.80) --
	(303.31, 35.93) --
	(303.33, 36.14) --
	(303.36, 35.68) --
	(303.39, 35.79) --
	(303.41, 35.60) --
	(303.44, 35.70) --
	(303.47, 35.79) --
	(303.49, 35.02) --
	(303.52, 35.40) --
	(303.55, 35.29) --
	(303.58, 35.65) --
	(303.60, 35.43) --
	(303.63, 35.47) --
	(303.66, 35.24) --
	(303.68, 35.66) --
	(303.71, 35.40) --
	(303.74, 35.80) --
	(303.76, 36.12) --
	(303.79, 35.75) --
	(303.82, 35.78) --
	(303.84, 36.18) --
	(303.87, 35.83) --
	(303.90, 35.74) --
	(303.92, 35.36) --
	(303.95, 35.31) --
	(303.98, 34.91) --
	(304.01, 35.42) --
	(304.03, 35.38) --
	(304.06, 35.43) --
	(304.09, 35.16) --
	(304.11, 35.47) --
	(304.14, 35.60) --
	(304.17, 35.07) --
	(304.19, 35.40) --
	(304.22, 35.46) --
	(304.25, 34.50) --
	(304.27, 35.14) --
	(304.30, 35.06) --
	(304.33, 34.99) --
	(304.35, 35.35) --
	(304.38, 35.23) --
	(304.41, 35.14) --
	(304.43, 35.29) --
	(304.46, 35.46) --
	(304.49, 35.36) --
	(304.52, 35.29) --
	(304.54, 35.42) --
	(304.57, 35.33) --
	(304.60, 35.43) --
	(304.62, 35.49) --
	(304.65, 35.35) --
	(304.68, 34.98) --
	(304.70, 35.39) --
	(304.73, 35.44) --
	(304.76, 36.01) --
	(304.78, 35.62) --
	(304.81, 35.16) --
	(304.84, 35.20) --
	(304.86, 35.44) --
	(304.89, 35.26) --
	(304.92, 35.07) --
	(304.95, 35.85) --
	(304.97, 35.18) --
	(305.00, 35.49) --
	(305.03, 35.23) --
	(305.05, 35.11) --
	(305.08, 35.07) --
	(305.11, 35.27) --
	(305.13, 35.06) --
	(305.16, 35.20) --
	(305.19, 34.95) --
	(305.21, 34.77) --
	(305.24, 35.64) --
	(305.27, 35.09) --
	(305.29, 35.30) --
	(305.32, 35.38) --
	(305.35, 35.49) --
	(305.38, 35.58) --
	(305.40, 35.51) --
	(305.43, 35.69) --
	(305.46, 35.82) --
	(305.48, 35.82) --
	(305.51, 36.06) --
	(305.54, 35.66) --
	(305.56, 35.67) --
	(305.59, 35.76) --
	(305.62, 35.18) --
	(305.64, 35.47) --
	(305.67, 35.54) --
	(305.70, 35.26) --
	(305.72, 35.65) --
	(305.75, 35.32) --
	(305.78, 34.99) --
	(305.80, 35.49) --
	(305.83, 35.53) --
	(305.86, 35.24) --
	(305.89, 35.70) --
	(305.91, 35.40) --
	(305.94, 35.07) --
	(305.97, 35.38) --
	(305.99, 35.22) --
	(306.02, 35.48) --
	(306.05, 35.73) --
	(306.07, 35.13) --
	(306.10, 35.85) --
	(306.13, 35.41) --
	(306.15, 35.68) --
	(306.18, 35.42) --
	(306.21, 35.75) --
	(306.23, 35.74) --
	(306.26, 36.22) --
	(306.29, 35.47) --
	(306.32, 36.16) --
	(306.34, 35.20) --
	(306.37, 35.62) --
	(306.40, 35.23) --
	(306.42, 35.03) --
	(306.45, 35.19) --
	(306.48, 34.96) --
	(306.50, 35.31) --
	(306.53, 35.30) --
	(306.56, 35.36) --
	(306.58, 35.62) --
	(306.61, 35.00) --
	(306.64, 35.42) --
	(306.66, 35.14) --
	(306.69, 35.46) --
	(306.72, 35.55) --
	(306.75, 35.34) --
	(306.77, 35.57) --
	(306.80, 35.21) --
	(306.83, 34.89) --
	(306.85, 35.40) --
	(306.88, 35.38) --
	(306.91, 35.23) --
	(306.93, 35.63) --
	(306.96, 35.67) --
	(306.99, 35.88) --
	(307.01, 35.32) --
	(307.04, 35.57) --
	(307.07, 35.65) --
	(307.09, 35.62) --
	(307.12, 35.44) --
	(307.15, 35.62) --
	(307.17, 35.65) --
	(307.20, 35.82) --
	(307.23, 35.95) --
	(307.26, 35.44) --
	(307.28, 35.58) --
	(307.31, 35.72) --
	(307.34, 35.80) --
	(307.36, 35.19) --
	(307.39, 35.57) --
	(307.42, 35.43) --
	(307.44, 35.14) --
	(307.47, 35.40) --
	(307.50, 35.61) --
	(307.52, 35.27) --
	(307.55, 35.11) --
	(307.58, 35.04) --
	(307.60, 35.33) --
	(307.63, 35.68) --
	(307.66, 35.14) --
	(307.69, 35.08) --
	(307.71, 35.29) --
	(307.74, 35.56) --
	(307.77, 35.56) --
	(307.79, 35.28) --
	(307.82, 35.13) --
	(307.85, 34.99) --
	(307.87, 35.66) --
	(307.90, 35.11) --
	(307.93, 35.57) --
	(307.95, 35.60) --
	(307.98, 35.39) --
	(308.01, 34.89) --
	(308.03, 34.95) --
	(308.06, 35.04) --
	(308.09, 35.10) --
	(308.12, 35.28) --
	(308.14, 35.05) --
	(308.17, 35.27) --
	(308.20, 35.46) --
	(308.22, 35.85) --
	(308.25, 35.74) --
	(308.28, 35.42) --
	(308.30, 35.98) --
	(308.33, 35.39) --
	(308.36, 35.45) --
	(308.38, 35.48) --
	(308.41, 35.35) --
	(308.44, 35.62) --
	(308.46, 35.57) --
	(308.49, 35.43) --
	(308.52, 35.42) --
	(308.54, 35.36) --
	(308.57, 35.43) --
	(308.60, 35.39) --
	(308.63, 35.66) --
	(308.65, 35.21) --
	(308.68, 35.75) --
	(308.71, 35.47) --
	(308.73, 35.41) --
	(308.76, 35.50) --
	(308.79, 35.95) --
	(308.81, 35.32) --
	(308.84, 36.20) --
	(308.87, 35.71) --
	(308.89, 35.55) --
	(308.92, 35.76) --
	(308.95, 35.54) --
	(308.97, 35.45) --
	(309.00, 35.03) --
	(309.03, 35.25) --
	(309.06, 35.45) --
	(309.08, 35.29) --
	(309.11, 35.13) --
	(309.14, 35.06) --
	(309.16, 35.50) --
	(309.19, 35.50) --
	(309.22, 34.99) --
	(309.24, 35.42) --
	(309.27, 35.14) --
	(309.30, 35.49) --
	(309.32, 35.32) --
	(309.35, 35.09) --
	(309.38, 35.28) --
	(309.40, 35.10) --
	(309.43, 35.22) --
	(309.46, 35.33) --
	(309.49, 35.35) --
	(309.51, 35.44) --
	(309.54, 35.85) --
	(309.57, 35.83) --
	(309.59, 35.47) --
	(309.62, 35.51) --
	(309.65, 35.75) --
	(309.67, 35.58) --
	(309.70, 35.46) --
	(309.73, 35.26) --
	(309.75, 35.39) --
	(309.78, 35.51) --
	(309.81, 34.99) --
	(309.83, 35.14) --
	(309.86, 35.76) --
	(309.89, 35.30) --
	(309.91, 35.35) --
	(309.94, 35.22) --
	(309.97, 35.09) --
	(310.00, 35.23) --
	(310.02, 35.72) --
	(310.05, 35.70) --
	(310.08, 35.71) --
	(310.10, 35.38) --
	(310.13, 35.30) --
	(310.16, 35.26) --
	(310.18, 35.24) --
	(310.21, 35.44) --
	(310.24, 35.45) --
	(310.26, 35.49) --
	(310.29, 35.69) --
	(310.32, 36.17) --
	(310.34, 35.95) --
	(310.37, 35.69) --
	(310.40, 35.46) --
	(310.43, 35.59) --
	(310.45, 35.12) --
	(310.48, 34.98) --
	(310.51, 35.37) --
	(310.53, 35.43) --
	(310.56, 35.21) --
	(310.59, 35.46) --
	(310.61, 35.29) --
	(310.64, 35.64) --
	(310.67, 35.06) --
	(310.69, 35.54) --
	(310.72, 35.17) --
	(310.75, 35.48) --
	(310.77, 35.35) --
	(310.80, 35.61) --
	(310.83, 35.09) --
	(310.86, 34.98) --
	(310.88, 35.27) --
	(310.91, 35.62) --
	(310.94, 36.06) --
	(310.96, 35.51) --
	(310.99, 35.77) --
	(311.02, 35.35) --
	(311.04, 35.47) --
	(311.07, 35.43) --
	(311.10, 35.23) --
	(311.12, 35.64) --
	(311.15, 35.39) --
	(311.18, 35.48) --
	(311.20, 35.33) --
	(311.23, 35.46) --
	(311.26, 35.77) --
	(311.28, 35.36) --
	(311.31, 35.29) --
	(311.34, 35.50) --
	(311.37, 35.09) --
	(311.39, 35.23) --
	(311.42, 35.50) --
	(311.45, 34.89) --
	(311.47, 35.00) --
	(311.50, 35.19) --
	(311.53, 34.97) --
	(311.55, 35.13) --
	(311.58, 35.22) --
	(311.61, 35.16) --
	(311.63, 35.14) --
	(311.66, 35.17) --
	(311.69, 35.04) --
	(311.71, 34.91) --
	(311.74, 35.12) --
	(311.77, 35.27) --
	(311.80, 34.93) --
	(311.82, 35.42) --
	(311.85, 35.34) --
	(311.88, 35.47) --
	(311.90, 35.15) --
	(311.93, 35.49) --
	(311.96, 35.58) --
	(311.98, 35.26) --
	(312.01, 35.62) --
	(312.04, 35.43) --
	(312.06, 35.55) --
	(312.09, 35.71) --
	(312.12, 36.05) --
	(312.14, 35.18) --
	(312.17, 35.24) --
	(312.20, 35.08) --
	(312.23, 35.19) --
	(312.25, 34.93) --
	(312.28, 34.67) --
	(312.31, 35.09) --
	(312.33, 34.93) --
	(312.36, 35.25) --
	(312.39, 35.37) --
	(312.41, 35.04) --
	(312.44, 34.63) --
	(312.47, 35.18) --
	(312.49, 35.11) --
	(312.52, 35.53) --
	(312.55, 35.61) --
	(312.57, 35.72) --
	(312.60, 35.68) --
	(312.63, 35.33) --
	(312.65, 35.57) --
	(312.68, 36.32) --
	(312.71, 36.14) --
	(312.74, 36.39) --
	(312.76, 36.05) --
	(312.79, 36.02) --
	(312.82, 35.62) --
	(312.84, 36.24) --
	(312.87, 35.78) --
	(312.90, 35.41) --
	(312.92, 35.41) --
	(312.95, 35.59) --
	(312.98, 36.09) --
	(313.00, 35.84) --
	(313.03, 35.48) --
	(313.06, 34.82) --
	(313.08, 34.75) --
	(313.11, 34.81) --
	(313.14, 35.08) --
	(313.17, 35.25) --
	(313.19, 34.86) --
	(313.22, 35.05) --
	(313.25, 34.28) --
	(313.27, 35.15) --
	(313.30, 35.08) --
	(313.33, 35.28) --
	(313.35, 34.80) --
	(313.38, 34.55) --
	(313.41, 34.90) --
	(313.43, 35.08) --
	(313.46, 35.49) --
	(313.49, 35.32) --
	(313.51, 34.84) --
	(313.54, 35.07) --
	(313.57, 35.13) --
	(313.60, 35.36) --
	(313.62, 35.08) --
	(313.65, 35.48) --
	(313.68, 34.99) --
	(313.70, 35.46) --
	(313.73, 35.31) --
	(313.76, 35.51) --
	(313.78, 35.59) --
	(313.81, 35.23) --
	(313.84, 35.17) --
	(313.86, 35.18) --
	(313.89, 35.24) --
	(313.92, 35.10) --
	(313.94, 35.04) --
	(313.97, 34.85) --
	(314.00, 34.93) --
	(314.02, 35.32) --
	(314.05, 35.45) --
	(314.08, 35.07) --
	(314.11, 34.64) --
	(314.13, 35.36) --
	(314.16, 34.79) --
	(314.19, 34.81) --
	(314.21, 34.67) --
	(314.24, 34.71) --
	(314.27, 34.52) --
	(314.29, 35.24) --
	(314.32, 35.00) --
	(314.35, 34.66) --
	(314.37, 35.09) --
	(314.40, 35.04) --
	(314.43, 35.04) --
	(314.45, 35.00) --
	(314.48, 35.16) --
	(314.51, 34.33) --
	(314.54, 35.01) --
	(314.56, 35.28) --
	(314.59, 35.27) --
	(314.62, 35.30) --
	(314.64, 34.99) --
	(314.67, 35.06) --
	(314.70, 35.25) --
	(314.72, 35.06) --
	(314.75, 34.59) --
	(314.78, 34.77) --
	(314.80, 35.34) --
	(314.83, 35.17) --
	(314.86, 35.12) --
	(314.88, 34.78) --
	(314.91, 34.65) --
	(314.94, 34.63) --
	(314.97, 34.98) --
	(314.99, 34.83) --
	(315.02, 34.89) --
	(315.05, 35.00) --
	(315.07, 34.91) --
	(315.10, 34.61) --
	(315.13, 34.67) --
	(315.15, 34.97) --
	(315.18, 35.19) --
	(315.21, 34.89) --
	(315.23, 35.19) --
	(315.26, 34.96) --
	(315.29, 35.11) --
	(315.31, 34.89) --
	(315.34, 35.35) --
	(315.37, 35.56) --
	(315.39, 35.11) --
	(315.42, 35.04) --
	(315.45, 35.11) --
	(315.48, 35.16) --
	(315.50, 35.24) --
	(315.53, 35.43) --
	(315.56, 35.14) --
	(315.58, 35.37) --
	(315.61, 35.10) --
	(315.64, 35.31) --
	(315.66, 35.21) --
	(315.69, 35.40) --
	(315.72, 35.67) --
	(315.74, 35.66) --
	(315.77, 35.56) --
	(315.80, 35.58) --
	(315.82, 35.38) --
	(315.85, 34.87) --
	(315.88, 35.67) --
	(315.91, 35.47) --
	(315.93, 36.13) --
	(315.96, 35.83) --
	(315.99, 35.94) --
	(316.01, 35.81) --
	(316.04, 35.69) --
	(316.07, 35.63) --
	(316.09, 35.52) --
	(316.12, 35.18) --
	(316.15, 35.11) --
	(316.17, 35.22) --
	(316.20, 35.37) --
	(316.23, 35.62) --
	(316.25, 35.33) --
	(316.28, 35.38) --
	(316.31, 35.11) --
	(316.34, 34.75) --
	(316.36, 35.31) --
	(316.39, 34.86) --
	(316.42, 34.87) --
	(316.44, 35.18) --
	(316.47, 35.16) --
	(316.50, 34.91) --
	(316.52, 34.90) --
	(316.55, 34.79) --
	(316.58, 35.15) --
	(316.60, 35.38) --
	(316.63, 35.13) --
	(316.66, 34.99) --
	(316.68, 35.02) --
	(316.71, 35.19) --
	(316.74, 35.29) --
	(316.76, 35.11) --
	(316.79, 35.07) --
	(316.82, 35.08) --
	(316.85, 35.37) --
	(316.87, 35.23) --
	(316.90, 35.23) --
	(316.93, 35.41) --
	(316.95, 35.09) --
	(316.98, 35.23) --
	(317.01, 34.97) --
	(317.03, 35.03) --
	(317.06, 35.40) --
	(317.09, 35.31) --
	(317.11, 35.04) --
	(317.14, 35.22) --
	(317.17, 35.35) --
	(317.19, 35.51) --
	(317.22, 35.09) --
	(317.25, 35.01) --
	(317.28, 34.82) --
	(317.30, 34.98) --
	(317.33, 35.18) --
	(317.36, 35.15) --
	(317.38, 34.97) --
	(317.41, 35.00) --
	(317.44, 35.00) --
	(317.46, 35.40) --
	(317.49, 35.62) --
	(317.52, 35.47) --
	(317.54, 35.69) --
	(317.57, 35.48) --
	(317.60, 35.45) --
	(317.62, 36.01) --
	(317.65, 35.98) --
	(317.68, 36.02) --
	(317.71, 35.85) --
	(317.73, 36.06) --
	(317.76, 35.91) --
	(317.79, 35.46) --
	(317.81, 35.25) --
	(317.84, 35.82) --
	(317.87, 35.56) --
	(317.89, 35.45) --
	(317.92, 35.41) --
	(317.95, 35.41) --
	(317.97, 35.39) --
	(318.00, 35.57) --
	(318.03, 35.89) --
	(318.05, 35.46) --
	(318.08, 35.83) --
	(318.11, 35.09) --
	(318.13, 35.74) --
	(318.16, 35.50) --
	(318.19, 35.77) --
	(318.22, 35.44) --
	(318.24, 35.43) --
	(318.27, 35.72) --
	(318.30, 35.91) --
	(318.32, 36.09) --
	(318.35, 36.09) --
	(318.38, 36.21) --
	(318.40, 36.25) --
	(318.43, 35.72) --
	(318.46, 35.61) --
	(318.48, 35.73) --
	(318.51, 35.72) --
	(318.54, 35.72) --
	(318.56, 35.29) --
	(318.59, 35.52) --
	(318.62, 35.56) --
	(318.65, 35.50) --
	(318.67, 35.39) --
	(318.70, 35.53) --
	(318.73, 35.51) --
	(318.75, 35.92) --
	(318.78, 36.17) --
	(318.81, 36.16) --
	(318.83, 36.09) --
	(318.86, 36.03) --
	(318.89, 35.85) --
	(318.91, 35.72) --
	(318.94, 35.64) --
	(318.97, 35.27) --
	(318.99, 35.18) --
	(319.02, 35.64) --
	(319.05, 35.58) --
	(319.08, 35.41) --
	(319.10, 35.57) --
	(319.13, 35.41) --
	(319.16, 35.09) --
	(319.18, 35.27) --
	(319.21, 35.55) --
	(319.24, 35.47) --
	(319.26, 35.94) --
	(319.29, 35.41) --
	(319.32, 35.66) --
	(319.34, 35.37) --
	(319.37, 35.45) --
	(319.40, 35.17) --
	(319.42, 34.92) --
	(319.45, 35.48) --
	(319.48, 35.14) --
	(319.50, 35.00) --
	(319.53, 35.15) --
	(319.56, 35.03) --
	(319.59, 34.64) --
	(319.61, 35.21) --
	(319.64, 35.30) --
	(319.67, 34.58) --
	(319.69, 35.18) --
	(319.72, 34.55) --
	(319.75, 34.80) --
	(319.77, 35.15) --
	(319.80, 34.90) --
	(319.83, 34.98) --
	(319.85, 35.11) --
	(319.88, 35.30) --
	(319.91, 35.39) --
	(319.93, 35.52) --
	(319.96, 35.56) --
	(319.99, 35.20) --
	(320.02, 34.96) --
	(320.04, 35.35) --
	(320.07, 35.59) --
	(320.10, 35.34) --
	(320.12, 35.24) --
	(320.15, 34.48) --
	(320.18, 35.13) --
	(320.20, 35.32) --
	(320.23, 35.52) --
	(320.26, 35.95) --
	(320.28, 35.57) --
	(320.31, 35.04) --
	(320.34, 35.47) --
	(320.36, 35.39) --
	(320.39, 35.63) --
	(320.42, 34.77) --
	(320.45, 34.79) --
	(320.47, 34.62) --
	(320.50, 34.78) --
	(320.53, 34.90) --
	(320.55, 35.33) --
	(320.58, 35.14) --
	(320.61, 35.20) --
	(320.63, 35.31) --
	(320.66, 35.23) --
	(320.69, 35.22) --
	(320.71, 35.61) --
	(320.74, 35.48) --
	(320.77, 35.43) --
	(320.79, 35.71) --
	(320.82, 35.27) --
	(320.85, 35.53) --
	(320.87, 35.11) --
	(320.90, 35.55) --
	(320.93, 35.17) --
	(320.96, 35.33) --
	(320.98, 35.49) --
	(321.01, 35.56) --
	(321.04, 35.20) --
	(321.06, 35.35) --
	(321.09, 35.42) --
	(321.12, 35.00) --
	(321.14, 35.20) --
	(321.17, 35.11) --
	(321.20, 35.37) --
	(321.22, 35.59) --
	(321.25, 35.65) --
	(321.28, 34.86) --
	(321.30, 35.01) --
	(321.33, 35.23) --
	(321.36, 34.66) --
	(321.39, 34.88) --
	(321.41, 35.52) --
	(321.44, 35.22) --
	(321.47, 35.51) --
	(321.49, 35.25) --
	(321.52, 35.53) --
	(321.55, 35.70) --
	(321.57, 35.51) --
	(321.60, 35.59) --
	(321.63, 35.20) --
	(321.65, 35.69) --
	(321.68, 35.48) --
	(321.71, 35.49) --
	(321.73, 35.31) --
	(321.76, 35.35) --
	(321.79, 35.10) --
	(321.81, 35.84) --
	(321.84, 35.17) --
	(321.87, 35.67) --
	(321.90, 35.48) --
	(321.92, 35.36) --
	(321.95, 35.63) --
	(321.98, 35.93) --
	(322.00, 35.56) --
	(322.03, 35.79) --
	(322.06, 35.25) --
	(322.08, 35.67) --
	(322.11, 35.39) --
	(322.14, 35.01) --
	(322.16, 35.46) --
	(322.19, 35.14) --
	(322.22, 35.62) --
	(322.24, 35.63) --
	(322.27, 34.94) --
	(322.30, 34.99) --
	(322.33, 35.31) --
	(322.35, 35.32) --
	(322.38, 35.36) --
	(322.41, 35.56) --
	(322.43, 35.69) --
	(322.46, 35.59) --
	(322.49, 35.93) --
	(322.51, 35.65) --
	(322.54, 35.73) --
	(322.57, 35.67) --
	(322.59, 36.03) --
	(322.62, 35.32) --
	(322.65, 35.98) --
	(322.67, 36.16) --
	(322.70, 35.89) --
	(322.73, 35.89) --
	(322.76, 36.03) --
	(322.78, 35.74) --
	(322.81, 36.49) --
	(322.84, 36.25) --
	(322.86, 36.14) --
	(322.89, 36.20) --
	(322.92, 35.92) --
	(322.94, 36.28) --
	(322.97, 36.04) --
	(323.00, 36.71) --
	(323.02, 36.15) --
	(323.05, 36.18) --
	(323.08, 36.01) --
	(323.10, 35.88) --
	(323.13, 35.43) --
	(323.16, 35.33) --
	(323.18, 35.63) --
	(323.21, 35.70) --
	(323.24, 35.91) --
	(323.27, 36.00) --
	(323.29, 35.74) --
	(323.32, 35.84) --
	(323.35, 35.46) --
	(323.37, 35.33) --
	(323.40, 35.35) --
	(323.43, 35.32) --
	(323.45, 35.41) --
	(323.48, 35.03) --
	(323.51, 35.34) --
	(323.53, 35.11) --
	(323.56, 34.89) --
	(323.59, 34.93) --
	(323.61, 34.58) --
	(323.64, 35.04) --
	(323.67, 35.14) --
	(323.70, 34.90) --
	(323.72, 34.96) --
	(323.75, 35.58) --
	(323.78, 35.32) --
	(323.80, 35.11) --
	(323.83, 35.21) --
	(323.86, 35.69) --
	(323.88, 34.89) --
	(323.91, 35.39) --
	(323.94, 35.41) --
	(323.96, 35.65) --
	(323.99, 35.88) --
	(324.02, 35.85) --
	(324.04, 35.62) --
	(324.07, 35.19) --
	(324.10, 35.38) --
	(324.13, 34.84) --
	(324.15, 35.50) --
	(324.18, 35.72) --
	(324.21, 35.77) --
	(324.23, 35.98) --
	(324.26, 35.57) --
	(324.29, 35.78) --
	(324.31, 36.05) --
	(324.34, 35.80) --
	(324.37, 36.03) --
	(324.39, 36.16) --
	(324.42, 35.79) --
	(324.45, 36.09) --
	(324.47, 36.33) --
	(324.50, 35.40) --
	(324.53, 35.79) --
	(324.55, 35.35) --
	(324.58, 35.63) --
	(324.61, 35.69) --
	(324.64, 35.95) --
	(324.66, 35.54) --
	(324.69, 35.68) --
	(324.72, 35.50) --
	(324.74, 36.14) --
	(324.77, 35.75) --
	(324.80, 35.59) --
	(324.82, 35.63) --
	(324.85, 35.18) --
	(324.88, 35.75) --
	(324.90, 35.34) --
	(324.93, 35.21) --
	(324.96, 35.35) --
	(324.98, 35.24) --
	(325.01, 35.65) --
	(325.04, 35.35) --
	(325.07, 35.30) --
	(325.09, 35.33) --
	(325.12, 35.56) --
	(325.15, 35.81) --
	(325.17, 35.70) --
	(325.20, 35.44) --
	(325.23, 35.36) --
	(325.25, 35.57) --
	(325.28, 35.58) --
	(325.31, 35.84) --
	(325.33, 35.97) --
	(325.36, 35.72) --
	(325.39, 35.88) --
	(325.41, 36.00) --
	(325.44, 35.72) --
	(325.47, 35.75) --
	(325.50, 35.45) --
	(325.52, 34.85) --
	(325.55, 35.26) --
	(325.58, 35.15) --
	(325.60, 35.48) --
	(325.63, 35.61) --
	(325.66, 35.75) --
	(325.68, 35.48) --
	(325.71, 35.49) --
	(325.74, 35.53) --
	(325.76, 36.00) --
	(325.79, 35.88) --
	(325.82, 35.94) --
	(325.84, 35.84) --
	(325.87, 35.81) --
	(325.90, 35.44) --
	(325.92, 35.10) --
	(325.95, 34.77) --
	(325.98, 35.22) --
	(326.01, 35.01) --
	(326.03, 35.73) --
	(326.06, 35.58) --
	(326.09, 34.91) --
	(326.11, 35.56) --
	(326.14, 35.19) --
	(326.17, 35.47) --
	(326.19, 35.11) --
	(326.22, 34.66) --
	(326.25, 34.90) --
	(326.27, 34.94) --
	(326.30, 35.24) --
	(326.33, 35.06) --
	(326.35, 34.86) --
	(326.38, 35.53) --
	(326.41, 34.69) --
	(326.44, 35.18) --
	(326.46, 34.92) --
	(326.49, 35.00) --
	(326.52, 34.68) --
	(326.54, 35.05) --
	(326.57, 35.03) --
	(326.60, 35.60) --
	(326.62, 35.33) --
	(326.65, 35.20) --
	(326.68, 35.52) --
	(326.70, 35.28) --
	(326.73, 35.53) --
	(326.76, 35.38) --
	(326.78, 35.13) --
	(326.81, 35.48) --
	(326.84, 35.71) --
	(326.87, 36.16) --
	(326.89, 35.85) --
	(326.92, 35.95) --
	(326.95, 35.75) --
	(326.97, 35.71) --
	(327.00, 36.15) --
	(327.03, 35.75) --
	(327.05, 35.83) --
	(327.08, 35.70) --
	(327.11, 35.85) --
	(327.13, 35.23) --
	(327.16, 35.19) --
	(327.19, 35.81) --
	(327.21, 35.18) --
	(327.24, 35.30) --
	(327.27, 35.26) --
	(327.29, 35.08) --
	(327.32, 35.20) --
	(327.35, 35.62) --
	(327.38, 35.47) --
	(327.40, 35.68) --
	(327.43, 35.40) --
	(327.46, 35.18) --
	(327.48, 35.56) --
	(327.51, 35.21) --
	(327.54, 34.87) --
	(327.56, 35.48) --
	(327.59, 35.02) --
	(327.62, 35.28) --
	(327.64, 35.93) --
	(327.67, 35.82) --
	(327.70, 35.77) --
	(327.72, 35.15) --
	(327.75, 35.23) --
	(327.78, 34.97) --
	(327.81, 34.98) --
	(327.83, 34.83) --
	(327.86, 35.15) --
	(327.89, 35.43) --
	(327.91, 35.04) --
	(327.94, 35.08) --
	(327.97, 35.14) --
	(327.99, 35.38) --
	(328.02, 35.23) --
	(328.05, 35.27) --
	(328.07, 34.73) --
	(328.10, 35.02) --
	(328.13, 35.40) --
	(328.15, 35.26) --
	(328.18, 35.01) --
	(328.21, 34.84) --
	(328.24, 35.58) --
	(328.26, 35.11) --
	(328.29, 35.43) --
	(328.32, 35.21) --
	(328.34, 35.13) --
	(328.37, 35.53) --
	(328.40, 34.95) --
	(328.42, 35.20) --
	(328.45, 35.34) --
	(328.48, 34.99) --
	(328.50, 35.24) --
	(328.53, 35.62) --
	(328.56, 35.21) --
	(328.58, 35.23) --
	(328.61, 35.45) --
	(328.64, 35.17) --
	(328.66, 34.79) --
	(328.69, 34.95) --
	(328.72, 35.78) --
	(328.75, 35.53) --
	(328.77, 34.99) --
	(328.80, 35.15) --
	(328.83, 35.41) --
	(328.85, 35.40) --
	(328.88, 35.13) --
	(328.91, 35.57) --
	(328.93, 35.22) --
	(328.96, 35.75) --
	(328.99, 35.55) --
	(329.01, 35.23) --
	(329.04, 35.19) --
	(329.07, 35.37) --
	(329.09, 35.18) --
	(329.12, 35.10) --
	(329.15, 35.42) --
	(329.18, 35.30) --
	(329.20, 35.48) --
	(329.23, 35.65) --
	(329.26, 36.11) --
	(329.28, 35.85) --
	(329.31, 35.80) --
	(329.34, 35.32) --
	(329.36, 35.24) --
	(329.39, 35.58) --
	(329.42, 35.63) --
	(329.44, 35.13) --
	(329.47, 35.21) --
	(329.50, 35.48) --
	(329.52, 35.69) --
	(329.55, 35.39) --
	(329.58, 35.68) --
	(329.61, 35.56) --
	(329.63, 35.49) --
	(329.66, 35.54) --
	(329.69, 35.18) --
	(329.71, 35.50) --
	(329.74, 34.99) --
	(329.77, 35.04) --
	(329.79, 34.95) --
	(329.82, 35.54) --
	(329.85, 35.34) --
	(329.87, 35.35) --
	(329.90, 35.22) --
	(329.93, 35.09) --
	(329.95, 34.88) --
	(329.98, 35.33) --
	(330.01, 35.11) --
	(330.03, 35.01) --
	(330.06, 35.15) --
	(330.09, 35.10) --
	(330.12, 34.94) --
	(330.14, 34.91) --
	(330.17, 35.12) --
	(330.20, 35.18) --
	(330.22, 35.13) --
	(330.25, 35.22) --
	(330.28, 35.10) --
	(330.30, 34.93) --
	(330.33, 34.68) --
	(330.36, 35.36) --
	(330.38, 35.58) --
	(330.41, 35.68) --
	(330.44, 35.57) --
	(330.46, 35.74) --
	(330.49, 35.58) --
	(330.52, 35.13) --
	(330.55, 35.29) --
	(330.57, 35.35) --
	(330.60, 35.40) --
	(330.63, 34.91) --
	(330.65, 35.52) --
	(330.68, 34.79) --
	(330.71, 35.18) --
	(330.73, 35.39) --
	(330.76, 35.82) --
	(330.79, 35.19) --
	(330.81, 35.44) --
	(330.84, 35.29) --
	(330.87, 35.30) --
	(330.89, 35.45) --
	(330.92, 35.61) --
	(330.95, 35.24) --
	(330.98, 35.06) --
	(331.00, 35.62) --
	(331.03, 35.54) --
	(331.06, 35.44) --
	(331.08, 35.65) --
	(331.11, 36.06) --
	(331.14, 35.73) --
	(331.16, 35.62) --
	(331.19, 35.64) --
	(331.22, 35.91) --
	(331.24, 35.72) --
	(331.27, 35.76) --
	(331.30, 35.60) --
	(331.32, 35.80) --
	(331.35, 35.69) --
	(331.38, 35.96) --
	(331.40, 36.08) --
	(331.43, 35.91) --
	(331.46, 35.94) --
	(331.49, 36.11) --
	(331.51, 35.82) --
	(331.54, 35.91) --
	(331.57, 35.37) --
	(331.59, 35.63) --
	(331.62, 35.28) --
	(331.65, 36.23) --
	(331.67, 35.87) --
	(331.70, 35.77) --
	(331.73, 35.44) --
	(331.75, 35.85) --
	(331.78, 35.65) --
	(331.81, 35.83) --
	(331.83, 36.26) --
	(331.86, 36.08) --
	(331.89, 35.93) --
	(331.92, 35.94) --
	(331.94, 35.84) --
	(331.97, 36.06) --
	(332.00, 35.31) --
	(332.02, 35.81) --
	(332.05, 35.70) --
	(332.08, 36.06) --
	(332.10, 36.18) --
	(332.13, 35.93) --
	(332.16, 35.77) --
	(332.18, 35.90) --
	(332.21, 35.85) --
	(332.24, 35.78) --
	(332.26, 35.91) --
	(332.29, 35.86) --
	(332.32, 35.42) --
	(332.35, 35.59) --
	(332.37, 35.74) --
	(332.40, 35.91) --
	(332.43, 35.48) --
	(332.45, 35.70) --
	(332.48, 35.43) --
	(332.51, 35.37) --
	(332.53, 35.32) --
	(332.56, 35.61) --
	(332.59, 35.56) --
	(332.61, 35.68) --
	(332.64, 35.68) --
	(332.67, 35.84) --
	(332.69, 35.59) --
	(332.72, 35.32) --
	(332.75, 35.36) --
	(332.77, 35.09) --
	(332.80, 34.99) --
	(332.83, 34.93) --
	(332.86, 34.98) --
	(332.88, 35.08) --
	(332.91, 35.32) --
	(332.94, 35.33) --
	(332.96, 35.48) --
	(332.99, 35.54) --
	(333.02, 35.61) --
	(333.04, 35.29) --
	(333.07, 35.65) --
	(333.10, 35.80) --
	(333.12, 35.60) --
	(333.15, 35.09) --
	(333.18, 35.34) --
	(333.20, 35.10) --
	(333.23, 35.35) --
	(333.26, 35.82) --
	(333.29, 35.38) --
	(333.31, 35.60) --
	(333.34, 35.38) --
	(333.37, 36.05) --
	(333.39, 36.13) --
	(333.42, 35.37) --
	(333.45, 35.91) --
	(333.47, 35.78) --
	(333.50, 35.85) --
	(333.53, 35.78) --
	(333.55, 35.47) --
	(333.58, 35.70) --
	(333.61, 35.36) --
	(333.63, 34.94) --
	(333.66, 35.42) --
	(333.69, 35.33) --
	(333.72, 35.10) --
	(333.74, 34.92) --
	(333.77, 35.07) --
	(333.80, 35.02) --
	(333.82, 35.31) --
	(333.85, 35.21) --
	(333.88, 35.48) --
	(333.90, 35.22) --
	(333.93, 35.61) --
	(333.96, 35.64) --
	(333.98, 35.56) --
	(334.01, 35.65) --
	(334.04, 35.48) --
	(334.06, 35.70) --
	(334.09, 35.56) --
	(334.12, 36.01) --
	(334.14, 35.47) --
	(334.17, 35.52) --
	(334.20, 35.48) --
	(334.23, 35.16) --
	(334.25, 35.42) --
	(334.28, 35.08) --
	(334.31, 34.95) --
	(334.33, 35.02) --
	(334.36, 35.33) --
	(334.39, 35.12) --
	(334.41, 35.00) --
	(334.44, 35.42) --
	(334.47, 35.02) --
	(334.49, 35.12) --
	(334.52, 34.86) --
	(334.55, 35.01) --
	(334.57, 34.59) --
	(334.60, 35.39) --
	(334.63, 35.18) --
	(334.66, 35.24) --
	(334.68, 34.78) --
	(334.71, 35.34) --
	(334.74, 35.21) --
	(334.76, 34.98) --
	(334.79, 35.09) --
	(334.82, 35.38) --
	(334.84, 34.95) --
	(334.87, 35.64) --
	(334.90, 35.25) --
	(334.92, 35.48) --
	(334.95, 35.32) --
	(334.98, 35.36) --
	(335.00, 34.83) --
	(335.03, 35.31) --
	(335.06, 35.18) --
	(335.09, 35.06) --
	(335.11, 35.35) --
	(335.14, 35.59) --
	(335.17, 35.45) --
	(335.19, 35.21) --
	(335.22, 35.74) --
	(335.25, 35.55) --
	(335.27, 35.21) --
	(335.30, 35.46) --
	(335.33, 35.20) --
	(335.35, 35.58) --
	(335.38, 35.13) --
	(335.41, 35.38) --
	(335.43, 35.73) --
	(335.46, 35.32) --
	(335.49, 35.57) --
	(335.51, 35.27) --
	(335.54, 35.08) --
	(335.57, 35.14) --
	(335.60, 35.28) --
	(335.62, 35.61) --
	(335.65, 35.41) --
	(335.68, 35.57) --
	(335.70, 35.51) --
	(335.73, 35.46) --
	(335.76, 35.21) --
	(335.78, 35.14) --
	(335.81, 35.11) --
	(335.84, 34.98) --
	(335.86, 34.97) --
	(335.89, 35.24) --
	(335.92, 35.12) --
	(335.94, 35.26) --
	(335.97, 35.15) --
	(336.00, 35.19) --
	(336.03, 34.86) --
	(336.05, 35.36) --
	(336.08, 34.68) --
	(336.11, 34.92) --
	(336.13, 35.31) --
	(336.16, 35.23) --
	(336.19, 35.37) --
	(336.21, 35.74) --
	(336.24, 35.19) --
	(336.27, 35.28) --
	(336.29, 35.34) --
	(336.32, 35.33) --
	(336.35, 35.68) --
	(336.37, 35.18) --
	(336.40, 35.51) --
	(336.43, 35.11) --
	(336.46, 34.92) --
	(336.48, 35.00) --
	(336.51, 34.99) --
	(336.54, 35.21) --
	(336.56, 35.16) --
	(336.59, 34.53) --
	(336.62, 35.11) --
	(336.64, 35.09) --
	(336.67, 35.89) --
	(336.70, 35.92) --
	(336.72, 36.27) --
	(336.75, 35.49) --
	(336.78, 35.20) --
	(336.80, 35.23) --
	(336.83, 35.46) --
	(336.86, 35.08) --
	(336.88, 35.14) --
	(336.91, 35.30) --
	(336.94, 35.52) --
	(336.97, 35.52) --
	(336.99, 35.03) --
	(337.02, 35.77) --
	(337.05, 35.47) --
	(337.07, 35.19) --
	(337.10, 35.98) --
	(337.13, 35.33) --
	(337.15, 35.04) --
	(337.18, 35.47) --
	(337.21, 35.56) --
	(337.23, 35.22) --
	(337.26, 35.45) --
	(337.29, 35.12) --
	(337.31, 35.28) --
	(337.34, 35.15) --
	(337.37, 35.71) --
	(337.40, 35.22) --
	(337.42, 34.97) --
	(337.45, 35.18) --
	(337.48, 35.47) --
	(337.50, 35.65) --
	(337.53, 35.79) --
	(337.56, 35.28) --
	(337.58, 35.17) --
	(337.61, 35.11) --
	(337.64, 35.32) --
	(337.66, 35.16) --
	(337.69, 35.01) --
	(337.72, 34.92) --
	(337.74, 35.15) --
	(337.77, 34.93) --
	(337.80, 35.39) --
	(337.83, 35.05) --
	(337.85, 35.64) --
	(337.88, 35.39) --
	(337.91, 35.09) --
	(337.93, 35.63) --
	(337.96, 35.55) --
	(337.99, 35.48) --
	(338.01, 36.00) --
	(338.04, 36.08) --
	(338.07, 35.92) --
	(338.09, 35.97) --
	(338.12, 35.34) --
	(338.15, 35.40) --
	(338.17, 35.50) --
	(338.20, 35.66) --
	(338.23, 35.59) --
	(338.25, 35.46) --
	(338.28, 35.41) --
	(338.31, 35.59) --
	(338.34, 35.75) --
	(338.36, 35.76) --
	(338.39, 35.65) --
	(338.42, 35.92) --
	(338.44, 35.85) --
	(338.47, 35.74) --
	(338.50, 35.95) --
	(338.52, 36.00) --
	(338.55, 35.52) --
	(338.58, 35.77) --
	(338.60, 36.36) --
	(338.63, 35.89) --
	(338.66, 34.95) --
	(338.68, 36.08) --
	(338.71, 35.33) --
	(338.74, 35.39) --
	(338.77, 35.56) --
	(338.79, 35.81) --
	(338.82, 35.94) --
	(338.85, 35.53) --
	(338.87, 35.78) --
	(338.90, 35.71) --
	(338.93, 35.55) --
	(338.95, 35.66) --
	(338.98, 35.06) --
	(339.01, 35.19) --
	(339.03, 35.79) --
	(339.06, 35.43) --
	(339.09, 35.60) --
	(339.11, 35.83) --
	(339.14, 34.84) --
	(339.17, 34.83) --
	(339.20, 34.84) --
	(339.22, 34.70) --
	(339.25, 34.19) --
	(339.28, 34.78) --
	(339.30, 34.80) --
	(339.33, 34.82) --
	(339.36, 35.08) --
	(339.38, 34.90) --
	(339.41, 35.23) --
	(339.44, 35.23) --
	(339.46, 35.19) --
	(339.49, 35.38) --
	(339.52, 35.28) --
	(339.54, 34.84) --
	(339.57, 35.29) --
	(339.60, 34.79) --
	(339.62, 35.14) --
	(339.65, 34.55) --
	(339.68, 35.06) --
	(339.71, 34.85) --
	(339.73, 35.06) --
	(339.76, 34.91) --
	(339.79, 34.80) --
	(339.81, 34.95) --
	(339.84, 35.37) --
	(339.87, 35.40) --
	(339.89, 35.18) --
	(339.92, 35.06) --
	(339.95, 35.20) --
	(339.97, 34.81) --
	(340.00, 34.77) --
	(340.03, 34.85) --
	(340.05, 34.80) --
	(340.08, 34.57) --
	(340.11, 34.72) --
	(340.14, 34.95) --
	(340.16, 34.77) --
	(340.19, 34.75) --
	(340.22, 34.61) --
	(340.24, 35.25) --
	(340.27, 34.96) --
	(340.30, 34.91) --
	(340.32, 35.39) --
	(340.35, 35.24) --
	(340.38, 35.31) --
	(340.40, 35.13) --
	(340.43, 34.93) --
	(340.46, 35.52) --
	(340.48, 35.05) --
	(340.51, 35.53) --
	(340.54, 34.85) --
	(340.57, 35.04) --
	(340.59, 35.56) --
	(340.62, 35.34) --
	(340.65, 35.91) --
	(340.67, 35.74) --
	(340.70, 35.62) --
	(340.73, 35.32) --
	(340.75, 35.74) --
	(340.78, 35.40) --
	(340.81, 35.17) --
	(340.83, 35.41) --
	(340.86, 35.63) --
	(340.89, 35.63) --
	(340.91, 35.51) --
	(340.94, 35.07) --
	(340.97, 35.11) --
	(340.99, 35.33) --
	(341.02, 34.98) --
	(341.05, 35.39) --
	(341.08, 35.34) --
	(341.10, 35.29) --
	(341.13, 34.89) --
	(341.16, 34.71) --
	(341.18, 35.25) --
	(341.21, 35.40) --
	(341.24, 35.45) --
	(341.26, 35.25) --
	(341.29, 35.69) --
	(341.32, 35.74) --
	(341.34, 35.21) --
	(341.37, 35.30) --
	(341.40, 35.26) --
	(341.42, 35.39) --
	(341.45, 35.38) --
	(341.48, 35.55) --
	(341.51, 35.38) --
	(341.53, 35.32) --
	(341.56, 35.74) --
	(341.59, 35.55) --
	(341.61, 35.86) --
	(341.64, 36.07) --
	(341.67, 36.01) --
	(341.69, 35.79) --
	(341.72, 35.62) --
	(341.75, 35.56) --
	(341.77, 35.78) --
	(341.80, 35.74) --
	(341.83, 36.38) --
	(341.85, 35.49) --
	(341.88, 35.62) --
	(341.91, 36.10) --
	(341.94, 35.94) --
	(341.96, 35.88) --
	(341.99, 35.89) --
	(342.02, 35.65) --
	(342.04, 35.51) --
	(342.07, 35.58) --
	(342.10, 35.16) --
	(342.12, 35.37) --
	(342.15, 35.23) --
	(342.18, 35.30) --
	(342.20, 35.46) --
	(342.23, 35.54) --
	(342.26, 35.73) --
	(342.28, 35.87) --
	(342.31, 35.49) --
	(342.34, 35.21) --
	(342.36, 35.52) --
	(342.39, 35.08) --
	(342.42, 35.49) --
	(342.45, 35.10) --
	(342.47, 34.86) --
	(342.50, 35.34) --
	(342.53, 35.17) --
	(342.55, 35.48) --
	(342.58, 35.61) --
	(342.61, 35.67) --
	(342.63, 35.52) --
	(342.66, 35.54) --
	(342.69, 35.53) --
	(342.71, 36.17) --
	(342.74, 35.77) --
	(342.77, 35.31) --
	(342.79, 35.78) --
	(342.82, 35.97) --
	(342.85, 36.03) --
	(342.88, 35.34) --
	(342.90, 35.61) --
	(342.93, 35.68) --
	(342.96, 35.71) --
	(342.98, 35.71) --
	(343.01, 36.18) --
	(343.04, 35.52) --
	(343.06, 35.54) --
	(343.09, 35.11) --
	(343.12, 35.57) --
	(343.14, 35.71) --
	(343.17, 35.36) --
	(343.20, 35.38) --
	(343.22, 35.06) --
	(343.25, 35.18) --
	(343.28, 35.85) --
	(343.31, 35.05) --
	(343.33, 35.46) --
	(343.36, 35.18) --
	(343.39, 35.19) --
	(343.41, 35.37) --
	(343.44, 35.16) --
	(343.47, 35.47) --
	(343.49, 35.10) --
	(343.52, 35.31) --
	(343.55, 35.54) --
	(343.57, 35.25) --
	(343.60, 35.05) --
	(343.63, 35.20) --
	(343.65, 35.48) --
	(343.68, 35.68) --
	(343.71, 35.67) --
	(343.73, 35.68) --
	(343.76, 35.81) --
	(343.79, 35.85) --
	(343.82, 35.33) --
	(343.84, 35.80) --
	(343.87, 35.64) --
	(343.90, 35.33) --
	(343.92, 35.55) --
	(343.95, 35.84) --
	(343.98, 35.33) --
	(344.00, 35.47) --
	(344.03, 35.78) --
	(344.06, 35.44) --
	(344.08, 35.68) --
	(344.11, 36.06) --
	(344.14, 35.73) --
	(344.16, 35.64) --
	(344.19, 35.52) --
	(344.22, 35.81) --
	(344.25, 35.40) --
	(344.27, 34.99) --
	(344.30, 35.07) --
	(344.33, 35.25) --
	(344.35, 35.49) --
	(344.38, 35.86) --
	(344.41, 35.98) --
	(344.43, 35.59) --
	(344.46, 35.83) --
	(344.49, 35.81) --
	(344.51, 35.83) --
	(344.54, 35.16) --
	(344.57, 35.51) --
	(344.59, 34.86) --
	(344.62, 35.27) --
	(344.65, 35.37) --
	(344.68, 35.23) --
	(344.70, 35.52) --
	(344.73, 35.49) --
	(344.76, 35.34) --
	(344.78, 35.36) --
	(344.81, 35.58) --
	(344.84, 35.28) --
	(344.86, 35.13) --
	(344.89, 35.18) --
	(344.92, 35.24) --
	(344.94, 34.83) --
	(344.97, 35.29) --
	(345.00, 35.04) --
	(345.02, 35.74) --
	(345.05, 35.73) --
	(345.08, 35.16) --
	(345.10, 34.66) --
	(345.13, 34.83) --
	(345.16, 34.34) --
	(345.19, 34.72) --
	(345.21, 34.78) --
	(345.24, 35.20) --
	(345.27, 34.74) --
	(345.29, 35.10) --
	(345.32, 34.90) --
	(345.35, 35.15) --
	(345.37, 35.24) --
	(345.40, 34.86) --
	(345.43, 34.95) --
	(345.45, 35.07) --
	(345.48, 34.57) --
	(345.51, 34.64) --
	(345.53, 35.07) --
	(345.56, 35.14) --
	(345.59, 34.57) --
	(345.62, 35.31) --
	(345.64, 35.30) --
	(345.67, 35.39) --
	(345.70, 35.12) --
	(345.72, 35.33) --
	(345.75, 35.77) --
	(345.78, 35.17) --
	(345.80, 35.19) --
	(345.83, 35.24) --
	(345.86, 35.53) --
	(345.88, 35.60) --
	(345.91, 35.47) --
	(345.94, 36.07) --
	(345.96, 35.44) --
	(345.99, 35.24) --
	(346.02, 35.43) --
	(346.05, 35.02) --
	(346.07, 35.24) --
	(346.10, 34.73) --
	(346.13, 34.98) --
	(346.15, 34.98) --
	(346.18, 34.90) --
	(346.21, 35.26) --
	(346.23, 34.81) --
	(346.26, 35.10) --
	(346.29, 35.14) --
	(346.31, 35.01) --
	(346.34, 35.03) --
	(346.37, 35.26) --
	(346.39, 34.88) --
	(346.42, 35.29) --
	(346.45, 35.24) --
	(346.47, 35.20) --
	(346.50, 35.20) --
	(346.53, 35.64) --
	(346.56, 35.14) --
	(346.58, 35.01) --
	(346.61, 34.86) --
	(346.64, 35.23) --
	(346.66, 35.09) --
	(346.69, 35.38) --
	(346.72, 35.02) --
	(346.74, 34.99) --
	(346.77, 35.28) --
	(346.80, 35.34) --
	(346.82, 35.72) --
	(346.85, 34.94) --
	(346.88, 35.50) --
	(346.90, 34.96) --
	(346.93, 35.39) --
	(346.96, 35.39) --
	(346.99, 35.16) --
	(347.01, 35.37) --
	(347.04, 35.23) --
	(347.07, 35.60) --
	(347.09, 35.61) --
	(347.12, 35.04) --
	(347.15, 35.11) --
	(347.17, 35.21) --
	(347.20, 35.09) --
	(347.23, 35.32) --
	(347.25, 35.08) --
	(347.28, 34.94) --
	(347.31, 35.23) --
	(347.33, 35.18) --
	(347.36, 35.48) --
	(347.39, 35.99) --
	(347.42, 35.61) --
	(347.44, 35.40) --
	(347.47, 35.32) --
	(347.50, 35.42) --
	(347.52, 34.96) --
	(347.55, 35.21) --
	(347.58, 35.13) --
	(347.60, 35.28) --
	(347.63, 35.06) --
	(347.66, 35.51) --
	(347.68, 35.21) --
	(347.71, 35.29) --
	(347.74, 35.36) --
	(347.76, 35.02) --
	(347.79, 35.20) --
	(347.82, 35.40) --
	(347.84, 35.26) --
	(347.87, 34.97) --
	(347.90, 34.74) --
	(347.93, 34.88) --
	(347.95, 34.97) --
	(347.98, 34.89) --
	(348.01, 34.80) --
	(348.03, 35.08) --
	(348.06, 34.70) --
	(348.09, 35.12) --
	(348.11, 35.26) --
	(348.14, 34.98) --
	(348.17, 35.48) --
	(348.19, 35.77) --
	(348.22, 35.69) --
	(348.25, 35.30) --
	(348.27, 35.18) --
	(348.30, 35.09) --
	(348.33, 35.14) --
	(348.36, 35.67) --
	(348.38, 35.54) --
	(348.41, 35.47) --
	(348.44, 35.61) --
	(348.46, 35.50) --
	(348.49, 35.55) --
	(348.52, 35.70) --
	(348.54, 35.55) --
	(348.57, 35.46) --
	(348.60, 35.70) --
	(348.62, 35.62) --
	(348.65, 35.90) --
	(348.68, 35.89) --
	(348.70, 35.59) --
	(348.73, 35.29) --
	(348.76, 35.23) --
	(348.79, 35.52) --
	(348.81, 35.50) --
	(348.84, 34.93) --
	(348.87, 35.47) --
	(348.89, 35.23) --
	(348.92, 35.50) --
	(348.95, 35.33) --
	(348.97, 35.00) --
	(349.00, 35.08) --
	(349.03, 34.88) --
	(349.05, 34.98) --
	(349.08, 34.96) --
	(349.11, 35.06) --
	(349.13, 35.05) --
	(349.16, 34.85) --
	(349.19, 34.87) --
	(349.21, 34.93) --
	(349.24, 34.85) --
	(349.27, 35.25) --
	(349.30, 35.25) --
	(349.32, 35.54) --
	(349.35, 35.26) --
	(349.38, 35.41) --
	(349.40, 35.22) --
	(349.43, 35.19) --
	(349.46, 35.25) --
	(349.48, 35.35) --
	(349.51, 34.99) --
	(349.54, 35.33) --
	(349.56, 34.54) --
	(349.59, 34.49) --
	(349.62, 34.26) --
	(349.64, 34.69) --
	(349.67, 34.39) --
	(349.70, 35.14) --
	(349.73, 34.67) --
	(349.75, 34.66) --
	(349.78, 35.08) --
	(349.81, 35.00) --
	(349.83, 35.42) --
	(349.86, 35.11) --
	(349.89, 35.11) --
	(349.91, 35.04) --
	(349.94, 34.99) --
	(349.97, 35.13) --
	(349.99, 35.01) --
	(350.02, 34.91) --
	(350.05, 34.95) --
	(350.07, 35.11) --
	(350.10, 34.86) --
	(350.13, 35.12) --
	(350.16, 34.76) --
	(350.18, 34.73) --
	(350.21, 34.89) --
	(350.24, 35.34) --
	(350.26, 35.21) --
	(350.29, 35.50) --
	(350.32, 35.12) --
	(350.34, 35.62) --
	(350.37, 35.35) --
	(350.40, 35.29) --
	(350.42, 35.47) --
	(350.45, 35.05) --
	(350.48, 35.23) --
	(350.50, 35.15) --
	(350.53, 35.50) --
	(350.56, 34.87) --
	(350.58, 35.31) --
	(350.61, 35.57) --
	(350.64, 35.78) --
	(350.67, 36.11) --
	(350.69, 35.88) --
	(350.72, 35.72) --
	(350.75, 35.60) --
	(350.77, 35.31) --
	(350.80, 35.64) --
	(350.83, 35.76) --
	(350.85, 35.79) --
	(350.88, 35.78) --
	(350.91, 35.62) --
	(350.93, 35.83) --
	(350.96, 35.91) --
	(350.99, 35.83) --
	(351.01, 35.83) --
	(351.04, 35.94) --
	(351.07, 35.61) --
	(351.10, 35.24) --
	(351.12, 35.50) --
	(351.15, 35.28) --
	(351.18, 36.08) --
	(351.20, 36.64) --
	(351.23, 36.11) --
	(351.26, 35.82) --
	(351.28, 35.76) --
	(351.31, 35.79) --
	(351.34, 35.63) --
	(351.36, 35.43) --
	(351.39, 35.10) --
	(351.42, 35.80) --
	(351.44, 35.86) --
	(351.47, 35.99) --
	(351.50, 35.87) --
	(351.53, 35.41) --
	(351.55, 35.06) --
	(351.58, 35.63) --
	(351.61, 35.43) --
	(351.63, 35.86) --
	(351.66, 35.97) --
	(351.69, 35.61) --
	(351.71, 35.61) --
	(351.74, 35.55) --
	(351.77, 35.63) --
	(351.79, 35.70) --
	(351.82, 35.46) --
	(351.85, 35.91) --
	(351.87, 35.14) --
	(351.90, 35.42) --
	(351.93, 35.28) --
	(351.95, 34.90) --
	(351.98, 35.36) --
	(352.01, 35.18) --
	(352.04, 34.93) --
	(352.06, 35.08) --
	(352.09, 35.27) --
	(352.12, 34.35) --
	(352.14, 35.06) --
	(352.17, 35.14) --
	(352.20, 35.03) --
	(352.22, 35.18) --
	(352.25, 35.63) --
	(352.28, 35.60) --
	(352.30, 35.60) --
	(352.33, 35.57) --
	(352.36, 34.98) --
	(352.38, 34.89) --
	(352.41, 34.74) --
	(352.44, 35.63) --
	(352.47, 35.22) --
	(352.49, 35.20) --
	(352.52, 35.02) --
	(352.55, 34.82) --
	(352.57, 34.88) --
	(352.60, 35.00) --
	(352.63, 35.25) --
	(352.65, 35.09) --
	(352.68, 35.45) --
	(352.71, 35.31) --
	(352.73, 35.37) --
	(352.76, 35.14) --
	(352.79, 35.31) --
	(352.81, 35.53) --
	(352.84, 35.32) --
	(352.87, 35.02) --
	(352.90, 35.30) --
	(352.92, 35.45) --
	(352.95, 35.52) --
	(352.98, 35.39) --
	(353.00, 35.33) --
	(353.03, 35.61) --
	(353.06, 35.39) --
	(353.08, 35.81) --
	(353.11, 35.97) --
	(353.14, 35.53) --
	(353.16, 35.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75, 30.72) rectangle (355.85, 70.39);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 70.39) rectangle ( 97.46, 87.20);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36, 70.39) rectangle ( 97.46, 87.20);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91, 75.76) {Held-out 50};
\end{scope}
\begin{scope}
\path[clip] (102.96, 70.39) rectangle (162.06, 87.20);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96, 70.39) rectangle (162.06, 87.20);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51, 75.76) {Held-out 6};
\end{scope}
\begin{scope}
\path[clip] (167.56, 70.39) rectangle (226.65, 87.20);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56, 70.39) rectangle (226.65, 87.20);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11, 75.76) {Held-out 7};
\end{scope}
\begin{scope}
\path[clip] (232.15, 70.39) rectangle (291.25, 87.20);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15, 70.39) rectangle (291.25, 87.20);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70, 75.76) {Held-out 8};
\end{scope}
\begin{scope}
\path[clip] (296.75, 70.39) rectangle (355.85, 87.20);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75, 70.39) rectangle (355.85, 87.20);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30, 75.76) {Held-out 9};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,132.36) rectangle ( 97.46,149.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,132.36) rectangle ( 97.46,149.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,137.73) {Held-out 46};
\end{scope}
\begin{scope}
\path[clip] (102.96,132.36) rectangle (162.06,149.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,132.36) rectangle (162.06,149.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,137.73) {Held-out 47};
\end{scope}
\begin{scope}
\path[clip] (167.56,132.36) rectangle (226.65,149.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,132.36) rectangle (226.65,149.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,137.73) {Held-out 48};
\end{scope}
\begin{scope}
\path[clip] (232.15,132.36) rectangle (291.25,149.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,132.36) rectangle (291.25,149.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,137.73) {Held-out 49};
\end{scope}
\begin{scope}
\path[clip] (296.75,132.36) rectangle (355.85,149.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,132.36) rectangle (355.85,149.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,137.73) {Held-out 5};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,194.33) rectangle ( 97.46,211.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,194.33) rectangle ( 97.46,211.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,199.70) {Held-out 41};
\end{scope}
\begin{scope}
\path[clip] (102.96,194.33) rectangle (162.06,211.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,194.33) rectangle (162.06,211.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,199.70) {Held-out 42};
\end{scope}
\begin{scope}
\path[clip] (167.56,194.33) rectangle (226.65,211.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,194.33) rectangle (226.65,211.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,199.70) {Held-out 43};
\end{scope}
\begin{scope}
\path[clip] (232.15,194.33) rectangle (291.25,211.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,194.33) rectangle (291.25,211.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,199.70) {Held-out 44};
\end{scope}
\begin{scope}
\path[clip] (296.75,194.33) rectangle (355.85,211.14);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,194.33) rectangle (355.85,211.14);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,199.70) {Held-out 45};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,256.30) rectangle ( 97.46,273.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,256.30) rectangle ( 97.46,273.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,261.67) {Held-out 37};
\end{scope}
\begin{scope}
\path[clip] (102.96,256.30) rectangle (162.06,273.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,256.30) rectangle (162.06,273.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,261.67) {Held-out 38};
\end{scope}
\begin{scope}
\path[clip] (167.56,256.30) rectangle (226.65,273.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,256.30) rectangle (226.65,273.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,261.67) {Held-out 39};
\end{scope}
\begin{scope}
\path[clip] (232.15,256.30) rectangle (291.25,273.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,256.30) rectangle (291.25,273.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,261.67) {Held-out 4};
\end{scope}
\begin{scope}
\path[clip] (296.75,256.30) rectangle (355.85,273.11);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,256.30) rectangle (355.85,273.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,261.67) {Held-out 40};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,318.27) rectangle ( 97.46,335.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,318.27) rectangle ( 97.46,335.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,323.64) {Held-out 32};
\end{scope}
\begin{scope}
\path[clip] (102.96,318.27) rectangle (162.06,335.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,318.27) rectangle (162.06,335.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,323.64) {Held-out 33};
\end{scope}
\begin{scope}
\path[clip] (167.56,318.27) rectangle (226.65,335.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,318.27) rectangle (226.65,335.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,323.64) {Held-out 34};
\end{scope}
\begin{scope}
\path[clip] (232.15,318.27) rectangle (291.25,335.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,318.27) rectangle (291.25,335.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,323.64) {Held-out 35};
\end{scope}
\begin{scope}
\path[clip] (296.75,318.27) rectangle (355.85,335.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,318.27) rectangle (355.85,335.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,323.64) {Held-out 36};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,380.24) rectangle ( 97.46,397.05);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,380.24) rectangle ( 97.46,397.05);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,385.62) {Held-out 28};
\end{scope}
\begin{scope}
\path[clip] (102.96,380.24) rectangle (162.06,397.05);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,380.24) rectangle (162.06,397.05);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,385.62) {Held-out 29};
\end{scope}
\begin{scope}
\path[clip] (167.56,380.24) rectangle (226.65,397.05);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,380.24) rectangle (226.65,397.05);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,385.62) {Held-out 3};
\end{scope}
\begin{scope}
\path[clip] (232.15,380.24) rectangle (291.25,397.05);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,380.24) rectangle (291.25,397.05);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,385.62) {Held-out 30};
\end{scope}
\begin{scope}
\path[clip] (296.75,380.24) rectangle (355.85,397.05);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,380.24) rectangle (355.85,397.05);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,385.62) {Held-out 31};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,442.21) rectangle ( 97.46,459.02);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,442.21) rectangle ( 97.46,459.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,447.59) {Held-out 23};
\end{scope}
\begin{scope}
\path[clip] (102.96,442.21) rectangle (162.06,459.02);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,442.21) rectangle (162.06,459.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,447.59) {Held-out 24};
\end{scope}
\begin{scope}
\path[clip] (167.56,442.21) rectangle (226.65,459.02);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,442.21) rectangle (226.65,459.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,447.59) {Held-out 25};
\end{scope}
\begin{scope}
\path[clip] (232.15,442.21) rectangle (291.25,459.02);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,442.21) rectangle (291.25,459.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,447.59) {Held-out 26};
\end{scope}
\begin{scope}
\path[clip] (296.75,442.21) rectangle (355.85,459.02);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,442.21) rectangle (355.85,459.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,447.59) {Held-out 27};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,504.18) rectangle ( 97.46,520.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,504.18) rectangle ( 97.46,520.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,509.56) {Held-out 19};
\end{scope}
\begin{scope}
\path[clip] (102.96,504.18) rectangle (162.06,520.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,504.18) rectangle (162.06,520.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,509.56) {Held-out 2};
\end{scope}
\begin{scope}
\path[clip] (167.56,504.18) rectangle (226.65,520.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,504.18) rectangle (226.65,520.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,509.56) {Held-out 20};
\end{scope}
\begin{scope}
\path[clip] (232.15,504.18) rectangle (291.25,520.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,504.18) rectangle (291.25,520.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,509.56) {Held-out 21};
\end{scope}
\begin{scope}
\path[clip] (296.75,504.18) rectangle (355.85,520.99);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,504.18) rectangle (355.85,520.99);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,509.56) {Held-out 22};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,566.15) rectangle ( 97.46,582.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,566.15) rectangle ( 97.46,582.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,571.53) {Held-out 14};
\end{scope}
\begin{scope}
\path[clip] (102.96,566.15) rectangle (162.06,582.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,566.15) rectangle (162.06,582.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,571.53) {Held-out 15};
\end{scope}
\begin{scope}
\path[clip] (167.56,566.15) rectangle (226.65,582.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,566.15) rectangle (226.65,582.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,571.53) {Held-out 16};
\end{scope}
\begin{scope}
\path[clip] (232.15,566.15) rectangle (291.25,582.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,566.15) rectangle (291.25,582.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,571.53) {Held-out 17};
\end{scope}
\begin{scope}
\path[clip] (296.75,566.15) rectangle (355.85,582.96);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,566.15) rectangle (355.85,582.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,571.53) {Held-out 18};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,628.13) rectangle ( 97.46,644.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,628.13) rectangle ( 97.46,644.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,633.50) {Held-out 1};
\end{scope}
\begin{scope}
\path[clip] (102.96,628.13) rectangle (162.06,644.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,628.13) rectangle (162.06,644.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,633.50) {Held-out 10};
\end{scope}
\begin{scope}
\path[clip] (167.56,628.13) rectangle (226.65,644.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,628.13) rectangle (226.65,644.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,633.50) {Held-out 11};
\end{scope}
\begin{scope}
\path[clip] (232.15,628.13) rectangle (291.25,644.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,628.13) rectangle (291.25,644.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,633.50) {Held-out 12};
\end{scope}
\begin{scope}
\path[clip] (296.75,628.13) rectangle (355.85,644.93);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,628.13) rectangle (355.85,644.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,633.50) {Held-out 13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02, 27.97) --
	( 41.02, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.45, 27.97) --
	( 54.45, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88, 27.97) --
	( 67.88, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31, 27.97) --
	( 81.31, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.75, 27.97) --
	( 94.75, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.02, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.45, 19.71) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.88, 19.71) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.31, 19.71) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.75, 19.71) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62, 27.97) --
	(105.62, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.05, 27.97) --
	(119.05, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.48, 27.97) --
	(132.48, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91, 27.97) --
	(145.91, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34, 27.97) --
	(159.34, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.62, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.05, 19.71) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.48, 19.71) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.91, 19.71) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.34, 19.71) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22, 27.97) --
	(170.22, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.65, 27.97) --
	(183.65, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.08, 27.97) --
	(197.08, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51, 27.97) --
	(210.51, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.94, 27.97) --
	(223.94, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.22, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.65, 19.71) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.08, 19.71) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.51, 19.71) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.94, 19.71) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81, 27.97) --
	(234.81, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.24, 27.97) --
	(248.24, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.68, 27.97) --
	(261.68, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11, 27.97) --
	(275.11, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.54, 27.97) --
	(288.54, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.81, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.24, 19.71) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.68, 19.71) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.11, 19.71) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.54, 19.71) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41, 27.97) --
	(299.41, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84, 27.97) --
	(312.84, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27, 27.97) --
	(326.27, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71, 27.97) --
	(339.71, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.14, 27.97) --
	(353.14, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.41, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.84, 19.71) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.27, 19.71) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.71, 19.71) {15000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.14, 19.71) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,590.57) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,599.15) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,607.73) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,616.30) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,624.88) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,593.60) --
	( 38.36,593.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,602.18) --
	( 38.36,602.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,610.76) --
	( 38.36,610.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,619.33) --
	( 38.36,619.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,627.91) --
	( 38.36,627.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,528.60) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,537.18) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,545.75) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,554.33) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,562.91) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,531.63) --
	( 38.36,531.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,540.21) --
	( 38.36,540.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,548.78) --
	( 38.36,548.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,557.36) --
	( 38.36,557.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,565.94) --
	( 38.36,565.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,466.63) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,475.21) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,483.78) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,492.36) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,500.94) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,469.66) --
	( 38.36,469.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,478.24) --
	( 38.36,478.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,486.81) --
	( 38.36,486.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,495.39) --
	( 38.36,495.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,503.97) --
	( 38.36,503.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,404.66) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,413.24) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,421.81) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,430.39) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,438.96) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,407.69) --
	( 38.36,407.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,416.27) --
	( 38.36,416.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,424.84) --
	( 38.36,424.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,433.42) --
	( 38.36,433.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,442.00) --
	( 38.36,442.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,342.69) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,351.27) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,359.84) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,368.42) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,376.99) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,345.72) --
	( 38.36,345.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,354.30) --
	( 38.36,354.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,362.87) --
	( 38.36,362.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,371.45) --
	( 38.36,371.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,380.02) --
	( 38.36,380.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,280.72) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,289.30) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,297.87) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,306.45) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,315.02) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,283.75) --
	( 38.36,283.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,292.33) --
	( 38.36,292.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,300.90) --
	( 38.36,300.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,309.48) --
	( 38.36,309.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,318.05) --
	( 38.36,318.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,218.75) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,227.33) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,235.90) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,244.48) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,253.05) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,221.78) --
	( 38.36,221.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,230.36) --
	( 38.36,230.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,238.93) --
	( 38.36,238.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,247.51) --
	( 38.36,247.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,256.08) --
	( 38.36,256.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,156.78) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,165.36) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,173.93) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,182.51) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,191.08) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,159.81) --
	( 38.36,159.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,168.39) --
	( 38.36,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,176.96) --
	( 38.36,176.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,185.54) --
	( 38.36,185.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,194.11) --
	( 38.36,194.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 94.81) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,103.39) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,111.96) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,120.54) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,129.11) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 97.84) --
	( 38.36, 97.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,106.42) --
	( 38.36,106.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,114.99) --
	( 38.36,114.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,123.57) --
	( 38.36,123.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,132.14) --
	( 38.36,132.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 32.84) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 41.41) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 49.99) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 58.57) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 67.14) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 35.87) --
	( 38.36, 35.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 44.45) --
	( 38.36, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 53.02) --
	( 38.36, 53.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 61.60) --
	( 38.36, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 70.17) --
	( 38.36, 70.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.11,  7.44) {index};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,329.42) {value};
\end{scope}
\end{tikzpicture}


==> traceplots1.tex <==
% Created by tikzDevice version 0.12 on 2019-11-12 16:02:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,410.86) rectangle ( 93.94,483.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.96,410.86) rectangle ( 93.94,483.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69,437.86) --
	( 36.72,436.10) --
	( 36.74,435.05) --
	( 36.77,434.24) --
	( 36.80,432.67) --
	( 36.82,435.58) --
	( 36.85,431.22) --
	( 36.88,431.48) --
	( 36.91,433.33) --
	( 36.93,429.85) --
	( 36.96,430.64) --
	( 36.99,434.54) --
	( 37.02,430.97) --
	( 37.04,430.55) --
	( 37.07,429.60) --
	( 37.10,431.82) --
	( 37.12,432.28) --
	( 37.15,431.21) --
	( 37.18,431.17) --
	( 37.21,432.73) --
	( 37.23,431.98) --
	( 37.26,432.91) --
	( 37.29,434.92) --
	( 37.31,435.14) --
	( 37.34,431.44) --
	( 37.37,433.92) --
	( 37.40,435.62) --
	( 37.42,432.54) --
	( 37.45,435.27) --
	( 37.48,438.06) --
	( 37.51,433.87) --
	( 37.53,435.72) --
	( 37.56,437.15) --
	( 37.59,437.58) --
	( 37.61,434.45) --
	( 37.64,438.33) --
	( 37.67,434.24) --
	( 37.70,434.66) --
	( 37.72,431.62) --
	( 37.75,433.24) --
	( 37.78,430.06) --
	( 37.81,433.18) --
	( 37.83,431.95) --
	( 37.86,429.52) --
	( 37.89,430.18) --
	( 37.91,433.29) --
	( 37.94,436.10) --
	( 37.97,437.59) --
	( 38.00,435.88) --
	( 38.02,438.50) --
	( 38.05,436.81) --
	( 38.08,438.96) --
	( 38.11,432.69) --
	( 38.13,433.20) --
	( 38.16,438.48) --
	( 38.19,435.19) --
	( 38.21,433.86) --
	( 38.24,433.32) --
	( 38.27,433.11) --
	( 38.30,433.17) --
	( 38.32,434.83) --
	( 38.35,434.02) --
	( 38.38,436.50) --
	( 38.41,433.55) --
	( 38.43,436.70) --
	( 38.46,435.79) --
	( 38.49,434.51) --
	( 38.51,434.28) --
	( 38.54,437.79) --
	( 38.57,436.53) --
	( 38.60,436.70) --
	( 38.62,438.65) --
	( 38.65,439.50) --
	( 38.68,435.94) --
	( 38.71,437.90) --
	( 38.73,436.78) --
	( 38.76,441.76) --
	( 38.79,439.74) --
	( 38.81,441.58) --
	( 38.84,440.97) --
	( 38.87,437.23) --
	( 38.90,438.08) --
	( 38.92,434.01) --
	( 38.95,435.27) --
	( 38.98,437.64) --
	( 39.01,432.02) --
	( 39.03,433.49) --
	( 39.06,437.75) --
	( 39.09,435.44) --
	( 39.11,438.91) --
	( 39.14,439.66) --
	( 39.17,436.45) --
	( 39.20,434.68) --
	( 39.22,437.67) --
	( 39.25,439.33) --
	( 39.28,437.33) --
	( 39.31,436.97) --
	( 39.33,432.57) --
	( 39.36,433.83) --
	( 39.39,436.74) --
	( 39.41,434.99) --
	( 39.44,433.52) --
	( 39.47,433.23) --
	( 39.50,435.03) --
	( 39.52,435.22) --
	( 39.55,434.28) --
	( 39.58,434.68) --
	( 39.61,438.69) --
	( 39.63,436.23) --
	( 39.66,436.09) --
	( 39.69,436.83) --
	( 39.71,432.23) --
	( 39.74,434.94) --
	( 39.77,437.16) --
	( 39.80,433.30) --
	( 39.82,436.37) --
	( 39.85,436.80) --
	( 39.88,435.68) --
	( 39.90,435.86) --
	( 39.93,437.65) --
	( 39.96,436.23) --
	( 39.99,438.14) --
	( 40.01,441.95) --
	( 40.04,437.34) --
	( 40.07,438.34) --
	( 40.10,437.38) --
	( 40.12,438.24) --
	( 40.15,438.12) --
	( 40.18,436.94) --
	( 40.20,435.81) --
	( 40.23,437.07) --
	( 40.26,436.28) --
	( 40.29,437.10) --
	( 40.31,435.19) --
	( 40.34,437.83) --
	( 40.37,434.41) --
	( 40.40,437.27) --
	( 40.42,437.77) --
	( 40.45,437.42) --
	( 40.48,436.09) --
	( 40.50,437.85) --
	( 40.53,438.02) --
	( 40.56,438.01) --
	( 40.59,437.17) --
	( 40.61,438.08) --
	( 40.64,439.53) --
	( 40.67,436.32) --
	( 40.70,437.09) --
	( 40.72,435.75) --
	( 40.75,436.46) --
	( 40.78,437.09) --
	( 40.80,431.68) --
	( 40.83,434.31) --
	( 40.86,433.59) --
	( 40.89,436.09) --
	( 40.91,434.56) --
	( 40.94,434.83) --
	( 40.97,433.23) --
	( 41.00,436.18) --
	( 41.02,434.31) --
	( 41.05,437.11) --
	( 41.08,439.42) --
	( 41.10,436.77) --
	( 41.13,436.97) --
	( 41.16,439.81) --
	( 41.19,437.37) --
	( 41.21,436.73) --
	( 41.24,434.06) --
	( 41.27,433.68) --
	( 41.30,430.91) --
	( 41.32,434.46) --
	( 41.35,434.19) --
	( 41.38,434.55) --
	( 41.40,432.66) --
	( 41.43,434.82) --
	( 41.46,435.73) --
	( 41.49,432.01) --
	( 41.51,434.32) --
	( 41.54,434.75) --
	( 41.57,428.02) --
	( 41.60,432.53) --
	( 41.62,431.92) --
	( 41.65,431.48) --
	( 41.68,433.98) --
	( 41.70,433.12) --
	( 41.73,432.48) --
	( 41.76,433.55) --
	( 41.79,434.78) --
	( 41.81,434.03) --
	( 41.84,433.57) --
	( 41.87,434.48) --
	( 41.90,433.86) --
	( 41.92,434.55) --
	( 41.95,434.95) --
	( 41.98,434.01) --
	( 42.00,431.41) --
	( 42.03,434.25) --
	( 42.06,434.59) --
	( 42.09,438.58) --
	( 42.11,435.85) --
	( 42.14,432.64) --
	( 42.17,432.95) --
	( 42.19,434.63) --
	( 42.22,433.38) --
	( 42.25,432.02) --
	( 42.28,437.52) --
	( 42.30,432.80) --
	( 42.33,434.96) --
	( 42.36,433.16) --
	( 42.39,432.27) --
	( 42.41,432.00) --
	( 42.44,433.44) --
	( 42.47,431.96) --
	( 42.49,432.90) --
	( 42.52,431.18) --
	( 42.55,429.94) --
	( 42.58,436.00) --
	( 42.60,432.12) --
	( 42.63,433.60) --
	( 42.66,434.20) --
	( 42.69,434.97) --
	( 42.71,435.59) --
	( 42.74,435.10) --
	( 42.77,436.38) --
	( 42.79,437.27) --
	( 42.82,437.28) --
	( 42.85,439.00) --
	( 42.88,436.18) --
	( 42.90,436.25) --
	( 42.93,436.83) --
	( 42.96,432.81) --
	( 42.99,434.83) --
	( 43.01,435.35) --
	( 43.04,433.36) --
	( 43.07,436.08) --
	( 43.09,433.80) --
	( 43.12,431.43) --
	( 43.15,434.93) --
	( 43.18,435.24) --
	( 43.20,433.22) --
	( 43.23,436.41) --
	( 43.26,434.32) --
	( 43.29,432.03) --
	( 43.31,434.18) --
	( 43.34,433.04) --
	( 43.37,434.91) --
	( 43.39,436.65) --
	( 43.42,432.41) --
	( 43.45,437.50) --
	( 43.48,434.39) --
	( 43.50,436.33) --
	( 43.53,434.49) --
	( 43.56,436.82) --
	( 43.59,436.75) --
	( 43.61,440.08) --
	( 43.64,434.85) --
	( 43.67,439.70) --
	( 43.69,432.94) --
	( 43.72,435.85) --
	( 43.75,433.17) --
	( 43.78,431.76) --
	( 43.80,432.85) --
	( 43.83,431.27) --
	( 43.86,433.72) --
	( 43.89,433.64) --
	( 43.91,434.03) --
	( 43.94,435.86) --
	( 43.97,431.55) --
	( 43.99,434.47) --
	( 44.02,432.48) --
	( 44.05,434.75) --
	( 44.08,435.37) --
	( 44.10,433.92) --
	( 44.13,435.53) --
	( 44.16,432.99) --
	( 44.19,430.78) --
	( 44.21,434.32) --
	( 44.24,434.16) --
	( 44.27,433.12) --
	( 44.29,435.91) --
	( 44.32,436.20) --
	( 44.35,437.68) --
	( 44.38,433.74) --
	( 44.40,435.52) --
	( 44.43,436.11) --
	( 44.46,435.87) --
	( 44.49,434.65) --
	( 44.51,435.87) --
	( 44.54,436.05) --
	( 44.57,437.28) --
	( 44.59,438.22) --
	( 44.62,434.60) --
	( 44.65,435.61) --
	( 44.68,436.58) --
	( 44.70,437.13) --
	( 44.73,432.89) --
	( 44.76,435.55) --
	( 44.78,434.51) --
	( 44.81,432.52) --
	( 44.84,434.35) --
	( 44.87,435.78) --
	( 44.89,433.42) --
	( 44.92,432.31) --
	( 44.95,431.83) --
	( 44.98,433.84) --
	( 45.00,436.28) --
	( 45.03,432.51) --
	( 45.06,432.05) --
	( 45.08,433.53) --
	( 45.11,435.49) --
	( 45.14,435.43) --
	( 45.17,433.46) --
	( 45.19,432.46) --
	( 45.22,431.46) --
	( 45.25,436.19) --
	( 45.28,432.26) --
	( 45.30,435.54) --
	( 45.33,435.76) --
	( 45.36,434.27) --
	( 45.38,430.76) --
	( 45.41,431.20) --
	( 45.44,431.80) --
	( 45.47,432.19) --
	( 45.49,433.49) --
	( 45.52,431.88) --
	( 45.55,433.41) --
	( 45.58,434.77) --
	( 45.60,437.51) --
	( 45.63,436.72) --
	( 45.66,434.46) --
	( 45.68,438.41) --
	( 45.71,434.26) --
	( 45.74,434.70) --
	( 45.77,434.88) --
	( 45.79,433.97) --
	( 45.82,435.87) --
	( 45.85,435.49) --
	( 45.88,434.52) --
	( 45.90,434.45) --
	( 45.93,434.04) --
	( 45.96,434.51) --
	( 45.98,434.23) --
	( 46.01,436.15) --
	( 46.04,433.01) --
	( 46.07,436.78) --
	( 46.09,434.84) --
	( 46.12,434.39) --
	( 46.15,435.01) --
	( 46.18,438.18) --
	( 46.20,433.77) --
	( 46.23,439.98) --
	( 46.26,436.53) --
	( 46.28,435.37) --
	( 46.31,436.85) --
	( 46.34,435.30) --
	( 46.37,434.70) --
	( 46.39,431.73) --
	( 46.42,433.26) --
	( 46.45,434.69) --
	( 46.48,433.54) --
	( 46.50,432.45) --
	( 46.53,431.97) --
	( 46.56,435.03) --
	( 46.58,435.03) --
	( 46.61,431.48) --
	( 46.64,434.48) --
	( 46.67,432.54) --
	( 46.69,434.95) --
	( 46.72,433.78) --
	( 46.75,432.14) --
	( 46.78,433.50) --
	( 46.80,432.19) --
	( 46.83,433.05) --
	( 46.86,433.86) --
	( 46.88,433.98) --
	( 46.91,434.63) --
	( 46.94,437.48) --
	( 46.97,437.37) --
	( 46.99,434.83) --
	( 47.02,435.10) --
	( 47.05,436.77) --
	( 47.07,435.56) --
	( 47.10,434.77) --
	( 47.13,433.37) --
	( 47.16,434.29) --
	( 47.18,435.11) --
	( 47.21,431.47) --
	( 47.24,432.48) --
	( 47.27,436.87) --
	( 47.29,433.61) --
	( 47.32,433.99) --
	( 47.35,433.08) --
	( 47.37,432.12) --
	( 47.40,433.12) --
	( 47.43,436.59) --
	( 47.46,436.42) --
	( 47.48,436.47) --
	( 47.51,434.18) --
	( 47.54,433.62) --
	( 47.57,433.31) --
	( 47.59,433.24) --
	( 47.62,434.63) --
	( 47.65,434.69) --
	( 47.67,434.93) --
	( 47.70,436.33) --
	( 47.73,439.76) --
	( 47.76,438.22) --
	( 47.78,436.37) --
	( 47.81,434.76) --
	( 47.84,435.68) --
	( 47.87,432.36) --
	( 47.89,431.36) --
	( 47.92,434.13) --
	( 47.95,434.57) --
	( 47.97,432.96) --
	( 48.00,434.72) --
	( 48.03,433.55) --
	( 48.06,435.99) --
	( 48.08,431.97) --
	( 48.11,435.32) --
	( 48.14,432.70) --
	( 48.17,434.89) --
	( 48.19,433.97) --
	( 48.22,435.84) --
	( 48.25,432.18) --
	( 48.27,431.41) --
	( 48.30,433.44) --
	( 48.33,435.89) --
	( 48.36,438.96) --
	( 48.38,435.08) --
	( 48.41,436.90) --
	( 48.44,433.95) --
	( 48.47,434.80) --
	( 48.49,434.55) --
	( 48.52,433.11) --
	( 48.55,436.03) --
	( 48.57,434.29) --
	( 48.60,434.90) --
	( 48.63,433.85) --
	( 48.66,434.75) --
	( 48.68,436.92) --
	( 48.71,434.08) --
	( 48.74,433.59) --
	( 48.77,435.05) --
	( 48.79,432.12) --
	( 48.82,433.14) --
	( 48.85,435.04) --
	( 48.87,430.76) --
	( 48.90,431.50) --
	( 48.93,432.84) --
	( 48.96,431.32) --
	( 48.98,432.43) --
	( 49.01,433.06) --
	( 49.04,432.66) --
	( 49.07,432.47) --
	( 49.09,432.73) --
	( 49.12,431.80) --
	( 49.15,430.90) --
	( 49.17,432.34) --
	( 49.20,433.38) --
	( 49.23,431.01) --
	( 49.26,434.46) --
	( 49.28,433.91) --
	( 49.31,434.85) --
	( 49.34,432.57) --
	( 49.37,434.95) --
	( 49.39,435.59) --
	( 49.42,433.34) --
	( 49.45,435.90) --
	( 49.47,434.53) --
	( 49.50,435.36) --
	( 49.53,436.48) --
	( 49.56,438.87) --
	( 49.58,432.78) --
	( 49.61,433.17) --
	( 49.64,432.11) --
	( 49.66,432.85) --
	( 49.69,431.05) --
	( 49.72,429.23) --
	( 49.75,432.18) --
	( 49.77,431.00) --
	( 49.80,433.27) --
	( 49.83,434.15) --
	( 49.86,431.81) --
	( 49.88,428.95) --
	( 49.91,432.75) --
	( 49.94,432.29) --
	( 49.96,435.24) --
	( 49.99,435.77) --
	( 50.02,436.58) --
	( 50.05,436.29) --
	( 50.07,433.83) --
	( 50.10,435.54) --
	( 50.13,440.82) --
	( 50.16,439.55) --
	( 50.18,441.31) --
	( 50.21,438.92) --
	( 50.24,438.69) --
	( 50.26,435.85) --
	( 50.29,440.22) --
	( 50.32,437.00) --
	( 50.35,434.37) --
	( 50.37,434.41) --
	( 50.40,435.70) --
	( 50.43,439.18) --
	( 50.46,437.43) --
	( 50.48,434.88) --
	( 50.51,430.23) --
	( 50.54,429.77) --
	( 50.56,430.17) --
	( 50.59,432.08) --
	( 50.62,433.28) --
	( 50.65,430.53) --
	( 50.67,431.84) --
	( 50.70,426.46) --
	( 50.73,432.59) --
	( 50.76,432.06) --
	( 50.78,433.52) --
	( 50.81,430.13) --
	( 50.84,428.39) --
	( 50.86,430.83) --
	( 50.89,432.10) --
	( 50.92,434.93) --
	( 50.95,433.77) --
	( 50.97,430.40) --
	( 51.00,432.01) --
	( 51.03,432.45) --
	( 51.06,434.07) --
	( 51.08,432.05) --
	( 51.11,434.89) --
	( 51.14,431.45) --
	( 51.16,434.76) --
	( 51.19,433.67) --
	( 51.22,435.12) --
	( 51.25,435.69) --
	( 51.27,433.13) --
	( 51.30,432.69) --
	( 51.33,432.78) --
	( 51.36,433.18) --
	( 51.38,432.21) --
	( 51.41,431.83) --
	( 51.44,430.50) --
	( 51.46,431.02) --
	( 51.49,433.78) --
	( 51.52,434.69) --
	( 51.55,431.99) --
	( 51.57,429.02) --
	( 51.60,434.03) --
	( 51.63,430.02) --
	( 51.66,430.15) --
	( 51.68,429.23) --
	( 51.71,429.50) --
	( 51.74,428.15) --
	( 51.76,433.20) --
	( 51.79,431.50) --
	( 51.82,429.13) --
	( 51.85,432.18) --
	( 51.87,431.83) --
	( 51.90,431.77) --
	( 51.93,431.54) --
	( 51.95,432.62) --
	( 51.98,426.81) --
	( 52.01,431.60) --
	( 52.04,433.51) --
	( 52.06,433.45) --
	( 52.09,433.60) --
	( 52.12,431.48) --
	( 52.15,431.92) --
	( 52.17,433.27) --
	( 52.20,431.94) --
	( 52.23,428.61) --
	( 52.25,429.93) --
	( 52.28,433.93) --
	( 52.31,432.72) --
	( 52.34,432.34) --
	( 52.36,430.00) --
	( 52.39,429.07) --
	( 52.42,428.89) --
	( 52.45,431.37) --
	( 52.47,430.34) --
	( 52.50,430.78) --
	( 52.53,431.55) --
	( 52.55,430.86) --
	( 52.58,428.76) --
	( 52.61,429.23) --
	( 52.64,431.30) --
	( 52.66,432.84) --
	( 52.69,430.74) --
	( 52.72,432.88) --
	( 52.75,431.25) --
	( 52.77,432.32) --
	( 52.80,430.76) --
	( 52.83,433.95) --
	( 52.85,435.48) --
	( 52.88,432.27) --
	( 52.91,431.77) --
	( 52.94,432.28) --
	( 52.96,432.64) --
	( 52.99,433.20) --
	( 53.02,434.54) --
	( 53.05,432.49) --
	( 53.07,434.12) --
	( 53.10,432.20) --
	( 53.13,433.69) --
	( 53.15,432.97) --
	( 53.18,434.30) --
	( 53.21,436.23) --
	( 53.24,436.12) --
	( 53.26,435.47) --
	( 53.29,435.61) --
	( 53.32,434.18) --
	( 53.35,430.59) --
	( 53.37,436.24) --
	( 53.40,434.81) --
	( 53.43,439.45) --
	( 53.45,437.33) --
	( 53.48,438.13) --
	( 53.51,437.19) --
	( 53.54,436.39) --
	( 53.56,435.96) --
	( 53.59,435.20) --
	( 53.62,432.79) --
	( 53.65,432.31) --
	( 53.67,433.08) --
	( 53.70,434.11) --
	( 53.73,435.89) --
	( 53.75,433.87) --
	( 53.78,434.22) --
	( 53.81,432.30) --
	( 53.84,429.74) --
	( 53.86,433.72) --
	( 53.89,430.57) --
	( 53.92,430.62) --
	( 53.95,432.81) --
	( 53.97,432.66) --
	( 54.00,430.88) --
	( 54.03,430.83) --
	( 54.05,430.03) --
	( 54.08,432.54) --
	( 54.11,434.16) --
	( 54.14,432.44) --
	( 54.16,431.42) --
	( 54.19,431.69) --
	( 54.22,432.83) --
	( 54.25,433.58) --
	( 54.27,432.33) --
	( 54.30,431.98) --
	( 54.33,432.10) --
	( 54.35,434.10) --
	( 54.38,433.13) --
	( 54.41,433.17) --
	( 54.44,434.42) --
	( 54.46,432.13) --
	( 54.49,433.11) --
	( 54.52,431.34) --
	( 54.54,431.72) --
	( 54.57,434.36) --
	( 54.60,433.67) --
	( 54.63,431.81) --
	( 54.65,433.06) --
	( 54.68,433.97) --
	( 54.71,435.09) --
	( 54.74,432.15) --
	( 54.76,431.58) --
	( 54.79,430.26) --
	( 54.82,431.35) --
	( 54.84,432.77) --
	( 54.87,432.58) --
	( 54.90,431.30) --
	( 54.93,431.49) --
	( 54.95,431.49) --
	( 54.98,434.35) --
	( 55.01,435.85) --
	( 55.04,434.84) --
	( 55.06,436.36) --
	( 55.09,434.91) --
	( 55.12,434.67) --
	( 55.14,438.62) --
	( 55.17,438.42) --
	( 55.20,438.72) --
	( 55.23,437.50) --
	( 55.25,438.93) --
	( 55.28,437.91) --
	( 55.31,434.78) --
	( 55.34,433.31) --
	( 55.36,437.28) --
	( 55.39,435.47) --
	( 55.42,434.71) --
	( 55.44,434.39) --
	( 55.47,434.42) --
	( 55.50,434.27) --
	( 55.53,435.55) --
	( 55.55,437.76) --
	( 55.58,434.74) --
	( 55.61,437.33) --
	( 55.64,432.14) --
	( 55.66,436.69) --
	( 55.69,435.07) --
	( 55.72,436.94) --
	( 55.74,434.61) --
	( 55.77,434.53) --
	( 55.80,436.57) --
	( 55.83,437.90) --
	( 55.85,439.18) --
	( 55.88,439.17) --
	( 55.91,440.04) --
	( 55.94,440.30) --
	( 55.96,436.59) --
	( 55.99,435.77) --
	( 56.02,436.62) --
	( 56.04,436.58) --
	( 56.07,436.61) --
	( 56.10,433.59) --
	( 56.13,435.14) --
	( 56.15,435.48) --
	( 56.18,435.01) --
	( 56.21,434.27) --
	( 56.24,435.22) --
	( 56.26,435.13) --
	( 56.29,437.98) --
	( 56.32,439.77) --
	( 56.34,439.63) --
	( 56.37,439.16) --
	( 56.40,438.77) --
	( 56.43,437.46) --
	( 56.45,436.55) --
	( 56.48,436.04) --
	( 56.51,433.40) --
	( 56.54,432.76) --
	( 56.56,436.04) --
	( 56.59,435.63) --
	( 56.62,434.43) --
	( 56.64,435.51) --
	( 56.67,434.39) --
	( 56.70,432.18) --
	( 56.73,433.45) --
	( 56.75,435.36) --
	( 56.78,434.80) --
	( 56.81,438.13) --
	( 56.83,434.38) --
	( 56.86,436.14) --
	( 56.89,434.09) --
	( 56.92,434.65) --
	( 56.94,432.72) --
	( 56.97,430.96) --
	( 57.00,434.87) --
	( 57.03,432.47) --
	( 57.05,431.51) --
	( 57.08,432.57) --
	( 57.11,431.75) --
	( 57.13,429.01) --
	( 57.16,432.96) --
	( 57.19,433.62) --
	( 57.22,428.59) --
	( 57.24,432.81) --
	( 57.27,428.38) --
	( 57.30,430.08) --
	( 57.33,432.58) --
	( 57.35,430.82) --
	( 57.38,431.35) --
	( 57.41,432.30) --
	( 57.43,433.63) --
	( 57.46,434.27) --
	( 57.49,435.17) --
	( 57.52,435.48) --
	( 57.54,432.91) --
	( 57.57,431.27) --
	( 57.60,433.95) --
	( 57.63,435.66) --
	( 57.65,433.94) --
	( 57.68,433.23) --
	( 57.71,427.87) --
	( 57.73,432.44) --
	( 57.76,433.78) --
	( 57.79,435.18) --
	( 57.82,438.19) --
	( 57.84,435.56) --
	( 57.87,431.81) --
	( 57.90,434.82) --
	( 57.93,434.23) --
	( 57.95,435.96) --
	( 57.98,429.91) --
	( 58.01,430.05) --
	( 58.03,428.88) --
	( 58.06,429.96) --
	( 58.09,430.83) --
	( 58.12,433.85) --
	( 58.14,432.50) --
	( 58.17,432.95) --
	( 58.20,433.66) --
	( 58.23,433.14) --
	( 58.25,433.05) --
	( 58.28,435.80) --
	( 58.31,434.87) --
	( 58.33,434.55) --
	( 58.36,436.52) --
	( 58.39,433.39) --
	( 58.42,435.26) --
	( 58.44,432.28) --
	( 58.47,435.35) --
	( 58.50,432.73) --
	( 58.53,433.87) --
	( 58.55,434.95) --
	( 58.58,435.43) --
	( 58.61,432.91) --
	( 58.63,434.01) --
	( 58.66,434.49) --
	( 58.69,431.52) --
	( 58.72,432.89) --
	( 58.74,432.29) --
	( 58.77,434.11) --
	( 58.80,435.67) --
	( 58.83,436.11) --
	( 58.85,430.57) --
	( 58.88,431.56) --
	( 58.91,433.15) --
	( 58.93,429.11) --
	( 58.96,430.66) --
	( 58.99,435.15) --
	( 59.02,433.03) --
	( 59.04,435.08) --
	( 59.07,433.29) --
	( 59.10,435.24) --
	( 59.13,436.42) --
	( 59.15,435.08) --
	( 59.18,435.66) --
	( 59.21,432.90) --
	( 59.23,436.35) --
	( 59.26,434.86) --
	( 59.29,434.98) --
	( 59.32,433.67) --
	( 59.34,433.95) --
	( 59.37,432.22) --
	( 59.40,437.43) --
	( 59.42,432.69) --
	( 59.45,436.24) --
	( 59.48,434.89) --
	( 59.51,434.08) --
	( 59.53,435.95) --
	( 59.56,438.06) --
	( 59.59,435.42) --
	( 59.62,437.08) --
	( 59.64,433.27) --
	( 59.67,436.24) --
	( 59.70,434.24) --
	( 59.72,431.62) --
	( 59.75,434.72) --
	( 59.78,432.47) --
	( 59.81,435.86) --
	( 59.83,435.93) --
	( 59.86,431.11) --
	( 59.89,431.45) --
	( 59.92,433.69) --
	( 59.94,433.80) --
	( 59.97,434.07) --
	( 60.00,435.47) --
	( 60.02,436.36) --
	( 60.05,435.64) --
	( 60.08,438.02) --
	( 60.11,436.10) --
	( 60.13,436.68) --
	( 60.16,436.23) --
	( 60.19,438.74) --
	( 60.22,433.78) --
	( 60.24,438.39) --
	( 60.27,439.68) --
	( 60.30,437.78) --
	( 60.32,437.74) --
	( 60.35,438.73) --
	( 60.38,436.72) --
	( 60.41,441.96) --
	( 60.43,440.32) --
	( 60.46,439.51) --
	( 60.49,439.94) --
	( 60.52,437.98) --
	( 60.54,440.48) --
	( 60.57,438.85) --
	( 60.60,443.54) --
	( 60.62,439.58) --
	( 60.65,439.82) --
	( 60.68,438.63) --
	( 60.71,437.67) --
	( 60.73,434.51) --
	( 60.76,433.83) --
	( 60.79,435.95) --
	( 60.82,436.44) --
	( 60.84,437.92) --
	( 60.87,438.51) --
	( 60.90,436.71) --
	( 60.92,437.43) --
	( 60.95,434.73) --
	( 60.98,433.82) --
	( 61.01,433.95) --
	( 61.03,433.76) --
	( 61.06,434.39) --
	( 61.09,431.75) --
	( 61.12,433.88) --
	( 61.14,432.28) --
	( 61.17,430.72) --
	( 61.20,431.01) --
	( 61.22,428.55) --
	( 61.25,431.77) --
	( 61.28,432.50) --
	( 61.31,430.83) --
	( 61.33,431.21) --
	( 61.36,435.57) --
	( 61.39,433.80) --
	( 61.42,432.29) --
	( 61.44,433.02) --
	( 61.47,436.40) --
	( 61.50,430.78) --
	( 61.52,434.27) --
	( 61.55,434.38) --
	( 61.58,436.09) --
	( 61.61,437.71) --
	( 61.63,437.47) --
	( 61.66,435.85) --
	( 61.69,432.89) --
	( 61.71,434.21) --
	( 61.74,430.41) --
	( 61.77,435.00) --
	( 61.80,436.56) --
	( 61.82,436.89) --
	( 61.85,438.40) --
	( 61.88,435.53) --
	( 61.91,437.00) --
	( 61.93,438.90) --
	( 61.96,437.15) --
	( 61.99,438.79) --
	( 62.01,439.64) --
	( 62.04,437.07) --
	( 62.07,439.14) --
	( 62.10,440.89) --
	( 62.12,434.33) --
	( 62.15,437.03) --
	( 62.18,433.95) --
	( 62.21,435.93) --
	( 62.23,436.38) --
	( 62.26,438.22) --
	( 62.29,435.34) --
	( 62.31,436.28) --
	( 62.34,435.03) --
	( 62.37,439.49) --
	( 62.40,436.78) --
	( 62.42,435.66) --
	( 62.45,435.95) --
	( 62.48,432.75) --
	( 62.51,436.76) --
	( 62.53,433.90) --
	( 62.56,433.02) --
	( 62.59,433.99) --
	( 62.61,433.18) --
	( 62.64,436.06) --
	( 62.67,433.97) --
	( 62.70,433.64) --
	( 62.72,433.86) --
	( 62.75,435.42) --
	( 62.78,437.23) --
	( 62.81,436.43) --
	( 62.83,434.61) --
	( 62.86,434.06) --
	( 62.89,435.52) --
	( 62.91,435.57) --
	( 62.94,437.42) --
	( 62.97,438.35) --
	( 63.00,436.60) --
	( 63.02,437.70) --
	( 63.05,438.57) --
	( 63.08,436.57) --
	( 63.11,436.78) --
	( 63.13,434.68) --
	( 63.16,430.43) --
	( 63.19,433.32) --
	( 63.21,432.60) --
	( 63.24,434.90) --
	( 63.27,435.83) --
	( 63.30,436.77) --
	( 63.32,434.92) --
	( 63.35,434.96) --
	( 63.38,435.22) --
	( 63.41,438.52) --
	( 63.43,437.73) --
	( 63.46,438.14) --
	( 63.49,437.39) --
	( 63.51,437.19) --
	( 63.54,434.60) --
	( 63.57,432.20) --
	( 63.60,429.92) --
	( 63.62,433.09) --
	( 63.65,431.58) --
	( 63.68,436.66) --
	( 63.71,435.59) --
	( 63.73,430.87) --
	( 63.76,435.44) --
	( 63.79,432.87) --
	( 63.81,434.85) --
	( 63.84,432.31) --
	( 63.87,429.16) --
	( 63.90,430.81) --
	( 63.92,431.10) --
	( 63.95,433.21) --
	( 63.98,431.92) --
	( 64.01,430.51) --
	( 64.03,435.23) --
	( 64.06,429.35) --
	( 64.09,432.76) --
	( 64.11,430.93) --
	( 64.14,431.51) --
	( 64.17,429.29) --
	( 64.20,431.90) --
	( 64.22,431.72) --
	( 64.25,435.71) --
	( 64.28,433.82) --
	( 64.30,432.92) --
	( 64.33,435.16) --
	( 64.36,433.49) --
	( 64.39,435.28) --
	( 64.41,434.17) --
	( 64.44,432.42) --
	( 64.47,434.92) --
	( 64.50,436.51) --
	( 64.52,439.63) --
	( 64.55,437.47) --
	( 64.58,438.18) --
	( 64.60,436.76) --
	( 64.63,436.51) --
	( 64.66,439.58) --
	( 64.69,436.77) --
	( 64.71,437.37) --
	( 64.74,436.46) --
	( 64.77,437.46) --
	( 64.80,433.13) --
	( 64.82,432.89) --
	( 64.85,437.23) --
	( 64.88,432.77) --
	( 64.90,433.63) --
	( 64.93,433.35) --
	( 64.96,432.12) --
	( 64.99,432.91) --
	( 65.01,435.90) --
	( 65.04,434.82) --
	( 65.07,436.27) --
	( 65.10,434.32) --
	( 65.12,432.79) --
	( 65.15,435.49) --
	( 65.18,433.00) --
	( 65.20,430.63) --
	( 65.23,434.86) --
	( 65.26,431.67) --
	( 65.29,433.48) --
	( 65.31,438.08) --
	( 65.34,437.26) --
	( 65.37,436.94) --
	( 65.40,432.59) --
	( 65.42,433.11) --
	( 65.45,431.29) --
	( 65.48,431.41) --
	( 65.50,430.31) --
	( 65.53,432.60) --
	( 65.56,434.53) --
	( 65.59,431.79) --
	( 65.61,432.11) --
	( 65.64,432.52) --
	( 65.67,434.21) --
	( 65.70,433.12) --
	( 65.72,433.41) --
	( 65.75,429.59) --
	( 65.78,431.66) --
	( 65.80,434.31) --
	( 65.83,433.38) --
	( 65.86,431.57) --
	( 65.89,430.38) --
	( 65.91,435.57) --
	( 65.94,432.31) --
	( 65.97,434.56) --
	( 66.00,433.01) --
	( 66.02,432.42) --
	( 66.05,435.25) --
	( 66.08,431.14) --
	( 66.10,432.91) --
	( 66.13,433.94) --
	( 66.16,431.45) --
	( 66.19,433.21) --
	( 66.21,435.84) --
	( 66.24,433.02) --
	( 66.27,433.12) --
	( 66.30,434.70) --
	( 66.32,432.72) --
	( 66.35,430.08) --
	( 66.38,431.17) --
	( 66.40,437.03) --
	( 66.43,435.23) --
	( 66.46,431.45) --
	( 66.49,432.56) --
	( 66.51,434.42) --
	( 66.54,434.35) --
	( 66.57,432.46) --
	( 66.59,435.50) --
	( 66.62,433.10) --
	( 66.65,436.77) --
	( 66.68,435.38) --
	( 66.70,433.14) --
	( 66.73,432.82) --
	( 66.76,434.15) --
	( 66.79,432.75) --
	( 66.81,432.19) --
	( 66.84,434.46) --
	( 66.87,433.66) --
	( 66.89,434.92) --
	( 66.92,436.08) --
	( 66.95,439.30) --
	( 66.98,437.51) --
	( 67.00,437.14) --
	( 67.03,433.79) --
	( 67.06,433.18) --
	( 67.09,435.62) --
	( 67.11,435.97) --
	( 67.14,432.40) --
	( 67.17,433.03) --
	( 67.19,434.87) --
	( 67.22,436.33) --
	( 67.25,434.29) --
	( 67.28,436.28) --
	( 67.30,435.45) --
	( 67.33,434.93) --
	( 67.36,435.30) --
	( 67.39,432.80) --
	( 67.41,435.06) --
	( 67.44,431.42) --
	( 67.47,431.81) --
	( 67.49,431.16) --
	( 67.52,435.28) --
	( 67.55,433.91) --
	( 67.58,433.98) --
	( 67.60,433.05) --
	( 67.63,432.18) --
	( 67.66,430.71) --
	( 67.69,433.81) --
	( 67.71,432.30) --
	( 67.74,431.58) --
	( 67.77,432.60) --
	( 67.79,432.25) --
	( 67.82,431.10) --
	( 67.85,430.87) --
	( 67.88,432.38) --
	( 67.90,432.75) --
	( 67.93,432.43) --
	( 67.96,433.05) --
	( 67.99,432.22) --
	( 68.01,431.05) --
	( 68.04,429.31) --
	( 68.07,434.05) --
	( 68.09,435.60) --
	( 68.12,436.30) --
	( 68.15,435.54) --
	( 68.18,436.75) --
	( 68.20,435.57) --
	( 68.23,432.41) --
	( 68.26,433.53) --
	( 68.29,434.01) --
	( 68.31,434.32) --
	( 68.34,430.89) --
	( 68.37,435.16) --
	( 68.39,430.07) --
	( 68.42,432.81) --
	( 68.45,434.26) --
	( 68.48,437.29) --
	( 68.50,432.89) --
	( 68.53,434.59) --
	( 68.56,433.55) --
	( 68.59,433.60) --
	( 68.61,434.68) --
	( 68.64,435.82) --
	( 68.67,433.23) --
	( 68.69,431.97) --
	( 68.72,435.84) --
	( 68.75,435.30) --
	( 68.78,434.63) --
	( 68.80,436.09) --
	( 68.83,438.98) --
	( 68.86,436.63) --
	( 68.89,435.88) --
	( 68.91,435.99) --
	( 68.94,437.92) --
	( 68.97,436.61) --
	( 68.99,436.86) --
	( 69.02,435.75) --
	( 69.05,437.15) --
	( 69.08,436.36) --
	( 69.10,438.27) --
	( 69.13,439.07) --
	( 69.16,437.89) --
	( 69.18,438.10) --
	( 69.21,439.30) --
	( 69.24,437.29) --
	( 69.27,437.94) --
	( 69.29,434.09) --
	( 69.32,435.91) --
	( 69.35,433.45) --
	( 69.38,440.12) --
	( 69.40,437.62) --
	( 69.43,436.92) --
	( 69.46,434.63) --
	( 69.48,437.51) --
	( 69.51,436.07) --
	( 69.54,437.34) --
	( 69.57,440.38) --
	( 69.59,439.13) --
	( 69.62,438.08) --
	( 69.65,438.12) --
	( 69.68,437.41) --
	( 69.70,438.95) --
	( 69.73,433.73) --
	( 69.76,437.21) --
	( 69.78,436.45) --
	( 69.81,438.95) --
	( 69.84,439.83) --
	( 69.87,438.07) --
	( 69.89,436.94) --
	( 69.92,437.84) --
	( 69.95,437.49) --
	( 69.98,436.99) --
	( 70.00,437.90) --
	( 70.03,437.54) --
	( 70.06,434.48) --
	( 70.08,435.65) --
	( 70.11,436.68) --
	( 70.14,437.89) --
	( 70.17,434.87) --
	( 70.19,436.42) --
	( 70.22,434.52) --
	( 70.25,434.11) --
	( 70.28,433.77) --
	( 70.30,435.77) --
	( 70.33,435.45) --
	( 70.36,436.28) --
	( 70.38,436.28) --
	( 70.41,437.40) --
	( 70.44,435.69) --
	( 70.47,433.76) --
	( 70.49,434.04) --
	( 70.52,432.14) --
	( 70.55,431.42) --
	( 70.58,431.04) --
	( 70.60,431.40) --
	( 70.63,432.10) --
	( 70.66,433.76) --
	( 70.68,433.81) --
	( 70.71,434.89) --
	( 70.74,435.33) --
	( 70.77,435.78) --
	( 70.79,433.56) --
	( 70.82,436.09) --
	( 70.85,437.15) --
	( 70.88,435.74) --
	( 70.90,432.17) --
	( 70.93,433.89) --
	( 70.96,432.20) --
	( 70.98,433.95) --
	( 71.01,437.27) --
	( 71.04,434.22) --
	( 71.07,435.75) --
	( 71.09,434.21) --
	( 71.12,438.91) --
	( 71.15,439.44) --
	( 71.18,434.12) --
	( 71.20,437.91) --
	( 71.23,436.98) --
	( 71.26,437.50) --
	( 71.28,436.97) --
	( 71.31,434.85) --
	( 71.34,436.40) --
	( 71.37,434.08) --
	( 71.39,431.09) --
	( 71.42,434.50) --
	( 71.45,433.81) --
	( 71.47,432.20) --
	( 71.50,430.95) --
	( 71.53,432.05) --
	( 71.56,431.65) --
	( 71.58,433.72) --
	( 71.61,432.98) --
	( 71.64,434.92) --
	( 71.67,433.08) --
	( 71.69,435.79) --
	( 71.72,436.03) --
	( 71.75,435.48) --
	( 71.77,436.11) --
	( 71.80,434.88) --
	( 71.83,436.40) --
	( 71.86,435.44) --
	( 71.88,438.62) --
	( 71.91,434.81) --
	( 71.94,435.16) --
	( 71.97,434.86) --
	( 71.99,432.66) --
	( 72.02,434.46) --
	( 72.05,432.11) --
	( 72.07,431.17) --
	( 72.10,431.66) --
	( 72.13,433.87) --
	( 72.16,432.37) --
	( 72.18,431.51) --
	( 72.21,434.44) --
	( 72.24,431.68) --
	( 72.27,432.39) --
	( 72.29,430.57) --
	( 72.32,431.56) --
	( 72.35,428.66) --
	( 72.37,434.24) --
	( 72.40,432.77) --
	( 72.43,433.22) --
	( 72.46,429.98) --
	( 72.48,433.91) --
	( 72.51,432.98) --
	( 72.54,431.36) --
	( 72.57,432.15) --
	( 72.59,434.19) --
	( 72.62,431.19) --
	( 72.65,436.03) --
	( 72.67,433.28) --
	( 72.70,434.86) --
	( 72.73,433.74) --
	( 72.76,434.05) --
	( 72.78,430.34) --
	( 72.81,433.68) --
	( 72.84,432.79) --
	( 72.87,431.93) --
	( 72.89,434.01) --
	( 72.92,435.68) --
	( 72.95,434.65) --
	( 72.97,433.02) --
	( 73.00,436.75) --
	( 73.03,435.36) --
	( 73.06,433.02) --
	( 73.08,434.78) --
	( 73.11,432.94) --
	( 73.14,435.61) --
	( 73.17,432.41) --
	( 73.19,434.18) --
	( 73.22,436.65) --
	( 73.25,433.75) --
	( 73.27,435.53) --
	( 73.30,433.41) --
	( 73.33,432.07) --
	( 73.36,432.53) --
	( 73.38,433.45) --
	( 73.41,435.79) --
	( 73.44,434.40) --
	( 73.47,435.53) --
	( 73.49,435.08) --
	( 73.52,434.73) --
	( 73.55,433.01) --
	( 73.57,432.47) --
	( 73.60,432.26) --
	( 73.63,431.40) --
	( 73.66,431.33) --
	( 73.68,433.21) --
	( 73.71,432.38) --
	( 73.74,433.35) --
	( 73.77,432.56) --
	( 73.79,432.84) --
	( 73.82,430.57) --
	( 73.85,434.07) --
	( 73.87,429.24) --
	( 73.90,430.97) --
	( 73.93,433.73) --
	( 73.96,433.12) --
	( 73.98,434.12) --
	( 74.01,436.72) --
	( 74.04,432.89) --
	( 74.06,433.48) --
	( 74.09,433.94) --
	( 74.12,433.82) --
	( 74.15,436.26) --
	( 74.17,432.75) --
	( 74.20,435.08) --
	( 74.23,432.27) --
	( 74.26,430.97) --
	( 74.28,431.54) --
	( 74.31,431.47) --
	( 74.34,432.97) --
	( 74.36,432.63) --
	( 74.39,428.23) --
	( 74.42,432.29) --
	( 74.45,432.18) --
	( 74.47,437.75) --
	( 74.50,437.99) --
	( 74.53,440.41) --
	( 74.56,434.99) --
	( 74.58,432.92) --
	( 74.61,433.10) --
	( 74.64,434.73) --
	( 74.66,432.06) --
	( 74.69,432.51) --
	( 74.72,433.64) --
	( 74.75,435.15) --
	( 74.77,435.15) --
	( 74.80,431.74) --
	( 74.83,436.89) --
	( 74.86,434.84) --
	( 74.88,432.83) --
	( 74.91,438.40) --
	( 74.94,433.82) --
	( 74.96,431.80) --
	( 74.99,434.85) --
	( 75.02,435.47) --
	( 75.05,433.05) --
	( 75.07,434.65) --
	( 75.10,432.35) --
	( 75.13,433.48) --
	( 75.16,432.58) --
	( 75.18,436.51) --
	( 75.21,433.09) --
	( 75.24,431.30) --
	( 75.26,432.76) --
	( 75.29,434.80) --
	( 75.32,436.08) --
	( 75.35,437.04) --
	( 75.37,433.47) --
	( 75.40,432.73) --
	( 75.43,432.30) --
	( 75.46,433.75) --
	( 75.48,432.65) --
	( 75.51,431.60) --
	( 75.54,430.98) --
	( 75.56,432.57) --
	( 75.59,431.02) --
	( 75.62,434.23) --
	( 75.65,431.87) --
	( 75.67,436.03) --
	( 75.70,434.25) --
	( 75.73,432.13) --
	( 75.76,435.97) --
	( 75.78,435.41) --
	( 75.81,434.90) --
	( 75.84,438.57) --
	( 75.86,439.08) --
	( 75.89,437.96) --
	( 75.92,438.34) --
	( 75.95,433.89) --
	( 75.97,434.30) --
	( 76.00,435.05) --
	( 76.03,436.13) --
	( 76.06,435.67) --
	( 76.08,434.75) --
	( 76.11,434.38) --
	( 76.14,435.67) --
	( 76.16,436.82) --
	( 76.19,436.85) --
	( 76.22,436.11) --
	( 76.25,437.98) --
	( 76.27,437.50) --
	( 76.30,436.73) --
	( 76.33,438.19) --
	( 76.35,438.51) --
	( 76.38,435.14) --
	( 76.41,436.96) --
	( 76.44,441.06) --
	( 76.46,437.75) --
	( 76.49,431.20) --
	( 76.52,439.10) --
	( 76.55,433.87) --
	( 76.57,434.26) --
	( 76.60,435.42) --
	( 76.63,437.20) --
	( 76.65,438.09) --
	( 76.68,435.21) --
	( 76.71,437.00) --
	( 76.74,436.50) --
	( 76.76,435.42) --
	( 76.79,436.18) --
	( 76.82,431.95) --
	( 76.85,432.85) --
	( 76.87,437.10) --
	( 76.90,434.52) --
	( 76.93,435.74) --
	( 76.95,437.38) --
	( 76.98,430.38) --
	( 77.01,430.34) --
	( 77.04,430.43) --
	( 77.06,429.43) --
	( 77.09,425.86) --
	( 77.12,429.97) --
	( 77.15,430.13) --
	( 77.17,430.27) --
	( 77.20,432.08) --
	( 77.23,430.83) --
	( 77.25,433.14) --
	( 77.28,433.11) --
	( 77.31,432.84) --
	( 77.34,434.16) --
	( 77.36,433.49) --
	( 77.39,430.38) --
	( 77.42,433.56) --
	( 77.45,430.05) --
	( 77.47,432.52) --
	( 77.50,428.38) --
	( 77.53,431.96) --
	( 77.55,430.47) --
	( 77.58,431.95) --
	( 77.61,430.90) --
	( 77.64,430.12) --
	( 77.66,431.15) --
	( 77.69,434.11) --
	( 77.72,434.36) --
	( 77.75,432.80) --
	( 77.77,431.94) --
	( 77.80,432.95) --
	( 77.83,430.18) --
	( 77.85,429.93) --
	( 77.88,430.49) --
	( 77.91,430.10) --
	( 77.94,428.49) --
	( 77.96,429.57) --
	( 77.99,431.15) --
	( 78.02,429.88) --
	( 78.05,429.77) --
	( 78.07,428.76) --
	( 78.10,433.29) --
	( 78.13,431.21) --
	( 78.15,430.87) --
	( 78.18,434.23) --
	( 78.21,433.20) --
	( 78.24,433.69) --
	( 78.26,432.42) --
	( 78.29,431.02) --
	( 78.32,435.18) --
	( 78.35,431.84) --
	( 78.37,435.26) --
	( 78.40,430.49) --
	( 78.43,431.79) --
	( 78.45,435.43) --
	( 78.48,433.93) --
	( 78.51,437.89) --
	( 78.54,436.75) --
	( 78.56,435.87) --
	( 78.59,433.75) --
	( 78.62,436.75) --
	( 78.65,434.34) --
	( 78.67,432.72) --
	( 78.70,434.43) --
	( 78.73,435.92) --
	( 78.75,435.96) --
	( 78.78,435.09) --
	( 78.81,431.99) --
	( 78.84,432.29) --
	( 78.86,433.83) --
	( 78.89,431.35) --
	( 78.92,434.26) --
	( 78.94,433.90) --
	( 78.97,433.53) --
	( 79.00,430.76) --
	( 79.03,429.51) --
	( 79.05,433.28) --
	( 79.08,434.34) --
	( 79.11,434.70) --
	( 79.14,433.29) --
	( 79.16,436.35) --
	( 79.19,436.71) --
	( 79.22,433.00) --
	( 79.24,433.66) --
	( 79.27,433.32) --
	( 79.30,434.24) --
	( 79.33,434.18) --
	( 79.35,435.41) --
	( 79.38,434.17) --
	( 79.41,433.79) --
	( 79.44,436.73) --
	( 79.46,435.38) --
	( 79.49,437.57) --
	( 79.52,439.03) --
	( 79.54,438.64) --
	( 79.57,437.03) --
	( 79.60,435.87) --
	( 79.63,435.42) --
	( 79.65,437.01) --
	( 79.68,436.75) --
	( 79.71,441.19) --
	( 79.74,434.96) --
	( 79.76,435.86) --
	( 79.79,439.25) --
	( 79.82,438.14) --
	( 79.84,437.67) --
	( 79.87,437.76) --
	( 79.90,436.12) --
	( 79.93,435.13) --
	( 79.95,435.60) --
	( 79.98,432.67) --
	( 80.01,434.14) --
	( 80.04,433.14) --
	( 80.06,433.65) --
	( 80.09,434.75) --
	( 80.12,435.32) --
	( 80.14,436.63) --
	( 80.17,437.61) --
	( 80.20,434.99) --
	( 80.23,432.99) --
	( 80.25,435.16) --
	( 80.28,432.06) --
	( 80.31,434.98) --
	( 80.34,432.22) --
	( 80.36,430.53) --
	( 80.39,433.94) --
	( 80.42,432.69) --
	( 80.44,434.92) --
	( 80.47,435.79) --
	( 80.50,436.20) --
	( 80.53,435.15) --
	( 80.55,435.31) --
	( 80.58,435.21) --
	( 80.61,439.74) --
	( 80.64,436.93) --
	( 80.66,433.67) --
	( 80.69,437.00) --
	( 80.72,438.33) --
	( 80.74,438.75) --
	( 80.77,433.94) --
	( 80.80,435.80) --
	( 80.83,436.33) --
	( 80.85,436.50) --
	( 80.88,436.50) --
	( 80.91,439.83) --
	( 80.94,435.18) --
	( 80.96,435.28) --
	( 80.99,432.32) --
	( 81.02,435.54) --
	( 81.04,436.51) --
	( 81.07,434.04) --
	( 81.10,434.16) --
	( 81.13,431.93) --
	( 81.15,432.78) --
	( 81.18,437.51) --
	( 81.21,431.88) --
	( 81.23,434.74) --
	( 81.26,432.78) --
	( 81.29,432.86) --
	( 81.32,434.14) --
	( 81.34,432.65) --
	( 81.37,434.82) --
	( 81.40,432.20) --
	( 81.43,433.67) --
	( 81.45,435.30) --
	( 81.48,433.26) --
	( 81.51,431.88) --
	( 81.53,432.90) --
	( 81.56,434.86) --
	( 81.59,436.27) --
	( 81.62,436.25) --
	( 81.64,436.29) --
	( 81.67,437.17) --
	( 81.70,437.51) --
	( 81.73,433.83) --
	( 81.75,437.11) --
	( 81.78,436.01) --
	( 81.81,433.81) --
	( 81.83,435.37) --
	( 81.86,437.42) --
	( 81.89,433.84) --
	( 81.92,434.83) --
	( 81.94,437.02) --
	( 81.97,434.62) --
	( 82.00,436.29) --
	( 82.03,438.97) --
	( 82.05,436.68) --
	( 82.08,436.02) --
	( 82.11,435.19) --
	( 82.13,437.20) --
	( 82.16,434.32) --
	( 82.19,431.47) --
	( 82.22,431.99) --
	( 82.24,433.29) --
	( 82.27,434.94) --
	( 82.30,437.59) --
	( 82.33,438.41) --
	( 82.35,435.69) --
	( 82.38,437.34) --
	( 82.41,437.20) --
	( 82.43,437.36) --
	( 82.46,432.62) --
	( 82.49,435.07) --
	( 82.52,430.54) --
	( 82.54,433.44) --
	( 82.57,434.11) --
	( 82.60,433.13) --
	( 82.63,435.19) --
	( 82.65,434.99) --
	( 82.68,433.88) --
	( 82.71,434.04) --
	( 82.73,435.60) --
	( 82.76,433.47) --
	( 82.79,432.46) --
	( 82.82,432.80) --
	( 82.84,433.18) --
	( 82.87,430.30) --
	( 82.90,433.55) --
	( 82.93,431.80) --
	( 82.95,436.73) --
	( 82.98,436.63) --
	( 83.01,432.67) --
	( 83.03,429.11) --
	( 83.06,430.29) --
	( 83.09,426.88) --
	( 83.12,429.57) --
	( 83.14,430.00) --
	( 83.17,432.92) --
	( 83.20,429.72) --
	( 83.23,432.20) --
	( 83.25,430.83) --
	( 83.28,432.58) --
	( 83.31,433.22) --
	( 83.33,430.56) --
	( 83.36,431.15) --
	( 83.39,432.01) --
	( 83.42,428.49) --
	( 83.44,429.00) --
	( 83.47,431.99) --
	( 83.50,432.50) --
	( 83.53,428.53) --
	( 83.55,433.70) --
	( 83.58,433.60) --
	( 83.61,434.29) --
	( 83.63,432.33) --
	( 83.66,433.83) --
	( 83.69,436.91) --
	( 83.72,432.74) --
	( 83.74,432.83) --
	( 83.77,433.23) --
	( 83.80,435.22) --
	( 83.82,435.70) --
	( 83.85,434.81) --
	( 83.88,439.00) --
	( 83.91,434.64) --
	( 83.93,433.18) --
	( 83.96,434.54) --
	( 83.99,431.64) --
	( 84.02,433.24) --
	( 84.04,429.64) --
	( 84.07,431.41) --
	( 84.10,431.39) --
	( 84.12,430.79) --
	( 84.15,433.37) --
	( 84.18,430.19) --
	( 84.21,432.26) --
	( 84.23,432.50) --
	( 84.26,431.56) --
	( 84.29,431.71) --
	( 84.32,433.31) --
	( 84.34,430.69) --
	( 84.37,433.58) --
	( 84.40,433.18) --
	( 84.42,432.96) --
	( 84.45,432.96) --
	( 84.48,435.99) --
	( 84.51,432.52) --
	( 84.53,431.56) --
	( 84.56,430.52) --
	( 84.59,433.12) --
	( 84.62,432.13) --
	( 84.64,434.20) --
	( 84.67,431.64) --
	( 84.70,431.47) --
	( 84.72,433.52) --
	( 84.75,433.93) --
	( 84.78,436.54) --
	( 84.81,431.08) --
	( 84.83,435.00) --
	( 84.86,431.21) --
	( 84.89,434.25) --
	( 84.92,434.26) --
	( 84.94,432.64) --
	( 84.97,434.13) --
	( 85.00,433.16) --
	( 85.02,435.71) --
	( 85.05,435.83) --
	( 85.08,431.81) --
	( 85.11,432.30) --
	( 85.13,433.02) --
	( 85.16,432.13) --
	( 85.19,433.79) --
	( 85.22,432.09) --
	( 85.24,431.12) --
	( 85.27,433.11) --
	( 85.30,432.78) --
	( 85.32,434.92) --
	( 85.35,438.44) --
	( 85.38,435.82) --
	( 85.41,434.35) --
	( 85.43,433.76) --
	( 85.46,434.44) --
	( 85.49,431.27) --
	( 85.52,433.03) --
	( 85.54,432.44) --
	( 85.57,433.49) --
	( 85.60,431.94) --
	( 85.62,435.13) --
	( 85.65,432.96) --
	( 85.68,433.57) --
	( 85.71,434.02) --
	( 85.73,431.69) --
	( 85.76,432.91) --
	( 85.79,434.33) --
	( 85.82,433.38) --
	( 85.84,431.31) --
	( 85.87,429.68) --
	( 85.90,430.69) --
	( 85.92,431.34) --
	( 85.95,430.76) --
	( 85.98,430.10) --
	( 86.01,432.07) --
	( 86.03,429.38) --
	( 86.06,432.34) --
	( 86.09,433.36) --
	( 86.11,431.40) --
	( 86.14,434.89) --
	( 86.17,436.92) --
	( 86.20,436.35) --
	( 86.22,433.60) --
	( 86.25,432.81) --
	( 86.28,432.15) --
	( 86.31,432.49) --
	( 86.33,436.22) --
	( 86.36,435.29) --
	( 86.39,434.84) --
	( 86.41,435.79) --
	( 86.44,435.00) --
	( 86.47,435.40) --
	( 86.50,436.42) --
	( 86.52,435.41) --
	( 86.55,434.78) --
	( 86.58,436.42) --
	( 86.61,435.91) --
	( 86.63,437.87) --
	( 86.66,437.78) --
	( 86.69,435.66) --
	( 86.71,433.56) --
	( 86.74,433.14) --
	( 86.77,435.20) --
	( 86.80,435.06) --
	( 86.82,431.03) --
	( 86.85,434.83) --
	( 86.88,433.16) --
	( 86.91,435.05) --
	( 86.93,433.81) --
	( 86.96,431.55) --
	( 86.99,432.06) --
	( 87.01,430.71) --
	( 87.04,431.39) --
	( 87.07,431.25) --
	( 87.10,431.92) --
	( 87.12,431.87) --
	( 87.15,430.50) --
	( 87.18,430.59) --
	( 87.21,431.03) --
	( 87.23,430.47) --
	( 87.26,433.28) --
	( 87.29,433.27) --
	( 87.31,435.34) --
	( 87.34,433.37) --
	( 87.37,434.42) --
	( 87.40,433.05) --
	( 87.42,432.88) --
	( 87.45,433.25) --
	( 87.48,433.98) --
	( 87.51,431.48) --
	( 87.53,433.82) --
	( 87.56,428.26) --
	( 87.59,427.97) --
	( 87.61,426.36) --
	( 87.64,429.33) --
	( 87.67,427.25) --
	( 87.70,432.52) --
	( 87.72,429.18) --
	( 87.75,429.11) --
	( 87.78,432.06) --
	( 87.81,431.51) --
	( 87.83,434.48) --
	( 87.86,432.30) --
	( 87.89,432.26) --
	( 87.91,431.81) --
	( 87.94,431.43) --
	( 87.97,432.47) --
	( 88.00,431.59) --
	( 88.02,430.88) --
	( 88.05,431.18) --
	( 88.08,432.30) --
	( 88.11,430.55) --
	( 88.13,432.40) --
	( 88.16,429.87) --
	( 88.19,429.63) --
	( 88.21,430.78) --
	( 88.24,433.91) --
	( 88.27,432.99) --
	( 88.30,435.05) --
	( 88.32,432.35) --
	( 88.35,435.87) --
	( 88.38,433.99) --
	( 88.41,433.54) --
	( 88.43,434.82) --
	( 88.46,431.87) --
	( 88.49,433.11) --
	( 88.51,432.59) --
	( 88.54,435.05) --
	( 88.57,430.58) --
	( 88.60,433.73) --
	( 88.62,435.51) --
	( 88.65,436.96) --
	( 88.68,439.34) --
	( 88.70,437.71) --
	( 88.73,436.60) --
	( 88.76,435.72) --
	( 88.79,433.73) --
	( 88.81,436.03) --
	( 88.84,436.85) --
	( 88.87,437.09) --
	( 88.90,436.97) --
	( 88.92,435.91) --
	( 88.95,437.32) --
	( 88.98,437.93) --
	( 89.00,437.37) --
	( 89.03,437.33) --
	( 89.06,438.11) --
	( 89.09,435.78) --
	( 89.11,433.23) --
	( 89.14,435.01) --
	( 89.17,433.49) --
	( 89.20,439.12) --
	( 89.22,443.00) --
	( 89.25,439.29) --
	( 89.28,437.26) --
	( 89.30,436.83) --
	( 89.33,437.04) --
	( 89.36,435.91) --
	( 89.39,434.52) --
	( 89.41,432.19) --
	( 89.44,437.12) --
	( 89.47,437.55) --
	( 89.50,438.49) --
	( 89.52,437.61) --
	( 89.55,434.41) --
	( 89.58,431.91) --
	( 89.60,435.92) --
	( 89.63,434.51) --
	( 89.66,437.53) --
	( 89.69,438.36) --
	( 89.71,435.81) --
	( 89.74,435.84) --
	( 89.77,435.41) --
	( 89.80,435.91) --
	( 89.82,436.45) --
	( 89.85,434.74) --
	( 89.88,437.89) --
	( 89.90,432.49) --
	( 89.93,434.44) --
	( 89.96,433.50) --
	( 89.99,430.83) --
	( 90.01,434.02) --
	( 90.04,432.81) --
	( 90.07,431.04) --
	( 90.10,432.07) --
	( 90.12,433.39) --
	( 90.15,426.99) --
	( 90.18,431.92) --
	( 90.20,432.53) --
	( 90.23,431.73) --
	( 90.26,432.79) --
	( 90.29,435.93) --
	( 90.31,435.70) --
	( 90.34,435.70) --
	( 90.37,435.54) --
	( 90.40,431.35) --
	( 90.42,430.73) --
	( 90.45,429.73) --
	( 90.48,435.92) --
	( 90.50,433.04) --
	( 90.53,432.89) --
	( 90.56,431.67) --
	( 90.59,430.27) --
	( 90.61,430.65) --
	( 90.64,431.51) --
	( 90.67,433.29) --
	( 90.70,432.13) --
	( 90.72,434.70) --
	( 90.75,433.67) --
	( 90.78,434.13) --
	( 90.80,432.52) --
	( 90.83,433.68) --
	( 90.86,435.21) --
	( 90.89,433.78) --
	( 90.91,431.63) --
	( 90.94,433.61) --
	( 90.97,434.69) --
	( 90.99,435.18) --
	( 91.02,434.25) --
	( 91.05,433.87) --
	( 91.08,435.77) --
	( 91.10,434.25) --
	( 91.13,437.21) --
	( 91.16,438.35) --
	( 91.19,435.27) --
	( 91.21,438.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.96,410.86) rectangle ( 93.94,483.59);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,315.82) rectangle ( 93.94,388.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.96,315.82) rectangle ( 93.94,388.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69,348.78) --
	( 36.72,348.49) --
	( 36.74,347.71) --
	( 36.77,349.54) --
	( 36.80,350.07) --
	( 36.82,350.08) --
	( 36.85,358.06) --
	( 36.88,349.50) --
	( 36.91,347.20) --
	( 36.93,348.13) --
	( 36.96,348.70) --
	( 36.99,347.91) --
	( 37.02,347.76) --
	( 37.04,347.17) --
	( 37.07,347.96) --
	( 37.10,346.66) --
	( 37.12,347.04) --
	( 37.15,346.93) --
	( 37.18,347.63) --
	( 37.21,347.87) --
	( 37.23,346.84) --
	( 37.26,347.40) --
	( 37.29,348.04) --
	( 37.31,346.95) --
	( 37.34,345.39) --
	( 37.37,346.78) --
	( 37.40,346.46) --
	( 37.42,347.35) --
	( 37.45,345.49) --
	( 37.48,345.53) --
	( 37.51,345.70) --
	( 37.53,350.89) --
	( 37.56,347.17) --
	( 37.59,347.96) --
	( 37.61,347.08) --
	( 37.64,346.75) --
	( 37.67,346.21) --
	( 37.70,346.10) --
	( 37.72,346.63) --
	( 37.75,346.63) --
	( 37.78,352.05) --
	( 37.81,348.16) --
	( 37.83,348.14) --
	( 37.86,345.81) --
	( 37.89,346.68) --
	( 37.91,344.73) --
	( 37.94,345.35) --
	( 37.97,343.70) --
	( 38.00,345.05) --
	( 38.02,345.93) --
	( 38.05,344.75) --
	( 38.08,346.14) --
	( 38.11,347.44) --
	( 38.13,347.58) --
	( 38.16,346.48) --
	( 38.19,348.70) --
	( 38.21,346.54) --
	( 38.24,346.68) --
	( 38.27,345.84) --
	( 38.30,345.96) --
	( 38.32,346.22) --
	( 38.35,345.42) --
	( 38.38,345.08) --
	( 38.41,345.54) --
	( 38.43,350.01) --
	( 38.46,346.25) --
	( 38.49,346.46) --
	( 38.51,346.06) --
	( 38.54,347.59) --
	( 38.57,352.87) --
	( 38.60,346.85) --
	( 38.62,347.97) --
	( 38.65,346.97) --
	( 38.68,347.55) --
	( 38.71,348.19) --
	( 38.73,347.52) --
	( 38.76,347.18) --
	( 38.79,348.28) --
	( 38.81,347.23) --
	( 38.84,346.94) --
	( 38.87,348.11) --
	( 38.90,348.93) --
	( 38.92,353.53) --
	( 38.95,348.06) --
	( 38.98,348.40) --
	( 39.01,349.68) --
	( 39.03,353.52) --
	( 39.06,351.31) --
	( 39.09,353.47) --
	( 39.11,347.25) --
	( 39.14,348.78) --
	( 39.17,348.23) --
	( 39.20,352.54) --
	( 39.22,348.32) --
	( 39.25,346.65) --
	( 39.28,346.47) --
	( 39.31,347.28) --
	( 39.33,346.85) --
	( 39.36,347.52) --
	( 39.39,352.36) --
	( 39.41,347.39) --
	( 39.44,346.11) --
	( 39.47,347.87) --
	( 39.50,346.33) --
	( 39.52,345.78) --
	( 39.55,350.90) --
	( 39.58,347.67) --
	( 39.61,345.23) --
	( 39.63,345.72) --
	( 39.66,346.11) --
	( 39.69,347.04) --
	( 39.71,347.33) --
	( 39.74,348.08) --
	( 39.77,347.00) --
	( 39.80,348.71) --
	( 39.82,348.15) --
	( 39.85,352.63) --
	( 39.88,347.04) --
	( 39.90,347.32) --
	( 39.93,346.24) --
	( 39.96,347.72) --
	( 39.99,346.10) --
	( 40.01,345.71) --
	( 40.04,347.14) --
	( 40.07,347.09) --
	( 40.10,345.65) --
	( 40.12,346.15) --
	( 40.15,346.51) --
	( 40.18,345.00) --
	( 40.20,352.20) --
	( 40.23,347.97) --
	( 40.26,352.31) --
	( 40.29,345.53) --
	( 40.31,347.42) --
	( 40.34,351.66) --
	( 40.37,347.25) --
	( 40.40,348.38) --
	( 40.42,348.50) --
	( 40.45,348.98) --
	( 40.48,347.22) --
	( 40.50,348.59) --
	( 40.53,349.01) --
	( 40.56,348.18) --
	( 40.59,349.35) --
	( 40.61,354.34) --
	( 40.64,349.08) --
	( 40.67,349.34) --
	( 40.70,348.42) --
	( 40.72,346.87) --
	( 40.75,347.90) --
	( 40.78,348.90) --
	( 40.80,350.10) --
	( 40.83,349.57) --
	( 40.86,349.28) --
	( 40.89,349.03) --
	( 40.91,350.02) --
	( 40.94,350.59) --
	( 40.97,355.91) --
	( 41.00,348.63) --
	( 41.02,348.14) --
	( 41.05,349.20) --
	( 41.08,348.40) --
	( 41.10,349.19) --
	( 41.13,349.49) --
	( 41.16,348.62) --
	( 41.19,348.76) --
	( 41.21,348.39) --
	( 41.24,348.19) --
	( 41.27,347.63) --
	( 41.30,349.18) --
	( 41.32,347.95) --
	( 41.35,356.58) --
	( 41.38,347.24) --
	( 41.40,346.17) --
	( 41.43,346.63) --
	( 41.46,347.98) --
	( 41.49,358.32) --
	( 41.51,349.39) --
	( 41.54,349.33) --
	( 41.57,348.09) --
	( 41.60,348.69) --
	( 41.62,349.47) --
	( 41.65,349.98) --
	( 41.68,355.28) --
	( 41.70,350.86) --
	( 41.73,354.82) --
	( 41.76,350.76) --
	( 41.79,351.87) --
	( 41.81,347.10) --
	( 41.84,347.19) --
	( 41.87,347.40) --
	( 41.90,347.17) --
	( 41.92,347.51) --
	( 41.95,351.52) --
	( 41.98,347.11) --
	( 42.00,347.29) --
	( 42.03,347.24) --
	( 42.06,348.66) --
	( 42.09,347.65) --
	( 42.11,349.09) --
	( 42.14,348.28) --
	( 42.17,348.76) --
	( 42.19,348.20) --
	( 42.22,347.84) --
	( 42.25,347.32) --
	( 42.28,347.62) --
	( 42.30,348.84) --
	( 42.33,349.25) --
	( 42.36,348.62) --
	( 42.39,350.68) --
	( 42.41,354.01) --
	( 42.44,349.22) --
	( 42.47,349.09) --
	( 42.49,347.77) --
	( 42.52,348.13) --
	( 42.55,348.03) --
	( 42.58,348.42) --
	( 42.60,347.42) --
	( 42.63,353.11) --
	( 42.66,348.88) --
	( 42.69,347.95) --
	( 42.71,352.34) --
	( 42.74,349.98) --
	( 42.77,349.80) --
	( 42.79,348.83) --
	( 42.82,350.64) --
	( 42.85,349.83) --
	( 42.88,348.55) --
	( 42.90,349.21) --
	( 42.93,348.83) --
	( 42.96,348.73) --
	( 42.99,347.96) --
	( 43.01,349.72) --
	( 43.04,349.68) --
	( 43.07,352.67) --
	( 43.09,348.50) --
	( 43.12,347.43) --
	( 43.15,352.69) --
	( 43.18,347.87) --
	( 43.20,347.93) --
	( 43.23,346.93) --
	( 43.26,351.48) --
	( 43.29,346.92) --
	( 43.31,346.31) --
	( 43.34,345.74) --
	( 43.37,345.83) --
	( 43.39,346.41) --
	( 43.42,350.45) --
	( 43.45,346.37) --
	( 43.48,345.32) --
	( 43.50,350.70) --
	( 43.53,345.61) --
	( 43.56,345.45) --
	( 43.59,345.65) --
	( 43.61,344.65) --
	( 43.64,346.05) --
	( 43.67,346.54) --
	( 43.69,346.01) --
	( 43.72,352.14) --
	( 43.75,345.20) --
	( 43.78,345.77) --
	( 43.80,350.15) --
	( 43.83,345.71) --
	( 43.86,352.55) --
	( 43.89,346.18) --
	( 43.91,346.44) --
	( 43.94,345.93) --
	( 43.97,345.24) --
	( 43.99,345.44) --
	( 44.02,346.83) --
	( 44.05,347.15) --
	( 44.08,346.69) --
	( 44.10,346.90) --
	( 44.13,348.46) --
	( 44.16,349.50) --
	( 44.19,349.35) --
	( 44.21,349.93) --
	( 44.24,351.82) --
	( 44.27,349.97) --
	( 44.29,354.27) --
	( 44.32,347.30) --
	( 44.35,346.73) --
	( 44.38,348.12) --
	( 44.40,347.69) --
	( 44.43,351.97) --
	( 44.46,348.03) --
	( 44.49,348.14) --
	( 44.51,346.21) --
	( 44.54,352.53) --
	( 44.57,346.71) --
	( 44.59,347.62) --
	( 44.62,346.49) --
	( 44.65,348.97) --
	( 44.68,348.83) --
	( 44.70,348.05) --
	( 44.73,346.64) --
	( 44.76,353.97) --
	( 44.78,348.21) --
	( 44.81,349.36) --
	( 44.84,350.34) --
	( 44.87,350.67) --
	( 44.89,349.56) --
	( 44.92,349.07) --
	( 44.95,348.12) --
	( 44.98,347.19) --
	( 45.00,347.23) --
	( 45.03,347.14) --
	( 45.06,348.16) --
	( 45.08,347.64) --
	( 45.11,349.98) --
	( 45.14,348.47) --
	( 45.17,349.97) --
	( 45.19,349.73) --
	( 45.22,349.54) --
	( 45.25,360.67) --
	( 45.28,348.08) --
	( 45.30,348.49) --
	( 45.33,348.34) --
	( 45.36,349.29) --
	( 45.38,350.72) --
	( 45.41,356.14) --
	( 45.44,351.19) --
	( 45.47,349.93) --
	( 45.49,349.27) --
	( 45.52,349.64) --
	( 45.55,350.05) --
	( 45.58,348.38) --
	( 45.60,348.31) --
	( 45.63,349.70) --
	( 45.66,347.69) --
	( 45.68,351.70) --
	( 45.71,348.39) --
	( 45.74,348.48) --
	( 45.77,347.69) --
	( 45.79,346.71) --
	( 45.82,347.73) --
	( 45.85,347.90) --
	( 45.88,348.62) --
	( 45.90,346.63) --
	( 45.93,347.54) --
	( 45.96,347.25) --
	( 45.98,353.72) --
	( 46.01,347.80) --
	( 46.04,349.60) --
	( 46.07,349.01) --
	( 46.09,349.02) --
	( 46.12,355.86) --
	( 46.15,349.63) --
	( 46.18,348.58) --
	( 46.20,346.94) --
	( 46.23,345.89) --
	( 46.26,353.16) --
	( 46.28,347.13) --
	( 46.31,345.60) --
	( 46.34,346.00) --
	( 46.37,345.65) --
	( 46.39,345.45) --
	( 46.42,347.08) --
	( 46.45,346.21) --
	( 46.48,344.87) --
	( 46.50,345.75) --
	( 46.53,352.93) --
	( 46.56,345.53) --
	( 46.58,345.13) --
	( 46.61,345.72) --
	( 46.64,346.41) --
	( 46.67,346.16) --
	( 46.69,346.38) --
	( 46.72,344.58) --
	( 46.75,346.14) --
	( 46.78,345.89) --
	( 46.80,346.22) --
	( 46.83,346.26) --
	( 46.86,345.89) --
	( 46.88,345.72) --
	( 46.91,345.49) --
	( 46.94,344.99) --
	( 46.97,346.22) --
	( 46.99,345.01) --
	( 47.02,346.59) --
	( 47.05,345.83) --
	( 47.07,345.25) --
	( 47.10,345.86) --
	( 47.13,346.77) --
	( 47.16,345.97) --
	( 47.18,345.94) --
	( 47.21,347.49) --
	( 47.24,353.70) --
	( 47.27,347.46) --
	( 47.29,348.41) --
	( 47.32,348.25) --
	( 47.35,348.52) --
	( 47.37,348.08) --
	( 47.40,349.38) --
	( 47.43,348.40) --
	( 47.46,349.13) --
	( 47.48,350.03) --
	( 47.51,350.12) --
	( 47.54,355.89) --
	( 47.57,349.38) --
	( 47.59,349.68) --
	( 47.62,349.57) --
	( 47.65,356.05) --
	( 47.67,356.00) --
	( 47.70,349.40) --
	( 47.73,349.15) --
	( 47.76,349.89) --
	( 47.78,347.94) --
	( 47.81,349.02) --
	( 47.84,347.33) --
	( 47.87,348.48) --
	( 47.89,347.35) --
	( 47.92,348.47) --
	( 47.95,347.35) --
	( 47.97,354.67) --
	( 48.00,347.92) --
	( 48.03,348.23) --
	( 48.06,348.02) --
	( 48.08,348.66) --
	( 48.11,348.19) --
	( 48.14,350.18) --
	( 48.17,354.08) --
	( 48.19,347.25) --
	( 48.22,348.52) --
	( 48.25,347.70) --
	( 48.27,347.83) --
	( 48.30,348.17) --
	( 48.33,347.01) --
	( 48.36,345.77) --
	( 48.38,347.53) --
	( 48.41,353.35) --
	( 48.44,348.72) --
	( 48.47,348.52) --
	( 48.49,347.72) --
	( 48.52,355.08) --
	( 48.55,349.24) --
	( 48.57,347.11) --
	( 48.60,346.57) --
	( 48.63,345.54) --
	( 48.66,346.74) --
	( 48.68,346.30) --
	( 48.71,346.79) --
	( 48.74,347.42) --
	( 48.77,348.14) --
	( 48.79,347.22) --
	( 48.82,353.89) --
	( 48.85,354.70) --
	( 48.87,348.63) --
	( 48.90,357.32) --
	( 48.93,357.36) --
	( 48.96,351.18) --
	( 48.98,351.26) --
	( 49.01,351.17) --
	( 49.04,349.66) --
	( 49.07,350.20) --
	( 49.09,349.46) --
	( 49.12,349.87) --
	( 49.15,349.62) --
	( 49.17,354.15) --
	( 49.20,354.50) --
	( 49.23,347.89) --
	( 49.26,346.04) --
	( 49.28,352.84) --
	( 49.31,346.78) --
	( 49.34,346.60) --
	( 49.37,345.67) --
	( 49.39,345.83) --
	( 49.42,345.89) --
	( 49.45,346.10) --
	( 49.47,351.38) --
	( 49.50,347.10) --
	( 49.53,347.04) --
	( 49.56,348.07) --
	( 49.58,345.30) --
	( 49.61,343.83) --
	( 49.64,350.68) --
	( 49.66,345.92) --
	( 49.69,346.24) --
	( 49.72,346.60) --
	( 49.75,343.68) --
	( 49.77,343.76) --
	( 49.80,342.97) --
	( 49.83,344.42) --
	( 49.86,343.08) --
	( 49.88,343.75) --
	( 49.91,345.59) --
	( 49.94,343.78) --
	( 49.96,343.83) --
	( 49.99,344.83) --
	( 50.02,343.87) --
	( 50.05,351.12) --
	( 50.07,343.15) --
	( 50.10,343.21) --
	( 50.13,342.91) --
	( 50.16,342.87) --
	( 50.18,344.56) --
	( 50.21,346.22) --
	( 50.24,347.96) --
	( 50.26,349.56) --
	( 50.29,347.07) --
	( 50.32,353.30) --
	( 50.35,346.31) --
	( 50.37,347.28) --
	( 50.40,346.00) --
	( 50.43,344.19) --
	( 50.46,349.89) --
	( 50.48,345.37) --
	( 50.51,343.98) --
	( 50.54,351.19) --
	( 50.56,344.59) --
	( 50.59,344.88) --
	( 50.62,345.72) --
	( 50.65,345.26) --
	( 50.67,342.48) --
	( 50.70,342.28) --
	( 50.73,342.42) --
	( 50.76,343.72) --
	( 50.78,343.51) --
	( 50.81,345.81) --
	( 50.84,344.58) --
	( 50.86,352.44) --
	( 50.89,346.97) --
	( 50.92,346.44) --
	( 50.95,348.02) --
	( 50.97,347.01) --
	( 51.00,344.90) --
	( 51.03,345.79) --
	( 51.06,345.45) --
	( 51.08,346.34) --
	( 51.11,345.81) --
	( 51.14,345.88) --
	( 51.16,353.60) --
	( 51.19,348.54) --
	( 51.22,348.04) --
	( 51.25,354.07) --
	( 51.27,347.27) --
	( 51.30,347.20) --
	( 51.33,353.31) --
	( 51.36,346.71) --
	( 51.38,345.68) --
	( 51.41,345.58) --
	( 51.44,347.04) --
	( 51.46,346.77) --
	( 51.49,344.92) --
	( 51.52,345.35) --
	( 51.55,345.25) --
	( 51.57,345.76) --
	( 51.60,345.54) --
	( 51.63,345.22) --
	( 51.66,346.79) --
	( 51.68,345.39) --
	( 51.71,345.44) --
	( 51.74,346.09) --
	( 51.76,345.21) --
	( 51.79,344.00) --
	( 51.82,345.80) --
	( 51.85,345.41) --
	( 51.87,345.23) --
	( 51.90,346.93) --
	( 51.93,346.54) --
	( 51.95,345.78) --
	( 51.98,344.42) --
	( 52.01,344.74) --
	( 52.04,345.85) --
	( 52.06,345.28) --
	( 52.09,344.32) --
	( 52.12,358.60) --
	( 52.15,347.88) --
	( 52.17,346.87) --
	( 52.20,345.93) --
	( 52.23,345.84) --
	( 52.25,351.25) --
	( 52.28,345.89) --
	( 52.31,345.01) --
	( 52.34,344.74) --
	( 52.36,345.97) --
	( 52.39,345.33) --
	( 52.42,343.75) --
	( 52.45,345.20) --
	( 52.47,345.53) --
	( 52.50,344.72) --
	( 52.53,344.62) --
	( 52.55,345.49) --
	( 52.58,344.35) --
	( 52.61,344.59) --
	( 52.64,343.50) --
	( 52.66,341.92) --
	( 52.69,344.92) --
	( 52.72,345.35) --
	( 52.75,344.23) --
	( 52.77,345.64) --
	( 52.80,344.83) --
	( 52.83,345.17) --
	( 52.85,344.95) --
	( 52.88,346.78) --
	( 52.91,346.65) --
	( 52.94,346.46) --
	( 52.96,350.92) --
	( 52.99,345.15) --
	( 53.02,345.71) --
	( 53.05,347.35) --
	( 53.07,345.30) --
	( 53.10,346.02) --
	( 53.13,347.94) --
	( 53.15,352.51) --
	( 53.18,346.28) --
	( 53.21,346.11) --
	( 53.24,346.86) --
	( 53.26,346.90) --
	( 53.29,353.15) --
	( 53.32,345.98) --
	( 53.35,345.71) --
	( 53.37,344.83) --
	( 53.40,344.54) --
	( 53.43,344.61) --
	( 53.45,344.29) --
	( 53.48,344.29) --
	( 53.51,344.83) --
	( 53.54,345.37) --
	( 53.56,346.58) --
	( 53.59,346.67) --
	( 53.62,347.97) --
	( 53.65,347.15) --
	( 53.67,347.68) --
	( 53.70,347.71) --
	( 53.73,347.33) --
	( 53.75,346.53) --
	( 53.78,346.06) --
	( 53.81,346.28) --
	( 53.84,345.73) --
	( 53.86,346.33) --
	( 53.89,345.59) --
	( 53.92,345.72) --
	( 53.95,345.25) --
	( 53.97,344.95) --
	( 54.00,345.80) --
	( 54.03,347.19) --
	( 54.05,352.23) --
	( 54.08,345.10) --
	( 54.11,346.74) --
	( 54.14,345.36) --
	( 54.16,345.65) --
	( 54.19,345.11) --
	( 54.22,351.43) --
	( 54.25,346.75) --
	( 54.27,345.29) --
	( 54.30,345.14) --
	( 54.33,344.25) --
	( 54.35,345.10) --
	( 54.38,345.72) --
	( 54.41,351.45) --
	( 54.44,346.93) --
	( 54.46,346.36) --
	( 54.49,347.12) --
	( 54.52,347.45) --
	( 54.54,347.75) --
	( 54.57,347.27) --
	( 54.60,347.87) --
	( 54.63,347.84) --
	( 54.65,347.28) --
	( 54.68,348.24) --
	( 54.71,347.09) --
	( 54.74,354.41) --
	( 54.76,348.95) --
	( 54.79,350.11) --
	( 54.82,349.14) --
	( 54.84,355.48) --
	( 54.87,350.31) --
	( 54.90,349.32) --
	( 54.93,349.41) --
	( 54.95,350.96) --
	( 54.98,351.41) --
	( 55.01,350.84) --
	( 55.04,349.87) --
	( 55.06,350.13) --
	( 55.09,349.17) --
	( 55.12,347.73) --
	( 55.14,348.23) --
	( 55.17,348.05) --
	( 55.20,349.93) --
	( 55.23,349.03) --
	( 55.25,349.13) --
	( 55.28,349.59) --
	( 55.31,350.23) --
	( 55.34,352.13) --
	( 55.36,346.99) --
	( 55.39,347.34) --
	( 55.42,346.97) --
	( 55.44,347.37) --
	( 55.47,347.20) --
	( 55.50,347.00) --
	( 55.53,345.62) --
	( 55.55,344.80) --
	( 55.58,344.52) --
	( 55.61,345.25) --
	( 55.64,345.92) --
	( 55.66,346.86) --
	( 55.69,347.38) --
	( 55.72,348.02) --
	( 55.74,347.05) --
	( 55.77,347.98) --
	( 55.80,346.76) --
	( 55.83,345.90) --
	( 55.85,346.85) --
	( 55.88,347.30) --
	( 55.91,345.49) --
	( 55.94,349.59) --
	( 55.96,345.88) --
	( 55.99,344.67) --
	( 56.02,344.68) --
	( 56.04,344.53) --
	( 56.07,343.75) --
	( 56.10,342.73) --
	( 56.13,343.14) --
	( 56.15,348.62) --
	( 56.18,344.66) --
	( 56.21,344.95) --
	( 56.24,344.62) --
	( 56.26,345.59) --
	( 56.29,346.19) --
	( 56.32,345.43) --
	( 56.34,345.68) --
	( 56.37,344.87) --
	( 56.40,343.51) --
	( 56.43,350.36) --
	( 56.45,345.24) --
	( 56.48,346.27) --
	( 56.51,345.70) --
	( 56.54,347.63) --
	( 56.56,347.05) --
	( 56.59,346.22) --
	( 56.62,346.27) --
	( 56.64,345.80) --
	( 56.67,346.65) --
	( 56.70,347.29) --
	( 56.73,347.12) --
	( 56.75,347.89) --
	( 56.78,348.00) --
	( 56.81,348.05) --
	( 56.83,348.82) --
	( 56.86,348.22) --
	( 56.89,348.23) --
	( 56.92,347.91) --
	( 56.94,348.29) --
	( 56.97,347.23) --
	( 57.00,348.28) --
	( 57.03,347.54) --
	( 57.05,347.51) --
	( 57.08,347.21) --
	( 57.11,348.49) --
	( 57.13,347.37) --
	( 57.16,349.02) --
	( 57.19,347.65) --
	( 57.22,347.75) --
	( 57.24,351.22) --
	( 57.27,347.90) --
	( 57.30,349.24) --
	( 57.33,348.54) --
	( 57.35,348.81) --
	( 57.38,348.53) --
	( 57.41,349.10) --
	( 57.43,347.49) --
	( 57.46,346.99) --
	( 57.49,348.11) --
	( 57.52,346.83) --
	( 57.54,346.95) --
	( 57.57,347.65) --
	( 57.60,346.58) --
	( 57.63,345.98) --
	( 57.65,352.91) --
	( 57.68,348.34) --
	( 57.71,348.47) --
	( 57.73,347.28) --
	( 57.76,348.67) --
	( 57.79,348.20) --
	( 57.82,348.50) --
	( 57.84,347.41) --
	( 57.87,347.87) --
	( 57.90,347.44) --
	( 57.93,348.01) --
	( 57.95,348.28) --
	( 57.98,348.95) --
	( 58.01,348.76) --
	( 58.03,349.08) --
	( 58.06,351.18) --
	( 58.09,349.54) --
	( 58.12,349.50) --
	( 58.14,349.18) --
	( 58.17,349.06) --
	( 58.20,348.11) --
	( 58.23,349.84) --
	( 58.25,349.73) --
	( 58.28,347.94) --
	( 58.31,348.59) --
	( 58.33,347.86) --
	( 58.36,346.91) --
	( 58.39,345.18) --
	( 58.42,345.38) --
	( 58.44,346.62) --
	( 58.47,346.65) --
	( 58.50,346.55) --
	( 58.53,347.86) --
	( 58.55,346.10) --
	( 58.58,345.60) --
	( 58.61,345.20) --
	( 58.63,346.79) --
	( 58.66,346.60) --
	( 58.69,347.45) --
	( 58.72,347.56) --
	( 58.74,347.15) --
	( 58.77,347.26) --
	( 58.80,347.11) --
	( 58.83,347.61) --
	( 58.85,348.15) --
	( 58.88,347.96) --
	( 58.91,348.97) --
	( 58.93,350.18) --
	( 58.96,355.34) --
	( 58.99,348.27) --
	( 59.02,350.25) --
	( 59.04,351.13) --
	( 59.07,350.24) --
	( 59.10,350.13) --
	( 59.13,349.00) --
	( 59.15,349.16) --
	( 59.18,348.69) --
	( 59.21,348.34) --
	( 59.23,348.65) --
	( 59.26,347.77) --
	( 59.29,349.45) --
	( 59.32,350.44) --
	( 59.34,349.08) --
	( 59.37,351.26) --
	( 59.40,351.30) --
	( 59.42,349.20) --
	( 59.45,350.23) --
	( 59.48,348.91) --
	( 59.51,350.06) --
	( 59.53,354.16) --
	( 59.56,346.61) --
	( 59.59,348.30) --
	( 59.62,348.36) --
	( 59.64,349.24) --
	( 59.67,348.71) --
	( 59.70,347.48) --
	( 59.72,347.85) --
	( 59.75,347.06) --
	( 59.78,348.44) --
	( 59.81,347.57) --
	( 59.83,346.53) --
	( 59.86,346.96) --
	( 59.89,346.84) --
	( 59.92,345.72) --
	( 59.94,349.26) --
	( 59.97,343.75) --
	( 60.00,343.27) --
	( 60.02,343.18) --
	( 60.05,342.15) --
	( 60.08,341.92) --
	( 60.11,342.67) --
	( 60.13,347.62) --
	( 60.16,346.50) --
	( 60.19,342.13) --
	( 60.22,346.58) --
	( 60.24,346.97) --
	( 60.27,342.01) --
	( 60.30,342.56) --
	( 60.32,348.23) --
	( 60.35,342.91) --
	( 60.38,343.40) --
	( 60.41,343.72) --
	( 60.43,343.88) --
	( 60.46,343.14) --
	( 60.49,345.11) --
	( 60.52,344.88) --
	( 60.54,345.24) --
	( 60.57,350.07) --
	( 60.60,344.19) --
	( 60.62,346.20) --
	( 60.65,346.73) --
	( 60.68,351.88) --
	( 60.71,354.33) --
	( 60.73,345.99) --
	( 60.76,348.19) --
	( 60.79,348.00) --
	( 60.82,345.75) --
	( 60.84,345.86) --
	( 60.87,346.39) --
	( 60.90,346.96) --
	( 60.92,347.09) --
	( 60.95,349.74) --
	( 60.98,348.43) --
	( 61.01,349.66) --
	( 61.03,349.63) --
	( 61.06,349.03) --
	( 61.09,348.78) --
	( 61.12,348.48) --
	( 61.14,348.43) --
	( 61.17,348.81) --
	( 61.20,348.72) --
	( 61.22,350.10) --
	( 61.25,347.51) --
	( 61.28,346.76) --
	( 61.31,346.75) --
	( 61.33,346.16) --
	( 61.36,346.19) --
	( 61.39,345.88) --
	( 61.42,344.34) --
	( 61.44,344.57) --
	( 61.47,343.49) --
	( 61.50,343.47) --
	( 61.52,343.39) --
	( 61.55,342.36) --
	( 61.58,345.44) --
	( 61.61,345.48) --
	( 61.63,351.36) --
	( 61.66,345.62) --
	( 61.69,347.04) --
	( 61.71,348.05) --
	( 61.74,348.30) --
	( 61.77,354.15) --
	( 61.80,346.93) --
	( 61.82,345.81) --
	( 61.85,346.64) --
	( 61.88,345.96) --
	( 61.91,346.35) --
	( 61.93,345.62) --
	( 61.96,346.47) --
	( 61.99,345.56) --
	( 62.01,344.32) --
	( 62.04,345.85) --
	( 62.07,345.48) --
	( 62.10,345.95) --
	( 62.12,346.30) --
	( 62.15,345.88) --
	( 62.18,346.53) --
	( 62.21,346.34) --
	( 62.23,344.33) --
	( 62.26,344.06) --
	( 62.29,343.57) --
	( 62.31,344.00) --
	( 62.34,351.89) --
	( 62.37,345.78) --
	( 62.40,346.30) --
	( 62.42,344.38) --
	( 62.45,350.49) --
	( 62.48,345.40) --
	( 62.51,345.90) --
	( 62.53,347.03) --
	( 62.56,347.60) --
	( 62.59,348.45) --
	( 62.61,348.00) --
	( 62.64,350.12) --
	( 62.67,350.70) --
	( 62.70,349.19) --
	( 62.72,350.23) --
	( 62.75,349.24) --
	( 62.78,350.32) --
	( 62.81,351.34) --
	( 62.83,349.63) --
	( 62.86,349.70) --
	( 62.89,348.88) --
	( 62.91,347.32) --
	( 62.94,348.27) --
	( 62.97,348.20) --
	( 63.00,347.82) --
	( 63.02,349.24) --
	( 63.05,347.81) --
	( 63.08,349.24) --
	( 63.11,349.70) --
	( 63.13,349.64) --
	( 63.16,351.10) --
	( 63.19,351.06) --
	( 63.21,349.68) --
	( 63.24,348.83) --
	( 63.27,347.45) --
	( 63.30,346.05) --
	( 63.32,346.08) --
	( 63.35,346.32) --
	( 63.38,345.48) --
	( 63.41,345.85) --
	( 63.43,347.30) --
	( 63.46,347.07) --
	( 63.49,347.39) --
	( 63.51,347.88) --
	( 63.54,347.82) --
	( 63.57,346.75) --
	( 63.60,346.28) --
	( 63.62,346.42) --
	( 63.65,345.49) --
	( 63.68,344.79) --
	( 63.71,344.05) --
	( 63.73,344.22) --
	( 63.76,345.26) --
	( 63.79,345.22) --
	( 63.81,344.47) --
	( 63.84,345.19) --
	( 63.87,345.73) --
	( 63.90,346.95) --
	( 63.92,353.31) --
	( 63.95,347.51) --
	( 63.98,346.95) --
	( 64.01,346.75) --
	( 64.03,351.68) --
	( 64.06,353.16) --
	( 64.09,346.39) --
	( 64.11,345.57) --
	( 64.14,345.21) --
	( 64.17,345.69) --
	( 64.20,344.28) --
	( 64.22,344.78) --
	( 64.25,343.94) --
	( 64.28,345.12) --
	( 64.30,344.73) --
	( 64.33,345.07) --
	( 64.36,344.98) --
	( 64.39,346.37) --
	( 64.41,351.64) --
	( 64.44,348.55) --
	( 64.47,349.30) --
	( 64.50,347.66) --
	( 64.52,349.33) --
	( 64.55,348.62) --
	( 64.58,356.46) --
	( 64.60,348.35) --
	( 64.63,350.19) --
	( 64.66,349.61) --
	( 64.69,351.40) --
	( 64.71,350.13) --
	( 64.74,350.65) --
	( 64.77,351.17) --
	( 64.80,351.33) --
	( 64.82,358.43) --
	( 64.85,351.12) --
	( 64.88,351.74) --
	( 64.90,351.77) --
	( 64.93,350.57) --
	( 64.96,351.17) --
	( 64.99,351.61) --
	( 65.01,357.01) --
	( 65.04,358.33) --
	( 65.07,350.52) --
	( 65.10,350.90) --
	( 65.12,352.16) --
	( 65.15,351.77) --
	( 65.18,351.11) --
	( 65.20,351.12) --
	( 65.23,350.84) --
	( 65.26,351.09) --
	( 65.29,349.99) --
	( 65.31,347.67) --
	( 65.34,348.07) --
	( 65.37,354.21) --
	( 65.40,355.57) --
	( 65.42,350.33) --
	( 65.45,350.90) --
	( 65.48,349.23) --
	( 65.50,349.14) --
	( 65.53,348.52) --
	( 65.56,346.52) --
	( 65.59,352.14) --
	( 65.61,347.26) --
	( 65.64,346.77) --
	( 65.67,346.46) --
	( 65.70,346.96) --
	( 65.72,346.16) --
	( 65.75,346.95) --
	( 65.78,345.22) --
	( 65.80,346.41) --
	( 65.83,345.76) --
	( 65.86,353.56) --
	( 65.89,347.65) --
	( 65.91,346.91) --
	( 65.94,349.33) --
	( 65.97,350.02) --
	( 66.00,349.67) --
	( 66.02,348.38) --
	( 66.05,348.58) --
	( 66.08,350.14) --
	( 66.10,350.73) --
	( 66.13,349.23) --
	( 66.16,350.35) --
	( 66.19,350.09) --
	( 66.21,349.78) --
	( 66.24,349.82) --
	( 66.27,350.72) --
	( 66.30,349.07) --
	( 66.32,350.13) --
	( 66.35,349.87) --
	( 66.38,348.48) --
	( 66.40,348.01) --
	( 66.43,348.46) --
	( 66.46,349.62) --
	( 66.49,354.98) --
	( 66.51,355.20) --
	( 66.54,350.40) --
	( 66.57,355.64) --
	( 66.59,350.92) --
	( 66.62,350.64) --
	( 66.65,348.30) --
	( 66.68,354.91) --
	( 66.70,348.23) --
	( 66.73,348.31) --
	( 66.76,354.73) --
	( 66.79,348.60) --
	( 66.81,348.56) --
	( 66.84,347.37) --
	( 66.87,347.89) --
	( 66.89,346.09) --
	( 66.92,347.55) --
	( 66.95,345.40) --
	( 66.98,346.11) --
	( 67.00,346.11) --
	( 67.03,350.40) --
	( 67.06,345.96) --
	( 67.09,345.08) --
	( 67.11,349.30) --
	( 67.14,344.04) --
	( 67.17,344.04) --
	( 67.19,344.00) --
	( 67.22,343.16) --
	( 67.25,343.21) --
	( 67.28,344.86) --
	( 67.30,343.48) --
	( 67.33,345.36) --
	( 67.36,344.22) --
	( 67.39,345.87) --
	( 67.41,345.44) --
	( 67.44,345.44) --
	( 67.47,345.76) --
	( 67.49,346.00) --
	( 67.52,344.72) --
	( 67.55,345.19) --
	( 67.58,346.27) --
	( 67.60,353.77) --
	( 67.63,346.46) --
	( 67.66,346.90) --
	( 67.69,346.47) --
	( 67.71,347.25) --
	( 67.74,348.09) --
	( 67.77,347.51) --
	( 67.79,347.63) --
	( 67.82,346.65) --
	( 67.85,347.04) --
	( 67.88,347.64) --
	( 67.90,356.33) --
	( 67.93,349.68) --
	( 67.96,347.69) --
	( 67.99,349.02) --
	( 68.01,348.85) --
	( 68.04,348.69) --
	( 68.07,346.43) --
	( 68.09,348.04) --
	( 68.12,347.69) --
	( 68.15,346.95) --
	( 68.18,347.55) --
	( 68.20,346.19) --
	( 68.23,347.63) --
	( 68.26,347.48) --
	( 68.29,347.48) --
	( 68.31,347.35) --
	( 68.34,347.40) --
	( 68.37,351.98) --
	( 68.39,352.18) --
	( 68.42,345.70) --
	( 68.45,345.20) --
	( 68.48,345.06) --
	( 68.50,345.53) --
	( 68.53,346.55) --
	( 68.56,348.41) --
	( 68.59,347.85) --
	( 68.61,349.47) --
	( 68.64,349.04) --
	( 68.67,347.70) --
	( 68.69,347.41) --
	( 68.72,346.67) --
	( 68.75,349.07) --
	( 68.78,347.54) --
	( 68.80,346.88) --
	( 68.83,346.11) --
	( 68.86,346.65) --
	( 68.89,346.55) --
	( 68.91,347.72) --
	( 68.94,347.15) --
	( 68.97,347.48) --
	( 68.99,345.99) --
	( 69.02,347.24) --
	( 69.05,346.48) --
	( 69.08,347.19) --
	( 69.10,352.08) --
	( 69.13,345.90) --
	( 69.16,346.25) --
	( 69.18,347.47) --
	( 69.21,346.27) --
	( 69.24,345.97) --
	( 69.27,345.27) --
	( 69.29,345.04) --
	( 69.32,345.78) --
	( 69.35,348.04) --
	( 69.38,351.87) --
	( 69.40,347.35) --
	( 69.43,347.72) --
	( 69.46,349.17) --
	( 69.48,352.91) --
	( 69.51,353.88) --
	( 69.54,348.01) --
	( 69.57,352.85) --
	( 69.59,345.89) --
	( 69.62,349.88) --
	( 69.65,349.73) --
	( 69.68,349.23) --
	( 69.70,350.08) --
	( 69.73,349.85) --
	( 69.76,350.10) --
	( 69.78,349.83) --
	( 69.81,350.02) --
	( 69.84,349.63) --
	( 69.87,348.53) --
	( 69.89,349.11) --
	( 69.92,347.90) --
	( 69.95,346.08) --
	( 69.98,352.59) --
	( 70.00,345.12) --
	( 70.03,346.76) --
	( 70.06,346.27) --
	( 70.08,344.86) --
	( 70.11,350.67) --
	( 70.14,346.66) --
	( 70.17,351.57) --
	( 70.19,347.13) --
	( 70.22,346.01) --
	( 70.25,349.70) --
	( 70.28,348.06) --
	( 70.30,353.50) --
	( 70.33,348.16) --
	( 70.36,348.70) --
	( 70.38,346.97) --
	( 70.41,349.08) --
	( 70.44,348.41) --
	( 70.47,348.14) --
	( 70.49,347.65) --
	( 70.52,348.60) --
	( 70.55,348.63) --
	( 70.58,349.81) --
	( 70.60,350.45) --
	( 70.63,349.82) --
	( 70.66,348.44) --
	( 70.68,349.01) --
	( 70.71,354.66) --
	( 70.74,347.98) --
	( 70.77,353.35) --
	( 70.79,347.94) --
	( 70.82,347.63) --
	( 70.85,348.50) --
	( 70.88,347.74) --
	( 70.90,348.77) --
	( 70.93,349.86) --
	( 70.96,350.26) --
	( 70.98,350.31) --
	( 71.01,349.81) --
	( 71.04,349.29) --
	( 71.07,349.48) --
	( 71.09,351.17) --
	( 71.12,352.16) --
	( 71.15,358.32) --
	( 71.18,352.82) --
	( 71.20,353.04) --
	( 71.23,350.99) --
	( 71.26,349.39) --
	( 71.28,355.40) --
	( 71.31,350.19) --
	( 71.34,349.14) --
	( 71.37,349.97) --
	( 71.39,351.40) --
	( 71.42,349.79) --
	( 71.45,348.86) --
	( 71.47,349.02) --
	( 71.50,348.99) --
	( 71.53,349.70) --
	( 71.56,346.64) --
	( 71.58,347.82) --
	( 71.61,348.02) --
	( 71.64,346.97) --
	( 71.67,345.96) --
	( 71.69,345.56) --
	( 71.72,346.45) --
	( 71.75,347.04) --
	( 71.77,348.03) --
	( 71.80,347.97) --
	( 71.83,348.34) --
	( 71.86,347.75) --
	( 71.88,349.21) --
	( 71.91,348.30) --
	( 71.94,349.98) --
	( 71.97,350.55) --
	( 71.99,350.89) --
	( 72.02,351.52) --
	( 72.05,349.84) --
	( 72.07,350.22) --
	( 72.10,350.63) --
	( 72.13,349.54) --
	( 72.16,348.11) --
	( 72.18,349.29) --
	( 72.21,348.28) --
	( 72.24,351.46) --
	( 72.27,347.39) --
	( 72.29,347.15) --
	( 72.32,348.78) --
	( 72.35,349.11) --
	( 72.37,347.91) --
	( 72.40,349.02) --
	( 72.43,347.68) --
	( 72.46,349.15) --
	( 72.48,349.95) --
	( 72.51,348.92) --
	( 72.54,348.69) --
	( 72.57,348.56) --
	( 72.59,347.10) --
	( 72.62,347.38) --
	( 72.65,347.61) --
	( 72.67,348.37) --
	( 72.70,347.86) --
	( 72.73,352.87) --
	( 72.76,352.10) --
	( 72.78,352.91) --
	( 72.81,348.18) --
	( 72.84,347.93) --
	( 72.87,352.48) --
	( 72.89,347.90) --
	( 72.92,347.19) --
	( 72.95,347.09) --
	( 72.97,347.49) --
	( 73.00,346.73) --
	( 73.03,348.07) --
	( 73.06,348.28) --
	( 73.08,347.66) --
	( 73.11,347.35) --
	( 73.14,347.87) --
	( 73.17,350.12) --
	( 73.19,348.30) --
	( 73.22,347.19) --
	( 73.25,347.24) --
	( 73.27,348.93) --
	( 73.30,348.87) --
	( 73.33,349.89) --
	( 73.36,351.49) --
	( 73.38,349.86) --
	( 73.41,349.80) --
	( 73.44,349.83) --
	( 73.47,349.08) --
	( 73.49,347.59) --
	( 73.52,348.13) --
	( 73.55,349.08) --
	( 73.57,353.84) --
	( 73.60,349.33) --
	( 73.63,349.14) --
	( 73.66,350.08) --
	( 73.68,349.81) --
	( 73.71,348.82) --
	( 73.74,348.04) --
	( 73.77,348.54) --
	( 73.79,349.34) --
	( 73.82,349.15) --
	( 73.85,349.67) --
	( 73.87,350.24) --
	( 73.90,349.62) --
	( 73.93,348.52) --
	( 73.96,346.73) --
	( 73.98,346.74) --
	( 74.01,350.77) --
	( 74.04,351.09) --
	( 74.06,345.82) --
	( 74.09,345.84) --
	( 74.12,345.63) --
	( 74.15,346.82) --
	( 74.17,346.46) --
	( 74.20,350.95) --
	( 74.23,345.77) --
	( 74.26,344.96) --
	( 74.28,345.00) --
	( 74.31,344.02) --
	( 74.34,345.17) --
	( 74.36,347.00) --
	( 74.39,347.72) --
	( 74.42,347.15) --
	( 74.45,347.28) --
	( 74.47,345.26) --
	( 74.50,345.25) --
	( 74.53,344.72) --
	( 74.56,344.75) --
	( 74.58,344.82) --
	( 74.61,346.14) --
	( 74.64,346.95) --
	( 74.66,346.69) --
	( 74.69,346.75) --
	( 74.72,346.32) --
	( 74.75,346.61) --
	( 74.77,352.58) --
	( 74.80,357.31) --
	( 74.83,347.55) --
	( 74.86,349.56) --
	( 74.88,354.80) --
	( 74.91,348.97) --
	( 74.94,354.31) --
	( 74.96,348.65) --
	( 74.99,348.42) --
	( 75.02,348.44) --
	( 75.05,349.08) --
	( 75.07,348.10) --
	( 75.10,348.20) --
	( 75.13,348.06) --
	( 75.16,349.71) --
	( 75.18,346.46) --
	( 75.21,354.80) --
	( 75.24,349.09) --
	( 75.26,348.06) --
	( 75.29,347.51) --
	( 75.32,351.59) --
	( 75.35,346.62) --
	( 75.37,347.07) --
	( 75.40,345.43) --
	( 75.43,352.28) --
	( 75.46,346.13) --
	( 75.48,345.79) --
	( 75.51,346.12) --
	( 75.54,346.09) --
	( 75.56,344.70) --
	( 75.59,346.26) --
	( 75.62,352.14) --
	( 75.65,346.33) --
	( 75.67,346.95) --
	( 75.70,346.53) --
	( 75.73,345.12) --
	( 75.76,345.72) --
	( 75.78,345.68) --
	( 75.81,344.37) --
	( 75.84,345.99) --
	( 75.86,346.10) --
	( 75.89,346.52) --
	( 75.92,351.66) --
	( 75.95,345.20) --
	( 75.97,344.55) --
	( 76.00,345.23) --
	( 76.03,346.57) --
	( 76.06,346.03) --
	( 76.08,345.19) --
	( 76.11,346.71) --
	( 76.14,345.43) --
	( 76.16,345.40) --
	( 76.19,346.29) --
	( 76.22,346.20) --
	( 76.25,352.25) --
	( 76.27,346.13) --
	( 76.30,347.82) --
	( 76.33,346.71) --
	( 76.35,353.11) --
	( 76.38,345.81) --
	( 76.41,344.98) --
	( 76.44,352.12) --
	( 76.46,346.33) --
	( 76.49,353.23) --
	( 76.52,345.87) --
	( 76.55,347.56) --
	( 76.57,348.57) --
	( 76.60,347.45) --
	( 76.63,347.60) --
	( 76.65,349.26) --
	( 76.68,347.19) --
	( 76.71,347.80) --
	( 76.74,346.03) --
	( 76.76,346.48) --
	( 76.79,352.18) --
	( 76.82,347.93) --
	( 76.85,346.89) --
	( 76.87,347.33) --
	( 76.90,345.65) --
	( 76.93,346.66) --
	( 76.95,345.78) --
	( 76.98,346.99) --
	( 77.01,348.08) --
	( 77.04,348.50) --
	( 77.06,349.06) --
	( 77.09,349.62) --
	( 77.12,347.99) --
	( 77.15,346.79) --
	( 77.17,347.51) --
	( 77.20,346.33) --
	( 77.23,346.45) --
	( 77.25,352.62) --
	( 77.28,346.82) --
	( 77.31,345.77) --
	( 77.34,345.19) --
	( 77.36,345.24) --
	( 77.39,352.94) --
	( 77.42,347.51) --
	( 77.45,346.65) --
	( 77.47,346.41) --
	( 77.50,346.98) --
	( 77.53,347.15) --
	( 77.55,347.69) --
	( 77.58,347.03) --
	( 77.61,347.71) --
	( 77.64,347.93) --
	( 77.66,353.59) --
	( 77.69,348.11) --
	( 77.72,347.33) --
	( 77.75,346.98) --
	( 77.77,346.64) --
	( 77.80,346.78) --
	( 77.83,347.14) --
	( 77.85,346.30) --
	( 77.88,346.99) --
	( 77.91,349.28) --
	( 77.94,349.49) --
	( 77.96,351.62) --
	( 77.99,349.21) --
	( 78.02,349.82) --
	( 78.05,350.89) --
	( 78.07,350.96) --
	( 78.10,350.36) --
	( 78.13,350.05) --
	( 78.15,349.85) --
	( 78.18,350.95) --
	( 78.21,352.30) --
	( 78.24,350.07) --
	( 78.26,350.60) --
	( 78.29,349.56) --
	( 78.32,348.96) --
	( 78.35,347.39) --
	( 78.37,354.12) --
	( 78.40,348.14) --
	( 78.43,347.32) --
	( 78.45,346.09) --
	( 78.48,346.88) --
	( 78.51,347.37) --
	( 78.54,347.18) --
	( 78.56,347.30) --
	( 78.59,345.62) --
	( 78.62,345.74) --
	( 78.65,352.08) --
	( 78.67,347.62) --
	( 78.70,347.56) --
	( 78.73,346.17) --
	( 78.75,345.24) --
	( 78.78,345.95) --
	( 78.81,346.44) --
	( 78.84,346.73) --
	( 78.86,345.76) --
	( 78.89,347.30) --
	( 78.92,346.39) --
	( 78.94,347.12) --
	( 78.97,348.12) --
	( 79.00,347.47) --
	( 79.03,346.90) --
	( 79.05,348.95) --
	( 79.08,347.30) --
	( 79.11,346.85) --
	( 79.14,349.09) --
	( 79.16,348.74) --
	( 79.19,349.85) --
	( 79.22,349.39) --
	( 79.24,347.86) --
	( 79.27,347.62) --
	( 79.30,348.29) --
	( 79.33,349.48) --
	( 79.35,349.02) --
	( 79.38,347.98) --
	( 79.41,348.28) --
	( 79.44,346.97) --
	( 79.46,354.47) --
	( 79.49,348.09) --
	( 79.52,348.75) --
	( 79.54,353.10) --
	( 79.57,348.89) --
	( 79.60,348.49) --
	( 79.63,348.92) --
	( 79.65,348.39) --
	( 79.68,348.80) --
	( 79.71,353.72) --
	( 79.74,349.45) --
	( 79.76,347.04) --
	( 79.79,346.26) --
	( 79.82,351.64) --
	( 79.84,345.73) --
	( 79.87,346.15) --
	( 79.90,348.23) --
	( 79.93,347.28) --
	( 79.95,348.14) --
	( 79.98,348.13) --
	( 80.01,348.62) --
	( 80.04,347.37) --
	( 80.06,349.54) --
	( 80.09,347.81) --
	( 80.12,347.12) --
	( 80.14,347.33) --
	( 80.17,348.14) --
	( 80.20,347.10) --
	( 80.23,348.30) --
	( 80.25,347.79) --
	( 80.28,348.62) --
	( 80.31,348.12) --
	( 80.34,350.11) --
	( 80.36,348.26) --
	( 80.39,346.48) --
	( 80.42,348.12) --
	( 80.44,347.01) --
	( 80.47,344.74) --
	( 80.50,350.14) --
	( 80.53,347.88) --
	( 80.55,347.61) --
	( 80.58,348.98) --
	( 80.61,347.93) --
	( 80.64,347.73) --
	( 80.66,347.40) --
	( 80.69,347.90) --
	( 80.72,351.54) --
	( 80.74,346.75) --
	( 80.77,347.88) --
	( 80.80,348.05) --
	( 80.83,347.16) --
	( 80.85,346.98) --
	( 80.88,348.99) --
	( 80.91,348.05) --
	( 80.94,348.05) --
	( 80.96,349.46) --
	( 80.99,350.31) --
	( 81.02,350.96) --
	( 81.04,350.09) --
	( 81.07,348.30) --
	( 81.10,347.52) --
	( 81.13,348.38) --
	( 81.15,347.88) --
	( 81.18,346.00) --
	( 81.21,348.45) --
	( 81.23,348.72) --
	( 81.26,348.56) --
	( 81.29,348.48) --
	( 81.32,346.75) --
	( 81.34,348.12) --
	( 81.37,352.14) --
	( 81.40,347.58) --
	( 81.43,352.22) --
	( 81.45,347.31) --
	( 81.48,346.54) --
	( 81.51,347.89) --
	( 81.53,347.10) --
	( 81.56,348.00) --
	( 81.59,348.20) --
	( 81.62,346.18) --
	( 81.64,346.63) --
	( 81.67,348.65) --
	( 81.70,353.84) --
	( 81.73,348.36) --
	( 81.75,347.90) --
	( 81.78,348.25) --
	( 81.81,354.14) --
	( 81.83,348.02) --
	( 81.86,347.07) --
	( 81.89,347.17) --
	( 81.92,345.75) --
	( 81.94,345.55) --
	( 81.97,350.11) --
	( 82.00,345.75) --
	( 82.03,343.25) --
	( 82.05,343.97) --
	( 82.08,344.24) --
	( 82.11,344.32) --
	( 82.13,348.89) --
	( 82.16,350.00) --
	( 82.19,349.62) --
	( 82.22,350.10) --
	( 82.24,354.92) --
	( 82.27,348.61) --
	( 82.30,347.40) --
	( 82.33,347.94) --
	( 82.35,348.25) --
	( 82.38,345.99) --
	( 82.41,346.97) --
	( 82.43,345.87) --
	( 82.46,347.36) --
	( 82.49,346.51) --
	( 82.52,347.82) --
	( 82.54,348.52) --
	( 82.57,348.51) --
	( 82.60,346.99) --
	( 82.63,347.37) --
	( 82.65,352.26) --
	( 82.68,346.69) --
	( 82.71,348.94) --
	( 82.73,353.73) --
	( 82.76,348.68) --
	( 82.79,353.76) --
	( 82.82,347.44) --
	( 82.84,346.94) --
	( 82.87,347.06) --
	( 82.90,347.96) --
	( 82.93,348.43) --
	( 82.95,346.83) --
	( 82.98,346.46) --
	( 83.01,345.63) --
	( 83.03,347.27) --
	( 83.06,346.12) --
	( 83.09,348.88) --
	( 83.12,348.78) --
	( 83.14,347.91) --
	( 83.17,347.11) --
	( 83.20,347.90) --
	( 83.23,346.52) --
	( 83.25,345.70) --
	( 83.28,346.07) --
	( 83.31,345.84) --
	( 83.33,346.23) --
	( 83.36,346.59) --
	( 83.39,348.04) --
	( 83.42,348.06) --
	( 83.44,350.57) --
	( 83.47,350.14) --
	( 83.50,349.97) --
	( 83.53,352.16) --
	( 83.55,350.39) --
	( 83.58,351.15) --
	( 83.61,351.86) --
	( 83.63,350.46) --
	( 83.66,355.54) --
	( 83.69,349.13) --
	( 83.72,349.84) --
	( 83.74,349.50) --
	( 83.77,349.81) --
	( 83.80,350.13) --
	( 83.82,349.98) --
	( 83.85,348.79) --
	( 83.88,349.58) --
	( 83.91,350.63) --
	( 83.93,350.42) --
	( 83.96,348.92) --
	( 83.99,347.83) --
	( 84.02,346.75) --
	( 84.04,346.25) --
	( 84.07,346.59) --
	( 84.10,351.23) --
	( 84.12,346.89) --
	( 84.15,346.66) --
	( 84.18,346.76) --
	( 84.21,345.09) --
	( 84.23,346.13) --
	( 84.26,348.04) --
	( 84.29,348.03) --
	( 84.32,347.80) --
	( 84.34,346.65) --
	( 84.37,348.50) --
	( 84.40,353.00) --
	( 84.42,349.09) --
	( 84.45,348.80) --
	( 84.48,348.32) --
	( 84.51,349.75) --
	( 84.53,349.25) --
	( 84.56,348.89) --
	( 84.59,348.21) --
	( 84.62,348.20) --
	( 84.64,347.88) --
	( 84.67,347.98) --
	( 84.70,347.07) --
	( 84.72,347.21) --
	( 84.75,346.76) --
	( 84.78,346.87) --
	( 84.81,348.41) --
	( 84.83,348.99) --
	( 84.86,348.78) --
	( 84.89,349.94) --
	( 84.92,349.59) --
	( 84.94,349.18) --
	( 84.97,355.85) --
	( 85.00,351.18) --
	( 85.02,356.03) --
	( 85.05,350.09) --
	( 85.08,350.93) --
	( 85.11,350.58) --
	( 85.13,350.31) --
	( 85.16,357.21) --
	( 85.19,350.90) --
	( 85.22,350.51) --
	( 85.24,350.51) --
	( 85.27,350.96) --
	( 85.30,351.08) --
	( 85.32,351.35) --
	( 85.35,350.21) --
	( 85.38,349.97) --
	( 85.41,350.21) --
	( 85.43,348.76) --
	( 85.46,349.46) --
	( 85.49,348.96) --
	( 85.52,348.84) --
	( 85.54,349.09) --
	( 85.57,349.67) --
	( 85.60,350.19) --
	( 85.62,349.27) --
	( 85.65,350.23) --
	( 85.68,350.55) --
	( 85.71,351.63) --
	( 85.73,350.62) --
	( 85.76,349.46) --
	( 85.79,351.58) --
	( 85.82,351.47) --
	( 85.84,350.38) --
	( 85.87,351.36) --
	( 85.90,349.53) --
	( 85.92,349.29) --
	( 85.95,349.67) --
	( 85.98,347.36) --
	( 86.01,346.83) --
	( 86.03,347.01) --
	( 86.06,346.93) --
	( 86.09,347.20) --
	( 86.11,347.67) --
	( 86.14,346.17) --
	( 86.17,347.74) --
	( 86.20,346.72) --
	( 86.22,347.90) --
	( 86.25,349.02) --
	( 86.28,349.74) --
	( 86.31,348.65) --
	( 86.33,349.53) --
	( 86.36,354.47) --
	( 86.39,349.15) --
	( 86.41,349.52) --
	( 86.44,348.16) --
	( 86.47,348.91) --
	( 86.50,348.34) --
	( 86.52,347.26) --
	( 86.55,347.28) --
	( 86.58,346.99) --
	( 86.61,348.34) --
	( 86.63,349.20) --
	( 86.66,349.32) --
	( 86.69,350.09) --
	( 86.71,348.39) --
	( 86.74,349.65) --
	( 86.77,347.66) --
	( 86.80,345.71) --
	( 86.82,346.51) --
	( 86.85,346.59) --
	( 86.88,347.97) --
	( 86.91,348.25) --
	( 86.93,348.48) --
	( 86.96,348.58) --
	( 86.99,347.45) --
	( 87.01,346.55) --
	( 87.04,346.55) --
	( 87.07,345.83) --
	( 87.10,346.48) --
	( 87.12,346.78) --
	( 87.15,347.24) --
	( 87.18,346.89) --
	( 87.21,347.36) --
	( 87.23,347.39) --
	( 87.26,346.79) --
	( 87.29,346.01) --
	( 87.31,346.04) --
	( 87.34,345.98) --
	( 87.37,345.73) --
	( 87.40,346.50) --
	( 87.42,345.93) --
	( 87.45,346.93) --
	( 87.48,346.71) --
	( 87.51,347.34) --
	( 87.53,346.22) --
	( 87.56,346.36) --
	( 87.59,346.61) --
	( 87.61,344.90) --
	( 87.64,347.32) --
	( 87.67,345.65) --
	( 87.70,345.64) --
	( 87.72,346.76) --
	( 87.75,346.74) --
	( 87.78,346.51) --
	( 87.81,346.63) --
	( 87.83,343.73) --
	( 87.86,345.10) --
	( 87.89,345.73) --
	( 87.91,345.45) --
	( 87.94,345.75) --
	( 87.97,344.73) --
	( 88.00,345.15) --
	( 88.02,346.09) --
	( 88.05,348.51) --
	( 88.08,347.69) --
	( 88.11,347.91) --
	( 88.13,347.31) --
	( 88.16,348.46) --
	( 88.19,354.84) --
	( 88.21,349.04) --
	( 88.24,349.50) --
	( 88.27,349.06) --
	( 88.30,348.77) --
	( 88.32,349.72) --
	( 88.35,347.90) --
	( 88.38,348.48) --
	( 88.41,348.17) --
	( 88.43,349.35) --
	( 88.46,349.02) --
	( 88.49,348.24) --
	( 88.51,348.67) --
	( 88.54,347.63) --
	( 88.57,345.60) --
	( 88.60,346.11) --
	( 88.62,345.59) --
	( 88.65,345.83) --
	( 88.68,345.53) --
	( 88.70,345.59) --
	( 88.73,350.07) --
	( 88.76,346.07) --
	( 88.79,346.92) --
	( 88.81,347.28) --
	( 88.84,347.12) --
	( 88.87,346.50) --
	( 88.90,351.01) --
	( 88.92,345.98) --
	( 88.95,346.60) --
	( 88.98,346.54) --
	( 89.00,347.57) --
	( 89.03,348.01) --
	( 89.06,347.92) --
	( 89.09,348.00) --
	( 89.11,347.77) --
	( 89.14,348.27) --
	( 89.17,347.81) --
	( 89.20,346.34) --
	( 89.22,350.49) --
	( 89.25,344.70) --
	( 89.28,345.64) --
	( 89.30,345.79) --
	( 89.33,346.66) --
	( 89.36,347.99) --
	( 89.39,346.72) --
	( 89.41,346.65) --
	( 89.44,352.66) --
	( 89.47,347.76) --
	( 89.50,347.29) --
	( 89.52,347.22) --
	( 89.55,348.24) --
	( 89.58,347.47) --
	( 89.60,347.97) --
	( 89.63,348.00) --
	( 89.66,347.57) --
	( 89.69,346.74) --
	( 89.71,346.97) --
	( 89.74,345.67) --
	( 89.77,345.71) --
	( 89.80,349.72) --
	( 89.82,344.85) --
	( 89.85,345.12) --
	( 89.88,345.72) --
	( 89.90,345.61) --
	( 89.93,346.60) --
	( 89.96,346.39) --
	( 89.99,346.77) --
	( 90.01,346.31) --
	( 90.04,345.88) --
	( 90.07,352.66) --
	( 90.10,347.23) --
	( 90.12,347.45) --
	( 90.15,347.62) --
	( 90.18,346.63) --
	( 90.20,347.04) --
	( 90.23,348.25) --
	( 90.26,350.06) --
	( 90.29,349.36) --
	( 90.31,353.40) --
	( 90.34,347.75) --
	( 90.37,348.49) --
	( 90.40,347.10) --
	( 90.42,352.30) --
	( 90.45,347.45) --
	( 90.48,347.14) --
	( 90.50,346.13) --
	( 90.53,346.61) --
	( 90.56,353.09) --
	( 90.59,347.57) --
	( 90.61,346.68) --
	( 90.64,347.11) --
	( 90.67,347.45) --
	( 90.70,349.48) --
	( 90.72,348.41) --
	( 90.75,347.93) --
	( 90.78,352.74) --
	( 90.80,347.39) --
	( 90.83,347.53) --
	( 90.86,346.14) --
	( 90.89,347.70) --
	( 90.91,347.50) --
	( 90.94,346.59) --
	( 90.97,347.07) --
	( 90.99,346.16) --
	( 91.02,351.07) --
	( 91.05,345.56) --
	( 91.08,345.92) --
	( 91.10,345.61) --
	( 91.13,345.73) --
	( 91.16,346.43) --
	( 91.19,348.14) --
	( 91.21,347.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.96,315.82) rectangle ( 93.94,388.55);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,220.79) rectangle ( 93.94,293.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.96,220.79) rectangle ( 93.94,293.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69,262.26) --
	( 36.72,263.80) --
	( 36.74,262.72) --
	( 36.77,263.42) --
	( 36.80,264.19) --
	( 36.82,261.62) --
	( 36.85,262.25) --
	( 36.88,261.01) --
	( 36.91,261.61) --
	( 36.93,262.77) --
	( 36.96,261.05) --
	( 36.99,261.95) --
	( 37.02,263.23) --
	( 37.04,262.96) --
	( 37.07,262.25) --
	( 37.10,261.73) --
	( 37.12,261.27) --
	( 37.15,262.06) --
	( 37.18,262.73) --
	( 37.21,261.26) --
	( 37.23,261.84) --
	( 37.26,261.34) --
	( 37.29,260.58) --
	( 37.31,260.91) --
	( 37.34,261.67) --
	( 37.37,259.56) --
	( 37.40,261.87) --
	( 37.42,260.83) --
	( 37.45,262.51) --
	( 37.48,262.94) --
	( 37.51,261.60) --
	( 37.53,261.18) --
	( 37.56,260.60) --
	( 37.59,261.25) --
	( 37.61,260.65) --
	( 37.64,259.71) --
	( 37.67,261.46) --
	( 37.70,259.56) --
	( 37.72,260.78) --
	( 37.75,260.65) --
	( 37.78,260.69) --
	( 37.81,259.68) --
	( 37.83,259.27) --
	( 37.86,258.95) --
	( 37.89,259.82) --
	( 37.91,260.03) --
	( 37.94,259.44) --
	( 37.97,259.09) --
	( 38.00,261.10) --
	( 38.02,259.82) --
	( 38.05,261.42) --
	( 38.08,261.95) --
	( 38.11,261.28) --
	( 38.13,262.24) --
	( 38.16,263.18) --
	( 38.19,263.10) --
	( 38.21,262.56) --
	( 38.24,260.80) --
	( 38.27,261.31) --
	( 38.30,260.60) --
	( 38.32,261.89) --
	( 38.35,261.42) --
	( 38.38,261.94) --
	( 38.41,261.98) --
	( 38.43,262.47) --
	( 38.46,261.94) --
	( 38.49,262.77) --
	( 38.51,262.84) --
	( 38.54,263.09) --
	( 38.57,261.49) --
	( 38.60,260.63) --
	( 38.62,260.68) --
	( 38.65,261.36) --
	( 38.68,261.39) --
	( 38.71,261.49) --
	( 38.73,262.85) --
	( 38.76,261.91) --
	( 38.79,261.08) --
	( 38.81,261.62) --
	( 38.84,262.05) --
	( 38.87,262.35) --
	( 38.90,260.86) --
	( 38.92,263.20) --
	( 38.95,263.02) --
	( 38.98,261.64) --
	( 39.01,261.47) --
	( 39.03,261.78) --
	( 39.06,260.49) --
	( 39.09,261.40) --
	( 39.11,261.92) --
	( 39.14,260.85) --
	( 39.17,260.46) --
	( 39.20,260.25) --
	( 39.22,261.11) --
	( 39.25,260.87) --
	( 39.28,260.65) --
	( 39.31,259.87) --
	( 39.33,260.20) --
	( 39.36,259.70) --
	( 39.39,259.55) --
	( 39.41,259.74) --
	( 39.44,260.36) --
	( 39.47,259.77) --
	( 39.50,260.51) --
	( 39.52,259.61) --
	( 39.55,259.97) --
	( 39.58,259.18) --
	( 39.61,260.68) --
	( 39.63,259.36) --
	( 39.66,259.54) --
	( 39.69,259.19) --
	( 39.71,259.61) --
	( 39.74,258.09) --
	( 39.77,258.99) --
	( 39.80,258.68) --
	( 39.82,259.69) --
	( 39.85,261.20) --
	( 39.88,261.72) --
	( 39.90,261.10) --
	( 39.93,261.66) --
	( 39.96,261.37) --
	( 39.99,262.23) --
	( 40.01,262.31) --
	( 40.04,262.51) --
	( 40.07,261.50) --
	( 40.10,260.32) --
	( 40.12,261.58) --
	( 40.15,261.98) --
	( 40.18,262.19) --
	( 40.20,263.21) --
	( 40.23,263.66) --
	( 40.26,264.51) --
	( 40.29,263.90) --
	( 40.31,262.92) --
	( 40.34,262.56) --
	( 40.37,262.69) --
	( 40.40,262.67) --
	( 40.42,263.38) --
	( 40.45,262.53) --
	( 40.48,262.74) --
	( 40.50,263.01) --
	( 40.53,262.23) --
	( 40.56,263.01) --
	( 40.59,263.18) --
	( 40.61,261.71) --
	( 40.64,261.27) --
	( 40.67,261.53) --
	( 40.70,261.62) --
	( 40.72,261.22) --
	( 40.75,260.45) --
	( 40.78,259.72) --
	( 40.80,260.55) --
	( 40.83,260.86) --
	( 40.86,261.52) --
	( 40.89,259.84) --
	( 40.91,260.44) --
	( 40.94,260.19) --
	( 40.97,262.18) --
	( 41.00,261.35) --
	( 41.02,261.68) --
	( 41.05,260.51) --
	( 41.08,261.17) --
	( 41.10,261.53) --
	( 41.13,261.84) --
	( 41.16,262.02) --
	( 41.19,261.62) --
	( 41.21,261.85) --
	( 41.24,262.34) --
	( 41.27,262.54) --
	( 41.30,263.39) --
	( 41.32,263.21) --
	( 41.35,262.43) --
	( 41.38,262.96) --
	( 41.40,263.49) --
	( 41.43,263.49) --
	( 41.46,263.12) --
	( 41.49,262.89) --
	( 41.51,262.41) --
	( 41.54,262.77) --
	( 41.57,263.29) --
	( 41.60,263.38) --
	( 41.62,263.46) --
	( 41.65,263.26) --
	( 41.68,264.91) --
	( 41.70,264.94) --
	( 41.73,263.98) --
	( 41.76,264.30) --
	( 41.79,264.29) --
	( 41.81,263.47) --
	( 41.84,262.99) --
	( 41.87,263.26) --
	( 41.90,264.67) --
	( 41.92,263.62) --
	( 41.95,261.34) --
	( 41.98,261.66) --
	( 42.00,261.94) --
	( 42.03,262.44) --
	( 42.06,263.24) --
	( 42.09,263.21) --
	( 42.11,263.07) --
	( 42.14,263.45) --
	( 42.17,264.84) --
	( 42.19,264.10) --
	( 42.22,264.51) --
	( 42.25,264.28) --
	( 42.28,264.38) --
	( 42.30,264.26) --
	( 42.33,264.39) --
	( 42.36,264.03) --
	( 42.39,262.78) --
	( 42.41,263.38) --
	( 42.44,264.59) --
	( 42.47,262.95) --
	( 42.49,262.80) --
	( 42.52,261.24) --
	( 42.55,262.69) --
	( 42.58,262.70) --
	( 42.60,262.94) --
	( 42.63,261.23) --
	( 42.66,260.61) --
	( 42.69,260.15) --
	( 42.71,261.43) --
	( 42.74,262.46) --
	( 42.77,263.23) --
	( 42.79,263.59) --
	( 42.82,262.29) --
	( 42.85,261.70) --
	( 42.88,263.17) --
	( 42.90,262.96) --
	( 42.93,261.47) --
	( 42.96,260.59) --
	( 42.99,261.09) --
	( 43.01,260.58) --
	( 43.04,261.16) --
	( 43.07,259.65) --
	( 43.09,260.71) --
	( 43.12,260.54) --
	( 43.15,260.23) --
	( 43.18,260.32) --
	( 43.20,260.53) --
	( 43.23,260.78) --
	( 43.26,260.11) --
	( 43.29,260.77) --
	( 43.31,261.57) --
	( 43.34,259.29) --
	( 43.37,260.23) --
	( 43.39,259.56) --
	( 43.42,260.01) --
	( 43.45,259.07) --
	( 43.48,258.58) --
	( 43.50,259.06) --
	( 43.53,259.68) --
	( 43.56,258.58) --
	( 43.59,260.17) --
	( 43.61,260.40) --
	( 43.64,259.71) --
	( 43.67,260.38) --
	( 43.69,259.96) --
	( 43.72,260.35) --
	( 43.75,260.69) --
	( 43.78,259.72) --
	( 43.80,258.99) --
	( 43.83,260.74) --
	( 43.86,260.17) --
	( 43.89,259.39) --
	( 43.91,260.09) --
	( 43.94,260.64) --
	( 43.97,259.79) --
	( 43.99,261.02) --
	( 44.02,260.46) --
	( 44.05,260.74) --
	( 44.08,260.93) --
	( 44.10,259.54) --
	( 44.13,260.52) --
	( 44.16,259.92) --
	( 44.19,259.68) --
	( 44.21,260.00) --
	( 44.24,260.61) --
	( 44.27,261.35) --
	( 44.29,259.26) --
	( 44.32,259.65) --
	( 44.35,260.80) --
	( 44.38,259.26) --
	( 44.40,260.42) --
	( 44.43,259.89) --
	( 44.46,259.71) --
	( 44.49,260.37) --
	( 44.51,261.67) --
	( 44.54,261.27) --
	( 44.57,261.86) --
	( 44.59,261.15) --
	( 44.62,261.86) --
	( 44.65,261.11) --
	( 44.68,260.96) --
	( 44.70,261.27) --
	( 44.73,260.83) --
	( 44.76,260.67) --
	( 44.78,260.91) --
	( 44.81,261.14) --
	( 44.84,261.05) --
	( 44.87,261.38) --
	( 44.89,263.58) --
	( 44.92,262.44) --
	( 44.95,263.60) --
	( 44.98,263.78) --
	( 45.00,263.00) --
	( 45.03,263.05) --
	( 45.06,261.95) --
	( 45.08,264.53) --
	( 45.11,262.82) --
	( 45.14,265.29) --
	( 45.17,262.99) --
	( 45.19,262.92) --
	( 45.22,263.15) --
	( 45.25,262.98) --
	( 45.28,264.15) --
	( 45.30,262.81) --
	( 45.33,263.53) --
	( 45.36,262.70) --
	( 45.38,261.10) --
	( 45.41,261.95) --
	( 45.44,262.21) --
	( 45.47,262.13) --
	( 45.49,261.87) --
	( 45.52,262.87) --
	( 45.55,262.73) --
	( 45.58,262.72) --
	( 45.60,260.12) --
	( 45.63,260.17) --
	( 45.66,260.27) --
	( 45.68,261.32) --
	( 45.71,261.02) --
	( 45.74,260.88) --
	( 45.77,261.14) --
	( 45.79,262.20) --
	( 45.82,261.65) --
	( 45.85,263.06) --
	( 45.88,261.92) --
	( 45.90,262.43) --
	( 45.93,263.10) --
	( 45.96,261.85) --
	( 45.98,262.85) --
	( 46.01,262.23) --
	( 46.04,262.67) --
	( 46.07,260.65) --
	( 46.09,261.09) --
	( 46.12,261.08) --
	( 46.15,261.71) --
	( 46.18,262.07) --
	( 46.20,263.44) --
	( 46.23,263.54) --
	( 46.26,263.73) --
	( 46.28,263.29) --
	( 46.31,261.86) --
	( 46.34,262.88) --
	( 46.37,263.02) --
	( 46.39,262.58) --
	( 46.42,260.67) --
	( 46.45,260.37) --
	( 46.48,260.75) --
	( 46.50,259.45) --
	( 46.53,260.11) --
	( 46.56,261.12) --
	( 46.58,260.99) --
	( 46.61,261.72) --
	( 46.64,261.34) --
	( 46.67,259.92) --
	( 46.69,259.69) --
	( 46.72,260.49) --
	( 46.75,259.98) --
	( 46.78,260.55) --
	( 46.80,260.79) --
	( 46.83,260.58) --
	( 46.86,260.24) --
	( 46.88,260.90) --
	( 46.91,259.38) --
	( 46.94,261.09) --
	( 46.97,260.31) --
	( 46.99,260.54) --
	( 47.02,260.79) --
	( 47.05,262.20) --
	( 47.07,262.46) --
	( 47.10,262.32) --
	( 47.13,261.48) --
	( 47.16,261.97) --
	( 47.18,260.65) --
	( 47.21,262.57) --
	( 47.24,263.23) --
	( 47.27,262.30) --
	( 47.29,262.20) --
	( 47.32,261.76) --
	( 47.35,263.37) --
	( 47.37,262.86) --
	( 47.40,263.95) --
	( 47.43,261.49) --
	( 47.46,263.19) --
	( 47.48,261.15) --
	( 47.51,262.44) --
	( 47.54,261.42) --
	( 47.57,262.73) --
	( 47.59,261.76) --
	( 47.62,261.49) --
	( 47.65,262.62) --
	( 47.67,261.14) --
	( 47.70,261.11) --
	( 47.73,261.41) --
	( 47.76,261.60) --
	( 47.78,260.62) --
	( 47.81,259.67) --
	( 47.84,259.26) --
	( 47.87,258.47) --
	( 47.89,260.53) --
	( 47.92,258.80) --
	( 47.95,259.62) --
	( 47.97,258.91) --
	( 48.00,260.32) --
	( 48.03,260.05) --
	( 48.06,260.36) --
	( 48.08,260.55) --
	( 48.11,260.67) --
	( 48.14,260.03) --
	( 48.17,261.62) --
	( 48.19,261.53) --
	( 48.22,261.17) --
	( 48.25,262.22) --
	( 48.27,263.20) --
	( 48.30,263.41) --
	( 48.33,262.15) --
	( 48.36,262.84) --
	( 48.38,262.91) --
	( 48.41,262.35) --
	( 48.44,263.40) --
	( 48.47,262.99) --
	( 48.49,261.94) --
	( 48.52,262.83) --
	( 48.55,263.01) --
	( 48.57,261.76) --
	( 48.60,261.55) --
	( 48.63,261.61) --
	( 48.66,261.18) --
	( 48.68,260.48) --
	( 48.71,260.31) --
	( 48.74,261.73) --
	( 48.77,261.46) --
	( 48.79,259.76) --
	( 48.82,261.20) --
	( 48.85,259.93) --
	( 48.87,260.11) --
	( 48.90,260.94) --
	( 48.93,260.12) --
	( 48.96,261.41) --
	( 48.98,261.01) --
	( 49.01,260.63) --
	( 49.04,259.85) --
	( 49.07,260.95) --
	( 49.09,260.46) --
	( 49.12,260.10) --
	( 49.15,261.25) --
	( 49.17,261.62) --
	( 49.20,261.59) --
	( 49.23,261.12) --
	( 49.26,260.22) --
	( 49.28,259.88) --
	( 49.31,260.31) --
	( 49.34,259.85) --
	( 49.37,260.32) --
	( 49.39,260.92) --
	( 49.42,260.27) --
	( 49.45,260.41) --
	( 49.47,261.43) --
	( 49.50,259.85) --
	( 49.53,259.23) --
	( 49.56,258.80) --
	( 49.58,261.17) --
	( 49.61,261.92) --
	( 49.64,260.67) --
	( 49.66,260.55) --
	( 49.69,261.24) --
	( 49.72,260.83) --
	( 49.75,261.56) --
	( 49.77,260.37) --
	( 49.80,261.57) --
	( 49.83,260.88) --
	( 49.86,261.60) --
	( 49.88,260.21) --
	( 49.91,260.23) --
	( 49.94,260.08) --
	( 49.96,260.05) --
	( 49.99,258.63) --
	( 50.02,259.01) --
	( 50.05,258.55) --
	( 50.07,259.81) --
	( 50.10,258.63) --
	( 50.13,260.26) --
	( 50.16,260.85) --
	( 50.18,259.78) --
	( 50.21,260.20) --
	( 50.24,260.78) --
	( 50.26,261.33) --
	( 50.29,260.91) --
	( 50.32,261.74) --
	( 50.35,262.08) --
	( 50.37,263.11) --
	( 50.40,262.08) --
	( 50.43,262.57) --
	( 50.46,261.51) --
	( 50.48,262.66) --
	( 50.51,263.67) --
	( 50.54,264.04) --
	( 50.56,263.68) --
	( 50.59,263.55) --
	( 50.62,261.69) --
	( 50.65,260.77) --
	( 50.67,263.08) --
	( 50.70,260.83) --
	( 50.73,262.37) --
	( 50.76,261.45) --
	( 50.78,263.25) --
	( 50.81,261.41) --
	( 50.84,262.06) --
	( 50.86,260.50) --
	( 50.89,262.66) --
	( 50.92,263.49) --
	( 50.95,262.77) --
	( 50.97,263.52) --
	( 51.00,262.40) --
	( 51.03,262.35) --
	( 51.06,262.46) --
	( 51.08,261.37) --
	( 51.11,262.20) --
	( 51.14,262.15) --
	( 51.16,261.77) --
	( 51.19,262.33) --
	( 51.22,262.77) --
	( 51.25,261.53) --
	( 51.27,262.64) --
	( 51.30,263.24) --
	( 51.33,262.72) --
	( 51.36,262.54) --
	( 51.38,264.21) --
	( 51.41,262.73) --
	( 51.44,262.79) --
	( 51.46,263.74) --
	( 51.49,260.53) --
	( 51.52,260.30) --
	( 51.55,260.98) --
	( 51.57,261.31) --
	( 51.60,260.63) --
	( 51.63,261.42) --
	( 51.66,261.10) --
	( 51.68,261.63) --
	( 51.71,261.97) --
	( 51.74,260.93) --
	( 51.76,261.58) --
	( 51.79,262.20) --
	( 51.82,260.99) --
	( 51.85,261.57) --
	( 51.87,261.82) --
	( 51.90,261.47) --
	( 51.93,262.83) --
	( 51.95,261.15) --
	( 51.98,262.25) --
	( 52.01,261.94) --
	( 52.04,261.71) --
	( 52.06,261.46) --
	( 52.09,260.32) --
	( 52.12,262.55) --
	( 52.15,262.54) --
	( 52.17,262.41) --
	( 52.20,261.61) --
	( 52.23,262.52) --
	( 52.25,262.52) --
	( 52.28,262.27) --
	( 52.31,262.10) --
	( 52.34,262.09) --
	( 52.36,262.25) --
	( 52.39,262.86) --
	( 52.42,261.62) --
	( 52.45,261.94) --
	( 52.47,261.15) --
	( 52.50,262.26) --
	( 52.53,261.86) --
	( 52.55,260.61) --
	( 52.58,260.88) --
	( 52.61,261.15) --
	( 52.64,260.62) --
	( 52.66,261.47) --
	( 52.69,261.06) --
	( 52.72,261.06) --
	( 52.75,261.93) --
	( 52.77,261.00) --
	( 52.80,261.96) --
	( 52.83,260.14) --
	( 52.85,261.79) --
	( 52.88,261.51) --
	( 52.91,261.14) --
	( 52.94,260.82) --
	( 52.96,262.05) --
	( 52.99,262.70) --
	( 53.02,261.73) --
	( 53.05,262.41) --
	( 53.07,262.51) --
	( 53.10,262.99) --
	( 53.13,263.58) --
	( 53.15,263.64) --
	( 53.18,261.71) --
	( 53.21,262.09) --
	( 53.24,261.94) --
	( 53.26,261.80) --
	( 53.29,262.04) --
	( 53.32,260.63) --
	( 53.35,262.37) --
	( 53.37,261.20) --
	( 53.40,262.34) --
	( 53.43,262.67) --
	( 53.45,261.85) --
	( 53.48,262.04) --
	( 53.51,261.97) --
	( 53.54,262.96) --
	( 53.56,261.58) --
	( 53.59,263.63) --
	( 53.62,263.03) --
	( 53.65,262.78) --
	( 53.67,262.39) --
	( 53.70,262.67) --
	( 53.73,261.19) --
	( 53.75,262.71) --
	( 53.78,261.96) --
	( 53.81,262.29) --
	( 53.84,262.79) --
	( 53.86,260.50) --
	( 53.89,261.84) --
	( 53.92,262.21) --
	( 53.95,262.22) --
	( 53.97,261.99) --
	( 54.00,261.85) --
	( 54.03,261.68) --
	( 54.05,260.95) --
	( 54.08,261.02) --
	( 54.11,260.96) --
	( 54.14,260.47) --
	( 54.16,263.17) --
	( 54.19,261.87) --
	( 54.22,260.50) --
	( 54.25,261.45) --
	( 54.27,262.23) --
	( 54.30,261.68) --
	( 54.33,260.91) --
	( 54.35,260.74) --
	( 54.38,260.60) --
	( 54.41,261.11) --
	( 54.44,262.29) --
	( 54.46,261.32) --
	( 54.49,260.68) --
	( 54.52,261.49) --
	( 54.54,261.47) --
	( 54.57,261.92) --
	( 54.60,261.89) --
	( 54.63,261.59) --
	( 54.65,262.67) --
	( 54.68,262.75) --
	( 54.71,262.73) --
	( 54.74,263.73) --
	( 54.76,263.61) --
	( 54.79,264.71) --
	( 54.82,263.64) --
	( 54.84,263.08) --
	( 54.87,263.42) --
	( 54.90,264.21) --
	( 54.93,263.47) --
	( 54.95,262.46) --
	( 54.98,264.64) --
	( 55.01,264.48) --
	( 55.04,263.78) --
	( 55.06,263.22) --
	( 55.09,264.75) --
	( 55.12,264.74) --
	( 55.14,264.39) --
	( 55.17,262.77) --
	( 55.20,261.94) --
	( 55.23,263.04) --
	( 55.25,262.37) --
	( 55.28,261.49) --
	( 55.31,262.48) --
	( 55.34,262.56) --
	( 55.36,262.93) --
	( 55.39,262.58) --
	( 55.42,262.05) --
	( 55.44,261.09) --
	( 55.47,262.75) --
	( 55.50,260.60) --
	( 55.53,260.41) --
	( 55.55,261.35) --
	( 55.58,260.63) --
	( 55.61,260.17) --
	( 55.64,259.88) --
	( 55.66,260.53) --
	( 55.69,261.75) --
	( 55.72,260.99) --
	( 55.74,262.62) --
	( 55.77,261.18) --
	( 55.80,261.51) --
	( 55.83,261.94) --
	( 55.85,261.59) --
	( 55.88,260.07) --
	( 55.91,261.17) --
	( 55.94,262.11) --
	( 55.96,262.27) --
	( 55.99,262.78) --
	( 56.02,263.76) --
	( 56.04,263.25) --
	( 56.07,263.77) --
	( 56.10,263.54) --
	( 56.13,262.38) --
	( 56.15,262.10) --
	( 56.18,262.54) --
	( 56.21,262.34) --
	( 56.24,262.87) --
	( 56.26,262.97) --
	( 56.29,262.06) --
	( 56.32,262.93) --
	( 56.34,262.30) --
	( 56.37,263.39) --
	( 56.40,263.11) --
	( 56.43,263.44) --
	( 56.45,263.05) --
	( 56.48,262.96) --
	( 56.51,261.85) --
	( 56.54,262.40) --
	( 56.56,262.18) --
	( 56.59,262.57) --
	( 56.62,263.50) --
	( 56.64,262.78) --
	( 56.67,261.42) --
	( 56.70,262.23) --
	( 56.73,262.86) --
	( 56.75,263.32) --
	( 56.78,263.67) --
	( 56.81,265.54) --
	( 56.83,264.29) --
	( 56.86,265.23) --
	( 56.89,266.15) --
	( 56.92,265.05) --
	( 56.94,262.72) --
	( 56.97,262.36) --
	( 57.00,262.03) --
	( 57.03,262.22) --
	( 57.05,260.80) --
	( 57.08,263.54) --
	( 57.11,262.22) --
	( 57.13,260.21) --
	( 57.16,260.01) --
	( 57.19,261.75) --
	( 57.22,262.21) --
	( 57.24,260.81) --
	( 57.27,261.43) --
	( 57.30,261.17) --
	( 57.33,261.72) --
	( 57.35,260.97) --
	( 57.38,260.17) --
	( 57.41,261.13) --
	( 57.43,261.17) --
	( 57.46,260.08) --
	( 57.49,260.60) --
	( 57.52,260.53) --
	( 57.54,260.27) --
	( 57.57,261.35) --
	( 57.60,259.86) --
	( 57.63,259.84) --
	( 57.65,259.71) --
	( 57.68,258.30) --
	( 57.71,259.70) --
	( 57.73,259.62) --
	( 57.76,260.18) --
	( 57.79,260.63) --
	( 57.82,260.02) --
	( 57.84,260.91) --
	( 57.87,260.27) --
	( 57.90,260.48) --
	( 57.93,262.00) --
	( 57.95,262.43) --
	( 57.98,262.44) --
	( 58.01,263.86) --
	( 58.03,264.52) --
	( 58.06,262.88) --
	( 58.09,264.29) --
	( 58.12,265.09) --
	( 58.14,264.25) --
	( 58.17,264.23) --
	( 58.20,262.70) --
	( 58.23,262.97) --
	( 58.25,262.34) --
	( 58.28,262.43) --
	( 58.31,263.12) --
	( 58.33,263.25) --
	( 58.36,262.85) --
	( 58.39,263.00) --
	( 58.42,263.87) --
	( 58.44,261.80) --
	( 58.47,262.30) --
	( 58.50,262.70) --
	( 58.53,261.26) --
	( 58.55,261.96) --
	( 58.58,261.27) --
	( 58.61,261.92) --
	( 58.63,262.81) --
	( 58.66,261.88) --
	( 58.69,261.40) --
	( 58.72,262.21) --
	( 58.74,262.12) --
	( 58.77,261.91) --
	( 58.80,261.35) --
	( 58.83,261.34) --
	( 58.85,260.82) --
	( 58.88,260.29) --
	( 58.91,259.63) --
	( 58.93,261.79) --
	( 58.96,261.75) --
	( 58.99,259.83) --
	( 59.02,261.69) --
	( 59.04,261.69) --
	( 59.07,260.45) --
	( 59.10,260.69) --
	( 59.13,260.80) --
	( 59.15,259.94) --
	( 59.18,259.64) --
	( 59.21,260.19) --
	( 59.23,259.77) --
	( 59.26,263.00) --
	( 59.29,262.79) --
	( 59.32,263.44) --
	( 59.34,262.18) --
	( 59.37,264.14) --
	( 59.40,263.14) --
	( 59.42,263.59) --
	( 59.45,263.94) --
	( 59.48,264.06) --
	( 59.51,263.45) --
	( 59.53,263.55) --
	( 59.56,263.29) --
	( 59.59,263.34) --
	( 59.62,261.75) --
	( 59.64,261.92) --
	( 59.67,259.53) --
	( 59.70,260.02) --
	( 59.72,260.02) --
	( 59.75,259.86) --
	( 59.78,259.86) --
	( 59.81,260.01) --
	( 59.83,260.21) --
	( 59.86,259.91) --
	( 59.89,259.51) --
	( 59.92,258.99) --
	( 59.94,260.18) --
	( 59.97,259.01) --
	( 60.00,259.94) --
	( 60.02,260.14) --
	( 60.05,261.04) --
	( 60.08,261.07) --
	( 60.11,261.06) --
	( 60.13,259.98) --
	( 60.16,259.60) --
	( 60.19,260.20) --
	( 60.22,260.33) --
	( 60.24,260.49) --
	( 60.27,258.90) --
	( 60.30,258.99) --
	( 60.32,260.07) --
	( 60.35,260.89) --
	( 60.38,260.86) --
	( 60.41,259.76) --
	( 60.43,259.54) --
	( 60.46,259.91) --
	( 60.49,257.83) --
	( 60.52,259.61) --
	( 60.54,260.20) --
	( 60.57,259.87) --
	( 60.60,259.42) --
	( 60.62,261.31) --
	( 60.65,260.60) --
	( 60.68,261.80) --
	( 60.71,259.44) --
	( 60.73,259.19) --
	( 60.76,260.18) --
	( 60.79,260.12) --
	( 60.82,260.21) --
	( 60.84,259.47) --
	( 60.87,260.56) --
	( 60.90,260.03) --
	( 60.92,260.71) --
	( 60.95,261.84) --
	( 60.98,262.06) --
	( 61.01,262.24) --
	( 61.03,262.04) --
	( 61.06,261.75) --
	( 61.09,262.98) --
	( 61.12,261.90) --
	( 61.14,261.60) --
	( 61.17,262.69) --
	( 61.20,262.28) --
	( 61.22,262.88) --
	( 61.25,262.24) --
	( 61.28,261.69) --
	( 61.31,262.50) --
	( 61.33,262.41) --
	( 61.36,263.20) --
	( 61.39,263.09) --
	( 61.42,262.34) --
	( 61.44,261.81) --
	( 61.47,261.90) --
	( 61.50,263.70) --
	( 61.52,263.66) --
	( 61.55,263.74) --
	( 61.58,261.38) --
	( 61.61,262.03) --
	( 61.63,261.62) --
	( 61.66,261.67) --
	( 61.69,261.93) --
	( 61.71,262.53) --
	( 61.74,264.03) --
	( 61.77,263.68) --
	( 61.80,264.81) --
	( 61.82,263.67) --
	( 61.85,264.61) --
	( 61.88,262.87) --
	( 61.91,263.28) --
	( 61.93,263.07) --
	( 61.96,262.89) --
	( 61.99,262.63) --
	( 62.01,261.46) --
	( 62.04,260.84) --
	( 62.07,261.75) --
	( 62.10,262.11) --
	( 62.12,261.98) --
	( 62.15,262.33) --
	( 62.18,261.55) --
	( 62.21,260.82) --
	( 62.23,261.62) --
	( 62.26,261.66) --
	( 62.29,261.68) --
	( 62.31,261.01) --
	( 62.34,260.54) --
	( 62.37,260.17) --
	( 62.40,259.23) --
	( 62.42,261.59) --
	( 62.45,261.62) --
	( 62.48,259.65) --
	( 62.51,260.29) --
	( 62.53,261.87) --
	( 62.56,262.81) --
	( 62.59,262.69) --
	( 62.61,262.33) --
	( 62.64,263.10) --
	( 62.67,261.48) --
	( 62.70,262.05) --
	( 62.72,261.38) --
	( 62.75,261.80) --
	( 62.78,260.82) --
	( 62.81,260.91) --
	( 62.83,260.20) --
	( 62.86,261.40) --
	( 62.89,260.79) --
	( 62.91,261.55) --
	( 62.94,260.01) --
	( 62.97,259.51) --
	( 63.00,260.15) --
	( 63.02,260.05) --
	( 63.05,260.75) --
	( 63.08,261.47) --
	( 63.11,261.46) --
	( 63.13,260.94) --
	( 63.16,261.69) --
	( 63.19,262.02) --
	( 63.21,261.77) --
	( 63.24,261.11) --
	( 63.27,260.02) --
	( 63.30,261.95) --
	( 63.32,261.48) --
	( 63.35,264.21) --
	( 63.38,261.77) --
	( 63.41,262.87) --
	( 63.43,262.83) --
	( 63.46,262.53) --
	( 63.49,262.27) --
	( 63.51,262.29) --
	( 63.54,261.05) --
	( 63.57,260.69) --
	( 63.60,261.64) --
	( 63.62,260.72) --
	( 63.65,260.37) --
	( 63.68,259.57) --
	( 63.71,260.64) --
	( 63.73,261.22) --
	( 63.76,260.72) --
	( 63.79,259.98) --
	( 63.81,259.85) --
	( 63.84,258.36) --
	( 63.87,260.08) --
	( 63.90,260.71) --
	( 63.92,261.03) --
	( 63.95,261.69) --
	( 63.98,260.81) --
	( 64.01,261.03) --
	( 64.03,260.17) --
	( 64.06,260.34) --
	( 64.09,261.54) --
	( 64.11,260.65) --
	( 64.14,261.69) --
	( 64.17,262.50) --
	( 64.20,261.51) --
	( 64.22,260.61) --
	( 64.25,262.39) --
	( 64.28,260.66) --
	( 64.30,261.13) --
	( 64.33,261.07) --
	( 64.36,261.58) --
	( 64.39,262.04) --
	( 64.41,262.83) --
	( 64.44,262.13) --
	( 64.47,261.63) --
	( 64.50,261.50) --
	( 64.52,260.46) --
	( 64.55,260.97) --
	( 64.58,260.31) --
	( 64.60,259.65) --
	( 64.63,260.54) --
	( 64.66,260.19) --
	( 64.69,259.72) --
	( 64.71,261.40) --
	( 64.74,261.25) --
	( 64.77,261.72) --
	( 64.80,261.59) --
	( 64.82,262.78) --
	( 64.85,262.00) --
	( 64.88,262.08) --
	( 64.90,262.30) --
	( 64.93,262.97) --
	( 64.96,260.81) --
	( 64.99,262.02) --
	( 65.01,262.14) --
	( 65.04,260.66) --
	( 65.07,260.92) --
	( 65.10,261.49) --
	( 65.12,262.65) --
	( 65.15,262.80) --
	( 65.18,262.30) --
	( 65.20,264.63) --
	( 65.23,263.08) --
	( 65.26,263.49) --
	( 65.29,262.21) --
	( 65.31,263.24) --
	( 65.34,262.93) --
	( 65.37,262.61) --
	( 65.40,264.04) --
	( 65.42,262.85) --
	( 65.45,263.26) --
	( 65.48,262.60) --
	( 65.50,262.19) --
	( 65.53,261.84) --
	( 65.56,262.15) --
	( 65.59,263.37) --
	( 65.61,263.71) --
	( 65.64,263.31) --
	( 65.67,264.13) --
	( 65.70,263.78) --
	( 65.72,263.93) --
	( 65.75,263.44) --
	( 65.78,263.04) --
	( 65.80,262.50) --
	( 65.83,264.22) --
	( 65.86,264.40) --
	( 65.89,264.57) --
	( 65.91,263.58) --
	( 65.94,262.74) --
	( 65.97,263.57) --
	( 66.00,264.43) --
	( 66.02,264.63) --
	( 66.05,264.81) --
	( 66.08,263.74) --
	( 66.10,264.38) --
	( 66.13,263.53) --
	( 66.16,263.83) --
	( 66.19,264.93) --
	( 66.21,263.17) --
	( 66.24,263.79) --
	( 66.27,264.39) --
	( 66.30,263.26) --
	( 66.32,263.52) --
	( 66.35,263.45) --
	( 66.38,264.27) --
	( 66.40,263.05) --
	( 66.43,262.69) --
	( 66.46,261.77) --
	( 66.49,259.96) --
	( 66.51,261.24) --
	( 66.54,261.42) --
	( 66.57,261.56) --
	( 66.59,260.84) --
	( 66.62,261.36) --
	( 66.65,260.47) --
	( 66.68,260.62) --
	( 66.70,259.43) --
	( 66.73,260.87) --
	( 66.76,260.04) --
	( 66.79,260.02) --
	( 66.81,259.30) --
	( 66.84,260.97) --
	( 66.87,260.35) --
	( 66.89,261.12) --
	( 66.92,259.98) --
	( 66.95,261.52) --
	( 66.98,262.31) --
	( 67.00,262.24) --
	( 67.03,261.37) --
	( 67.06,261.74) --
	( 67.09,261.91) --
	( 67.11,261.74) --
	( 67.14,261.32) --
	( 67.17,261.10) --
	( 67.19,260.85) --
	( 67.22,261.15) --
	( 67.25,261.28) --
	( 67.28,259.45) --
	( 67.30,261.06) --
	( 67.33,260.32) --
	( 67.36,260.27) --
	( 67.39,261.95) --
	( 67.41,261.05) --
	( 67.44,261.91) --
	( 67.47,262.25) --
	( 67.49,262.18) --
	( 67.52,261.82) --
	( 67.55,262.97) --
	( 67.58,262.25) --
	( 67.60,262.14) --
	( 67.63,262.27) --
	( 67.66,262.59) --
	( 67.69,261.28) --
	( 67.71,261.43) --
	( 67.74,262.49) --
	( 67.77,261.88) --
	( 67.79,262.59) --
	( 67.82,261.87) --
	( 67.85,262.48) --
	( 67.88,262.08) --
	( 67.90,261.11) --
	( 67.93,260.72) --
	( 67.96,260.75) --
	( 67.99,261.81) --
	( 68.01,260.59) --
	( 68.04,261.32) --
	( 68.07,262.03) --
	( 68.09,259.92) --
	( 68.12,259.33) --
	( 68.15,261.85) --
	( 68.18,261.49) --
	( 68.20,261.29) --
	( 68.23,261.30) --
	( 68.26,259.97) --
	( 68.29,260.55) --
	( 68.31,260.66) --
	( 68.34,260.34) --
	( 68.37,261.14) --
	( 68.39,260.68) --
	( 68.42,260.79) --
	( 68.45,261.43) --
	( 68.48,260.62) --
	( 68.50,262.06) --
	( 68.53,262.06) --
	( 68.56,261.72) --
	( 68.59,261.08) --
	( 68.61,260.44) --
	( 68.64,261.00) --
	( 68.67,261.41) --
	( 68.69,261.27) --
	( 68.72,261.77) --
	( 68.75,262.23) --
	( 68.78,262.65) --
	( 68.80,262.33) --
	( 68.83,261.41) --
	( 68.86,260.36) --
	( 68.89,261.70) --
	( 68.91,261.86) --
	( 68.94,260.86) --
	( 68.97,260.72) --
	( 68.99,260.50) --
	( 69.02,261.48) --
	( 69.05,261.17) --
	( 69.08,262.43) --
	( 69.10,261.75) --
	( 69.13,262.65) --
	( 69.16,262.21) --
	( 69.18,262.34) --
	( 69.21,262.25) --
	( 69.24,263.01) --
	( 69.27,262.63) --
	( 69.29,262.72) --
	( 69.32,261.17) --
	( 69.35,262.16) --
	( 69.38,260.62) --
	( 69.40,261.61) --
	( 69.43,260.35) --
	( 69.46,260.99) --
	( 69.48,261.91) --
	( 69.51,259.91) --
	( 69.54,260.26) --
	( 69.57,258.41) --
	( 69.59,261.08) --
	( 69.62,260.41) --
	( 69.65,260.03) --
	( 69.68,260.64) --
	( 69.70,259.68) --
	( 69.73,259.59) --
	( 69.76,258.44) --
	( 69.78,258.02) --
	( 69.81,259.35) --
	( 69.84,259.45) --
	( 69.87,259.95) --
	( 69.89,259.99) --
	( 69.92,258.72) --
	( 69.95,259.21) --
	( 69.98,259.69) --
	( 70.00,258.81) --
	( 70.03,259.10) --
	( 70.06,260.79) --
	( 70.08,261.49) --
	( 70.11,260.05) --
	( 70.14,260.66) --
	( 70.17,261.45) --
	( 70.19,260.11) --
	( 70.22,260.46) --
	( 70.25,259.07) --
	( 70.28,260.76) --
	( 70.30,257.72) --
	( 70.33,259.06) --
	( 70.36,257.36) --
	( 70.38,258.85) --
	( 70.41,258.55) --
	( 70.44,258.35) --
	( 70.47,258.37) --
	( 70.49,259.37) --
	( 70.52,260.29) --
	( 70.55,259.72) --
	( 70.58,258.19) --
	( 70.60,257.62) --
	( 70.63,258.70) --
	( 70.66,258.58) --
	( 70.68,259.02) --
	( 70.71,258.39) --
	( 70.74,258.21) --
	( 70.77,259.33) --
	( 70.79,258.70) --
	( 70.82,259.13) --
	( 70.85,259.19) --
	( 70.88,260.35) --
	( 70.90,260.41) --
	( 70.93,260.38) --
	( 70.96,259.53) --
	( 70.98,258.43) --
	( 71.01,259.03) --
	( 71.04,259.07) --
	( 71.07,259.05) --
	( 71.09,258.88) --
	( 71.12,259.42) --
	( 71.15,259.25) --
	( 71.18,258.98) --
	( 71.20,259.09) --
	( 71.23,259.49) --
	( 71.26,259.02) --
	( 71.28,259.08) --
	( 71.31,261.80) --
	( 71.34,262.32) --
	( 71.37,261.31) --
	( 71.39,262.42) --
	( 71.42,262.03) --
	( 71.45,261.64) --
	( 71.47,262.92) --
	( 71.50,262.71) --
	( 71.53,262.20) --
	( 71.56,263.29) --
	( 71.58,263.19) --
	( 71.61,263.91) --
	( 71.64,264.30) --
	( 71.67,262.17) --
	( 71.69,263.03) --
	( 71.72,263.51) --
	( 71.75,262.94) --
	( 71.77,262.57) --
	( 71.80,261.64) --
	( 71.83,262.62) --
	( 71.86,262.30) --
	( 71.88,263.14) --
	( 71.91,263.70) --
	( 71.94,262.28) --
	( 71.97,262.75) --
	( 71.99,262.74) --
	( 72.02,262.08) --
	( 72.05,262.73) --
	( 72.07,261.68) --
	( 72.10,260.40) --
	( 72.13,261.35) --
	( 72.16,261.87) --
	( 72.18,260.70) --
	( 72.21,261.52) --
	( 72.24,262.18) --
	( 72.27,262.33) --
	( 72.29,260.70) --
	( 72.32,260.70) --
	( 72.35,262.40) --
	( 72.37,260.80) --
	( 72.40,262.97) --
	( 72.43,263.60) --
	( 72.46,263.34) --
	( 72.48,262.10) --
	( 72.51,262.87) --
	( 72.54,263.23) --
	( 72.57,263.22) --
	( 72.59,263.24) --
	( 72.62,262.83) --
	( 72.65,261.42) --
	( 72.67,262.62) --
	( 72.70,262.42) --
	( 72.73,261.61) --
	( 72.76,262.32) --
	( 72.78,262.54) --
	( 72.81,262.53) --
	( 72.84,262.33) --
	( 72.87,262.34) --
	( 72.89,263.09) --
	( 72.92,264.05) --
	( 72.95,264.81) --
	( 72.97,265.45) --
	( 73.00,265.06) --
	( 73.03,265.49) --
	( 73.06,266.11) --
	( 73.08,265.20) --
	( 73.11,265.15) --
	( 73.14,264.65) --
	( 73.17,263.34) --
	( 73.19,264.42) --
	( 73.22,264.56) --
	( 73.25,264.81) --
	( 73.27,264.05) --
	( 73.30,264.85) --
	( 73.33,266.03) --
	( 73.36,266.52) --
	( 73.38,266.80) --
	( 73.41,265.35) --
	( 73.44,264.62) --
	( 73.47,264.82) --
	( 73.49,264.93) --
	( 73.52,264.00) --
	( 73.55,263.20) --
	( 73.57,262.38) --
	( 73.60,262.51) --
	( 73.63,261.52) --
	( 73.66,261.32) --
	( 73.68,261.83) --
	( 73.71,262.60) --
	( 73.74,262.01) --
	( 73.77,261.41) --
	( 73.79,261.86) --
	( 73.82,261.57) --
	( 73.85,264.23) --
	( 73.87,264.24) --
	( 73.90,262.93) --
	( 73.93,263.48) --
	( 73.96,263.92) --
	( 73.98,263.70) --
	( 74.01,262.24) --
	( 74.04,263.04) --
	( 74.06,260.81) --
	( 74.09,261.48) --
	( 74.12,261.10) --
	( 74.15,260.56) --
	( 74.17,261.30) --
	( 74.20,260.62) --
	( 74.23,261.19) --
	( 74.26,262.20) --
	( 74.28,261.28) --
	( 74.31,262.53) --
	( 74.34,262.86) --
	( 74.36,261.50) --
	( 74.39,261.60) --
	( 74.42,264.43) --
	( 74.45,262.93) --
	( 74.47,262.33) --
	( 74.50,262.94) --
	( 74.53,262.83) --
	( 74.56,263.53) --
	( 74.58,263.96) --
	( 74.61,262.68) --
	( 74.64,263.88) --
	( 74.66,263.94) --
	( 74.69,264.35) --
	( 74.72,265.28) --
	( 74.75,265.91) --
	( 74.77,264.35) --
	( 74.80,263.48) --
	( 74.83,261.95) --
	( 74.86,261.48) --
	( 74.88,262.46) --
	( 74.91,261.51) --
	( 74.94,261.14) --
	( 74.96,263.17) --
	( 74.99,263.01) --
	( 75.02,263.27) --
	( 75.05,263.97) --
	( 75.07,263.19) --
	( 75.10,264.06) --
	( 75.13,263.43) --
	( 75.16,262.33) --
	( 75.18,262.06) --
	( 75.21,261.34) --
	( 75.24,261.85) --
	( 75.26,261.05) --
	( 75.29,261.85) --
	( 75.32,261.87) --
	( 75.35,260.83) --
	( 75.37,262.05) --
	( 75.40,262.13) --
	( 75.43,262.95) --
	( 75.46,263.57) --
	( 75.48,263.82) --
	( 75.51,261.50) --
	( 75.54,260.24) --
	( 75.56,261.10) --
	( 75.59,261.22) --
	( 75.62,260.88) --
	( 75.65,261.61) --
	( 75.67,261.69) --
	( 75.70,262.29) --
	( 75.73,261.61) --
	( 75.76,261.93) --
	( 75.78,262.85) --
	( 75.81,262.23) --
	( 75.84,261.73) --
	( 75.86,261.66) --
	( 75.89,261.16) --
	( 75.92,260.66) --
	( 75.95,260.37) --
	( 75.97,261.07) --
	( 76.00,259.68) --
	( 76.03,260.07) --
	( 76.06,259.94) --
	( 76.08,260.65) --
	( 76.11,259.15) --
	( 76.14,260.28) --
	( 76.16,259.91) --
	( 76.19,259.99) --
	( 76.22,259.97) --
	( 76.25,260.59) --
	( 76.27,260.07) --
	( 76.30,261.42) --
	( 76.33,260.65) --
	( 76.35,260.36) --
	( 76.38,259.67) --
	( 76.41,260.18) --
	( 76.44,259.71) --
	( 76.46,260.87) --
	( 76.49,260.38) --
	( 76.52,259.69) --
	( 76.55,259.04) --
	( 76.57,259.05) --
	( 76.60,258.71) --
	( 76.63,260.53) --
	( 76.65,261.32) --
	( 76.68,261.18) --
	( 76.71,260.45) --
	( 76.74,259.94) --
	( 76.76,260.05) --
	( 76.79,258.83) --
	( 76.82,259.36) --
	( 76.85,259.55) --
	( 76.87,259.72) --
	( 76.90,260.46) --
	( 76.93,260.69) --
	( 76.95,259.96) --
	( 76.98,262.00) --
	( 77.01,261.17) --
	( 77.04,263.01) --
	( 77.06,262.45) --
	( 77.09,262.27) --
	( 77.12,264.35) --
	( 77.15,263.62) --
	( 77.17,261.47) --
	( 77.20,262.46) --
	( 77.23,262.32) --
	( 77.25,261.71) --
	( 77.28,261.07) --
	( 77.31,262.58) --
	( 77.34,262.07) --
	( 77.36,262.26) --
	( 77.39,260.90) --
	( 77.42,261.44) --
	( 77.45,260.84) --
	( 77.47,261.03) --
	( 77.50,260.54) --
	( 77.53,260.97) --
	( 77.55,261.97) --
	( 77.58,261.87) --
	( 77.61,261.64) --
	( 77.64,263.52) --
	( 77.66,261.72) --
	( 77.69,263.14) --
	( 77.72,261.83) --
	( 77.75,263.21) --
	( 77.77,263.48) --
	( 77.80,261.64) --
	( 77.83,261.57) --
	( 77.85,264.16) --
	( 77.88,261.50) --
	( 77.91,262.00) --
	( 77.94,263.19) --
	( 77.96,263.26) --
	( 77.99,264.15) --
	( 78.02,264.28) --
	( 78.05,264.40) --
	( 78.07,264.42) --
	( 78.10,264.68) --
	( 78.13,263.54) --
	( 78.15,265.32) --
	( 78.18,264.91) --
	( 78.21,264.74) --
	( 78.24,265.73) --
	( 78.26,265.86) --
	( 78.29,263.41) --
	( 78.32,264.67) --
	( 78.35,264.05) --
	( 78.37,262.09) --
	( 78.40,262.22) --
	( 78.43,261.88) --
	( 78.45,262.46) --
	( 78.48,262.15) --
	( 78.51,261.23) --
	( 78.54,262.16) --
	( 78.56,262.60) --
	( 78.59,262.31) --
	( 78.62,261.93) --
	( 78.65,261.66) --
	( 78.67,262.29) --
	( 78.70,261.95) --
	( 78.73,262.17) --
	( 78.75,262.20) --
	( 78.78,262.75) --
	( 78.81,264.30) --
	( 78.84,263.11) --
	( 78.86,263.94) --
	( 78.89,263.50) --
	( 78.92,263.64) --
	( 78.94,262.33) --
	( 78.97,264.56) --
	( 79.00,263.62) --
	( 79.03,264.06) --
	( 79.05,264.01) --
	( 79.08,265.50) --
	( 79.11,264.86) --
	( 79.14,263.59) --
	( 79.16,262.25) --
	( 79.19,261.78) --
	( 79.22,262.78) --
	( 79.24,263.78) --
	( 79.27,263.76) --
	( 79.30,263.71) --
	( 79.33,264.38) --
	( 79.35,263.67) --
	( 79.38,264.66) --
	( 79.41,264.54) --
	( 79.44,264.12) --
	( 79.46,263.61) --
	( 79.49,264.05) --
	( 79.52,262.29) --
	( 79.54,261.86) --
	( 79.57,263.03) --
	( 79.60,264.66) --
	( 79.63,265.24) --
	( 79.65,265.31) --
	( 79.68,263.74) --
	( 79.71,263.57) --
	( 79.74,262.70) --
	( 79.76,262.68) --
	( 79.79,262.64) --
	( 79.82,262.80) --
	( 79.84,263.59) --
	( 79.87,264.05) --
	( 79.90,262.03) --
	( 79.93,262.53) --
	( 79.95,262.39) --
	( 79.98,261.99) --
	( 80.01,262.50) --
	( 80.04,262.37) --
	( 80.06,262.91) --
	( 80.09,263.53) --
	( 80.12,264.00) --
	( 80.14,262.94) --
	( 80.17,262.13) --
	( 80.20,261.52) --
	( 80.23,261.69) --
	( 80.25,261.56) --
	( 80.28,260.00) --
	( 80.31,260.29) --
	( 80.34,261.37) --
	( 80.36,260.72) --
	( 80.39,260.40) --
	( 80.42,261.12) --
	( 80.44,259.89) --
	( 80.47,260.52) --
	( 80.50,260.33) --
	( 80.53,260.71) --
	( 80.55,260.82) --
	( 80.58,260.66) --
	( 80.61,260.57) --
	( 80.64,261.00) --
	( 80.66,261.27) --
	( 80.69,260.53) --
	( 80.72,260.66) --
	( 80.74,260.70) --
	( 80.77,259.62) --
	( 80.80,259.83) --
	( 80.83,258.74) --
	( 80.85,260.37) --
	( 80.88,259.85) --
	( 80.91,261.13) --
	( 80.94,262.34) --
	( 80.96,261.95) --
	( 80.99,261.80) --
	( 81.02,262.82) --
	( 81.04,263.38) --
	( 81.07,263.25) --
	( 81.10,262.90) --
	( 81.13,262.28) --
	( 81.15,261.04) --
	( 81.18,262.27) --
	( 81.21,263.51) --
	( 81.23,263.38) --
	( 81.26,263.41) --
	( 81.29,264.98) --
	( 81.32,263.55) --
	( 81.34,263.72) --
	( 81.37,264.84) --
	( 81.40,263.96) --
	( 81.43,263.03) --
	( 81.45,264.70) --
	( 81.48,265.76) --
	( 81.51,265.80) --
	( 81.53,265.37) --
	( 81.56,263.64) --
	( 81.59,264.69) --
	( 81.62,264.08) --
	( 81.64,263.66) --
	( 81.67,262.74) --
	( 81.70,263.52) --
	( 81.73,263.14) --
	( 81.75,262.91) --
	( 81.78,262.84) --
	( 81.81,262.03) --
	( 81.83,260.36) --
	( 81.86,260.55) --
	( 81.89,259.27) --
	( 81.92,260.51) --
	( 81.94,260.56) --
	( 81.97,262.13) --
	( 82.00,261.76) --
	( 82.03,262.37) --
	( 82.05,261.64) --
	( 82.08,260.79) --
	( 82.11,261.20) --
	( 82.13,260.60) --
	( 82.16,263.32) --
	( 82.19,262.84) --
	( 82.22,262.08) --
	( 82.24,263.10) --
	( 82.27,263.38) --
	( 82.30,263.48) --
	( 82.33,262.75) --
	( 82.35,262.50) --
	( 82.38,263.18) --
	( 82.41,262.93) --
	( 82.43,262.45) --
	( 82.46,262.87) --
	( 82.49,262.10) --
	( 82.52,262.60) --
	( 82.54,263.03) --
	( 82.57,261.88) --
	( 82.60,262.58) --
	( 82.63,261.36) --
	( 82.65,262.46) --
	( 82.68,262.50) --
	( 82.71,261.24) --
	( 82.73,262.03) --
	( 82.76,263.36) --
	( 82.79,263.14) --
	( 82.82,262.67) --
	( 82.84,262.86) --
	( 82.87,262.69) --
	( 82.90,262.02) --
	( 82.93,261.85) --
	( 82.95,261.81) --
	( 82.98,260.43) --
	( 83.01,262.90) --
	( 83.03,261.85) --
	( 83.06,262.00) --
	( 83.09,262.15) --
	( 83.12,261.68) --
	( 83.14,261.65) --
	( 83.17,262.33) --
	( 83.20,262.01) --
	( 83.23,263.24) --
	( 83.25,262.79) --
	( 83.28,262.62) --
	( 83.31,262.02) --
	( 83.33,263.70) --
	( 83.36,263.27) --
	( 83.39,262.95) --
	( 83.42,263.27) --
	( 83.44,262.37) --
	( 83.47,262.65) --
	( 83.50,262.36) --
	( 83.53,263.08) --
	( 83.55,262.80) --
	( 83.58,262.07) --
	( 83.61,261.06) --
	( 83.63,262.25) --
	( 83.66,262.88) --
	( 83.69,262.89) --
	( 83.72,263.76) --
	( 83.74,263.92) --
	( 83.77,262.89) --
	( 83.80,262.43) --
	( 83.82,262.80) --
	( 83.85,262.91) --
	( 83.88,264.39) --
	( 83.91,264.16) --
	( 83.93,263.94) --
	( 83.96,262.77) --
	( 83.99,262.96) --
	( 84.02,262.95) --
	( 84.04,263.22) --
	( 84.07,264.47) --
	( 84.10,262.84) --
	( 84.12,262.41) --
	( 84.15,262.45) --
	( 84.18,262.96) --
	( 84.21,263.71) --
	( 84.23,264.33) --
	( 84.26,264.75) --
	( 84.29,265.79) --
	( 84.32,265.48) --
	( 84.34,264.58) --
	( 84.37,265.30) --
	( 84.40,265.78) --
	( 84.42,264.77) --
	( 84.45,264.99) --
	( 84.48,264.63) --
	( 84.51,265.23) --
	( 84.53,266.82) --
	( 84.56,264.99) --
	( 84.59,265.73) --
	( 84.62,264.89) --
	( 84.64,263.95) --
	( 84.67,262.67) --
	( 84.70,263.75) --
	( 84.72,264.27) --
	( 84.75,263.00) --
	( 84.78,263.44) --
	( 84.81,263.50) --
	( 84.83,262.82) --
	( 84.86,260.64) --
	( 84.89,260.56) --
	( 84.92,260.99) --
	( 84.94,259.73) --
	( 84.97,260.37) --
	( 85.00,259.52) --
	( 85.02,259.50) --
	( 85.05,260.34) --
	( 85.08,260.73) --
	( 85.11,261.99) --
	( 85.13,261.48) --
	( 85.16,262.13) --
	( 85.19,262.18) --
	( 85.22,263.65) --
	( 85.24,264.33) --
	( 85.27,263.27) --
	( 85.30,262.56) --
	( 85.32,262.74) --
	( 85.35,262.50) --
	( 85.38,263.14) --
	( 85.41,262.00) --
	( 85.43,264.17) --
	( 85.46,263.78) --
	( 85.49,264.16) --
	( 85.52,263.45) --
	( 85.54,264.28) --
	( 85.57,263.77) --
	( 85.60,263.67) --
	( 85.62,265.35) --
	( 85.65,263.90) --
	( 85.68,266.36) --
	( 85.71,265.41) --
	( 85.73,265.74) --
	( 85.76,263.73) --
	( 85.79,262.99) --
	( 85.82,263.71) --
	( 85.84,263.39) --
	( 85.87,262.77) --
	( 85.90,264.00) --
	( 85.92,264.29) --
	( 85.95,263.02) --
	( 85.98,263.36) --
	( 86.01,262.81) --
	( 86.03,262.31) --
	( 86.06,263.06) --
	( 86.09,263.50) --
	( 86.11,263.97) --
	( 86.14,262.83) --
	( 86.17,261.59) --
	( 86.20,262.55) --
	( 86.22,261.34) --
	( 86.25,261.95) --
	( 86.28,261.32) --
	( 86.31,260.15) --
	( 86.33,260.59) --
	( 86.36,259.48) --
	( 86.39,260.40) --
	( 86.41,259.55) --
	( 86.44,260.87) --
	( 86.47,259.37) --
	( 86.50,259.88) --
	( 86.52,260.18) --
	( 86.55,260.62) --
	( 86.58,260.65) --
	( 86.61,260.78) --
	( 86.63,261.12) --
	( 86.66,261.90) --
	( 86.69,261.34) --
	( 86.71,261.75) --
	( 86.74,260.38) --
	( 86.77,261.05) --
	( 86.80,261.39) --
	( 86.82,261.03) --
	( 86.85,262.03) --
	( 86.88,263.36) --
	( 86.91,263.33) --
	( 86.93,262.84) --
	( 86.96,262.52) --
	( 86.99,263.16) --
	( 87.01,262.16) --
	( 87.04,265.18) --
	( 87.07,265.42) --
	( 87.10,264.35) --
	( 87.12,264.83) --
	( 87.15,264.82) --
	( 87.18,264.45) --
	( 87.21,264.58) --
	( 87.23,264.41) --
	( 87.26,265.30) --
	( 87.29,263.61) --
	( 87.31,263.35) --
	( 87.34,262.52) --
	( 87.37,260.37) --
	( 87.40,260.84) --
	( 87.42,260.68) --
	( 87.45,260.52) --
	( 87.48,260.59) --
	( 87.51,260.61) --
	( 87.53,261.78) --
	( 87.56,261.58) --
	( 87.59,262.66) --
	( 87.61,262.17) --
	( 87.64,261.19) --
	( 87.67,262.03) --
	( 87.70,261.79) --
	( 87.72,260.66) --
	( 87.75,261.03) --
	( 87.78,261.19) --
	( 87.81,260.26) --
	( 87.83,259.18) --
	( 87.86,259.22) --
	( 87.89,260.22) --
	( 87.91,259.18) --
	( 87.94,259.11) --
	( 87.97,259.84) --
	( 88.00,260.13) --
	( 88.02,261.63) --
	( 88.05,261.49) --
	( 88.08,261.04) --
	( 88.11,260.51) --
	( 88.13,260.80) --
	( 88.16,263.22) --
	( 88.19,263.18) --
	( 88.21,261.47) --
	( 88.24,263.48) --
	( 88.27,263.83) --
	( 88.30,262.92) --
	( 88.32,262.46) --
	( 88.35,262.78) --
	( 88.38,262.69) --
	( 88.41,263.38) --
	( 88.43,262.60) --
	( 88.46,262.13) --
	( 88.49,260.90) --
	( 88.51,261.42) --
	( 88.54,261.68) --
	( 88.57,261.39) --
	( 88.60,260.01) --
	( 88.62,260.91) --
	( 88.65,260.85) --
	( 88.68,260.47) --
	( 88.70,261.15) --
	( 88.73,259.99) --
	( 88.76,258.93) --
	( 88.79,259.44) --
	( 88.81,257.66) --
	( 88.84,257.97) --
	( 88.87,258.74) --
	( 88.90,257.27) --
	( 88.92,259.25) --
	( 88.95,258.38) --
	( 88.98,257.81) --
	( 89.00,258.90) --
	( 89.03,259.94) --
	( 89.06,260.20) --
	( 89.09,260.06) --
	( 89.11,260.23) --
	( 89.14,260.07) --
	( 89.17,260.18) --
	( 89.20,260.40) --
	( 89.22,260.50) --
	( 89.25,260.65) --
	( 89.28,263.54) --
	( 89.30,259.74) --
	( 89.33,258.89) --
	( 89.36,258.88) --
	( 89.39,259.55) --
	( 89.41,262.06) --
	( 89.44,260.50) --
	( 89.47,260.49) --
	( 89.50,260.61) --
	( 89.52,261.58) --
	( 89.55,261.04) --
	( 89.58,261.35) --
	( 89.60,261.61) --
	( 89.63,262.48) --
	( 89.66,263.47) --
	( 89.69,263.26) --
	( 89.71,261.99) --
	( 89.74,260.43) --
	( 89.77,261.72) --
	( 89.80,262.33) --
	( 89.82,261.99) --
	( 89.85,261.72) --
	( 89.88,259.67) --
	( 89.90,261.27) --
	( 89.93,261.36) --
	( 89.96,261.36) --
	( 89.99,262.67) --
	( 90.01,260.86) --
	( 90.04,261.51) --
	( 90.07,261.86) --
	( 90.10,262.67) --
	( 90.12,261.53) --
	( 90.15,261.31) --
	( 90.18,261.45) --
	( 90.20,260.76) --
	( 90.23,261.36) --
	( 90.26,262.04) --
	( 90.29,262.79) --
	( 90.31,262.79) --
	( 90.34,261.80) --
	( 90.37,262.06) --
	( 90.40,262.38) --
	( 90.42,263.31) --
	( 90.45,263.92) --
	( 90.48,261.94) --
	( 90.50,262.26) --
	( 90.53,263.28) --
	( 90.56,262.18) --
	( 90.59,262.54) --
	( 90.61,263.05) --
	( 90.64,262.43) --
	( 90.67,263.32) --
	( 90.70,261.59) --
	( 90.72,260.71) --
	( 90.75,261.46) --
	( 90.78,262.11) --
	( 90.80,261.02) --
	( 90.83,261.63) --
	( 90.86,261.63) --
	( 90.89,261.52) --
	( 90.91,261.82) --
	( 90.94,262.23) --
	( 90.97,262.67) --
	( 90.99,262.84) --
	( 91.02,262.39) --
	( 91.05,262.66) --
	( 91.08,262.37) --
	( 91.10,263.13) --
	( 91.13,262.97) --
	( 91.16,264.26) --
	( 91.19,263.14) --
	( 91.21,264.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.96,220.79) rectangle ( 93.94,293.52);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,125.76) rectangle ( 93.94,198.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.96,125.76) rectangle ( 93.94,198.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69,170.99) --
	( 36.72,172.53) --
	( 36.74,175.24) --
	( 36.77,178.05) --
	( 36.80,179.42) --
	( 36.82,180.12) --
	( 36.85,184.41) --
	( 36.88,181.71) --
	( 36.91,181.21) --
	( 36.93,180.46) --
	( 36.96,180.05) --
	( 36.99,179.40) --
	( 37.02,178.40) --
	( 37.04,177.99) --
	( 37.07,181.25) --
	( 37.10,181.19) --
	( 37.12,179.93) --
	( 37.15,179.97) --
	( 37.18,181.42) --
	( 37.21,180.14) --
	( 37.23,180.05) --
	( 37.26,180.66) --
	( 37.29,181.42) --
	( 37.31,184.19) --
	( 37.34,185.16) --
	( 37.37,185.67) --
	( 37.40,183.80) --
	( 37.42,181.53) --
	( 37.45,178.08) --
	( 37.48,178.39) --
	( 37.51,177.43) --
	( 37.53,175.94) --
	( 37.56,173.98) --
	( 37.59,175.36) --
	( 37.61,177.43) --
	( 37.64,176.88) --
	( 37.67,172.94) --
	( 37.70,173.37) --
	( 37.72,172.43) --
	( 37.75,174.19) --
	( 37.78,172.32) --
	( 37.81,173.15) --
	( 37.83,172.52) --
	( 37.86,173.30) --
	( 37.89,177.65) --
	( 37.91,174.57) --
	( 37.94,172.79) --
	( 37.97,172.76) --
	( 38.00,173.59) --
	( 38.02,174.47) --
	( 38.05,173.12) --
	( 38.08,173.94) --
	( 38.11,171.07) --
	( 38.13,172.32) --
	( 38.16,174.39) --
	( 38.19,176.30) --
	( 38.21,176.14) --
	( 38.24,176.86) --
	( 38.27,176.13) --
	( 38.30,174.88) --
	( 38.32,175.46) --
	( 38.35,177.19) --
	( 38.38,177.04) --
	( 38.41,178.90) --
	( 38.43,178.90) --
	( 38.46,179.41) --
	( 38.49,179.54) --
	( 38.51,177.92) --
	( 38.54,179.35) --
	( 38.57,179.15) --
	( 38.60,176.38) --
	( 38.62,177.76) --
	( 38.65,175.86) --
	( 38.68,176.25) --
	( 38.71,177.19) --
	( 38.73,177.73) --
	( 38.76,178.37) --
	( 38.79,176.76) --
	( 38.81,180.47) --
	( 38.84,183.76) --
	( 38.87,180.43) --
	( 38.90,181.68) --
	( 38.92,179.46) --
	( 38.95,178.04) --
	( 38.98,178.60) --
	( 39.01,177.55) --
	( 39.03,178.69) --
	( 39.06,178.69) --
	( 39.09,174.92) --
	( 39.11,176.52) --
	( 39.14,178.88) --
	( 39.17,177.50) --
	( 39.20,176.46) --
	( 39.22,175.40) --
	( 39.25,176.82) --
	( 39.28,175.27) --
	( 39.31,177.00) --
	( 39.33,171.99) --
	( 39.36,172.73) --
	( 39.39,174.07) --
	( 39.41,174.28) --
	( 39.44,173.20) --
	( 39.47,174.66) --
	( 39.50,172.17) --
	( 39.52,173.28) --
	( 39.55,171.11) --
	( 39.58,175.09) --
	( 39.61,172.12) --
	( 39.63,171.75) --
	( 39.66,172.06) --
	( 39.69,172.99) --
	( 39.71,170.92) --
	( 39.74,170.50) --
	( 39.77,168.97) --
	( 39.80,169.33) --
	( 39.82,168.26) --
	( 39.85,171.62) --
	( 39.88,170.64) --
	( 39.90,173.08) --
	( 39.93,173.79) --
	( 39.96,175.45) --
	( 39.99,172.64) --
	( 40.01,173.19) --
	( 40.04,174.24) --
	( 40.07,170.86) --
	( 40.10,170.45) --
	( 40.12,173.08) --
	( 40.15,173.33) --
	( 40.18,174.32) --
	( 40.20,173.12) --
	( 40.23,176.56) --
	( 40.26,176.55) --
	( 40.29,176.77) --
	( 40.31,179.03) --
	( 40.34,180.23) --
	( 40.37,178.67) --
	( 40.40,179.11) --
	( 40.42,173.53) --
	( 40.45,176.82) --
	( 40.48,176.82) --
	( 40.50,177.38) --
	( 40.53,175.07) --
	( 40.56,174.96) --
	( 40.59,174.96) --
	( 40.61,174.71) --
	( 40.64,173.36) --
	( 40.67,176.06) --
	( 40.70,174.15) --
	( 40.72,177.22) --
	( 40.75,176.59) --
	( 40.78,176.15) --
	( 40.80,177.72) --
	( 40.83,176.25) --
	( 40.86,174.50) --
	( 40.89,172.37) --
	( 40.91,174.18) --
	( 40.94,175.47) --
	( 40.97,174.02) --
	( 41.00,170.15) --
	( 41.02,170.19) --
	( 41.05,173.57) --
	( 41.08,172.34) --
	( 41.10,174.19) --
	( 41.13,174.38) --
	( 41.16,175.49) --
	( 41.19,174.95) --
	( 41.21,174.31) --
	( 41.24,173.25) --
	( 41.27,173.16) --
	( 41.30,174.83) --
	( 41.32,175.24) --
	( 41.35,177.98) --
	( 41.38,174.68) --
	( 41.40,176.74) --
	( 41.43,175.83) --
	( 41.46,175.30) --
	( 41.49,172.58) --
	( 41.51,172.27) --
	( 41.54,173.37) --
	( 41.57,172.36) --
	( 41.60,172.66) --
	( 41.62,172.19) --
	( 41.65,175.75) --
	( 41.68,173.36) --
	( 41.70,173.06) --
	( 41.73,173.86) --
	( 41.76,176.02) --
	( 41.79,175.64) --
	( 41.81,177.79) --
	( 41.84,177.26) --
	( 41.87,177.45) --
	( 41.90,176.74) --
	( 41.92,178.14) --
	( 41.95,177.55) --
	( 41.98,175.93) --
	( 42.00,175.96) --
	( 42.03,176.22) --
	( 42.06,176.42) --
	( 42.09,177.36) --
	( 42.11,178.79) --
	( 42.14,175.73) --
	( 42.17,176.53) --
	( 42.19,175.25) --
	( 42.22,175.09) --
	( 42.25,173.63) --
	( 42.28,175.40) --
	( 42.30,178.07) --
	( 42.33,176.22) --
	( 42.36,176.97) --
	( 42.39,177.20) --
	( 42.41,177.92) --
	( 42.44,175.90) --
	( 42.47,178.90) --
	( 42.49,176.48) --
	( 42.52,177.22) --
	( 42.55,178.50) --
	( 42.58,177.83) --
	( 42.60,175.26) --
	( 42.63,175.11) --
	( 42.66,175.96) --
	( 42.69,174.61) --
	( 42.71,173.26) --
	( 42.74,173.58) --
	( 42.77,172.60) --
	( 42.79,173.42) --
	( 42.82,175.49) --
	( 42.85,174.97) --
	( 42.88,177.25) --
	( 42.90,180.06) --
	( 42.93,179.10) --
	( 42.96,177.07) --
	( 42.99,175.85) --
	( 43.01,176.28) --
	( 43.04,174.84) --
	( 43.07,175.47) --
	( 43.09,174.63) --
	( 43.12,175.94) --
	( 43.15,178.10) --
	( 43.18,178.38) --
	( 43.20,176.71) --
	( 43.23,177.80) --
	( 43.26,176.18) --
	( 43.29,176.74) --
	( 43.31,175.02) --
	( 43.34,175.03) --
	( 43.37,175.77) --
	( 43.39,176.47) --
	( 43.42,176.35) --
	( 43.45,177.86) --
	( 43.48,175.64) --
	( 43.50,175.57) --
	( 43.53,177.36) --
	( 43.56,176.51) --
	( 43.59,177.24) --
	( 43.61,175.66) --
	( 43.64,175.63) --
	( 43.67,176.58) --
	( 43.69,177.15) --
	( 43.72,175.07) --
	( 43.75,173.81) --
	( 43.78,173.51) --
	( 43.80,172.21) --
	( 43.83,175.38) --
	( 43.86,174.48) --
	( 43.89,174.61) --
	( 43.91,173.27) --
	( 43.94,175.31) --
	( 43.97,174.95) --
	( 43.99,175.70) --
	( 44.02,176.42) --
	( 44.05,176.29) --
	( 44.08,174.61) --
	( 44.10,176.08) --
	( 44.13,177.88) --
	( 44.16,179.21) --
	( 44.19,177.88) --
	( 44.21,174.60) --
	( 44.24,175.16) --
	( 44.27,171.88) --
	( 44.29,172.23) --
	( 44.32,171.89) --
	( 44.35,171.28) --
	( 44.38,172.44) --
	( 44.40,172.38) --
	( 44.43,173.75) --
	( 44.46,173.99) --
	( 44.49,175.54) --
	( 44.51,176.09) --
	( 44.54,177.98) --
	( 44.57,177.95) --
	( 44.59,179.07) --
	( 44.62,179.21) --
	( 44.65,179.60) --
	( 44.68,178.29) --
	( 44.70,178.89) --
	( 44.73,176.40) --
	( 44.76,179.33) --
	( 44.78,177.75) --
	( 44.81,178.30) --
	( 44.84,174.90) --
	( 44.87,173.45) --
	( 44.89,175.97) --
	( 44.92,176.65) --
	( 44.95,173.45) --
	( 44.98,174.13) --
	( 45.00,172.89) --
	( 45.03,170.84) --
	( 45.06,174.09) --
	( 45.08,174.03) --
	( 45.11,175.69) --
	( 45.14,173.46) --
	( 45.17,175.76) --
	( 45.19,174.12) --
	( 45.22,174.91) --
	( 45.25,172.67) --
	( 45.28,170.79) --
	( 45.30,171.62) --
	( 45.33,172.32) --
	( 45.36,172.67) --
	( 45.38,174.45) --
	( 45.41,173.78) --
	( 45.44,178.75) --
	( 45.47,175.95) --
	( 45.49,176.50) --
	( 45.52,177.65) --
	( 45.55,179.45) --
	( 45.58,176.57) --
	( 45.60,175.55) --
	( 45.63,175.48) --
	( 45.66,175.74) --
	( 45.68,175.35) --
	( 45.71,175.92) --
	( 45.74,176.24) --
	( 45.77,177.90) --
	( 45.79,175.98) --
	( 45.82,176.87) --
	( 45.85,176.42) --
	( 45.88,173.64) --
	( 45.90,172.78) --
	( 45.93,172.13) --
	( 45.96,171.99) --
	( 45.98,170.88) --
	( 46.01,172.17) --
	( 46.04,171.96) --
	( 46.07,172.13) --
	( 46.09,172.22) --
	( 46.12,169.12) --
	( 46.15,170.12) --
	( 46.18,170.81) --
	( 46.20,177.79) --
	( 46.23,175.99) --
	( 46.26,177.21) --
	( 46.28,176.99) --
	( 46.31,171.44) --
	( 46.34,171.97) --
	( 46.37,171.13) --
	( 46.39,172.92) --
	( 46.42,175.16) --
	( 46.45,176.04) --
	( 46.48,174.27) --
	( 46.50,172.99) --
	( 46.53,176.58) --
	( 46.56,174.13) --
	( 46.58,177.46) --
	( 46.61,177.12) --
	( 46.64,177.95) --
	( 46.67,177.96) --
	( 46.69,177.89) --
	( 46.72,181.23) --
	( 46.75,181.41) --
	( 46.78,181.08) --
	( 46.80,180.40) --
	( 46.83,180.13) --
	( 46.86,179.06) --
	( 46.88,179.48) --
	( 46.91,179.49) --
	( 46.94,176.68) --
	( 46.97,178.52) --
	( 46.99,177.95) --
	( 47.02,176.59) --
	( 47.05,175.58) --
	( 47.07,175.71) --
	( 47.10,175.31) --
	( 47.13,173.39) --
	( 47.16,175.98) --
	( 47.18,173.74) --
	( 47.21,175.78) --
	( 47.24,174.83) --
	( 47.27,174.92) --
	( 47.29,175.39) --
	( 47.32,174.53) --
	( 47.35,173.76) --
	( 47.37,172.09) --
	( 47.40,171.45) --
	( 47.43,175.63) --
	( 47.46,173.56) --
	( 47.48,176.60) --
	( 47.51,174.24) --
	( 47.54,175.39) --
	( 47.57,173.69) --
	( 47.59,172.12) --
	( 47.62,172.00) --
	( 47.65,172.76) --
	( 47.67,173.25) --
	( 47.70,174.55) --
	( 47.73,174.94) --
	( 47.76,174.99) --
	( 47.78,173.88) --
	( 47.81,174.03) --
	( 47.84,171.07) --
	( 47.87,170.73) --
	( 47.89,171.27) --
	( 47.92,172.40) --
	( 47.95,169.27) --
	( 47.97,171.34) --
	( 48.00,171.35) --
	( 48.03,172.73) --
	( 48.06,175.00) --
	( 48.08,174.75) --
	( 48.11,174.80) --
	( 48.14,176.99) --
	( 48.17,175.68) --
	( 48.19,174.78) --
	( 48.22,177.19) --
	( 48.25,175.12) --
	( 48.27,174.75) --
	( 48.30,174.76) --
	( 48.33,173.90) --
	( 48.36,170.50) --
	( 48.38,175.07) --
	( 48.41,177.14) --
	( 48.44,178.96) --
	( 48.47,178.38) --
	( 48.49,179.87) --
	( 48.52,178.01) --
	( 48.55,178.91) --
	( 48.57,180.80) --
	( 48.60,182.38) --
	( 48.63,179.50) --
	( 48.66,181.96) --
	( 48.68,180.60) --
	( 48.71,179.79) --
	( 48.74,176.15) --
	( 48.77,178.80) --
	( 48.79,175.89) --
	( 48.82,176.83) --
	( 48.85,176.83) --
	( 48.87,177.76) --
	( 48.90,179.69) --
	( 48.93,179.68) --
	( 48.96,177.48) --
	( 48.98,175.77) --
	( 49.01,175.70) --
	( 49.04,172.80) --
	( 49.07,174.66) --
	( 49.09,171.73) --
	( 49.12,173.68) --
	( 49.15,174.31) --
	( 49.17,175.70) --
	( 49.20,175.46) --
	( 49.23,176.21) --
	( 49.26,177.04) --
	( 49.28,179.38) --
	( 49.31,177.51) --
	( 49.34,178.32) --
	( 49.37,178.41) --
	( 49.39,176.34) --
	( 49.42,177.03) --
	( 49.45,176.13) --
	( 49.47,176.90) --
	( 49.50,178.32) --
	( 49.53,180.84) --
	( 49.56,180.30) --
	( 49.58,180.84) --
	( 49.61,176.81) --
	( 49.64,178.25) --
	( 49.66,177.79) --
	( 49.69,176.45) --
	( 49.72,177.18) --
	( 49.75,177.61) --
	( 49.77,171.63) --
	( 49.80,173.24) --
	( 49.83,174.06) --
	( 49.86,174.32) --
	( 49.88,173.82) --
	( 49.91,175.75) --
	( 49.94,174.34) --
	( 49.96,172.55) --
	( 49.99,173.27) --
	( 50.02,171.16) --
	( 50.05,171.09) --
	( 50.07,168.22) --
	( 50.10,167.92) --
	( 50.13,167.95) --
	( 50.16,168.67) --
	( 50.18,170.97) --
	( 50.21,171.51) --
	( 50.24,172.56) --
	( 50.26,173.40) --
	( 50.29,172.59) --
	( 50.32,172.20) --
	( 50.35,172.45) --
	( 50.37,172.84) --
	( 50.40,171.71) --
	( 50.43,171.52) --
	( 50.46,174.49) --
	( 50.48,176.78) --
	( 50.51,175.64) --
	( 50.54,174.74) --
	( 50.56,174.57) --
	( 50.59,174.38) --
	( 50.62,175.14) --
	( 50.65,176.62) --
	( 50.67,181.44) --
	( 50.70,178.33) --
	( 50.73,179.46) --
	( 50.76,177.37) --
	( 50.78,177.82) --
	( 50.81,175.71) --
	( 50.84,173.88) --
	( 50.86,177.52) --
	( 50.89,175.82) --
	( 50.92,173.77) --
	( 50.95,175.48) --
	( 50.97,175.21) --
	( 51.00,175.35) --
	( 51.03,176.10) --
	( 51.06,172.94) --
	( 51.08,173.65) --
	( 51.11,175.47) --
	( 51.14,175.68) --
	( 51.16,176.60) --
	( 51.19,176.26) --
	( 51.22,176.74) --
	( 51.25,174.51) --
	( 51.27,174.99) --
	( 51.30,173.66) --
	( 51.33,174.40) --
	( 51.36,173.08) --
	( 51.38,174.19) --
	( 51.41,173.86) --
	( 51.44,175.58) --
	( 51.46,175.50) --
	( 51.49,175.38) --
	( 51.52,176.51) --
	( 51.55,176.68) --
	( 51.57,175.61) --
	( 51.60,176.72) --
	( 51.63,176.70) --
	( 51.66,176.58) --
	( 51.68,176.45) --
	( 51.71,176.23) --
	( 51.74,176.83) --
	( 51.76,177.61) --
	( 51.79,175.90) --
	( 51.82,176.08) --
	( 51.85,177.35) --
	( 51.87,177.11) --
	( 51.90,179.55) --
	( 51.93,178.15) --
	( 51.95,179.85) --
	( 51.98,179.77) --
	( 52.01,181.12) --
	( 52.04,180.28) --
	( 52.06,178.97) --
	( 52.09,175.60) --
	( 52.12,178.76) --
	( 52.15,179.04) --
	( 52.17,179.91) --
	( 52.20,178.98) --
	( 52.23,176.08) --
	( 52.25,178.35) --
	( 52.28,178.34) --
	( 52.31,181.10) --
	( 52.34,181.71) --
	( 52.36,181.65) --
	( 52.39,180.79) --
	( 52.42,179.39) --
	( 52.45,182.12) --
	( 52.47,180.75) --
	( 52.50,183.13) --
	( 52.53,179.79) --
	( 52.55,179.32) --
	( 52.58,176.70) --
	( 52.61,178.37) --
	( 52.64,177.83) --
	( 52.66,177.89) --
	( 52.69,176.65) --
	( 52.72,177.96) --
	( 52.75,177.60) --
	( 52.77,180.15) --
	( 52.80,178.48) --
	( 52.83,178.52) --
	( 52.85,175.69) --
	( 52.88,180.00) --
	( 52.91,183.02) --
	( 52.94,181.66) --
	( 52.96,181.68) --
	( 52.99,179.84) --
	( 53.02,180.76) --
	( 53.05,183.97) --
	( 53.07,185.11) --
	( 53.10,186.42) --
	( 53.13,186.34) --
	( 53.15,184.77) --
	( 53.18,183.24) --
	( 53.21,185.28) --
	( 53.24,182.98) --
	( 53.26,185.17) --
	( 53.29,185.14) --
	( 53.32,182.44) --
	( 53.35,180.85) --
	( 53.37,180.50) --
	( 53.40,185.13) --
	( 53.43,182.33) --
	( 53.45,183.74) --
	( 53.48,186.04) --
	( 53.51,185.01) --
	( 53.54,184.50) --
	( 53.56,188.80) --
	( 53.59,187.02) --
	( 53.62,187.60) --
	( 53.65,185.88) --
	( 53.67,186.21) --
	( 53.70,186.23) --
	( 53.73,185.73) --
	( 53.75,184.56) --
	( 53.78,186.41) --
	( 53.81,187.14) --
	( 53.84,181.90) --
	( 53.86,182.51) --
	( 53.89,183.79) --
	( 53.92,184.36) --
	( 53.95,182.22) --
	( 53.97,184.51) --
	( 54.00,184.15) --
	( 54.03,181.08) --
	( 54.05,180.23) --
	( 54.08,178.93) --
	( 54.11,181.84) --
	( 54.14,178.90) --
	( 54.16,179.85) --
	( 54.19,178.41) --
	( 54.22,178.36) --
	( 54.25,180.10) --
	( 54.27,178.06) --
	( 54.30,178.86) --
	( 54.33,179.72) --
	( 54.35,178.63) --
	( 54.38,179.36) --
	( 54.41,177.62) --
	( 54.44,176.78) --
	( 54.46,176.04) --
	( 54.49,178.47) --
	( 54.52,176.30) --
	( 54.54,177.46) --
	( 54.57,178.47) --
	( 54.60,174.89) --
	( 54.63,177.12) --
	( 54.65,178.01) --
	( 54.68,179.76) --
	( 54.71,179.82) --
	( 54.74,180.94) --
	( 54.76,181.78) --
	( 54.79,180.60) --
	( 54.82,179.21) --
	( 54.84,178.69) --
	( 54.87,177.85) --
	( 54.90,177.61) --
	( 54.93,175.44) --
	( 54.95,176.07) --
	( 54.98,172.53) --
	( 55.01,169.98) --
	( 55.04,167.58) --
	( 55.06,169.07) --
	( 55.09,169.51) --
	( 55.12,166.82) --
	( 55.14,168.14) --
	( 55.17,167.87) --
	( 55.20,169.06) --
	( 55.23,168.58) --
	( 55.25,172.13) --
	( 55.28,173.04) --
	( 55.31,174.54) --
	( 55.34,172.70) --
	( 55.36,168.60) --
	( 55.39,170.41) --
	( 55.42,170.47) --
	( 55.44,169.04) --
	( 55.47,169.93) --
	( 55.50,170.23) --
	( 55.53,170.46) --
	( 55.55,170.88) --
	( 55.58,170.26) --
	( 55.61,170.99) --
	( 55.64,167.71) --
	( 55.66,168.17) --
	( 55.69,168.13) --
	( 55.72,170.62) --
	( 55.74,169.47) --
	( 55.77,170.87) --
	( 55.80,172.31) --
	( 55.83,168.58) --
	( 55.85,167.19) --
	( 55.88,169.82) --
	( 55.91,169.72) --
	( 55.94,168.59) --
	( 55.96,167.62) --
	( 55.99,168.66) --
	( 56.02,170.57) --
	( 56.04,172.07) --
	( 56.07,174.53) --
	( 56.10,173.98) --
	( 56.13,174.73) --
	( 56.15,173.10) --
	( 56.18,172.25) --
	( 56.21,172.38) --
	( 56.24,172.38) --
	( 56.26,170.98) --
	( 56.29,173.41) --
	( 56.32,173.28) --
	( 56.34,170.81) --
	( 56.37,170.62) --
	( 56.40,174.57) --
	( 56.43,174.10) --
	( 56.45,174.38) --
	( 56.48,171.54) --
	( 56.51,172.41) --
	( 56.54,173.87) --
	( 56.56,172.81) --
	( 56.59,173.08) --
	( 56.62,171.84) --
	( 56.64,171.35) --
	( 56.67,169.37) --
	( 56.70,170.98) --
	( 56.73,173.00) --
	( 56.75,172.29) --
	( 56.78,171.27) --
	( 56.81,169.08) --
	( 56.83,170.80) --
	( 56.86,172.11) --
	( 56.89,173.68) --
	( 56.92,172.24) --
	( 56.94,174.55) --
	( 56.97,176.42) --
	( 57.00,176.31) --
	( 57.03,175.15) --
	( 57.05,173.67) --
	( 57.08,174.28) --
	( 57.11,175.44) --
	( 57.13,173.28) --
	( 57.16,170.71) --
	( 57.19,168.96) --
	( 57.22,170.81) --
	( 57.24,169.91) --
	( 57.27,170.71) --
	( 57.30,170.66) --
	( 57.33,169.59) --
	( 57.35,171.03) --
	( 57.38,170.00) --
	( 57.41,172.07) --
	( 57.43,169.71) --
	( 57.46,171.25) --
	( 57.49,174.61) --
	( 57.52,175.70) --
	( 57.54,176.36) --
	( 57.57,175.04) --
	( 57.60,172.97) --
	( 57.63,173.12) --
	( 57.65,174.80) --
	( 57.68,175.64) --
	( 57.71,174.13) --
	( 57.73,173.75) --
	( 57.76,172.92) --
	( 57.79,172.67) --
	( 57.82,170.60) --
	( 57.84,168.23) --
	( 57.87,166.91) --
	( 57.90,164.49) --
	( 57.93,166.15) --
	( 57.95,164.24) --
	( 57.98,164.97) --
	( 58.01,166.16) --
	( 58.03,168.68) --
	( 58.06,169.15) --
	( 58.09,167.96) --
	( 58.12,169.21) --
	( 58.14,172.00) --
	( 58.17,174.90) --
	( 58.20,175.03) --
	( 58.23,174.16) --
	( 58.25,174.25) --
	( 58.28,173.80) --
	( 58.31,175.20) --
	( 58.33,174.26) --
	( 58.36,169.19) --
	( 58.39,169.54) --
	( 58.42,169.53) --
	( 58.44,168.36) --
	( 58.47,168.35) --
	( 58.50,168.33) --
	( 58.53,169.01) --
	( 58.55,168.31) --
	( 58.58,168.21) --
	( 58.61,169.87) --
	( 58.63,172.23) --
	( 58.66,172.48) --
	( 58.69,171.64) --
	( 58.72,171.63) --
	( 58.74,172.83) --
	( 58.77,176.36) --
	( 58.80,176.27) --
	( 58.83,175.27) --
	( 58.85,175.74) --
	( 58.88,174.80) --
	( 58.91,175.77) --
	( 58.93,176.94) --
	( 58.96,175.46) --
	( 58.99,172.20) --
	( 59.02,172.50) --
	( 59.04,177.08) --
	( 59.07,175.68) --
	( 59.10,176.41) --
	( 59.13,177.86) --
	( 59.15,177.94) --
	( 59.18,176.07) --
	( 59.21,176.45) --
	( 59.23,178.05) --
	( 59.26,179.27) --
	( 59.29,182.02) --
	( 59.32,181.80) --
	( 59.34,181.68) --
	( 59.37,180.12) --
	( 59.40,179.79) --
	( 59.42,178.29) --
	( 59.45,176.85) --
	( 59.48,176.18) --
	( 59.51,177.98) --
	( 59.53,177.67) --
	( 59.56,179.60) --
	( 59.59,180.26) --
	( 59.62,178.26) --
	( 59.64,180.47) --
	( 59.67,180.97) --
	( 59.70,178.68) --
	( 59.72,181.65) --
	( 59.75,181.84) --
	( 59.78,183.14) --
	( 59.81,184.06) --
	( 59.83,185.18) --
	( 59.86,186.72) --
	( 59.89,185.73) --
	( 59.92,182.60) --
	( 59.94,183.66) --
	( 59.97,181.21) --
	( 60.00,178.86) --
	( 60.02,180.25) --
	( 60.05,180.43) --
	( 60.08,179.22) --
	( 60.11,177.86) --
	( 60.13,178.84) --
	( 60.16,176.06) --
	( 60.19,178.13) --
	( 60.22,172.58) --
	( 60.24,174.41) --
	( 60.27,173.78) --
	( 60.30,173.46) --
	( 60.32,172.67) --
	( 60.35,172.55) --
	( 60.38,172.49) --
	( 60.41,173.27) --
	( 60.43,175.09) --
	( 60.46,173.83) --
	( 60.49,175.19) --
	( 60.52,174.16) --
	( 60.54,175.37) --
	( 60.57,175.87) --
	( 60.60,174.50) --
	( 60.62,175.93) --
	( 60.65,180.37) --
	( 60.68,180.10) --
	( 60.71,177.99) --
	( 60.73,178.53) --
	( 60.76,177.87) --
	( 60.79,178.22) --
	( 60.82,176.58) --
	( 60.84,177.23) --
	( 60.87,180.22) --
	( 60.90,181.82) --
	( 60.92,180.59) --
	( 60.95,180.20) --
	( 60.98,179.39) --
	( 61.01,183.32) --
	( 61.03,182.57) --
	( 61.06,182.98) --
	( 61.09,182.84) --
	( 61.12,183.75) --
	( 61.14,184.69) --
	( 61.17,183.20) --
	( 61.20,180.17) --
	( 61.22,179.67) --
	( 61.25,178.24) --
	( 61.28,178.19) --
	( 61.31,178.01) --
	( 61.33,180.23) --
	( 61.36,178.45) --
	( 61.39,177.72) --
	( 61.42,179.16) --
	( 61.44,179.37) --
	( 61.47,180.58) --
	( 61.50,181.74) --
	( 61.52,183.00) --
	( 61.55,183.01) --
	( 61.58,180.91) --
	( 61.61,176.72) --
	( 61.63,176.96) --
	( 61.66,177.56) --
	( 61.69,178.11) --
	( 61.71,178.11) --
	( 61.74,179.38) --
	( 61.77,180.06) --
	( 61.80,180.03) --
	( 61.82,177.81) --
	( 61.85,176.35) --
	( 61.88,177.09) --
	( 61.91,175.73) --
	( 61.93,174.93) --
	( 61.96,175.39) --
	( 61.99,177.10) --
	( 62.01,177.80) --
	( 62.04,176.70) --
	( 62.07,177.79) --
	( 62.10,179.26) --
	( 62.12,180.94) --
	( 62.15,181.30) --
	( 62.18,181.47) --
	( 62.21,182.95) --
	( 62.23,182.07) --
	( 62.26,181.69) --
	( 62.29,181.70) --
	( 62.31,179.70) --
	( 62.34,179.72) --
	( 62.37,177.15) --
	( 62.40,178.21) --
	( 62.42,177.95) --
	( 62.45,176.99) --
	( 62.48,177.61) --
	( 62.51,174.73) --
	( 62.53,171.97) --
	( 62.56,174.04) --
	( 62.59,173.40) --
	( 62.61,172.58) --
	( 62.64,167.31) --
	( 62.67,169.01) --
	( 62.70,171.33) --
	( 62.72,172.09) --
	( 62.75,171.78) --
	( 62.78,172.76) --
	( 62.81,174.22) --
	( 62.83,175.05) --
	( 62.86,172.63) --
	( 62.89,173.64) --
	( 62.91,172.40) --
	( 62.94,172.52) --
	( 62.97,172.28) --
	( 63.00,172.52) --
	( 63.02,174.02) --
	( 63.05,171.94) --
	( 63.08,173.58) --
	( 63.11,174.27) --
	( 63.13,173.77) --
	( 63.16,173.96) --
	( 63.19,175.59) --
	( 63.21,173.86) --
	( 63.24,173.52) --
	( 63.27,173.06) --
	( 63.30,173.12) --
	( 63.32,174.57) --
	( 63.35,175.81) --
	( 63.38,177.32) --
	( 63.41,175.37) --
	( 63.43,177.57) --
	( 63.46,178.14) --
	( 63.49,178.36) --
	( 63.51,175.66) --
	( 63.54,175.53) --
	( 63.57,174.80) --
	( 63.60,173.80) --
	( 63.62,174.82) --
	( 63.65,173.66) --
	( 63.68,175.27) --
	( 63.71,174.84) --
	( 63.73,174.53) --
	( 63.76,173.23) --
	( 63.79,172.93) --
	( 63.81,172.35) --
	( 63.84,173.23) --
	( 63.87,172.62) --
	( 63.90,175.53) --
	( 63.92,175.57) --
	( 63.95,177.83) --
	( 63.98,176.23) --
	( 64.01,178.51) --
	( 64.03,176.36) --
	( 64.06,172.22) --
	( 64.09,172.97) --
	( 64.11,171.06) --
	( 64.14,171.03) --
	( 64.17,171.26) --
	( 64.20,170.24) --
	( 64.22,171.15) --
	( 64.25,169.85) --
	( 64.28,170.54) --
	( 64.30,170.89) --
	( 64.33,168.85) --
	( 64.36,171.04) --
	( 64.39,172.64) --
	( 64.41,171.42) --
	( 64.44,167.17) --
	( 64.47,169.03) --
	( 64.50,169.40) --
	( 64.52,168.16) --
	( 64.55,165.73) --
	( 64.58,166.94) --
	( 64.60,166.20) --
	( 64.63,167.14) --
	( 64.66,166.76) --
	( 64.69,167.16) --
	( 64.71,165.37) --
	( 64.74,168.48) --
	( 64.77,172.06) --
	( 64.80,170.63) --
	( 64.82,168.23) --
	( 64.85,169.53) --
	( 64.88,171.75) --
	( 64.90,172.28) --
	( 64.93,170.78) --
	( 64.96,173.63) --
	( 64.99,171.38) --
	( 65.01,172.38) --
	( 65.04,169.91) --
	( 65.07,171.84) --
	( 65.10,173.10) --
	( 65.12,175.05) --
	( 65.15,171.15) --
	( 65.18,173.70) --
	( 65.20,170.99) --
	( 65.23,169.43) --
	( 65.26,169.25) --
	( 65.29,174.64) --
	( 65.31,174.35) --
	( 65.34,173.35) --
	( 65.37,174.54) --
	( 65.40,172.24) --
	( 65.42,172.68) --
	( 65.45,173.89) --
	( 65.48,171.94) --
	( 65.50,171.28) --
	( 65.53,170.54) --
	( 65.56,169.48) --
	( 65.59,169.43) --
	( 65.61,169.02) --
	( 65.64,169.68) --
	( 65.67,170.75) --
	( 65.70,171.51) --
	( 65.72,168.82) --
	( 65.75,168.97) --
	( 65.78,168.89) --
	( 65.80,170.24) --
	( 65.83,169.44) --
	( 65.86,171.79) --
	( 65.89,173.26) --
	( 65.91,173.88) --
	( 65.94,174.18) --
	( 65.97,173.01) --
	( 66.00,172.60) --
	( 66.02,173.49) --
	( 66.05,175.11) --
	( 66.08,177.38) --
	( 66.10,175.54) --
	( 66.13,175.93) --
	( 66.16,177.09) --
	( 66.19,176.98) --
	( 66.21,175.97) --
	( 66.24,176.48) --
	( 66.27,179.83) --
	( 66.30,174.61) --
	( 66.32,176.20) --
	( 66.35,178.89) --
	( 66.38,176.98) --
	( 66.40,174.18) --
	( 66.43,174.08) --
	( 66.46,173.12) --
	( 66.49,170.72) --
	( 66.51,169.86) --
	( 66.54,171.40) --
	( 66.57,170.84) --
	( 66.59,172.55) --
	( 66.62,172.46) --
	( 66.65,170.95) --
	( 66.68,172.05) --
	( 66.70,175.84) --
	( 66.73,174.37) --
	( 66.76,175.56) --
	( 66.79,179.46) --
	( 66.81,179.27) --
	( 66.84,177.97) --
	( 66.87,178.11) --
	( 66.89,178.02) --
	( 66.92,179.83) --
	( 66.95,180.22) --
	( 66.98,183.31) --
	( 67.00,179.19) --
	( 67.03,178.49) --
	( 67.06,179.33) --
	( 67.09,178.28) --
	( 67.11,180.75) --
	( 67.14,179.37) --
	( 67.17,179.45) --
	( 67.19,181.36) --
	( 67.22,179.02) --
	( 67.25,183.78) --
	( 67.28,182.88) --
	( 67.30,181.51) --
	( 67.33,183.16) --
	( 67.36,184.24) --
	( 67.39,182.36) --
	( 67.41,178.90) --
	( 67.44,177.82) --
	( 67.47,178.85) --
	( 67.49,179.67) --
	( 67.52,178.29) --
	( 67.55,179.56) --
	( 67.58,177.40) --
	( 67.60,180.12) --
	( 67.63,178.02) --
	( 67.66,177.11) --
	( 67.69,179.45) --
	( 67.71,180.44) --
	( 67.74,181.72) --
	( 67.77,183.28) --
	( 67.79,182.45) --
	( 67.82,182.75) --
	( 67.85,180.70) --
	( 67.88,177.08) --
	( 67.90,176.01) --
	( 67.93,177.41) --
	( 67.96,177.30) --
	( 67.99,179.97) --
	( 68.01,179.41) --
	( 68.04,181.67) --
	( 68.07,181.32) --
	( 68.09,183.73) --
	( 68.12,185.24) --
	( 68.15,182.90) --
	( 68.18,182.50) --
	( 68.20,181.51) --
	( 68.23,183.07) --
	( 68.26,183.23) --
	( 68.29,184.45) --
	( 68.31,181.94) --
	( 68.34,181.65) --
	( 68.37,184.40) --
	( 68.39,183.85) --
	( 68.42,183.36) --
	( 68.45,179.11) --
	( 68.48,180.12) --
	( 68.50,176.25) --
	( 68.53,177.45) --
	( 68.56,177.50) --
	( 68.59,175.07) --
	( 68.61,174.26) --
	( 68.64,174.50) --
	( 68.67,173.51) --
	( 68.69,174.67) --
	( 68.72,174.72) --
	( 68.75,176.43) --
	( 68.78,175.42) --
	( 68.80,175.61) --
	( 68.83,175.89) --
	( 68.86,176.06) --
	( 68.89,175.22) --
	( 68.91,173.57) --
	( 68.94,175.05) --
	( 68.97,174.61) --
	( 68.99,176.40) --
	( 69.02,179.02) --
	( 69.05,178.26) --
	( 69.08,180.09) --
	( 69.10,176.48) --
	( 69.13,178.08) --
	( 69.16,179.13) --
	( 69.18,177.99) --
	( 69.21,177.60) --
	( 69.24,175.75) --
	( 69.27,174.27) --
	( 69.29,174.91) --
	( 69.32,173.88) --
	( 69.35,171.78) --
	( 69.38,172.55) --
	( 69.40,172.82) --
	( 69.43,172.04) --
	( 69.46,171.15) --
	( 69.48,167.47) --
	( 69.51,168.46) --
	( 69.54,169.51) --
	( 69.57,170.27) --
	( 69.59,170.38) --
	( 69.62,175.68) --
	( 69.65,175.99) --
	( 69.68,177.33) --
	( 69.70,177.98) --
	( 69.73,176.55) --
	( 69.76,175.61) --
	( 69.78,175.47) --
	( 69.81,176.85) --
	( 69.84,173.98) --
	( 69.87,175.35) --
	( 69.89,176.49) --
	( 69.92,177.60) --
	( 69.95,180.60) --
	( 69.98,176.44) --
	( 70.00,176.08) --
	( 70.03,175.67) --
	( 70.06,173.51) --
	( 70.08,173.54) --
	( 70.11,172.57) --
	( 70.14,170.95) --
	( 70.17,171.07) --
	( 70.19,172.07) --
	( 70.22,172.65) --
	( 70.25,175.47) --
	( 70.28,175.99) --
	( 70.30,175.97) --
	( 70.33,175.10) --
	( 70.36,176.27) --
	( 70.38,176.42) --
	( 70.41,176.41) --
	( 70.44,175.55) --
	( 70.47,176.20) --
	( 70.49,175.98) --
	( 70.52,176.38) --
	( 70.55,172.97) --
	( 70.58,171.66) --
	( 70.60,174.49) --
	( 70.63,175.57) --
	( 70.66,173.09) --
	( 70.68,175.70) --
	( 70.71,178.23) --
	( 70.74,176.86) --
	( 70.77,175.59) --
	( 70.79,177.01) --
	( 70.82,175.39) --
	( 70.85,176.46) --
	( 70.88,175.15) --
	( 70.90,175.48) --
	( 70.93,178.66) --
	( 70.96,178.65) --
	( 70.98,176.38) --
	( 71.01,176.57) --
	( 71.04,175.78) --
	( 71.07,172.65) --
	( 71.09,172.71) --
	( 71.12,169.49) --
	( 71.15,168.29) --
	( 71.18,170.32) --
	( 71.20,168.45) --
	( 71.23,170.70) --
	( 71.26,171.23) --
	( 71.28,170.63) --
	( 71.31,172.79) --
	( 71.34,174.22) --
	( 71.37,172.04) --
	( 71.39,174.60) --
	( 71.42,170.85) --
	( 71.45,169.89) --
	( 71.47,173.33) --
	( 71.50,173.80) --
	( 71.53,178.21) --
	( 71.56,174.90) --
	( 71.58,177.16) --
	( 71.61,178.22) --
	( 71.64,180.15) --
	( 71.67,183.03) --
	( 71.69,181.68) --
	( 71.72,183.31) --
	( 71.75,180.63) --
	( 71.77,180.01) --
	( 71.80,177.31) --
	( 71.83,178.88) --
	( 71.86,180.32) --
	( 71.88,183.36) --
	( 71.91,185.10) --
	( 71.94,181.91) --
	( 71.97,180.99) --
	( 71.99,180.81) --
	( 72.02,180.69) --
	( 72.05,178.61) --
	( 72.07,179.05) --
	( 72.10,178.32) --
	( 72.13,180.25) --
	( 72.16,181.04) --
	( 72.18,179.82) --
	( 72.21,179.76) --
	( 72.24,176.74) --
	( 72.27,178.40) --
	( 72.29,178.08) --
	( 72.32,178.37) --
	( 72.35,177.62) --
	( 72.37,177.23) --
	( 72.40,177.45) --
	( 72.43,176.91) --
	( 72.46,177.93) --
	( 72.48,178.97) --
	( 72.51,178.36) --
	( 72.54,178.12) --
	( 72.57,176.73) --
	( 72.59,174.54) --
	( 72.62,176.99) --
	( 72.65,177.10) --
	( 72.67,177.12) --
	( 72.70,174.78) --
	( 72.73,177.19) --
	( 72.76,175.74) --
	( 72.78,175.85) --
	( 72.81,174.18) --
	( 72.84,173.47) --
	( 72.87,173.80) --
	( 72.89,174.28) --
	( 72.92,172.50) --
	( 72.95,173.76) --
	( 72.97,173.82) --
	( 73.00,172.28) --
	( 73.03,175.01) --
	( 73.06,174.58) --
	( 73.08,175.57) --
	( 73.11,175.61) --
	( 73.14,175.12) --
	( 73.17,173.64) --
	( 73.19,174.09) --
	( 73.22,175.34) --
	( 73.25,174.80) --
	( 73.27,175.33) --
	( 73.30,175.50) --
	( 73.33,175.88) --
	( 73.36,176.25) --
	( 73.38,174.15) --
	( 73.41,175.91) --
	( 73.44,175.03) --
	( 73.47,177.44) --
	( 73.49,175.61) --
	( 73.52,175.44) --
	( 73.55,177.51) --
	( 73.57,177.03) --
	( 73.60,176.13) --
	( 73.63,175.21) --
	( 73.66,176.64) --
	( 73.68,178.97) --
	( 73.71,179.41) --
	( 73.74,178.56) --
	( 73.77,174.36) --
	( 73.79,177.15) --
	( 73.82,175.85) --
	( 73.85,178.35) --
	( 73.87,177.03) --
	( 73.90,174.25) --
	( 73.93,173.82) --
	( 73.96,174.38) --
	( 73.98,174.26) --
	( 74.01,173.96) --
	( 74.04,174.57) --
	( 74.06,175.69) --
	( 74.09,173.33) --
	( 74.12,173.19) --
	( 74.15,176.00) --
	( 74.17,176.09) --
	( 74.20,175.65) --
	( 74.23,173.89) --
	( 74.26,172.92) --
	( 74.28,172.30) --
	( 74.31,171.81) --
	( 74.34,172.56) --
	( 74.36,171.68) --
	( 74.39,171.63) --
	( 74.42,167.34) --
	( 74.45,169.02) --
	( 74.47,170.36) --
	( 74.50,169.98) --
	( 74.53,170.31) --
	( 74.56,172.18) --
	( 74.58,172.19) --
	( 74.61,172.80) --
	( 74.64,173.22) --
	( 74.66,173.18) --
	( 74.69,172.54) --
	( 74.72,171.37) --
	( 74.75,170.53) --
	( 74.77,173.08) --
	( 74.80,172.96) --
	( 74.83,172.60) --
	( 74.86,172.62) --
	( 74.88,172.81) --
	( 74.91,172.80) --
	( 74.94,170.97) --
	( 74.96,170.39) --
	( 74.99,172.59) --
	( 75.02,174.63) --
	( 75.05,176.03) --
	( 75.07,176.29) --
	( 75.10,176.59) --
	( 75.13,175.78) --
	( 75.16,178.42) --
	( 75.18,176.15) --
	( 75.21,175.80) --
	( 75.24,175.92) --
	( 75.26,175.16) --
	( 75.29,175.52) --
	( 75.32,176.28) --
	( 75.35,176.20) --
	( 75.37,176.57) --
	( 75.40,175.30) --
	( 75.43,174.85) --
	( 75.46,175.38) --
	( 75.48,174.49) --
	( 75.51,180.95) --
	( 75.54,180.42) --
	( 75.56,179.75) --
	( 75.59,183.80) --
	( 75.62,183.72) --
	( 75.65,182.04) --
	( 75.67,183.60) --
	( 75.70,183.89) --
	( 75.73,179.98) --
	( 75.76,178.94) --
	( 75.78,178.06) --
	( 75.81,175.60) --
	( 75.84,174.83) --
	( 75.86,175.84) --
	( 75.89,176.01) --
	( 75.92,176.84) --
	( 75.95,175.14) --
	( 75.97,175.90) --
	( 76.00,177.20) --
	( 76.03,178.85) --
	( 76.06,177.25) --
	( 76.08,178.51) --
	( 76.11,176.35) --
	( 76.14,174.36) --
	( 76.16,173.29) --
	( 76.19,173.70) --
	( 76.22,175.81) --
	( 76.25,175.21) --
	( 76.27,176.23) --
	( 76.30,178.17) --
	( 76.33,175.97) --
	( 76.35,178.24) --
	( 76.38,178.73) --
	( 76.41,174.54) --
	( 76.44,176.82) --
	( 76.46,179.25) --
	( 76.49,179.26) --
	( 76.52,179.10) --
	( 76.55,181.03) --
	( 76.57,180.39) --
	( 76.60,179.08) --
	( 76.63,179.25) --
	( 76.65,179.14) --
	( 76.68,177.78) --
	( 76.71,181.02) --
	( 76.74,176.53) --
	( 76.76,177.76) --
	( 76.79,175.23) --
	( 76.82,175.68) --
	( 76.85,175.79) --
	( 76.87,177.14) --
	( 76.90,176.88) --
	( 76.93,177.09) --
	( 76.95,178.13) --
	( 76.98,172.42) --
	( 77.01,173.83) --
	( 77.04,174.75) --
	( 77.06,175.37) --
	( 77.09,172.36) --
	( 77.12,173.42) --
	( 77.15,170.81) --
	( 77.17,172.76) --
	( 77.20,173.87) --
	( 77.23,173.60) --
	( 77.25,172.34) --
	( 77.28,172.42) --
	( 77.31,172.43) --
	( 77.34,170.41) --
	( 77.36,168.33) --
	( 77.39,173.27) --
	( 77.42,174.64) --
	( 77.45,174.65) --
	( 77.47,174.72) --
	( 77.50,175.04) --
	( 77.53,174.47) --
	( 77.55,178.38) --
	( 77.58,178.61) --
	( 77.61,175.22) --
	( 77.64,174.84) --
	( 77.66,177.08) --
	( 77.69,175.71) --
	( 77.72,174.15) --
	( 77.75,175.27) --
	( 77.77,174.47) --
	( 77.80,174.93) --
	( 77.83,176.56) --
	( 77.85,174.06) --
	( 77.88,175.10) --
	( 77.91,174.31) --
	( 77.94,172.68) --
	( 77.96,171.87) --
	( 77.99,169.73) --
	( 78.02,170.62) --
	( 78.05,170.75) --
	( 78.07,173.29) --
	( 78.10,171.77) --
	( 78.13,171.81) --
	( 78.15,173.47) --
	( 78.18,171.84) --
	( 78.21,172.46) --
	( 78.24,171.07) --
	( 78.26,170.92) --
	( 78.29,171.25) --
	( 78.32,174.72) --
	( 78.35,172.79) --
	( 78.37,176.66) --
	( 78.40,177.93) --
	( 78.43,180.63) --
	( 78.45,179.11) --
	( 78.48,178.63) --
	( 78.51,180.66) --
	( 78.54,178.89) --
	( 78.56,179.07) --
	( 78.59,173.80) --
	( 78.62,175.42) --
	( 78.65,176.15) --
	( 78.67,176.61) --
	( 78.70,176.08) --
	( 78.73,176.77) --
	( 78.75,175.07) --
	( 78.78,174.51) --
	( 78.81,177.51) --
	( 78.84,176.90) --
	( 78.86,177.52) --
	( 78.89,177.25) --
	( 78.92,175.79) --
	( 78.94,174.16) --
	( 78.97,174.43) --
	( 79.00,174.58) --
	( 79.03,174.44) --
	( 79.05,173.42) --
	( 79.08,174.48) --
	( 79.11,173.49) --
	( 79.14,174.85) --
	( 79.16,175.29) --
	( 79.19,173.27) --
	( 79.22,174.11) --
	( 79.24,170.37) --
	( 79.27,170.83) --
	( 79.30,172.44) --
	( 79.33,170.99) --
	( 79.35,168.17) --
	( 79.38,167.42) --
	( 79.41,167.83) --
	( 79.44,167.75) --
	( 79.46,170.45) --
	( 79.49,168.29) --
	( 79.52,170.55) --
	( 79.54,171.35) --
	( 79.57,169.82) --
	( 79.60,168.11) --
	( 79.63,171.09) --
	( 79.65,169.95) --
	( 79.68,171.75) --
	( 79.71,170.61) --
	( 79.74,169.71) --
	( 79.76,170.22) --
	( 79.79,173.03) --
	( 79.82,172.40) --
	( 79.84,173.96) --
	( 79.87,174.40) --
	( 79.90,174.93) --
	( 79.93,175.24) --
	( 79.95,178.60) --
	( 79.98,176.67) --
	( 80.01,175.23) --
	( 80.04,176.07) --
	( 80.06,174.31) --
	( 80.09,171.77) --
	( 80.12,175.48) --
	( 80.14,176.48) --
	( 80.17,178.55) --
	( 80.20,176.44) --
	( 80.23,175.69) --
	( 80.25,173.34) --
	( 80.28,177.69) --
	( 80.31,176.48) --
	( 80.34,174.63) --
	( 80.36,174.53) --
	( 80.39,176.10) --
	( 80.42,173.68) --
	( 80.44,177.95) --
	( 80.47,177.76) --
	( 80.50,174.02) --
	( 80.53,172.12) --
	( 80.55,171.28) --
	( 80.58,174.47) --
	( 80.61,175.07) --
	( 80.64,174.22) --
	( 80.66,174.46) --
	( 80.69,176.43) --
	( 80.72,176.34) --
	( 80.74,175.79) --
	( 80.77,174.82) --
	( 80.80,175.83) --
	( 80.83,175.83) --
	( 80.85,178.89) --
	( 80.88,180.04) --
	( 80.91,178.57) --
	( 80.94,178.38) --
	( 80.96,179.91) --
	( 80.99,180.13) --
	( 81.02,175.90) --
	( 81.04,176.83) --
	( 81.07,181.86) --
	( 81.10,177.30) --
	( 81.13,179.73) --
	( 81.15,178.83) --
	( 81.18,176.95) --
	( 81.21,181.96) --
	( 81.23,176.57) --
	( 81.26,177.71) --
	( 81.29,175.57) --
	( 81.32,176.37) --
	( 81.34,179.65) --
	( 81.37,178.63) --
	( 81.40,181.88) --
	( 81.43,182.98) --
	( 81.45,180.95) --
	( 81.48,183.78) --
	( 81.51,180.07) --
	( 81.53,180.57) --
	( 81.56,181.83) --
	( 81.59,182.70) --
	( 81.62,178.89) --
	( 81.64,180.14) --
	( 81.67,183.11) --
	( 81.70,181.76) --
	( 81.73,177.97) --
	( 81.75,177.75) --
	( 81.78,176.84) --
	( 81.81,176.56) --
	( 81.83,174.75) --
	( 81.86,177.19) --
	( 81.89,175.28) --
	( 81.92,174.05) --
	( 81.94,175.20) --
	( 81.97,173.67) --
	( 82.00,175.17) --
	( 82.03,172.79) --
	( 82.05,174.05) --
	( 82.08,173.88) --
	( 82.11,174.50) --
	( 82.13,176.34) --
	( 82.16,174.22) --
	( 82.19,177.87) --
	( 82.22,177.64) --
	( 82.24,176.77) --
	( 82.27,174.83) --
	( 82.30,173.85) --
	( 82.33,174.21) --
	( 82.35,175.71) --
	( 82.38,172.61) --
	( 82.41,176.07) --
	( 82.43,175.11) --
	( 82.46,178.79) --
	( 82.49,178.06) --
	( 82.52,180.35) --
	( 82.54,180.48) --
	( 82.57,179.84) --
	( 82.60,179.41) --
	( 82.63,179.61) --
	( 82.65,180.23) --
	( 82.68,179.22) --
	( 82.71,182.35) --
	( 82.73,185.56) --
	( 82.76,187.45) --
	( 82.79,187.39) --
	( 82.82,187.52) --
	( 82.84,185.67) --
	( 82.87,186.91) --
	( 82.90,185.81) --
	( 82.93,184.19) --
	( 82.95,185.47) --
	( 82.98,185.02) --
	( 83.01,182.42) --
	( 83.03,182.78) --
	( 83.06,182.34) --
	( 83.09,182.49) --
	( 83.12,182.36) --
	( 83.14,183.42) --
	( 83.17,181.14) --
	( 83.20,181.64) --
	( 83.23,181.06) --
	( 83.25,179.78) --
	( 83.28,182.42) --
	( 83.31,186.79) --
	( 83.33,184.93) --
	( 83.36,186.03) --
	( 83.39,185.62) --
	( 83.42,184.70) --
	( 83.44,184.04) --
	( 83.47,180.34) --
	( 83.50,178.65) --
	( 83.53,180.24) --
	( 83.55,177.31) --
	( 83.58,175.07) --
	( 83.61,176.52) --
	( 83.63,173.50) --
	( 83.66,173.63) --
	( 83.69,171.62) --
	( 83.72,173.38) --
	( 83.74,175.06) --
	( 83.77,176.07) --
	( 83.80,177.25) --
	( 83.82,179.39) --
	( 83.85,175.02) --
	( 83.88,175.37) --
	( 83.91,174.66) --
	( 83.93,175.92) --
	( 83.96,173.68) --
	( 83.99,174.36) --
	( 84.02,174.18) --
	( 84.04,174.72) --
	( 84.07,173.69) --
	( 84.10,174.25) --
	( 84.12,173.10) --
	( 84.15,172.67) --
	( 84.18,172.14) --
	( 84.21,173.17) --
	( 84.23,175.91) --
	( 84.26,176.80) --
	( 84.29,178.19) --
	( 84.32,175.87) --
	( 84.34,173.43) --
	( 84.37,173.29) --
	( 84.40,173.91) --
	( 84.42,174.63) --
	( 84.45,172.98) --
	( 84.48,173.58) --
	( 84.51,176.03) --
	( 84.53,178.28) --
	( 84.56,176.10) --
	( 84.59,176.51) --
	( 84.62,178.49) --
	( 84.64,178.48) --
	( 84.67,179.09) --
	( 84.70,177.35) --
	( 84.72,180.60) --
	( 84.75,175.03) --
	( 84.78,176.47) --
	( 84.81,176.20) --
	( 84.83,176.09) --
	( 84.86,174.45) --
	( 84.89,176.69) --
	( 84.92,174.24) --
	( 84.94,171.50) --
	( 84.97,170.85) --
	( 85.00,173.64) --
	( 85.02,174.54) --
	( 85.05,178.84) --
	( 85.08,178.86) --
	( 85.11,178.77) --
	( 85.13,178.11) --
	( 85.16,179.95) --
	( 85.19,180.36) --
	( 85.22,177.57) --
	( 85.24,174.08) --
	( 85.27,174.95) --
	( 85.30,175.00) --
	( 85.32,175.61) --
	( 85.35,176.76) --
	( 85.38,175.51) --
	( 85.41,175.37) --
	( 85.43,174.25) --
	( 85.46,177.27) --
	( 85.49,177.99) --
	( 85.52,180.55) --
	( 85.54,180.26) --
	( 85.57,177.20) --
	( 85.60,178.99) --
	( 85.62,179.56) --
	( 85.65,180.65) --
	( 85.68,180.98) --
	( 85.71,181.10) --
	( 85.73,183.40) --
	( 85.76,180.32) --
	( 85.79,180.29) --
	( 85.82,180.08) --
	( 85.84,179.42) --
	( 85.87,179.61) --
	( 85.90,179.30) --
	( 85.92,181.10) --
	( 85.95,179.31) --
	( 85.98,179.03) --
	( 86.01,179.42) --
	( 86.03,181.42) --
	( 86.06,181.60) --
	( 86.09,181.31) --
	( 86.11,180.04) --
	( 86.14,181.12) --
	( 86.17,181.32) --
	( 86.20,182.26) --
	( 86.22,181.52) --
	( 86.25,179.92) --
	( 86.28,180.21) --
	( 86.31,176.53) --
	( 86.33,177.03) --
	( 86.36,176.56) --
	( 86.39,176.10) --
	( 86.41,176.18) --
	( 86.44,175.69) --
	( 86.47,179.58) --
	( 86.50,182.57) --
	( 86.52,182.08) --
	( 86.55,180.15) --
	( 86.58,183.67) --
	( 86.61,179.98) --
	( 86.63,180.31) --
	( 86.66,179.90) --
	( 86.69,179.11) --
	( 86.71,177.98) --
	( 86.74,180.00) --
	( 86.77,178.28) --
	( 86.80,176.54) --
	( 86.82,176.52) --
	( 86.85,176.38) --
	( 86.88,174.69) --
	( 86.91,177.55) --
	( 86.93,175.89) --
	( 86.96,175.11) --
	( 86.99,177.60) --
	( 87.01,177.62) --
	( 87.04,177.32) --
	( 87.07,176.87) --
	( 87.10,176.70) --
	( 87.12,176.66) --
	( 87.15,177.41) --
	( 87.18,175.67) --
	( 87.21,176.53) --
	( 87.23,176.45) --
	( 87.26,176.68) --
	( 87.29,176.99) --
	( 87.31,175.30) --
	( 87.34,172.77) --
	( 87.37,171.15) --
	( 87.40,169.12) --
	( 87.42,170.59) --
	( 87.45,172.18) --
	( 87.48,174.09) --
	( 87.51,174.94) --
	( 87.53,172.61) --
	( 87.56,171.19) --
	( 87.59,172.47) --
	( 87.61,172.84) --
	( 87.64,174.98) --
	( 87.67,172.49) --
	( 87.70,174.28) --
	( 87.72,172.97) --
	( 87.75,173.18) --
	( 87.78,171.58) --
	( 87.81,171.23) --
	( 87.83,172.78) --
	( 87.86,175.01) --
	( 87.89,177.69) --
	( 87.91,178.21) --
	( 87.94,180.26) --
	( 87.97,173.55) --
	( 88.00,173.26) --
	( 88.02,174.27) --
	( 88.05,174.52) --
	( 88.08,171.52) --
	( 88.11,171.51) --
	( 88.13,170.46) --
	( 88.16,170.39) --
	( 88.19,170.90) --
	( 88.21,171.59) --
	( 88.24,174.42) --
	( 88.27,176.82) --
	( 88.30,179.59) --
	( 88.32,180.21) --
	( 88.35,178.54) --
	( 88.38,177.45) --
	( 88.41,176.44) --
	( 88.43,177.01) --
	( 88.46,174.09) --
	( 88.49,175.11) --
	( 88.51,173.40) --
	( 88.54,175.00) --
	( 88.57,173.10) --
	( 88.60,173.74) --
	( 88.62,174.90) --
	( 88.65,173.00) --
	( 88.68,171.66) --
	( 88.70,171.40) --
	( 88.73,170.37) --
	( 88.76,170.94) --
	( 88.79,170.19) --
	( 88.81,171.75) --
	( 88.84,170.13) --
	( 88.87,171.18) --
	( 88.90,170.63) --
	( 88.92,171.35) --
	( 88.95,173.36) --
	( 88.98,173.04) --
	( 89.00,175.78) --
	( 89.03,175.11) --
	( 89.06,175.87) --
	( 89.09,174.49) --
	( 89.11,173.42) --
	( 89.14,175.97) --
	( 89.17,174.91) --
	( 89.20,171.72) --
	( 89.22,170.48) --
	( 89.25,169.61) --
	( 89.28,170.33) --
	( 89.30,171.30) --
	( 89.33,170.49) --
	( 89.36,170.93) --
	( 89.39,169.85) --
	( 89.41,167.33) --
	( 89.44,169.66) --
	( 89.47,168.58) --
	( 89.50,168.33) --
	( 89.52,168.28) --
	( 89.55,168.73) --
	( 89.58,170.80) --
	( 89.60,168.21) --
	( 89.63,168.70) --
	( 89.66,170.44) --
	( 89.69,170.83) --
	( 89.71,171.43) --
	( 89.74,171.47) --
	( 89.77,171.19) --
	( 89.80,170.18) --
	( 89.82,168.17) --
	( 89.85,168.17) --
	( 89.88,167.58) --
	( 89.90,169.69) --
	( 89.93,172.22) --
	( 89.96,173.19) --
	( 89.99,173.91) --
	( 90.01,170.59) --
	( 90.04,172.59) --
	( 90.07,173.42) --
	( 90.10,174.13) --
	( 90.12,168.73) --
	( 90.15,166.88) --
	( 90.18,167.46) --
	( 90.20,167.81) --
	( 90.23,168.75) --
	( 90.26,170.41) --
	( 90.29,171.57) --
	( 90.31,170.44) --
	( 90.34,172.53) --
	( 90.37,172.57) --
	( 90.40,173.49) --
	( 90.42,174.90) --
	( 90.45,174.30) --
	( 90.48,177.26) --
	( 90.50,176.24) --
	( 90.53,178.18) --
	( 90.56,178.64) --
	( 90.59,176.53) --
	( 90.61,177.57) --
	( 90.64,176.85) --
	( 90.67,177.01) --
	( 90.70,177.36) --
	( 90.72,176.42) --
	( 90.75,177.38) --
	( 90.78,180.46) --
	( 90.80,176.91) --
	( 90.83,177.81) --
	( 90.86,178.14) --
	( 90.89,180.59) --
	( 90.91,177.59) --
	( 90.94,177.96) --
	( 90.97,180.99) --
	( 90.99,181.15) --
	( 91.02,181.13) --
	( 91.05,178.27) --
	( 91.08,178.15) --
	( 91.10,177.25) --
	( 91.13,176.75) --
	( 91.16,177.65) --
	( 91.19,177.69) --
	( 91.21,177.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.96,125.76) rectangle ( 93.94,198.49);
\end{scope}
\begin{scope}
\path[clip] ( 33.96, 30.72) rectangle ( 93.94,103.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.96, 30.72) rectangle ( 93.94,103.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.69, 81.29) --
	( 36.72, 81.72) --
	( 36.74, 81.38) --
	( 36.77, 81.83) --
	( 36.80, 82.57) --
	( 36.82, 82.07) --
	( 36.85, 80.93) --
	( 36.88, 81.27) --
	( 36.91, 80.98) --
	( 36.93, 80.57) --
	( 36.96, 81.15) --
	( 36.99, 82.80) --
	( 37.02, 81.86) --
	( 37.04, 81.31) --
	( 37.07, 82.38) --
	( 37.10, 83.11) --
	( 37.12, 83.04) --
	( 37.15, 83.30) --
	( 37.18, 83.11) --
	( 37.21, 82.67) --
	( 37.23, 83.94) --
	( 37.26, 82.70) --
	( 37.29, 83.27) --
	( 37.31, 82.57) --
	( 37.34, 82.81) --
	( 37.37, 83.23) --
	( 37.40, 84.37) --
	( 37.42, 83.92) --
	( 37.45, 83.67) --
	( 37.48, 83.96) --
	( 37.51, 84.28) --
	( 37.53, 84.09) --
	( 37.56, 84.80) --
	( 37.59, 83.48) --
	( 37.61, 84.49) --
	( 37.64, 84.10) --
	( 37.67, 83.55) --
	( 37.70, 82.38) --
	( 37.72, 81.45) --
	( 37.75, 83.23) --
	( 37.78, 82.06) --
	( 37.81, 82.29) --
	( 37.83, 82.26) --
	( 37.86, 83.52) --
	( 37.89, 83.89) --
	( 37.91, 82.92) --
	( 37.94, 83.01) --
	( 37.97, 82.71) --
	( 38.00, 84.39) --
	( 38.02, 83.82) --
	( 38.05, 82.96) --
	( 38.08, 82.87) --
	( 38.11, 84.59) --
	( 38.13, 85.02) --
	( 38.16, 83.08) --
	( 38.19, 83.46) --
	( 38.21, 84.15) --
	( 38.24, 82.77) --
	( 38.27, 82.54) --
	( 38.30, 83.24) --
	( 38.32, 85.17) --
	( 38.35, 82.94) --
	( 38.38, 81.90) --
	( 38.41, 83.21) --
	( 38.43, 81.61) --
	( 38.46, 81.62) --
	( 38.49, 81.26) --
	( 38.51, 80.96) --
	( 38.54, 81.18) --
	( 38.57, 81.50) --
	( 38.60, 82.67) --
	( 38.62, 82.22) --
	( 38.65, 84.00) --
	( 38.68, 81.44) --
	( 38.71, 81.07) --
	( 38.73, 80.32) --
	( 38.76, 81.53) --
	( 38.79, 81.53) --
	( 38.81, 82.00) --
	( 38.84, 83.62) --
	( 38.87, 82.11) --
	( 38.90, 80.93) --
	( 38.92, 81.88) --
	( 38.95, 82.26) --
	( 38.98, 81.97) --
	( 39.01, 83.38) --
	( 39.03, 83.30) --
	( 39.06, 83.03) --
	( 39.09, 82.16) --
	( 39.11, 81.89) --
	( 39.14, 82.56) --
	( 39.17, 82.84) --
	( 39.20, 82.45) --
	( 39.22, 83.53) --
	( 39.25, 84.67) --
	( 39.28, 82.39) --
	( 39.31, 82.74) --
	( 39.33, 82.24) --
	( 39.36, 82.71) --
	( 39.39, 82.16) --
	( 39.41, 81.19) --
	( 39.44, 81.53) --
	( 39.47, 81.06) --
	( 39.50, 81.68) --
	( 39.52, 82.78) --
	( 39.55, 81.28) --
	( 39.58, 82.67) --
	( 39.61, 81.93) --
	( 39.63, 81.03) --
	( 39.66, 81.51) --
	( 39.69, 80.75) --
	( 39.71, 82.48) --
	( 39.74, 81.26) --
	( 39.77, 80.29) --
	( 39.80, 81.08) --
	( 39.82, 81.20) --
	( 39.85, 81.07) --
	( 39.88, 82.69) --
	( 39.90, 81.35) --
	( 39.93, 81.69) --
	( 39.96, 81.67) --
	( 39.99, 82.79) --
	( 40.01, 81.89) --
	( 40.04, 82.10) --
	( 40.07, 83.25) --
	( 40.10, 82.99) --
	( 40.12, 84.56) --
	( 40.15, 83.04) --
	( 40.18, 83.14) --
	( 40.20, 83.99) --
	( 40.23, 83.98) --
	( 40.26, 84.01) --
	( 40.29, 85.48) --
	( 40.31, 85.35) --
	( 40.34, 84.44) --
	( 40.37, 84.69) --
	( 40.40, 84.64) --
	( 40.42, 84.15) --
	( 40.45, 84.30) --
	( 40.48, 83.48) --
	( 40.50, 82.96) --
	( 40.53, 82.87) --
	( 40.56, 83.81) --
	( 40.59, 82.87) --
	( 40.61, 83.53) --
	( 40.64, 82.77) --
	( 40.67, 82.40) --
	( 40.70, 82.01) --
	( 40.72, 81.97) --
	( 40.75, 82.24) --
	( 40.78, 81.23) --
	( 40.80, 81.47) --
	( 40.83, 81.23) --
	( 40.86, 81.24) --
	( 40.89, 81.47) --
	( 40.91, 83.05) --
	( 40.94, 81.29) --
	( 40.97, 81.91) --
	( 41.00, 82.18) --
	( 41.02, 81.63) --
	( 41.05, 83.14) --
	( 41.08, 83.75) --
	( 41.10, 84.66) --
	( 41.13, 84.78) --
	( 41.16, 84.19) --
	( 41.19, 84.40) --
	( 41.21, 85.87) --
	( 41.24, 84.62) --
	( 41.27, 84.83) --
	( 41.30, 85.75) --
	( 41.32, 86.91) --
	( 41.35, 85.98) --
	( 41.38, 84.84) --
	( 41.40, 84.24) --
	( 41.43, 83.79) --
	( 41.46, 82.77) --
	( 41.49, 84.26) --
	( 41.51, 84.09) --
	( 41.54, 85.23) --
	( 41.57, 86.01) --
	( 41.60, 85.81) --
	( 41.62, 86.05) --
	( 41.65, 86.20) --
	( 41.68, 87.64) --
	( 41.70, 86.13) --
	( 41.73, 86.10) --
	( 41.76, 85.75) --
	( 41.79, 85.38) --
	( 41.81, 85.18) --
	( 41.84, 84.96) --
	( 41.87, 85.01) --
	( 41.90, 84.67) --
	( 41.92, 84.80) --
	( 41.95, 83.97) --
	( 41.98, 83.75) --
	( 42.00, 84.60) --
	( 42.03, 84.92) --
	( 42.06, 85.30) --
	( 42.09, 85.53) --
	( 42.11, 85.97) --
	( 42.14, 86.81) --
	( 42.17, 85.87) --
	( 42.19, 85.69) --
	( 42.22, 84.95) --
	( 42.25, 85.55) --
	( 42.28, 85.93) --
	( 42.30, 85.42) --
	( 42.33, 85.82) --
	( 42.36, 85.05) --
	( 42.39, 83.50) --
	( 42.41, 85.82) --
	( 42.44, 85.44) --
	( 42.47, 86.90) --
	( 42.49, 86.04) --
	( 42.52, 85.30) --
	( 42.55, 85.24) --
	( 42.58, 84.03) --
	( 42.60, 83.64) --
	( 42.63, 83.69) --
	( 42.66, 83.93) --
	( 42.69, 83.33) --
	( 42.71, 82.49) --
	( 42.74, 83.77) --
	( 42.77, 84.04) --
	( 42.79, 82.96) --
	( 42.82, 82.99) --
	( 42.85, 83.21) --
	( 42.88, 83.86) --
	( 42.90, 84.35) --
	( 42.93, 83.37) --
	( 42.96, 84.52) --
	( 42.99, 83.78) --
	( 43.01, 82.97) --
	( 43.04, 83.31) --
	( 43.07, 84.59) --
	( 43.09, 83.70) --
	( 43.12, 83.15) --
	( 43.15, 83.35) --
	( 43.18, 83.03) --
	( 43.20, 83.14) --
	( 43.23, 83.64) --
	( 43.26, 84.81) --
	( 43.29, 85.02) --
	( 43.31, 84.06) --
	( 43.34, 83.45) --
	( 43.37, 84.16) --
	( 43.39, 83.75) --
	( 43.42, 84.77) --
	( 43.45, 84.60) --
	( 43.48, 84.91) --
	( 43.50, 84.58) --
	( 43.53, 85.27) --
	( 43.56, 85.02) --
	( 43.59, 84.65) --
	( 43.61, 84.36) --
	( 43.64, 86.14) --
	( 43.67, 84.53) --
	( 43.69, 84.63) --
	( 43.72, 84.99) --
	( 43.75, 85.11) --
	( 43.78, 85.23) --
	( 43.80, 85.07) --
	( 43.83, 87.46) --
	( 43.86, 86.66) --
	( 43.89, 85.83) --
	( 43.91, 84.49) --
	( 43.94, 85.66) --
	( 43.97, 84.27) --
	( 43.99, 85.51) --
	( 44.02, 88.55) --
	( 44.05, 86.35) --
	( 44.08, 85.84) --
	( 44.10, 84.79) --
	( 44.13, 84.63) --
	( 44.16, 86.56) --
	( 44.19, 85.16) --
	( 44.21, 84.80) --
	( 44.24, 86.46) --
	( 44.27, 86.20) --
	( 44.29, 85.06) --
	( 44.32, 84.39) --
	( 44.35, 83.94) --
	( 44.38, 84.08) --
	( 44.40, 86.06) --
	( 44.43, 84.12) --
	( 44.46, 84.13) --
	( 44.49, 83.21) --
	( 44.51, 82.90) --
	( 44.54, 83.82) --
	( 44.57, 83.32) --
	( 44.59, 84.59) --
	( 44.62, 84.08) --
	( 44.65, 83.77) --
	( 44.68, 83.35) --
	( 44.70, 82.91) --
	( 44.73, 83.26) --
	( 44.76, 83.76) --
	( 44.78, 83.77) --
	( 44.81, 83.01) --
	( 44.84, 83.09) --
	( 44.87, 83.35) --
	( 44.89, 83.44) --
	( 44.92, 84.00) --
	( 44.95, 82.64) --
	( 44.98, 83.03) --
	( 45.00, 85.08) --
	( 45.03, 82.82) --
	( 45.06, 82.93) --
	( 45.08, 82.47) --
	( 45.11, 81.98) --
	( 45.14, 82.36) --
	( 45.17, 81.45) --
	( 45.19, 81.55) --
	( 45.22, 83.34) --
	( 45.25, 81.17) --
	( 45.28, 80.48) --
	( 45.30, 80.89) --
	( 45.33, 80.08) --
	( 45.36, 80.81) --
	( 45.38, 82.40) --
	( 45.41, 81.63) --
	( 45.44, 82.92) --
	( 45.47, 82.58) --
	( 45.49, 82.89) --
	( 45.52, 81.07) --
	( 45.55, 82.32) --
	( 45.58, 81.55) --
	( 45.60, 80.50) --
	( 45.63, 80.26) --
	( 45.66, 80.94) --
	( 45.68, 81.67) --
	( 45.71, 80.32) --
	( 45.74, 80.93) --
	( 45.77, 81.69) --
	( 45.79, 81.20) --
	( 45.82, 81.29) --
	( 45.85, 82.09) --
	( 45.88, 81.80) --
	( 45.90, 82.18) --
	( 45.93, 82.40) --
	( 45.96, 82.78) --
	( 45.98, 82.16) --
	( 46.01, 82.88) --
	( 46.04, 82.99) --
	( 46.07, 82.43) --
	( 46.09, 82.56) --
	( 46.12, 83.26) --
	( 46.15, 83.07) --
	( 46.18, 83.36) --
	( 46.20, 83.86) --
	( 46.23, 82.56) --
	( 46.26, 82.77) --
	( 46.28, 83.46) --
	( 46.31, 82.33) --
	( 46.34, 82.20) --
	( 46.37, 82.51) --
	( 46.39, 83.46) --
	( 46.42, 83.68) --
	( 46.45, 82.90) --
	( 46.48, 82.88) --
	( 46.50, 82.90) --
	( 46.53, 82.91) --
	( 46.56, 82.88) --
	( 46.58, 83.26) --
	( 46.61, 83.11) --
	( 46.64, 82.62) --
	( 46.67, 83.46) --
	( 46.69, 83.58) --
	( 46.72, 82.67) --
	( 46.75, 85.03) --
	( 46.78, 83.79) --
	( 46.80, 82.81) --
	( 46.83, 82.90) --
	( 46.86, 82.75) --
	( 46.88, 82.13) --
	( 46.91, 81.87) --
	( 46.94, 83.36) --
	( 46.97, 82.62) --
	( 46.99, 83.61) --
	( 47.02, 82.85) --
	( 47.05, 82.95) --
	( 47.07, 82.62) --
	( 47.10, 83.22) --
	( 47.13, 84.15) --
	( 47.16, 82.91) --
	( 47.18, 83.23) --
	( 47.21, 83.13) --
	( 47.24, 82.26) --
	( 47.27, 82.16) --
	( 47.29, 82.35) --
	( 47.32, 83.77) --
	( 47.35, 83.67) --
	( 47.37, 82.85) --
	( 47.40, 83.68) --
	( 47.43, 84.51) --
	( 47.46, 83.24) --
	( 47.48, 83.94) --
	( 47.51, 82.94) --
	( 47.54, 84.45) --
	( 47.57, 82.08) --
	( 47.59, 81.33) --
	( 47.62, 84.10) --
	( 47.65, 81.66) --
	( 47.67, 81.94) --
	( 47.70, 81.48) --
	( 47.73, 83.16) --
	( 47.76, 82.34) --
	( 47.78, 81.84) --
	( 47.81, 82.19) --
	( 47.84, 81.78) --
	( 47.87, 81.94) --
	( 47.89, 82.01) --
	( 47.92, 81.92) --
	( 47.95, 82.22) --
	( 47.97, 83.09) --
	( 48.00, 82.51) --
	( 48.03, 82.92) --
	( 48.06, 83.62) --
	( 48.08, 85.59) --
	( 48.11, 83.97) --
	( 48.14, 84.02) --
	( 48.17, 83.25) --
	( 48.19, 82.55) --
	( 48.22, 84.00) --
	( 48.25, 84.30) --
	( 48.27, 83.58) --
	( 48.30, 83.42) --
	( 48.33, 83.24) --
	( 48.36, 82.52) --
	( 48.38, 83.28) --
	( 48.41, 83.07) --
	( 48.44, 83.98) --
	( 48.47, 85.57) --
	( 48.49, 83.25) --
	( 48.52, 82.43) --
	( 48.55, 82.76) --
	( 48.57, 82.88) --
	( 48.60, 83.39) --
	( 48.63, 83.08) --
	( 48.66, 82.30) --
	( 48.68, 82.50) --
	( 48.71, 81.75) --
	( 48.74, 81.47) --
	( 48.77, 81.56) --
	( 48.79, 80.47) --
	( 48.82, 81.36) --
	( 48.85, 80.30) --
	( 48.87, 80.90) --
	( 48.90, 81.44) --
	( 48.93, 80.78) --
	( 48.96, 81.24) --
	( 48.98, 81.95) --
	( 49.01, 82.59) --
	( 49.04, 82.63) --
	( 49.07, 81.99) --
	( 49.09, 81.81) --
	( 49.12, 82.64) --
	( 49.15, 81.65) --
	( 49.17, 81.23) --
	( 49.20, 82.34) --
	( 49.23, 81.82) --
	( 49.26, 81.91) --
	( 49.28, 81.91) --
	( 49.31, 81.89) --
	( 49.34, 82.94) --
	( 49.37, 81.12) --
	( 49.39, 81.18) --
	( 49.42, 81.53) --
	( 49.45, 82.07) --
	( 49.47, 81.00) --
	( 49.50, 80.88) --
	( 49.53, 80.65) --
	( 49.56, 80.87) --
	( 49.58, 81.60) --
	( 49.61, 81.61) --
	( 49.64, 81.81) --
	( 49.66, 80.44) --
	( 49.69, 80.37) --
	( 49.72, 80.44) --
	( 49.75, 81.38) --
	( 49.77, 81.23) --
	( 49.80, 82.24) --
	( 49.83, 82.44) --
	( 49.86, 82.41) --
	( 49.88, 82.34) --
	( 49.91, 82.59) --
	( 49.94, 81.51) --
	( 49.96, 80.94) --
	( 49.99, 82.20) --
	( 50.02, 80.31) --
	( 50.05, 80.87) --
	( 50.07, 80.13) --
	( 50.10, 80.60) --
	( 50.13, 80.68) --
	( 50.16, 80.35) --
	( 50.18, 80.58) --
	( 50.21, 80.00) --
	( 50.24, 78.75) --
	( 50.26, 79.37) --
	( 50.29, 80.03) --
	( 50.32, 80.47) --
	( 50.35, 79.96) --
	( 50.37, 80.83) --
	( 50.40, 80.20) --
	( 50.43, 80.55) --
	( 50.46, 80.56) --
	( 50.48, 82.43) --
	( 50.51, 82.54) --
	( 50.54, 82.74) --
	( 50.56, 83.40) --
	( 50.59, 83.56) --
	( 50.62, 82.08) --
	( 50.65, 82.56) --
	( 50.67, 82.24) --
	( 50.70, 82.73) --
	( 50.73, 82.89) --
	( 50.76, 82.98) --
	( 50.78, 84.27) --
	( 50.81, 84.00) --
	( 50.84, 83.08) --
	( 50.86, 82.92) --
	( 50.89, 83.62) --
	( 50.92, 83.46) --
	( 50.95, 83.29) --
	( 50.97, 84.56) --
	( 51.00, 85.07) --
	( 51.03, 85.33) --
	( 51.06, 85.04) --
	( 51.08, 84.46) --
	( 51.11, 84.77) --
	( 51.14, 83.39) --
	( 51.16, 84.24) --
	( 51.19, 83.94) --
	( 51.22, 83.43) --
	( 51.25, 82.56) --
	( 51.27, 82.45) --
	( 51.30, 82.40) --
	( 51.33, 83.97) --
	( 51.36, 82.18) --
	( 51.38, 82.45) --
	( 51.41, 84.98) --
	( 51.44, 82.95) --
	( 51.46, 82.12) --
	( 51.49, 82.99) --
	( 51.52, 80.67) --
	( 51.55, 81.53) --
	( 51.57, 80.84) --
	( 51.60, 80.40) --
	( 51.63, 80.27) --
	( 51.66, 82.58) --
	( 51.68, 80.93) --
	( 51.71, 80.90) --
	( 51.74, 82.16) --
	( 51.76, 81.21) --
	( 51.79, 81.64) --
	( 51.82, 81.55) --
	( 51.85, 82.22) --
	( 51.87, 82.30) --
	( 51.90, 81.88) --
	( 51.93, 81.60) --
	( 51.95, 82.20) --
	( 51.98, 83.66) --
	( 52.01, 83.00) --
	( 52.04, 82.60) --
	( 52.06, 84.04) --
	( 52.09, 83.40) --
	( 52.12, 83.92) --
	( 52.15, 83.33) --
	( 52.17, 83.78) --
	( 52.20, 83.46) --
	( 52.23, 83.69) --
	( 52.25, 83.31) --
	( 52.28, 84.14) --
	( 52.31, 82.00) --
	( 52.34, 84.09) --
	( 52.36, 82.81) --
	( 52.39, 83.18) --
	( 52.42, 82.81) --
	( 52.45, 82.76) --
	( 52.47, 81.73) --
	( 52.50, 81.49) --
	( 52.53, 84.29) --
	( 52.55, 82.86) --
	( 52.58, 82.71) --
	( 52.61, 81.98) --
	( 52.64, 82.11) --
	( 52.66, 81.96) --
	( 52.69, 82.70) --
	( 52.72, 82.49) --
	( 52.75, 82.45) --
	( 52.77, 82.93) --
	( 52.80, 83.34) --
	( 52.83, 83.07) --
	( 52.85, 82.03) --
	( 52.88, 81.61) --
	( 52.91, 81.45) --
	( 52.94, 80.82) --
	( 52.96, 81.62) --
	( 52.99, 80.77) --
	( 53.02, 81.34) --
	( 53.05, 81.21) --
	( 53.07, 80.61) --
	( 53.10, 80.75) --
	( 53.13, 80.48) --
	( 53.15, 82.35) --
	( 53.18, 81.09) --
	( 53.21, 82.44) --
	( 53.24, 82.15) --
	( 53.26, 82.69) --
	( 53.29, 82.78) --
	( 53.32, 85.01) --
	( 53.35, 83.34) --
	( 53.37, 83.45) --
	( 53.40, 84.34) --
	( 53.43, 83.83) --
	( 53.45, 83.32) --
	( 53.48, 82.66) --
	( 53.51, 83.43) --
	( 53.54, 83.15) --
	( 53.56, 84.67) --
	( 53.59, 83.66) --
	( 53.62, 81.78) --
	( 53.65, 83.60) --
	( 53.67, 83.28) --
	( 53.70, 82.84) --
	( 53.73, 84.36) --
	( 53.75, 83.30) --
	( 53.78, 83.70) --
	( 53.81, 84.12) --
	( 53.84, 83.97) --
	( 53.86, 84.78) --
	( 53.89, 85.40) --
	( 53.92, 85.98) --
	( 53.95, 87.08) --
	( 53.97, 85.39) --
	( 54.00, 85.22) --
	( 54.03, 85.13) --
	( 54.05, 85.99) --
	( 54.08, 84.93) --
	( 54.11, 84.51) --
	( 54.14, 83.46) --
	( 54.16, 84.11) --
	( 54.19, 83.68) --
	( 54.22, 83.09) --
	( 54.25, 84.58) --
	( 54.27, 83.35) --
	( 54.30, 83.68) --
	( 54.33, 84.98) --
	( 54.35, 81.81) --
	( 54.38, 81.57) --
	( 54.41, 81.27) --
	( 54.44, 80.79) --
	( 54.46, 82.64) --
	( 54.49, 82.52) --
	( 54.52, 82.66) --
	( 54.54, 83.23) --
	( 54.57, 84.57) --
	( 54.60, 82.29) --
	( 54.63, 83.44) --
	( 54.65, 83.59) --
	( 54.68, 83.53) --
	( 54.71, 84.70) --
	( 54.74, 84.72) --
	( 54.76, 84.47) --
	( 54.79, 84.34) --
	( 54.82, 83.69) --
	( 54.84, 82.59) --
	( 54.87, 83.39) --
	( 54.90, 83.69) --
	( 54.93, 82.76) --
	( 54.95, 82.91) --
	( 54.98, 82.85) --
	( 55.01, 82.31) --
	( 55.04, 83.13) --
	( 55.06, 83.38) --
	( 55.09, 83.87) --
	( 55.12, 83.43) --
	( 55.14, 83.70) --
	( 55.17, 84.01) --
	( 55.20, 83.16) --
	( 55.23, 82.57) --
	( 55.25, 82.75) --
	( 55.28, 83.26) --
	( 55.31, 83.59) --
	( 55.34, 83.80) --
	( 55.36, 83.45) --
	( 55.39, 82.91) --
	( 55.42, 82.78) --
	( 55.44, 82.08) --
	( 55.47, 82.56) --
	( 55.50, 81.73) --
	( 55.53, 81.67) --
	( 55.55, 82.14) --
	( 55.58, 82.41) --
	( 55.61, 82.73) --
	( 55.64, 83.67) --
	( 55.66, 83.10) --
	( 55.69, 82.74) --
	( 55.72, 83.03) --
	( 55.74, 82.16) --
	( 55.77, 83.59) --
	( 55.80, 81.46) --
	( 55.83, 81.41) --
	( 55.85, 81.68) --
	( 55.88, 80.94) --
	( 55.91, 80.45) --
	( 55.94, 80.37) --
	( 55.96, 80.64) --
	( 55.99, 82.12) --
	( 56.02, 82.05) --
	( 56.04, 82.29) --
	( 56.07, 82.67) --
	( 56.10, 82.01) --
	( 56.13, 83.43) --
	( 56.15, 82.83) --
	( 56.18, 82.99) --
	( 56.21, 82.28) --
	( 56.24, 82.75) --
	( 56.26, 84.15) --
	( 56.29, 83.03) --
	( 56.32, 82.36) --
	( 56.34, 83.17) --
	( 56.37, 83.90) --
	( 56.40, 83.44) --
	( 56.43, 82.65) --
	( 56.45, 84.42) --
	( 56.48, 83.31) --
	( 56.51, 82.46) --
	( 56.54, 82.52) --
	( 56.56, 84.00) --
	( 56.59, 84.62) --
	( 56.62, 87.13) --
	( 56.64, 86.30) --
	( 56.67, 86.07) --
	( 56.70, 86.26) --
	( 56.73, 86.81) --
	( 56.75, 86.63) --
	( 56.78, 86.49) --
	( 56.81, 85.72) --
	( 56.83, 86.36) --
	( 56.86, 86.26) --
	( 56.89, 86.56) --
	( 56.92, 87.55) --
	( 56.94, 86.60) --
	( 56.97, 85.96) --
	( 57.00, 86.12) --
	( 57.03, 84.86) --
	( 57.05, 84.67) --
	( 57.08, 84.58) --
	( 57.11, 85.10) --
	( 57.13, 83.65) --
	( 57.16, 85.30) --
	( 57.19, 84.26) --
	( 57.22, 85.78) --
	( 57.24, 86.28) --
	( 57.27, 87.32) --
	( 57.30, 85.02) --
	( 57.33, 84.52) --
	( 57.35, 84.65) --
	( 57.38, 83.90) --
	( 57.41, 83.90) --
	( 57.43, 83.31) --
	( 57.46, 83.84) --
	( 57.49, 83.83) --
	( 57.52, 83.00) --
	( 57.54, 83.47) --
	( 57.57, 84.12) --
	( 57.60, 84.08) --
	( 57.63, 84.81) --
	( 57.65, 83.36) --
	( 57.68, 83.89) --
	( 57.71, 83.68) --
	( 57.73, 84.18) --
	( 57.76, 84.77) --
	( 57.79, 84.09) --
	( 57.82, 83.88) --
	( 57.84, 84.71) --
	( 57.87, 83.59) --
	( 57.90, 83.55) --
	( 57.93, 84.71) --
	( 57.95, 84.37) --
	( 57.98, 84.22) --
	( 58.01, 84.56) --
	( 58.03, 84.32) --
	( 58.06, 84.15) --
	( 58.09, 84.81) --
	( 58.12, 84.38) --
	( 58.14, 84.44) --
	( 58.17, 84.46) --
	( 58.20, 84.76) --
	( 58.23, 83.73) --
	( 58.25, 83.70) --
	( 58.28, 83.80) --
	( 58.31, 83.94) --
	( 58.33, 83.10) --
	( 58.36, 82.79) --
	( 58.39, 84.19) --
	( 58.42, 83.53) --
	( 58.44, 83.17) --
	( 58.47, 83.62) --
	( 58.50, 83.52) --
	( 58.53, 83.67) --
	( 58.55, 84.05) --
	( 58.58, 84.46) --
	( 58.61, 85.18) --
	( 58.63, 85.19) --
	( 58.66, 85.06) --
	( 58.69, 83.05) --
	( 58.72, 84.23) --
	( 58.74, 83.21) --
	( 58.77, 83.10) --
	( 58.80, 83.70) --
	( 58.83, 83.08) --
	( 58.85, 83.69) --
	( 58.88, 84.04) --
	( 58.91, 84.30) --
	( 58.93, 83.64) --
	( 58.96, 83.38) --
	( 58.99, 82.83) --
	( 59.02, 82.10) --
	( 59.04, 82.81) --
	( 59.07, 82.68) --
	( 59.10, 82.50) --
	( 59.13, 83.34) --
	( 59.15, 82.86) --
	( 59.18, 83.05) --
	( 59.21, 83.45) --
	( 59.23, 84.09) --
	( 59.26, 82.16) --
	( 59.29, 83.80) --
	( 59.32, 82.94) --
	( 59.34, 82.35) --
	( 59.37, 85.09) --
	( 59.40, 82.47) --
	( 59.42, 83.71) --
	( 59.45, 81.84) --
	( 59.48, 81.82) --
	( 59.51, 81.79) --
	( 59.53, 81.46) --
	( 59.56, 82.07) --
	( 59.59, 83.13) --
	( 59.62, 83.94) --
	( 59.64, 82.30) --
	( 59.67, 82.53) --
	( 59.70, 81.12) --
	( 59.72, 81.08) --
	( 59.75, 81.10) --
	( 59.78, 81.00) --
	( 59.81, 80.90) --
	( 59.83, 80.45) --
	( 59.86, 82.27) --
	( 59.89, 83.04) --
	( 59.92, 81.26) --
	( 59.94, 82.12) --
	( 59.97, 82.34) --
	( 60.00, 83.41) --
	( 60.02, 84.79) --
	( 60.05, 84.16) --
	( 60.08, 84.70) --
	( 60.11, 83.93) --
	( 60.13, 83.10) --
	( 60.16, 84.04) --
	( 60.19, 83.90) --
	( 60.22, 83.12) --
	( 60.24, 84.72) --
	( 60.27, 83.86) --
	( 60.30, 83.19) --
	( 60.32, 82.95) --
	( 60.35, 82.91) --
	( 60.38, 83.35) --
	( 60.41, 83.13) --
	( 60.43, 83.54) --
	( 60.46, 83.65) --
	( 60.49, 84.03) --
	( 60.52, 84.12) --
	( 60.54, 84.83) --
	( 60.57, 84.37) --
	( 60.60, 84.30) --
	( 60.62, 84.98) --
	( 60.65, 85.68) --
	( 60.68, 85.31) --
	( 60.71, 83.63) --
	( 60.73, 83.49) --
	( 60.76, 83.02) --
	( 60.79, 83.58) --
	( 60.82, 85.21) --
	( 60.84, 83.72) --
	( 60.87, 83.32) --
	( 60.90, 84.56) --
	( 60.92, 83.54) --
	( 60.95, 84.05) --
	( 60.98, 84.51) --
	( 61.01, 85.69) --
	( 61.03, 87.11) --
	( 61.06, 85.55) --
	( 61.09, 85.25) --
	( 61.12, 84.99) --
	( 61.14, 84.91) --
	( 61.17, 84.82) --
	( 61.20, 84.72) --
	( 61.22, 84.71) --
	( 61.25, 85.31) --
	( 61.28, 85.37) --
	( 61.31, 84.34) --
	( 61.33, 84.15) --
	( 61.36, 83.88) --
	( 61.39, 83.09) --
	( 61.42, 84.22) --
	( 61.44, 83.61) --
	( 61.47, 83.53) --
	( 61.50, 83.79) --
	( 61.52, 83.41) --
	( 61.55, 83.15) --
	( 61.58, 84.12) --
	( 61.61, 82.44) --
	( 61.63, 82.34) --
	( 61.66, 84.36) --
	( 61.69, 83.02) --
	( 61.71, 81.97) --
	( 61.74, 81.81) --
	( 61.77, 81.93) --
	( 61.80, 81.90) --
	( 61.82, 80.86) --
	( 61.85, 81.25) --
	( 61.88, 81.02) --
	( 61.91, 81.55) --
	( 61.93, 82.06) --
	( 61.96, 82.77) --
	( 61.99, 80.83) --
	( 62.01, 81.52) --
	( 62.04, 80.65) --
	( 62.07, 80.59) --
	( 62.10, 81.20) --
	( 62.12, 82.15) --
	( 62.15, 81.99) --
	( 62.18, 82.66) --
	( 62.21, 82.97) --
	( 62.23, 82.16) --
	( 62.26, 82.29) --
	( 62.29, 82.26) --
	( 62.31, 82.31) --
	( 62.34, 82.11) --
	( 62.37, 81.80) --
	( 62.40, 81.98) --
	( 62.42, 81.92) --
	( 62.45, 81.80) --
	( 62.48, 82.22) --
	( 62.51, 82.66) --
	( 62.53, 83.85) --
	( 62.56, 82.50) --
	( 62.59, 85.20) --
	( 62.61, 83.91) --
	( 62.64, 82.17) --
	( 62.67, 82.14) --
	( 62.70, 81.42) --
	( 62.72, 83.96) --
	( 62.75, 81.81) --
	( 62.78, 81.90) --
	( 62.81, 82.23) --
	( 62.83, 81.44) --
	( 62.86, 81.90) --
	( 62.89, 81.33) --
	( 62.91, 80.86) --
	( 62.94, 81.82) --
	( 62.97, 81.16) --
	( 63.00, 80.67) --
	( 63.02, 81.35) --
	( 63.05, 81.42) --
	( 63.08, 82.87) --
	( 63.11, 83.37) --
	( 63.13, 82.47) --
	( 63.16, 83.00) --
	( 63.19, 83.78) --
	( 63.21, 81.76) --
	( 63.24, 82.65) --
	( 63.27, 82.16) --
	( 63.30, 80.59) --
	( 63.32, 81.46) --
	( 63.35, 83.76) --
	( 63.38, 83.51) --
	( 63.41, 82.81) --
	( 63.43, 82.95) --
	( 63.46, 83.16) --
	( 63.49, 84.02) --
	( 63.51, 84.08) --
	( 63.54, 85.01) --
	( 63.57, 84.24) --
	( 63.60, 84.30) --
	( 63.62, 84.04) --
	( 63.65, 84.38) --
	( 63.68, 84.54) --
	( 63.71, 83.56) --
	( 63.73, 83.00) --
	( 63.76, 83.29) --
	( 63.79, 83.68) --
	( 63.81, 83.53) --
	( 63.84, 83.33) --
	( 63.87, 85.32) --
	( 63.90, 83.73) --
	( 63.92, 83.87) --
	( 63.95, 83.43) --
	( 63.98, 83.27) --
	( 64.01, 84.14) --
	( 64.03, 83.88) --
	( 64.06, 82.30) --
	( 64.09, 82.61) --
	( 64.11, 84.25) --
	( 64.14, 84.42) --
	( 64.17, 83.96) --
	( 64.20, 83.55) --
	( 64.22, 83.97) --
	( 64.25, 84.15) --
	( 64.28, 85.97) --
	( 64.30, 83.52) --
	( 64.33, 83.91) --
	( 64.36, 84.06) --
	( 64.39, 83.90) --
	( 64.41, 83.58) --
	( 64.44, 84.06) --
	( 64.47, 86.76) --
	( 64.50, 83.94) --
	( 64.52, 84.07) --
	( 64.55, 84.31) --
	( 64.58, 82.87) --
	( 64.60, 83.53) --
	( 64.63, 82.28) --
	( 64.66, 82.12) --
	( 64.69, 82.17) --
	( 64.71, 81.99) --
	( 64.74, 82.13) --
	( 64.77, 83.59) --
	( 64.80, 84.05) --
	( 64.82, 81.70) --
	( 64.85, 82.53) --
	( 64.88, 83.15) --
	( 64.90, 83.53) --
	( 64.93, 83.74) --
	( 64.96, 84.02) --
	( 64.99, 82.51) --
	( 65.01, 84.83) --
	( 65.04, 83.65) --
	( 65.07, 81.94) --
	( 65.10, 83.05) --
	( 65.12, 85.44) --
	( 65.15, 83.08) --
	( 65.18, 83.51) --
	( 65.20, 85.83) --
	( 65.23, 84.04) --
	( 65.26, 83.37) --
	( 65.29, 84.13) --
	( 65.31, 83.17) --
	( 65.34, 83.68) --
	( 65.37, 84.37) --
	( 65.40, 83.11) --
	( 65.42, 85.17) --
	( 65.45, 83.28) --
	( 65.48, 83.42) --
	( 65.50, 82.60) --
	( 65.53, 83.22) --
	( 65.56, 83.47) --
	( 65.59, 84.27) --
	( 65.61, 84.70) --
	( 65.64, 85.22) --
	( 65.67, 84.91) --
	( 65.70, 85.45) --
	( 65.72, 86.12) --
	( 65.75, 85.53) --
	( 65.78, 85.46) --
	( 65.80, 85.81) --
	( 65.83, 86.12) --
	( 65.86, 85.27) --
	( 65.89, 85.84) --
	( 65.91, 86.96) --
	( 65.94, 85.59) --
	( 65.97, 86.34) --
	( 66.00, 85.92) --
	( 66.02, 86.40) --
	( 66.05, 85.54) --
	( 66.08, 86.02) --
	( 66.10, 85.32) --
	( 66.13, 86.45) --
	( 66.16, 86.78) --
	( 66.19, 85.58) --
	( 66.21, 85.75) --
	( 66.24, 87.35) --
	( 66.27, 86.05) --
	( 66.30, 85.41) --
	( 66.32, 85.97) --
	( 66.35, 85.11) --
	( 66.38, 85.59) --
	( 66.40, 85.43) --
	( 66.43, 86.43) --
	( 66.46, 85.67) --
	( 66.49, 84.68) --
	( 66.51, 83.72) --
	( 66.54, 83.82) --
	( 66.57, 84.14) --
	( 66.59, 83.42) --
	( 66.62, 83.16) --
	( 66.65, 83.72) --
	( 66.68, 84.01) --
	( 66.70, 83.73) --
	( 66.73, 83.39) --
	( 66.76, 82.76) --
	( 66.79, 83.01) --
	( 66.81, 83.27) --
	( 66.84, 82.95) --
	( 66.87, 83.68) --
	( 66.89, 82.10) --
	( 66.92, 82.28) --
	( 66.95, 82.43) --
	( 66.98, 83.58) --
	( 67.00, 84.65) --
	( 67.03, 85.05) --
	( 67.06, 85.10) --
	( 67.09, 86.42) --
	( 67.11, 85.73) --
	( 67.14, 88.18) --
	( 67.17, 86.69) --
	( 67.19, 86.74) --
	( 67.22, 86.14) --
	( 67.25, 85.33) --
	( 67.28, 86.26) --
	( 67.30, 85.12) --
	( 67.33, 86.11) --
	( 67.36, 87.11) --
	( 67.39, 86.37) --
	( 67.41, 85.94) --
	( 67.44, 85.97) --
	( 67.47, 86.71) --
	( 67.49, 86.21) --
	( 67.52, 86.54) --
	( 67.55, 87.55) --
	( 67.58, 84.86) --
	( 67.60, 85.59) --
	( 67.63, 85.34) --
	( 67.66, 85.25) --
	( 67.69, 85.42) --
	( 67.71, 84.61) --
	( 67.74, 84.60) --
	( 67.77, 84.18) --
	( 67.79, 84.27) --
	( 67.82, 83.67) --
	( 67.85, 83.61) --
	( 67.88, 83.43) --
	( 67.90, 83.45) --
	( 67.93, 83.75) --
	( 67.96, 83.72) --
	( 67.99, 84.41) --
	( 68.01, 84.40) --
	( 68.04, 85.83) --
	( 68.07, 86.44) --
	( 68.09, 86.05) --
	( 68.12, 85.76) --
	( 68.15, 85.24) --
	( 68.18, 85.03) --
	( 68.20, 85.10) --
	( 68.23, 84.79) --
	( 68.26, 84.61) --
	( 68.29, 84.57) --
	( 68.31, 84.36) --
	( 68.34, 83.63) --
	( 68.37, 83.60) --
	( 68.39, 83.43) --
	( 68.42, 86.43) --
	( 68.45, 83.85) --
	( 68.48, 84.06) --
	( 68.50, 83.65) --
	( 68.53, 84.68) --
	( 68.56, 84.83) --
	( 68.59, 84.71) --
	( 68.61, 84.69) --
	( 68.64, 86.19) --
	( 68.67, 85.50) --
	( 68.69, 85.80) --
	( 68.72, 85.38) --
	( 68.75, 85.95) --
	( 68.78, 86.01) --
	( 68.80, 86.59) --
	( 68.83, 86.83) --
	( 68.86, 85.73) --
	( 68.89, 85.05) --
	( 68.91, 84.37) --
	( 68.94, 85.28) --
	( 68.97, 84.14) --
	( 68.99, 84.46) --
	( 69.02, 84.42) --
	( 69.05, 84.75) --
	( 69.08, 84.42) --
	( 69.10, 85.03) --
	( 69.13, 85.30) --
	( 69.16, 84.87) --
	( 69.18, 85.37) --
	( 69.21, 85.53) --
	( 69.24, 85.51) --
	( 69.27, 84.58) --
	( 69.29, 84.32) --
	( 69.32, 84.47) --
	( 69.35, 84.31) --
	( 69.38, 84.97) --
	( 69.40, 85.17) --
	( 69.43, 84.72) --
	( 69.46, 84.32) --
	( 69.48, 82.70) --
	( 69.51, 83.58) --
	( 69.54, 83.31) --
	( 69.57, 85.35) --
	( 69.59, 83.83) --
	( 69.62, 85.11) --
	( 69.65, 83.34) --
	( 69.68, 83.58) --
	( 69.70, 86.19) --
	( 69.73, 83.22) --
	( 69.76, 85.00) --
	( 69.78, 83.52) --
	( 69.81, 84.32) --
	( 69.84, 84.26) --
	( 69.87, 85.32) --
	( 69.89, 83.85) --
	( 69.92, 84.07) --
	( 69.95, 85.49) --
	( 69.98, 87.15) --
	( 70.00, 85.02) --
	( 70.03, 84.89) --
	( 70.06, 83.94) --
	( 70.08, 83.52) --
	( 70.11, 83.78) --
	( 70.14, 84.01) --
	( 70.17, 83.55) --
	( 70.19, 83.08) --
	( 70.22, 83.51) --
	( 70.25, 83.86) --
	( 70.28, 84.01) --
	( 70.30, 83.99) --
	( 70.33, 83.66) --
	( 70.36, 83.24) --
	( 70.38, 82.63) --
	( 70.41, 81.92) --
	( 70.44, 82.32) --
	( 70.47, 82.66) --
	( 70.49, 82.37) --
	( 70.52, 83.26) --
	( 70.55, 82.11) --
	( 70.58, 82.93) --
	( 70.60, 84.00) --
	( 70.63, 83.03) --
	( 70.66, 82.80) --
	( 70.68, 81.94) --
	( 70.71, 83.01) --
	( 70.74, 81.45) --
	( 70.77, 80.65) --
	( 70.79, 81.47) --
	( 70.82, 80.98) --
	( 70.85, 81.66) --
	( 70.88, 81.47) --
	( 70.90, 84.34) --
	( 70.93, 82.30) --
	( 70.96, 82.35) --
	( 70.98, 83.52) --
	( 71.01, 83.08) --
	( 71.04, 82.87) --
	( 71.07, 82.83) --
	( 71.09, 81.39) --
	( 71.12, 81.90) --
	( 71.15, 81.69) --
	( 71.18, 81.91) --
	( 71.20, 81.28) --
	( 71.23, 82.52) --
	( 71.26, 82.38) --
	( 71.28, 82.33) --
	( 71.31, 81.60) --
	( 71.34, 82.17) --
	( 71.37, 81.82) --
	( 71.39, 84.26) --
	( 71.42, 82.69) --
	( 71.45, 82.11) --
	( 71.47, 82.83) --
	( 71.50, 83.36) --
	( 71.53, 82.73) --
	( 71.56, 81.89) --
	( 71.58, 82.20) --
	( 71.61, 82.64) --
	( 71.64, 83.02) --
	( 71.67, 82.52) --
	( 71.69, 83.03) --
	( 71.72, 82.53) --
	( 71.75, 83.02) --
	( 71.77, 85.11) --
	( 71.80, 83.94) --
	( 71.83, 84.21) --
	( 71.86, 85.36) --
	( 71.88, 84.07) --
	( 71.91, 84.33) --
	( 71.94, 84.79) --
	( 71.97, 82.63) --
	( 71.99, 81.95) --
	( 72.02, 82.15) --
	( 72.05, 81.51) --
	( 72.07, 81.73) --
	( 72.10, 83.23) --
	( 72.13, 80.59) --
	( 72.16, 82.00) --
	( 72.18, 81.03) --
	( 72.21, 81.13) --
	( 72.24, 82.17) --
	( 72.27, 81.11) --
	( 72.29, 81.84) --
	( 72.32, 81.33) --
	( 72.35, 80.53) --
	( 72.37, 81.10) --
	( 72.40, 80.87) --
	( 72.43, 81.58) --
	( 72.46, 81.04) --
	( 72.48, 83.06) --
	( 72.51, 81.56) --
	( 72.54, 81.45) --
	( 72.57, 82.64) --
	( 72.59, 81.82) --
	( 72.62, 82.46) --
	( 72.65, 82.49) --
	( 72.67, 82.54) --
	( 72.70, 81.89) --
	( 72.73, 81.97) --
	( 72.76, 82.83) --
	( 72.78, 84.55) --
	( 72.81, 85.89) --
	( 72.84, 84.31) --
	( 72.87, 84.67) --
	( 72.89, 84.81) --
	( 72.92, 84.88) --
	( 72.95, 84.40) --
	( 72.97, 85.01) --
	( 73.00, 83.86) --
	( 73.03, 82.93) --
	( 73.06, 82.63) --
	( 73.08, 83.35) --
	( 73.11, 83.98) --
	( 73.14, 82.62) --
	( 73.17, 82.87) --
	( 73.19, 82.46) --
	( 73.22, 82.74) --
	( 73.25, 82.92) --
	( 73.27, 81.72) --
	( 73.30, 84.46) --
	( 73.33, 82.92) --
	( 73.36, 83.23) --
	( 73.38, 84.85) --
	( 73.41, 83.28) --
	( 73.44, 83.31) --
	( 73.47, 82.85) --
	( 73.49, 81.98) --
	( 73.52, 83.67) --
	( 73.55, 83.14) --
	( 73.57, 82.38) --
	( 73.60, 83.57) --
	( 73.63, 83.12) --
	( 73.66, 83.52) --
	( 73.68, 82.51) --
	( 73.71, 82.93) --
	( 73.74, 83.64) --
	( 73.77, 85.50) --
	( 73.79, 84.23) --
	( 73.82, 83.69) --
	( 73.85, 84.16) --
	( 73.87, 83.64) --
	( 73.90, 84.64) --
	( 73.93, 87.83) --
	( 73.96, 83.38) --
	( 73.98, 83.69) --
	( 74.01, 83.74) --
	( 74.04, 83.21) --
	( 74.06, 83.72) --
	( 74.09, 83.54) --
	( 74.12, 85.43) --
	( 74.15, 85.17) --
	( 74.17, 83.99) --
	( 74.20, 83.49) --
	( 74.23, 83.92) --
	( 74.26, 84.46) --
	( 74.28, 84.78) --
	( 74.31, 84.30) --
	( 74.34, 85.69) --
	( 74.36, 85.45) --
	( 74.39, 86.16) --
	( 74.42, 85.20) --
	( 74.45, 87.18) --
	( 74.47, 84.64) --
	( 74.50, 84.67) --
	( 74.53, 83.89) --
	( 74.56, 83.95) --
	( 74.58, 84.22) --
	( 74.61, 85.83) --
	( 74.64, 84.43) --
	( 74.66, 84.09) --
	( 74.69, 85.09) --
	( 74.72, 85.03) --
	( 74.75, 84.48) --
	( 74.77, 84.06) --
	( 74.80, 84.18) --
	( 74.83, 83.36) --
	( 74.86, 83.52) --
	( 74.88, 82.67) --
	( 74.91, 83.84) --
	( 74.94, 82.87) --
	( 74.96, 83.86) --
	( 74.99, 86.80) --
	( 75.02, 84.99) --
	( 75.05, 84.91) --
	( 75.07, 84.13) --
	( 75.10, 85.00) --
	( 75.13, 85.21) --
	( 75.16, 84.58) --
	( 75.18, 84.13) --
	( 75.21, 83.76) --
	( 75.24, 82.23) --
	( 75.26, 81.74) --
	( 75.29, 81.33) --
	( 75.32, 81.30) --
	( 75.35, 81.18) --
	( 75.37, 81.67) --
	( 75.40, 82.35) --
	( 75.43, 79.75) --
	( 75.46, 79.83) --
	( 75.48, 80.04) --
	( 75.51, 80.86) --
	( 75.54, 80.57) --
	( 75.56, 81.79) --
	( 75.59, 81.81) --
	( 75.62, 81.84) --
	( 75.65, 81.46) --
	( 75.67, 81.88) --
	( 75.70, 81.57) --
	( 75.73, 81.64) --
	( 75.76, 81.95) --
	( 75.78, 81.88) --
	( 75.81, 83.82) --
	( 75.84, 82.19) --
	( 75.86, 83.86) --
	( 75.89, 82.50) --
	( 75.92, 82.76) --
	( 75.95, 83.07) --
	( 75.97, 82.10) --
	( 76.00, 82.29) --
	( 76.03, 81.78) --
	( 76.06, 81.84) --
	( 76.08, 82.08) --
	( 76.11, 81.59) --
	( 76.14, 80.99) --
	( 76.16, 81.44) --
	( 76.19, 81.44) --
	( 76.22, 82.27) --
	( 76.25, 82.26) --
	( 76.27, 82.84) --
	( 76.30, 82.96) --
	( 76.33, 82.31) --
	( 76.35, 82.74) --
	( 76.38, 82.41) --
	( 76.41, 82.45) --
	( 76.44, 81.43) --
	( 76.46, 82.09) --
	( 76.49, 81.91) --
	( 76.52, 81.86) --
	( 76.55, 83.60) --
	( 76.57, 82.76) --
	( 76.60, 84.44) --
	( 76.63, 84.92) --
	( 76.65, 82.57) --
	( 76.68, 82.44) --
	( 76.71, 83.62) --
	( 76.74, 82.92) --
	( 76.76, 83.48) --
	( 76.79, 82.30) --
	( 76.82, 82.95) --
	( 76.85, 82.86) --
	( 76.87, 82.39) --
	( 76.90, 82.03) --
	( 76.93, 82.17) --
	( 76.95, 82.64) --
	( 76.98, 82.68) --
	( 77.01, 82.45) --
	( 77.04, 83.39) --
	( 77.06, 83.76) --
	( 77.09, 82.78) --
	( 77.12, 83.03) --
	( 77.15, 82.89) --
	( 77.17, 82.51) --
	( 77.20, 84.28) --
	( 77.23, 83.99) --
	( 77.25, 82.19) --
	( 77.28, 82.73) --
	( 77.31, 83.12) --
	( 77.34, 82.98) --
	( 77.36, 83.50) --
	( 77.39, 83.34) --
	( 77.42, 83.38) --
	( 77.45, 82.78) --
	( 77.47, 82.90) --
	( 77.50, 83.35) --
	( 77.53, 82.81) --
	( 77.55, 82.70) --
	( 77.58, 82.93) --
	( 77.61, 83.34) --
	( 77.64, 83.39) --
	( 77.66, 84.07) --
	( 77.69, 84.55) --
	( 77.72, 83.96) --
	( 77.75, 84.51) --
	( 77.77, 85.21) --
	( 77.80, 85.77) --
	( 77.83, 88.20) --
	( 77.85, 85.86) --
	( 77.88, 85.92) --
	( 77.91, 86.20) --
	( 77.94, 86.27) --
	( 77.96, 87.34) --
	( 77.99, 86.00) --
	( 78.02, 86.28) --
	( 78.05, 86.12) --
	( 78.07, 86.23) --
	( 78.10, 85.39) --
	( 78.13, 85.28) --
	( 78.15, 84.85) --
	( 78.18, 85.40) --
	( 78.21, 83.83) --
	( 78.24, 83.19) --
	( 78.26, 83.43) --
	( 78.29, 83.83) --
	( 78.32, 84.54) --
	( 78.35, 86.47) --
	( 78.37, 84.38) --
	( 78.40, 83.45) --
	( 78.43, 83.64) --
	( 78.45, 82.92) --
	( 78.48, 83.00) --
	( 78.51, 83.64) --
	( 78.54, 83.11) --
	( 78.56, 83.39) --
	( 78.59, 83.02) --
	( 78.62, 83.23) --
	( 78.65, 82.65) --
	( 78.67, 82.33) --
	( 78.70, 81.89) --
	( 78.73, 82.19) --
	( 78.75, 81.52) --
	( 78.78, 81.21) --
	( 78.81, 83.79) --
	( 78.84, 82.09) --
	( 78.86, 82.30) --
	( 78.89, 81.74) --
	( 78.92, 80.85) --
	( 78.94, 82.90) --
	( 78.97, 81.92) --
	( 79.00, 82.78) --
	( 79.03, 84.31) --
	( 79.05, 84.12) --
	( 79.08, 84.12) --
	( 79.11, 83.41) --
	( 79.14, 83.15) --
	( 79.16, 82.74) --
	( 79.19, 82.91) --
	( 79.22, 84.03) --
	( 79.24, 83.35) --
	( 79.27, 83.02) --
	( 79.30, 83.62) --
	( 79.33, 86.40) --
	( 79.35, 84.49) --
	( 79.38, 84.84) --
	( 79.41, 86.59) --
	( 79.44, 84.64) --
	( 79.46, 83.72) --
	( 79.49, 81.96) --
	( 79.52, 83.04) --
	( 79.54, 83.28) --
	( 79.57, 83.28) --
	( 79.60, 83.23) --
	( 79.63, 82.61) --
	( 79.65, 83.06) --
	( 79.68, 82.68) --
	( 79.71, 85.13) --
	( 79.74, 83.93) --
	( 79.76, 83.90) --
	( 79.79, 84.28) --
	( 79.82, 84.04) --
	( 79.84, 84.45) --
	( 79.87, 84.01) --
	( 79.90, 83.33) --
	( 79.93, 84.25) --
	( 79.95, 84.16) --
	( 79.98, 83.76) --
	( 80.01, 84.26) --
	( 80.04, 83.58) --
	( 80.06, 85.62) --
	( 80.09, 83.68) --
	( 80.12, 83.81) --
	( 80.14, 84.07) --
	( 80.17, 85.35) --
	( 80.20, 83.55) --
	( 80.23, 83.61) --
	( 80.25, 83.71) --
	( 80.28, 83.61) --
	( 80.31, 83.81) --
	( 80.34, 84.18) --
	( 80.36, 83.28) --
	( 80.39, 83.93) --
	( 80.42, 82.49) --
	( 80.44, 82.67) --
	( 80.47, 84.16) --
	( 80.50, 82.03) --
	( 80.53, 81.63) --
	( 80.55, 82.49) --
	( 80.58, 83.28) --
	( 80.61, 84.77) --
	( 80.64, 83.55) --
	( 80.66, 82.94) --
	( 80.69, 83.18) --
	( 80.72, 83.43) --
	( 80.74, 83.41) --
	( 80.77, 82.45) --
	( 80.80, 82.45) --
	( 80.83, 83.55) --
	( 80.85, 83.19) --
	( 80.88, 83.25) --
	( 80.91, 83.10) --
	( 80.94, 82.97) --
	( 80.96, 82.99) --
	( 80.99, 83.84) --
	( 81.02, 83.01) --
	( 81.04, 82.16) --
	( 81.07, 84.47) --
	( 81.10, 83.05) --
	( 81.13, 83.11) --
	( 81.15, 82.79) --
	( 81.18, 82.22) --
	( 81.21, 82.25) --
	( 81.23, 82.19) --
	( 81.26, 83.40) --
	( 81.29, 83.24) --
	( 81.32, 83.12) --
	( 81.34, 83.54) --
	( 81.37, 83.49) --
	( 81.40, 83.90) --
	( 81.43, 83.99) --
	( 81.45, 84.18) --
	( 81.48, 84.89) --
	( 81.51, 83.95) --
	( 81.53, 84.02) --
	( 81.56, 83.92) --
	( 81.59, 83.49) --
	( 81.62, 84.09) --
	( 81.64, 83.78) --
	( 81.67, 82.95) --
	( 81.70, 82.78) --
	( 81.73, 84.29) --
	( 81.75, 85.16) --
	( 81.78, 83.01) --
	( 81.81, 82.36) --
	( 81.83, 82.73) --
	( 81.86, 83.17) --
	( 81.89, 84.63) --
	( 81.92, 83.20) --
	( 81.94, 82.93) --
	( 81.97, 82.16) --
	( 82.00, 82.05) --
	( 82.03, 82.10) --
	( 82.05, 82.53) --
	( 82.08, 81.85) --
	( 82.11, 82.01) --
	( 82.13, 82.31) --
	( 82.16, 81.98) --
	( 82.19, 83.59) --
	( 82.22, 83.11) --
	( 82.24, 83.01) --
	( 82.27, 82.12) --
	( 82.30, 82.66) --
	( 82.33, 82.80) --
	( 82.35, 82.22) --
	( 82.38, 82.62) --
	( 82.41, 82.54) --
	( 82.43, 83.26) --
	( 82.46, 83.71) --
	( 82.49, 83.58) --
	( 82.52, 83.49) --
	( 82.54, 83.52) --
	( 82.57, 84.36) --
	( 82.60, 84.15) --
	( 82.63, 86.10) --
	( 82.65, 83.45) --
	( 82.68, 83.82) --
	( 82.71, 85.26) --
	( 82.73, 84.98) --
	( 82.76, 84.04) --
	( 82.79, 84.90) --
	( 82.82, 84.95) --
	( 82.84, 84.08) --
	( 82.87, 83.38) --
	( 82.90, 83.81) --
	( 82.93, 84.14) --
	( 82.95, 84.09) --
	( 82.98, 84.04) --
	( 83.01, 84.77) --
	( 83.03, 84.75) --
	( 83.06, 84.30) --
	( 83.09, 84.15) --
	( 83.12, 84.90) --
	( 83.14, 83.79) --
	( 83.17, 83.34) --
	( 83.20, 83.02) --
	( 83.23, 82.58) --
	( 83.25, 82.63) --
	( 83.28, 82.82) --
	( 83.31, 82.55) --
	( 83.33, 82.46) --
	( 83.36, 84.74) --
	( 83.39, 82.12) --
	( 83.42, 81.93) --
	( 83.44, 84.31) --
	( 83.47, 82.67) --
	( 83.50, 82.00) --
	( 83.53, 81.70) --
	( 83.55, 81.94) --
	( 83.58, 81.74) --
	( 83.61, 82.65) --
	( 83.63, 82.27) --
	( 83.66, 82.33) --
	( 83.69, 82.15) --
	( 83.72, 84.00) --
	( 83.74, 82.87) --
	( 83.77, 82.16) --
	( 83.80, 82.41) --
	( 83.82, 83.12) --
	( 83.85, 82.89) --
	( 83.88, 84.52) --
	( 83.91, 84.24) --
	( 83.93, 84.61) --
	( 83.96, 86.13) --
	( 83.99, 85.87) --
	( 84.02, 86.41) --
	( 84.04, 86.86) --
	( 84.07, 86.45) --
	( 84.10, 86.72) --
	( 84.12, 85.36) --
	( 84.15, 86.19) --
	( 84.18, 85.98) --
	( 84.21, 86.36) --
	( 84.23, 84.79) --
	( 84.26, 84.93) --
	( 84.29, 84.68) --
	( 84.32, 85.12) --
	( 84.34, 84.67) --
	( 84.37, 85.04) --
	( 84.40, 85.39) --
	( 84.42, 85.30) --
	( 84.45, 84.35) --
	( 84.48, 85.53) --
	( 84.51, 86.55) --
	( 84.53, 86.25) --
	( 84.56, 86.08) --
	( 84.59, 85.62) --
	( 84.62, 85.86) --
	( 84.64, 85.69) --
	( 84.67, 86.06) --
	( 84.70, 86.96) --
	( 84.72, 85.21) --
	( 84.75, 84.86) --
	( 84.78, 84.24) --
	( 84.81, 84.43) --
	( 84.83, 85.56) --
	( 84.86, 84.50) --
	( 84.89, 84.56) --
	( 84.92, 83.81) --
	( 84.94, 83.31) --
	( 84.97, 82.86) --
	( 85.00, 85.80) --
	( 85.02, 83.15) --
	( 85.05, 82.58) --
	( 85.08, 82.62) --
	( 85.11, 82.32) --
	( 85.13, 82.57) --
	( 85.16, 83.22) --
	( 85.19, 82.73) --
	( 85.22, 81.99) --
	( 85.24, 82.19) --
	( 85.27, 82.34) --
	( 85.30, 82.23) --
	( 85.32, 82.22) --
	( 85.35, 82.54) --
	( 85.38, 81.73) --
	( 85.41, 82.73) --
	( 85.43, 82.79) --
	( 85.46, 83.46) --
	( 85.49, 82.74) --
	( 85.52, 83.68) --
	( 85.54, 83.83) --
	( 85.57, 83.07) --
	( 85.60, 82.57) --
	( 85.62, 83.55) --
	( 85.65, 84.12) --
	( 85.68, 83.02) --
	( 85.71, 85.93) --
	( 85.73, 84.63) --
	( 85.76, 83.86) --
	( 85.79, 83.70) --
	( 85.82, 85.01) --
	( 85.84, 84.76) --
	( 85.87, 85.53) --
	( 85.90, 84.65) --
	( 85.92, 84.49) --
	( 85.95, 83.51) --
	( 85.98, 83.30) --
	( 86.01, 83.74) --
	( 86.03, 83.52) --
	( 86.06, 83.87) --
	( 86.09, 84.20) --
	( 86.11, 84.20) --
	( 86.14, 84.07) --
	( 86.17, 83.00) --
	( 86.20, 83.22) --
	( 86.22, 83.58) --
	( 86.25, 83.76) --
	( 86.28, 83.93) --
	( 86.31, 83.35) --
	( 86.33, 83.99) --
	( 86.36, 83.12) --
	( 86.39, 82.38) --
	( 86.41, 83.11) --
	( 86.44, 82.90) --
	( 86.47, 85.66) --
	( 86.50, 83.46) --
	( 86.52, 83.80) --
	( 86.55, 82.57) --
	( 86.58, 82.88) --
	( 86.61, 82.39) --
	( 86.63, 83.30) --
	( 86.66, 82.99) --
	( 86.69, 84.57) --
	( 86.71, 83.84) --
	( 86.74, 83.97) --
	( 86.77, 83.57) --
	( 86.80, 85.42) --
	( 86.82, 85.14) --
	( 86.85, 83.26) --
	( 86.88, 83.85) --
	( 86.91, 84.49) --
	( 86.93, 84.19) --
	( 86.96, 83.82) --
	( 86.99, 84.27) --
	( 87.01, 87.31) --
	( 87.04, 85.63) --
	( 87.07, 86.59) --
	( 87.10, 85.41) --
	( 87.12, 85.87) --
	( 87.15, 88.36) --
	( 87.18, 85.46) --
	( 87.21, 87.08) --
	( 87.23, 86.99) --
	( 87.26, 86.12) --
	( 87.29, 86.88) --
	( 87.31, 86.46) --
	( 87.34, 84.28) --
	( 87.37, 82.59) --
	( 87.40, 82.75) --
	( 87.42, 82.57) --
	( 87.45, 82.08) --
	( 87.48, 83.72) --
	( 87.51, 81.92) --
	( 87.53, 81.01) --
	( 87.56, 81.39) --
	( 87.59, 81.70) --
	( 87.61, 81.71) --
	( 87.64, 81.80) --
	( 87.67, 81.72) --
	( 87.70, 82.74) --
	( 87.72, 83.10) --
	( 87.75, 82.52) --
	( 87.78, 83.21) --
	( 87.81, 82.21) --
	( 87.83, 81.28) --
	( 87.86, 82.26) --
	( 87.89, 83.21) --
	( 87.91, 83.60) --
	( 87.94, 83.23) --
	( 87.97, 84.03) --
	( 88.00, 84.86) --
	( 88.02, 83.59) --
	( 88.05, 84.16) --
	( 88.08, 83.60) --
	( 88.11, 82.78) --
	( 88.13, 83.33) --
	( 88.16, 82.39) --
	( 88.19, 83.78) --
	( 88.21, 84.65) --
	( 88.24, 82.53) --
	( 88.27, 83.56) --
	( 88.30, 83.73) --
	( 88.32, 85.74) --
	( 88.35, 83.31) --
	( 88.38, 84.50) --
	( 88.41, 82.82) --
	( 88.43, 83.76) --
	( 88.46, 83.70) --
	( 88.49, 83.82) --
	( 88.51, 84.33) --
	( 88.54, 84.26) --
	( 88.57, 84.29) --
	( 88.60, 83.94) --
	( 88.62, 84.37) --
	( 88.65, 84.53) --
	( 88.68, 83.41) --
	( 88.70, 84.73) --
	( 88.73, 82.93) --
	( 88.76, 83.77) --
	( 88.79, 83.28) --
	( 88.81, 83.87) --
	( 88.84, 84.52) --
	( 88.87, 83.21) --
	( 88.90, 83.14) --
	( 88.92, 83.07) --
	( 88.95, 84.69) --
	( 88.98, 84.91) --
	( 89.00, 84.60) --
	( 89.03, 84.37) --
	( 89.06, 83.35) --
	( 89.09, 83.50) --
	( 89.11, 83.23) --
	( 89.14, 84.00) --
	( 89.17, 84.24) --
	( 89.20, 83.37) --
	( 89.22, 82.45) --
	( 89.25, 82.55) --
	( 89.28, 83.24) --
	( 89.30, 85.35) --
	( 89.33, 83.48) --
	( 89.36, 84.51) --
	( 89.39, 83.92) --
	( 89.41, 84.98) --
	( 89.44, 83.53) --
	( 89.47, 83.51) --
	( 89.50, 84.11) --
	( 89.52, 83.52) --
	( 89.55, 83.76) --
	( 89.58, 83.06) --
	( 89.60, 85.56) --
	( 89.63, 83.33) --
	( 89.66, 84.37) --
	( 89.69, 84.24) --
	( 89.71, 85.20) --
	( 89.74, 84.91) --
	( 89.77, 84.86) --
	( 89.80, 84.18) --
	( 89.82, 82.48) --
	( 89.85, 81.88) --
	( 89.88, 83.00) --
	( 89.90, 82.96) --
	( 89.93, 82.82) --
	( 89.96, 83.16) --
	( 89.99, 82.67) --
	( 90.01, 83.13) --
	( 90.04, 83.78) --
	( 90.07, 83.26) --
	( 90.10, 82.90) --
	( 90.12, 82.73) --
	( 90.15, 81.76) --
	( 90.18, 81.72) --
	( 90.20, 81.89) --
	( 90.23, 82.41) --
	( 90.26, 81.23) --
	( 90.29, 80.49) --
	( 90.31, 81.64) --
	( 90.34, 82.51) --
	( 90.37, 81.67) --
	( 90.40, 81.95) --
	( 90.42, 82.34) --
	( 90.45, 81.89) --
	( 90.48, 82.33) --
	( 90.50, 81.68) --
	( 90.53, 84.32) --
	( 90.56, 83.60) --
	( 90.59, 83.38) --
	( 90.61, 82.95) --
	( 90.64, 83.44) --
	( 90.67, 82.94) --
	( 90.70, 83.06) --
	( 90.72, 84.36) --
	( 90.75, 82.89) --
	( 90.78, 83.00) --
	( 90.80, 83.69) --
	( 90.83, 83.53) --
	( 90.86, 84.14) --
	( 90.89, 85.77) --
	( 90.91, 84.81) --
	( 90.94, 85.76) --
	( 90.97, 85.51) --
	( 90.99, 84.58) --
	( 91.02, 85.16) --
	( 91.05, 85.85) --
	( 91.08, 85.86) --
	( 91.10, 85.61) --
	( 91.13, 86.38) --
	( 91.16, 85.77) --
	( 91.19, 87.07) --
	( 91.21, 87.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.96, 30.72) rectangle ( 93.94,103.45);
\end{scope}
\begin{scope}
\path[clip] ( 99.44,410.86) rectangle (159.42,483.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.44,410.86) rectangle (159.42,483.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.17,439.24) --
	(102.19,443.17) --
	(102.22,441.64) --
	(102.25,442.45) --
	(102.27,442.08) --
	(102.30,438.73) --
	(102.33,438.00) --
	(102.36,435.12) --
	(102.38,435.56) --
	(102.41,433.28) --
	(102.44,431.32) --
	(102.47,431.15) --
	(102.49,429.88) --
	(102.52,432.15) --
	(102.55,433.13) --
	(102.57,429.66) --
	(102.60,427.74) --
	(102.63,430.37) --
	(102.66,429.25) --
	(102.68,434.13) --
	(102.71,436.34) --
	(102.74,437.03) --
	(102.77,434.41) --
	(102.79,439.93) --
	(102.82,439.79) --
	(102.85,439.95) --
	(102.87,437.59) --
	(102.90,440.88) --
	(102.93,440.54) --
	(102.96,438.02) --
	(102.98,441.46) --
	(103.01,439.05) --
	(103.04,439.50) --
	(103.07,437.75) --
	(103.09,438.04) --
	(103.12,436.44) --
	(103.15,435.54) --
	(103.17,434.04) --
	(103.20,435.40) --
	(103.23,436.05) --
	(103.26,435.68) --
	(103.28,436.38) --
	(103.31,435.01) --
	(103.34,434.49) --
	(103.37,434.90) --
	(103.39,435.61) --
	(103.42,435.20) --
	(103.45,432.53) --
	(103.47,431.41) --
	(103.50,434.20) --
	(103.53,432.96) --
	(103.56,434.84) --
	(103.58,435.02) --
	(103.61,434.01) --
	(103.64,429.96) --
	(103.67,429.61) --
	(103.69,432.25) --
	(103.72,427.30) --
	(103.75,428.84) --
	(103.77,429.04) --
	(103.80,426.61) --
	(103.83,428.23) --
	(103.86,428.71) --
	(103.88,427.62) --
	(103.91,427.17) --
	(103.94,430.14) --
	(103.96,429.85) --
	(103.99,431.10) --
	(104.02,433.73) --
	(104.05,432.53) --
	(104.07,429.94) --
	(104.10,430.81) --
	(104.13,430.14) --
	(104.16,427.85) --
	(104.18,430.70) --
	(104.21,429.29) --
	(104.24,427.50) --
	(104.26,427.40) --
	(104.29,427.36) --
	(104.32,427.47) --
	(104.35,425.98) --
	(104.37,429.54) --
	(104.40,426.48) --
	(104.43,425.72) --
	(104.46,428.13) --
	(104.48,426.73) --
	(104.51,425.29) --
	(104.54,426.70) --
	(104.56,423.73) --
	(104.59,423.65) --
	(104.62,424.89) --
	(104.65,426.11) --
	(104.67,426.60) --
	(104.70,426.91) --
	(104.73,427.43) --
	(104.76,429.40) --
	(104.78,431.00) --
	(104.81,429.83) --
	(104.84,434.76) --
	(104.86,433.76) --
	(104.89,436.15) --
	(104.92,437.42) --
	(104.95,436.10) --
	(104.97,431.91) --
	(105.00,433.65) --
	(105.03,431.42) --
	(105.06,433.36) --
	(105.08,432.80) --
	(105.11,433.73) --
	(105.14,431.30) --
	(105.16,433.48) --
	(105.19,430.59) --
	(105.22,432.20) --
	(105.25,430.56) --
	(105.27,429.87) --
	(105.30,428.06) --
	(105.33,429.60) --
	(105.36,428.95) --
	(105.38,428.79) --
	(105.41,430.14) --
	(105.44,428.50) --
	(105.46,427.24) --
	(105.49,428.38) --
	(105.52,430.52) --
	(105.55,429.05) --
	(105.57,427.79) --
	(105.60,427.78) --
	(105.63,429.04) --
	(105.66,425.99) --
	(105.68,424.79) --
	(105.71,424.84) --
	(105.74,424.58) --
	(105.76,426.24) --
	(105.79,430.22) --
	(105.82,429.62) --
	(105.85,429.41) --
	(105.87,431.73) --
	(105.90,432.70) --
	(105.93,435.27) --
	(105.96,433.62) --
	(105.98,435.56) --
	(106.01,436.85) --
	(106.04,436.75) --
	(106.06,433.98) --
	(106.09,434.15) --
	(106.12,436.76) --
	(106.15,437.52) --
	(106.17,437.54) --
	(106.20,439.77) --
	(106.23,443.19) --
	(106.25,441.71) --
	(106.28,440.17) --
	(106.31,438.57) --
	(106.34,439.00) --
	(106.36,436.52) --
	(106.39,434.23) --
	(106.42,434.96) --
	(106.45,431.33) --
	(106.47,430.59) --
	(106.50,432.83) --
	(106.53,435.85) --
	(106.55,434.52) --
	(106.58,432.08) --
	(106.61,433.03) --
	(106.64,431.59) --
	(106.66,433.57) --
	(106.69,428.88) --
	(106.72,430.47) --
	(106.75,429.63) --
	(106.77,431.23) --
	(106.80,426.34) --
	(106.83,428.17) --
	(106.85,426.44) --
	(106.88,428.99) --
	(106.91,428.51) --
	(106.94,427.71) --
	(106.96,427.69) --
	(106.99,427.88) --
	(107.02,424.71) --
	(107.05,425.39) --
	(107.07,425.86) --
	(107.10,425.02) --
	(107.13,422.06) --
	(107.15,424.45) --
	(107.18,423.69) --
	(107.21,424.85) --
	(107.24,427.52) --
	(107.26,426.90) --
	(107.29,428.04) --
	(107.32,425.60) --
	(107.35,423.74) --
	(107.37,423.23) --
	(107.40,421.93) --
	(107.43,424.52) --
	(107.45,424.68) --
	(107.48,425.52) --
	(107.51,427.45) --
	(107.54,428.70) --
	(107.56,428.06) --
	(107.59,427.53) --
	(107.62,425.42) --
	(107.65,426.24) --
	(107.67,425.42) --
	(107.70,429.51) --
	(107.73,427.54) --
	(107.75,425.83) --
	(107.78,426.52) --
	(107.81,424.27) --
	(107.84,429.34) --
	(107.86,428.25) --
	(107.89,428.58) --
	(107.92,431.09) --
	(107.95,430.06) --
	(107.97,428.25) --
	(108.00,427.62) --
	(108.03,427.21) --
	(108.05,427.74) --
	(108.08,428.18) --
	(108.11,430.40) --
	(108.14,432.49) --
	(108.16,431.65) --
	(108.19,429.89) --
	(108.22,433.82) --
	(108.25,432.27) --
	(108.27,433.60) --
	(108.30,436.78) --
	(108.33,434.34) --
	(108.35,435.16) --
	(108.38,434.03) --
	(108.41,431.88) --
	(108.44,433.16) --
	(108.46,428.30) --
	(108.49,428.64) --
	(108.52,429.44) --
	(108.55,434.16) --
	(108.57,430.46) --
	(108.60,433.21) --
	(108.63,436.06) --
	(108.65,432.48) --
	(108.68,433.27) --
	(108.71,437.02) --
	(108.74,437.82) --
	(108.76,437.09) --
	(108.79,436.70) --
	(108.82,440.24) --
	(108.84,439.35) --
	(108.87,438.45) --
	(108.90,439.88) --
	(108.93,440.75) --
	(108.95,441.99) --
	(108.98,439.56) --
	(109.01,438.63) --
	(109.04,438.98) --
	(109.06,440.83) --
	(109.09,439.09) --
	(109.12,445.16) --
	(109.14,444.08) --
	(109.17,442.56) --
	(109.20,440.10) --
	(109.23,440.11) --
	(109.25,437.93) --
	(109.28,439.33) --
	(109.31,440.45) --
	(109.34,442.16) --
	(109.36,444.49) --
	(109.39,444.17) --
	(109.42,443.90) --
	(109.44,442.57) --
	(109.47,442.85) --
	(109.50,442.77) --
	(109.53,441.50) --
	(109.55,444.05) --
	(109.58,446.21) --
	(109.61,443.98) --
	(109.64,444.27) --
	(109.66,447.88) --
	(109.69,441.19) --
	(109.72,441.99) --
	(109.74,438.14) --
	(109.77,440.10) --
	(109.80,441.19) --
	(109.83,438.71) --
	(109.85,435.28) --
	(109.88,434.28) --
	(109.91,436.50) --
	(109.94,437.49) --
	(109.96,440.07) --
	(109.99,441.63) --
	(110.02,441.59) --
	(110.04,440.40) --
	(110.07,438.66) --
	(110.10,441.96) --
	(110.13,440.79) --
	(110.15,438.27) --
	(110.18,437.18) --
	(110.21,437.60) --
	(110.24,440.29) --
	(110.26,440.13) --
	(110.29,442.03) --
	(110.32,441.28) --
	(110.34,441.67) --
	(110.37,439.48) --
	(110.40,438.93) --
	(110.43,437.49) --
	(110.45,436.69) --
	(110.48,435.55) --
	(110.51,436.25) --
	(110.54,439.09) --
	(110.56,436.18) --
	(110.59,437.53) --
	(110.62,436.44) --
	(110.64,441.97) --
	(110.67,441.06) --
	(110.70,444.19) --
	(110.73,443.18) --
	(110.75,442.79) --
	(110.78,442.44) --
	(110.81,444.38) --
	(110.84,444.95) --
	(110.86,445.43) --
	(110.89,442.74) --
	(110.92,444.29) --
	(110.94,438.39) --
	(110.97,439.94) --
	(111.00,439.58) --
	(111.03,440.86) --
	(111.05,442.91) --
	(111.08,438.31) --
	(111.11,441.53) --
	(111.13,440.97) --
	(111.16,436.50) --
	(111.19,435.27) --
	(111.22,432.41) --
	(111.24,433.85) --
	(111.27,433.76) --
	(111.30,435.36) --
	(111.33,438.10) --
	(111.35,434.20) --
	(111.38,436.54) --
	(111.41,431.54) --
	(111.43,432.60) --
	(111.46,431.24) --
	(111.49,432.67) --
	(111.52,431.45) --
	(111.54,428.96) --
	(111.57,426.77) --
	(111.60,423.49) --
	(111.63,426.09) --
	(111.65,425.47) --
	(111.68,429.44) --
	(111.71,427.46) --
	(111.73,429.28) --
	(111.76,431.52) --
	(111.79,431.34) --
	(111.82,431.88) --
	(111.84,430.10) --
	(111.87,430.46) --
	(111.90,431.11) --
	(111.93,430.02) --
	(111.95,430.43) --
	(111.98,429.71) --
	(112.01,428.34) --
	(112.03,425.54) --
	(112.06,425.81) --
	(112.09,425.95) --
	(112.12,428.19) --
	(112.14,431.65) --
	(112.17,431.01) --
	(112.20,430.42) --
	(112.23,429.88) --
	(112.25,429.49) --
	(112.28,429.12) --
	(112.31,430.26) --
	(112.33,430.11) --
	(112.36,428.07) --
	(112.39,430.02) --
	(112.42,426.64) --
	(112.44,428.64) --
	(112.47,432.49) --
	(112.50,433.24) --
	(112.53,431.06) --
	(112.55,430.48) --
	(112.58,431.19) --
	(112.61,430.98) --
	(112.63,432.34) --
	(112.66,433.47) --
	(112.69,432.76) --
	(112.72,434.27) --
	(112.74,433.44) --
	(112.77,430.12) --
	(112.80,434.66) --
	(112.83,438.50) --
	(112.85,439.01) --
	(112.88,437.46) --
	(112.91,440.81) --
	(112.93,441.53) --
	(112.96,439.94) --
	(112.99,442.77) --
	(113.02,442.72) --
	(113.04,447.14) --
	(113.07,443.44) --
	(113.10,445.02) --
	(113.13,447.01) --
	(113.15,444.98) --
	(113.18,443.06) --
	(113.21,440.30) --
	(113.23,443.60) --
	(113.26,442.29) --
	(113.29,444.25) --
	(113.32,440.01) --
	(113.34,438.97) --
	(113.37,438.75) --
	(113.40,443.91) --
	(113.43,447.71) --
	(113.45,447.99) --
	(113.48,444.61) --
	(113.51,449.96) --
	(113.53,444.24) --
	(113.56,446.07) --
	(113.59,443.04) --
	(113.62,446.11) --
	(113.64,444.03) --
	(113.67,445.62) --
	(113.70,447.33) --
	(113.72,448.13) --
	(113.75,451.48) --
	(113.78,445.36) --
	(113.81,444.31) --
	(113.83,443.60) --
	(113.86,443.36) --
	(113.89,443.90) --
	(113.92,443.61) --
	(113.94,442.96) --
	(113.97,443.28) --
	(114.00,440.64) --
	(114.02,440.60) --
	(114.05,438.20) --
	(114.08,435.28) --
	(114.11,434.08) --
	(114.13,435.39) --
	(114.16,434.01) --
	(114.19,435.16) --
	(114.22,435.71) --
	(114.24,434.26) --
	(114.27,434.62) --
	(114.30,433.52) --
	(114.32,436.02) --
	(114.35,436.37) --
	(114.38,436.75) --
	(114.41,441.51) --
	(114.43,441.03) --
	(114.46,438.29) --
	(114.49,437.40) --
	(114.52,438.25) --
	(114.54,438.40) --
	(114.57,434.36) --
	(114.60,439.07) --
	(114.62,436.06) --
	(114.65,439.62) --
	(114.68,439.54) --
	(114.71,439.41) --
	(114.73,438.43) --
	(114.76,441.71) --
	(114.79,437.18) --
	(114.82,438.78) --
	(114.84,440.87) --
	(114.87,439.85) --
	(114.90,443.26) --
	(114.92,441.57) --
	(114.95,449.29) --
	(114.98,452.60) --
	(115.01,451.65) --
	(115.03,450.72) --
	(115.06,452.21) --
	(115.09,458.53) --
	(115.12,458.63) --
	(115.14,451.91) --
	(115.17,453.00) --
	(115.20,452.18) --
	(115.22,452.29) --
	(115.25,446.82) --
	(115.28,450.72) --
	(115.31,455.87) --
	(115.33,453.49) --
	(115.36,450.27) --
	(115.39,456.60) --
	(115.42,454.25) --
	(115.44,454.43) --
	(115.47,458.63) --
	(115.50,451.71) --
	(115.52,452.33) --
	(115.55,450.10) --
	(115.58,449.40) --
	(115.61,450.17) --
	(115.63,452.20) --
	(115.66,453.67) --
	(115.69,453.05) --
	(115.72,450.63) --
	(115.74,452.02) --
	(115.77,455.09) --
	(115.80,456.27) --
	(115.82,455.42) --
	(115.85,459.42) --
	(115.88,457.08) --
	(115.91,451.86) --
	(115.93,454.33) --
	(115.96,452.53) --
	(115.99,450.47) --
	(116.01,451.52) --
	(116.04,453.37) --
	(116.07,450.46) --
	(116.10,453.02) --
	(116.12,453.93) --
	(116.15,459.45) --
	(116.18,455.82) --
	(116.21,457.05) --
	(116.23,452.44) --
	(116.26,456.03) --
	(116.29,450.15) --
	(116.31,449.73) --
	(116.34,453.56) --
	(116.37,451.96) --
	(116.40,447.41) --
	(116.42,447.78) --
	(116.45,444.99) --
	(116.48,445.25) --
	(116.51,445.55) --
	(116.53,442.88) --
	(116.56,447.32) --
	(116.59,449.73) --
	(116.61,447.88) --
	(116.64,446.06) --
	(116.67,446.94) --
	(116.70,446.22) --
	(116.72,446.56) --
	(116.75,445.39) --
	(116.78,447.48) --
	(116.81,448.92) --
	(116.83,447.64) --
	(116.86,447.40) --
	(116.89,446.99) --
	(116.91,445.34) --
	(116.94,442.44) --
	(116.97,442.10) --
	(117.00,444.85) --
	(117.02,439.43) --
	(117.05,444.60) --
	(117.08,445.06) --
	(117.11,445.41) --
	(117.13,442.97) --
	(117.16,443.40) --
	(117.19,440.98) --
	(117.21,442.02) --
	(117.24,443.34) --
	(117.27,437.57) --
	(117.30,440.33) --
	(117.32,440.52) --
	(117.35,439.89) --
	(117.38,442.09) --
	(117.41,438.45) --
	(117.43,439.47) --
	(117.46,439.10) --
	(117.49,444.55) --
	(117.51,444.17) --
	(117.54,443.75) --
	(117.57,439.40) --
	(117.60,440.50) --
	(117.62,441.80) --
	(117.65,445.24) --
	(117.68,445.57) --
	(117.71,446.78) --
	(117.73,445.62) --
	(117.76,447.69) --
	(117.79,448.28) --
	(117.81,445.46) --
	(117.84,449.78) --
	(117.87,449.79) --
	(117.90,446.59) --
	(117.92,446.67) --
	(117.95,445.37) --
	(117.98,444.61) --
	(118.01,451.91) --
	(118.03,449.26) --
	(118.06,445.95) --
	(118.09,445.68) --
	(118.11,442.52) --
	(118.14,443.66) --
	(118.17,447.24) --
	(118.20,451.15) --
	(118.22,446.35) --
	(118.25,443.45) --
	(118.28,441.23) --
	(118.31,443.20) --
	(118.33,443.25) --
	(118.36,439.16) --
	(118.39,437.48) --
	(118.41,438.03) --
	(118.44,436.35) --
	(118.47,435.79) --
	(118.50,436.45) --
	(118.52,435.98) --
	(118.55,436.82) --
	(118.58,434.99) --
	(118.60,432.42) --
	(118.63,433.11) --
	(118.66,437.62) --
	(118.69,436.09) --
	(118.71,436.43) --
	(118.74,440.34) --
	(118.77,442.45) --
	(118.80,443.17) --
	(118.82,443.89) --
	(118.85,439.85) --
	(118.88,443.63) --
	(118.90,441.86) --
	(118.93,443.01) --
	(118.96,440.85) --
	(118.99,441.42) --
	(119.01,438.85) --
	(119.04,439.25) --
	(119.07,434.80) --
	(119.10,435.89) --
	(119.12,438.69) --
	(119.15,440.31) --
	(119.18,439.05) --
	(119.20,436.58) --
	(119.23,436.58) --
	(119.26,436.43) --
	(119.29,441.98) --
	(119.31,439.07) --
	(119.34,443.35) --
	(119.37,442.24) --
	(119.40,440.95) --
	(119.42,439.61) --
	(119.45,444.30) --
	(119.48,444.14) --
	(119.50,439.81) --
	(119.53,439.05) --
	(119.56,438.94) --
	(119.59,441.63) --
	(119.61,438.56) --
	(119.64,440.87) --
	(119.67,442.99) --
	(119.70,441.21) --
	(119.72,444.35) --
	(119.75,441.08) --
	(119.78,443.85) --
	(119.80,446.19) --
	(119.83,446.54) --
	(119.86,447.45) --
	(119.89,448.27) --
	(119.91,442.06) --
	(119.94,441.00) --
	(119.97,443.19) --
	(120.00,439.11) --
	(120.02,440.30) --
	(120.05,436.64) --
	(120.08,434.34) --
	(120.10,440.58) --
	(120.13,437.86) --
	(120.16,437.75) --
	(120.19,440.40) --
	(120.21,441.09) --
	(120.24,445.64) --
	(120.27,441.60) --
	(120.30,443.08) --
	(120.32,438.74) --
	(120.35,440.40) --
	(120.38,442.87) --
	(120.40,446.06) --
	(120.43,442.02) --
	(120.46,442.27) --
	(120.49,444.88) --
	(120.51,441.02) --
	(120.54,442.11) --
	(120.57,442.04) --
	(120.60,440.89) --
	(120.62,439.00) --
	(120.65,439.51) --
	(120.68,442.96) --
	(120.70,439.46) --
	(120.73,437.14) --
	(120.76,436.71) --
	(120.79,438.56) --
	(120.81,433.44) --
	(120.84,431.23) --
	(120.87,434.46) --
	(120.89,438.66) --
	(120.92,437.77) --
	(120.95,437.17) --
	(120.98,434.13) --
	(121.00,434.02) --
	(121.03,436.91) --
	(121.06,435.42) --
	(121.09,436.54) --
	(121.11,438.47) --
	(121.14,435.79) --
	(121.17,437.41) --
	(121.19,436.97) --
	(121.22,434.90) --
	(121.25,435.33) --
	(121.28,435.48) --
	(121.30,432.72) --
	(121.33,431.37) --
	(121.36,435.62) --
	(121.39,434.09) --
	(121.41,431.76) --
	(121.44,432.50) --
	(121.47,435.96) --
	(121.49,436.66) --
	(121.52,438.78) --
	(121.55,439.55) --
	(121.58,440.31) --
	(121.60,441.09) --
	(121.63,441.19) --
	(121.66,433.94) --
	(121.69,438.84) --
	(121.71,434.56) --
	(121.74,437.18) --
	(121.77,437.19) --
	(121.79,439.25) --
	(121.82,435.80) --
	(121.85,435.77) --
	(121.88,435.41) --
	(121.90,436.51) --
	(121.93,436.31) --
	(121.96,434.20) --
	(121.99,435.12) --
	(122.01,436.83) --
	(122.04,435.22) --
	(122.07,430.41) --
	(122.09,427.77) --
	(122.12,429.20) --
	(122.15,429.04) --
	(122.18,431.66) --
	(122.20,430.83) --
	(122.23,431.00) --
	(122.26,428.25) --
	(122.29,426.52) --
	(122.31,425.82) --
	(122.34,426.13) --
	(122.37,426.37) --
	(122.39,426.69) --
	(122.42,423.48) --
	(122.45,426.29) --
	(122.48,427.61) --
	(122.50,425.71) --
	(122.53,425.49) --
	(122.56,423.14) --
	(122.59,421.08) --
	(122.61,423.60) --
	(122.64,425.27) --
	(122.67,422.53) --
	(122.69,425.50) --
	(122.72,424.76) --
	(122.75,423.95) --
	(122.78,423.88) --
	(122.80,422.36) --
	(122.83,422.68) --
	(122.86,423.97) --
	(122.89,426.38) --
	(122.91,425.66) --
	(122.94,425.19) --
	(122.97,424.79) --
	(122.99,422.85) --
	(123.02,419.50) --
	(123.05,420.50) --
	(123.08,420.54) --
	(123.10,420.85) --
	(123.13,422.05) --
	(123.16,423.30) --
	(123.19,423.72) --
	(123.21,422.93) --
	(123.24,421.03) --
	(123.27,421.62) --
	(123.29,423.11) --
	(123.32,425.01) --
	(123.35,424.45) --
	(123.38,420.30) --
	(123.40,422.14) --
	(123.43,424.00) --
	(123.46,426.02) --
	(123.48,427.27) --
	(123.51,427.34) --
	(123.54,432.42) --
	(123.57,431.96) --
	(123.59,434.34) --
	(123.62,433.12) --
	(123.65,435.76) --
	(123.68,437.81) --
	(123.70,436.46) --
	(123.73,439.03) --
	(123.76,438.04) --
	(123.78,437.97) --
	(123.81,440.28) --
	(123.84,434.57) --
	(123.87,436.50) --
	(123.89,434.25) --
	(123.92,431.36) --
	(123.95,428.18) --
	(123.98,428.57) --
	(124.00,426.74) --
	(124.03,425.89) --
	(124.06,427.10) --
	(124.08,425.78) --
	(124.11,421.30) --
	(124.14,420.70) --
	(124.17,422.18) --
	(124.19,421.76) --
	(124.22,422.44) --
	(124.25,423.49) --
	(124.28,422.62) --
	(124.30,420.58) --
	(124.33,421.35) --
	(124.36,421.69) --
	(124.38,420.31) --
	(124.41,421.47) --
	(124.44,419.54) --
	(124.47,418.66) --
	(124.49,417.73) --
	(124.52,419.09) --
	(124.55,417.62) --
	(124.58,417.46) --
	(124.60,420.47) --
	(124.63,421.00) --
	(124.66,418.94) --
	(124.68,419.94) --
	(124.71,421.61) --
	(124.74,418.55) --
	(124.77,418.84) --
	(124.79,418.96) --
	(124.82,418.21) --
	(124.85,418.58) --
	(124.88,417.91) --
	(124.90,416.58) --
	(124.93,417.40) --
	(124.96,416.11) --
	(124.98,417.76) --
	(125.01,417.11) --
	(125.04,417.15) --
	(125.07,415.96) --
	(125.09,418.39) --
	(125.12,416.94) --
	(125.15,416.24) --
	(125.18,416.87) --
	(125.20,418.38) --
	(125.23,418.61) --
	(125.26,418.95) --
	(125.28,416.26) --
	(125.31,417.68) --
	(125.34,419.84) --
	(125.37,421.35) --
	(125.39,420.37) --
	(125.42,422.59) --
	(125.45,424.30) --
	(125.48,423.51) --
	(125.50,424.59) --
	(125.53,426.15) --
	(125.56,425.74) --
	(125.58,428.10) --
	(125.61,425.29) --
	(125.64,427.68) --
	(125.67,433.42) --
	(125.69,434.29) --
	(125.72,432.49) --
	(125.75,431.68) --
	(125.77,432.49) --
	(125.80,433.29) --
	(125.83,434.23) --
	(125.86,432.24) --
	(125.88,434.96) --
	(125.91,434.33) --
	(125.94,436.29) --
	(125.97,433.56) --
	(125.99,433.19) --
	(126.02,432.92) --
	(126.05,432.73) --
	(126.07,431.16) --
	(126.10,433.77) --
	(126.13,438.11) --
	(126.16,435.41) --
	(126.18,435.00) --
	(126.21,437.74) --
	(126.24,436.11) --
	(126.27,439.12) --
	(126.29,435.40) --
	(126.32,436.01) --
	(126.35,436.04) --
	(126.37,439.91) --
	(126.40,439.78) --
	(126.43,436.84) --
	(126.46,438.69) --
	(126.48,436.96) --
	(126.51,437.71) --
	(126.54,441.17) --
	(126.57,441.49) --
	(126.59,438.94) --
	(126.62,440.04) --
	(126.65,436.62) --
	(126.67,435.62) --
	(126.70,433.06) --
	(126.73,428.22) --
	(126.76,427.73) --
	(126.78,429.06) --
	(126.81,431.67) --
	(126.84,433.12) --
	(126.87,431.37) --
	(126.89,432.40) --
	(126.92,434.99) --
	(126.95,433.05) --
	(126.97,431.87) --
	(127.00,433.05) --
	(127.03,432.70) --
	(127.06,435.30) --
	(127.08,433.90) --
	(127.11,435.61) --
	(127.14,439.69) --
	(127.17,440.31) --
	(127.19,439.54) --
	(127.22,443.84) --
	(127.25,442.48) --
	(127.27,442.53) --
	(127.30,441.01) --
	(127.33,439.54) --
	(127.36,443.58) --
	(127.38,438.51) --
	(127.41,439.33) --
	(127.44,436.17) --
	(127.47,438.83) --
	(127.49,434.62) --
	(127.52,433.93) --
	(127.55,436.54) --
	(127.57,433.16) --
	(127.60,430.91) --
	(127.63,430.99) --
	(127.66,432.44) --
	(127.68,435.98) --
	(127.71,434.62) --
	(127.74,431.31) --
	(127.77,430.88) --
	(127.79,429.11) --
	(127.82,431.23) --
	(127.85,433.03) --
	(127.87,436.55) --
	(127.90,435.83) --
	(127.93,437.90) --
	(127.96,438.64) --
	(127.98,436.63) --
	(128.01,431.73) --
	(128.04,438.72) --
	(128.07,437.81) --
	(128.09,438.99) --
	(128.12,436.27) --
	(128.15,436.59) --
	(128.17,439.91) --
	(128.20,440.14) --
	(128.23,441.74) --
	(128.26,441.48) --
	(128.28,439.79) --
	(128.31,445.45) --
	(128.34,442.41) --
	(128.36,442.35) --
	(128.39,442.13) --
	(128.42,443.14) --
	(128.45,442.86) --
	(128.47,442.86) --
	(128.50,444.37) --
	(128.53,442.55) --
	(128.56,442.34) --
	(128.58,441.38) --
	(128.61,443.17) --
	(128.64,444.54) --
	(128.66,441.54) --
	(128.69,438.94) --
	(128.72,437.22) --
	(128.75,437.14) --
	(128.77,433.89) --
	(128.80,433.04) --
	(128.83,430.96) --
	(128.86,432.45) --
	(128.88,434.06) --
	(128.91,434.72) --
	(128.94,434.43) --
	(128.96,433.91) --
	(128.99,431.85) --
	(129.02,436.02) --
	(129.05,435.45) --
	(129.07,434.79) --
	(129.10,437.22) --
	(129.13,439.32) --
	(129.16,439.15) --
	(129.18,438.40) --
	(129.21,438.64) --
	(129.24,440.53) --
	(129.26,440.82) --
	(129.29,437.83) --
	(129.32,441.64) --
	(129.35,440.50) --
	(129.37,440.50) --
	(129.40,439.97) --
	(129.43,442.06) --
	(129.46,442.76) --
	(129.48,439.54) --
	(129.51,436.64) --
	(129.54,434.24) --
	(129.56,438.68) --
	(129.59,435.96) --
	(129.62,438.23) --
	(129.65,440.54) --
	(129.67,438.64) --
	(129.70,440.72) --
	(129.73,441.19) --
	(129.76,438.27) --
	(129.78,440.18) --
	(129.81,442.38) --
	(129.84,445.19) --
	(129.86,444.11) --
	(129.89,439.27) --
	(129.92,437.97) --
	(129.95,435.85) --
	(129.97,436.12) --
	(130.00,440.20) --
	(130.03,437.84) --
	(130.06,438.13) --
	(130.08,435.78) --
	(130.11,436.17) --
	(130.14,437.08) --
	(130.16,435.15) --
	(130.19,433.27) --
	(130.22,437.17) --
	(130.25,435.68) --
	(130.27,433.17) --
	(130.30,432.66) --
	(130.33,435.84) --
	(130.36,435.06) --
	(130.38,433.33) --
	(130.41,434.51) --
	(130.44,437.69) --
	(130.46,439.16) --
	(130.49,440.48) --
	(130.52,439.81) --
	(130.55,438.74) --
	(130.57,438.71) --
	(130.60,440.03) --
	(130.63,435.38) --
	(130.65,440.57) --
	(130.68,437.95) --
	(130.71,436.06) --
	(130.74,435.43) --
	(130.76,436.23) --
	(130.79,431.83) --
	(130.82,432.53) --
	(130.85,431.65) --
	(130.87,432.53) --
	(130.90,435.53) --
	(130.93,436.88) --
	(130.95,436.48) --
	(130.98,436.06) --
	(131.01,434.42) --
	(131.04,434.74) --
	(131.06,434.04) --
	(131.09,433.93) --
	(131.12,432.76) --
	(131.15,431.77) --
	(131.17,431.93) --
	(131.20,433.80) --
	(131.23,433.78) --
	(131.25,435.41) --
	(131.28,437.93) --
	(131.31,434.08) --
	(131.34,437.65) --
	(131.36,436.92) --
	(131.39,435.05) --
	(131.42,436.44) --
	(131.45,434.80) --
	(131.47,436.60) --
	(131.50,434.70) --
	(131.53,433.82) --
	(131.55,436.59) --
	(131.58,434.04) --
	(131.61,434.88) --
	(131.64,438.86) --
	(131.66,442.92) --
	(131.69,441.95) --
	(131.72,440.63) --
	(131.75,443.53) --
	(131.77,438.66) --
	(131.80,441.20) --
	(131.83,443.43) --
	(131.85,441.05) --
	(131.88,438.12) --
	(131.91,446.60) --
	(131.94,444.40) --
	(131.96,443.34) --
	(131.99,440.60) --
	(132.02,440.51) --
	(132.05,438.45) --
	(132.07,438.96) --
	(132.10,439.70) --
	(132.13,437.45) --
	(132.15,438.67) --
	(132.18,439.43) --
	(132.21,434.87) --
	(132.24,433.37) --
	(132.26,435.46) --
	(132.29,436.64) --
	(132.32,435.65) --
	(132.35,436.56) --
	(132.37,434.45) --
	(132.40,434.72) --
	(132.43,434.22) --
	(132.45,435.51) --
	(132.48,434.71) --
	(132.51,434.61) --
	(132.54,436.41) --
	(132.56,433.07) --
	(132.59,433.61) --
	(132.62,433.82) --
	(132.65,436.78) --
	(132.67,436.58) --
	(132.70,435.41) --
	(132.73,438.35) --
	(132.75,437.20) --
	(132.78,438.43) --
	(132.81,440.22) --
	(132.84,437.64) --
	(132.86,437.01) --
	(132.89,437.46) --
	(132.92,435.84) --
	(132.95,434.00) --
	(132.97,434.15) --
	(133.00,436.43) --
	(133.03,437.39) --
	(133.05,436.55) --
	(133.08,441.02) --
	(133.11,442.55) --
	(133.14,439.95) --
	(133.16,439.20) --
	(133.19,438.76) --
	(133.22,444.19) --
	(133.24,439.14) --
	(133.27,439.90) --
	(133.30,443.09) --
	(133.33,441.69) --
	(133.35,445.16) --
	(133.38,450.44) --
	(133.41,448.80) --
	(133.44,447.60) --
	(133.46,448.81) --
	(133.49,450.95) --
	(133.52,449.09) --
	(133.54,450.72) --
	(133.57,449.46) --
	(133.60,449.91) --
	(133.63,449.65) --
	(133.65,451.48) --
	(133.68,452.69) --
	(133.71,447.29) --
	(133.74,449.36) --
	(133.76,444.62) --
	(133.79,444.16) --
	(133.82,445.82) --
	(133.84,445.42) --
	(133.87,445.34) --
	(133.90,446.81) --
	(133.93,441.22) --
	(133.95,447.44) --
	(133.98,448.50) --
	(134.01,451.47) --
	(134.04,448.05) --
	(134.06,446.93) --
	(134.09,453.76) --
	(134.12,451.20) --
	(134.14,449.14) --
	(134.17,448.34) --
	(134.20,443.99) --
	(134.23,446.63) --
	(134.25,446.92) --
	(134.28,444.31) --
	(134.31,445.79) --
	(134.34,447.16) --
	(134.36,447.38) --
	(134.39,450.07) --
	(134.42,449.21) --
	(134.44,447.85) --
	(134.47,449.37) --
	(134.50,448.78) --
	(134.53,450.32) --
	(134.55,451.92) --
	(134.58,449.76) --
	(134.61,450.22) --
	(134.64,455.61) --
	(134.66,456.33) --
	(134.69,455.49) --
	(134.72,458.60) --
	(134.74,453.56) --
	(134.77,455.68) --
	(134.80,461.76) --
	(134.83,457.92) --
	(134.85,456.24) --
	(134.88,456.78) --
	(134.91,455.73) --
	(134.94,453.46) --
	(134.96,448.30) --
	(134.99,450.64) --
	(135.02,450.91) --
	(135.04,448.29) --
	(135.07,449.15) --
	(135.10,449.12) --
	(135.13,444.48) --
	(135.15,445.11) --
	(135.18,443.31) --
	(135.21,443.93) --
	(135.24,446.83) --
	(135.26,449.36) --
	(135.29,447.01) --
	(135.32,447.45) --
	(135.34,446.57) --
	(135.37,449.51) --
	(135.40,450.27) --
	(135.43,447.18) --
	(135.45,446.08) --
	(135.48,449.60) --
	(135.51,448.58) --
	(135.53,448.03) --
	(135.56,447.60) --
	(135.59,444.46) --
	(135.62,444.03) --
	(135.64,444.11) --
	(135.67,446.71) --
	(135.70,442.47) --
	(135.73,445.25) --
	(135.75,446.23) --
	(135.78,445.29) --
	(135.81,442.09) --
	(135.83,442.49) --
	(135.86,441.51) --
	(135.89,442.41) --
	(135.92,443.85) --
	(135.94,442.91) --
	(135.97,440.13) --
	(136.00,438.58) --
	(136.03,439.41) --
	(136.05,441.72) --
	(136.08,441.58) --
	(136.11,447.46) --
	(136.13,440.07) --
	(136.16,442.47) --
	(136.19,446.46) --
	(136.22,445.52) --
	(136.24,445.57) --
	(136.27,443.65) --
	(136.30,446.20) --
	(136.33,444.60) --
	(136.35,444.90) --
	(136.38,445.42) --
	(136.41,444.10) --
	(136.43,444.39) --
	(136.46,445.25) --
	(136.49,443.60) --
	(136.52,446.43) --
	(136.54,445.25) --
	(136.57,441.81) --
	(136.60,443.73) --
	(136.63,445.38) --
	(136.65,449.38) --
	(136.68,451.55) --
	(136.71,451.70) --
	(136.73,448.75) --
	(136.76,446.51) --
	(136.79,450.39) --
	(136.82,451.73) --
	(136.84,448.50) --
	(136.87,456.84) --
	(136.90,449.32) --
	(136.93,454.73) --
	(136.95,454.11) --
	(136.98,453.83) --
	(137.01,456.64) --
	(137.03,457.28) --
	(137.06,455.72) --
	(137.09,458.05) --
	(137.12,459.29) --
	(137.14,465.09) --
	(137.17,458.37) --
	(137.20,461.17) --
	(137.23,460.80) --
	(137.25,458.93) --
	(137.28,462.26) --
	(137.31,458.50) --
	(137.33,458.31) --
	(137.36,453.80) --
	(137.39,452.85) --
	(137.42,452.07) --
	(137.44,449.63) --
	(137.47,448.28) --
	(137.50,451.01) --
	(137.53,451.02) --
	(137.55,453.97) --
	(137.58,454.29) --
	(137.61,451.36) --
	(137.63,449.38) --
	(137.66,450.00) --
	(137.69,447.54) --
	(137.72,446.81) --
	(137.74,447.08) --
	(137.77,444.39) --
	(137.80,446.97) --
	(137.83,445.04) --
	(137.85,447.64) --
	(137.88,442.95) --
	(137.91,441.31) --
	(137.93,446.50) --
	(137.96,447.10) --
	(137.99,442.03) --
	(138.02,443.20) --
	(138.04,447.94) --
	(138.07,445.31) --
	(138.10,449.44) --
	(138.12,451.12) --
	(138.15,452.61) --
	(138.18,449.55) --
	(138.21,447.98) --
	(138.23,447.62) --
	(138.26,447.85) --
	(138.29,451.31) --
	(138.32,446.64) --
	(138.34,448.00) --
	(138.37,448.44) --
	(138.40,453.40) --
	(138.42,459.63) --
	(138.45,458.76) --
	(138.48,456.97) --
	(138.51,455.07) --
	(138.53,453.43) --
	(138.56,454.84) --
	(138.59,455.55) --
	(138.62,456.74) --
	(138.64,456.35) --
	(138.67,455.85) --
	(138.70,457.32) --
	(138.72,455.44) --
	(138.75,458.10) --
	(138.78,460.43) --
	(138.81,460.89) --
	(138.83,456.60) --
	(138.86,453.28) --
	(138.89,456.28) --
	(138.92,454.79) --
	(138.94,456.27) --
	(138.97,453.30) --
	(139.00,453.32) --
	(139.02,456.16) --
	(139.05,453.98) --
	(139.08,454.87) --
	(139.11,451.58) --
	(139.13,449.17) --
	(139.16,447.91) --
	(139.19,442.52) --
	(139.22,444.76) --
	(139.24,443.83) --
	(139.27,441.86) --
	(139.30,441.35) --
	(139.32,444.22) --
	(139.35,444.28) --
	(139.38,443.86) --
	(139.41,440.55) --
	(139.43,438.60) --
	(139.46,439.35) --
	(139.49,438.67) --
	(139.52,441.72) --
	(139.54,438.01) --
	(139.57,439.41) --
	(139.60,440.38) --
	(139.62,442.56) --
	(139.65,439.26) --
	(139.68,439.86) --
	(139.71,437.25) --
	(139.73,434.76) --
	(139.76,436.06) --
	(139.79,439.02) --
	(139.82,434.45) --
	(139.84,435.27) --
	(139.87,434.66) --
	(139.90,429.44) --
	(139.92,428.45) --
	(139.95,428.86) --
	(139.98,427.18) --
	(140.01,426.69) --
	(140.03,431.98) --
	(140.06,431.55) --
	(140.09,432.66) --
	(140.12,431.59) --
	(140.14,434.86) --
	(140.17,430.62) --
	(140.20,429.00) --
	(140.22,428.97) --
	(140.25,432.35) --
	(140.28,432.67) --
	(140.31,433.58) --
	(140.33,432.96) --
	(140.36,433.68) --
	(140.39,436.68) --
	(140.42,435.10) --
	(140.44,436.74) --
	(140.47,437.41) --
	(140.50,434.86) --
	(140.52,434.67) --
	(140.55,435.51) --
	(140.58,432.88) --
	(140.61,436.21) --
	(140.63,435.01) --
	(140.66,431.15) --
	(140.69,433.07) --
	(140.71,434.76) --
	(140.74,432.18) --
	(140.77,433.33) --
	(140.80,433.78) --
	(140.82,434.24) --
	(140.85,434.75) --
	(140.88,431.26) --
	(140.91,433.80) --
	(140.93,433.98) --
	(140.96,433.92) --
	(140.99,436.78) --
	(141.01,440.37) --
	(141.04,438.05) --
	(141.07,441.42) --
	(141.10,441.16) --
	(141.12,439.67) --
	(141.15,438.92) --
	(141.18,438.12) --
	(141.21,436.95) --
	(141.23,434.67) --
	(141.26,432.05) --
	(141.29,430.22) --
	(141.31,433.02) --
	(141.34,434.93) --
	(141.37,434.36) --
	(141.40,432.11) --
	(141.42,432.33) --
	(141.45,435.00) --
	(141.48,436.83) --
	(141.51,435.03) --
	(141.53,431.46) --
	(141.56,430.99) --
	(141.59,429.86) --
	(141.61,433.52) --
	(141.64,433.62) --
	(141.67,433.60) --
	(141.70,437.37) --
	(141.72,437.18) --
	(141.75,439.30) --
	(141.78,434.70) --
	(141.81,437.23) --
	(141.83,437.86) --
	(141.86,438.49) --
	(141.89,438.17) --
	(141.91,439.70) --
	(141.94,441.27) --
	(141.97,446.18) --
	(142.00,446.72) --
	(142.02,443.57) --
	(142.05,445.00) --
	(142.08,443.37) --
	(142.11,439.37) --
	(142.13,435.86) --
	(142.16,436.87) --
	(142.19,434.99) --
	(142.21,430.57) --
	(142.24,433.31) --
	(142.27,433.37) --
	(142.30,433.41) --
	(142.32,433.85) --
	(142.35,434.95) --
	(142.38,431.33) --
	(142.41,430.88) --
	(142.43,431.09) --
	(142.46,430.27) --
	(142.49,436.61) --
	(142.51,440.62) --
	(142.54,437.88) --
	(142.57,438.97) --
	(142.60,438.33) --
	(142.62,436.89) --
	(142.65,438.28) --
	(142.68,438.91) --
	(142.71,440.82) --
	(142.73,439.77) --
	(142.76,438.78) --
	(142.79,439.01) --
	(142.81,437.19) --
	(142.84,438.84) --
	(142.87,442.25) --
	(142.90,440.21) --
	(142.92,442.14) --
	(142.95,444.03) --
	(142.98,441.93) --
	(143.00,444.74) --
	(143.03,448.03) --
	(143.06,445.25) --
	(143.09,445.27) --
	(143.11,442.62) --
	(143.14,444.18) --
	(143.17,440.24) --
	(143.20,442.47) --
	(143.22,444.36) --
	(143.25,444.87) --
	(143.28,444.26) --
	(143.30,448.19) --
	(143.33,447.10) --
	(143.36,449.66) --
	(143.39,454.02) --
	(143.41,450.14) --
	(143.44,449.96) --
	(143.47,446.87) --
	(143.50,448.60) --
	(143.52,446.49) --
	(143.55,447.52) --
	(143.58,444.85) --
	(143.60,444.78) --
	(143.63,442.19) --
	(143.66,443.08) --
	(143.69,439.89) --
	(143.71,432.52) --
	(143.74,435.08) --
	(143.77,436.35) --
	(143.80,437.00) --
	(143.82,432.00) --
	(143.85,434.59) --
	(143.88,434.95) --
	(143.90,441.42) --
	(143.93,440.62) --
	(143.96,436.24) --
	(143.99,432.97) --
	(144.01,433.96) --
	(144.04,434.38) --
	(144.07,432.72) --
	(144.10,434.45) --
	(144.12,434.78) --
	(144.15,437.65) --
	(144.18,437.69) --
	(144.20,439.48) --
	(144.23,438.16) --
	(144.26,436.96) --
	(144.29,440.87) --
	(144.31,439.87) --
	(144.34,442.57) --
	(144.37,440.11) --
	(144.40,438.05) --
	(144.42,439.53) --
	(144.45,437.01) --
	(144.48,439.93) --
	(144.50,444.20) --
	(144.53,444.76) --
	(144.56,443.90) --
	(144.59,443.28) --
	(144.61,439.78) --
	(144.64,443.46) --
	(144.67,443.43) --
	(144.70,447.49) --
	(144.72,449.24) --
	(144.75,447.46) --
	(144.78,448.00) --
	(144.80,448.89) --
	(144.83,447.78) --
	(144.86,448.81) --
	(144.89,445.31) --
	(144.91,440.14) --
	(144.94,441.99) --
	(144.97,443.77) --
	(145.00,444.02) --
	(145.02,442.76) --
	(145.05,442.80) --
	(145.08,441.55) --
	(145.10,441.77) --
	(145.13,436.47) --
	(145.16,438.86) --
	(145.19,436.49) --
	(145.21,437.00) --
	(145.24,434.14) --
	(145.27,439.72) --
	(145.30,438.38) --
	(145.32,436.66) --
	(145.35,437.92) --
	(145.38,440.52) --
	(145.40,439.62) --
	(145.43,438.52) --
	(145.46,441.42) --
	(145.49,440.29) --
	(145.51,445.24) --
	(145.54,443.09) --
	(145.57,439.75) --
	(145.59,437.31) --
	(145.62,435.67) --
	(145.65,437.63) --
	(145.68,435.19) --
	(145.70,434.98) --
	(145.73,437.23) --
	(145.76,437.12) --
	(145.79,434.98) --
	(145.81,434.64) --
	(145.84,434.49) --
	(145.87,437.94) --
	(145.89,440.61) --
	(145.92,439.85) --
	(145.95,439.37) --
	(145.98,440.45) --
	(146.00,436.52) --
	(146.03,438.18) --
	(146.06,439.84) --
	(146.09,437.50) --
	(146.11,436.47) --
	(146.14,434.70) --
	(146.17,436.37) --
	(146.19,436.66) --
	(146.22,438.15) --
	(146.25,437.95) --
	(146.28,439.11) --
	(146.30,437.97) --
	(146.33,438.85) --
	(146.36,438.62) --
	(146.39,437.34) --
	(146.41,436.55) --
	(146.44,439.38) --
	(146.47,437.42) --
	(146.49,436.41) --
	(146.52,435.88) --
	(146.55,438.51) --
	(146.58,439.02) --
	(146.60,442.23) --
	(146.63,444.71) --
	(146.66,442.77) --
	(146.69,445.07) --
	(146.71,445.68) --
	(146.74,448.05) --
	(146.77,447.27) --
	(146.79,443.47) --
	(146.82,446.28) --
	(146.85,445.98) --
	(146.88,446.49) --
	(146.90,443.75) --
	(146.93,443.57) --
	(146.96,449.49) --
	(146.99,444.00) --
	(147.01,444.05) --
	(147.04,444.77) --
	(147.07,446.86) --
	(147.09,446.19) --
	(147.12,447.10) --
	(147.15,451.33) --
	(147.18,448.86) --
	(147.20,449.86) --
	(147.23,450.17) --
	(147.26,451.00) --
	(147.29,445.98) --
	(147.31,444.33) --
	(147.34,441.43) --
	(147.37,441.18) --
	(147.39,440.93) --
	(147.42,441.68) --
	(147.45,442.58) --
	(147.48,443.98) --
	(147.50,439.88) --
	(147.53,438.37) --
	(147.56,437.89) --
	(147.59,441.17) --
	(147.61,437.62) --
	(147.64,435.43) --
	(147.67,439.04) --
	(147.69,436.50) --
	(147.72,436.05) --
	(147.75,438.85) --
	(147.78,437.32) --
	(147.80,437.94) --
	(147.83,439.82) --
	(147.86,439.23) --
	(147.88,439.81) --
	(147.91,434.15) --
	(147.94,433.75) --
	(147.97,434.02) --
	(147.99,435.59) --
	(148.02,433.79) --
	(148.05,434.08) --
	(148.08,433.16) --
	(148.10,435.65) --
	(148.13,433.23) --
	(148.16,434.43) --
	(148.18,437.10) --
	(148.21,435.08) --
	(148.24,437.14) --
	(148.27,436.09) --
	(148.29,436.72) --
	(148.32,435.38) --
	(148.35,433.56) --
	(148.38,435.88) --
	(148.40,433.01) --
	(148.43,433.16) --
	(148.46,434.57) --
	(148.48,431.05) --
	(148.51,431.96) --
	(148.54,430.01) --
	(148.57,429.68) --
	(148.59,429.93) --
	(148.62,431.52) --
	(148.65,429.26) --
	(148.68,429.51) --
	(148.70,428.73) --
	(148.73,430.12) --
	(148.76,429.38) --
	(148.78,430.49) --
	(148.81,429.17) --
	(148.84,428.56) --
	(148.87,426.97) --
	(148.89,423.50) --
	(148.92,428.61) --
	(148.95,428.00) --
	(148.98,429.97) --
	(149.00,432.59) --
	(149.03,432.43) --
	(149.06,429.57) --
	(149.08,430.41) --
	(149.11,428.29) --
	(149.14,428.49) --
	(149.17,427.65) --
	(149.19,429.79) --
	(149.22,427.54) --
	(149.25,429.90) --
	(149.28,428.64) --
	(149.30,428.16) --
	(149.33,425.94) --
	(149.36,426.20) --
	(149.38,425.67) --
	(149.41,424.53) --
	(149.44,419.97) --
	(149.47,424.27) --
	(149.49,423.28) --
	(149.52,423.44) --
	(149.55,419.92) --
	(149.58,421.20) --
	(149.60,421.48) --
	(149.63,421.74) --
	(149.66,422.41) --
	(149.68,422.55) --
	(149.71,422.86) --
	(149.74,422.55) --
	(149.77,418.97) --
	(149.79,417.88) --
	(149.82,418.69) --
	(149.85,417.83) --
	(149.88,418.53) --
	(149.90,418.40) --
	(149.93,417.24) --
	(149.96,416.42) --
	(149.98,416.63) --
	(150.01,418.72) --
	(150.04,416.53) --
	(150.07,415.94) --
	(150.09,418.90) --
	(150.12,418.16) --
	(150.15,418.98) --
	(150.18,418.16) --
	(150.20,416.67) --
	(150.23,415.88) --
	(150.26,414.16) --
	(150.28,416.81) --
	(150.31,418.01) --
	(150.34,418.63) --
	(150.37,421.21) --
	(150.39,419.79) --
	(150.42,420.43) --
	(150.45,421.01) --
	(150.47,423.66) --
	(150.50,423.61) --
	(150.53,429.81) --
	(150.56,427.20) --
	(150.58,426.68) --
	(150.61,424.51) --
	(150.64,426.03) --
	(150.67,425.38) --
	(150.69,426.74) --
	(150.72,425.99) --
	(150.75,426.04) --
	(150.77,427.85) --
	(150.80,427.95) --
	(150.83,426.93) --
	(150.86,425.19) --
	(150.88,425.79) --
	(150.91,425.99) --
	(150.94,424.21) --
	(150.97,427.39) --
	(150.99,426.86) --
	(151.02,427.44) --
	(151.05,423.19) --
	(151.07,424.33) --
	(151.10,422.32) --
	(151.13,421.39) --
	(151.16,423.33) --
	(151.18,423.69) --
	(151.21,423.52) --
	(151.24,421.97) --
	(151.27,424.41) --
	(151.29,423.28) --
	(151.32,423.54) --
	(151.35,425.22) --
	(151.37,424.67) --
	(151.40,425.61) --
	(151.43,424.91) --
	(151.46,424.76) --
	(151.48,423.26) --
	(151.51,424.58) --
	(151.54,425.05) --
	(151.57,422.46) --
	(151.59,425.27) --
	(151.62,426.24) --
	(151.65,424.86) --
	(151.67,424.97) --
	(151.70,426.78) --
	(151.73,426.41) --
	(151.76,425.66) --
	(151.78,425.45) --
	(151.81,424.33) --
	(151.84,424.42) --
	(151.87,422.93) --
	(151.89,421.77) --
	(151.92,425.39) --
	(151.95,425.19) --
	(151.97,423.12) --
	(152.00,428.19) --
	(152.03,427.99) --
	(152.06,427.17) --
	(152.08,425.99) --
	(152.11,422.91) --
	(152.14,426.10) --
	(152.17,424.59) --
	(152.19,423.18) --
	(152.22,422.26) --
	(152.25,425.35) --
	(152.27,422.30) --
	(152.30,421.70) --
	(152.33,421.75) --
	(152.36,422.14) --
	(152.38,421.32) --
	(152.41,421.10) --
	(152.44,422.38) --
	(152.47,425.61) --
	(152.49,427.21) --
	(152.52,424.52) --
	(152.55,421.78) --
	(152.57,424.26) --
	(152.60,424.79) --
	(152.63,421.37) --
	(152.66,422.57) --
	(152.68,423.20) --
	(152.71,422.87) --
	(152.74,422.68) --
	(152.76,422.59) --
	(152.79,422.45) --
	(152.82,424.64) --
	(152.85,421.82) --
	(152.87,424.08) --
	(152.90,423.52) --
	(152.93,423.58) --
	(152.96,423.13) --
	(152.98,423.72) --
	(153.01,427.30) --
	(153.04,426.39) --
	(153.06,428.94) --
	(153.09,431.84) --
	(153.12,433.99) --
	(153.15,432.49) --
	(153.17,433.33) --
	(153.20,428.67) --
	(153.23,430.65) --
	(153.26,428.22) --
	(153.28,429.46) --
	(153.31,430.22) --
	(153.34,432.59) --
	(153.36,436.71) --
	(153.39,438.12) --
	(153.42,438.30) --
	(153.45,434.24) --
	(153.47,434.45) --
	(153.50,435.47) --
	(153.53,436.83) --
	(153.56,434.91) --
	(153.58,435.53) --
	(153.61,434.81) --
	(153.64,433.43) --
	(153.66,434.16) --
	(153.69,434.29) --
	(153.72,433.16) --
	(153.75,432.41) --
	(153.77,429.49) --
	(153.80,431.89) --
	(153.83,432.24) --
	(153.86,431.09) --
	(153.88,432.37) --
	(153.91,434.09) --
	(153.94,433.71) --
	(153.96,433.26) --
	(153.99,434.28) --
	(154.02,434.02) --
	(154.05,434.31) --
	(154.07,438.17) --
	(154.10,437.22) --
	(154.13,436.40) --
	(154.16,434.37) --
	(154.18,434.06) --
	(154.21,435.12) --
	(154.24,434.49) --
	(154.26,433.73) --
	(154.29,438.05) --
	(154.32,437.85) --
	(154.35,438.03) --
	(154.37,435.10) --
	(154.40,436.71) --
	(154.43,438.73) --
	(154.46,438.82) --
	(154.48,440.55) --
	(154.51,440.29) --
	(154.54,443.16) --
	(154.56,442.86) --
	(154.59,442.45) --
	(154.62,443.17) --
	(154.65,445.10) --
	(154.67,443.49) --
	(154.70,445.68) --
	(154.73,445.86) --
	(154.76,440.97) --
	(154.78,441.86) --
	(154.81,440.37) --
	(154.84,439.71) --
	(154.86,441.35) --
	(154.89,439.24) --
	(154.92,440.80) --
	(154.95,440.35) --
	(154.97,439.06) --
	(155.00,441.77) --
	(155.03,441.68) --
	(155.06,442.53) --
	(155.08,442.77) --
	(155.11,445.30) --
	(155.14,444.92) --
	(155.16,450.30) --
	(155.19,451.15) --
	(155.22,451.53) --
	(155.25,452.36) --
	(155.27,452.21) --
	(155.30,454.56) --
	(155.33,453.30) --
	(155.35,450.62) --
	(155.38,450.36) --
	(155.41,448.55) --
	(155.44,449.59) --
	(155.46,447.68) --
	(155.49,444.25) --
	(155.52,441.70) --
	(155.55,444.83) --
	(155.57,445.31) --
	(155.60,442.46) --
	(155.63,441.14) --
	(155.65,442.93) --
	(155.68,440.98) --
	(155.71,440.34) --
	(155.74,438.54) --
	(155.76,441.29) --
	(155.79,441.11) --
	(155.82,438.81) --
	(155.85,439.72) --
	(155.87,440.49) --
	(155.90,438.56) --
	(155.93,440.50) --
	(155.95,439.73) --
	(155.98,440.40) --
	(156.01,437.96) --
	(156.04,438.79) --
	(156.06,438.63) --
	(156.09,438.41) --
	(156.12,439.57) --
	(156.15,436.68) --
	(156.17,437.64) --
	(156.20,437.06) --
	(156.23,440.17) --
	(156.25,439.54) --
	(156.28,441.20) --
	(156.31,439.42) --
	(156.34,438.75) --
	(156.36,439.15) --
	(156.39,438.43) --
	(156.42,438.55) --
	(156.45,439.52) --
	(156.47,437.22) --
	(156.50,439.64) --
	(156.53,440.92) --
	(156.55,438.51) --
	(156.58,440.35) --
	(156.61,439.92) --
	(156.64,438.52) --
	(156.66,437.18) --
	(156.69,435.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.44,410.86) rectangle (159.42,483.59);
\end{scope}
\begin{scope}
\path[clip] ( 99.44,315.82) rectangle (159.42,388.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.44,315.82) rectangle (159.42,388.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.17,348.14) --
	(102.19,347.76) --
	(102.22,352.20) --
	(102.25,347.72) --
	(102.27,351.35) --
	(102.30,347.90) --
	(102.33,348.08) --
	(102.36,347.32) --
	(102.38,347.76) --
	(102.41,350.96) --
	(102.44,351.52) --
	(102.47,348.58) --
	(102.49,350.45) --
	(102.52,346.98) --
	(102.55,351.55) --
	(102.57,348.23) --
	(102.60,349.24) --
	(102.63,350.94) --
	(102.66,347.80) --
	(102.68,348.21) --
	(102.71,350.96) --
	(102.74,350.68) --
	(102.77,348.66) --
	(102.79,346.60) --
	(102.82,346.98) --
	(102.85,347.07) --
	(102.87,345.20) --
	(102.90,347.32) --
	(102.93,349.72) --
	(102.96,345.75) --
	(102.98,346.39) --
	(103.01,347.52) --
	(103.04,347.33) --
	(103.07,350.18) --
	(103.09,347.90) --
	(103.12,347.22) --
	(103.15,346.23) --
	(103.17,348.69) --
	(103.20,346.20) --
	(103.23,348.01) --
	(103.26,349.96) --
	(103.28,349.28) --
	(103.31,351.28) --
	(103.34,348.29) --
	(103.37,351.59) --
	(103.39,351.14) --
	(103.42,350.07) --
	(103.45,350.44) --
	(103.47,352.58) --
	(103.50,353.11) --
	(103.53,350.30) --
	(103.56,352.76) --
	(103.58,350.88) --
	(103.61,352.76) --
	(103.64,351.68) --
	(103.67,349.89) --
	(103.69,350.30) --
	(103.72,351.52) --
	(103.75,352.33) --
	(103.77,349.65) --
	(103.80,351.90) --
	(103.83,352.72) --
	(103.86,347.54) --
	(103.88,347.18) --
	(103.91,347.91) --
	(103.94,350.97) --
	(103.96,346.53) --
	(103.99,347.68) --
	(104.02,350.44) --
	(104.05,348.64) --
	(104.07,348.91) --
	(104.10,348.22) --
	(104.13,349.31) --
	(104.16,348.98) --
	(104.18,347.90) --
	(104.21,350.14) --
	(104.24,349.83) --
	(104.26,349.96) --
	(104.29,347.87) --
	(104.32,349.50) --
	(104.35,348.85) --
	(104.37,350.38) --
	(104.40,351.60) --
	(104.43,348.68) --
	(104.46,349.02) --
	(104.48,351.57) --
	(104.51,351.45) --
	(104.54,349.80) --
	(104.56,350.54) --
	(104.59,349.75) --
	(104.62,349.14) --
	(104.65,352.20) --
	(104.67,351.84) --
	(104.70,354.06) --
	(104.73,349.44) --
	(104.76,350.12) --
	(104.78,349.26) --
	(104.81,350.65) --
	(104.84,349.51) --
	(104.86,350.35) --
	(104.89,351.11) --
	(104.92,347.89) --
	(104.95,348.82) --
	(104.97,349.20) --
	(105.00,350.44) --
	(105.03,351.87) --
	(105.06,351.07) --
	(105.08,348.99) --
	(105.11,349.44) --
	(105.14,350.39) --
	(105.16,348.92) --
	(105.19,347.80) --
	(105.22,349.26) --
	(105.25,352.04) --
	(105.27,350.54) --
	(105.30,349.99) --
	(105.33,349.75) --
	(105.36,350.54) --
	(105.38,351.05) --
	(105.41,349.13) --
	(105.44,351.18) --
	(105.46,349.96) --
	(105.49,348.92) --
	(105.52,349.12) --
	(105.55,346.53) --
	(105.57,350.64) --
	(105.60,349.11) --
	(105.63,351.93) --
	(105.66,346.62) --
	(105.68,346.38) --
	(105.71,346.14) --
	(105.74,349.15) --
	(105.76,344.85) --
	(105.79,346.95) --
	(105.82,349.12) --
	(105.85,345.88) --
	(105.87,348.05) --
	(105.90,346.55) --
	(105.93,349.17) --
	(105.96,345.17) --
	(105.98,347.53) --
	(106.01,349.98) --
	(106.04,348.72) --
	(106.06,349.64) --
	(106.09,350.63) --
	(106.12,349.71) --
	(106.15,348.00) --
	(106.17,349.60) --
	(106.20,349.19) --
	(106.23,350.52) --
	(106.25,348.49) --
	(106.28,350.99) --
	(106.31,350.85) --
	(106.34,351.11) --
	(106.36,348.73) --
	(106.39,351.80) --
	(106.42,350.28) --
	(106.45,349.63) --
	(106.47,351.71) --
	(106.50,351.10) --
	(106.53,351.31) --
	(106.55,348.32) --
	(106.58,350.89) --
	(106.61,349.61) --
	(106.64,350.67) --
	(106.66,350.22) --
	(106.69,350.71) --
	(106.72,350.57) --
	(106.75,348.81) --
	(106.77,349.78) --
	(106.80,352.01) --
	(106.83,350.48) --
	(106.85,349.79) --
	(106.88,351.43) --
	(106.91,350.26) --
	(106.94,350.44) --
	(106.96,351.76) --
	(106.99,350.40) --
	(107.02,349.08) --
	(107.05,352.96) --
	(107.07,351.02) --
	(107.10,349.39) --
	(107.13,353.02) --
	(107.15,351.14) --
	(107.18,353.13) --
	(107.21,351.59) --
	(107.24,352.66) --
	(107.26,351.64) --
	(107.29,351.39) --
	(107.32,350.43) --
	(107.35,350.92) --
	(107.37,350.49) --
	(107.40,353.00) --
	(107.43,351.93) --
	(107.45,352.38) --
	(107.48,352.12) --
	(107.51,353.30) --
	(107.54,352.19) --
	(107.56,350.56) --
	(107.59,353.42) --
	(107.62,351.24) --
	(107.65,352.67) --
	(107.67,352.04) --
	(107.70,352.27) --
	(107.73,352.70) --
	(107.75,351.11) --
	(107.78,350.76) --
	(107.81,349.94) --
	(107.84,350.38) --
	(107.86,351.38) --
	(107.89,351.49) --
	(107.92,350.24) --
	(107.95,349.60) --
	(107.97,351.27) --
	(108.00,348.45) --
	(108.03,349.05) --
	(108.05,349.90) --
	(108.08,348.52) --
	(108.11,349.55) --
	(108.14,351.59) --
	(108.16,351.72) --
	(108.19,348.74) --
	(108.22,348.98) --
	(108.25,349.88) --
	(108.27,350.30) --
	(108.30,353.40) --
	(108.33,350.73) --
	(108.35,348.93) --
	(108.38,350.21) --
	(108.41,351.81) --
	(108.44,351.05) --
	(108.46,349.07) --
	(108.49,352.32) --
	(108.52,351.72) --
	(108.55,349.20) --
	(108.57,348.85) --
	(108.60,350.08) --
	(108.63,350.79) --
	(108.65,349.43) --
	(108.68,349.61) --
	(108.71,351.15) --
	(108.74,348.29) --
	(108.76,351.42) --
	(108.79,351.02) --
	(108.82,349.49) --
	(108.84,349.88) --
	(108.87,348.99) --
	(108.90,351.82) --
	(108.93,348.05) --
	(108.95,351.48) --
	(108.98,347.87) --
	(109.01,351.88) --
	(109.04,349.14) --
	(109.06,350.65) --
	(109.09,349.73) --
	(109.12,349.11) --
	(109.14,349.20) --
	(109.17,351.99) --
	(109.20,351.75) --
	(109.23,350.38) --
	(109.25,349.63) --
	(109.28,350.90) --
	(109.31,348.22) --
	(109.34,348.96) --
	(109.36,348.29) --
	(109.39,347.94) --
	(109.42,349.79) --
	(109.44,347.86) --
	(109.47,348.35) --
	(109.50,350.36) --
	(109.53,352.05) --
	(109.55,347.67) --
	(109.58,349.53) --
	(109.61,347.76) --
	(109.64,351.39) --
	(109.66,351.57) --
	(109.69,346.23) --
	(109.72,349.46) --
	(109.74,347.93) --
	(109.77,353.66) --
	(109.80,352.53) --
	(109.83,351.73) --
	(109.85,348.39) --
	(109.88,351.33) --
	(109.91,348.26) --
	(109.94,348.86) --
	(109.96,352.07) --
	(109.99,347.82) --
	(110.02,346.59) --
	(110.04,349.05) --
	(110.07,349.72) --
	(110.10,350.33) --
	(110.13,348.46) --
	(110.15,349.65) --
	(110.18,347.93) --
	(110.21,348.09) --
	(110.24,349.24) --
	(110.26,352.51) --
	(110.29,349.66) --
	(110.32,351.66) --
	(110.34,352.36) --
	(110.37,349.46) --
	(110.40,349.50) --
	(110.43,351.50) --
	(110.45,350.75) --
	(110.48,347.20) --
	(110.51,351.03) --
	(110.54,348.20) --
	(110.56,348.64) --
	(110.59,348.90) --
	(110.62,349.78) --
	(110.64,349.22) --
	(110.67,350.90) --
	(110.70,349.61) --
	(110.73,348.44) --
	(110.75,348.66) --
	(110.78,346.89) --
	(110.81,347.69) --
	(110.84,347.18) --
	(110.86,348.77) --
	(110.89,351.28) --
	(110.92,349.33) --
	(110.94,348.50) --
	(110.97,352.18) --
	(111.00,349.60) --
	(111.03,351.01) --
	(111.05,349.66) --
	(111.08,348.95) --
	(111.11,348.43) --
	(111.13,349.96) --
	(111.16,349.46) --
	(111.19,347.41) --
	(111.22,347.65) --
	(111.24,346.79) --
	(111.27,348.59) --
	(111.30,347.66) --
	(111.33,351.80) --
	(111.35,347.27) --
	(111.38,348.80) --
	(111.41,348.17) --
	(111.43,348.21) --
	(111.46,348.11) --
	(111.49,351.10) --
	(111.52,348.68) --
	(111.54,348.54) --
	(111.57,346.92) --
	(111.60,347.06) --
	(111.63,345.96) --
	(111.65,346.41) --
	(111.68,345.78) --
	(111.71,351.26) --
	(111.73,350.17) --
	(111.76,353.34) --
	(111.79,350.22) --
	(111.82,350.81) --
	(111.84,351.80) --
	(111.87,349.04) --
	(111.90,352.97) --
	(111.93,352.44) --
	(111.95,350.22) --
	(111.98,349.90) --
	(112.01,352.35) --
	(112.03,349.95) --
	(112.06,348.72) --
	(112.09,352.21) --
	(112.12,352.26) --
	(112.14,351.01) --
	(112.17,349.56) --
	(112.20,350.18) --
	(112.23,350.08) --
	(112.25,349.83) --
	(112.28,351.32) --
	(112.31,349.32) --
	(112.33,348.15) --
	(112.36,351.49) --
	(112.39,349.41) --
	(112.42,351.71) --
	(112.44,349.64) --
	(112.47,348.85) --
	(112.50,349.32) --
	(112.53,350.51) --
	(112.55,346.49) --
	(112.58,349.56) --
	(112.61,347.18) --
	(112.63,347.34) --
	(112.66,349.12) --
	(112.69,346.24) --
	(112.72,348.54) --
	(112.74,346.82) --
	(112.77,345.93) --
	(112.80,348.57) --
	(112.83,348.39) --
	(112.85,348.13) --
	(112.88,350.34) --
	(112.91,352.61) --
	(112.93,350.36) --
	(112.96,353.66) --
	(112.99,349.72) --
	(113.02,351.37) --
	(113.04,349.28) --
	(113.07,348.48) --
	(113.10,348.70) --
	(113.13,350.58) --
	(113.15,351.20) --
	(113.18,349.26) --
	(113.21,347.77) --
	(113.23,348.19) --
	(113.26,350.36) --
	(113.29,351.33) --
	(113.32,350.30) --
	(113.34,348.79) --
	(113.37,350.37) --
	(113.40,348.68) --
	(113.43,351.48) --
	(113.45,348.52) --
	(113.48,348.90) --
	(113.51,351.20) --
	(113.53,350.91) --
	(113.56,349.52) --
	(113.59,348.94) --
	(113.62,350.71) --
	(113.64,347.86) --
	(113.67,352.97) --
	(113.70,349.84) --
	(113.72,352.91) --
	(113.75,352.94) --
	(113.78,349.50) --
	(113.81,353.07) --
	(113.83,350.46) --
	(113.86,351.03) --
	(113.89,351.06) --
	(113.92,350.29) --
	(113.94,350.92) --
	(113.97,351.28) --
	(114.00,353.26) --
	(114.02,352.19) --
	(114.05,353.99) --
	(114.08,353.70) --
	(114.11,351.22) --
	(114.13,353.04) --
	(114.16,348.45) --
	(114.19,349.00) --
	(114.22,353.63) --
	(114.24,350.60) --
	(114.27,353.48) --
	(114.30,356.13) --
	(114.32,351.91) --
	(114.35,351.71) --
	(114.38,353.99) --
	(114.41,356.03) --
	(114.43,354.79) --
	(114.46,354.71) --
	(114.49,351.70) --
	(114.52,352.27) --
	(114.54,352.05) --
	(114.57,353.68) --
	(114.60,353.16) --
	(114.62,351.74) --
	(114.65,352.97) --
	(114.68,353.01) --
	(114.71,352.73) --
	(114.73,353.14) --
	(114.76,351.82) --
	(114.79,351.33) --
	(114.82,352.70) --
	(114.84,353.73) --
	(114.87,349.85) --
	(114.90,353.54) --
	(114.92,350.15) --
	(114.95,353.20) --
	(114.98,353.01) --
	(115.01,350.45) --
	(115.03,349.93) --
	(115.06,351.98) --
	(115.09,349.65) --
	(115.12,349.77) --
	(115.14,348.03) --
	(115.17,350.06) --
	(115.20,347.82) --
	(115.22,348.01) --
	(115.25,349.99) --
	(115.28,350.41) --
	(115.31,350.71) --
	(115.33,351.82) --
	(115.36,348.85) --
	(115.39,349.36) --
	(115.42,348.12) --
	(115.44,352.03) --
	(115.47,348.27) --
	(115.50,348.76) --
	(115.52,349.82) --
	(115.55,349.36) --
	(115.58,349.75) --
	(115.61,351.09) --
	(115.63,351.40) --
	(115.66,351.44) --
	(115.69,351.80) --
	(115.72,350.28) --
	(115.74,353.72) --
	(115.77,350.19) --
	(115.80,350.75) --
	(115.82,350.98) --
	(115.85,348.77) --
	(115.88,352.37) --
	(115.91,349.05) --
	(115.93,350.97) --
	(115.96,350.55) --
	(115.99,349.89) --
	(116.01,349.98) --
	(116.04,352.86) --
	(116.07,353.33) --
	(116.10,351.66) --
	(116.12,349.56) --
	(116.15,350.25) --
	(116.18,350.86) --
	(116.21,350.03) --
	(116.23,350.13) --
	(116.26,351.25) --
	(116.29,351.83) --
	(116.31,350.62) --
	(116.34,351.11) --
	(116.37,349.52) --
	(116.40,349.15) --
	(116.42,350.25) --
	(116.45,353.66) --
	(116.48,350.77) --
	(116.51,351.56) --
	(116.53,352.52) --
	(116.56,351.02) --
	(116.59,351.67) --
	(116.61,349.71) --
	(116.64,352.34) --
	(116.67,354.37) --
	(116.70,350.82) --
	(116.72,352.62) --
	(116.75,352.28) --
	(116.78,353.03) --
	(116.81,353.49) --
	(116.83,351.69) --
	(116.86,350.97) --
	(116.89,350.35) --
	(116.91,353.25) --
	(116.94,352.08) --
	(116.97,352.40) --
	(117.00,351.36) --
	(117.02,349.96) --
	(117.05,352.26) --
	(117.08,350.18) --
	(117.11,352.86) --
	(117.13,348.45) --
	(117.16,351.89) --
	(117.19,348.26) --
	(117.21,352.51) --
	(117.24,349.63) --
	(117.27,352.80) --
	(117.30,352.57) --
	(117.32,352.59) --
	(117.35,348.90) --
	(117.38,353.21) --
	(117.41,352.46) --
	(117.43,353.46) --
	(117.46,353.31) --
	(117.49,350.46) --
	(117.51,353.74) --
	(117.54,354.97) --
	(117.57,352.36) --
	(117.60,351.08) --
	(117.62,353.19) --
	(117.65,349.75) --
	(117.68,352.57) --
	(117.71,348.97) --
	(117.73,351.79) --
	(117.76,352.77) --
	(117.79,350.23) --
	(117.81,352.83) --
	(117.84,352.73) --
	(117.87,352.76) --
	(117.90,350.57) --
	(117.92,349.48) --
	(117.95,352.18) --
	(117.98,348.27) --
	(118.01,351.82) --
	(118.03,351.41) --
	(118.06,349.74) --
	(118.09,348.84) --
	(118.11,348.65) --
	(118.14,349.28) --
	(118.17,349.80) --
	(118.20,353.64) --
	(118.22,352.36) --
	(118.25,349.79) --
	(118.28,349.40) --
	(118.31,352.62) --
	(118.33,349.06) --
	(118.36,349.25) --
	(118.39,350.86) --
	(118.41,352.68) --
	(118.44,350.11) --
	(118.47,351.35) --
	(118.50,351.60) --
	(118.52,353.44) --
	(118.55,353.34) --
	(118.58,350.62) --
	(118.60,350.30) --
	(118.63,350.37) --
	(118.66,353.14) --
	(118.69,351.33) --
	(118.71,351.25) --
	(118.74,348.87) --
	(118.77,348.54) --
	(118.80,350.97) --
	(118.82,350.56) --
	(118.85,349.42) --
	(118.88,352.99) --
	(118.90,349.48) --
	(118.93,351.02) --
	(118.96,351.69) --
	(118.99,350.11) --
	(119.01,349.39) --
	(119.04,354.87) --
	(119.07,350.79) --
	(119.10,348.54) --
	(119.12,352.21) --
	(119.15,350.41) --
	(119.18,353.25) --
	(119.20,352.27) --
	(119.23,349.20) --
	(119.26,351.12) --
	(119.29,354.45) --
	(119.31,349.83) --
	(119.34,350.30) --
	(119.37,352.36) --
	(119.40,350.51) --
	(119.42,352.79) --
	(119.45,351.54) --
	(119.48,351.18) --
	(119.50,352.20) --
	(119.53,351.47) --
	(119.56,352.47) --
	(119.59,349.69) --
	(119.61,351.68) --
	(119.64,350.52) --
	(119.67,350.02) --
	(119.70,349.90) --
	(119.72,352.00) --
	(119.75,351.03) --
	(119.78,348.18) --
	(119.80,351.53) --
	(119.83,350.09) --
	(119.86,348.87) --
	(119.89,350.35) --
	(119.91,348.07) --
	(119.94,351.76) --
	(119.97,350.11) --
	(120.00,349.19) --
	(120.02,348.31) --
	(120.05,352.46) --
	(120.08,351.78) --
	(120.10,349.77) --
	(120.13,349.12) --
	(120.16,349.42) --
	(120.19,353.13) --
	(120.21,350.07) --
	(120.24,352.03) --
	(120.27,353.64) --
	(120.30,353.17) --
	(120.32,353.24) --
	(120.35,355.39) --
	(120.38,354.79) --
	(120.40,355.55) --
	(120.43,352.03) --
	(120.46,353.06) --
	(120.49,352.17) --
	(120.51,354.22) --
	(120.54,354.48) --
	(120.57,352.32) --
	(120.60,350.97) --
	(120.62,353.45) --
	(120.65,353.39) --
	(120.68,354.43) --
	(120.70,349.47) --
	(120.73,350.57) --
	(120.76,354.34) --
	(120.79,351.16) --
	(120.81,353.39) --
	(120.84,350.41) --
	(120.87,353.85) --
	(120.89,353.08) --
	(120.92,350.96) --
	(120.95,350.67) --
	(120.98,353.70) --
	(121.00,351.07) --
	(121.03,349.46) --
	(121.06,349.75) --
	(121.09,350.81) --
	(121.11,351.42) --
	(121.14,350.74) --
	(121.17,348.83) --
	(121.19,350.99) --
	(121.22,348.16) --
	(121.25,352.02) --
	(121.28,348.61) --
	(121.30,349.66) --
	(121.33,347.12) --
	(121.36,351.90) --
	(121.39,349.99) --
	(121.41,347.33) --
	(121.44,347.93) --
	(121.47,348.18) --
	(121.49,347.96) --
	(121.52,348.77) --
	(121.55,347.40) --
	(121.58,348.20) --
	(121.60,349.50) --
	(121.63,349.59) --
	(121.66,347.09) --
	(121.69,346.79) --
	(121.71,346.96) --
	(121.74,349.01) --
	(121.77,347.69) --
	(121.79,350.35) --
	(121.82,350.50) --
	(121.85,348.74) --
	(121.88,351.99) --
	(121.90,350.87) --
	(121.93,349.30) --
	(121.96,349.96) --
	(121.99,349.64) --
	(122.01,348.09) --
	(122.04,347.85) --
	(122.07,349.38) --
	(122.09,349.97) --
	(122.12,347.93) --
	(122.15,349.48) --
	(122.18,348.09) --
	(122.20,350.08) --
	(122.23,349.10) --
	(122.26,349.94) --
	(122.29,347.67) --
	(122.31,349.55) --
	(122.34,349.65) --
	(122.37,348.93) --
	(122.39,350.61) --
	(122.42,350.19) --
	(122.45,348.80) --
	(122.48,348.08) --
	(122.50,349.43) --
	(122.53,346.82) --
	(122.56,349.48) --
	(122.59,346.93) --
	(122.61,347.68) --
	(122.64,348.25) --
	(122.67,348.42) --
	(122.69,350.64) --
	(122.72,348.78) --
	(122.75,347.59) --
	(122.78,348.21) --
	(122.80,348.00) --
	(122.83,348.53) --
	(122.86,350.00) --
	(122.89,348.41) --
	(122.91,347.50) --
	(122.94,349.14) --
	(122.97,347.54) --
	(122.99,347.90) --
	(123.02,350.92) --
	(123.05,348.50) --
	(123.08,347.37) --
	(123.10,348.56) --
	(123.13,350.58) --
	(123.16,352.08) --
	(123.19,349.98) --
	(123.21,349.79) --
	(123.24,350.64) --
	(123.27,350.97) --
	(123.29,348.18) --
	(123.32,350.21) --
	(123.35,351.10) --
	(123.38,348.02) --
	(123.40,349.27) --
	(123.43,353.55) --
	(123.46,353.51) --
	(123.48,350.50) --
	(123.51,350.60) --
	(123.54,352.91) --
	(123.57,354.48) --
	(123.59,354.60) --
	(123.62,351.78) --
	(123.65,351.16) --
	(123.68,352.95) --
	(123.70,353.47) --
	(123.73,353.26) --
	(123.76,351.76) --
	(123.78,353.76) --
	(123.81,354.04) --
	(123.84,349.75) --
	(123.87,350.38) --
	(123.89,350.00) --
	(123.92,349.25) --
	(123.95,348.97) --
	(123.98,349.24) --
	(124.00,350.21) --
	(124.03,348.53) --
	(124.06,352.76) --
	(124.08,351.56) --
	(124.11,353.76) --
	(124.14,353.77) --
	(124.17,353.20) --
	(124.19,352.89) --
	(124.22,353.36) --
	(124.25,350.94) --
	(124.28,354.50) --
	(124.30,351.55) --
	(124.33,353.95) --
	(124.36,352.07) --
	(124.38,354.41) --
	(124.41,355.17) --
	(124.44,353.67) --
	(124.47,354.55) --
	(124.49,354.96) --
	(124.52,352.57) --
	(124.55,351.67) --
	(124.58,351.62) --
	(124.60,351.09) --
	(124.63,353.23) --
	(124.66,351.51) --
	(124.68,350.96) --
	(124.71,352.68) --
	(124.74,351.54) --
	(124.77,354.35) --
	(124.79,352.68) --
	(124.82,351.74) --
	(124.85,352.06) --
	(124.88,351.24) --
	(124.90,352.89) --
	(124.93,353.21) --
	(124.96,352.63) --
	(124.98,353.01) --
	(125.01,351.86) --
	(125.04,351.26) --
	(125.07,352.48) --
	(125.09,352.36) --
	(125.12,356.06) --
	(125.15,354.64) --
	(125.18,351.32) --
	(125.20,354.96) --
	(125.23,354.00) --
	(125.26,356.05) --
	(125.28,350.18) --
	(125.31,353.83) --
	(125.34,353.45) --
	(125.37,352.51) --
	(125.39,351.98) --
	(125.42,351.94) --
	(125.45,352.71) --
	(125.48,351.39) --
	(125.50,351.94) --
	(125.53,352.60) --
	(125.56,349.54) --
	(125.58,349.61) --
	(125.61,352.86) --
	(125.64,350.42) --
	(125.67,348.53) --
	(125.69,349.26) --
	(125.72,350.09) --
	(125.75,352.32) --
	(125.77,352.27) --
	(125.80,349.24) --
	(125.83,351.59) --
	(125.86,349.91) --
	(125.88,350.10) --
	(125.91,350.01) --
	(125.94,349.34) --
	(125.97,353.32) --
	(125.99,351.82) --
	(126.02,352.32) --
	(126.05,353.08) --
	(126.07,350.36) --
	(126.10,352.76) --
	(126.13,353.99) --
	(126.16,354.79) --
	(126.18,350.84) --
	(126.21,350.46) --
	(126.24,351.93) --
	(126.27,351.45) --
	(126.29,351.42) --
	(126.32,349.31) --
	(126.35,353.07) --
	(126.37,353.40) --
	(126.40,352.59) --
	(126.43,351.04) --
	(126.46,354.90) --
	(126.48,351.50) --
	(126.51,351.44) --
	(126.54,352.32) --
	(126.57,351.92) --
	(126.59,353.01) --
	(126.62,353.73) --
	(126.65,350.90) --
	(126.67,353.61) --
	(126.70,353.27) --
	(126.73,350.10) --
	(126.76,353.38) --
	(126.78,353.74) --
	(126.81,351.39) --
	(126.84,351.02) --
	(126.87,350.71) --
	(126.89,350.68) --
	(126.92,350.84) --
	(126.95,351.28) --
	(126.97,351.55) --
	(127.00,351.16) --
	(127.03,353.91) --
	(127.06,354.37) --
	(127.08,352.48) --
	(127.11,352.25) --
	(127.14,355.22) --
	(127.17,355.45) --
	(127.19,352.04) --
	(127.22,350.70) --
	(127.25,350.80) --
	(127.27,352.65) --
	(127.30,352.16) --
	(127.33,350.72) --
	(127.36,351.91) --
	(127.38,351.27) --
	(127.41,354.75) --
	(127.44,351.29) --
	(127.47,351.49) --
	(127.49,350.09) --
	(127.52,353.98) --
	(127.55,354.12) --
	(127.57,353.28) --
	(127.60,355.93) --
	(127.63,354.81) --
	(127.66,351.60) --
	(127.68,354.64) --
	(127.71,349.19) --
	(127.74,350.32) --
	(127.77,350.69) --
	(127.79,349.99) --
	(127.82,350.55) --
	(127.85,350.78) --
	(127.87,349.59) --
	(127.90,353.18) --
	(127.93,354.55) --
	(127.96,352.92) --
	(127.98,350.17) --
	(128.01,347.97) --
	(128.04,350.30) --
	(128.07,352.21) --
	(128.09,350.59) --
	(128.12,350.33) --
	(128.15,354.47) --
	(128.17,351.98) --
	(128.20,352.28) --
	(128.23,353.44) --
	(128.26,352.75) --
	(128.28,353.46) --
	(128.31,353.76) --
	(128.34,349.94) --
	(128.36,351.75) --
	(128.39,352.57) --
	(128.42,351.23) --
	(128.45,353.78) --
	(128.47,353.20) --
	(128.50,354.46) --
	(128.53,350.70) --
	(128.56,353.28) --
	(128.58,352.53) --
	(128.61,353.77) --
	(128.64,352.99) --
	(128.66,353.59) --
	(128.69,354.72) --
	(128.72,351.49) --
	(128.75,351.79) --
	(128.77,350.19) --
	(128.80,353.67) --
	(128.83,351.43) --
	(128.86,352.43) --
	(128.88,353.59) --
	(128.91,351.68) --
	(128.94,352.08) --
	(128.96,355.93) --
	(128.99,352.53) --
	(129.02,356.10) --
	(129.05,353.19) --
	(129.07,351.01) --
	(129.10,353.25) --
	(129.13,356.38) --
	(129.16,352.39) --
	(129.18,352.49) --
	(129.21,351.00) --
	(129.24,350.20) --
	(129.26,353.62) --
	(129.29,355.58) --
	(129.32,355.12) --
	(129.35,351.92) --
	(129.37,353.95) --
	(129.40,349.45) --
	(129.43,352.56) --
	(129.46,352.27) --
	(129.48,353.12) --
	(129.51,351.97) --
	(129.54,348.62) --
	(129.56,352.66) --
	(129.59,348.75) --
	(129.62,348.63) --
	(129.65,352.36) --
	(129.67,352.23) --
	(129.70,349.68) --
	(129.73,348.81) --
	(129.76,351.77) --
	(129.78,352.30) --
	(129.81,348.64) --
	(129.84,349.44) --
	(129.86,354.61) --
	(129.89,352.27) --
	(129.92,350.03) --
	(129.95,351.87) --
	(129.97,348.27) --
	(130.00,352.73) --
	(130.03,348.35) --
	(130.06,353.17) --
	(130.08,349.37) --
	(130.11,348.21) --
	(130.14,351.66) --
	(130.16,347.98) --
	(130.19,350.41) --
	(130.22,352.95) --
	(130.25,349.84) --
	(130.27,348.96) --
	(130.30,348.06) --
	(130.33,349.29) --
	(130.36,349.09) --
	(130.38,352.16) --
	(130.41,348.84) --
	(130.44,352.71) --
	(130.46,348.76) --
	(130.49,348.20) --
	(130.52,347.98) --
	(130.55,347.06) --
	(130.57,348.59) --
	(130.60,352.56) --
	(130.63,351.62) --
	(130.65,349.98) --
	(130.68,352.99) --
	(130.71,352.45) --
	(130.74,352.43) --
	(130.76,349.38) --
	(130.79,348.41) --
	(130.82,348.26) --
	(130.85,350.04) --
	(130.87,347.91) --
	(130.90,351.08) --
	(130.93,351.39) --
	(130.95,350.64) --
	(130.98,348.52) --
	(131.01,348.91) --
	(131.04,347.09) --
	(131.06,348.27) --
	(131.09,351.48) --
	(131.12,348.89) --
	(131.15,349.65) --
	(131.17,351.26) --
	(131.20,349.06) --
	(131.23,351.56) --
	(131.25,351.25) --
	(131.28,352.44) --
	(131.31,349.41) --
	(131.34,351.06) --
	(131.36,353.12) --
	(131.39,350.59) --
	(131.42,353.76) --
	(131.45,350.93) --
	(131.47,351.24) --
	(131.50,352.63) --
	(131.53,351.08) --
	(131.55,350.95) --
	(131.58,353.13) --
	(131.61,349.64) --
	(131.64,350.21) --
	(131.66,350.98) --
	(131.69,351.73) --
	(131.72,350.87) --
	(131.75,352.22) --
	(131.77,352.77) --
	(131.80,351.83) --
	(131.83,351.94) --
	(131.85,350.14) --
	(131.88,352.31) --
	(131.91,351.48) --
	(131.94,351.06) --
	(131.96,350.98) --
	(131.99,349.44) --
	(132.02,351.06) --
	(132.05,352.33) --
	(132.07,352.58) --
	(132.10,354.03) --
	(132.13,351.15) --
	(132.15,350.46) --
	(132.18,352.03) --
	(132.21,350.75) --
	(132.24,351.31) --
	(132.26,353.30) --
	(132.29,349.91) --
	(132.32,348.77) --
	(132.35,349.78) --
	(132.37,348.29) --
	(132.40,349.33) --
	(132.43,352.48) --
	(132.45,352.91) --
	(132.48,349.48) --
	(132.51,351.72) --
	(132.54,352.09) --
	(132.56,351.54) --
	(132.59,352.38) --
	(132.62,351.00) --
	(132.65,352.81) --
	(132.67,348.32) --
	(132.70,352.16) --
	(132.73,350.43) --
	(132.75,353.50) --
	(132.78,349.33) --
	(132.81,353.33) --
	(132.84,349.88) --
	(132.86,350.00) --
	(132.89,347.90) --
	(132.92,350.97) --
	(132.95,352.59) --
	(132.97,353.61) --
	(133.00,350.98) --
	(133.03,353.49) --
	(133.05,349.72) --
	(133.08,352.54) --
	(133.11,353.38) --
	(133.14,349.89) --
	(133.16,352.72) --
	(133.19,350.49) --
	(133.22,349.93) --
	(133.24,349.89) --
	(133.27,351.59) --
	(133.30,353.25) --
	(133.33,351.24) --
	(133.35,353.91) --
	(133.38,352.66) --
	(133.41,354.48) --
	(133.44,351.20) --
	(133.46,351.64) --
	(133.49,352.81) --
	(133.52,352.46) --
	(133.54,348.93) --
	(133.57,348.02) --
	(133.60,349.34) --
	(133.63,351.45) --
	(133.65,348.97) --
	(133.68,352.47) --
	(133.71,349.17) --
	(133.74,349.08) --
	(133.76,351.96) --
	(133.79,351.38) --
	(133.82,349.07) --
	(133.84,350.99) --
	(133.87,349.35) --
	(133.90,352.69) --
	(133.93,348.03) --
	(133.95,350.46) --
	(133.98,349.82) --
	(134.01,351.04) --
	(134.04,347.97) --
	(134.06,347.17) --
	(134.09,350.76) --
	(134.12,347.35) --
	(134.14,347.15) --
	(134.17,347.92) --
	(134.20,348.20) --
	(134.23,349.23) --
	(134.25,351.74) --
	(134.28,351.36) --
	(134.31,351.49) --
	(134.34,350.05) --
	(134.36,350.23) --
	(134.39,346.33) --
	(134.42,345.81) --
	(134.44,349.27) --
	(134.47,348.62) --
	(134.50,349.69) --
	(134.53,346.78) --
	(134.55,349.59) --
	(134.58,350.28) --
	(134.61,350.07) --
	(134.64,350.25) --
	(134.66,347.30) --
	(134.69,347.65) --
	(134.72,349.15) --
	(134.74,349.19) --
	(134.77,349.83) --
	(134.80,348.45) --
	(134.83,347.94) --
	(134.85,347.81) --
	(134.88,350.52) --
	(134.91,351.41) --
	(134.94,349.69) --
	(134.96,350.49) --
	(134.99,351.23) --
	(135.02,352.38) --
	(135.04,348.39) --
	(135.07,348.15) --
	(135.10,352.09) --
	(135.13,349.16) --
	(135.15,349.38) --
	(135.18,348.32) --
	(135.21,348.75) --
	(135.24,349.65) --
	(135.26,352.59) --
	(135.29,351.48) --
	(135.32,351.27) --
	(135.34,350.17) --
	(135.37,349.11) --
	(135.40,348.61) --
	(135.43,348.91) --
	(135.45,349.55) --
	(135.48,349.00) --
	(135.51,349.31) --
	(135.53,352.67) --
	(135.56,349.49) --
	(135.59,349.04) --
	(135.62,349.25) --
	(135.64,351.76) --
	(135.67,348.78) --
	(135.70,348.18) --
	(135.73,352.83) --
	(135.75,350.30) --
	(135.78,352.74) --
	(135.81,352.70) --
	(135.83,349.79) --
	(135.86,353.05) --
	(135.89,350.03) --
	(135.92,353.44) --
	(135.94,352.84) --
	(135.97,352.50) --
	(136.00,351.97) --
	(136.03,349.11) --
	(136.05,350.90) --
	(136.08,349.01) --
	(136.11,352.47) --
	(136.13,351.86) --
	(136.16,352.10) --
	(136.19,352.47) --
	(136.22,352.83) --
	(136.24,352.47) --
	(136.27,349.87) --
	(136.30,352.95) --
	(136.33,350.08) --
	(136.35,352.63) --
	(136.38,352.34) --
	(136.41,349.41) --
	(136.43,354.12) --
	(136.46,349.18) --
	(136.49,349.43) --
	(136.52,351.47) --
	(136.54,351.39) --
	(136.57,352.63) --
	(136.60,349.39) --
	(136.63,351.96) --
	(136.65,350.43) --
	(136.68,350.07) --
	(136.71,354.74) --
	(136.73,351.26) --
	(136.76,350.70) --
	(136.79,353.87) --
	(136.82,353.89) --
	(136.84,352.72) --
	(136.87,354.70) --
	(136.90,351.82) --
	(136.93,353.27) --
	(136.95,353.61) --
	(136.98,348.85) --
	(137.01,353.48) --
	(137.03,351.31) --
	(137.06,351.76) --
	(137.09,349.59) --
	(137.12,351.80) --
	(137.14,350.83) --
	(137.17,352.01) --
	(137.20,351.43) --
	(137.23,352.33) --
	(137.25,349.37) --
	(137.28,351.50) --
	(137.31,349.20) --
	(137.33,349.61) --
	(137.36,349.59) --
	(137.39,349.64) --
	(137.42,349.10) --
	(137.44,351.72) --
	(137.47,352.74) --
	(137.50,351.27) --
	(137.53,349.76) --
	(137.55,352.81) --
	(137.58,353.36) --
	(137.61,351.60) --
	(137.63,350.52) --
	(137.66,350.67) --
	(137.69,348.91) --
	(137.72,351.93) --
	(137.74,352.15) --
	(137.77,352.21) --
	(137.80,355.24) --
	(137.83,353.62) --
	(137.85,352.91) --
	(137.88,351.51) --
	(137.91,350.09) --
	(137.93,352.04) --
	(137.96,354.42) --
	(137.99,353.83) --
	(138.02,350.52) --
	(138.04,350.84) --
	(138.07,350.06) --
	(138.10,352.75) --
	(138.12,349.94) --
	(138.15,349.06) --
	(138.18,349.58) --
	(138.21,351.69) --
	(138.23,348.42) --
	(138.26,350.37) --
	(138.29,353.75) --
	(138.32,350.12) --
	(138.34,353.46) --
	(138.37,350.91) --
	(138.40,352.05) --
	(138.42,352.85) --
	(138.45,353.05) --
	(138.48,351.70) --
	(138.51,350.68) --
	(138.53,352.40) --
	(138.56,352.08) --
	(138.59,350.52) --
	(138.62,350.96) --
	(138.64,351.13) --
	(138.67,353.83) --
	(138.70,353.28) --
	(138.72,351.42) --
	(138.75,349.04) --
	(138.78,348.90) --
	(138.81,350.04) --
	(138.83,352.37) --
	(138.86,351.25) --
	(138.89,350.85) --
	(138.92,349.40) --
	(138.94,353.37) --
	(138.97,352.35) --
	(139.00,349.34) --
	(139.02,351.29) --
	(139.05,353.76) --
	(139.08,353.76) --
	(139.11,350.98) --
	(139.13,353.74) --
	(139.16,351.66) --
	(139.19,353.07) --
	(139.22,350.96) --
	(139.24,352.84) --
	(139.27,348.89) --
	(139.30,351.65) --
	(139.32,352.42) --
	(139.35,350.74) --
	(139.38,350.82) --
	(139.41,352.96) --
	(139.43,352.21) --
	(139.46,349.61) --
	(139.49,352.75) --
	(139.52,350.61) --
	(139.54,350.64) --
	(139.57,351.42) --
	(139.60,352.09) --
	(139.62,348.59) --
	(139.65,349.80) --
	(139.68,347.18) --
	(139.71,352.17) --
	(139.73,345.88) --
	(139.76,347.13) --
	(139.79,347.24) --
	(139.82,348.64) --
	(139.84,351.07) --
	(139.87,352.52) --
	(139.90,351.01) --
	(139.92,347.84) --
	(139.95,348.43) --
	(139.98,348.61) --
	(140.01,348.21) --
	(140.03,349.07) --
	(140.06,350.07) --
	(140.09,350.52) --
	(140.12,352.70) --
	(140.14,350.70) --
	(140.17,351.83) --
	(140.20,349.46) --
	(140.22,353.01) --
	(140.25,349.06) --
	(140.28,352.39) --
	(140.31,348.93) --
	(140.33,349.80) --
	(140.36,353.63) --
	(140.39,350.57) --
	(140.42,351.02) --
	(140.44,351.19) --
	(140.47,352.15) --
	(140.50,351.08) --
	(140.52,352.36) --
	(140.55,348.51) --
	(140.58,352.93) --
	(140.61,354.53) --
	(140.63,354.62) --
	(140.66,353.23) --
	(140.69,352.73) --
	(140.71,353.27) --
	(140.74,353.60) --
	(140.77,350.82) --
	(140.80,354.10) --
	(140.82,353.91) --
	(140.85,353.06) --
	(140.88,349.78) --
	(140.91,349.05) --
	(140.93,352.44) --
	(140.96,349.95) --
	(140.99,355.09) --
	(141.01,354.92) --
	(141.04,354.07) --
	(141.07,352.85) --
	(141.10,352.83) --
	(141.12,352.68) --
	(141.15,349.90) --
	(141.18,349.44) --
	(141.21,352.45) --
	(141.23,351.58) --
	(141.26,348.16) --
	(141.29,348.59) --
	(141.31,349.48) --
	(141.34,352.21) --
	(141.37,350.27) --
	(141.40,350.28) --
	(141.42,349.15) --
	(141.45,348.33) --
	(141.48,352.33) --
	(141.51,350.85) --
	(141.53,350.60) --
	(141.56,350.88) --
	(141.59,349.35) --
	(141.61,349.69) --
	(141.64,349.23) --
	(141.67,348.94) --
	(141.70,353.07) --
	(141.72,351.43) --
	(141.75,349.53) --
	(141.78,350.40) --
	(141.81,347.57) --
	(141.83,347.39) --
	(141.86,348.93) --
	(141.89,348.20) --
	(141.91,349.13) --
	(141.94,348.73) --
	(141.97,351.88) --
	(142.00,348.91) --
	(142.02,349.01) --
	(142.05,348.10) --
	(142.08,348.01) --
	(142.11,349.00) --
	(142.13,348.52) --
	(142.16,350.11) --
	(142.19,348.96) --
	(142.21,347.23) --
	(142.24,348.49) --
	(142.27,347.61) --
	(142.30,347.42) --
	(142.32,348.60) --
	(142.35,351.64) --
	(142.38,349.43) --
	(142.41,348.99) --
	(142.43,348.28) --
	(142.46,351.65) --
	(142.49,350.82) --
	(142.51,351.49) --
	(142.54,351.60) --
	(142.57,351.38) --
	(142.60,350.29) --
	(142.62,350.38) --
	(142.65,351.63) --
	(142.68,350.75) --
	(142.71,351.02) --
	(142.73,347.69) --
	(142.76,349.31) --
	(142.79,348.82) --
	(142.81,349.25) --
	(142.84,346.01) --
	(142.87,350.85) --
	(142.90,348.87) --
	(142.92,350.48) --
	(142.95,348.38) --
	(142.98,351.59) --
	(143.00,350.10) --
	(143.03,349.33) --
	(143.06,351.72) --
	(143.09,352.29) --
	(143.11,350.54) --
	(143.14,353.43) --
	(143.17,350.77) --
	(143.20,349.53) --
	(143.22,350.63) --
	(143.25,350.40) --
	(143.28,350.33) --
	(143.30,354.72) --
	(143.33,349.40) --
	(143.36,349.95) --
	(143.39,349.95) --
	(143.41,350.63) --
	(143.44,349.49) --
	(143.47,352.73) --
	(143.50,352.40) --
	(143.52,353.30) --
	(143.55,350.36) --
	(143.58,348.97) --
	(143.60,351.64) --
	(143.63,351.93) --
	(143.66,351.90) --
	(143.69,352.31) --
	(143.71,346.89) --
	(143.74,347.52) --
	(143.77,349.79) --
	(143.80,354.55) --
	(143.82,350.00) --
	(143.85,351.81) --
	(143.88,348.67) --
	(143.90,351.76) --
	(143.93,351.17) --
	(143.96,351.86) --
	(143.99,350.37) --
	(144.01,351.44) --
	(144.04,348.61) --
	(144.07,350.59) --
	(144.10,346.69) --
	(144.12,346.74) --
	(144.15,347.16) --
	(144.18,346.75) --
	(144.20,347.24) --
	(144.23,346.90) --
	(144.26,347.16) --
	(144.29,348.05) --
	(144.31,352.07) --
	(144.34,348.33) --
	(144.37,351.22) --
	(144.40,350.42) --
	(144.42,349.33) --
	(144.45,351.91) --
	(144.48,351.42) --
	(144.50,351.52) --
	(144.53,353.16) --
	(144.56,348.79) --
	(144.59,352.56) --
	(144.61,349.77) --
	(144.64,352.56) --
	(144.67,348.42) --
	(144.70,348.61) --
	(144.72,347.08) --
	(144.75,351.39) --
	(144.78,350.41) --
	(144.80,347.87) --
	(144.83,349.54) --
	(144.86,348.66) --
	(144.89,349.34) --
	(144.91,351.64) --
	(144.94,349.69) --
	(144.97,352.79) --
	(145.00,352.65) --
	(145.02,352.62) --
	(145.05,352.16) --
	(145.08,352.82) --
	(145.10,351.25) --
	(145.13,349.67) --
	(145.16,354.00) --
	(145.19,354.19) --
	(145.21,351.61) --
	(145.24,351.26) --
	(145.27,350.38) --
	(145.30,351.87) --
	(145.32,351.50) --
	(145.35,349.98) --
	(145.38,352.24) --
	(145.40,351.21) --
	(145.43,351.65) --
	(145.46,351.49) --
	(145.49,348.09) --
	(145.51,351.83) --
	(145.54,351.54) --
	(145.57,350.89) --
	(145.59,349.84) --
	(145.62,350.20) --
	(145.65,352.22) --
	(145.68,349.48) --
	(145.70,350.28) --
	(145.73,349.80) --
	(145.76,350.20) --
	(145.79,348.55) --
	(145.81,352.18) --
	(145.84,349.95) --
	(145.87,351.75) --
	(145.89,349.91) --
	(145.92,351.49) --
	(145.95,350.25) --
	(145.98,350.14) --
	(146.00,348.31) --
	(146.03,348.16) --
	(146.06,349.62) --
	(146.09,352.83) --
	(146.11,350.17) --
	(146.14,347.22) --
	(146.17,349.21) --
	(146.19,349.43) --
	(146.22,349.96) --
	(146.25,352.85) --
	(146.28,349.97) --
	(146.30,350.80) --
	(146.33,350.58) --
	(146.36,350.45) --
	(146.39,348.52) --
	(146.41,347.38) --
	(146.44,349.25) --
	(146.47,351.74) --
	(146.49,348.55) --
	(146.52,351.45) --
	(146.55,351.89) --
	(146.58,348.51) --
	(146.60,350.18) --
	(146.63,349.31) --
	(146.66,349.59) --
	(146.69,354.79) --
	(146.71,352.62) --
	(146.74,352.49) --
	(146.77,351.41) --
	(146.79,352.81) --
	(146.82,352.32) --
	(146.85,348.16) --
	(146.88,349.72) --
	(146.90,349.86) --
	(146.93,350.32) --
	(146.96,350.86) --
	(146.99,351.57) --
	(147.01,352.59) --
	(147.04,351.58) --
	(147.07,353.91) --
	(147.09,352.45) --
	(147.12,351.51) --
	(147.15,353.07) --
	(147.18,356.16) --
	(147.20,351.86) --
	(147.23,352.26) --
	(147.26,350.70) --
	(147.29,352.49) --
	(147.31,349.87) --
	(147.34,349.28) --
	(147.37,352.66) --
	(147.39,349.50) --
	(147.42,351.61) --
	(147.45,351.68) --
	(147.48,350.11) --
	(147.50,350.29) --
	(147.53,348.15) --
	(147.56,348.59) --
	(147.59,349.10) --
	(147.61,350.35) --
	(147.64,348.27) --
	(147.67,349.75) --
	(147.69,350.06) --
	(147.72,351.09) --
	(147.75,354.92) --
	(147.78,349.22) --
	(147.80,349.07) --
	(147.83,349.70) --
	(147.86,348.70) --
	(147.88,349.23) --
	(147.91,350.82) --
	(147.94,349.35) --
	(147.97,350.99) --
	(147.99,351.20) --
	(148.02,350.58) --
	(148.05,352.87) --
	(148.08,353.06) --
	(148.10,353.15) --
	(148.13,352.59) --
	(148.16,349.67) --
	(148.18,352.96) --
	(148.21,351.18) --
	(148.24,350.60) --
	(148.27,354.26) --
	(148.29,353.99) --
	(148.32,350.54) --
	(148.35,351.50) --
	(148.38,351.54) --
	(148.40,353.61) --
	(148.43,354.00) --
	(148.46,354.32) --
	(148.48,354.36) --
	(148.51,351.68) --
	(148.54,350.05) --
	(148.57,348.40) --
	(148.59,349.46) --
	(148.62,351.92) --
	(148.65,349.27) --
	(148.68,352.58) --
	(148.70,348.34) --
	(148.73,348.79) --
	(148.76,350.41) --
	(148.78,351.43) --
	(148.81,348.28) --
	(148.84,349.24) --
	(148.87,351.50) --
	(148.89,351.62) --
	(148.92,349.83) --
	(148.95,351.90) --
	(148.98,349.03) --
	(149.00,352.12) --
	(149.03,349.47) --
	(149.06,352.20) --
	(149.08,352.56) --
	(149.11,348.94) --
	(149.14,351.77) --
	(149.17,348.26) --
	(149.19,351.66) --
	(149.22,349.73) --
	(149.25,351.36) --
	(149.28,350.87) --
	(149.30,350.97) --
	(149.33,349.18) --
	(149.36,349.36) --
	(149.38,352.18) --
	(149.41,350.10) --
	(149.44,350.29) --
	(149.47,347.66) --
	(149.49,348.39) --
	(149.52,347.45) --
	(149.55,346.68) --
	(149.58,347.81) --
	(149.60,348.27) --
	(149.63,347.02) --
	(149.66,346.08) --
	(149.68,346.43) --
	(149.71,346.28) --
	(149.74,350.79) --
	(149.77,350.87) --
	(149.79,347.21) --
	(149.82,347.85) --
	(149.85,347.82) --
	(149.88,349.94) --
	(149.90,347.31) --
	(149.93,349.72) --
	(149.96,348.08) --
	(149.98,350.79) --
	(150.01,349.10) --
	(150.04,349.69) --
	(150.07,349.97) --
	(150.09,350.87) --
	(150.12,348.52) --
	(150.15,348.36) --
	(150.18,348.91) --
	(150.20,350.14) --
	(150.23,347.03) --
	(150.26,347.41) --
	(150.28,350.83) --
	(150.31,354.61) --
	(150.34,349.00) --
	(150.37,347.64) --
	(150.39,351.75) --
	(150.42,349.34) --
	(150.45,351.86) --
	(150.47,352.51) --
	(150.50,349.54) --
	(150.53,349.86) --
	(150.56,349.99) --
	(150.58,352.69) --
	(150.61,350.63) --
	(150.64,351.13) --
	(150.67,353.48) --
	(150.69,348.90) --
	(150.72,347.92) --
	(150.75,349.21) --
	(150.77,353.48) --
	(150.80,350.58) --
	(150.83,350.73) --
	(150.86,349.03) --
	(150.88,352.07) --
	(150.91,347.70) --
	(150.94,349.99) --
	(150.97,350.91) --
	(150.99,348.00) --
	(151.02,349.01) --
	(151.05,347.46) --
	(151.07,347.39) --
	(151.10,348.12) --
	(151.13,347.91) --
	(151.16,349.34) --
	(151.18,347.96) --
	(151.21,348.80) --
	(151.24,348.70) --
	(151.27,346.94) --
	(151.29,347.12) --
	(151.32,346.28) --
	(151.35,349.82) --
	(151.37,346.99) --
	(151.40,346.72) --
	(151.43,347.71) --
	(151.46,347.11) --
	(151.48,347.65) --
	(151.51,350.24) --
	(151.54,347.50) --
	(151.57,350.60) --
	(151.59,350.53) --
	(151.62,348.76) --
	(151.65,350.98) --
	(151.67,352.61) --
	(151.70,352.92) --
	(151.73,348.95) --
	(151.76,348.59) --
	(151.78,349.77) --
	(151.81,349.43) --
	(151.84,351.28) --
	(151.87,347.94) --
	(151.89,348.25) --
	(151.92,347.49) --
	(151.95,350.25) --
	(151.97,348.50) --
	(152.00,350.56) --
	(152.03,347.46) --
	(152.06,351.35) --
	(152.08,347.53) --
	(152.11,352.29) --
	(152.14,349.31) --
	(152.17,348.91) --
	(152.19,347.42) --
	(152.22,350.96) --
	(152.25,351.57) --
	(152.27,349.88) --
	(152.30,348.17) --
	(152.33,350.71) --
	(152.36,350.52) --
	(152.38,350.61) --
	(152.41,349.75) --
	(152.44,351.38) --
	(152.47,351.64) --
	(152.49,349.97) --
	(152.52,349.71) --
	(152.55,351.29) --
	(152.57,352.13) --
	(152.60,349.49) --
	(152.63,349.89) --
	(152.66,349.81) --
	(152.68,350.99) --
	(152.71,351.98) --
	(152.74,350.13) --
	(152.76,349.81) --
	(152.79,351.40) --
	(152.82,348.50) --
	(152.85,348.38) --
	(152.87,347.19) --
	(152.90,348.12) --
	(152.93,347.20) --
	(152.96,349.41) --
	(152.98,348.60) --
	(153.01,351.15) --
	(153.04,346.59) --
	(153.06,347.53) --
	(153.09,347.52) --
	(153.12,349.07) --
	(153.15,350.54) --
	(153.17,347.87) --
	(153.20,347.15) --
	(153.23,349.10) --
	(153.26,346.97) --
	(153.28,348.58) --
	(153.31,348.67) --
	(153.34,347.33) --
	(153.36,350.14) --
	(153.39,349.93) --
	(153.42,350.79) --
	(153.45,350.17) --
	(153.47,348.33) --
	(153.50,350.26) --
	(153.53,350.50) --
	(153.56,352.57) --
	(153.58,349.92) --
	(153.61,352.48) --
	(153.64,349.95) --
	(153.66,350.82) --
	(153.69,350.25) --
	(153.72,350.01) --
	(153.75,352.32) --
	(153.77,350.34) --
	(153.80,352.75) --
	(153.83,350.62) --
	(153.86,351.76) --
	(153.88,349.02) --
	(153.91,352.03) --
	(153.94,347.81) --
	(153.96,349.11) --
	(153.99,352.88) --
	(154.02,350.19) --
	(154.05,349.20) --
	(154.07,349.82) --
	(154.10,349.64) --
	(154.13,351.92) --
	(154.16,349.79) --
	(154.18,351.74) --
	(154.21,349.79) --
	(154.24,350.09) --
	(154.26,351.24) --
	(154.29,351.52) --
	(154.32,351.50) --
	(154.35,351.88) --
	(154.37,352.50) --
	(154.40,348.76) --
	(154.43,352.11) --
	(154.46,350.28) --
	(154.48,350.48) --
	(154.51,349.42) --
	(154.54,348.67) --
	(154.56,351.10) --
	(154.59,351.59) --
	(154.62,351.49) --
	(154.65,350.74) --
	(154.67,349.65) --
	(154.70,351.67) --
	(154.73,349.96) --
	(154.76,350.22) --
	(154.78,351.77) --
	(154.81,351.03) --
	(154.84,353.55) --
	(154.86,351.90) --
	(154.89,349.33) --
	(154.92,350.16) --
	(154.95,350.99) --
	(154.97,351.84) --
	(155.00,352.35) --
	(155.03,350.59) --
	(155.06,351.91) --
	(155.08,352.54) --
	(155.11,353.13) --
	(155.14,353.59) --
	(155.16,352.68) --
	(155.19,355.75) --
	(155.22,352.30) --
	(155.25,353.29) --
	(155.27,352.55) --
	(155.30,350.74) --
	(155.33,350.25) --
	(155.35,352.59) --
	(155.38,349.12) --
	(155.41,349.51) --
	(155.44,348.50) --
	(155.46,349.59) --
	(155.49,348.10) --
	(155.52,348.04) --
	(155.55,348.11) --
	(155.57,349.78) --
	(155.60,347.26) --
	(155.63,346.43) --
	(155.65,346.80) --
	(155.68,347.83) --
	(155.71,347.29) --
	(155.74,349.48) --
	(155.76,350.30) --
	(155.79,348.34) --
	(155.82,349.20) --
	(155.85,350.41) --
	(155.87,348.96) --
	(155.90,347.06) --
	(155.93,350.64) --
	(155.95,351.58) --
	(155.98,349.16) --
	(156.01,349.32) --
	(156.04,350.92) --
	(156.06,349.14) --
	(156.09,351.74) --
	(156.12,349.83) --
	(156.15,352.97) --
	(156.17,350.17) --
	(156.20,352.65) --
	(156.23,354.59) --
	(156.25,351.79) --
	(156.28,353.08) --
	(156.31,350.17) --
	(156.34,352.29) --
	(156.36,349.55) --
	(156.39,351.85) --
	(156.42,348.65) --
	(156.45,352.54) --
	(156.47,348.84) --
	(156.50,348.83) --
	(156.53,349.29) --
	(156.55,347.95) --
	(156.58,349.33) --
	(156.61,348.34) --
	(156.64,352.12) --
	(156.66,351.14) --
	(156.69,348.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.44,315.82) rectangle (159.42,388.55);
\end{scope}
\begin{scope}
\path[clip] ( 99.44,220.79) rectangle (159.42,293.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.44,220.79) rectangle (159.42,293.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.17,261.14) --
	(102.19,260.11) --
	(102.22,263.26) --
	(102.25,262.70) --
	(102.27,263.82) --
	(102.30,262.88) --
	(102.33,264.67) --
	(102.36,265.39) --
	(102.38,266.96) --
	(102.41,268.99) --
	(102.44,267.88) --
	(102.47,266.79) --
	(102.49,269.31) --
	(102.52,266.00) --
	(102.55,265.46) --
	(102.57,268.54) --
	(102.60,267.10) --
	(102.63,267.23) --
	(102.66,263.30) --
	(102.68,263.99) --
	(102.71,262.02) --
	(102.74,260.63) --
	(102.77,258.39) --
	(102.79,258.89) --
	(102.82,265.14) --
	(102.85,260.62) --
	(102.87,260.66) --
	(102.90,263.49) --
	(102.93,265.27) --
	(102.96,262.82) --
	(102.98,261.94) --
	(103.01,260.61) --
	(103.04,261.81) --
	(103.07,262.89) --
	(103.09,262.53) --
	(103.12,261.65) --
	(103.15,262.28) --
	(103.17,262.65) --
	(103.20,260.58) --
	(103.23,263.19) --
	(103.26,262.50) --
	(103.28,261.97) --
	(103.31,262.09) --
	(103.34,256.57) --
	(103.37,257.00) --
	(103.39,260.20) --
	(103.42,258.69) --
	(103.45,263.04) --
	(103.47,259.75) --
	(103.50,262.25) --
	(103.53,261.62) --
	(103.56,261.35) --
	(103.58,266.09) --
	(103.61,264.77) --
	(103.64,263.95) --
	(103.67,262.56) --
	(103.69,263.49) --
	(103.72,262.52) --
	(103.75,264.13) --
	(103.77,260.25) --
	(103.80,261.70) --
	(103.83,262.13) --
	(103.86,261.07) --
	(103.88,261.01) --
	(103.91,261.23) --
	(103.94,259.82) --
	(103.96,259.61) --
	(103.99,262.77) --
	(104.02,262.56) --
	(104.05,262.94) --
	(104.07,262.27) --
	(104.10,262.10) --
	(104.13,261.37) --
	(104.16,261.15) --
	(104.18,262.43) --
	(104.21,261.08) --
	(104.24,262.94) --
	(104.26,260.54) --
	(104.29,261.07) --
	(104.32,261.05) --
	(104.35,261.37) --
	(104.37,259.84) --
	(104.40,262.63) --
	(104.43,264.06) --
	(104.46,262.39) --
	(104.48,261.47) --
	(104.51,258.56) --
	(104.54,258.88) --
	(104.56,262.68) --
	(104.59,265.68) --
	(104.62,264.78) --
	(104.65,263.91) --
	(104.67,263.30) --
	(104.70,261.30) --
	(104.73,260.79) --
	(104.76,261.45) --
	(104.78,261.35) --
	(104.81,262.86) --
	(104.84,264.15) --
	(104.86,262.10) --
	(104.89,261.95) --
	(104.92,263.20) --
	(104.95,261.30) --
	(104.97,266.38) --
	(105.00,264.49) --
	(105.03,264.90) --
	(105.06,265.15) --
	(105.08,265.66) --
	(105.11,262.74) --
	(105.14,259.44) --
	(105.16,261.52) --
	(105.19,261.78) --
	(105.22,260.96) --
	(105.25,260.90) --
	(105.27,264.34) --
	(105.30,263.64) --
	(105.33,265.87) --
	(105.36,262.43) --
	(105.38,261.84) --
	(105.41,260.59) --
	(105.44,263.98) --
	(105.46,261.00) --
	(105.49,263.75) --
	(105.52,259.19) --
	(105.55,260.10) --
	(105.57,261.97) --
	(105.60,262.01) --
	(105.63,260.85) --
	(105.66,261.21) --
	(105.68,260.89) --
	(105.71,260.38) --
	(105.74,263.21) --
	(105.76,262.48) --
	(105.79,261.95) --
	(105.82,261.88) --
	(105.85,260.77) --
	(105.87,262.70) --
	(105.90,263.40) --
	(105.93,263.30) --
	(105.96,265.77) --
	(105.98,263.89) --
	(106.01,262.76) --
	(106.04,265.18) --
	(106.06,265.06) --
	(106.09,267.14) --
	(106.12,263.41) --
	(106.15,265.00) --
	(106.17,264.93) --
	(106.20,266.40) --
	(106.23,262.89) --
	(106.25,265.58) --
	(106.28,263.92) --
	(106.31,263.20) --
	(106.34,263.88) --
	(106.36,265.03) --
	(106.39,261.37) --
	(106.42,262.37) --
	(106.45,260.60) --
	(106.47,266.59) --
	(106.50,266.91) --
	(106.53,263.19) --
	(106.55,263.17) --
	(106.58,263.64) --
	(106.61,266.81) --
	(106.64,262.92) --
	(106.66,263.86) --
	(106.69,264.73) --
	(106.72,263.46) --
	(106.75,262.42) --
	(106.77,262.43) --
	(106.80,261.46) --
	(106.83,262.63) --
	(106.85,263.21) --
	(106.88,264.49) --
	(106.91,264.18) --
	(106.94,262.70) --
	(106.96,262.78) --
	(106.99,261.96) --
	(107.02,259.21) --
	(107.05,259.78) --
	(107.07,261.10) --
	(107.10,259.38) --
	(107.13,259.28) --
	(107.15,262.91) --
	(107.18,262.42) --
	(107.21,262.95) --
	(107.24,261.23) --
	(107.26,262.43) --
	(107.29,262.53) --
	(107.32,262.70) --
	(107.35,264.02) --
	(107.37,264.05) --
	(107.40,264.12) --
	(107.43,263.66) --
	(107.45,260.19) --
	(107.48,259.00) --
	(107.51,260.17) --
	(107.54,260.34) --
	(107.56,263.23) --
	(107.59,264.75) --
	(107.62,266.50) --
	(107.65,263.81) --
	(107.67,268.09) --
	(107.70,267.42) --
	(107.73,268.80) --
	(107.75,266.98) --
	(107.78,267.40) --
	(107.81,265.03) --
	(107.84,264.15) --
	(107.86,264.90) --
	(107.89,265.14) --
	(107.92,265.73) --
	(107.95,267.91) --
	(107.97,268.31) --
	(108.00,268.84) --
	(108.03,270.79) --
	(108.05,268.10) --
	(108.08,267.80) --
	(108.11,267.77) --
	(108.14,266.54) --
	(108.16,267.05) --
	(108.19,267.38) --
	(108.22,265.56) --
	(108.25,265.09) --
	(108.27,266.95) --
	(108.30,266.77) --
	(108.33,264.90) --
	(108.35,265.72) --
	(108.38,266.57) --
	(108.41,265.50) --
	(108.44,262.61) --
	(108.46,261.67) --
	(108.49,261.02) --
	(108.52,260.77) --
	(108.55,265.86) --
	(108.57,262.89) --
	(108.60,264.94) --
	(108.63,262.49) --
	(108.65,261.05) --
	(108.68,263.84) --
	(108.71,264.85) --
	(108.74,267.76) --
	(108.76,262.80) --
	(108.79,261.11) --
	(108.82,259.73) --
	(108.84,261.35) --
	(108.87,261.88) --
	(108.90,259.74) --
	(108.93,254.59) --
	(108.95,257.33) --
	(108.98,258.89) --
	(109.01,258.43) --
	(109.04,258.11) --
	(109.06,256.88) --
	(109.09,258.16) --
	(109.12,256.43) --
	(109.14,255.65) --
	(109.17,260.27) --
	(109.20,261.51) --
	(109.23,262.81) --
	(109.25,260.07) --
	(109.28,259.69) --
	(109.31,260.67) --
	(109.34,257.79) --
	(109.36,254.49) --
	(109.39,258.86) --
	(109.42,257.76) --
	(109.44,257.82) --
	(109.47,256.52) --
	(109.50,256.41) --
	(109.53,257.23) --
	(109.55,258.85) --
	(109.58,255.96) --
	(109.61,256.44) --
	(109.64,258.57) --
	(109.66,260.57) --
	(109.69,257.20) --
	(109.72,258.96) --
	(109.74,262.09) --
	(109.77,262.95) --
	(109.80,263.07) --
	(109.83,262.70) --
	(109.85,257.94) --
	(109.88,259.17) --
	(109.91,260.17) --
	(109.94,261.70) --
	(109.96,262.04) --
	(109.99,259.83) --
	(110.02,257.82) --
	(110.04,261.25) --
	(110.07,258.75) --
	(110.10,263.24) --
	(110.13,259.51) --
	(110.15,258.99) --
	(110.18,259.34) --
	(110.21,265.07) --
	(110.24,263.91) --
	(110.26,263.33) --
	(110.29,265.33) --
	(110.32,265.74) --
	(110.34,265.82) --
	(110.37,264.04) --
	(110.40,263.54) --
	(110.43,265.54) --
	(110.45,264.71) --
	(110.48,264.63) --
	(110.51,263.91) --
	(110.54,261.40) --
	(110.56,261.11) --
	(110.59,257.74) --
	(110.62,262.49) --
	(110.64,258.13) --
	(110.67,257.15) --
	(110.70,258.78) --
	(110.73,255.61) --
	(110.75,258.53) --
	(110.78,259.41) --
	(110.81,258.09) --
	(110.84,255.44) --
	(110.86,255.60) --
	(110.89,256.12) --
	(110.92,258.31) --
	(110.94,258.03) --
	(110.97,258.41) --
	(111.00,258.47) --
	(111.03,256.89) --
	(111.05,258.43) --
	(111.08,260.62) --
	(111.11,259.56) --
	(111.13,259.38) --
	(111.16,260.33) --
	(111.19,259.18) --
	(111.22,261.13) --
	(111.24,259.20) --
	(111.27,260.53) --
	(111.30,258.01) --
	(111.33,262.98) --
	(111.35,260.38) --
	(111.38,261.70) --
	(111.41,265.25) --
	(111.43,263.20) --
	(111.46,262.04) --
	(111.49,260.64) --
	(111.52,261.65) --
	(111.54,260.42) --
	(111.57,259.71) --
	(111.60,258.06) --
	(111.63,262.74) --
	(111.65,261.87) --
	(111.68,263.57) --
	(111.71,265.29) --
	(111.73,264.84) --
	(111.76,263.91) --
	(111.79,262.84) --
	(111.82,264.72) --
	(111.84,262.86) --
	(111.87,260.75) --
	(111.90,262.03) --
	(111.93,265.28) --
	(111.95,263.84) --
	(111.98,262.04) --
	(112.01,262.02) --
	(112.03,261.44) --
	(112.06,263.27) --
	(112.09,263.16) --
	(112.12,264.19) --
	(112.14,265.44) --
	(112.17,260.73) --
	(112.20,261.53) --
	(112.23,258.86) --
	(112.25,262.53) --
	(112.28,261.40) --
	(112.31,259.25) --
	(112.33,259.13) --
	(112.36,262.24) --
	(112.39,259.11) --
	(112.42,261.94) --
	(112.44,262.98) --
	(112.47,264.23) --
	(112.50,263.86) --
	(112.53,266.70) --
	(112.55,262.68) --
	(112.58,265.30) --
	(112.61,261.95) --
	(112.63,265.70) --
	(112.66,265.96) --
	(112.69,268.08) --
	(112.72,262.22) --
	(112.74,265.62) --
	(112.77,266.38) --
	(112.80,263.72) --
	(112.83,262.17) --
	(112.85,261.33) --
	(112.88,259.46) --
	(112.91,262.38) --
	(112.93,262.78) --
	(112.96,262.76) --
	(112.99,265.28) --
	(113.02,261.66) --
	(113.04,262.12) --
	(113.07,260.49) --
	(113.10,262.65) --
	(113.13,259.11) --
	(113.15,260.88) --
	(113.18,259.90) --
	(113.21,260.89) --
	(113.23,259.11) --
	(113.26,261.87) --
	(113.29,264.01) --
	(113.32,258.77) --
	(113.34,258.88) --
	(113.37,261.57) --
	(113.40,261.74) --
	(113.43,260.70) --
	(113.45,257.36) --
	(113.48,259.43) --
	(113.51,259.25) --
	(113.53,257.31) --
	(113.56,256.75) --
	(113.59,256.66) --
	(113.62,256.40) --
	(113.64,257.75) --
	(113.67,258.59) --
	(113.70,262.37) --
	(113.72,262.81) --
	(113.75,260.58) --
	(113.78,258.48) --
	(113.81,261.81) --
	(113.83,262.30) --
	(113.86,261.29) --
	(113.89,262.19) --
	(113.92,261.02) --
	(113.94,260.55) --
	(113.97,263.06) --
	(114.00,263.07) --
	(114.02,261.29) --
	(114.05,261.42) --
	(114.08,261.83) --
	(114.11,262.89) --
	(114.13,259.98) --
	(114.16,261.94) --
	(114.19,258.77) --
	(114.22,260.08) --
	(114.24,258.90) --
	(114.27,257.75) --
	(114.30,256.12) --
	(114.32,257.43) --
	(114.35,259.28) --
	(114.38,256.31) --
	(114.41,257.92) --
	(114.43,260.17) --
	(114.46,261.53) --
	(114.49,260.26) --
	(114.52,262.47) --
	(114.54,261.82) --
	(114.57,258.61) --
	(114.60,259.41) --
	(114.62,259.54) --
	(114.65,264.61) --
	(114.68,262.53) --
	(114.71,262.02) --
	(114.73,262.75) --
	(114.76,262.37) --
	(114.79,264.49) --
	(114.82,263.67) --
	(114.84,265.41) --
	(114.87,264.56) --
	(114.90,264.45) --
	(114.92,264.17) --
	(114.95,264.49) --
	(114.98,263.82) --
	(115.01,264.08) --
	(115.03,263.69) --
	(115.06,266.52) --
	(115.09,267.83) --
	(115.12,263.27) --
	(115.14,265.25) --
	(115.17,265.68) --
	(115.20,261.85) --
	(115.22,263.74) --
	(115.25,267.01) --
	(115.28,267.90) --
	(115.31,266.88) --
	(115.33,266.45) --
	(115.36,266.80) --
	(115.39,263.17) --
	(115.42,267.13) --
	(115.44,265.48) --
	(115.47,265.45) --
	(115.50,265.43) --
	(115.52,266.41) --
	(115.55,265.86) --
	(115.58,265.37) --
	(115.61,266.92) --
	(115.63,266.66) --
	(115.66,266.10) --
	(115.69,266.72) --
	(115.72,268.64) --
	(115.74,263.65) --
	(115.77,264.57) --
	(115.80,264.75) --
	(115.82,264.35) --
	(115.85,262.59) --
	(115.88,264.71) --
	(115.91,266.00) --
	(115.93,267.70) --
	(115.96,265.44) --
	(115.99,264.52) --
	(116.01,265.18) --
	(116.04,266.80) --
	(116.07,263.65) --
	(116.10,260.40) --
	(116.12,262.28) --
	(116.15,262.60) --
	(116.18,260.41) --
	(116.21,263.21) --
	(116.23,262.47) --
	(116.26,262.23) --
	(116.29,261.99) --
	(116.31,260.14) --
	(116.34,258.48) --
	(116.37,260.99) --
	(116.40,262.61) --
	(116.42,260.13) --
	(116.45,263.89) --
	(116.48,265.02) --
	(116.51,264.04) --
	(116.53,262.30) --
	(116.56,262.76) --
	(116.59,260.84) --
	(116.61,261.00) --
	(116.64,263.70) --
	(116.67,262.80) --
	(116.70,263.63) --
	(116.72,262.72) --
	(116.75,263.93) --
	(116.78,261.39) --
	(116.81,260.11) --
	(116.83,262.69) --
	(116.86,263.64) --
	(116.89,263.66) --
	(116.91,263.93) --
	(116.94,264.74) --
	(116.97,261.79) --
	(117.00,262.91) --
	(117.02,267.25) --
	(117.05,266.91) --
	(117.08,263.18) --
	(117.11,263.80) --
	(117.13,260.81) --
	(117.16,262.50) --
	(117.19,260.92) --
	(117.21,259.00) --
	(117.24,260.90) --
	(117.27,263.90) --
	(117.30,262.33) --
	(117.32,260.94) --
	(117.35,263.51) --
	(117.38,262.37) --
	(117.41,264.58) --
	(117.43,265.05) --
	(117.46,264.96) --
	(117.49,263.73) --
	(117.51,263.75) --
	(117.54,265.64) --
	(117.57,265.13) --
	(117.60,264.67) --
	(117.62,262.83) --
	(117.65,261.79) --
	(117.68,265.53) --
	(117.71,262.75) --
	(117.73,263.99) --
	(117.76,266.10) --
	(117.79,263.43) --
	(117.81,267.01) --
	(117.84,266.72) --
	(117.87,264.94) --
	(117.90,266.78) --
	(117.92,262.74) --
	(117.95,268.05) --
	(117.98,266.53) --
	(118.01,265.47) --
	(118.03,265.66) --
	(118.06,264.41) --
	(118.09,266.22) --
	(118.11,264.26) --
	(118.14,266.99) --
	(118.17,267.79) --
	(118.20,267.06) --
	(118.22,266.20) --
	(118.25,267.84) --
	(118.28,262.93) --
	(118.31,262.74) --
	(118.33,264.63) --
	(118.36,261.89) --
	(118.39,265.49) --
	(118.41,265.12) --
	(118.44,264.99) --
	(118.47,263.49) --
	(118.50,264.37) --
	(118.52,263.28) --
	(118.55,264.65) --
	(118.58,260.36) --
	(118.60,261.40) --
	(118.63,262.85) --
	(118.66,262.76) --
	(118.69,261.03) --
	(118.71,263.08) --
	(118.74,262.22) --
	(118.77,260.15) --
	(118.80,262.02) --
	(118.82,264.38) --
	(118.85,264.96) --
	(118.88,266.07) --
	(118.90,262.30) --
	(118.93,263.09) --
	(118.96,262.30) --
	(118.99,263.35) --
	(119.01,260.78) --
	(119.04,261.96) --
	(119.07,260.66) --
	(119.10,260.19) --
	(119.12,263.48) --
	(119.15,264.14) --
	(119.18,265.32) --
	(119.20,262.30) --
	(119.23,264.71) --
	(119.26,262.04) --
	(119.29,263.24) --
	(119.31,262.75) --
	(119.34,260.18) --
	(119.37,262.51) --
	(119.40,262.75) --
	(119.42,262.63) --
	(119.45,264.63) --
	(119.48,262.23) --
	(119.50,262.66) --
	(119.53,265.11) --
	(119.56,263.66) --
	(119.59,262.33) --
	(119.61,264.00) --
	(119.64,262.04) --
	(119.67,262.82) --
	(119.70,261.85) --
	(119.72,261.53) --
	(119.75,262.52) --
	(119.78,263.00) --
	(119.80,263.31) --
	(119.83,261.37) --
	(119.86,262.80) --
	(119.89,261.02) --
	(119.91,259.91) --
	(119.94,264.64) --
	(119.97,264.61) --
	(120.00,264.85) --
	(120.02,264.63) --
	(120.05,265.72) --
	(120.08,267.78) --
	(120.10,265.97) --
	(120.13,267.33) --
	(120.16,267.76) --
	(120.19,267.74) --
	(120.21,267.16) --
	(120.24,266.63) --
	(120.27,266.17) --
	(120.30,265.79) --
	(120.32,264.51) --
	(120.35,270.66) --
	(120.38,270.45) --
	(120.40,267.33) --
	(120.43,268.22) --
	(120.46,268.20) --
	(120.49,268.01) --
	(120.51,266.36) --
	(120.54,265.54) --
	(120.57,266.26) --
	(120.60,267.10) --
	(120.62,266.00) --
	(120.65,266.81) --
	(120.68,267.08) --
	(120.70,265.42) --
	(120.73,267.62) --
	(120.76,266.44) --
	(120.79,264.79) --
	(120.81,265.92) --
	(120.84,264.10) --
	(120.87,263.12) --
	(120.89,263.08) --
	(120.92,262.00) --
	(120.95,263.28) --
	(120.98,263.21) --
	(121.00,263.38) --
	(121.03,264.18) --
	(121.06,266.50) --
	(121.09,264.60) --
	(121.11,265.81) --
	(121.14,264.73) --
	(121.17,264.96) --
	(121.19,263.97) --
	(121.22,263.60) --
	(121.25,262.68) --
	(121.28,263.21) --
	(121.30,263.11) --
	(121.33,261.42) --
	(121.36,263.01) --
	(121.39,263.51) --
	(121.41,262.67) --
	(121.44,263.20) --
	(121.47,263.01) --
	(121.49,263.41) --
	(121.52,266.78) --
	(121.55,265.00) --
	(121.58,265.59) --
	(121.60,263.67) --
	(121.63,264.18) --
	(121.66,265.38) --
	(121.69,263.86) --
	(121.71,267.91) --
	(121.74,265.91) --
	(121.77,267.15) --
	(121.79,266.41) --
	(121.82,266.19) --
	(121.85,264.78) --
	(121.88,266.27) --
	(121.90,265.47) --
	(121.93,268.10) --
	(121.96,264.61) --
	(121.99,267.08) --
	(122.01,265.89) --
	(122.04,266.47) --
	(122.07,267.06) --
	(122.09,269.05) --
	(122.12,266.09) --
	(122.15,266.82) --
	(122.18,268.70) --
	(122.20,268.09) --
	(122.23,266.39) --
	(122.26,268.04) --
	(122.29,268.29) --
	(122.31,269.59) --
	(122.34,267.76) --
	(122.37,270.67) --
	(122.39,271.48) --
	(122.42,267.63) --
	(122.45,272.24) --
	(122.48,267.72) --
	(122.50,268.45) --
	(122.53,269.13) --
	(122.56,270.10) --
	(122.59,267.68) --
	(122.61,268.75) --
	(122.64,267.76) --
	(122.67,267.23) --
	(122.69,267.61) --
	(122.72,267.11) --
	(122.75,266.04) --
	(122.78,267.46) --
	(122.80,266.20) --
	(122.83,264.65) --
	(122.86,267.84) --
	(122.89,265.02) --
	(122.91,267.30) --
	(122.94,266.48) --
	(122.97,265.33) --
	(122.99,263.15) --
	(123.02,265.12) --
	(123.05,265.62) --
	(123.08,264.31) --
	(123.10,263.89) --
	(123.13,265.24) --
	(123.16,262.04) --
	(123.19,263.06) --
	(123.21,266.47) --
	(123.24,263.36) --
	(123.27,263.58) --
	(123.29,265.05) --
	(123.32,262.77) --
	(123.35,266.24) --
	(123.38,266.14) --
	(123.40,266.69) --
	(123.43,265.58) --
	(123.46,264.84) --
	(123.48,263.08) --
	(123.51,264.86) --
	(123.54,262.88) --
	(123.57,263.06) --
	(123.59,263.02) --
	(123.62,261.39) --
	(123.65,262.89) --
	(123.68,261.39) --
	(123.70,262.77) --
	(123.73,261.64) --
	(123.76,263.47) --
	(123.78,262.68) --
	(123.81,264.87) --
	(123.84,264.61) --
	(123.87,263.50) --
	(123.89,266.04) --
	(123.92,264.68) --
	(123.95,264.12) --
	(123.98,265.76) --
	(124.00,266.82) --
	(124.03,262.13) --
	(124.06,263.29) --
	(124.08,269.38) --
	(124.11,264.00) --
	(124.14,263.37) --
	(124.17,265.16) --
	(124.19,264.42) --
	(124.22,265.36) --
	(124.25,264.30) --
	(124.28,264.01) --
	(124.30,264.69) --
	(124.33,262.71) --
	(124.36,263.36) --
	(124.38,262.37) --
	(124.41,262.50) --
	(124.44,262.10) --
	(124.47,264.94) --
	(124.49,264.03) --
	(124.52,261.68) --
	(124.55,263.97) --
	(124.58,261.78) --
	(124.60,262.29) --
	(124.63,261.63) --
	(124.66,261.43) --
	(124.68,260.24) --
	(124.71,259.46) --
	(124.74,264.37) --
	(124.77,260.10) --
	(124.79,265.42) --
	(124.82,263.21) --
	(124.85,261.45) --
	(124.88,262.39) --
	(124.90,264.44) --
	(124.93,264.85) --
	(124.96,265.93) --
	(124.98,265.25) --
	(125.01,266.64) --
	(125.04,264.66) --
	(125.07,264.77) --
	(125.09,266.35) --
	(125.12,265.25) --
	(125.15,264.20) --
	(125.18,265.14) --
	(125.20,266.50) --
	(125.23,268.34) --
	(125.26,265.20) --
	(125.28,264.44) --
	(125.31,263.89) --
	(125.34,266.28) --
	(125.37,264.70) --
	(125.39,265.21) --
	(125.42,263.65) --
	(125.45,265.30) --
	(125.48,264.89) --
	(125.50,263.94) --
	(125.53,265.64) --
	(125.56,262.88) --
	(125.58,264.80) --
	(125.61,265.75) --
	(125.64,268.71) --
	(125.67,265.69) --
	(125.69,266.86) --
	(125.72,264.65) --
	(125.75,265.66) --
	(125.77,267.20) --
	(125.80,264.06) --
	(125.83,264.52) --
	(125.86,265.26) --
	(125.88,263.26) --
	(125.91,264.83) --
	(125.94,264.62) --
	(125.97,263.22) --
	(125.99,265.78) --
	(126.02,266.19) --
	(126.05,266.31) --
	(126.07,264.83) --
	(126.10,263.26) --
	(126.13,263.32) --
	(126.16,265.85) --
	(126.18,262.89) --
	(126.21,262.92) --
	(126.24,261.11) --
	(126.27,261.81) --
	(126.29,263.06) --
	(126.32,263.67) --
	(126.35,263.11) --
	(126.37,264.25) --
	(126.40,263.01) --
	(126.43,264.03) --
	(126.46,267.46) --
	(126.48,266.68) --
	(126.51,268.40) --
	(126.54,266.71) --
	(126.57,267.73) --
	(126.59,266.87) --
	(126.62,267.25) --
	(126.65,265.68) --
	(126.67,266.66) --
	(126.70,265.65) --
	(126.73,264.51) --
	(126.76,268.03) --
	(126.78,264.47) --
	(126.81,264.12) --
	(126.84,263.18) --
	(126.87,264.05) --
	(126.89,261.01) --
	(126.92,262.02) --
	(126.95,260.46) --
	(126.97,259.85) --
	(127.00,260.08) --
	(127.03,263.23) --
	(127.06,262.74) --
	(127.08,258.83) --
	(127.11,260.25) --
	(127.14,261.21) --
	(127.17,262.55) --
	(127.19,262.50) --
	(127.22,263.11) --
	(127.25,265.73) --
	(127.27,266.01) --
	(127.30,267.21) --
	(127.33,265.73) --
	(127.36,266.77) --
	(127.38,265.13) --
	(127.41,267.78) --
	(127.44,267.15) --
	(127.47,263.96) --
	(127.49,265.07) --
	(127.52,265.80) --
	(127.55,267.10) --
	(127.57,268.34) --
	(127.60,268.03) --
	(127.63,271.17) --
	(127.66,267.29) --
	(127.68,268.37) --
	(127.71,267.00) --
	(127.74,267.27) --
	(127.77,263.82) --
	(127.79,263.49) --
	(127.82,260.19) --
	(127.85,261.10) --
	(127.87,260.71) --
	(127.90,261.84) --
	(127.93,261.20) --
	(127.96,259.09) --
	(127.98,260.26) --
	(128.01,260.07) --
	(128.04,260.87) --
	(128.07,259.34) --
	(128.09,260.07) --
	(128.12,261.53) --
	(128.15,259.12) --
	(128.17,259.81) --
	(128.20,260.25) --
	(128.23,262.14) --
	(128.26,259.82) --
	(128.28,258.64) --
	(128.31,257.78) --
	(128.34,257.56) --
	(128.36,258.80) --
	(128.39,260.23) --
	(128.42,262.44) --
	(128.45,262.89) --
	(128.47,263.08) --
	(128.50,261.41) --
	(128.53,262.62) --
	(128.56,262.44) --
	(128.58,260.91) --
	(128.61,261.06) --
	(128.64,259.79) --
	(128.66,258.48) --
	(128.69,259.56) --
	(128.72,260.20) --
	(128.75,261.11) --
	(128.77,262.12) --
	(128.80,262.10) --
	(128.83,259.67) --
	(128.86,260.82) --
	(128.88,264.00) --
	(128.91,263.05) --
	(128.94,265.21) --
	(128.96,264.32) --
	(128.99,263.39) --
	(129.02,266.63) --
	(129.05,265.66) --
	(129.07,263.49) --
	(129.10,263.16) --
	(129.13,263.07) --
	(129.16,262.41) --
	(129.18,263.87) --
	(129.21,261.49) --
	(129.24,259.10) --
	(129.26,263.10) --
	(129.29,264.38) --
	(129.32,265.23) --
	(129.35,264.68) --
	(129.37,266.44) --
	(129.40,263.10) --
	(129.43,262.11) --
	(129.46,262.66) --
	(129.48,266.40) --
	(129.51,265.05) --
	(129.54,266.30) --
	(129.56,266.08) --
	(129.59,265.92) --
	(129.62,266.51) --
	(129.65,265.70) --
	(129.67,267.29) --
	(129.70,266.31) --
	(129.73,265.22) --
	(129.76,262.78) --
	(129.78,268.53) --
	(129.81,264.86) --
	(129.84,267.14) --
	(129.86,265.48) --
	(129.89,267.00) --
	(129.92,265.46) --
	(129.95,263.94) --
	(129.97,266.69) --
	(130.00,264.96) --
	(130.03,266.26) --
	(130.06,264.07) --
	(130.08,265.07) --
	(130.11,262.43) --
	(130.14,264.19) --
	(130.16,262.94) --
	(130.19,262.08) --
	(130.22,261.77) --
	(130.25,261.94) --
	(130.27,261.10) --
	(130.30,263.84) --
	(130.33,263.22) --
	(130.36,264.13) --
	(130.38,262.49) --
	(130.41,263.19) --
	(130.44,262.85) --
	(130.46,264.01) --
	(130.49,264.26) --
	(130.52,264.42) --
	(130.55,262.66) --
	(130.57,264.09) --
	(130.60,265.58) --
	(130.63,265.59) --
	(130.65,262.75) --
	(130.68,264.21) --
	(130.71,264.61) --
	(130.74,266.07) --
	(130.76,265.82) --
	(130.79,266.73) --
	(130.82,265.19) --
	(130.85,265.90) --
	(130.87,267.00) --
	(130.90,266.13) --
	(130.93,266.93) --
	(130.95,268.06) --
	(130.98,265.91) --
	(131.01,261.10) --
	(131.04,263.22) --
	(131.06,264.28) --
	(131.09,261.40) --
	(131.12,261.25) --
	(131.15,263.97) --
	(131.17,265.91) --
	(131.20,265.13) --
	(131.23,267.06) --
	(131.25,267.82) --
	(131.28,264.60) --
	(131.31,267.98) --
	(131.34,267.39) --
	(131.36,266.81) --
	(131.39,268.31) --
	(131.42,268.54) --
	(131.45,266.65) --
	(131.47,265.29) --
	(131.50,266.02) --
	(131.53,269.02) --
	(131.55,266.29) --
	(131.58,265.95) --
	(131.61,266.05) --
	(131.64,265.41) --
	(131.66,264.75) --
	(131.69,262.16) --
	(131.72,264.13) --
	(131.75,263.71) --
	(131.77,266.59) --
	(131.80,265.32) --
	(131.83,265.69) --
	(131.85,264.00) --
	(131.88,262.50) --
	(131.91,264.97) --
	(131.94,261.81) --
	(131.96,259.72) --
	(131.99,260.78) --
	(132.02,263.94) --
	(132.05,263.22) --
	(132.07,262.71) --
	(132.10,264.15) --
	(132.13,262.67) --
	(132.15,262.87) --
	(132.18,263.75) --
	(132.21,265.94) --
	(132.24,261.64) --
	(132.26,260.62) --
	(132.29,260.48) --
	(132.32,257.49) --
	(132.35,257.64) --
	(132.37,259.80) --
	(132.40,258.42) --
	(132.43,263.67) --
	(132.45,261.32) --
	(132.48,263.22) --
	(132.51,264.84) --
	(132.54,263.15) --
	(132.56,263.14) --
	(132.59,261.80) --
	(132.62,262.58) --
	(132.65,263.89) --
	(132.67,262.03) --
	(132.70,262.59) --
	(132.73,261.86) --
	(132.75,259.53) --
	(132.78,259.66) --
	(132.81,256.57) --
	(132.84,260.60) --
	(132.86,258.61) --
	(132.89,257.62) --
	(132.92,261.51) --
	(132.95,260.58) --
	(132.97,261.31) --
	(133.00,263.15) --
	(133.03,261.57) --
	(133.05,260.18) --
	(133.08,258.17) --
	(133.11,260.10) --
	(133.14,259.35) --
	(133.16,259.24) --
	(133.19,258.51) --
	(133.22,257.71) --
	(133.24,260.83) --
	(133.27,262.35) --
	(133.30,258.18) --
	(133.33,260.97) --
	(133.35,261.68) --
	(133.38,262.25) --
	(133.41,262.57) --
	(133.44,263.98) --
	(133.46,264.76) --
	(133.49,264.29) --
	(133.52,267.08) --
	(133.54,265.81) --
	(133.57,261.45) --
	(133.60,262.83) --
	(133.63,262.12) --
	(133.65,265.00) --
	(133.68,264.50) --
	(133.71,260.63) --
	(133.74,257.99) --
	(133.76,258.43) --
	(133.79,260.28) --
	(133.82,261.53) --
	(133.84,259.46) --
	(133.87,260.88) --
	(133.90,262.81) --
	(133.93,262.04) --
	(133.95,260.58) --
	(133.98,263.13) --
	(134.01,264.45) --
	(134.04,261.78) --
	(134.06,260.48) --
	(134.09,259.01) --
	(134.12,260.72) --
	(134.14,262.68) --
	(134.17,265.24) --
	(134.20,266.32) --
	(134.23,266.90) --
	(134.25,264.32) --
	(134.28,264.84) --
	(134.31,265.49) --
	(134.34,262.77) --
	(134.36,264.31) --
	(134.39,261.93) --
	(134.42,259.94) --
	(134.44,259.67) --
	(134.47,261.54) --
	(134.50,261.78) --
	(134.53,264.37) --
	(134.55,265.41) --
	(134.58,264.63) --
	(134.61,267.04) --
	(134.64,265.82) --
	(134.66,263.71) --
	(134.69,269.33) --
	(134.72,268.65) --
	(134.74,266.59) --
	(134.77,266.93) --
	(134.80,263.48) --
	(134.83,264.25) --
	(134.85,267.38) --
	(134.88,265.41) --
	(134.91,264.67) --
	(134.94,265.66) --
	(134.96,266.39) --
	(134.99,266.10) --
	(135.02,268.91) --
	(135.04,265.76) --
	(135.07,264.92) --
	(135.10,265.01) --
	(135.13,265.60) --
	(135.15,267.19) --
	(135.18,265.12) --
	(135.21,264.90) --
	(135.24,263.30) --
	(135.26,261.65) --
	(135.29,263.13) --
	(135.32,263.19) --
	(135.34,263.17) --
	(135.37,263.74) --
	(135.40,264.33) --
	(135.43,264.94) --
	(135.45,264.12) --
	(135.48,262.64) --
	(135.51,261.25) --
	(135.53,261.80) --
	(135.56,261.05) --
	(135.59,259.30) --
	(135.62,259.36) --
	(135.64,259.09) --
	(135.67,258.68) --
	(135.70,259.20) --
	(135.73,257.38) --
	(135.75,258.72) --
	(135.78,257.88) --
	(135.81,259.21) --
	(135.83,256.54) --
	(135.86,257.47) --
	(135.89,258.31) --
	(135.92,257.16) --
	(135.94,259.74) --
	(135.97,261.66) --
	(136.00,258.46) --
	(136.03,257.86) --
	(136.05,256.63) --
	(136.08,255.87) --
	(136.11,257.69) --
	(136.13,257.85) --
	(136.16,258.21) --
	(136.19,258.42) --
	(136.22,260.72) --
	(136.24,261.19) --
	(136.27,260.70) --
	(136.30,261.04) --
	(136.33,259.85) --
	(136.35,260.49) --
	(136.38,257.16) --
	(136.41,258.56) --
	(136.43,257.43) --
	(136.46,257.33) --
	(136.49,258.87) --
	(136.52,258.54) --
	(136.54,260.20) --
	(136.57,263.16) --
	(136.60,263.01) --
	(136.63,263.56) --
	(136.65,260.64) --
	(136.68,261.87) --
	(136.71,259.62) --
	(136.73,260.61) --
	(136.76,258.67) --
	(136.79,261.86) --
	(136.82,262.79) --
	(136.84,261.05) --
	(136.87,261.55) --
	(136.90,262.30) --
	(136.93,262.37) --
	(136.95,261.47) --
	(136.98,259.18) --
	(137.01,262.21) --
	(137.03,263.23) --
	(137.06,263.10) --
	(137.09,262.02) --
	(137.12,261.95) --
	(137.14,260.81) --
	(137.17,262.90) --
	(137.20,264.37) --
	(137.23,262.36) --
	(137.25,260.24) --
	(137.28,258.40) --
	(137.31,260.98) --
	(137.33,260.53) --
	(137.36,262.21) --
	(137.39,260.84) --
	(137.42,260.38) --
	(137.44,262.49) --
	(137.47,259.67) --
	(137.50,259.87) --
	(137.53,259.12) --
	(137.55,259.44) --
	(137.58,259.46) --
	(137.61,257.49) --
	(137.63,261.49) --
	(137.66,260.02) --
	(137.69,260.59) --
	(137.72,260.97) --
	(137.74,260.87) --
	(137.77,258.91) --
	(137.80,258.57) --
	(137.83,261.74) --
	(137.85,260.44) --
	(137.88,261.81) --
	(137.91,262.65) --
	(137.93,261.87) --
	(137.96,260.73) --
	(137.99,261.41) --
	(138.02,259.35) --
	(138.04,262.14) --
	(138.07,261.51) --
	(138.10,261.90) --
	(138.12,262.44) --
	(138.15,261.12) --
	(138.18,260.69) --
	(138.21,257.08) --
	(138.23,257.45) --
	(138.26,255.71) --
	(138.29,258.48) --
	(138.32,260.05) --
	(138.34,259.90) --
	(138.37,258.73) --
	(138.40,262.11) --
	(138.42,261.75) --
	(138.45,259.46) --
	(138.48,259.40) --
	(138.51,262.91) --
	(138.53,262.02) --
	(138.56,263.09) --
	(138.59,262.59) --
	(138.62,265.08) --
	(138.64,264.24) --
	(138.67,264.00) --
	(138.70,264.60) --
	(138.72,264.54) --
	(138.75,264.95) --
	(138.78,265.58) --
	(138.81,263.62) --
	(138.83,264.09) --
	(138.86,263.42) --
	(138.89,265.41) --
	(138.92,263.45) --
	(138.94,263.10) --
	(138.97,262.83) --
	(139.00,263.32) --
	(139.02,263.92) --
	(139.05,260.08) --
	(139.08,261.07) --
	(139.11,260.70) --
	(139.13,259.86) --
	(139.16,261.74) --
	(139.19,264.58) --
	(139.22,263.67) --
	(139.24,263.62) --
	(139.27,263.83) --
	(139.30,261.51) --
	(139.32,258.13) --
	(139.35,261.13) --
	(139.38,259.25) --
	(139.41,259.82) --
	(139.43,260.36) --
	(139.46,261.69) --
	(139.49,262.47) --
	(139.52,263.36) --
	(139.54,262.73) --
	(139.57,260.89) --
	(139.60,260.06) --
	(139.62,257.70) --
	(139.65,260.09) --
	(139.68,258.34) --
	(139.71,261.36) --
	(139.73,263.89) --
	(139.76,263.83) --
	(139.79,262.27) --
	(139.82,263.12) --
	(139.84,263.28) --
	(139.87,264.85) --
	(139.90,264.34) --
	(139.92,265.63) --
	(139.95,262.53) --
	(139.98,261.55) --
	(140.01,259.67) --
	(140.03,259.93) --
	(140.06,262.42) --
	(140.09,262.03) --
	(140.12,261.80) --
	(140.14,263.43) --
	(140.17,263.50) --
	(140.20,264.01) --
	(140.22,261.26) --
	(140.25,259.35) --
	(140.28,259.24) --
	(140.31,258.82) --
	(140.33,258.36) --
	(140.36,259.98) --
	(140.39,259.50) --
	(140.42,261.24) --
	(140.44,259.87) --
	(140.47,260.25) --
	(140.50,263.33) --
	(140.52,261.81) --
	(140.55,262.03) --
	(140.58,265.00) --
	(140.61,264.03) --
	(140.63,260.86) --
	(140.66,263.75) --
	(140.69,261.68) --
	(140.71,262.08) --
	(140.74,261.59) --
	(140.77,263.00) --
	(140.80,267.48) --
	(140.82,268.03) --
	(140.85,268.55) --
	(140.88,264.31) --
	(140.91,266.29) --
	(140.93,265.09) --
	(140.96,265.55) --
	(140.99,263.45) --
	(141.01,264.87) --
	(141.04,263.74) --
	(141.07,262.88) --
	(141.10,263.86) --
	(141.12,264.63) --
	(141.15,259.99) --
	(141.18,259.54) --
	(141.21,261.09) --
	(141.23,260.30) --
	(141.26,260.93) --
	(141.29,265.05) --
	(141.31,265.67) --
	(141.34,267.27) --
	(141.37,266.96) --
	(141.40,264.81) --
	(141.42,263.86) --
	(141.45,265.50) --
	(141.48,267.19) --
	(141.51,265.69) --
	(141.53,267.82) --
	(141.56,267.77) --
	(141.59,264.30) --
	(141.61,265.16) --
	(141.64,264.67) --
	(141.67,264.92) --
	(141.70,265.10) --
	(141.72,265.00) --
	(141.75,266.02) --
	(141.78,262.57) --
	(141.81,263.69) --
	(141.83,262.50) --
	(141.86,263.86) --
	(141.89,263.46) --
	(141.91,264.32) --
	(141.94,264.37) --
	(141.97,263.87) --
	(142.00,262.27) --
	(142.02,263.22) --
	(142.05,261.42) --
	(142.08,260.80) --
	(142.11,259.11) --
	(142.13,258.65) --
	(142.16,257.84) --
	(142.19,260.04) --
	(142.21,260.86) --
	(142.24,259.82) --
	(142.27,260.73) --
	(142.30,260.08) --
	(142.32,263.41) --
	(142.35,260.79) --
	(142.38,261.79) --
	(142.41,260.45) --
	(142.43,258.74) --
	(142.46,260.36) --
	(142.49,259.47) --
	(142.51,259.30) --
	(142.54,261.82) --
	(142.57,259.53) --
	(142.60,261.45) --
	(142.62,263.60) --
	(142.65,262.12) --
	(142.68,263.32) --
	(142.71,263.51) --
	(142.73,261.73) --
	(142.76,262.34) --
	(142.79,261.51) --
	(142.81,262.12) --
	(142.84,260.57) --
	(142.87,259.41) --
	(142.90,258.27) --
	(142.92,260.50) --
	(142.95,260.00) --
	(142.98,262.89) --
	(143.00,265.49) --
	(143.03,265.33) --
	(143.06,265.21) --
	(143.09,264.07) --
	(143.11,267.05) --
	(143.14,263.68) --
	(143.17,268.74) --
	(143.20,264.49) --
	(143.22,263.61) --
	(143.25,265.48) --
	(143.28,263.55) --
	(143.30,264.65) --
	(143.33,265.90) --
	(143.36,265.43) --
	(143.39,263.81) --
	(143.41,260.63) --
	(143.44,260.00) --
	(143.47,262.21) --
	(143.50,262.37) --
	(143.52,263.21) --
	(143.55,262.04) --
	(143.58,264.53) --
	(143.60,263.13) --
	(143.63,264.92) --
	(143.66,264.34) --
	(143.69,266.55) --
	(143.71,265.05) --
	(143.74,263.99) --
	(143.77,260.84) --
	(143.80,262.40) --
	(143.82,259.64) --
	(143.85,259.32) --
	(143.88,262.81) --
	(143.90,261.97) --
	(143.93,260.77) --
	(143.96,260.25) --
	(143.99,264.08) --
	(144.01,265.04) --
	(144.04,264.51) --
	(144.07,268.72) --
	(144.10,265.54) --
	(144.12,264.12) --
	(144.15,263.07) --
	(144.18,259.00) --
	(144.20,259.82) --
	(144.23,260.02) --
	(144.26,258.94) --
	(144.29,260.27) --
	(144.31,260.58) --
	(144.34,260.72) --
	(144.37,257.50) --
	(144.40,260.30) --
	(144.42,262.93) --
	(144.45,260.62) --
	(144.48,260.02) --
	(144.50,260.02) --
	(144.53,260.18) --
	(144.56,260.87) --
	(144.59,261.66) --
	(144.61,264.05) --
	(144.64,261.60) --
	(144.67,261.68) --
	(144.70,262.99) --
	(144.72,263.63) --
	(144.75,264.86) --
	(144.78,264.57) --
	(144.80,264.00) --
	(144.83,267.65) --
	(144.86,264.34) --
	(144.89,266.08) --
	(144.91,267.25) --
	(144.94,268.73) --
	(144.97,268.92) --
	(145.00,266.62) --
	(145.02,264.59) --
	(145.05,266.33) --
	(145.08,264.80) --
	(145.10,264.83) --
	(145.13,265.40) --
	(145.16,265.08) --
	(145.19,266.55) --
	(145.21,268.34) --
	(145.24,266.84) --
	(145.27,267.03) --
	(145.30,267.00) --
	(145.32,266.26) --
	(145.35,268.14) --
	(145.38,266.82) --
	(145.40,265.04) --
	(145.43,264.67) --
	(145.46,264.75) --
	(145.49,263.43) --
	(145.51,265.34) --
	(145.54,261.34) --
	(145.57,263.38) --
	(145.59,264.34) --
	(145.62,266.28) --
	(145.65,264.75) --
	(145.68,266.52) --
	(145.70,263.62) --
	(145.73,265.19) --
	(145.76,265.83) --
	(145.79,265.07) --
	(145.81,266.17) --
	(145.84,266.68) --
	(145.87,266.64) --
	(145.89,265.02) --
	(145.92,264.12) --
	(145.95,265.00) --
	(145.98,267.53) --
	(146.00,266.79) --
	(146.03,266.92) --
	(146.06,266.28) --
	(146.09,264.33) --
	(146.11,265.47) --
	(146.14,263.99) --
	(146.17,262.49) --
	(146.19,264.57) --
	(146.22,266.27) --
	(146.25,266.25) --
	(146.28,264.23) --
	(146.30,264.16) --
	(146.33,266.37) --
	(146.36,264.37) --
	(146.39,264.08) --
	(146.41,261.20) --
	(146.44,263.01) --
	(146.47,262.56) --
	(146.49,261.87) --
	(146.52,263.66) --
	(146.55,265.31) --
	(146.58,263.04) --
	(146.60,265.31) --
	(146.63,266.04) --
	(146.66,265.46) --
	(146.69,266.39) --
	(146.71,269.24) --
	(146.74,270.90) --
	(146.77,267.29) --
	(146.79,270.08) --
	(146.82,266.71) --
	(146.85,267.04) --
	(146.88,265.36) --
	(146.90,265.80) --
	(146.93,266.91) --
	(146.96,268.18) --
	(146.99,265.63) --
	(147.01,268.70) --
	(147.04,267.70) --
	(147.07,267.67) --
	(147.09,268.95) --
	(147.12,268.26) --
	(147.15,268.74) --
	(147.18,267.46) --
	(147.20,266.52) --
	(147.23,264.28) --
	(147.26,269.64) --
	(147.29,268.27) --
	(147.31,266.21) --
	(147.34,264.56) --
	(147.37,263.69) --
	(147.39,264.09) --
	(147.42,261.97) --
	(147.45,263.21) --
	(147.48,265.04) --
	(147.50,266.23) --
	(147.53,265.51) --
	(147.56,264.51) --
	(147.59,265.17) --
	(147.61,264.40) --
	(147.64,266.66) --
	(147.67,261.63) --
	(147.69,262.73) --
	(147.72,262.48) --
	(147.75,264.10) --
	(147.78,265.41) --
	(147.80,262.84) --
	(147.83,262.66) --
	(147.86,262.35) --
	(147.88,262.81) --
	(147.91,263.89) --
	(147.94,261.20) --
	(147.97,263.06) --
	(147.99,261.87) --
	(148.02,262.45) --
	(148.05,262.97) --
	(148.08,265.18) --
	(148.10,265.42) --
	(148.13,266.24) --
	(148.16,263.78) --
	(148.18,264.13) --
	(148.21,265.77) --
	(148.24,264.21) --
	(148.27,263.96) --
	(148.29,264.62) --
	(148.32,262.03) --
	(148.35,264.50) --
	(148.38,263.72) --
	(148.40,264.65) --
	(148.43,262.62) --
	(148.46,264.67) --
	(148.48,263.51) --
	(148.51,261.75) --
	(148.54,261.13) --
	(148.57,257.47) --
	(148.59,259.17) --
	(148.62,260.32) --
	(148.65,262.04) --
	(148.68,260.96) --
	(148.70,262.99) --
	(148.73,262.81) --
	(148.76,261.94) --
	(148.78,262.62) --
	(148.81,261.76) --
	(148.84,262.59) --
	(148.87,259.51) --
	(148.89,260.84) --
	(148.92,258.45) --
	(148.95,259.34) --
	(148.98,259.48) --
	(149.00,259.88) --
	(149.03,259.51) --
	(149.06,258.24) --
	(149.08,259.69) --
	(149.11,262.50) --
	(149.14,263.08) --
	(149.17,262.89) --
	(149.19,265.37) --
	(149.22,265.66) --
	(149.25,261.52) --
	(149.28,261.66) --
	(149.30,259.72) --
	(149.33,260.78) --
	(149.36,261.70) --
	(149.38,259.44) --
	(149.41,259.06) --
	(149.44,257.39) --
	(149.47,258.32) --
	(149.49,259.60) --
	(149.52,261.18) --
	(149.55,260.21) --
	(149.58,262.73) --
	(149.60,264.31) --
	(149.63,262.50) --
	(149.66,264.17) --
	(149.68,261.88) --
	(149.71,264.54) --
	(149.74,263.54) --
	(149.77,264.55) --
	(149.79,262.91) --
	(149.82,266.18) --
	(149.85,263.88) --
	(149.88,265.66) --
	(149.90,260.93) --
	(149.93,262.25) --
	(149.96,260.10) --
	(149.98,261.54) --
	(150.01,261.04) --
	(150.04,260.46) --
	(150.07,265.45) --
	(150.09,262.53) --
	(150.12,263.60) --
	(150.15,259.11) --
	(150.18,262.93) --
	(150.20,260.38) --
	(150.23,261.75) --
	(150.26,262.74) --
	(150.28,263.96) --
	(150.31,263.77) --
	(150.34,263.21) --
	(150.37,260.59) --
	(150.39,262.80) --
	(150.42,261.97) --
	(150.45,260.94) --
	(150.47,263.11) --
	(150.50,260.17) --
	(150.53,260.22) --
	(150.56,262.34) --
	(150.58,261.91) --
	(150.61,261.63) --
	(150.64,259.42) --
	(150.67,262.00) --
	(150.69,265.76) --
	(150.72,265.46) --
	(150.75,265.04) --
	(150.77,267.56) --
	(150.80,267.69) --
	(150.83,268.25) --
	(150.86,269.04) --
	(150.88,269.58) --
	(150.91,267.46) --
	(150.94,268.95) --
	(150.97,269.93) --
	(150.99,268.94) --
	(151.02,270.15) --
	(151.05,267.22) --
	(151.07,268.07) --
	(151.10,269.86) --
	(151.13,269.92) --
	(151.16,270.64) --
	(151.18,268.39) --
	(151.21,267.42) --
	(151.24,267.47) --
	(151.27,264.51) --
	(151.29,265.09) --
	(151.32,266.42) --
	(151.35,264.90) --
	(151.37,268.70) --
	(151.40,267.40) --
	(151.43,267.64) --
	(151.46,265.89) --
	(151.48,264.61) --
	(151.51,263.63) --
	(151.54,260.60) --
	(151.57,264.32) --
	(151.59,262.59) --
	(151.62,260.96) --
	(151.65,261.69) --
	(151.67,262.64) --
	(151.70,260.59) --
	(151.73,257.50) --
	(151.76,256.34) --
	(151.78,258.54) --
	(151.81,259.04) --
	(151.84,260.23) --
	(151.87,259.37) --
	(151.89,259.68) --
	(151.92,259.60) --
	(151.95,259.50) --
	(151.97,261.29) --
	(152.00,259.79) --
	(152.03,259.93) --
	(152.06,260.48) --
	(152.08,258.30) --
	(152.11,259.81) --
	(152.14,260.76) --
	(152.17,258.96) --
	(152.19,259.96) --
	(152.22,259.68) --
	(152.25,259.58) --
	(152.27,259.11) --
	(152.30,261.24) --
	(152.33,259.55) --
	(152.36,259.86) --
	(152.38,259.52) --
	(152.41,261.26) --
	(152.44,262.02) --
	(152.47,263.00) --
	(152.49,265.01) --
	(152.52,263.63) --
	(152.55,264.86) --
	(152.57,263.33) --
	(152.60,263.38) --
	(152.63,261.65) --
	(152.66,265.15) --
	(152.68,264.47) --
	(152.71,264.33) --
	(152.74,264.10) --
	(152.76,263.68) --
	(152.79,264.28) --
	(152.82,263.62) --
	(152.85,263.37) --
	(152.87,260.18) --
	(152.90,261.52) --
	(152.93,261.55) --
	(152.96,260.36) --
	(152.98,262.36) --
	(153.01,262.82) --
	(153.04,261.58) --
	(153.06,261.08) --
	(153.09,261.91) --
	(153.12,261.43) --
	(153.15,261.28) --
	(153.17,263.09) --
	(153.20,264.12) --
	(153.23,264.14) --
	(153.26,263.60) --
	(153.28,263.99) --
	(153.31,263.42) --
	(153.34,265.32) --
	(153.36,263.93) --
	(153.39,266.96) --
	(153.42,269.06) --
	(153.45,272.24) --
	(153.47,270.07) --
	(153.50,273.28) --
	(153.53,270.18) --
	(153.56,266.75) --
	(153.58,264.94) --
	(153.61,263.83) --
	(153.64,262.85) --
	(153.66,262.47) --
	(153.69,260.70) --
	(153.72,262.29) --
	(153.75,263.22) --
	(153.77,261.35) --
	(153.80,262.77) --
	(153.83,263.40) --
	(153.86,263.35) --
	(153.88,262.36) --
	(153.91,262.27) --
	(153.94,260.74) --
	(153.96,261.50) --
	(153.99,262.40) --
	(154.02,260.77) --
	(154.05,261.66) --
	(154.07,265.45) --
	(154.10,264.11) --
	(154.13,267.13) --
	(154.16,266.58) --
	(154.18,266.16) --
	(154.21,264.26) --
	(154.24,262.72) --
	(154.26,263.73) --
	(154.29,263.14) --
	(154.32,263.39) --
	(154.35,266.19) --
	(154.37,267.40) --
	(154.40,267.92) --
	(154.43,269.42) --
	(154.46,270.05) --
	(154.48,270.98) --
	(154.51,270.82) --
	(154.54,271.01) --
	(154.56,266.77) --
	(154.59,268.30) --
	(154.62,268.00) --
	(154.65,269.22) --
	(154.67,268.64) --
	(154.70,269.25) --
	(154.73,268.17) --
	(154.76,268.23) --
	(154.78,268.98) --
	(154.81,270.43) --
	(154.84,267.26) --
	(154.86,272.48) --
	(154.89,270.09) --
	(154.92,266.62) --
	(154.95,269.14) --
	(154.97,264.98) --
	(155.00,264.69) --
	(155.03,264.84) --
	(155.06,264.42) --
	(155.08,265.64) --
	(155.11,264.84) --
	(155.14,263.77) --
	(155.16,266.29) --
	(155.19,268.10) --
	(155.22,267.18) --
	(155.25,266.49) --
	(155.27,264.59) --
	(155.30,269.12) --
	(155.33,268.75) --
	(155.35,263.05) --
	(155.38,263.69) --
	(155.41,263.82) --
	(155.44,261.32) --
	(155.46,257.33) --
	(155.49,257.55) --
	(155.52,260.13) --
	(155.55,257.78) --
	(155.57,257.88) --
	(155.60,258.28) --
	(155.63,257.23) --
	(155.65,258.94) --
	(155.68,257.03) --
	(155.71,258.26) --
	(155.74,261.44) --
	(155.76,262.37) --
	(155.79,262.74) --
	(155.82,261.91) --
	(155.85,263.29) --
	(155.87,263.48) --
	(155.90,263.13) --
	(155.93,267.39) --
	(155.95,264.12) --
	(155.98,263.74) --
	(156.01,262.53) --
	(156.04,259.32) --
	(156.06,264.10) --
	(156.09,264.80) --
	(156.12,261.81) --
	(156.15,263.20) --
	(156.17,262.34) --
	(156.20,260.43) --
	(156.23,265.11) --
	(156.25,266.19) --
	(156.28,265.97) --
	(156.31,264.98) --
	(156.34,264.66) --
	(156.36,262.35) --
	(156.39,263.67) --
	(156.42,265.67) --
	(156.45,265.01) --
	(156.47,265.15) --
	(156.50,263.91) --
	(156.53,264.18) --
	(156.55,262.80) --
	(156.58,263.78) --
	(156.61,262.30) --
	(156.64,263.94) --
	(156.66,262.12) --
	(156.69,264.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.44,220.79) rectangle (159.42,293.52);
\end{scope}
\begin{scope}
\path[clip] ( 99.44,125.76) rectangle (159.42,198.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.44,125.76) rectangle (159.42,198.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.17,177.61) --
	(102.19,174.32) --
	(102.22,174.86) --
	(102.25,175.57) --
	(102.27,175.38) --
	(102.30,175.15) --
	(102.33,172.80) --
	(102.36,176.13) --
	(102.38,173.43) --
	(102.41,173.63) --
	(102.44,174.90) --
	(102.47,175.25) --
	(102.49,176.43) --
	(102.52,175.19) --
	(102.55,174.60) --
	(102.57,175.63) --
	(102.60,176.70) --
	(102.63,175.66) --
	(102.66,174.86) --
	(102.68,173.66) --
	(102.71,173.47) --
	(102.74,173.84) --
	(102.77,173.58) --
	(102.79,172.46) --
	(102.82,173.62) --
	(102.85,173.77) --
	(102.87,173.58) --
	(102.90,177.57) --
	(102.93,177.99) --
	(102.96,177.84) --
	(102.98,177.18) --
	(103.01,178.09) --
	(103.04,177.95) --
	(103.07,179.18) --
	(103.09,178.07) --
	(103.12,178.96) --
	(103.15,178.41) --
	(103.17,176.48) --
	(103.20,175.66) --
	(103.23,174.67) --
	(103.26,174.07) --
	(103.28,175.42) --
	(103.31,175.46) --
	(103.34,175.45) --
	(103.37,175.19) --
	(103.39,176.01) --
	(103.42,173.41) --
	(103.45,174.91) --
	(103.47,174.98) --
	(103.50,175.57) --
	(103.53,176.20) --
	(103.56,174.77) --
	(103.58,177.65) --
	(103.61,177.82) --
	(103.64,178.35) --
	(103.67,178.01) --
	(103.69,178.43) --
	(103.72,180.45) --
	(103.75,180.01) --
	(103.77,179.39) --
	(103.80,179.23) --
	(103.83,178.31) --
	(103.86,177.21) --
	(103.88,176.77) --
	(103.91,177.21) --
	(103.94,177.05) --
	(103.96,176.07) --
	(103.99,175.65) --
	(104.02,174.73) --
	(104.05,176.53) --
	(104.07,177.48) --
	(104.10,177.61) --
	(104.13,176.20) --
	(104.16,176.22) --
	(104.18,174.71) --
	(104.21,173.07) --
	(104.24,173.02) --
	(104.26,174.51) --
	(104.29,175.83) --
	(104.32,175.20) --
	(104.35,173.63) --
	(104.37,171.98) --
	(104.40,172.66) --
	(104.43,172.13) --
	(104.46,171.66) --
	(104.48,172.13) --
	(104.51,174.00) --
	(104.54,174.43) --
	(104.56,172.55) --
	(104.59,174.44) --
	(104.62,173.37) --
	(104.65,174.53) --
	(104.67,175.48) --
	(104.70,173.12) --
	(104.73,174.59) --
	(104.76,175.62) --
	(104.78,174.44) --
	(104.81,175.88) --
	(104.84,175.36) --
	(104.86,174.75) --
	(104.89,174.66) --
	(104.92,173.42) --
	(104.95,175.64) --
	(104.97,177.06) --
	(105.00,176.35) --
	(105.03,178.73) --
	(105.06,176.50) --
	(105.08,176.23) --
	(105.11,175.95) --
	(105.14,176.04) --
	(105.16,175.90) --
	(105.19,175.28) --
	(105.22,175.20) --
	(105.25,176.23) --
	(105.27,177.01) --
	(105.30,175.57) --
	(105.33,174.04) --
	(105.36,174.55) --
	(105.38,172.53) --
	(105.41,172.58) --
	(105.44,173.61) --
	(105.46,173.18) --
	(105.49,174.25) --
	(105.52,174.25) --
	(105.55,174.17) --
	(105.57,174.82) --
	(105.60,174.46) --
	(105.63,173.89) --
	(105.66,174.65) --
	(105.68,174.96) --
	(105.71,174.96) --
	(105.74,176.13) --
	(105.76,175.98) --
	(105.79,176.39) --
	(105.82,175.54) --
	(105.85,177.60) --
	(105.87,178.62) --
	(105.90,178.27) --
	(105.93,178.77) --
	(105.96,175.91) --
	(105.98,175.68) --
	(106.01,177.56) --
	(106.04,176.93) --
	(106.06,177.34) --
	(106.09,177.39) --
	(106.12,176.57) --
	(106.15,176.02) --
	(106.17,174.84) --
	(106.20,176.47) --
	(106.23,175.57) --
	(106.25,176.38) --
	(106.28,174.70) --
	(106.31,173.94) --
	(106.34,173.67) --
	(106.36,174.52) --
	(106.39,174.58) --
	(106.42,173.76) --
	(106.45,173.78) --
	(106.47,174.84) --
	(106.50,175.31) --
	(106.53,174.10) --
	(106.55,174.84) --
	(106.58,174.62) --
	(106.61,174.03) --
	(106.64,171.63) --
	(106.66,173.03) --
	(106.69,173.73) --
	(106.72,172.71) --
	(106.75,172.22) --
	(106.77,171.89) --
	(106.80,172.85) --
	(106.83,174.61) --
	(106.85,172.78) --
	(106.88,173.43) --
	(106.91,174.30) --
	(106.94,175.73) --
	(106.96,176.08) --
	(106.99,176.12) --
	(107.02,177.27) --
	(107.05,178.65) --
	(107.07,177.58) --
	(107.10,177.92) --
	(107.13,175.85) --
	(107.15,176.43) --
	(107.18,175.47) --
	(107.21,176.69) --
	(107.24,180.47) --
	(107.26,177.53) --
	(107.29,176.52) --
	(107.32,177.35) --
	(107.35,178.42) --
	(107.37,177.44) --
	(107.40,177.69) --
	(107.43,180.95) --
	(107.45,180.43) --
	(107.48,180.77) --
	(107.51,181.42) --
	(107.54,180.31) --
	(107.56,180.53) --
	(107.59,181.88) --
	(107.62,179.70) --
	(107.65,178.94) --
	(107.67,178.42) --
	(107.70,178.92) --
	(107.73,180.68) --
	(107.75,178.15) --
	(107.78,178.44) --
	(107.81,176.80) --
	(107.84,176.96) --
	(107.86,176.83) --
	(107.89,176.38) --
	(107.92,174.12) --
	(107.95,175.20) --
	(107.97,177.05) --
	(108.00,177.36) --
	(108.03,177.55) --
	(108.05,177.61) --
	(108.08,178.05) --
	(108.11,179.31) --
	(108.14,179.32) --
	(108.16,179.17) --
	(108.19,177.29) --
	(108.22,178.54) --
	(108.25,178.43) --
	(108.27,178.00) --
	(108.30,177.82) --
	(108.33,177.50) --
	(108.35,178.03) --
	(108.38,180.38) --
	(108.41,176.50) --
	(108.44,178.91) --
	(108.46,178.19) --
	(108.49,180.38) --
	(108.52,180.04) --
	(108.55,178.16) --
	(108.57,178.83) --
	(108.60,176.64) --
	(108.63,177.23) --
	(108.65,178.40) --
	(108.68,178.04) --
	(108.71,175.93) --
	(108.74,177.86) --
	(108.76,180.38) --
	(108.79,179.84) --
	(108.82,179.30) --
	(108.84,177.81) --
	(108.87,177.40) --
	(108.90,179.62) --
	(108.93,177.63) --
	(108.95,181.16) --
	(108.98,181.97) --
	(109.01,180.66) --
	(109.04,179.09) --
	(109.06,177.52) --
	(109.09,177.18) --
	(109.12,176.53) --
	(109.14,173.70) --
	(109.17,176.63) --
	(109.20,177.27) --
	(109.23,178.63) --
	(109.25,177.82) --
	(109.28,178.78) --
	(109.31,179.19) --
	(109.34,179.25) --
	(109.36,177.74) --
	(109.39,179.43) --
	(109.42,179.08) --
	(109.44,180.34) --
	(109.47,181.28) --
	(109.50,181.45) --
	(109.53,180.89) --
	(109.55,180.91) --
	(109.58,181.86) --
	(109.61,181.41) --
	(109.64,180.89) --
	(109.66,183.04) --
	(109.69,180.21) --
	(109.72,182.57) --
	(109.74,185.49) --
	(109.77,186.23) --
	(109.80,183.32) --
	(109.83,181.19) --
	(109.85,181.17) --
	(109.88,183.32) --
	(109.91,183.73) --
	(109.94,184.71) --
	(109.96,185.18) --
	(109.99,180.86) --
	(110.02,182.40) --
	(110.04,179.22) --
	(110.07,178.49) --
	(110.10,179.11) --
	(110.13,179.16) --
	(110.15,178.15) --
	(110.18,178.07) --
	(110.21,176.81) --
	(110.24,175.71) --
	(110.26,177.57) --
	(110.29,178.72) --
	(110.32,178.74) --
	(110.34,178.17) --
	(110.37,178.08) --
	(110.40,175.04) --
	(110.43,173.84) --
	(110.45,174.24) --
	(110.48,174.33) --
	(110.51,175.19) --
	(110.54,175.08) --
	(110.56,174.38) --
	(110.59,175.55) --
	(110.62,176.27) --
	(110.64,174.46) --
	(110.67,173.14) --
	(110.70,174.07) --
	(110.73,173.95) --
	(110.75,173.88) --
	(110.78,174.44) --
	(110.81,174.09) --
	(110.84,174.74) --
	(110.86,175.55) --
	(110.89,176.10) --
	(110.92,176.85) --
	(110.94,176.62) --
	(110.97,176.24) --
	(111.00,175.57) --
	(111.03,175.46) --
	(111.05,177.11) --
	(111.08,176.71) --
	(111.11,176.80) --
	(111.13,176.62) --
	(111.16,177.52) --
	(111.19,177.44) --
	(111.22,177.75) --
	(111.24,176.74) --
	(111.27,175.64) --
	(111.30,176.41) --
	(111.33,177.17) --
	(111.35,177.87) --
	(111.38,176.73) --
	(111.41,177.36) --
	(111.43,176.17) --
	(111.46,176.03) --
	(111.49,175.84) --
	(111.52,177.46) --
	(111.54,175.24) --
	(111.57,176.23) --
	(111.60,178.03) --
	(111.63,177.22) --
	(111.65,177.73) --
	(111.68,176.15) --
	(111.71,177.60) --
	(111.73,176.98) --
	(111.76,178.04) --
	(111.79,176.95) --
	(111.82,178.18) --
	(111.84,178.38) --
	(111.87,179.22) --
	(111.90,178.34) --
	(111.93,177.58) --
	(111.95,176.04) --
	(111.98,175.85) --
	(112.01,176.55) --
	(112.03,177.53) --
	(112.06,177.44) --
	(112.09,176.42) --
	(112.12,178.27) --
	(112.14,177.63) --
	(112.17,178.11) --
	(112.20,177.28) --
	(112.23,176.22) --
	(112.25,177.18) --
	(112.28,175.10) --
	(112.31,175.09) --
	(112.33,176.52) --
	(112.36,176.43) --
	(112.39,174.90) --
	(112.42,175.97) --
	(112.44,176.63) --
	(112.47,176.37) --
	(112.50,177.84) --
	(112.53,177.73) --
	(112.55,177.08) --
	(112.58,178.10) --
	(112.61,176.67) --
	(112.63,175.13) --
	(112.66,173.38) --
	(112.69,172.69) --
	(112.72,170.75) --
	(112.74,171.89) --
	(112.77,171.88) --
	(112.80,172.14) --
	(112.83,171.38) --
	(112.85,173.57) --
	(112.88,172.14) --
	(112.91,172.17) --
	(112.93,174.10) --
	(112.96,173.41) --
	(112.99,172.31) --
	(113.02,172.45) --
	(113.04,172.88) --
	(113.07,173.59) --
	(113.10,173.45) --
	(113.13,172.65) --
	(113.15,173.75) --
	(113.18,173.84) --
	(113.21,174.83) --
	(113.23,173.67) --
	(113.26,173.13) --
	(113.29,174.03) --
	(113.32,173.35) --
	(113.34,175.86) --
	(113.37,175.87) --
	(113.40,175.24) --
	(113.43,176.18) --
	(113.45,175.33) --
	(113.48,175.96) --
	(113.51,174.92) --
	(113.53,176.28) --
	(113.56,178.16) --
	(113.59,176.20) --
	(113.62,176.08) --
	(113.64,175.56) --
	(113.67,174.93) --
	(113.70,176.31) --
	(113.72,175.87) --
	(113.75,172.72) --
	(113.78,172.67) --
	(113.81,174.39) --
	(113.83,175.55) --
	(113.86,176.66) --
	(113.89,175.11) --
	(113.92,175.53) --
	(113.94,174.65) --
	(113.97,173.68) --
	(114.00,174.55) --
	(114.02,174.78) --
	(114.05,175.83) --
	(114.08,173.68) --
	(114.11,174.88) --
	(114.13,173.05) --
	(114.16,171.46) --
	(114.19,169.47) --
	(114.22,170.25) --
	(114.24,170.75) --
	(114.27,171.28) --
	(114.30,170.79) --
	(114.32,172.55) --
	(114.35,172.16) --
	(114.38,171.60) --
	(114.41,173.31) --
	(114.43,175.03) --
	(114.46,174.75) --
	(114.49,173.74) --
	(114.52,175.46) --
	(114.54,175.50) --
	(114.57,175.47) --
	(114.60,175.96) --
	(114.62,176.76) --
	(114.65,174.94) --
	(114.68,175.38) --
	(114.71,175.51) --
	(114.73,174.83) --
	(114.76,175.38) --
	(114.79,176.52) --
	(114.82,176.87) --
	(114.84,176.98) --
	(114.87,176.93) --
	(114.90,175.61) --
	(114.92,175.47) --
	(114.95,174.26) --
	(114.98,172.75) --
	(115.01,172.18) --
	(115.03,173.72) --
	(115.06,174.78) --
	(115.09,175.97) --
	(115.12,173.41) --
	(115.14,173.34) --
	(115.17,173.30) --
	(115.20,173.43) --
	(115.22,175.71) --
	(115.25,177.09) --
	(115.28,176.60) --
	(115.31,176.93) --
	(115.33,175.82) --
	(115.36,176.11) --
	(115.39,175.70) --
	(115.42,174.66) --
	(115.44,174.98) --
	(115.47,175.52) --
	(115.50,177.61) --
	(115.52,177.18) --
	(115.55,177.18) --
	(115.58,178.11) --
	(115.61,176.81) --
	(115.63,178.24) --
	(115.66,177.05) --
	(115.69,175.51) --
	(115.72,175.30) --
	(115.74,176.63) --
	(115.77,176.43) --
	(115.80,176.75) --
	(115.82,176.85) --
	(115.85,175.77) --
	(115.88,176.74) --
	(115.91,174.86) --
	(115.93,176.70) --
	(115.96,174.19) --
	(115.99,174.60) --
	(116.01,175.96) --
	(116.04,176.88) --
	(116.07,176.72) --
	(116.10,175.59) --
	(116.12,176.74) --
	(116.15,179.17) --
	(116.18,177.89) --
	(116.21,178.71) --
	(116.23,177.19) --
	(116.26,176.23) --
	(116.29,176.73) --
	(116.31,177.30) --
	(116.34,179.07) --
	(116.37,178.40) --
	(116.40,177.30) --
	(116.42,175.95) --
	(116.45,177.26) --
	(116.48,177.74) --
	(116.51,176.52) --
	(116.53,176.94) --
	(116.56,177.20) --
	(116.59,176.53) --
	(116.61,176.20) --
	(116.64,178.05) --
	(116.67,176.62) --
	(116.70,177.30) --
	(116.72,176.93) --
	(116.75,178.02) --
	(116.78,176.56) --
	(116.81,176.39) --
	(116.83,173.28) --
	(116.86,173.50) --
	(116.89,173.36) --
	(116.91,174.08) --
	(116.94,174.16) --
	(116.97,172.63) --
	(117.00,173.21) --
	(117.02,173.22) --
	(117.05,171.47) --
	(117.08,171.04) --
	(117.11,171.32) --
	(117.13,170.36) --
	(117.16,171.02) --
	(117.19,173.24) --
	(117.21,174.42) --
	(117.24,174.76) --
	(117.27,176.50) --
	(117.30,176.40) --
	(117.32,176.14) --
	(117.35,177.04) --
	(117.38,176.87) --
	(117.41,178.28) --
	(117.43,177.34) --
	(117.46,177.31) --
	(117.49,176.70) --
	(117.51,177.70) --
	(117.54,178.10) --
	(117.57,179.64) --
	(117.60,178.91) --
	(117.62,177.89) --
	(117.65,175.68) --
	(117.68,177.12) --
	(117.71,176.53) --
	(117.73,177.16) --
	(117.76,176.86) --
	(117.79,176.74) --
	(117.81,178.36) --
	(117.84,180.22) --
	(117.87,181.70) --
	(117.90,182.31) --
	(117.92,179.48) --
	(117.95,180.87) --
	(117.98,179.80) --
	(118.01,178.27) --
	(118.03,179.49) --
	(118.06,178.66) --
	(118.09,178.96) --
	(118.11,179.80) --
	(118.14,182.57) --
	(118.17,182.26) --
	(118.20,184.31) --
	(118.22,181.92) --
	(118.25,184.82) --
	(118.28,184.38) --
	(118.31,184.34) --
	(118.33,182.74) --
	(118.36,180.90) --
	(118.39,179.27) --
	(118.41,179.88) --
	(118.44,178.91) --
	(118.47,179.12) --
	(118.50,179.70) --
	(118.52,180.07) --
	(118.55,178.87) --
	(118.58,178.49) --
	(118.60,178.14) --
	(118.63,180.23) --
	(118.66,179.55) --
	(118.69,179.54) --
	(118.71,178.00) --
	(118.74,176.92) --
	(118.77,177.78) --
	(118.80,178.69) --
	(118.82,178.79) --
	(118.85,179.47) --
	(118.88,178.02) --
	(118.90,176.79) --
	(118.93,176.75) --
	(118.96,177.83) --
	(118.99,176.74) --
	(119.01,176.20) --
	(119.04,176.58) --
	(119.07,175.96) --
	(119.10,174.75) --
	(119.12,175.80) --
	(119.15,176.11) --
	(119.18,176.57) --
	(119.20,177.12) --
	(119.23,176.65) --
	(119.26,175.92) --
	(119.29,175.70) --
	(119.31,175.85) --
	(119.34,177.51) --
	(119.37,179.13) --
	(119.40,180.29) --
	(119.42,178.57) --
	(119.45,179.31) --
	(119.48,180.61) --
	(119.50,182.03) --
	(119.53,181.81) --
	(119.56,178.46) --
	(119.59,178.90) --
	(119.61,179.44) --
	(119.64,178.41) --
	(119.67,179.02) --
	(119.70,178.60) --
	(119.72,176.21) --
	(119.75,177.50) --
	(119.78,177.03) --
	(119.80,176.54) --
	(119.83,176.20) --
	(119.86,175.23) --
	(119.89,174.90) --
	(119.91,176.08) --
	(119.94,176.42) --
	(119.97,175.74) --
	(120.00,176.47) --
	(120.02,178.17) --
	(120.05,177.27) --
	(120.08,176.71) --
	(120.10,176.01) --
	(120.13,178.48) --
	(120.16,177.65) --
	(120.19,178.82) --
	(120.21,179.00) --
	(120.24,177.84) --
	(120.27,177.94) --
	(120.30,177.53) --
	(120.32,177.97) --
	(120.35,177.62) --
	(120.38,177.96) --
	(120.40,180.32) --
	(120.43,181.27) --
	(120.46,181.05) --
	(120.49,179.35) --
	(120.51,180.04) --
	(120.54,180.45) --
	(120.57,179.39) --
	(120.60,179.18) --
	(120.62,179.73) --
	(120.65,180.10) --
	(120.68,180.53) --
	(120.70,179.26) --
	(120.73,177.56) --
	(120.76,178.46) --
	(120.79,178.19) --
	(120.81,180.24) --
	(120.84,179.71) --
	(120.87,180.43) --
	(120.89,180.36) --
	(120.92,179.00) --
	(120.95,180.53) --
	(120.98,181.56) --
	(121.00,179.95) --
	(121.03,177.88) --
	(121.06,178.47) --
	(121.09,179.24) --
	(121.11,179.15) --
	(121.14,177.97) --
	(121.17,177.08) --
	(121.19,176.16) --
	(121.22,176.65) --
	(121.25,177.36) --
	(121.28,177.52) --
	(121.30,177.15) --
	(121.33,175.31) --
	(121.36,176.75) --
	(121.39,176.73) --
	(121.41,175.61) --
	(121.44,177.34) --
	(121.47,176.23) --
	(121.49,176.53) --
	(121.52,176.69) --
	(121.55,174.39) --
	(121.58,174.40) --
	(121.60,173.87) --
	(121.63,173.89) --
	(121.66,173.76) --
	(121.69,172.65) --
	(121.71,174.21) --
	(121.74,171.81) --
	(121.77,172.21) --
	(121.79,173.00) --
	(121.82,175.68) --
	(121.85,174.54) --
	(121.88,175.98) --
	(121.90,176.68) --
	(121.93,177.42) --
	(121.96,177.17) --
	(121.99,177.60) --
	(122.01,176.79) --
	(122.04,176.61) --
	(122.07,177.43) --
	(122.09,179.33) --
	(122.12,178.06) --
	(122.15,179.42) --
	(122.18,180.06) --
	(122.20,179.97) --
	(122.23,181.54) --
	(122.26,179.16) --
	(122.29,179.23) --
	(122.31,178.81) --
	(122.34,179.27) --
	(122.37,178.53) --
	(122.39,180.44) --
	(122.42,179.60) --
	(122.45,180.99) --
	(122.48,178.63) --
	(122.50,178.62) --
	(122.53,178.18) --
	(122.56,176.42) --
	(122.59,176.12) --
	(122.61,178.73) --
	(122.64,181.87) --
	(122.67,184.35) --
	(122.69,184.22) --
	(122.72,183.88) --
	(122.75,184.81) --
	(122.78,184.48) --
	(122.80,183.55) --
	(122.83,182.55) --
	(122.86,183.18) --
	(122.89,182.88) --
	(122.91,181.62) --
	(122.94,182.05) --
	(122.97,181.37) --
	(122.99,178.93) --
	(123.02,180.28) --
	(123.05,178.76) --
	(123.08,179.66) --
	(123.10,178.00) --
	(123.13,177.98) --
	(123.16,178.81) --
	(123.19,180.21) --
	(123.21,180.52) --
	(123.24,180.96) --
	(123.27,180.35) --
	(123.29,179.85) --
	(123.32,178.08) --
	(123.35,178.29) --
	(123.38,178.56) --
	(123.40,178.33) --
	(123.43,179.54) --
	(123.46,179.27) --
	(123.48,179.31) --
	(123.51,176.81) --
	(123.54,181.50) --
	(123.57,178.77) --
	(123.59,177.85) --
	(123.62,177.58) --
	(123.65,176.93) --
	(123.68,176.19) --
	(123.70,175.08) --
	(123.73,174.64) --
	(123.76,174.90) --
	(123.78,174.93) --
	(123.81,175.85) --
	(123.84,174.90) --
	(123.87,176.17) --
	(123.89,178.68) --
	(123.92,177.48) --
	(123.95,176.94) --
	(123.98,176.61) --
	(124.00,177.72) --
	(124.03,176.10) --
	(124.06,177.69) --
	(124.08,175.94) --
	(124.11,174.88) --
	(124.14,176.54) --
	(124.17,175.85) --
	(124.19,176.75) --
	(124.22,175.93) --
	(124.25,177.14) --
	(124.28,177.11) --
	(124.30,178.84) --
	(124.33,179.77) --
	(124.36,179.87) --
	(124.38,180.35) --
	(124.41,179.86) --
	(124.44,179.77) --
	(124.47,178.00) --
	(124.49,179.34) --
	(124.52,177.57) --
	(124.55,176.18) --
	(124.58,176.78) --
	(124.60,177.25) --
	(124.63,176.70) --
	(124.66,177.69) --
	(124.68,176.95) --
	(124.71,175.50) --
	(124.74,176.72) --
	(124.77,176.74) --
	(124.79,177.83) --
	(124.82,175.77) --
	(124.85,176.08) --
	(124.88,174.84) --
	(124.90,176.50) --
	(124.93,175.10) --
	(124.96,178.39) --
	(124.98,176.99) --
	(125.01,178.40) --
	(125.04,177.05) --
	(125.07,177.13) --
	(125.09,176.86) --
	(125.12,178.01) --
	(125.15,176.89) --
	(125.18,177.50) --
	(125.20,177.55) --
	(125.23,177.62) --
	(125.26,177.75) --
	(125.28,174.96) --
	(125.31,174.88) --
	(125.34,175.26) --
	(125.37,175.36) --
	(125.39,176.25) --
	(125.42,175.77) --
	(125.45,175.53) --
	(125.48,176.62) --
	(125.50,176.07) --
	(125.53,175.34) --
	(125.56,174.23) --
	(125.58,174.11) --
	(125.61,175.00) --
	(125.64,175.95) --
	(125.67,172.97) --
	(125.69,171.59) --
	(125.72,172.41) --
	(125.75,173.52) --
	(125.77,173.82) --
	(125.80,172.23) --
	(125.83,171.45) --
	(125.86,173.02) --
	(125.88,170.30) --
	(125.91,171.16) --
	(125.94,171.46) --
	(125.97,172.69) --
	(125.99,174.27) --
	(126.02,172.49) --
	(126.05,173.17) --
	(126.07,172.84) --
	(126.10,172.35) --
	(126.13,172.08) --
	(126.16,173.73) --
	(126.18,174.27) --
	(126.21,173.99) --
	(126.24,172.82) --
	(126.27,172.53) --
	(126.29,175.30) --
	(126.32,175.03) --
	(126.35,176.81) --
	(126.37,175.41) --
	(126.40,175.62) --
	(126.43,175.15) --
	(126.46,175.83) --
	(126.48,175.37) --
	(126.51,174.73) --
	(126.54,174.51) --
	(126.57,173.45) --
	(126.59,174.36) --
	(126.62,175.53) --
	(126.65,174.63) --
	(126.67,175.82) --
	(126.70,173.76) --
	(126.73,175.51) --
	(126.76,178.36) --
	(126.78,176.88) --
	(126.81,177.18) --
	(126.84,176.28) --
	(126.87,176.14) --
	(126.89,176.74) --
	(126.92,176.93) --
	(126.95,178.31) --
	(126.97,179.81) --
	(127.00,177.25) --
	(127.03,178.76) --
	(127.06,181.05) --
	(127.08,179.94) --
	(127.11,180.38) --
	(127.14,177.82) --
	(127.17,178.95) --
	(127.19,178.76) --
	(127.22,179.28) --
	(127.25,179.12) --
	(127.27,178.04) --
	(127.30,177.97) --
	(127.33,178.09) --
	(127.36,178.74) --
	(127.38,178.06) --
	(127.41,179.12) --
	(127.44,178.70) --
	(127.47,177.41) --
	(127.49,178.99) --
	(127.52,182.04) --
	(127.55,182.00) --
	(127.57,180.24) --
	(127.60,180.29) --
	(127.63,181.01) --
	(127.66,179.88) --
	(127.68,179.49) --
	(127.71,177.82) --
	(127.74,180.02) --
	(127.77,179.02) --
	(127.79,178.67) --
	(127.82,177.98) --
	(127.85,178.60) --
	(127.87,177.75) --
	(127.90,179.20) --
	(127.93,179.53) --
	(127.96,178.00) --
	(127.98,178.70) --
	(128.01,180.16) --
	(128.04,179.10) --
	(128.07,175.96) --
	(128.09,175.42) --
	(128.12,177.23) --
	(128.15,178.57) --
	(128.17,176.27) --
	(128.20,176.81) --
	(128.23,178.56) --
	(128.26,178.42) --
	(128.28,179.04) --
	(128.31,179.62) --
	(128.34,178.15) --
	(128.36,176.37) --
	(128.39,175.77) --
	(128.42,176.76) --
	(128.45,176.36) --
	(128.47,176.73) --
	(128.50,178.52) --
	(128.53,180.16) --
	(128.56,179.51) --
	(128.58,179.71) --
	(128.61,179.23) --
	(128.64,179.64) --
	(128.66,178.44) --
	(128.69,179.19) --
	(128.72,179.38) --
	(128.75,180.43) --
	(128.77,178.78) --
	(128.80,180.39) --
	(128.83,178.33) --
	(128.86,178.49) --
	(128.88,178.56) --
	(128.91,176.75) --
	(128.94,176.24) --
	(128.96,176.63) --
	(128.99,176.46) --
	(129.02,178.61) --
	(129.05,178.67) --
	(129.07,178.45) --
	(129.10,178.30) --
	(129.13,179.25) --
	(129.16,179.31) --
	(129.18,179.16) --
	(129.21,176.99) --
	(129.24,176.48) --
	(129.26,179.04) --
	(129.29,179.44) --
	(129.32,178.84) --
	(129.35,177.80) --
	(129.37,178.68) --
	(129.40,178.30) --
	(129.43,176.82) --
	(129.46,177.73) --
	(129.48,176.07) --
	(129.51,175.63) --
	(129.54,177.47) --
	(129.56,177.03) --
	(129.59,177.42) --
	(129.62,176.43) --
	(129.65,176.04) --
	(129.67,177.46) --
	(129.70,176.56) --
	(129.73,176.33) --
	(129.76,176.85) --
	(129.78,178.04) --
	(129.81,177.94) --
	(129.84,178.32) --
	(129.86,177.55) --
	(129.89,177.90) --
	(129.92,178.22) --
	(129.95,177.06) --
	(129.97,176.91) --
	(130.00,178.56) --
	(130.03,176.46) --
	(130.06,176.22) --
	(130.08,177.29) --
	(130.11,175.90) --
	(130.14,175.34) --
	(130.16,176.77) --
	(130.19,174.01) --
	(130.22,176.76) --
	(130.25,177.28) --
	(130.27,177.03) --
	(130.30,176.69) --
	(130.33,175.95) --
	(130.36,175.64) --
	(130.38,173.45) --
	(130.41,175.30) --
	(130.44,174.59) --
	(130.46,174.24) --
	(130.49,172.02) --
	(130.52,172.27) --
	(130.55,172.56) --
	(130.57,174.01) --
	(130.60,174.36) --
	(130.63,174.33) --
	(130.65,174.02) --
	(130.68,177.57) --
	(130.71,176.60) --
	(130.74,177.86) --
	(130.76,177.08) --
	(130.79,177.57) --
	(130.82,176.92) --
	(130.85,177.92) --
	(130.87,179.42) --
	(130.90,177.75) --
	(130.93,177.76) --
	(130.95,178.31) --
	(130.98,177.57) --
	(131.01,176.36) --
	(131.04,178.17) --
	(131.06,177.37) --
	(131.09,179.44) --
	(131.12,179.19) --
	(131.15,178.38) --
	(131.17,179.46) --
	(131.20,176.90) --
	(131.23,177.35) --
	(131.25,177.55) --
	(131.28,175.97) --
	(131.31,177.12) --
	(131.34,177.64) --
	(131.36,176.73) --
	(131.39,175.71) --
	(131.42,177.50) --
	(131.45,176.94) --
	(131.47,176.87) --
	(131.50,176.73) --
	(131.53,177.03) --
	(131.55,175.39) --
	(131.58,174.25) --
	(131.61,172.84) --
	(131.64,174.36) --
	(131.66,175.09) --
	(131.69,174.53) --
	(131.72,173.35) --
	(131.75,175.19) --
	(131.77,177.16) --
	(131.80,177.92) --
	(131.83,178.36) --
	(131.85,179.47) --
	(131.88,181.60) --
	(131.91,183.59) --
	(131.94,183.01) --
	(131.96,182.90) --
	(131.99,181.46) --
	(132.02,181.80) --
	(132.05,182.94) --
	(132.07,179.94) --
	(132.10,179.90) --
	(132.13,181.24) --
	(132.15,181.16) --
	(132.18,180.66) --
	(132.21,181.58) --
	(132.24,178.65) --
	(132.26,179.49) --
	(132.29,177.61) --
	(132.32,178.55) --
	(132.35,177.63) --
	(132.37,178.76) --
	(132.40,179.17) --
	(132.43,178.63) --
	(132.45,178.22) --
	(132.48,179.32) --
	(132.51,179.81) --
	(132.54,178.89) --
	(132.56,176.08) --
	(132.59,175.06) --
	(132.62,174.61) --
	(132.65,175.92) --
	(132.67,175.13) --
	(132.70,175.59) --
	(132.73,175.33) --
	(132.75,176.74) --
	(132.78,177.45) --
	(132.81,177.35) --
	(132.84,177.77) --
	(132.86,177.59) --
	(132.89,177.63) --
	(132.92,179.00) --
	(132.95,176.82) --
	(132.97,179.05) --
	(133.00,180.19) --
	(133.03,180.13) --
	(133.05,179.18) --
	(133.08,178.65) --
	(133.11,178.31) --
	(133.14,177.49) --
	(133.16,175.27) --
	(133.19,176.44) --
	(133.22,175.00) --
	(133.24,177.57) --
	(133.27,177.55) --
	(133.30,176.10) --
	(133.33,177.40) --
	(133.35,176.52) --
	(133.38,175.59) --
	(133.41,177.28) --
	(133.44,176.25) --
	(133.46,176.98) --
	(133.49,175.03) --
	(133.52,175.29) --
	(133.54,176.23) --
	(133.57,175.45) --
	(133.60,176.57) --
	(133.63,177.28) --
	(133.65,178.03) --
	(133.68,177.94) --
	(133.71,177.82) --
	(133.74,176.01) --
	(133.76,176.37) --
	(133.79,176.47) --
	(133.82,176.77) --
	(133.84,176.33) --
	(133.87,176.56) --
	(133.90,178.86) --
	(133.93,178.56) --
	(133.95,177.77) --
	(133.98,177.88) --
	(134.01,176.54) --
	(134.04,176.44) --
	(134.06,176.15) --
	(134.09,176.38) --
	(134.12,178.94) --
	(134.14,178.45) --
	(134.17,178.35) --
	(134.20,179.57) --
	(134.23,179.25) --
	(134.25,178.80) --
	(134.28,179.30) --
	(134.31,179.03) --
	(134.34,179.14) --
	(134.36,180.12) --
	(134.39,179.07) --
	(134.42,178.65) --
	(134.44,177.62) --
	(134.47,178.29) --
	(134.50,175.94) --
	(134.53,176.10) --
	(134.55,175.95) --
	(134.58,175.05) --
	(134.61,174.42) --
	(134.64,176.01) --
	(134.66,175.57) --
	(134.69,176.17) --
	(134.72,177.13) --
	(134.74,178.21) --
	(134.77,175.70) --
	(134.80,174.51) --
	(134.83,175.65) --
	(134.85,176.05) --
	(134.88,174.43) --
	(134.91,174.68) --
	(134.94,175.65) --
	(134.96,176.94) --
	(134.99,176.51) --
	(135.02,176.70) --
	(135.04,176.67) --
	(135.07,175.72) --
	(135.10,174.92) --
	(135.13,175.09) --
	(135.15,175.77) --
	(135.18,174.58) --
	(135.21,174.61) --
	(135.24,174.27) --
	(135.26,174.79) --
	(135.29,174.93) --
	(135.32,175.02) --
	(135.34,175.10) --
	(135.37,177.19) --
	(135.40,177.06) --
	(135.43,176.83) --
	(135.45,177.12) --
	(135.48,176.20) --
	(135.51,176.03) --
	(135.53,175.58) --
	(135.56,176.66) --
	(135.59,175.91) --
	(135.62,175.01) --
	(135.64,175.24) --
	(135.67,175.65) --
	(135.70,175.04) --
	(135.73,175.32) --
	(135.75,175.52) --
	(135.78,175.69) --
	(135.81,176.23) --
	(135.83,175.76) --
	(135.86,176.42) --
	(135.89,174.65) --
	(135.92,174.48) --
	(135.94,175.72) --
	(135.97,176.41) --
	(136.00,175.77) --
	(136.03,175.87) --
	(136.05,175.66) --
	(136.08,175.90) --
	(136.11,174.97) --
	(136.13,174.25) --
	(136.16,174.47) --
	(136.19,175.48) --
	(136.22,174.85) --
	(136.24,174.03) --
	(136.27,174.43) --
	(136.30,173.02) --
	(136.33,173.40) --
	(136.35,172.55) --
	(136.38,172.90) --
	(136.41,173.59) --
	(136.43,174.40) --
	(136.46,176.02) --
	(136.49,175.98) --
	(136.52,175.98) --
	(136.54,175.60) --
	(136.57,176.46) --
	(136.60,176.71) --
	(136.63,176.15) --
	(136.65,176.84) --
	(136.68,175.75) --
	(136.71,174.95) --
	(136.73,176.84) --
	(136.76,179.97) --
	(136.79,179.18) --
	(136.82,177.87) --
	(136.84,177.39) --
	(136.87,177.95) --
	(136.90,179.33) --
	(136.93,179.32) --
	(136.95,180.72) --
	(136.98,178.17) --
	(137.01,179.95) --
	(137.03,177.06) --
	(137.06,176.85) --
	(137.09,178.24) --
	(137.12,178.52) --
	(137.14,179.50) --
	(137.17,177.82) --
	(137.20,177.03) --
	(137.23,178.23) --
	(137.25,175.75) --
	(137.28,175.67) --
	(137.31,175.59) --
	(137.33,176.80) --
	(137.36,176.06) --
	(137.39,175.44) --
	(137.42,175.55) --
	(137.44,178.06) --
	(137.47,179.65) --
	(137.50,179.13) --
	(137.53,178.60) --
	(137.55,180.65) --
	(137.58,179.76) --
	(137.61,177.87) --
	(137.63,179.86) --
	(137.66,178.89) --
	(137.69,180.04) --
	(137.72,178.24) --
	(137.74,176.56) --
	(137.77,176.20) --
	(137.80,176.60) --
	(137.83,175.89) --
	(137.85,174.67) --
	(137.88,173.34) --
	(137.91,174.87) --
	(137.93,174.13) --
	(137.96,174.64) --
	(137.99,174.59) --
	(138.02,173.33) --
	(138.04,173.64) --
	(138.07,173.34) --
	(138.10,174.26) --
	(138.12,175.28) --
	(138.15,173.95) --
	(138.18,173.55) --
	(138.21,174.52) --
	(138.23,174.16) --
	(138.26,173.19) --
	(138.29,175.41) --
	(138.32,176.21) --
	(138.34,175.61) --
	(138.37,174.02) --
	(138.40,173.98) --
	(138.42,175.27) --
	(138.45,175.62) --
	(138.48,176.56) --
	(138.51,175.52) --
	(138.53,174.71) --
	(138.56,177.15) --
	(138.59,175.13) --
	(138.62,177.33) --
	(138.64,176.30) --
	(138.67,174.02) --
	(138.70,174.59) --
	(138.72,175.37) --
	(138.75,174.45) --
	(138.78,174.17) --
	(138.81,176.02) --
	(138.83,174.67) --
	(138.86,173.13) --
	(138.89,174.23) --
	(138.92,173.14) --
	(138.94,173.64) --
	(138.97,174.37) --
	(139.00,173.02) --
	(139.02,175.13) --
	(139.05,175.23) --
	(139.08,174.59) --
	(139.11,175.64) --
	(139.13,176.27) --
	(139.16,177.06) --
	(139.19,178.39) --
	(139.22,177.21) --
	(139.24,176.05) --
	(139.27,175.45) --
	(139.30,175.94) --
	(139.32,172.68) --
	(139.35,174.28) --
	(139.38,175.07) --
	(139.41,176.25) --
	(139.43,174.06) --
	(139.46,175.81) --
	(139.49,175.17) --
	(139.52,174.36) --
	(139.54,173.54) --
	(139.57,172.27) --
	(139.60,172.57) --
	(139.62,172.34) --
	(139.65,171.89) --
	(139.68,173.12) --
	(139.71,175.43) --
	(139.73,174.97) --
	(139.76,175.51) --
	(139.79,174.60) --
	(139.82,174.44) --
	(139.84,176.58) --
	(139.87,178.28) --
	(139.90,176.03) --
	(139.92,176.85) --
	(139.95,177.97) --
	(139.98,177.01) --
	(140.01,177.07) --
	(140.03,176.99) --
	(140.06,177.89) --
	(140.09,178.77) --
	(140.12,178.72) --
	(140.14,179.17) --
	(140.17,178.79) --
	(140.20,178.71) --
	(140.22,176.26) --
	(140.25,176.92) --
	(140.28,176.07) --
	(140.31,175.13) --
	(140.33,174.70) --
	(140.36,173.96) --
	(140.39,173.94) --
	(140.42,175.45) --
	(140.44,174.27) --
	(140.47,174.49) --
	(140.50,176.65) --
	(140.52,176.77) --
	(140.55,177.07) --
	(140.58,176.36) --
	(140.61,178.72) --
	(140.63,178.18) --
	(140.66,179.66) --
	(140.69,178.82) --
	(140.71,181.18) --
	(140.74,180.50) --
	(140.77,180.76) --
	(140.80,178.55) --
	(140.82,179.00) --
	(140.85,178.72) --
	(140.88,176.18) --
	(140.91,174.68) --
	(140.93,174.36) --
	(140.96,175.25) --
	(140.99,175.57) --
	(141.01,175.06) --
	(141.04,173.56) --
	(141.07,173.44) --
	(141.10,173.80) --
	(141.12,174.00) --
	(141.15,172.91) --
	(141.18,172.44) --
	(141.21,174.99) --
	(141.23,175.54) --
	(141.26,173.19) --
	(141.29,177.53) --
	(141.31,176.69) --
	(141.34,177.47) --
	(141.37,178.07) --
	(141.40,179.72) --
	(141.42,177.55) --
	(141.45,175.92) --
	(141.48,175.94) --
	(141.51,177.23) --
	(141.53,178.74) --
	(141.56,178.44) --
	(141.59,177.99) --
	(141.61,175.93) --
	(141.64,175.16) --
	(141.67,175.42) --
	(141.70,175.55) --
	(141.72,174.11) --
	(141.75,174.78) --
	(141.78,174.71) --
	(141.81,174.74) --
	(141.83,175.51) --
	(141.86,176.62) --
	(141.89,176.63) --
	(141.91,176.64) --
	(141.94,177.54) --
	(141.97,178.24) --
	(142.00,176.90) --
	(142.02,178.30) --
	(142.05,178.40) --
	(142.08,178.92) --
	(142.11,176.90) --
	(142.13,177.97) --
	(142.16,177.91) --
	(142.19,178.63) --
	(142.21,178.83) --
	(142.24,177.31) --
	(142.27,178.56) --
	(142.30,179.12) --
	(142.32,180.79) --
	(142.35,178.55) --
	(142.38,180.98) --
	(142.41,179.25) --
	(142.43,178.51) --
	(142.46,175.97) --
	(142.49,174.93) --
	(142.51,175.09) --
	(142.54,175.66) --
	(142.57,176.25) --
	(142.60,176.93) --
	(142.62,175.42) --
	(142.65,174.62) --
	(142.68,174.98) --
	(142.71,174.90) --
	(142.73,175.17) --
	(142.76,175.05) --
	(142.79,173.03) --
	(142.81,174.76) --
	(142.84,173.77) --
	(142.87,176.49) --
	(142.90,175.35) --
	(142.92,177.94) --
	(142.95,176.74) --
	(142.98,178.66) --
	(143.00,178.79) --
	(143.03,177.78) --
	(143.06,176.84) --
	(143.09,177.80) --
	(143.11,175.78) --
	(143.14,174.03) --
	(143.17,175.31) --
	(143.20,175.48) --
	(143.22,177.51) --
	(143.25,178.41) --
	(143.28,178.58) --
	(143.30,179.32) --
	(143.33,175.91) --
	(143.36,176.15) --
	(143.39,175.95) --
	(143.41,175.98) --
	(143.44,172.54) --
	(143.47,174.28) --
	(143.50,173.38) --
	(143.52,174.30) --
	(143.55,173.95) --
	(143.58,173.97) --
	(143.60,174.26) --
	(143.63,175.53) --
	(143.66,174.25) --
	(143.69,173.57) --
	(143.71,173.54) --
	(143.74,174.10) --
	(143.77,174.88) --
	(143.80,174.65) --
	(143.82,175.91) --
	(143.85,174.97) --
	(143.88,174.76) --
	(143.90,172.99) --
	(143.93,172.14) --
	(143.96,172.38) --
	(143.99,175.65) --
	(144.01,174.35) --
	(144.04,173.73) --
	(144.07,176.06) --
	(144.10,174.62) --
	(144.12,175.87) --
	(144.15,177.13) --
	(144.18,174.93) --
	(144.20,176.80) --
	(144.23,175.71) --
	(144.26,176.34) --
	(144.29,175.62) --
	(144.31,176.62) --
	(144.34,175.71) --
	(144.37,177.15) --
	(144.40,177.87) --
	(144.42,176.68) --
	(144.45,176.53) --
	(144.48,176.01) --
	(144.50,174.89) --
	(144.53,175.03) --
	(144.56,173.82) --
	(144.59,174.57) --
	(144.61,174.82) --
	(144.64,174.64) --
	(144.67,174.60) --
	(144.70,175.74) --
	(144.72,176.24) --
	(144.75,176.35) --
	(144.78,178.82) --
	(144.80,177.86) --
	(144.83,179.03) --
	(144.86,178.67) --
	(144.89,180.20) --
	(144.91,179.98) --
	(144.94,178.18) --
	(144.97,177.72) --
	(145.00,177.04) --
	(145.02,175.50) --
	(145.05,174.07) --
	(145.08,175.78) --
	(145.10,176.28) --
	(145.13,175.59) --
	(145.16,174.42) --
	(145.19,175.44) --
	(145.21,176.32) --
	(145.24,175.43) --
	(145.27,174.24) --
	(145.30,173.95) --
	(145.32,176.08) --
	(145.35,176.38) --
	(145.38,177.40) --
	(145.40,177.61) --
	(145.43,175.77) --
	(145.46,177.81) --
	(145.49,178.36) --
	(145.51,176.73) --
	(145.54,175.58) --
	(145.57,173.35) --
	(145.59,172.74) --
	(145.62,172.43) --
	(145.65,170.93) --
	(145.68,172.22) --
	(145.70,172.57) --
	(145.73,173.25) --
	(145.76,173.64) --
	(145.79,172.99) --
	(145.81,174.45) --
	(145.84,173.85) --
	(145.87,174.71) --
	(145.89,175.24) --
	(145.92,176.39) --
	(145.95,176.64) --
	(145.98,175.44) --
	(146.00,175.73) --
	(146.03,176.31) --
	(146.06,176.75) --
	(146.09,175.78) --
	(146.11,176.75) --
	(146.14,176.89) --
	(146.17,176.65) --
	(146.19,177.22) --
	(146.22,177.54) --
	(146.25,177.12) --
	(146.28,175.98) --
	(146.30,176.67) --
	(146.33,176.97) --
	(146.36,177.95) --
	(146.39,176.92) --
	(146.41,176.18) --
	(146.44,177.51) --
	(146.47,176.83) --
	(146.49,174.71) --
	(146.52,174.50) --
	(146.55,174.97) --
	(146.58,174.02) --
	(146.60,175.21) --
	(146.63,173.26) --
	(146.66,173.91) --
	(146.69,174.11) --
	(146.71,174.85) --
	(146.74,175.17) --
	(146.77,174.11) --
	(146.79,179.00) --
	(146.82,176.83) --
	(146.85,175.58) --
	(146.88,175.02) --
	(146.90,176.47) --
	(146.93,177.22) --
	(146.96,177.65) --
	(146.99,178.50) --
	(147.01,178.23) --
	(147.04,176.06) --
	(147.07,176.36) --
	(147.09,177.22) --
	(147.12,177.75) --
	(147.15,175.03) --
	(147.18,175.32) --
	(147.20,176.19) --
	(147.23,177.31) --
	(147.26,178.41) --
	(147.29,178.82) --
	(147.31,178.34) --
	(147.34,179.79) --
	(147.37,179.39) --
	(147.39,179.11) --
	(147.42,178.60) --
	(147.45,175.28) --
	(147.48,175.95) --
	(147.50,174.96) --
	(147.53,176.72) --
	(147.56,175.39) --
	(147.59,173.58) --
	(147.61,173.33) --
	(147.64,174.39) --
	(147.67,177.04) --
	(147.69,177.60) --
	(147.72,177.91) --
	(147.75,178.20) --
	(147.78,176.95) --
	(147.80,175.38) --
	(147.83,175.68) --
	(147.86,172.39) --
	(147.88,174.07) --
	(147.91,176.17) --
	(147.94,177.03) --
	(147.97,177.21) --
	(147.99,177.14) --
	(148.02,176.85) --
	(148.05,177.75) --
	(148.08,176.42) --
	(148.10,173.57) --
	(148.13,173.79) --
	(148.16,173.52) --
	(148.18,173.87) --
	(148.21,174.94) --
	(148.24,175.05) --
	(148.27,176.71) --
	(148.29,176.29) --
	(148.32,176.42) --
	(148.35,176.79) --
	(148.38,176.76) --
	(148.40,176.90) --
	(148.43,175.39) --
	(148.46,175.57) --
	(148.48,175.17) --
	(148.51,176.03) --
	(148.54,175.29) --
	(148.57,174.01) --
	(148.59,173.27) --
	(148.62,172.99) --
	(148.65,173.78) --
	(148.68,173.34) --
	(148.70,172.60) --
	(148.73,172.04) --
	(148.76,171.53) --
	(148.78,173.02) --
	(148.81,171.75) --
	(148.84,173.79) --
	(148.87,174.37) --
	(148.89,174.26) --
	(148.92,174.76) --
	(148.95,176.94) --
	(148.98,176.38) --
	(149.00,175.72) --
	(149.03,176.01) --
	(149.06,176.82) --
	(149.08,177.49) --
	(149.11,179.06) --
	(149.14,180.41) --
	(149.17,177.82) --
	(149.19,177.81) --
	(149.22,177.11) --
	(149.25,177.58) --
	(149.28,176.89) --
	(149.30,177.82) --
	(149.33,178.05) --
	(149.36,177.99) --
	(149.38,176.81) --
	(149.41,177.86) --
	(149.44,178.89) --
	(149.47,178.73) --
	(149.49,179.04) --
	(149.52,177.85) --
	(149.55,177.80) --
	(149.58,179.38) --
	(149.60,179.60) --
	(149.63,179.03) --
	(149.66,179.65) --
	(149.68,178.13) --
	(149.71,177.91) --
	(149.74,179.91) --
	(149.77,180.10) --
	(149.79,179.88) --
	(149.82,180.74) --
	(149.85,179.96) --
	(149.88,177.94) --
	(149.90,177.97) --
	(149.93,180.16) --
	(149.96,177.07) --
	(149.98,178.88) --
	(150.01,178.63) --
	(150.04,178.37) --
	(150.07,181.41) --
	(150.09,179.66) --
	(150.12,178.88) --
	(150.15,177.10) --
	(150.18,177.89) --
	(150.20,176.80) --
	(150.23,177.21) --
	(150.26,176.92) --
	(150.28,176.34) --
	(150.31,177.86) --
	(150.34,178.17) --
	(150.37,176.43) --
	(150.39,176.92) --
	(150.42,178.03) --
	(150.45,177.65) --
	(150.47,177.69) --
	(150.50,174.45) --
	(150.53,174.03) --
	(150.56,172.96) --
	(150.58,173.23) --
	(150.61,171.75) --
	(150.64,171.26) --
	(150.67,171.60) --
	(150.69,171.47) --
	(150.72,171.94) --
	(150.75,173.06) --
	(150.77,173.93) --
	(150.80,172.80) --
	(150.83,173.41) --
	(150.86,172.76) --
	(150.88,173.05) --
	(150.91,173.01) --
	(150.94,173.30) --
	(150.97,174.32) --
	(150.99,175.15) --
	(151.02,174.83) --
	(151.05,173.26) --
	(151.07,172.41) --
	(151.10,172.26) --
	(151.13,172.75) --
	(151.16,171.71) --
	(151.18,171.34) --
	(151.21,170.08) --
	(151.24,173.07) --
	(151.27,171.94) --
	(151.29,172.46) --
	(151.32,172.33) --
	(151.35,172.54) --
	(151.37,172.19) --
	(151.40,173.08) --
	(151.43,172.48) --
	(151.46,173.38) --
	(151.48,174.28) --
	(151.51,174.43) --
	(151.54,172.44) --
	(151.57,173.02) --
	(151.59,173.91) --
	(151.62,172.38) --
	(151.65,173.16) --
	(151.67,173.86) --
	(151.70,173.34) --
	(151.73,173.67) --
	(151.76,176.43) --
	(151.78,178.69) --
	(151.81,177.50) --
	(151.84,178.19) --
	(151.87,177.56) --
	(151.89,178.86) --
	(151.92,176.58) --
	(151.95,177.03) --
	(151.97,177.96) --
	(152.00,176.12) --
	(152.03,175.03) --
	(152.06,174.63) --
	(152.08,174.28) --
	(152.11,177.05) --
	(152.14,175.23) --
	(152.17,177.57) --
	(152.19,177.87) --
	(152.22,178.43) --
	(152.25,176.08) --
	(152.27,176.54) --
	(152.30,177.41) --
	(152.33,176.72) --
	(152.36,175.58) --
	(152.38,173.67) --
	(152.41,175.04) --
	(152.44,175.06) --
	(152.47,173.24) --
	(152.49,174.18) --
	(152.52,173.32) --
	(152.55,174.06) --
	(152.57,175.69) --
	(152.60,175.50) --
	(152.63,176.92) --
	(152.66,177.15) --
	(152.68,178.51) --
	(152.71,178.85) --
	(152.74,178.20) --
	(152.76,178.91) --
	(152.79,178.77) --
	(152.82,179.88) --
	(152.85,177.87) --
	(152.87,178.29) --
	(152.90,178.63) --
	(152.93,179.72) --
	(152.96,178.73) --
	(152.98,177.56) --
	(153.01,178.04) --
	(153.04,177.13) --
	(153.06,176.41) --
	(153.09,176.89) --
	(153.12,177.55) --
	(153.15,176.53) --
	(153.17,178.29) --
	(153.20,178.67) --
	(153.23,178.66) --
	(153.26,178.09) --
	(153.28,177.97) --
	(153.31,178.82) --
	(153.34,180.25) --
	(153.36,180.16) --
	(153.39,179.63) --
	(153.42,179.55) --
	(153.45,179.30) --
	(153.47,178.39) --
	(153.50,179.72) --
	(153.53,179.47) --
	(153.56,179.43) --
	(153.58,177.25) --
	(153.61,177.25) --
	(153.64,177.65) --
	(153.66,176.90) --
	(153.69,176.19) --
	(153.72,174.95) --
	(153.75,175.59) --
	(153.77,176.87) --
	(153.80,174.10) --
	(153.83,174.65) --
	(153.86,172.99) --
	(153.88,172.68) --
	(153.91,171.93) --
	(153.94,172.20) --
	(153.96,173.07) --
	(153.99,173.68) --
	(154.02,174.22) --
	(154.05,174.74) --
	(154.07,175.73) --
	(154.10,174.69) --
	(154.13,176.30) --
	(154.16,176.29) --
	(154.18,176.54) --
	(154.21,176.34) --
	(154.24,176.36) --
	(154.26,176.00) --
	(154.29,176.14) --
	(154.32,176.70) --
	(154.35,176.07) --
	(154.37,177.59) --
	(154.40,178.03) --
	(154.43,179.09) --
	(154.46,178.97) --
	(154.48,177.34) --
	(154.51,178.34) --
	(154.54,177.66) --
	(154.56,177.80) --
	(154.59,179.69) --
	(154.62,179.43) --
	(154.65,177.78) --
	(154.67,179.94) --
	(154.70,180.15) --
	(154.73,179.93) --
	(154.76,180.28) --
	(154.78,182.00) --
	(154.81,181.98) --
	(154.84,180.47) --
	(154.86,181.73) --
	(154.89,179.33) --
	(154.92,180.83) --
	(154.95,180.23) --
	(154.97,178.37) --
	(155.00,178.81) --
	(155.03,177.65) --
	(155.06,177.87) --
	(155.08,177.91) --
	(155.11,177.70) --
	(155.14,178.88) --
	(155.16,179.26) --
	(155.19,179.63) --
	(155.22,179.73) --
	(155.25,179.36) --
	(155.27,177.93) --
	(155.30,176.78) --
	(155.33,176.51) --
	(155.35,176.23) --
	(155.38,178.38) --
	(155.41,178.45) --
	(155.44,175.10) --
	(155.46,176.71) --
	(155.49,176.74) --
	(155.52,176.57) --
	(155.55,175.50) --
	(155.57,176.84) --
	(155.60,176.57) --
	(155.63,172.80) --
	(155.65,172.01) --
	(155.68,173.21) --
	(155.71,174.52) --
	(155.74,173.02) --
	(155.76,171.80) --
	(155.79,172.09) --
	(155.82,171.81) --
	(155.85,171.47) --
	(155.87,173.82) --
	(155.90,174.41) --
	(155.93,175.18) --
	(155.95,173.70) --
	(155.98,175.21) --
	(156.01,176.63) --
	(156.04,177.07) --
	(156.06,179.48) --
	(156.09,179.29) --
	(156.12,178.08) --
	(156.15,178.77) --
	(156.17,178.96) --
	(156.20,177.91) --
	(156.23,179.61) --
	(156.25,178.44) --
	(156.28,178.50) --
	(156.31,178.65) --
	(156.34,179.15) --
	(156.36,178.23) --
	(156.39,178.54) --
	(156.42,179.57) --
	(156.45,180.75) --
	(156.47,180.26) --
	(156.50,178.81) --
	(156.53,179.80) --
	(156.55,178.84) --
	(156.58,178.65) --
	(156.61,177.78) --
	(156.64,179.95) --
	(156.66,178.80) --
	(156.69,177.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.44,125.76) rectangle (159.42,198.49);
\end{scope}
\begin{scope}
\path[clip] ( 99.44, 30.72) rectangle (159.42,103.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.44, 30.72) rectangle (159.42,103.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.17, 85.94) --
	(102.19, 85.53) --
	(102.22, 86.37) --
	(102.25, 87.90) --
	(102.27, 86.86) --
	(102.30, 87.74) --
	(102.33, 85.61) --
	(102.36, 87.00) --
	(102.38, 87.83) --
	(102.41, 87.31) --
	(102.44, 87.13) --
	(102.47, 87.74) --
	(102.49, 86.52) --
	(102.52, 85.96) --
	(102.55, 86.67) --
	(102.57, 86.47) --
	(102.60, 86.68) --
	(102.63, 87.41) --
	(102.66, 88.19) --
	(102.68, 87.38) --
	(102.71, 86.60) --
	(102.74, 86.72) --
	(102.77, 87.90) --
	(102.79, 88.91) --
	(102.82, 89.84) --
	(102.85, 89.55) --
	(102.87, 88.68) --
	(102.90, 88.32) --
	(102.93, 86.77) --
	(102.96, 86.71) --
	(102.98, 85.94) --
	(103.01, 86.09) --
	(103.04, 85.19) --
	(103.07, 84.97) --
	(103.09, 84.33) --
	(103.12, 84.21) --
	(103.15, 86.44) --
	(103.17, 86.31) --
	(103.20, 87.83) --
	(103.23, 87.28) --
	(103.26, 85.58) --
	(103.28, 86.92) --
	(103.31, 86.39) --
	(103.34, 83.44) --
	(103.37, 85.51) --
	(103.39, 84.92) --
	(103.42, 84.86) --
	(103.45, 84.75) --
	(103.47, 84.15) --
	(103.50, 85.17) --
	(103.53, 85.69) --
	(103.56, 86.08) --
	(103.58, 84.76) --
	(103.61, 83.71) --
	(103.64, 85.01) --
	(103.67, 86.05) --
	(103.69, 84.22) --
	(103.72, 85.38) --
	(103.75, 84.98) --
	(103.77, 84.87) --
	(103.80, 84.84) --
	(103.83, 87.32) --
	(103.86, 87.17) --
	(103.88, 86.95) --
	(103.91, 86.61) --
	(103.94, 86.95) --
	(103.96, 88.62) --
	(103.99, 86.65) --
	(104.02, 86.67) --
	(104.05, 87.55) --
	(104.07, 86.15) --
	(104.10, 85.01) --
	(104.13, 84.40) --
	(104.16, 84.71) --
	(104.18, 84.90) --
	(104.21, 84.98) --
	(104.24, 84.76) --
	(104.26, 84.60) --
	(104.29, 84.80) --
	(104.32, 85.15) --
	(104.35, 85.93) --
	(104.37, 85.92) --
	(104.40, 83.77) --
	(104.43, 82.85) --
	(104.46, 83.30) --
	(104.48, 82.65) --
	(104.51, 82.82) --
	(104.54, 83.57) --
	(104.56, 83.36) --
	(104.59, 84.21) --
	(104.62, 82.96) --
	(104.65, 83.11) --
	(104.67, 82.26) --
	(104.70, 81.52) --
	(104.73, 82.17) --
	(104.76, 82.06) --
	(104.78, 83.45) --
	(104.81, 84.98) --
	(104.84, 83.71) --
	(104.86, 83.17) --
	(104.89, 82.59) --
	(104.92, 83.99) --
	(104.95, 84.41) --
	(104.97, 84.43) --
	(105.00, 83.72) --
	(105.03, 85.32) --
	(105.06, 84.48) --
	(105.08, 84.75) --
	(105.11, 86.07) --
	(105.14, 85.73) --
	(105.16, 85.96) --
	(105.19, 86.51) --
	(105.22, 86.09) --
	(105.25, 86.02) --
	(105.27, 86.97) --
	(105.30, 86.70) --
	(105.33, 86.06) --
	(105.36, 87.47) --
	(105.38, 88.27) --
	(105.41, 87.62) --
	(105.44, 87.31) --
	(105.46, 86.60) --
	(105.49, 85.84) --
	(105.52, 86.44) --
	(105.55, 85.01) --
	(105.57, 84.50) --
	(105.60, 85.46) --
	(105.63, 84.86) --
	(105.66, 84.63) --
	(105.68, 85.42) --
	(105.71, 86.72) --
	(105.74, 87.29) --
	(105.76, 87.44) --
	(105.79, 87.97) --
	(105.82, 89.01) --
	(105.85, 87.76) --
	(105.87, 87.35) --
	(105.90, 87.32) --
	(105.93, 86.49) --
	(105.96, 84.16) --
	(105.98, 83.48) --
	(106.01, 84.83) --
	(106.04, 83.55) --
	(106.06, 83.85) --
	(106.09, 82.77) --
	(106.12, 84.04) --
	(106.15, 84.35) --
	(106.17, 84.68) --
	(106.20, 84.54) --
	(106.23, 85.37) --
	(106.25, 85.93) --
	(106.28, 84.38) --
	(106.31, 83.80) --
	(106.34, 84.26) --
	(106.36, 85.52) --
	(106.39, 86.58) --
	(106.42, 86.91) --
	(106.45, 87.14) --
	(106.47, 87.02) --
	(106.50, 86.81) --
	(106.53, 85.39) --
	(106.55, 85.29) --
	(106.58, 85.44) --
	(106.61, 84.79) --
	(106.64, 84.22) --
	(106.66, 86.38) --
	(106.69, 87.26) --
	(106.72, 87.50) --
	(106.75, 87.98) --
	(106.77, 86.19) --
	(106.80, 85.57) --
	(106.83, 87.51) --
	(106.85, 86.50) --
	(106.88, 86.76) --
	(106.91, 86.77) --
	(106.94, 86.57) --
	(106.96, 85.98) --
	(106.99, 83.47) --
	(107.02, 82.39) --
	(107.05, 82.46) --
	(107.07, 81.75) --
	(107.10, 82.14) --
	(107.13, 82.05) --
	(107.15, 83.56) --
	(107.18, 84.07) --
	(107.21, 84.82) --
	(107.24, 82.94) --
	(107.26, 83.61) --
	(107.29, 82.89) --
	(107.32, 83.19) --
	(107.35, 82.32) --
	(107.37, 82.02) --
	(107.40, 81.79) --
	(107.43, 83.11) --
	(107.45, 83.43) --
	(107.48, 82.76) --
	(107.51, 83.33) --
	(107.54, 83.18) --
	(107.56, 83.83) --
	(107.59, 84.69) --
	(107.62, 84.66) --
	(107.65, 83.95) --
	(107.67, 82.72) --
	(107.70, 82.86) --
	(107.73, 82.26) --
	(107.75, 82.92) --
	(107.78, 84.64) --
	(107.81, 83.74) --
	(107.84, 83.21) --
	(107.86, 83.42) --
	(107.89, 84.07) --
	(107.92, 82.98) --
	(107.95, 83.62) --
	(107.97, 83.96) --
	(108.00, 84.59) --
	(108.03, 84.60) --
	(108.05, 85.46) --
	(108.08, 84.26) --
	(108.11, 84.29) --
	(108.14, 84.23) --
	(108.16, 83.90) --
	(108.19, 85.99) --
	(108.22, 86.31) --
	(108.25, 87.46) --
	(108.27, 86.11) --
	(108.30, 87.18) --
	(108.33, 86.95) --
	(108.35, 86.52) --
	(108.38, 86.50) --
	(108.41, 87.62) --
	(108.44, 84.90) --
	(108.46, 84.27) --
	(108.49, 84.70) --
	(108.52, 84.82) --
	(108.55, 85.31) --
	(108.57, 84.10) --
	(108.60, 83.45) --
	(108.63, 85.43) --
	(108.65, 84.85) --
	(108.68, 85.24) --
	(108.71, 84.87) --
	(108.74, 84.54) --
	(108.76, 84.22) --
	(108.79, 85.01) --
	(108.82, 85.62) --
	(108.84, 86.94) --
	(108.87, 84.91) --
	(108.90, 84.97) --
	(108.93, 84.74) --
	(108.95, 85.34) --
	(108.98, 85.57) --
	(109.01, 84.70) --
	(109.04, 83.91) --
	(109.06, 84.24) --
	(109.09, 83.60) --
	(109.12, 84.13) --
	(109.14, 84.30) --
	(109.17, 86.35) --
	(109.20, 88.07) --
	(109.23, 87.48) --
	(109.25, 86.98) --
	(109.28, 87.38) --
	(109.31, 85.81) --
	(109.34, 84.11) --
	(109.36, 83.94) --
	(109.39, 85.11) --
	(109.42, 85.58) --
	(109.44, 85.50) --
	(109.47, 86.45) --
	(109.50, 86.61) --
	(109.53, 86.75) --
	(109.55, 87.28) --
	(109.58, 86.24) --
	(109.61, 86.02) --
	(109.64, 84.72) --
	(109.66, 85.59) --
	(109.69, 86.88) --
	(109.72, 88.19) --
	(109.74, 87.71) --
	(109.77, 88.12) --
	(109.80, 88.88) --
	(109.83, 89.48) --
	(109.85, 87.95) --
	(109.88, 88.51) --
	(109.91, 88.06) --
	(109.94, 88.12) --
	(109.96, 89.17) --
	(109.99, 87.01) --
	(110.02, 86.01) --
	(110.04, 85.12) --
	(110.07, 85.54) --
	(110.10, 85.88) --
	(110.13, 85.15) --
	(110.15, 83.19) --
	(110.18, 82.46) --
	(110.21, 82.12) --
	(110.24, 83.23) --
	(110.26, 83.42) --
	(110.29, 83.19) --
	(110.32, 81.31) --
	(110.34, 81.49) --
	(110.37, 83.17) --
	(110.40, 82.53) --
	(110.43, 82.57) --
	(110.45, 82.59) --
	(110.48, 82.15) --
	(110.51, 83.56) --
	(110.54, 83.56) --
	(110.56, 84.12) --
	(110.59, 84.91) --
	(110.62, 84.96) --
	(110.64, 86.09) --
	(110.67, 84.86) --
	(110.70, 85.28) --
	(110.73, 83.70) --
	(110.75, 84.58) --
	(110.78, 86.58) --
	(110.81, 86.28) --
	(110.84, 85.37) --
	(110.86, 84.79) --
	(110.89, 84.94) --
	(110.92, 85.15) --
	(110.94, 84.01) --
	(110.97, 85.43) --
	(111.00, 85.31) --
	(111.03, 85.28) --
	(111.05, 86.22) --
	(111.08, 84.29) --
	(111.11, 84.97) --
	(111.13, 84.96) --
	(111.16, 85.14) --
	(111.19, 84.89) --
	(111.22, 84.83) --
	(111.24, 85.26) --
	(111.27, 85.33) --
	(111.30, 85.61) --
	(111.33, 86.35) --
	(111.35, 85.85) --
	(111.38, 85.50) --
	(111.41, 86.94) --
	(111.43, 85.22) --
	(111.46, 86.03) --
	(111.49, 84.61) --
	(111.52, 85.28) --
	(111.54, 84.27) --
	(111.57, 83.47) --
	(111.60, 83.31) --
	(111.63, 83.66) --
	(111.65, 83.31) --
	(111.68, 84.58) --
	(111.71, 86.65) --
	(111.73, 85.16) --
	(111.76, 86.21) --
	(111.79, 85.17) --
	(111.82, 86.70) --
	(111.84, 85.83) --
	(111.87, 86.14) --
	(111.90, 85.97) --
	(111.93, 85.94) --
	(111.95, 85.58) --
	(111.98, 84.98) --
	(112.01, 85.88) --
	(112.03, 86.50) --
	(112.06, 86.95) --
	(112.09, 83.99) --
	(112.12, 84.15) --
	(112.14, 83.72) --
	(112.17, 83.00) --
	(112.20, 83.88) --
	(112.23, 82.94) --
	(112.25, 84.71) --
	(112.28, 83.85) --
	(112.31, 84.11) --
	(112.33, 83.92) --
	(112.36, 83.68) --
	(112.39, 83.35) --
	(112.42, 82.90) --
	(112.44, 83.02) --
	(112.47, 83.19) --
	(112.50, 82.47) --
	(112.53, 83.60) --
	(112.55, 84.78) --
	(112.58, 84.24) --
	(112.61, 84.05) --
	(112.63, 84.78) --
	(112.66, 85.66) --
	(112.69, 86.01) --
	(112.72, 83.81) --
	(112.74, 84.57) --
	(112.77, 85.41) --
	(112.80, 87.10) --
	(112.83, 86.41) --
	(112.85, 87.36) --
	(112.88, 86.90) --
	(112.91, 87.07) --
	(112.93, 87.99) --
	(112.96, 86.75) --
	(112.99, 85.79) --
	(113.02, 86.24) --
	(113.04, 87.34) --
	(113.07, 87.18) --
	(113.10, 86.90) --
	(113.13, 86.52) --
	(113.15, 88.31) --
	(113.18, 88.39) --
	(113.21, 88.38) --
	(113.23, 86.41) --
	(113.26, 85.45) --
	(113.29, 84.44) --
	(113.32, 83.50) --
	(113.34, 84.15) --
	(113.37, 85.03) --
	(113.40, 83.52) --
	(113.43, 83.48) --
	(113.45, 82.19) --
	(113.48, 82.29) --
	(113.51, 82.21) --
	(113.53, 83.38) --
	(113.56, 83.42) --
	(113.59, 82.23) --
	(113.62, 84.43) --
	(113.64, 85.20) --
	(113.67, 84.63) --
	(113.70, 83.52) --
	(113.72, 83.49) --
	(113.75, 83.76) --
	(113.78, 84.22) --
	(113.81, 83.75) --
	(113.83, 85.09) --
	(113.86, 86.16) --
	(113.89, 85.46) --
	(113.92, 85.94) --
	(113.94, 85.43) --
	(113.97, 86.00) --
	(114.00, 85.75) --
	(114.02, 86.33) --
	(114.05, 84.33) --
	(114.08, 84.71) --
	(114.11, 85.22) --
	(114.13, 84.45) --
	(114.16, 83.72) --
	(114.19, 84.01) --
	(114.22, 83.76) --
	(114.24, 83.84) --
	(114.27, 84.32) --
	(114.30, 84.83) --
	(114.32, 85.52) --
	(114.35, 86.70) --
	(114.38, 85.73) --
	(114.41, 85.22) --
	(114.43, 84.51) --
	(114.46, 85.57) --
	(114.49, 86.18) --
	(114.52, 85.89) --
	(114.54, 85.47) --
	(114.57, 85.51) --
	(114.60, 84.67) --
	(114.62, 84.82) --
	(114.65, 84.85) --
	(114.68, 85.04) --
	(114.71, 84.79) --
	(114.73, 83.22) --
	(114.76, 83.21) --
	(114.79, 84.56) --
	(114.82, 84.11) --
	(114.84, 82.90) --
	(114.87, 83.42) --
	(114.90, 83.32) --
	(114.92, 83.73) --
	(114.95, 83.08) --
	(114.98, 83.03) --
	(115.01, 82.12) --
	(115.03, 81.31) --
	(115.06, 82.20) --
	(115.09, 84.51) --
	(115.12, 84.27) --
	(115.14, 84.64) --
	(115.17, 84.44) --
	(115.20, 85.11) --
	(115.22, 84.36) --
	(115.25, 84.74) --
	(115.28, 84.41) --
	(115.31, 85.73) --
	(115.33, 87.00) --
	(115.36, 87.28) --
	(115.39, 87.71) --
	(115.42, 86.88) --
	(115.44, 87.53) --
	(115.47, 89.21) --
	(115.50, 87.04) --
	(115.52, 86.59) --
	(115.55, 87.19) --
	(115.58, 86.96) --
	(115.61, 88.14) --
	(115.63, 86.15) --
	(115.66, 86.73) --
	(115.69, 86.29) --
	(115.72, 86.88) --
	(115.74, 84.43) --
	(115.77, 85.18) --
	(115.80, 85.72) --
	(115.82, 85.39) --
	(115.85, 86.06) --
	(115.88, 87.66) --
	(115.91, 88.67) --
	(115.93, 89.12) --
	(115.96, 86.61) --
	(115.99, 87.03) --
	(116.01, 87.76) --
	(116.04, 88.18) --
	(116.07, 88.83) --
	(116.10, 90.16) --
	(116.12, 88.46) --
	(116.15, 87.00) --
	(116.18, 87.31) --
	(116.21, 87.64) --
	(116.23, 86.82) --
	(116.26, 86.84) --
	(116.29, 86.35) --
	(116.31, 85.82) --
	(116.34, 86.70) --
	(116.37, 88.26) --
	(116.40, 87.86) --
	(116.42, 86.76) --
	(116.45, 85.76) --
	(116.48, 87.31) --
	(116.51, 87.51) --
	(116.53, 86.81) --
	(116.56, 86.13) --
	(116.59, 85.95) --
	(116.61, 85.42) --
	(116.64, 86.87) --
	(116.67, 86.76) --
	(116.70, 86.29) --
	(116.72, 86.50) --
	(116.75, 86.80) --
	(116.78, 87.64) --
	(116.81, 89.32) --
	(116.83, 88.66) --
	(116.86, 87.36) --
	(116.89, 87.18) --
	(116.91, 85.37) --
	(116.94, 86.80) --
	(116.97, 84.13) --
	(117.00, 85.78) --
	(117.02, 85.17) --
	(117.05, 83.98) --
	(117.08, 83.85) --
	(117.11, 83.31) --
	(117.13, 83.04) --
	(117.16, 84.05) --
	(117.19, 84.89) --
	(117.21, 85.00) --
	(117.24, 87.19) --
	(117.27, 87.56) --
	(117.30, 87.57) --
	(117.32, 87.10) --
	(117.35, 86.03) --
	(117.38, 85.71) --
	(117.41, 86.29) --
	(117.43, 85.26) --
	(117.46, 87.14) --
	(117.49, 87.48) --
	(117.51, 87.15) --
	(117.54, 88.02) --
	(117.57, 87.65) --
	(117.60, 86.70) --
	(117.62, 86.21) --
	(117.65, 86.34) --
	(117.68, 88.05) --
	(117.71, 93.66) --
	(117.73, 89.26) --
	(117.76, 89.67) --
	(117.79, 89.07) --
	(117.81, 88.69) --
	(117.84, 88.07) --
	(117.87, 86.94) --
	(117.90, 87.24) --
	(117.92, 87.62) --
	(117.95, 84.98) --
	(117.98, 85.60) --
	(118.01, 85.25) --
	(118.03, 85.25) --
	(118.06, 84.28) --
	(118.09, 84.99) --
	(118.11, 85.15) --
	(118.14, 85.70) --
	(118.17, 84.30) --
	(118.20, 84.63) --
	(118.22, 86.42) --
	(118.25, 86.73) --
	(118.28, 83.36) --
	(118.31, 82.24) --
	(118.33, 82.32) --
	(118.36, 83.14) --
	(118.39, 83.37) --
	(118.41, 83.31) --
	(118.44, 84.15) --
	(118.47, 84.66) --
	(118.50, 84.71) --
	(118.52, 85.63) --
	(118.55, 85.24) --
	(118.58, 85.52) --
	(118.60, 84.59) --
	(118.63, 84.93) --
	(118.66, 84.64) --
	(118.69, 85.23) --
	(118.71, 85.48) --
	(118.74, 84.97) --
	(118.77, 85.89) --
	(118.80, 85.20) --
	(118.82, 84.70) --
	(118.85, 83.79) --
	(118.88, 84.12) --
	(118.90, 84.13) --
	(118.93, 85.27) --
	(118.96, 86.45) --
	(118.99, 85.06) --
	(119.01, 85.68) --
	(119.04, 85.53) --
	(119.07, 86.28) --
	(119.10, 86.12) --
	(119.12, 87.07) --
	(119.15, 88.28) --
	(119.18, 88.10) --
	(119.20, 88.15) --
	(119.23, 87.66) --
	(119.26, 87.44) --
	(119.29, 87.31) --
	(119.31, 85.82) --
	(119.34, 86.05) --
	(119.37, 86.24) --
	(119.40, 86.10) --
	(119.42, 86.47) --
	(119.45, 87.47) --
	(119.48, 87.68) --
	(119.50, 89.01) --
	(119.53, 84.35) --
	(119.56, 84.90) --
	(119.59, 84.61) --
	(119.61, 84.74) --
	(119.64, 86.01) --
	(119.67, 87.19) --
	(119.70, 87.76) --
	(119.72, 87.31) --
	(119.75, 86.67) --
	(119.78, 86.16) --
	(119.80, 85.59) --
	(119.83, 87.10) --
	(119.86, 87.62) --
	(119.89, 88.41) --
	(119.91, 88.72) --
	(119.94, 89.03) --
	(119.97, 87.08) --
	(120.00, 87.69) --
	(120.02, 87.12) --
	(120.05, 86.51) --
	(120.08, 85.75) --
	(120.10, 84.56) --
	(120.13, 84.28) --
	(120.16, 83.37) --
	(120.19, 83.09) --
	(120.21, 84.11) --
	(120.24, 82.91) --
	(120.27, 84.32) --
	(120.30, 85.02) --
	(120.32, 85.13) --
	(120.35, 83.40) --
	(120.38, 83.76) --
	(120.40, 84.79) --
	(120.43, 86.00) --
	(120.46, 86.51) --
	(120.49, 84.65) --
	(120.51, 83.26) --
	(120.54, 83.85) --
	(120.57, 83.38) --
	(120.60, 83.12) --
	(120.62, 83.46) --
	(120.65, 83.50) --
	(120.68, 82.94) --
	(120.70, 82.75) --
	(120.73, 83.52) --
	(120.76, 84.58) --
	(120.79, 83.43) --
	(120.81, 83.07) --
	(120.84, 83.13) --
	(120.87, 84.36) --
	(120.89, 83.78) --
	(120.92, 84.13) --
	(120.95, 84.86) --
	(120.98, 83.65) --
	(121.00, 82.84) --
	(121.03, 83.02) --
	(121.06, 83.18) --
	(121.09, 83.99) --
	(121.11, 82.34) --
	(121.14, 84.46) --
	(121.17, 85.49) --
	(121.19, 85.28) --
	(121.22, 85.02) --
	(121.25, 85.21) --
	(121.28, 85.08) --
	(121.30, 83.06) --
	(121.33, 83.00) --
	(121.36, 84.61) --
	(121.39, 84.48) --
	(121.41, 84.51) --
	(121.44, 85.32) --
	(121.47, 83.67) --
	(121.49, 84.57) --
	(121.52, 83.64) --
	(121.55, 85.04) --
	(121.58, 84.32) --
	(121.60, 83.38) --
	(121.63, 83.05) --
	(121.66, 84.78) --
	(121.69, 86.06) --
	(121.71, 86.79) --
	(121.74, 84.38) --
	(121.77, 83.58) --
	(121.79, 84.11) --
	(121.82, 84.21) --
	(121.85, 83.84) --
	(121.88, 85.42) --
	(121.90, 86.28) --
	(121.93, 87.25) --
	(121.96, 87.71) --
	(121.99, 87.30) --
	(122.01, 86.98) --
	(122.04, 86.24) --
	(122.07, 86.02) --
	(122.09, 86.72) --
	(122.12, 85.20) --
	(122.15, 84.89) --
	(122.18, 84.70) --
	(122.20, 84.90) --
	(122.23, 84.77) --
	(122.26, 83.69) --
	(122.29, 86.09) --
	(122.31, 85.64) --
	(122.34, 86.13) --
	(122.37, 85.78) --
	(122.39, 85.65) --
	(122.42, 86.58) --
	(122.45, 87.08) --
	(122.48, 87.25) --
	(122.50, 88.73) --
	(122.53, 89.16) --
	(122.56, 87.87) --
	(122.59, 87.55) --
	(122.61, 89.42) --
	(122.64, 90.87) --
	(122.67, 91.11) --
	(122.69, 88.57) --
	(122.72, 87.60) --
	(122.75, 87.86) --
	(122.78, 89.02) --
	(122.80, 89.58) --
	(122.83, 90.23) --
	(122.86, 89.47) --
	(122.89, 89.26) --
	(122.91, 89.16) --
	(122.94, 88.80) --
	(122.97, 88.01) --
	(122.99, 87.71) --
	(123.02, 88.87) --
	(123.05, 87.89) --
	(123.08, 87.47) --
	(123.10, 87.09) --
	(123.13, 86.44) --
	(123.16, 86.01) --
	(123.19, 85.88) --
	(123.21, 86.07) --
	(123.24, 85.90) --
	(123.27, 85.35) --
	(123.29, 86.13) --
	(123.32, 84.95) --
	(123.35, 85.05) --
	(123.38, 84.95) --
	(123.40, 84.52) --
	(123.43, 83.95) --
	(123.46, 84.51) --
	(123.48, 84.88) --
	(123.51, 85.49) --
	(123.54, 84.55) --
	(123.57, 85.02) --
	(123.59, 85.15) --
	(123.62, 84.48) --
	(123.65, 84.42) --
	(123.68, 84.11) --
	(123.70, 82.51) --
	(123.73, 83.99) --
	(123.76, 83.62) --
	(123.78, 84.18) --
	(123.81, 85.42) --
	(123.84, 85.73) --
	(123.87, 85.04) --
	(123.89, 84.58) --
	(123.92, 85.08) --
	(123.95, 85.72) --
	(123.98, 84.97) --
	(124.00, 85.02) --
	(124.03, 83.95) --
	(124.06, 83.75) --
	(124.08, 84.22) --
	(124.11, 84.62) --
	(124.14, 85.69) --
	(124.17, 86.75) --
	(124.19, 87.08) --
	(124.22, 86.73) --
	(124.25, 85.96) --
	(124.28, 86.20) --
	(124.30, 87.24) --
	(124.33, 87.80) --
	(124.36, 87.03) --
	(124.38, 86.51) --
	(124.41, 87.71) --
	(124.44, 86.58) --
	(124.47, 87.48) --
	(124.49, 88.03) --
	(124.52, 89.18) --
	(124.55, 88.26) --
	(124.58, 88.44) --
	(124.60, 87.37) --
	(124.63, 86.76) --
	(124.66, 86.68) --
	(124.68, 85.37) --
	(124.71, 85.32) --
	(124.74, 85.99) --
	(124.77, 85.19) --
	(124.79, 85.30) --
	(124.82, 84.59) --
	(124.85, 85.74) --
	(124.88, 87.59) --
	(124.90, 87.56) --
	(124.93, 87.67) --
	(124.96, 86.51) --
	(124.98, 85.99) --
	(125.01, 86.84) --
	(125.04, 86.03) --
	(125.07, 86.35) --
	(125.09, 85.15) --
	(125.12, 84.66) --
	(125.15, 84.39) --
	(125.18, 83.25) --
	(125.20, 83.15) --
	(125.23, 84.94) --
	(125.26, 82.83) --
	(125.28, 82.98) --
	(125.31, 83.78) --
	(125.34, 83.45) --
	(125.37, 82.11) --
	(125.39, 83.02) --
	(125.42, 83.40) --
	(125.45, 83.57) --
	(125.48, 82.35) --
	(125.50, 82.94) --
	(125.53, 82.79) --
	(125.56, 82.63) --
	(125.58, 83.83) --
	(125.61, 84.57) --
	(125.64, 84.18) --
	(125.67, 82.21) --
	(125.69, 82.60) --
	(125.72, 83.70) --
	(125.75, 82.52) --
	(125.77, 83.11) --
	(125.80, 81.83) --
	(125.83, 81.15) --
	(125.86, 82.32) --
	(125.88, 81.39) --
	(125.91, 82.18) --
	(125.94, 82.71) --
	(125.97, 83.10) --
	(125.99, 83.25) --
	(126.02, 83.13) --
	(126.05, 84.42) --
	(126.07, 84.74) --
	(126.10, 82.41) --
	(126.13, 81.85) --
	(126.16, 81.70) --
	(126.18, 82.94) --
	(126.21, 82.94) --
	(126.24, 84.37) --
	(126.27, 84.40) --
	(126.29, 85.71) --
	(126.32, 84.55) --
	(126.35, 83.84) --
	(126.37, 84.57) --
	(126.40, 85.06) --
	(126.43, 83.03) --
	(126.46, 82.81) --
	(126.48, 83.78) --
	(126.51, 83.19) --
	(126.54, 82.42) --
	(126.57, 83.03) --
	(126.59, 82.16) --
	(126.62, 84.54) --
	(126.65, 84.37) --
	(126.67, 84.87) --
	(126.70, 84.31) --
	(126.73, 81.86) --
	(126.76, 82.29) --
	(126.78, 82.37) --
	(126.81, 84.11) --
	(126.84, 84.17) --
	(126.87, 84.37) --
	(126.89, 84.74) --
	(126.92, 84.51) --
	(126.95, 85.35) --
	(126.97, 86.68) --
	(127.00, 87.17) --
	(127.03, 86.95) --
	(127.06, 86.36) --
	(127.08, 85.19) --
	(127.11, 84.39) --
	(127.14, 84.98) --
	(127.17, 85.44) --
	(127.19, 86.99) --
	(127.22, 86.91) --
	(127.25, 86.44) --
	(127.27, 86.52) --
	(127.30, 87.71) --
	(127.33, 88.27) --
	(127.36, 88.00) --
	(127.38, 88.47) --
	(127.41, 87.97) --
	(127.44, 88.52) --
	(127.47, 88.93) --
	(127.49, 89.54) --
	(127.52, 89.19) --
	(127.55, 89.65) --
	(127.57, 87.20) --
	(127.60, 86.95) --
	(127.63, 85.47) --
	(127.66, 85.55) --
	(127.68, 85.71) --
	(127.71, 85.04) --
	(127.74, 83.70) --
	(127.77, 84.04) --
	(127.79, 83.08) --
	(127.82, 83.10) --
	(127.85, 82.61) --
	(127.87, 83.18) --
	(127.90, 83.61) --
	(127.93, 84.18) --
	(127.96, 83.89) --
	(127.98, 85.51) --
	(128.01, 86.14) --
	(128.04, 86.77) --
	(128.07, 85.83) --
	(128.09, 86.68) --
	(128.12, 86.59) --
	(128.15, 86.94) --
	(128.17, 87.49) --
	(128.20, 87.11) --
	(128.23, 86.42) --
	(128.26, 84.30) --
	(128.28, 84.50) --
	(128.31, 84.70) --
	(128.34, 84.16) --
	(128.36, 85.39) --
	(128.39, 86.52) --
	(128.42, 85.59) --
	(128.45, 85.52) --
	(128.47, 85.61) --
	(128.50, 85.34) --
	(128.53, 84.68) --
	(128.56, 84.51) --
	(128.58, 84.54) --
	(128.61, 83.81) --
	(128.64, 84.74) --
	(128.66, 83.30) --
	(128.69, 83.46) --
	(128.72, 83.58) --
	(128.75, 85.78) --
	(128.77, 85.80) --
	(128.80, 85.80) --
	(128.83, 86.32) --
	(128.86, 86.53) --
	(128.88, 85.95) --
	(128.91, 84.88) --
	(128.94, 84.79) --
	(128.96, 85.43) --
	(128.99, 85.56) --
	(129.02, 84.60) --
	(129.05, 85.70) --
	(129.07, 85.86) --
	(129.10, 86.17) --
	(129.13, 84.82) --
	(129.16, 85.61) --
	(129.18, 85.01) --
	(129.21, 83.66) --
	(129.24, 84.54) --
	(129.26, 84.23) --
	(129.29, 84.83) --
	(129.32, 85.59) --
	(129.35, 85.33) --
	(129.37, 86.18) --
	(129.40, 84.75) --
	(129.43, 85.23) --
	(129.46, 86.40) --
	(129.48, 87.28) --
	(129.51, 87.73) --
	(129.54, 88.52) --
	(129.56, 87.96) --
	(129.59, 88.12) --
	(129.62, 88.40) --
	(129.65, 87.82) --
	(129.67, 88.06) --
	(129.70, 87.71) --
	(129.73, 87.60) --
	(129.76, 87.07) --
	(129.78, 87.47) --
	(129.81, 87.72) --
	(129.84, 87.88) --
	(129.86, 87.75) --
	(129.89, 89.08) --
	(129.92, 86.27) --
	(129.95, 85.05) --
	(129.97, 84.28) --
	(130.00, 84.87) --
	(130.03, 83.74) --
	(130.06, 84.83) --
	(130.08, 83.95) --
	(130.11, 83.69) --
	(130.14, 83.55) --
	(130.16, 84.36) --
	(130.19, 82.68) --
	(130.22, 85.05) --
	(130.25, 84.24) --
	(130.27, 84.74) --
	(130.30, 86.56) --
	(130.33, 84.64) --
	(130.36, 85.35) --
	(130.38, 85.05) --
	(130.41, 83.93) --
	(130.44, 84.48) --
	(130.46, 86.63) --
	(130.49, 85.86) --
	(130.52, 87.03) --
	(130.55, 86.71) --
	(130.57, 86.30) --
	(130.60, 86.57) --
	(130.63, 84.55) --
	(130.65, 83.65) --
	(130.68, 82.84) --
	(130.71, 84.22) --
	(130.74, 83.69) --
	(130.76, 82.72) --
	(130.79, 82.49) --
	(130.82, 82.54) --
	(130.85, 84.15) --
	(130.87, 84.72) --
	(130.90, 84.39) --
	(130.93, 84.14) --
	(130.95, 84.92) --
	(130.98, 86.69) --
	(131.01, 85.85) --
	(131.04, 85.95) --
	(131.06, 87.87) --
	(131.09, 88.00) --
	(131.12, 87.32) --
	(131.15, 88.38) --
	(131.17, 88.12) --
	(131.20, 84.96) --
	(131.23, 85.10) --
	(131.25, 86.05) --
	(131.28, 84.81) --
	(131.31, 84.96) --
	(131.34, 86.59) --
	(131.36, 87.31) --
	(131.39, 87.19) --
	(131.42, 87.56) --
	(131.45, 86.83) --
	(131.47, 86.79) --
	(131.50, 86.29) --
	(131.53, 87.55) --
	(131.55, 86.72) --
	(131.58, 85.51) --
	(131.61, 86.49) --
	(131.64, 87.49) --
	(131.66, 86.92) --
	(131.69, 87.20) --
	(131.72, 86.70) --
	(131.75, 85.92) --
	(131.77, 85.38) --
	(131.80, 85.06) --
	(131.83, 85.44) --
	(131.85, 85.85) --
	(131.88, 86.62) --
	(131.91, 86.71) --
	(131.94, 85.29) --
	(131.96, 84.04) --
	(131.99, 85.70) --
	(132.02, 87.11) --
	(132.05, 86.88) --
	(132.07, 86.69) --
	(132.10, 86.51) --
	(132.13, 85.83) --
	(132.15, 85.29) --
	(132.18, 84.75) --
	(132.21, 85.02) --
	(132.24, 85.09) --
	(132.26, 85.38) --
	(132.29, 84.44) --
	(132.32, 85.66) --
	(132.35, 85.75) --
	(132.37, 85.54) --
	(132.40, 85.50) --
	(132.43, 84.69) --
	(132.45, 84.44) --
	(132.48, 84.10) --
	(132.51, 83.89) --
	(132.54, 84.01) --
	(132.56, 85.78) --
	(132.59, 87.28) --
	(132.62, 85.88) --
	(132.65, 85.63) --
	(132.67, 84.52) --
	(132.70, 83.36) --
	(132.73, 84.10) --
	(132.75, 84.40) --
	(132.78, 85.15) --
	(132.81, 86.09) --
	(132.84, 86.02) --
	(132.86, 85.61) --
	(132.89, 86.43) --
	(132.92, 86.28) --
	(132.95, 85.64) --
	(132.97, 86.59) --
	(133.00, 87.69) --
	(133.03, 85.72) --
	(133.05, 84.99) --
	(133.08, 84.07) --
	(133.11, 84.11) --
	(133.14, 82.11) --
	(133.16, 81.95) --
	(133.19, 82.99) --
	(133.22, 81.35) --
	(133.24, 82.46) --
	(133.27, 82.61) --
	(133.30, 83.63) --
	(133.33, 84.41) --
	(133.35, 85.07) --
	(133.38, 83.70) --
	(133.41, 85.41) --
	(133.44, 84.75) --
	(133.46, 85.81) --
	(133.49, 84.37) --
	(133.52, 83.60) --
	(133.54, 84.69) --
	(133.57, 85.59) --
	(133.60, 84.97) --
	(133.63, 84.19) --
	(133.65, 84.40) --
	(133.68, 86.52) --
	(133.71, 85.74) --
	(133.74, 85.34) --
	(133.76, 85.48) --
	(133.79, 84.81) --
	(133.82, 84.47) --
	(133.84, 83.89) --
	(133.87, 84.81) --
	(133.90, 84.72) --
	(133.93, 84.95) --
	(133.95, 84.97) --
	(133.98, 84.99) --
	(134.01, 84.47) --
	(134.04, 83.24) --
	(134.06, 81.92) --
	(134.09, 81.09) --
	(134.12, 81.61) --
	(134.14, 82.02) --
	(134.17, 82.32) --
	(134.20, 82.02) --
	(134.23, 82.52) --
	(134.25, 81.67) --
	(134.28, 81.21) --
	(134.31, 81.97) --
	(134.34, 85.24) --
	(134.36, 85.42) --
	(134.39, 84.39) --
	(134.42, 83.10) --
	(134.44, 82.88) --
	(134.47, 83.75) --
	(134.50, 82.37) --
	(134.53, 82.03) --
	(134.55, 82.61) --
	(134.58, 82.77) --
	(134.61, 82.64) --
	(134.64, 83.08) --
	(134.66, 83.50) --
	(134.69, 83.73) --
	(134.72, 84.13) --
	(134.74, 84.99) --
	(134.77, 83.90) --
	(134.80, 83.32) --
	(134.83, 83.70) --
	(134.85, 83.70) --
	(134.88, 82.28) --
	(134.91, 82.24) --
	(134.94, 83.15) --
	(134.96, 84.08) --
	(134.99, 83.17) --
	(135.02, 83.29) --
	(135.04, 83.08) --
	(135.07, 82.79) --
	(135.10, 82.98) --
	(135.13, 83.45) --
	(135.15, 82.05) --
	(135.18, 81.63) --
	(135.21, 82.86) --
	(135.24, 81.64) --
	(135.26, 80.88) --
	(135.29, 81.05) --
	(135.32, 80.64) --
	(135.34, 79.38) --
	(135.37, 80.83) --
	(135.40, 80.37) --
	(135.43, 81.80) --
	(135.45, 80.81) --
	(135.48, 79.92) --
	(135.51, 80.77) --
	(135.53, 80.61) --
	(135.56, 81.76) --
	(135.59, 80.36) --
	(135.62, 80.79) --
	(135.64, 79.94) --
	(135.67, 80.08) --
	(135.70, 80.40) --
	(135.73, 80.57) --
	(135.75, 79.69) --
	(135.78, 79.35) --
	(135.81, 79.96) --
	(135.83, 79.08) --
	(135.86, 79.35) --
	(135.89, 80.92) --
	(135.92, 80.00) --
	(135.94, 80.55) --
	(135.97, 80.86) --
	(136.00, 79.20) --
	(136.03, 79.18) --
	(136.05, 79.57) --
	(136.08, 79.15) --
	(136.11, 80.19) --
	(136.13, 79.99) --
	(136.16, 81.71) --
	(136.19, 82.08) --
	(136.22, 83.05) --
	(136.24, 83.09) --
	(136.27, 83.25) --
	(136.30, 82.84) --
	(136.33, 82.95) --
	(136.35, 81.99) --
	(136.38, 82.07) --
	(136.41, 81.91) --
	(136.43, 81.71) --
	(136.46, 81.03) --
	(136.49, 81.47) --
	(136.52, 81.32) --
	(136.54, 82.82) --
	(136.57, 83.00) --
	(136.60, 82.85) --
	(136.63, 82.61) --
	(136.65, 83.02) --
	(136.68, 82.44) --
	(136.71, 81.85) --
	(136.73, 80.27) --
	(136.76, 81.08) --
	(136.79, 81.48) --
	(136.82, 80.71) --
	(136.84, 82.52) --
	(136.87, 82.39) --
	(136.90, 81.88) --
	(136.93, 81.94) --
	(136.95, 82.80) --
	(136.98, 82.04) --
	(137.01, 83.32) --
	(137.03, 83.96) --
	(137.06, 84.42) --
	(137.09, 84.65) --
	(137.12, 84.39) --
	(137.14, 83.16) --
	(137.17, 84.10) --
	(137.20, 83.14) --
	(137.23, 82.61) --
	(137.25, 81.46) --
	(137.28, 80.42) --
	(137.31, 80.03) --
	(137.33, 80.55) --
	(137.36, 81.46) --
	(137.39, 81.10) --
	(137.42, 81.41) --
	(137.44, 81.91) --
	(137.47, 81.56) --
	(137.50, 81.65) --
	(137.53, 82.10) --
	(137.55, 82.48) --
	(137.58, 81.73) --
	(137.61, 82.43) --
	(137.63, 82.16) --
	(137.66, 82.70) --
	(137.69, 83.82) --
	(137.72, 84.19) --
	(137.74, 85.71) --
	(137.77, 84.96) --
	(137.80, 84.87) --
	(137.83, 84.76) --
	(137.85, 85.29) --
	(137.88, 86.84) --
	(137.91, 86.78) --
	(137.93, 86.93) --
	(137.96, 87.09) --
	(137.99, 88.14) --
	(138.02, 87.50) --
	(138.04, 88.47) --
	(138.07, 89.75) --
	(138.10, 89.40) --
	(138.12, 88.94) --
	(138.15, 88.13) --
	(138.18, 87.05) --
	(138.21, 87.72) --
	(138.23, 87.41) --
	(138.26, 87.26) --
	(138.29, 85.44) --
	(138.32, 86.62) --
	(138.34, 87.78) --
	(138.37, 87.54) --
	(138.40, 85.86) --
	(138.42, 87.49) --
	(138.45, 88.51) --
	(138.48, 88.35) --
	(138.51, 88.81) --
	(138.53, 89.23) --
	(138.56, 89.16) --
	(138.59, 89.50) --
	(138.62, 89.76) --
	(138.64, 88.97) --
	(138.67, 90.68) --
	(138.70, 90.02) --
	(138.72, 88.14) --
	(138.75, 87.08) --
	(138.78, 84.67) --
	(138.81, 86.16) --
	(138.83, 86.18) --
	(138.86, 85.57) --
	(138.89, 85.80) --
	(138.92, 86.25) --
	(138.94, 85.39) --
	(138.97, 87.27) --
	(139.00, 87.52) --
	(139.02, 86.06) --
	(139.05, 86.19) --
	(139.08, 84.25) --
	(139.11, 85.58) --
	(139.13, 84.80) --
	(139.16, 84.71) --
	(139.19, 82.36) --
	(139.22, 81.57) --
	(139.24, 82.33) --
	(139.27, 83.44) --
	(139.30, 84.41) --
	(139.32, 81.51) --
	(139.35, 81.59) --
	(139.38, 81.95) --
	(139.41, 82.74) --
	(139.43, 83.44) --
	(139.46, 85.33) --
	(139.49, 85.27) --
	(139.52, 84.90) --
	(139.54, 84.39) --
	(139.57, 84.16) --
	(139.60, 84.74) --
	(139.62, 83.29) --
	(139.65, 84.07) --
	(139.68, 84.76) --
	(139.71, 84.37) --
	(139.73, 85.61) --
	(139.76, 85.68) --
	(139.79, 85.15) --
	(139.82, 86.79) --
	(139.84, 87.56) --
	(139.87, 87.54) --
	(139.90, 86.82) --
	(139.92, 86.85) --
	(139.95, 86.10) --
	(139.98, 86.08) --
	(140.01, 86.07) --
	(140.03, 86.91) --
	(140.06, 87.86) --
	(140.09, 88.49) --
	(140.12, 88.05) --
	(140.14, 87.21) --
	(140.17, 86.63) --
	(140.20, 85.51) --
	(140.22, 85.22) --
	(140.25, 85.28) --
	(140.28, 85.61) --
	(140.31, 84.65) --
	(140.33, 85.11) --
	(140.36, 85.41) --
	(140.39, 85.78) --
	(140.42, 86.43) --
	(140.44, 86.43) --
	(140.47, 86.89) --
	(140.50, 87.16) --
	(140.52, 87.76) --
	(140.55, 88.97) --
	(140.58, 89.34) --
	(140.61, 88.70) --
	(140.63, 88.70) --
	(140.66, 87.97) --
	(140.69, 86.64) --
	(140.71, 86.37) --
	(140.74, 85.10) --
	(140.77, 85.43) --
	(140.80, 86.38) --
	(140.82, 87.59) --
	(140.85, 87.33) --
	(140.88, 87.07) --
	(140.91, 87.66) --
	(140.93, 88.31) --
	(140.96, 87.71) --
	(140.99, 86.74) --
	(141.01, 85.92) --
	(141.04, 86.53) --
	(141.07, 87.27) --
	(141.10, 86.95) --
	(141.12, 86.14) --
	(141.15, 85.75) --
	(141.18, 87.58) --
	(141.21, 86.77) --
	(141.23, 86.01) --
	(141.26, 85.66) --
	(141.29, 86.09) --
	(141.31, 85.42) --
	(141.34, 85.02) --
	(141.37, 86.37) --
	(141.40, 86.59) --
	(141.42, 86.74) --
	(141.45, 85.99) --
	(141.48, 86.19) --
	(141.51, 85.23) --
	(141.53, 85.66) --
	(141.56, 84.82) --
	(141.59, 84.40) --
	(141.61, 84.81) --
	(141.64, 85.62) --
	(141.67, 86.13) --
	(141.70, 85.87) --
	(141.72, 85.95) --
	(141.75, 85.19) --
	(141.78, 83.29) --
	(141.81, 82.56) --
	(141.83, 83.14) --
	(141.86, 83.35) --
	(141.89, 83.40) --
	(141.91, 83.64) --
	(141.94, 81.98) --
	(141.97, 82.78) --
	(142.00, 81.97) --
	(142.02, 82.93) --
	(142.05, 83.02) --
	(142.08, 82.91) --
	(142.11, 83.14) --
	(142.13, 83.89) --
	(142.16, 83.54) --
	(142.19, 83.98) --
	(142.21, 83.48) --
	(142.24, 83.83) --
	(142.27, 83.59) --
	(142.30, 83.45) --
	(142.32, 81.91) --
	(142.35, 81.27) --
	(142.38, 80.69) --
	(142.41, 81.12) --
	(142.43, 81.28) --
	(142.46, 83.23) --
	(142.49, 84.12) --
	(142.51, 83.83) --
	(142.54, 84.28) --
	(142.57, 85.38) --
	(142.60, 85.50) --
	(142.62, 83.10) --
	(142.65, 83.73) --
	(142.68, 82.41) --
	(142.71, 81.85) --
	(142.73, 83.11) --
	(142.76, 84.17) --
	(142.79, 83.45) --
	(142.81, 83.20) --
	(142.84, 83.57) --
	(142.87, 84.30) --
	(142.90, 84.92) --
	(142.92, 84.89) --
	(142.95, 84.99) --
	(142.98, 84.14) --
	(143.00, 84.08) --
	(143.03, 85.03) --
	(143.06, 84.60) --
	(143.09, 84.32) --
	(143.11, 83.66) --
	(143.14, 85.24) --
	(143.17, 83.23) --
	(143.20, 83.83) --
	(143.22, 84.31) --
	(143.25, 84.06) --
	(143.28, 83.36) --
	(143.30, 83.67) --
	(143.33, 83.55) --
	(143.36, 84.83) --
	(143.39, 83.85) --
	(143.41, 83.75) --
	(143.44, 84.92) --
	(143.47, 85.91) --
	(143.50, 85.30) --
	(143.52, 85.18) --
	(143.55, 86.37) --
	(143.58, 85.15) --
	(143.60, 84.99) --
	(143.63, 86.28) --
	(143.66, 84.96) --
	(143.69, 84.89) --
	(143.71, 83.83) --
	(143.74, 83.26) --
	(143.77, 84.41) --
	(143.80, 84.21) --
	(143.82, 84.43) --
	(143.85, 85.21) --
	(143.88, 84.18) --
	(143.90, 83.81) --
	(143.93, 83.28) --
	(143.96, 82.55) --
	(143.99, 81.35) --
	(144.01, 81.48) --
	(144.04, 80.80) --
	(144.07, 82.31) --
	(144.10, 81.62) --
	(144.12, 82.40) --
	(144.15, 84.91) --
	(144.18, 83.70) --
	(144.20, 84.79) --
	(144.23, 84.45) --
	(144.26, 83.68) --
	(144.29, 84.61) --
	(144.31, 85.78) --
	(144.34, 85.22) --
	(144.37, 86.38) --
	(144.40, 87.22) --
	(144.42, 85.79) --
	(144.45, 85.27) --
	(144.48, 85.87) --
	(144.50, 85.17) --
	(144.53, 83.74) --
	(144.56, 83.91) --
	(144.59, 83.35) --
	(144.61, 83.28) --
	(144.64, 83.01) --
	(144.67, 83.54) --
	(144.70, 84.50) --
	(144.72, 84.82) --
	(144.75, 85.61) --
	(144.78, 85.45) --
	(144.80, 84.95) --
	(144.83, 84.48) --
	(144.86, 84.21) --
	(144.89, 84.35) --
	(144.91, 85.45) --
	(144.94, 86.63) --
	(144.97, 87.78) --
	(145.00, 87.52) --
	(145.02, 86.80) --
	(145.05, 86.12) --
	(145.08, 83.96) --
	(145.10, 83.42) --
	(145.13, 82.67) --
	(145.16, 82.47) --
	(145.19, 81.58) --
	(145.21, 82.47) --
	(145.24, 81.96) --
	(145.27, 81.71) --
	(145.30, 81.86) --
	(145.32, 81.95) --
	(145.35, 81.60) --
	(145.38, 80.22) --
	(145.40, 79.29) --
	(145.43, 82.13) --
	(145.46, 83.10) --
	(145.49, 83.57) --
	(145.51, 84.05) --
	(145.54, 86.34) --
	(145.57, 86.39) --
	(145.59, 84.07) --
	(145.62, 83.20) --
	(145.65, 84.61) --
	(145.68, 84.77) --
	(145.70, 83.64) --
	(145.73, 82.40) --
	(145.76, 83.60) --
	(145.79, 83.82) --
	(145.81, 84.29) --
	(145.84, 83.75) --
	(145.87, 85.47) --
	(145.89, 83.28) --
	(145.92, 82.31) --
	(145.95, 85.03) --
	(145.98, 85.70) --
	(146.00, 84.74) --
	(146.03, 84.26) --
	(146.06, 84.55) --
	(146.09, 84.05) --
	(146.11, 83.94) --
	(146.14, 85.84) --
	(146.17, 85.60) --
	(146.19, 85.33) --
	(146.22, 84.22) --
	(146.25, 82.85) --
	(146.28, 82.43) --
	(146.30, 81.25) --
	(146.33, 81.43) --
	(146.36, 82.11) --
	(146.39, 83.53) --
	(146.41, 82.21) --
	(146.44, 82.01) --
	(146.47, 82.17) --
	(146.49, 83.81) --
	(146.52, 83.22) --
	(146.55, 83.04) --
	(146.58, 84.27) --
	(146.60, 84.09) --
	(146.63, 82.20) --
	(146.66, 82.74) --
	(146.69, 83.08) --
	(146.71, 84.00) --
	(146.74, 84.59) --
	(146.77, 83.72) --
	(146.79, 84.98) --
	(146.82, 86.66) --
	(146.85, 86.06) --
	(146.88, 85.47) --
	(146.90, 86.76) --
	(146.93, 86.56) --
	(146.96, 84.70) --
	(146.99, 83.29) --
	(147.01, 83.81) --
	(147.04, 83.48) --
	(147.07, 83.29) --
	(147.09, 82.73) --
	(147.12, 82.97) --
	(147.15, 83.79) --
	(147.18, 83.63) --
	(147.20, 83.42) --
	(147.23, 82.54) --
	(147.26, 82.37) --
	(147.29, 83.55) --
	(147.31, 83.77) --
	(147.34, 84.49) --
	(147.37, 85.32) --
	(147.39, 85.93) --
	(147.42, 83.85) --
	(147.45, 83.44) --
	(147.48, 84.36) --
	(147.50, 84.56) --
	(147.53, 85.81) --
	(147.56, 88.47) --
	(147.59, 87.40) --
	(147.61, 86.26) --
	(147.64, 85.99) --
	(147.67, 85.53) --
	(147.69, 84.36) --
	(147.72, 84.48) --
	(147.75, 84.49) --
	(147.78, 81.92) --
	(147.80, 82.90) --
	(147.83, 83.49) --
	(147.86, 83.90) --
	(147.88, 84.62) --
	(147.91, 83.83) --
	(147.94, 84.24) --
	(147.97, 84.01) --
	(147.99, 83.33) --
	(148.02, 83.57) --
	(148.05, 83.84) --
	(148.08, 83.53) --
	(148.10, 82.99) --
	(148.13, 83.50) --
	(148.16, 85.91) --
	(148.18, 84.00) --
	(148.21, 85.12) --
	(148.24, 85.96) --
	(148.27, 86.97) --
	(148.29, 86.31) --
	(148.32, 86.39) --
	(148.35, 86.94) --
	(148.38, 86.95) --
	(148.40, 86.08) --
	(148.43, 86.67) --
	(148.46, 86.90) --
	(148.48, 86.79) --
	(148.51, 86.84) --
	(148.54, 85.84) --
	(148.57, 85.96) --
	(148.59, 85.85) --
	(148.62, 86.69) --
	(148.65, 86.97) --
	(148.68, 85.66) --
	(148.70, 85.48) --
	(148.73, 85.62) --
	(148.76, 86.03) --
	(148.78, 86.07) --
	(148.81, 84.98) --
	(148.84, 86.70) --
	(148.87, 86.73) --
	(148.89, 86.45) --
	(148.92, 85.35) --
	(148.95, 86.67) --
	(148.98, 86.33) --
	(149.00, 86.87) --
	(149.03, 85.15) --
	(149.06, 88.55) --
	(149.08, 88.34) --
	(149.11, 88.99) --
	(149.14, 88.12) --
	(149.17, 87.27) --
	(149.19, 86.83) --
	(149.22, 85.86) --
	(149.25, 83.77) --
	(149.28, 84.51) --
	(149.30, 85.00) --
	(149.33, 84.36) --
	(149.36, 84.03) --
	(149.38, 83.11) --
	(149.41, 82.52) --
	(149.44, 81.46) --
	(149.47, 82.50) --
	(149.49, 83.01) --
	(149.52, 83.48) --
	(149.55, 85.18) --
	(149.58, 87.13) --
	(149.60, 86.43) --
	(149.63, 87.49) --
	(149.66, 88.25) --
	(149.68, 87.19) --
	(149.71, 88.26) --
	(149.74, 87.18) --
	(149.77, 86.61) --
	(149.79, 87.56) --
	(149.82, 87.58) --
	(149.85, 86.35) --
	(149.88, 85.49) --
	(149.90, 85.89) --
	(149.93, 84.73) --
	(149.96, 83.98) --
	(149.98, 84.64) --
	(150.01, 84.14) --
	(150.04, 84.56) --
	(150.07, 85.82) --
	(150.09, 85.78) --
	(150.12, 84.75) --
	(150.15, 85.57) --
	(150.18, 85.39) --
	(150.20, 86.55) --
	(150.23, 85.19) --
	(150.26, 85.35) --
	(150.28, 85.45) --
	(150.31, 85.74) --
	(150.34, 87.22) --
	(150.37, 87.84) --
	(150.39, 87.93) --
	(150.42, 87.67) --
	(150.45, 86.57) --
	(150.47, 86.07) --
	(150.50, 86.00) --
	(150.53, 86.80) --
	(150.56, 86.14) --
	(150.58, 86.11) --
	(150.61, 85.06) --
	(150.64, 85.43) --
	(150.67, 85.69) --
	(150.69, 87.82) --
	(150.72, 89.17) --
	(150.75, 88.50) --
	(150.77, 87.53) --
	(150.80, 86.73) --
	(150.83, 86.78) --
	(150.86, 88.71) --
	(150.88, 89.08) --
	(150.91, 87.78) --
	(150.94, 87.04) --
	(150.97, 88.82) --
	(150.99, 86.07) --
	(151.02, 87.19) --
	(151.05, 86.87) --
	(151.07, 86.42) --
	(151.10, 84.22) --
	(151.13, 85.81) --
	(151.16, 87.16) --
	(151.18, 86.76) --
	(151.21, 86.39) --
	(151.24, 87.84) --
	(151.27, 88.18) --
	(151.29, 87.78) --
	(151.32, 87.64) --
	(151.35, 88.22) --
	(151.37, 88.03) --
	(151.40, 87.58) --
	(151.43, 87.12) --
	(151.46, 87.08) --
	(151.48, 86.85) --
	(151.51, 86.23) --
	(151.54, 84.99) --
	(151.57, 85.84) --
	(151.59, 85.98) --
	(151.62, 86.43) --
	(151.65, 85.39) --
	(151.67, 85.52) --
	(151.70, 88.68) --
	(151.73, 84.19) --
	(151.76, 84.18) --
	(151.78, 84.21) --
	(151.81, 84.30) --
	(151.84, 84.68) --
	(151.87, 84.21) --
	(151.89, 84.28) --
	(151.92, 83.35) --
	(151.95, 85.13) --
	(151.97, 85.18) --
	(152.00, 83.47) --
	(152.03, 85.51) --
	(152.06, 86.46) --
	(152.08, 86.20) --
	(152.11, 87.40) --
	(152.14, 87.31) --
	(152.17, 86.69) --
	(152.19, 84.23) --
	(152.22, 83.89) --
	(152.25, 82.21) --
	(152.27, 84.38) --
	(152.30, 85.51) --
	(152.33, 85.65) --
	(152.36, 85.10) --
	(152.38, 83.89) --
	(152.41, 82.86) --
	(152.44, 82.96) --
	(152.47, 83.36) --
	(152.49, 82.79) --
	(152.52, 83.48) --
	(152.55, 83.68) --
	(152.57, 83.85) --
	(152.60, 83.19) --
	(152.63, 83.64) --
	(152.66, 84.47) --
	(152.68, 84.86) --
	(152.71, 82.32) --
	(152.74, 82.19) --
	(152.76, 82.46) --
	(152.79, 84.16) --
	(152.82, 83.71) --
	(152.85, 83.56) --
	(152.87, 82.70) --
	(152.90, 83.34) --
	(152.93, 83.63) --
	(152.96, 84.15) --
	(152.98, 84.21) --
	(153.01, 85.28) --
	(153.04, 86.26) --
	(153.06, 84.12) --
	(153.09, 85.10) --
	(153.12, 84.60) --
	(153.15, 83.72) --
	(153.17, 83.78) --
	(153.20, 83.65) --
	(153.23, 83.96) --
	(153.26, 83.61) --
	(153.28, 84.80) --
	(153.31, 84.47) --
	(153.34, 85.44) --
	(153.36, 84.54) --
	(153.39, 83.78) --
	(153.42, 84.34) --
	(153.45, 83.64) --
	(153.47, 83.25) --
	(153.50, 82.60) --
	(153.53, 81.93) --
	(153.56, 81.94) --
	(153.58, 82.86) --
	(153.61, 83.22) --
	(153.64, 83.55) --
	(153.66, 83.45) --
	(153.69, 83.22) --
	(153.72, 83.29) --
	(153.75, 83.38) --
	(153.77, 84.99) --
	(153.80, 84.19) --
	(153.83, 85.65) --
	(153.86, 85.63) --
	(153.88, 86.45) --
	(153.91, 86.13) --
	(153.94, 85.27) --
	(153.96, 86.55) --
	(153.99, 85.91) --
	(154.02, 86.68) --
	(154.05, 86.86) --
	(154.07, 86.19) --
	(154.10, 85.60) --
	(154.13, 87.32) --
	(154.16, 87.27) --
	(154.18, 88.52) --
	(154.21, 88.10) --
	(154.24, 86.75) --
	(154.26, 86.90) --
	(154.29, 86.83) --
	(154.32, 84.82) --
	(154.35, 83.90) --
	(154.37, 82.48) --
	(154.40, 81.98) --
	(154.43, 81.65) --
	(154.46, 81.49) --
	(154.48, 82.83) --
	(154.51, 83.32) --
	(154.54, 83.24) --
	(154.56, 84.07) --
	(154.59, 85.28) --
	(154.62, 85.69) --
	(154.65, 84.55) --
	(154.67, 84.91) --
	(154.70, 85.19) --
	(154.73, 85.50) --
	(154.76, 85.00) --
	(154.78, 85.76) --
	(154.81, 86.13) --
	(154.84, 85.75) --
	(154.86, 85.21) --
	(154.89, 85.68) --
	(154.92, 85.07) --
	(154.95, 83.60) --
	(154.97, 84.44) --
	(155.00, 84.89) --
	(155.03, 85.12) --
	(155.06, 84.09) --
	(155.08, 84.78) --
	(155.11, 85.34) --
	(155.14, 85.26) --
	(155.16, 86.59) --
	(155.19, 86.08) --
	(155.22, 83.57) --
	(155.25, 84.45) --
	(155.27, 85.35) --
	(155.30, 84.74) --
	(155.33, 84.17) --
	(155.35, 83.14) --
	(155.38, 84.45) --
	(155.41, 85.17) --
	(155.44, 86.26) --
	(155.46, 86.90) --
	(155.49, 85.48) --
	(155.52, 86.04) --
	(155.55, 85.39) --
	(155.57, 86.36) --
	(155.60, 85.74) --
	(155.63, 88.34) --
	(155.65, 88.66) --
	(155.68, 87.30) --
	(155.71, 86.80) --
	(155.74, 87.09) --
	(155.76, 88.17) --
	(155.79, 88.69) --
	(155.82, 88.24) --
	(155.85, 88.60) --
	(155.87, 88.70) --
	(155.90, 86.71) --
	(155.93, 86.94) --
	(155.95, 86.81) --
	(155.98, 85.63) --
	(156.01, 86.00) --
	(156.04, 82.95) --
	(156.06, 83.24) --
	(156.09, 84.22) --
	(156.12, 82.86) --
	(156.15, 84.31) --
	(156.17, 83.47) --
	(156.20, 81.44) --
	(156.23, 82.37) --
	(156.25, 83.94) --
	(156.28, 83.45) --
	(156.31, 84.79) --
	(156.34, 84.05) --
	(156.36, 83.32) --
	(156.39, 84.13) --
	(156.42, 84.47) --
	(156.45, 85.17) --
	(156.47, 85.12) --
	(156.50, 84.82) --
	(156.53, 84.87) --
	(156.55, 85.13) --
	(156.58, 84.34) --
	(156.61, 85.19) --
	(156.64, 85.11) --
	(156.66, 84.05) --
	(156.69, 84.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.44, 30.72) rectangle (159.42,103.45);
\end{scope}
\begin{scope}
\path[clip] (164.92,410.86) rectangle (224.89,483.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.92,410.86) rectangle (224.89,483.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.64,437.82) --
	(167.67,438.61) --
	(167.70,437.92) --
	(167.73,438.31) --
	(167.75,437.70) --
	(167.78,438.86) --
	(167.81,437.29) --
	(167.83,437.26) --
	(167.86,437.44) --
	(167.89,437.55) --
	(167.92,437.80) --
	(167.94,437.26) --
	(167.97,437.34) --
	(168.00,438.07) --
	(168.02,437.95) --
	(168.05,439.08) --
	(168.08,439.24) --
	(168.11,438.74) --
	(168.13,438.40) --
	(168.16,438.87) --
	(168.19,438.95) --
	(168.22,439.24) --
	(168.24,439.23) --
	(168.27,439.01) --
	(168.30,439.01) --
	(168.32,439.18) --
	(168.35,440.35) --
	(168.38,439.35) --
	(168.41,439.70) --
	(168.43,440.22) --
	(168.46,438.69) --
	(168.49,438.44) --
	(168.52,440.18) --
	(168.54,439.10) --
	(168.57,438.76) --
	(168.60,438.57) --
	(168.62,438.64) --
	(168.65,439.50) --
	(168.68,438.41) --
	(168.71,438.45) --
	(168.73,438.94) --
	(168.76,438.79) --
	(168.79,439.40) --
	(168.82,439.62) --
	(168.84,439.33) --
	(168.87,439.01) --
	(168.90,438.62) --
	(168.92,440.18) --
	(168.95,439.27) --
	(168.98,439.84) --
	(169.01,439.55) --
	(169.03,439.20) --
	(169.06,438.00) --
	(169.09,438.10) --
	(169.12,437.93) --
	(169.14,438.13) --
	(169.17,438.95) --
	(169.20,438.20) --
	(169.22,438.74) --
	(169.25,439.50) --
	(169.28,438.79) --
	(169.31,438.80) --
	(169.33,440.45) --
	(169.36,438.78) --
	(169.39,438.47) --
	(169.42,438.75) --
	(169.44,438.31) --
	(169.47,438.58) --
	(169.50,439.23) --
	(169.52,439.00) --
	(169.55,439.21) --
	(169.58,438.99) --
	(169.61,439.21) --
	(169.63,439.46) --
	(169.66,439.14) --
	(169.69,439.07) --
	(169.72,439.19) --
	(169.74,439.34) --
	(169.77,438.66) --
	(169.80,439.25) --
	(169.82,438.48) --
	(169.85,438.60) --
	(169.88,438.53) --
	(169.91,438.58) --
	(169.93,438.63) --
	(169.96,440.08) --
	(169.99,439.79) --
	(170.02,439.62) --
	(170.04,440.20) --
	(170.07,440.49) --
	(170.10,439.95) --
	(170.12,440.35) --
	(170.15,439.87) --
	(170.18,441.77) --
	(170.21,439.87) --
	(170.23,438.90) --
	(170.26,438.37) --
	(170.29,438.78) --
	(170.32,438.31) --
	(170.34,439.69) --
	(170.37,439.25) --
	(170.40,438.97) --
	(170.42,439.12) --
	(170.45,439.13) --
	(170.48,439.76) --
	(170.51,438.62) --
	(170.53,437.96) --
	(170.56,438.16) --
	(170.59,437.50) --
	(170.61,437.51) --
	(170.64,437.78) --
	(170.67,437.46) --
	(170.70,438.17) --
	(170.72,438.03) --
	(170.75,439.66) --
	(170.78,440.40) --
	(170.81,438.66) --
	(170.83,437.95) --
	(170.86,438.95) --
	(170.89,438.68) --
	(170.91,438.68) --
	(170.94,440.07) --
	(170.97,438.84) --
	(171.00,438.67) --
	(171.02,438.71) --
	(171.05,439.92) --
	(171.08,439.24) --
	(171.11,440.68) --
	(171.13,439.65) --
	(171.16,438.91) --
	(171.19,439.40) --
	(171.21,439.27) --
	(171.24,440.28) --
	(171.27,439.19) --
	(171.30,440.08) --
	(171.32,439.65) --
	(171.35,440.58) --
	(171.38,439.27) --
	(171.41,438.83) --
	(171.43,439.61) --
	(171.46,439.54) --
	(171.49,439.46) --
	(171.51,438.92) --
	(171.54,438.89) --
	(171.57,438.84) --
	(171.60,438.92) --
	(171.62,439.00) --
	(171.65,438.90) --
	(171.68,439.07) --
	(171.71,438.57) --
	(171.73,438.34) --
	(171.76,437.62) --
	(171.79,437.26) --
	(171.81,437.02) --
	(171.84,437.28) --
	(171.87,437.21) --
	(171.90,437.37) --
	(171.92,437.71) --
	(171.95,439.14) --
	(171.98,438.65) --
	(172.01,440.36) --
	(172.03,439.41) --
	(172.06,439.53) --
	(172.09,439.47) --
	(172.11,439.48) --
	(172.14,439.04) --
	(172.17,438.60) --
	(172.20,438.64) --
	(172.22,438.69) --
	(172.25,439.27) --
	(172.28,439.44) --
	(172.31,439.10) --
	(172.33,439.43) --
	(172.36,439.87) --
	(172.39,439.59) --
	(172.41,440.24) --
	(172.44,440.56) --
	(172.47,440.24) --
	(172.50,439.38) --
	(172.52,440.21) --
	(172.55,439.76) --
	(172.58,439.59) --
	(172.61,439.19) --
	(172.63,439.10) --
	(172.66,439.80) --
	(172.69,439.75) --
	(172.71,439.00) --
	(172.74,439.56) --
	(172.77,439.42) --
	(172.80,439.67) --
	(172.82,439.66) --
	(172.85,440.60) --
	(172.88,440.26) --
	(172.90,439.88) --
	(172.93,439.91) --
	(172.96,440.18) --
	(172.99,439.63) --
	(173.01,439.22) --
	(173.04,439.92) --
	(173.07,439.08) --
	(173.10,439.32) --
	(173.12,438.69) --
	(173.15,437.97) --
	(173.18,439.18) --
	(173.20,439.10) --
	(173.23,439.87) --
	(173.26,439.65) --
	(173.29,438.70) --
	(173.31,438.79) --
	(173.34,438.67) --
	(173.37,439.57) --
	(173.40,439.39) --
	(173.42,439.59) --
	(173.45,440.35) --
	(173.48,439.65) --
	(173.50,439.67) --
	(173.53,437.85) --
	(173.56,438.44) --
	(173.59,437.90) --
	(173.61,439.36) --
	(173.64,438.24) --
	(173.67,439.62) --
	(173.70,439.34) --
	(173.72,438.31) --
	(173.75,438.38) --
	(173.78,438.47) --
	(173.80,438.87) --
	(173.83,438.71) --
	(173.86,439.17) --
	(173.89,438.69) --
	(173.91,439.32) --
	(173.94,439.23) --
	(173.97,438.48) --
	(174.00,439.21) --
	(174.02,438.37) --
	(174.05,439.79) --
	(174.08,438.88) --
	(174.10,438.34) --
	(174.13,438.02) --
	(174.16,439.21) --
	(174.19,438.52) --
	(174.21,439.71) --
	(174.24,438.26) --
	(174.27,438.14) --
	(174.30,439.57) --
	(174.32,438.37) --
	(174.35,438.72) --
	(174.38,438.61) --
	(174.40,438.27) --
	(174.43,438.43) --
	(174.46,438.43) --
	(174.49,438.59) --
	(174.51,438.56) --
	(174.54,438.56) --
	(174.57,439.46) --
	(174.60,439.63) --
	(174.62,439.78) --
	(174.65,440.12) --
	(174.68,438.81) --
	(174.70,438.39) --
	(174.73,438.45) --
	(174.76,438.49) --
	(174.79,441.24) --
	(174.81,439.97) --
	(174.84,440.05) --
	(174.87,440.09) --
	(174.90,440.21) --
	(174.92,441.04) --
	(174.95,439.28) --
	(174.98,440.53) --
	(175.00,438.92) --
	(175.03,439.43) --
	(175.06,440.85) --
	(175.09,439.70) --
	(175.11,439.80) --
	(175.14,439.60) --
	(175.17,440.19) --
	(175.20,440.04) --
	(175.22,441.00) --
	(175.25,440.49) --
	(175.28,440.26) --
	(175.30,439.90) --
	(175.33,440.42) --
	(175.36,440.66) --
	(175.39,441.02) --
	(175.41,439.93) --
	(175.44,439.41) --
	(175.47,439.58) --
	(175.49,439.66) --
	(175.52,439.63) --
	(175.55,439.42) --
	(175.58,440.05) --
	(175.60,439.73) --
	(175.63,440.09) --
	(175.66,440.42) --
	(175.69,440.52) --
	(175.71,440.83) --
	(175.74,440.44) --
	(175.77,439.48) --
	(175.79,439.79) --
	(175.82,439.80) --
	(175.85,440.86) --
	(175.88,439.57) --
	(175.90,439.29) --
	(175.93,440.46) --
	(175.96,439.47) --
	(175.99,439.11) --
	(176.01,440.39) --
	(176.04,438.98) --
	(176.07,439.00) --
	(176.09,438.20) --
	(176.12,439.64) --
	(176.15,438.32) --
	(176.18,439.65) --
	(176.20,438.74) --
	(176.23,438.11) --
	(176.26,438.93) --
	(176.29,440.32) --
	(176.31,437.73) --
	(176.34,439.47) --
	(176.37,438.57) --
	(176.39,438.00) --
	(176.42,437.91) --
	(176.45,438.27) --
	(176.48,438.74) --
	(176.50,438.92) --
	(176.53,438.54) --
	(176.56,439.35) --
	(176.59,438.60) --
	(176.61,439.25) --
	(176.64,440.25) --
	(176.67,439.34) --
	(176.69,440.05) --
	(176.72,439.56) --
	(176.75,439.14) --
	(176.78,439.99) --
	(176.80,438.65) --
	(176.83,438.92) --
	(176.86,440.18) --
	(176.89,439.82) --
	(176.91,440.21) --
	(176.94,439.15) --
	(176.97,439.70) --
	(176.99,439.37) --
	(177.02,439.99) --
	(177.05,439.03) --
	(177.08,440.10) --
	(177.10,439.07) --
	(177.13,439.30) --
	(177.16,439.45) --
	(177.19,439.31) --
	(177.21,439.67) --
	(177.24,440.93) --
	(177.27,439.38) --
	(177.29,438.97) --
	(177.32,438.99) --
	(177.35,439.39) --
	(177.38,440.34) --
	(177.40,439.54) --
	(177.43,439.42) --
	(177.46,439.51) --
	(177.49,438.94) --
	(177.51,439.30) --
	(177.54,440.31) --
	(177.57,439.80) --
	(177.59,441.06) --
	(177.62,442.91) --
	(177.65,442.95) --
	(177.68,441.52) --
	(177.70,440.76) --
	(177.73,440.02) --
	(177.76,440.72) --
	(177.78,440.52) --
	(177.81,440.85) --
	(177.84,440.62) --
	(177.87,441.67) --
	(177.89,441.50) --
	(177.92,442.31) --
	(177.95,441.03) --
	(177.98,440.29) --
	(178.00,440.38) --
	(178.03,441.03) --
	(178.06,440.67) --
	(178.08,441.26) --
	(178.11,441.73) --
	(178.14,440.88) --
	(178.17,441.35) --
	(178.19,441.06) --
	(178.22,441.05) --
	(178.25,440.85) --
	(178.28,441.03) --
	(178.30,440.19) --
	(178.33,440.12) --
	(178.36,440.88) --
	(178.38,440.29) --
	(178.41,439.45) --
	(178.44,439.09) --
	(178.47,439.01) --
	(178.49,439.83) --
	(178.52,439.73) --
	(178.55,438.13) --
	(178.58,438.30) --
	(178.60,438.49) --
	(178.63,438.36) --
	(178.66,439.31) --
	(178.68,438.75) --
	(178.71,440.30) --
	(178.74,439.67) --
	(178.77,439.49) --
	(178.79,439.55) --
	(178.82,440.56) --
	(178.85,439.07) --
	(178.88,439.10) --
	(178.90,439.98) --
	(178.93,438.77) --
	(178.96,438.55) --
	(178.98,439.23) --
	(179.01,439.18) --
	(179.04,439.86) --
	(179.07,439.87) --
	(179.09,441.05) --
	(179.12,438.90) --
	(179.15,439.41) --
	(179.18,439.77) --
	(179.20,439.72) --
	(179.23,440.23) --
	(179.26,440.04) --
	(179.28,441.78) --
	(179.31,442.50) --
	(179.34,439.93) --
	(179.37,439.78) --
	(179.39,440.42) --
	(179.42,440.49) --
	(179.45,439.73) --
	(179.48,440.44) --
	(179.50,440.24) --
	(179.53,440.51) --
	(179.56,441.92) --
	(179.58,440.44) --
	(179.61,440.51) --
	(179.64,440.74) --
	(179.67,440.09) --
	(179.69,440.80) --
	(179.72,440.10) --
	(179.75,440.10) --
	(179.78,439.92) --
	(179.80,440.76) --
	(179.83,440.71) --
	(179.86,440.17) --
	(179.88,440.10) --
	(179.91,441.30) --
	(179.94,440.03) --
	(179.97,440.58) --
	(179.99,440.35) --
	(180.02,440.25) --
	(180.05,440.39) --
	(180.08,441.26) --
	(180.10,442.46) --
	(180.13,440.96) --
	(180.16,441.58) --
	(180.18,441.01) --
	(180.21,441.81) --
	(180.24,441.48) --
	(180.27,440.19) --
	(180.29,439.79) --
	(180.32,439.09) --
	(180.35,439.16) --
	(180.37,439.86) --
	(180.40,439.12) --
	(180.43,439.37) --
	(180.46,439.08) --
	(180.48,440.49) --
	(180.51,438.81) --
	(180.54,440.54) --
	(180.57,439.43) --
	(180.59,439.90) --
	(180.62,438.89) --
	(180.65,438.62) --
	(180.67,438.65) --
	(180.70,438.49) --
	(180.73,438.73) --
	(180.76,438.76) --
	(180.78,438.80) --
	(180.81,438.74) --
	(180.84,438.68) --
	(180.87,440.01) --
	(180.89,438.66) --
	(180.92,439.12) --
	(180.95,438.92) --
	(180.97,440.09) --
	(181.00,438.86) --
	(181.03,438.83) --
	(181.06,439.08) --
	(181.08,439.11) --
	(181.11,440.71) --
	(181.14,439.21) --
	(181.17,439.89) --
	(181.19,438.43) --
	(181.22,438.53) --
	(181.25,438.84) --
	(181.27,439.03) --
	(181.30,438.72) --
	(181.33,438.80) --
	(181.36,440.20) --
	(181.38,439.46) --
	(181.41,438.81) --
	(181.44,438.60) --
	(181.47,438.17) --
	(181.49,438.28) --
	(181.52,438.22) --
	(181.55,437.76) --
	(181.57,437.66) --
	(181.60,438.26) --
	(181.63,437.72) --
	(181.66,438.39) --
	(181.68,439.59) --
	(181.71,438.26) --
	(181.74,438.71) --
	(181.77,438.96) --
	(181.79,439.20) --
	(181.82,440.07) --
	(181.85,438.86) --
	(181.87,439.10) --
	(181.90,440.71) --
	(181.93,440.00) --
	(181.96,439.85) --
	(181.98,440.15) --
	(182.01,440.40) --
	(182.04,441.64) --
	(182.07,442.55) --
	(182.09,440.01) --
	(182.12,439.89) --
	(182.15,441.03) --
	(182.17,440.18) --
	(182.20,441.25) --
	(182.23,440.01) --
	(182.26,440.05) --
	(182.28,440.34) --
	(182.31,439.78) --
	(182.34,439.54) --
	(182.37,439.79) --
	(182.39,440.07) --
	(182.42,440.00) --
	(182.45,439.86) --
	(182.47,439.74) --
	(182.50,441.59) --
	(182.53,440.39) --
	(182.56,440.31) --
	(182.58,440.05) --
	(182.61,440.10) --
	(182.64,440.01) --
	(182.66,439.92) --
	(182.69,440.04) --
	(182.72,439.47) --
	(182.75,439.01) --
	(182.77,439.03) --
	(182.80,438.87) --
	(182.83,439.69) --
	(182.86,438.98) --
	(182.88,439.54) --
	(182.91,441.09) --
	(182.94,439.20) --
	(182.96,438.86) --
	(182.99,441.46) --
	(183.02,439.51) --
	(183.05,440.19) --
	(183.07,439.86) --
	(183.10,440.81) --
	(183.13,440.92) --
	(183.16,439.42) --
	(183.18,439.42) --
	(183.21,440.18) --
	(183.24,441.12) --
	(183.26,439.22) --
	(183.29,438.89) --
	(183.32,438.79) --
	(183.35,438.65) --
	(183.37,439.30) --
	(183.40,438.72) --
	(183.43,438.19) --
	(183.46,438.49) --
	(183.48,438.49) --
	(183.51,438.60) --
	(183.54,438.43) --
	(183.56,438.94) --
	(183.59,438.42) --
	(183.62,439.75) --
	(183.65,439.22) --
	(183.67,440.00) --
	(183.70,438.98) --
	(183.73,438.44) --
	(183.76,438.57) --
	(183.78,439.09) --
	(183.81,438.69) --
	(183.84,438.35) --
	(183.86,437.82) --
	(183.89,437.64) --
	(183.92,437.40) --
	(183.95,437.17) --
	(183.97,436.93) --
	(184.00,436.74) --
	(184.03,437.28) --
	(184.06,437.42) --
	(184.08,437.36) --
	(184.11,437.60) --
	(184.14,438.55) --
	(184.16,436.73) --
	(184.19,436.50) --
	(184.22,438.26) --
	(184.25,436.45) --
	(184.27,436.06) --
	(184.30,436.45) --
	(184.33,437.35) --
	(184.36,438.86) --
	(184.38,438.85) --
	(184.41,440.43) --
	(184.44,439.22) --
	(184.46,440.43) --
	(184.49,440.05) --
	(184.52,439.03) --
	(184.55,439.62) --
	(184.57,438.94) --
	(184.60,439.78) --
	(184.63,440.71) --
	(184.66,439.68) --
	(184.68,439.06) --
	(184.71,440.41) --
	(184.74,439.37) --
	(184.76,439.47) --
	(184.79,439.39) --
	(184.82,439.17) --
	(184.85,440.15) --
	(184.87,439.17) --
	(184.90,439.32) --
	(184.93,438.26) --
	(184.96,438.37) --
	(184.98,437.71) --
	(185.01,439.19) --
	(185.04,438.64) --
	(185.06,438.43) --
	(185.09,438.36) --
	(185.12,438.57) --
	(185.15,438.58) --
	(185.17,438.34) --
	(185.20,438.84) --
	(185.23,438.25) --
	(185.25,438.34) --
	(185.28,438.48) --
	(185.31,438.23) --
	(185.34,438.09) --
	(185.36,439.25) --
	(185.39,439.03) --
	(185.42,437.56) --
	(185.45,437.91) --
	(185.47,438.54) --
	(185.50,439.91) --
	(185.53,437.90) --
	(185.55,438.17) --
	(185.58,438.37) --
	(185.61,438.29) --
	(185.64,438.55) --
	(185.66,438.60) --
	(185.69,438.08) --
	(185.72,439.53) --
	(185.75,438.20) --
	(185.77,438.48) --
	(185.80,438.58) --
	(185.83,439.49) --
	(185.85,439.01) --
	(185.88,438.78) --
	(185.91,440.01) --
	(185.94,439.50) --
	(185.96,438.76) --
	(185.99,439.93) --
	(186.02,438.73) --
	(186.05,438.97) --
	(186.07,438.61) --
	(186.10,439.96) --
	(186.13,439.89) --
	(186.15,438.89) --
	(186.18,439.24) --
	(186.21,438.33) --
	(186.24,438.82) --
	(186.26,438.97) --
	(186.29,440.66) --
	(186.32,438.97) --
	(186.35,439.03) --
	(186.37,440.26) --
	(186.40,438.47) --
	(186.43,438.45) --
	(186.45,437.59) --
	(186.48,438.41) --
	(186.51,437.88) --
	(186.54,439.22) --
	(186.56,438.10) --
	(186.59,438.74) --
	(186.62,437.72) --
	(186.65,437.90) --
	(186.67,437.98) --
	(186.70,438.29) --
	(186.73,438.20) --
	(186.75,438.23) --
	(186.78,438.75) --
	(186.81,438.66) --
	(186.84,438.34) --
	(186.86,438.49) --
	(186.89,438.62) --
	(186.92,440.23) --
	(186.95,438.75) --
	(186.97,438.30) --
	(187.00,439.99) --
	(187.03,438.51) --
	(187.05,439.06) --
	(187.08,438.63) --
	(187.11,438.71) --
	(187.14,439.33) --
	(187.16,438.88) --
	(187.19,439.19) --
	(187.22,439.56) --
	(187.25,439.68) --
	(187.27,439.23) --
	(187.30,439.57) --
	(187.33,439.43) --
	(187.35,439.31) --
	(187.38,438.55) --
	(187.41,438.74) --
	(187.44,439.08) --
	(187.46,439.07) --
	(187.49,438.78) --
	(187.52,437.54) --
	(187.54,437.47) --
	(187.57,438.99) --
	(187.60,439.40) --
	(187.63,438.74) --
	(187.65,438.65) --
	(187.68,438.04) --
	(187.71,438.52) --
	(187.74,439.12) --
	(187.76,438.36) --
	(187.79,439.12) --
	(187.82,438.29) --
	(187.84,437.95) --
	(187.87,437.79) --
	(187.90,437.72) --
	(187.93,437.78) --
	(187.95,439.13) --
	(187.98,437.94) --
	(188.01,439.59) --
	(188.04,439.61) --
	(188.06,439.57) --
	(188.09,438.28) --
	(188.12,439.08) --
	(188.14,438.34) --
	(188.17,438.24) --
	(188.20,438.32) --
	(188.23,438.76) --
	(188.25,438.43) --
	(188.28,438.52) --
	(188.31,438.29) --
	(188.34,438.34) --
	(188.36,438.49) --
	(188.39,438.45) --
	(188.42,439.30) --
	(188.44,438.07) --
	(188.47,438.38) --
	(188.50,438.80) --
	(188.53,438.45) --
	(188.55,438.18) --
	(188.58,438.04) --
	(188.61,437.91) --
	(188.64,438.79) --
	(188.66,439.00) --
	(188.69,439.32) --
	(188.72,438.28) --
	(188.74,438.07) --
	(188.77,438.41) --
	(188.80,439.48) --
	(188.83,438.51) --
	(188.85,438.62) --
	(188.88,439.82) --
	(188.91,438.45) --
	(188.94,438.55) --
	(188.96,438.23) --
	(188.99,438.79) --
	(189.02,438.51) --
	(189.04,439.80) --
	(189.07,439.85) --
	(189.10,438.54) --
	(189.13,438.73) --
	(189.15,438.78) --
	(189.18,439.51) --
	(189.21,439.20) --
	(189.24,439.25) --
	(189.26,439.77) --
	(189.29,439.58) --
	(189.32,438.15) --
	(189.34,438.61) --
	(189.37,437.95) --
	(189.40,439.72) --
	(189.43,438.74) --
	(189.45,439.15) --
	(189.48,440.60) --
	(189.51,439.61) --
	(189.54,440.58) --
	(189.56,440.34) --
	(189.59,438.88) --
	(189.62,439.97) --
	(189.64,437.74) --
	(189.67,438.52) --
	(189.70,437.55) --
	(189.73,437.34) --
	(189.75,437.24) --
	(189.78,437.98) --
	(189.81,438.18) --
	(189.84,437.29) --
	(189.86,437.33) --
	(189.89,437.77) --
	(189.92,438.32) --
	(189.94,438.39) --
	(189.97,437.81) --
	(190.00,437.19) --
	(190.03,437.14) --
	(190.05,437.66) --
	(190.08,438.42) --
	(190.11,438.03) --
	(190.13,437.92) --
	(190.16,437.95) --
	(190.19,439.02) --
	(190.22,438.25) --
	(190.24,439.09) --
	(190.27,438.26) --
	(190.30,438.20) --
	(190.33,438.01) --
	(190.35,438.35) --
	(190.38,438.01) --
	(190.41,439.24) --
	(190.43,437.87) --
	(190.46,439.09) --
	(190.49,437.69) --
	(190.52,438.37) --
	(190.54,438.46) --
	(190.57,439.70) --
	(190.60,438.81) --
	(190.63,439.34) --
	(190.65,437.71) --
	(190.68,439.35) --
	(190.71,437.57) --
	(190.73,437.34) --
	(190.76,437.76) --
	(190.79,437.42) --
	(190.82,438.23) --
	(190.84,438.45) --
	(190.87,438.47) --
	(190.90,438.30) --
	(190.93,438.18) --
	(190.95,437.99) --
	(190.98,437.95) --
	(191.01,437.87) --
	(191.03,437.94) --
	(191.06,438.73) --
	(191.09,437.78) --
	(191.12,439.78) --
	(191.14,438.03) --
	(191.17,438.65) --
	(191.20,438.59) --
	(191.23,439.11) --
	(191.25,438.47) --
	(191.28,438.84) --
	(191.31,439.01) --
	(191.33,439.46) --
	(191.36,439.52) --
	(191.39,439.03) --
	(191.42,439.26) --
	(191.44,439.31) --
	(191.47,439.59) --
	(191.50,439.97) --
	(191.53,441.08) --
	(191.55,442.12) --
	(191.58,440.41) --
	(191.61,441.07) --
	(191.63,441.88) --
	(191.66,440.06) --
	(191.69,439.35) --
	(191.72,439.16) --
	(191.74,439.80) --
	(191.77,438.61) --
	(191.80,438.51) --
	(191.83,438.21) --
	(191.85,438.69) --
	(191.88,438.20) --
	(191.91,439.49) --
	(191.93,439.22) --
	(191.96,439.71) --
	(191.99,441.03) --
	(192.02,440.96) --
	(192.04,439.24) --
	(192.07,438.90) --
	(192.10,438.54) --
	(192.13,439.24) --
	(192.15,437.98) --
	(192.18,437.85) --
	(192.21,439.39) --
	(192.23,439.94) --
	(192.26,438.87) --
	(192.29,439.16) --
	(192.32,439.48) --
	(192.34,438.34) --
	(192.37,438.46) --
	(192.40,438.62) --
	(192.42,438.18) --
	(192.45,439.57) --
	(192.48,438.65) --
	(192.51,438.43) --
	(192.53,439.32) --
	(192.56,438.66) --
	(192.59,438.94) --
	(192.62,438.82) --
	(192.64,439.08) --
	(192.67,439.66) --
	(192.70,437.34) --
	(192.72,437.79) --
	(192.75,439.31) --
	(192.78,437.84) --
	(192.81,438.46) --
	(192.83,438.09) --
	(192.86,439.71) --
	(192.89,439.70) --
	(192.92,437.90) --
	(192.94,437.80) --
	(192.97,437.58) --
	(193.00,437.09) --
	(193.02,437.22) --
	(193.05,437.71) --
	(193.08,437.52) --
	(193.11,437.95) --
	(193.13,438.12) --
	(193.16,438.69) --
	(193.19,437.10) --
	(193.22,437.15) --
	(193.24,437.97) --
	(193.27,437.14) --
	(193.30,437.75) --
	(193.32,439.03) --
	(193.35,438.10) --
	(193.38,437.93) --
	(193.41,438.04) --
	(193.43,437.77) --
	(193.46,437.96) --
	(193.49,439.44) --
	(193.52,438.34) --
	(193.54,439.23) --
	(193.57,439.01) --
	(193.60,438.30) --
	(193.62,438.22) --
	(193.65,439.71) --
	(193.68,438.90) --
	(193.71,440.24) --
	(193.73,438.45) --
	(193.76,438.39) --
	(193.79,438.97) --
	(193.82,437.76) --
	(193.84,437.78) --
	(193.87,437.38) --
	(193.90,438.09) --
	(193.92,437.81) --
	(193.95,439.45) --
	(193.98,438.58) --
	(194.01,438.61) --
	(194.03,439.12) --
	(194.06,438.89) --
	(194.09,439.48) --
	(194.12,439.46) --
	(194.14,439.58) --
	(194.17,439.03) --
	(194.20,439.64) --
	(194.22,438.98) --
	(194.25,437.60) --
	(194.28,437.81) --
	(194.31,438.24) --
	(194.33,438.17) --
	(194.36,437.63) --
	(194.39,438.76) --
	(194.42,438.52) --
	(194.44,438.10) --
	(194.47,439.67) --
	(194.50,440.17) --
	(194.52,439.33) --
	(194.55,440.11) --
	(194.58,439.44) --
	(194.61,438.76) --
	(194.63,438.00) --
	(194.66,438.19) --
	(194.69,438.25) --
	(194.72,437.96) --
	(194.74,437.76) --
	(194.77,437.57) --
	(194.80,437.72) --
	(194.82,438.04) --
	(194.85,438.12) --
	(194.88,438.68) --
	(194.91,438.93) --
	(194.93,439.30) --
	(194.96,438.82) --
	(194.99,438.76) --
	(195.01,440.02) --
	(195.04,438.17) --
	(195.07,440.39) --
	(195.10,438.97) --
	(195.12,438.78) --
	(195.15,438.59) --
	(195.18,439.74) --
	(195.21,440.37) --
	(195.23,439.79) --
	(195.26,438.79) --
	(195.29,439.72) --
	(195.31,438.95) --
	(195.34,438.92) --
	(195.37,438.43) --
	(195.40,438.55) --
	(195.42,439.11) --
	(195.45,439.36) --
	(195.48,438.69) --
	(195.51,438.67) --
	(195.53,438.58) --
	(195.56,441.42) --
	(195.59,438.98) --
	(195.61,438.85) --
	(195.64,439.52) --
	(195.67,439.75) --
	(195.70,441.17) --
	(195.72,439.72) --
	(195.75,443.02) --
	(195.78,439.19) --
	(195.81,439.72) --
	(195.83,439.89) --
	(195.86,439.57) --
	(195.89,441.89) --
	(195.91,438.97) --
	(195.94,441.85) --
	(195.97,439.23) --
	(196.00,440.33) --
	(196.02,438.71) --
	(196.05,439.82) --
	(196.08,438.35) --
	(196.11,438.34) --
	(196.13,439.01) --
	(196.16,440.07) --
	(196.19,439.21) --
	(196.21,439.05) --
	(196.24,440.69) --
	(196.27,442.16) --
	(196.30,440.91) --
	(196.32,439.49) --
	(196.35,438.68) --
	(196.38,439.05) --
	(196.41,439.73) --
	(196.43,438.19) --
	(196.46,438.48) --
	(196.49,440.66) --
	(196.51,439.66) --
	(196.54,439.97) --
	(196.57,441.31) --
	(196.60,441.30) --
	(196.62,439.90) --
	(196.65,439.73) --
	(196.68,439.66) --
	(196.71,439.55) --
	(196.73,439.53) --
	(196.76,439.66) --
	(196.79,441.00) --
	(196.81,439.50) --
	(196.84,440.29) --
	(196.87,440.21) --
	(196.90,439.91) --
	(196.92,437.96) --
	(196.95,439.25) --
	(196.98,438.30) --
	(197.01,438.29) --
	(197.03,439.96) --
	(197.06,439.84) --
	(197.09,440.52) --
	(197.11,440.08) --
	(197.14,439.03) --
	(197.17,439.48) --
	(197.20,439.77) --
	(197.22,439.35) --
	(197.25,439.96) --
	(197.28,441.00) --
	(197.30,439.13) --
	(197.33,439.45) --
	(197.36,439.21) --
	(197.39,439.55) --
	(197.41,439.52) --
	(197.44,439.84) --
	(197.47,440.09) --
	(197.50,441.03) --
	(197.52,439.40) --
	(197.55,439.86) --
	(197.58,438.56) --
	(197.60,438.51) --
	(197.63,438.97) --
	(197.66,438.60) --
	(197.69,439.40) --
	(197.71,438.44) --
	(197.74,438.56) --
	(197.77,438.47) --
	(197.80,439.15) --
	(197.82,438.26) --
	(197.85,438.02) --
	(197.88,438.87) --
	(197.90,438.47) --
	(197.93,437.94) --
	(197.96,438.35) --
	(197.99,438.75) --
	(198.01,438.81) --
	(198.04,439.01) --
	(198.07,438.72) --
	(198.10,439.21) --
	(198.12,438.38) --
	(198.15,439.12) --
	(198.18,439.03) --
	(198.20,438.80) --
	(198.23,438.31) --
	(198.26,438.28) --
	(198.29,438.60) --
	(198.31,438.48) --
	(198.34,437.94) --
	(198.37,437.69) --
	(198.40,438.26) --
	(198.42,439.16) --
	(198.45,438.81) --
	(198.48,439.16) --
	(198.50,438.95) --
	(198.53,439.24) --
	(198.56,439.06) --
	(198.59,438.91) --
	(198.61,438.96) --
	(198.64,438.66) --
	(198.67,438.52) --
	(198.70,438.80) --
	(198.72,439.04) --
	(198.75,440.23) --
	(198.78,439.12) --
	(198.80,439.05) --
	(198.83,439.20) --
	(198.86,439.69) --
	(198.89,439.26) --
	(198.91,439.09) --
	(198.94,440.48) --
	(198.97,438.80) --
	(199.00,439.95) --
	(199.02,439.12) --
	(199.05,438.08) --
	(199.08,438.29) --
	(199.10,438.34) --
	(199.13,440.09) --
	(199.16,440.74) --
	(199.19,440.43) --
	(199.21,438.90) --
	(199.24,439.44) --
	(199.27,439.85) --
	(199.30,441.27) --
	(199.32,439.74) --
	(199.35,440.88) --
	(199.38,439.27) --
	(199.40,438.80) --
	(199.43,438.46) --
	(199.46,438.59) --
	(199.49,438.18) --
	(199.51,439.92) --
	(199.54,439.27) --
	(199.57,438.92) --
	(199.60,438.66) --
	(199.62,438.85) --
	(199.65,438.81) --
	(199.68,439.04) --
	(199.70,439.44) --
	(199.73,441.76) --
	(199.76,439.28) --
	(199.79,439.50) --
	(199.81,441.50) --
	(199.84,439.78) --
	(199.87,439.60) --
	(199.89,439.50) --
	(199.92,439.72) --
	(199.95,440.13) --
	(199.98,440.41) --
	(200.00,440.35) --
	(200.03,439.61) --
	(200.06,439.91) --
	(200.09,440.37) --
	(200.11,439.10) --
	(200.14,439.38) --
	(200.17,438.93) --
	(200.19,439.25) --
	(200.22,439.36) --
	(200.25,439.08) --
	(200.28,441.05) --
	(200.30,440.57) --
	(200.33,441.33) --
	(200.36,441.35) --
	(200.39,439.43) --
	(200.41,439.43) --
	(200.44,440.68) --
	(200.47,439.39) --
	(200.49,440.21) --
	(200.52,440.43) --
	(200.55,439.58) --
	(200.58,441.32) --
	(200.60,439.28) --
	(200.63,439.41) --
	(200.66,439.38) --
	(200.69,438.49) --
	(200.71,438.19) --
	(200.74,439.32) --
	(200.77,438.64) --
	(200.79,438.94) --
	(200.82,438.97) --
	(200.85,439.68) --
	(200.88,439.74) --
	(200.90,439.66) --
	(200.93,439.35) --
	(200.96,439.27) --
	(200.99,439.46) --
	(201.01,440.51) --
	(201.04,439.56) --
	(201.07,438.77) --
	(201.09,439.18) --
	(201.12,439.11) --
	(201.15,438.82) --
	(201.18,439.32) --
	(201.20,439.52) --
	(201.23,438.96) --
	(201.26,439.20) --
	(201.29,440.14) --
	(201.31,438.93) --
	(201.34,439.01) --
	(201.37,437.81) --
	(201.39,437.90) --
	(201.42,437.61) --
	(201.45,439.62) --
	(201.48,437.90) --
	(201.50,438.02) --
	(201.53,437.80) --
	(201.56,439.14) --
	(201.59,437.74) --
	(201.61,437.50) --
	(201.64,437.45) --
	(201.67,436.84) --
	(201.69,437.33) --
	(201.72,437.57) --
	(201.75,437.66) --
	(201.78,438.73) --
	(201.80,438.86) --
	(201.83,438.15) --
	(201.86,438.27) --
	(201.89,437.51) --
	(201.91,437.53) --
	(201.94,437.98) --
	(201.97,438.06) --
	(201.99,438.22) --
	(202.02,437.96) --
	(202.05,438.60) --
	(202.08,438.04) --
	(202.10,437.98) --
	(202.13,438.63) --
	(202.16,438.40) --
	(202.18,438.81) --
	(202.21,440.61) --
	(202.24,439.15) --
	(202.27,438.91) --
	(202.29,438.59) --
	(202.32,438.77) --
	(202.35,438.43) --
	(202.38,438.58) --
	(202.40,439.61) --
	(202.43,438.88) --
	(202.46,438.58) --
	(202.48,439.11) --
	(202.51,438.40) --
	(202.54,438.42) --
	(202.57,438.62) --
	(202.59,438.45) --
	(202.62,439.62) --
	(202.65,439.08) --
	(202.68,439.32) --
	(202.70,440.33) --
	(202.73,439.83) --
	(202.76,441.57) --
	(202.78,440.15) --
	(202.81,439.47) --
	(202.84,439.94) --
	(202.87,439.90) --
	(202.89,440.40) --
	(202.92,439.59) --
	(202.95,441.04) --
	(202.98,440.65) --
	(203.00,441.48) --
	(203.03,439.90) --
	(203.06,440.02) --
	(203.08,440.85) --
	(203.11,439.88) --
	(203.14,439.26) --
	(203.17,439.40) --
	(203.19,439.35) --
	(203.22,440.18) --
	(203.25,438.92) --
	(203.28,440.83) --
	(203.30,439.24) --
	(203.33,440.04) --
	(203.36,438.53) --
	(203.38,439.66) --
	(203.41,440.07) --
	(203.44,439.01) --
	(203.47,439.22) --
	(203.49,439.53) --
	(203.52,440.71) --
	(203.55,439.40) --
	(203.58,438.90) --
	(203.60,439.55) --
	(203.63,439.18) --
	(203.66,440.15) --
	(203.68,439.44) --
	(203.71,439.23) --
	(203.74,438.39) --
	(203.77,441.75) --
	(203.79,440.09) --
	(203.82,440.05) --
	(203.85,439.60) --
	(203.88,440.02) --
	(203.90,440.36) --
	(203.93,439.63) --
	(203.96,439.30) --
	(203.98,438.87) --
	(204.01,440.90) --
	(204.04,438.89) --
	(204.07,439.37) --
	(204.09,438.18) --
	(204.12,438.69) --
	(204.15,438.81) --
	(204.18,439.45) --
	(204.20,439.86) --
	(204.23,439.61) --
	(204.26,440.65) --
	(204.28,438.43) --
	(204.31,438.39) --
	(204.34,438.48) --
	(204.37,438.43) --
	(204.39,437.96) --
	(204.42,437.78) --
	(204.45,437.84) --
	(204.48,438.24) --
	(204.50,438.02) --
	(204.53,438.36) --
	(204.56,438.56) --
	(204.58,438.49) --
	(204.61,437.33) --
	(204.64,437.39) --
	(204.67,439.20) --
	(204.69,438.05) --
	(204.72,439.83) --
	(204.75,441.00) --
	(204.77,438.32) --
	(204.80,438.65) --
	(204.83,438.75) --
	(204.86,439.65) --
	(204.88,439.36) --
	(204.91,438.47) --
	(204.94,438.20) --
	(204.97,439.18) --
	(204.99,440.58) --
	(205.02,438.99) --
	(205.05,439.30) --
	(205.07,439.25) --
	(205.10,439.42) --
	(205.13,439.68) --
	(205.16,441.19) --
	(205.18,439.25) --
	(205.21,439.63) --
	(205.24,439.96) --
	(205.27,440.73) --
	(205.29,441.15) --
	(205.32,439.58) --
	(205.35,439.48) --
	(205.37,439.75) --
	(205.40,438.68) --
	(205.43,438.46) --
	(205.46,438.78) --
	(205.48,439.38) --
	(205.51,438.19) --
	(205.54,438.22) --
	(205.57,439.12) --
	(205.59,438.16) --
	(205.62,437.91) --
	(205.65,437.87) --
	(205.67,437.96) --
	(205.70,438.66) --
	(205.73,438.35) --
	(205.76,438.58) --
	(205.78,438.59) --
	(205.81,438.47) --
	(205.84,438.22) --
	(205.87,438.49) --
	(205.89,438.23) --
	(205.92,439.12) --
	(205.95,439.59) --
	(205.97,439.72) --
	(206.00,439.94) --
	(206.03,438.41) --
	(206.06,438.60) --
	(206.08,438.49) --
	(206.11,438.47) --
	(206.14,438.72) --
	(206.17,438.64) --
	(206.19,438.69) --
	(206.22,438.60) --
	(206.25,438.41) --
	(206.27,438.26) --
	(206.30,440.17) --
	(206.33,438.04) --
	(206.36,438.39) --
	(206.38,438.22) --
	(206.41,438.75) --
	(206.44,439.69) --
	(206.47,438.66) --
	(206.49,439.95) --
	(206.52,438.34) --
	(206.55,438.72) --
	(206.57,438.48) --
	(206.60,438.88) --
	(206.63,438.23) --
	(206.66,437.89) --
	(206.68,439.91) --
	(206.71,439.14) --
	(206.74,439.95) --
	(206.77,438.68) --
	(206.79,437.79) --
	(206.82,437.49) --
	(206.85,439.22) --
	(206.87,438.26) --
	(206.90,438.62) --
	(206.93,438.79) --
	(206.96,437.77) --
	(206.98,437.77) --
	(207.01,438.65) --
	(207.04,438.91) --
	(207.06,439.01) --
	(207.09,438.28) --
	(207.12,438.56) --
	(207.15,438.43) --
	(207.17,438.42) --
	(207.20,439.06) --
	(207.23,439.02) --
	(207.26,439.14) --
	(207.28,439.25) --
	(207.31,440.52) --
	(207.34,439.28) --
	(207.36,438.96) --
	(207.39,438.95) --
	(207.42,439.59) --
	(207.45,439.17) --
	(207.47,439.14) --
	(207.50,438.99) --
	(207.53,439.55) --
	(207.56,439.17) --
	(207.58,439.01) --
	(207.61,439.24) --
	(207.64,440.00) --
	(207.66,439.08) --
	(207.69,439.51) --
	(207.72,439.42) --
	(207.75,439.16) --
	(207.77,439.26) --
	(207.80,440.15) --
	(207.83,439.95) --
	(207.86,439.82) --
	(207.88,439.73) --
	(207.91,440.91) --
	(207.94,438.81) --
	(207.96,439.93) --
	(207.99,439.03) --
	(208.02,438.95) --
	(208.05,439.15) --
	(208.07,439.13) --
	(208.10,440.03) --
	(208.13,439.71) --
	(208.16,439.12) --
	(208.18,440.15) --
	(208.21,438.81) --
	(208.24,438.86) --
	(208.26,440.03) --
	(208.29,438.54) --
	(208.32,440.59) --
	(208.35,438.78) --
	(208.37,439.02) --
	(208.40,438.78) --
	(208.43,438.71) --
	(208.46,438.72) --
	(208.48,439.80) --
	(208.51,439.04) --
	(208.54,439.04) --
	(208.56,439.10) --
	(208.59,441.19) --
	(208.62,440.21) --
	(208.65,440.31) --
	(208.67,440.22) --
	(208.70,441.21) --
	(208.73,439.92) --
	(208.76,440.47) --
	(208.78,441.31) --
	(208.81,438.59) --
	(208.84,438.50) --
	(208.86,438.03) --
	(208.89,437.75) --
	(208.92,438.84) --
	(208.95,440.68) --
	(208.97,439.59) --
	(209.00,439.04) --
	(209.03,438.76) --
	(209.06,439.79) --
	(209.08,438.85) --
	(209.11,438.97) --
	(209.14,438.91) --
	(209.16,439.42) --
	(209.19,439.25) --
	(209.22,439.92) --
	(209.25,439.17) --
	(209.27,439.35) --
	(209.30,440.77) --
	(209.33,439.60) --
	(209.36,439.05) --
	(209.38,439.23) --
	(209.41,439.49) --
	(209.44,439.26) --
	(209.46,439.87) --
	(209.49,439.98) --
	(209.52,441.47) --
	(209.55,439.18) --
	(209.57,440.78) --
	(209.60,440.25) --
	(209.63,438.46) --
	(209.65,438.62) --
	(209.68,438.89) --
	(209.71,438.78) --
	(209.74,438.56) --
	(209.76,440.06) --
	(209.79,439.44) --
	(209.82,441.41) --
	(209.85,439.63) --
	(209.87,438.55) --
	(209.90,438.42) --
	(209.93,441.30) --
	(209.95,440.61) --
	(209.98,440.01) --
	(210.01,440.66) --
	(210.04,440.54) --
	(210.06,439.21) --
	(210.09,439.04) --
	(210.12,438.30) --
	(210.15,438.22) --
	(210.17,438.16) --
	(210.20,439.58) --
	(210.23,440.06) --
	(210.25,439.35) --
	(210.28,439.90) --
	(210.31,439.03) --
	(210.34,441.83) --
	(210.36,439.01) --
	(210.39,439.19) --
	(210.42,439.01) --
	(210.45,439.04) --
	(210.47,439.19) --
	(210.50,440.68) --
	(210.53,441.08) --
	(210.55,440.84) --
	(210.58,439.77) --
	(210.61,439.37) --
	(210.64,439.41) --
	(210.66,438.75) --
	(210.69,439.25) --
	(210.72,439.60) --
	(210.75,438.97) --
	(210.77,440.03) --
	(210.80,438.98) --
	(210.83,439.01) --
	(210.85,438.96) --
	(210.88,438.78) --
	(210.91,438.48) --
	(210.94,438.14) --
	(210.96,438.51) --
	(210.99,440.23) --
	(211.02,438.98) --
	(211.05,438.86) --
	(211.07,438.92) --
	(211.10,439.40) --
	(211.13,441.57) --
	(211.15,440.02) --
	(211.18,440.61) --
	(211.21,441.10) --
	(211.24,439.21) --
	(211.26,439.45) --
	(211.29,439.65) --
	(211.32,440.67) --
	(211.35,440.26) --
	(211.37,440.82) --
	(211.40,439.55) --
	(211.43,440.57) --
	(211.45,439.65) --
	(211.48,439.17) --
	(211.51,439.34) --
	(211.54,439.54) --
	(211.56,439.29) --
	(211.59,439.13) --
	(211.62,439.40) --
	(211.65,439.26) --
	(211.67,439.08) --
	(211.70,439.82) --
	(211.73,439.22) --
	(211.75,438.52) --
	(211.78,439.05) --
	(211.81,438.81) --
	(211.84,439.25) --
	(211.86,440.04) --
	(211.89,440.21) --
	(211.92,439.41) --
	(211.94,441.24) --
	(211.97,441.06) --
	(212.00,441.19) --
	(212.03,440.49) --
	(212.05,440.06) --
	(212.08,440.84) --
	(212.11,441.11) --
	(212.14,440.32) --
	(212.16,440.08) --
	(212.19,441.05) --
	(212.22,440.13) --
	(212.24,440.39) --
	(212.27,440.64) --
	(212.30,440.03) --
	(212.33,440.17) --
	(212.35,440.11) --
	(212.38,439.94) --
	(212.41,441.45) --
	(212.44,440.60) --
	(212.46,441.59) --
	(212.49,440.96) --
	(212.52,441.68) --
	(212.54,440.52) --
	(212.57,440.20) --
	(212.60,440.00) --
	(212.63,439.36) --
	(212.65,440.08) --
	(212.68,440.15) --
	(212.71,439.71) --
	(212.74,439.80) --
	(212.76,439.45) --
	(212.79,438.38) --
	(212.82,439.15) --
	(212.84,438.60) --
	(212.87,438.59) --
	(212.90,438.70) --
	(212.93,438.95) --
	(212.95,438.88) --
	(212.98,438.49) --
	(213.01,438.41) --
	(213.04,439.04) --
	(213.06,438.76) --
	(213.09,439.50) --
	(213.12,438.75) --
	(213.14,439.84) --
	(213.17,439.95) --
	(213.20,440.48) --
	(213.23,439.66) --
	(213.25,439.58) --
	(213.28,440.42) --
	(213.31,440.26) --
	(213.34,439.60) --
	(213.36,439.31) --
	(213.39,439.76) --
	(213.42,440.95) --
	(213.44,439.94) --
	(213.47,439.46) --
	(213.50,438.94) --
	(213.53,439.14) --
	(213.55,438.59) --
	(213.58,439.01) --
	(213.61,438.87) --
	(213.64,438.68) --
	(213.66,439.49) --
	(213.69,438.78) --
	(213.72,437.78) --
	(213.74,438.41) --
	(213.77,439.18) --
	(213.80,438.14) --
	(213.83,438.09) --
	(213.85,438.02) --
	(213.88,438.20) --
	(213.91,438.31) --
	(213.94,439.85) --
	(213.96,438.92) --
	(213.99,438.64) --
	(214.02,438.67) --
	(214.04,438.37) --
	(214.07,440.06) --
	(214.10,439.99) --
	(214.13,438.60) --
	(214.15,438.50) --
	(214.18,438.66) --
	(214.21,438.75) --
	(214.24,439.77) --
	(214.26,437.86) --
	(214.29,438.41) --
	(214.32,438.12) --
	(214.34,437.34) --
	(214.37,437.65) --
	(214.40,439.22) --
	(214.43,439.39) --
	(214.45,440.27) --
	(214.48,438.10) --
	(214.51,438.44) --
	(214.53,439.27) --
	(214.56,438.90) --
	(214.59,438.83) --
	(214.62,437.82) --
	(214.64,438.39) --
	(214.67,438.40) --
	(214.70,437.20) --
	(214.73,437.57) --
	(214.75,437.50) --
	(214.78,437.47) --
	(214.81,438.64) --
	(214.83,438.76) --
	(214.86,438.75) --
	(214.89,438.85) --
	(214.92,439.90) --
	(214.94,438.76) --
	(214.97,438.55) --
	(215.00,439.28) --
	(215.03,438.77) --
	(215.05,438.60) --
	(215.08,439.58) --
	(215.11,438.28) --
	(215.13,438.20) --
	(215.16,440.22) --
	(215.19,438.93) --
	(215.22,439.58) --
	(215.24,440.14) --
	(215.27,441.31) --
	(215.30,441.63) --
	(215.33,440.77) --
	(215.35,440.39) --
	(215.38,440.09) --
	(215.41,440.15) --
	(215.43,440.87) --
	(215.46,440.99) --
	(215.49,440.48) --
	(215.52,440.47) --
	(215.54,441.99) --
	(215.57,441.63) --
	(215.60,440.98) --
	(215.63,440.33) --
	(215.65,440.71) --
	(215.68,440.07) --
	(215.71,440.41) --
	(215.73,439.29) --
	(215.76,439.01) --
	(215.79,439.64) --
	(215.82,438.26) --
	(215.84,439.54) --
	(215.87,437.94) --
	(215.90,437.74) --
	(215.93,437.71) --
	(215.95,438.54) --
	(215.98,438.86) --
	(216.01,439.06) --
	(216.03,439.81) --
	(216.06,438.20) --
	(216.09,439.14) --
	(216.12,438.42) --
	(216.14,438.11) --
	(216.17,439.32) --
	(216.20,438.37) --
	(216.23,439.01) --
	(216.25,438.95) --
	(216.28,439.22) --
	(216.31,439.31) --
	(216.33,438.91) --
	(216.36,438.43) --
	(216.39,438.61) --
	(216.42,438.43) --
	(216.44,438.00) --
	(216.47,438.52) --
	(216.50,438.28) --
	(216.53,438.42) --
	(216.55,438.11) --
	(216.58,439.09) --
	(216.61,438.72) --
	(216.63,437.88) --
	(216.66,438.20) --
	(216.69,438.07) --
	(216.72,437.52) --
	(216.74,437.30) --
	(216.77,437.25) --
	(216.80,439.62) --
	(216.82,437.83) --
	(216.85,437.63) --
	(216.88,437.59) --
	(216.91,438.29) --
	(216.93,438.38) --
	(216.96,437.32) --
	(216.99,436.82) --
	(217.02,437.17) --
	(217.04,436.96) --
	(217.07,437.18) --
	(217.10,436.75) --
	(217.12,436.76) --
	(217.15,437.14) --
	(217.18,437.01) --
	(217.21,437.38) --
	(217.23,436.82) --
	(217.26,437.71) --
	(217.29,436.55) --
	(217.32,436.21) --
	(217.34,436.02) --
	(217.37,436.14) --
	(217.40,436.46) --
	(217.42,437.51) --
	(217.45,436.96) --
	(217.48,437.19) --
	(217.51,437.42) --
	(217.53,437.47) --
	(217.56,437.60) --
	(217.59,436.90) --
	(217.62,436.96) --
	(217.64,437.63) --
	(217.67,438.22) --
	(217.70,438.27) --
	(217.72,438.50) --
	(217.75,437.84) --
	(217.78,438.30) --
	(217.81,439.03) --
	(217.83,438.94) --
	(217.86,438.90) --
	(217.89,439.18) --
	(217.92,439.08) --
	(217.94,438.85) --
	(217.97,439.03) --
	(218.00,439.27) --
	(218.02,438.70) --
	(218.05,438.69) --
	(218.08,439.07) --
	(218.11,438.82) --
	(218.13,439.75) --
	(218.16,438.53) --
	(218.19,438.33) --
	(218.22,438.52) --
	(218.24,438.96) --
	(218.27,439.31) --
	(218.30,439.25) --
	(218.32,439.33) --
	(218.35,440.16) --
	(218.38,439.34) --
	(218.41,438.38) --
	(218.43,439.83) --
	(218.46,439.47) --
	(218.49,439.16) --
	(218.52,438.49) --
	(218.54,438.93) --
	(218.57,437.81) --
	(218.60,438.05) --
	(218.62,438.15) --
	(218.65,438.18) --
	(218.68,438.65) --
	(218.71,438.09) --
	(218.73,437.79) --
	(218.76,438.36) --
	(218.79,437.52) --
	(218.82,438.14) --
	(218.84,437.41) --
	(218.87,437.62) --
	(218.90,437.70) --
	(218.92,437.56) --
	(218.95,437.23) --
	(218.98,437.53) --
	(219.01,438.71) --
	(219.03,437.48) --
	(219.06,438.56) --
	(219.09,438.11) --
	(219.12,436.44) --
	(219.14,436.29) --
	(219.17,436.54) --
	(219.20,436.38) --
	(219.22,437.17) --
	(219.25,436.88) --
	(219.28,436.78) --
	(219.31,436.57) --
	(219.33,436.93) --
	(219.36,436.62) --
	(219.39,437.40) --
	(219.41,437.56) --
	(219.44,438.11) --
	(219.47,437.68) --
	(219.50,438.83) --
	(219.52,439.46) --
	(219.55,438.65) --
	(219.58,439.17) --
	(219.61,438.37) --
	(219.63,439.11) --
	(219.66,438.48) --
	(219.69,438.45) --
	(219.71,438.05) --
	(219.74,438.08) --
	(219.77,438.45) --
	(219.80,437.90) --
	(219.82,438.08) --
	(219.85,439.92) --
	(219.88,438.94) --
	(219.91,440.21) --
	(219.93,438.86) --
	(219.96,438.90) --
	(219.99,438.49) --
	(220.01,438.40) --
	(220.04,438.19) --
	(220.07,438.50) --
	(220.10,438.08) --
	(220.12,438.17) --
	(220.15,438.53) --
	(220.18,438.43) --
	(220.21,437.91) --
	(220.23,437.91) --
	(220.26,438.27) --
	(220.29,438.14) --
	(220.31,439.61) --
	(220.34,438.06) --
	(220.37,438.09) --
	(220.40,438.23) --
	(220.42,440.31) --
	(220.45,439.86) --
	(220.48,439.40) --
	(220.51,439.39) --
	(220.53,439.00) --
	(220.56,439.98) --
	(220.59,439.36) --
	(220.61,439.87) --
	(220.64,439.99) --
	(220.67,441.31) --
	(220.70,440.06) --
	(220.72,440.04) --
	(220.75,439.18) --
	(220.78,440.19) --
	(220.81,439.25) --
	(220.83,439.97) --
	(220.86,438.73) --
	(220.89,438.85) --
	(220.91,439.23) --
	(220.94,439.57) --
	(220.97,439.24) --
	(221.00,439.63) --
	(221.02,438.76) --
	(221.05,438.86) --
	(221.08,438.95) --
	(221.11,439.19) --
	(221.13,438.09) --
	(221.16,438.45) --
	(221.19,437.74) --
	(221.21,437.63) --
	(221.24,437.17) --
	(221.27,437.39) --
	(221.30,438.20) --
	(221.32,437.84) --
	(221.35,437.89) --
	(221.38,437.85) --
	(221.41,437.75) --
	(221.43,438.06) --
	(221.46,437.94) --
	(221.49,439.31) --
	(221.51,439.69) --
	(221.54,439.22) --
	(221.57,438.31) --
	(221.60,438.13) --
	(221.62,437.42) --
	(221.65,437.96) --
	(221.68,438.43) --
	(221.70,438.09) --
	(221.73,438.12) --
	(221.76,438.98) --
	(221.79,438.95) --
	(221.81,437.61) --
	(221.84,438.95) --
	(221.87,437.75) --
	(221.90,438.83) --
	(221.92,438.63) --
	(221.95,438.28) --
	(221.98,438.27) --
	(222.00,438.47) --
	(222.03,438.59) --
	(222.06,439.91) --
	(222.09,439.06) --
	(222.11,440.22) --
	(222.14,439.32) --
	(222.17,439.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.92,410.86) rectangle (224.89,483.59);
\end{scope}
\begin{scope}
\path[clip] (164.92,315.82) rectangle (224.89,388.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.92,315.82) rectangle (224.89,388.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.64,353.47) --
	(167.67,352.71) --
	(167.70,352.44) --
	(167.73,353.82) --
	(167.75,353.53) --
	(167.78,352.76) --
	(167.81,353.08) --
	(167.83,353.11) --
	(167.86,351.85) --
	(167.89,352.03) --
	(167.92,351.95) --
	(167.94,352.70) --
	(167.97,351.50) --
	(168.00,350.46) --
	(168.02,351.56) --
	(168.05,350.71) --
	(168.08,350.30) --
	(168.11,351.47) --
	(168.13,351.70) --
	(168.16,352.96) --
	(168.19,352.57) --
	(168.22,352.92) --
	(168.24,352.95) --
	(168.27,352.88) --
	(168.30,353.87) --
	(168.32,353.46) --
	(168.35,352.93) --
	(168.38,354.04) --
	(168.41,351.89) --
	(168.43,350.75) --
	(168.46,350.63) --
	(168.49,349.58) --
	(168.52,350.66) --
	(168.54,350.93) --
	(168.57,351.39) --
	(168.60,350.92) --
	(168.62,351.75) --
	(168.65,351.34) --
	(168.68,351.71) --
	(168.71,352.22) --
	(168.73,352.16) --
	(168.76,352.50) --
	(168.79,353.14) --
	(168.82,352.82) --
	(168.84,352.32) --
	(168.87,353.57) --
	(168.90,352.78) --
	(168.92,352.35) --
	(168.95,351.29) --
	(168.98,352.18) --
	(169.01,352.64) --
	(169.03,352.03) --
	(169.06,351.58) --
	(169.09,351.19) --
	(169.12,350.23) --
	(169.14,350.49) --
	(169.17,350.68) --
	(169.20,351.09) --
	(169.22,350.80) --
	(169.25,350.68) --
	(169.28,350.40) --
	(169.31,350.17) --
	(169.33,349.52) --
	(169.36,348.89) --
	(169.39,348.94) --
	(169.42,349.46) --
	(169.44,349.29) --
	(169.47,349.51) --
	(169.50,350.13) --
	(169.52,349.45) --
	(169.55,349.50) --
	(169.58,350.06) --
	(169.61,349.23) --
	(169.63,349.73) --
	(169.66,349.64) --
	(169.69,349.20) --
	(169.72,349.64) --
	(169.74,348.83) --
	(169.77,348.72) --
	(169.80,348.22) --
	(169.82,348.97) --
	(169.85,349.05) --
	(169.88,350.00) --
	(169.91,350.10) --
	(169.93,350.55) --
	(169.96,350.71) --
	(169.99,351.23) --
	(170.02,351.94) --
	(170.04,352.13) --
	(170.07,352.70) --
	(170.10,352.54) --
	(170.12,353.03) --
	(170.15,353.00) --
	(170.18,352.43) --
	(170.21,352.36) --
	(170.23,352.42) --
	(170.26,352.05) --
	(170.29,351.34) --
	(170.32,352.49) --
	(170.34,351.07) --
	(170.37,352.61) --
	(170.40,352.25) --
	(170.42,352.25) --
	(170.45,351.96) --
	(170.48,352.00) --
	(170.51,351.69) --
	(170.53,351.87) --
	(170.56,351.97) --
	(170.59,351.59) --
	(170.61,350.89) --
	(170.64,351.59) --
	(170.67,351.99) --
	(170.70,351.59) --
	(170.72,352.84) --
	(170.75,353.62) --
	(170.78,353.13) --
	(170.81,354.75) --
	(170.83,353.37) --
	(170.86,353.32) --
	(170.89,352.95) --
	(170.91,353.42) --
	(170.94,352.75) --
	(170.97,351.97) --
	(171.00,351.35) --
	(171.02,352.56) --
	(171.05,353.34) --
	(171.08,353.10) --
	(171.11,352.59) --
	(171.13,351.86) --
	(171.16,351.62) --
	(171.19,352.47) --
	(171.21,353.08) --
	(171.24,352.33) --
	(171.27,351.89) --
	(171.30,351.55) --
	(171.32,351.02) --
	(171.35,350.54) --
	(171.38,352.78) --
	(171.41,353.27) --
	(171.43,353.07) --
	(171.46,352.13) --
	(171.49,351.70) --
	(171.51,351.52) --
	(171.54,351.80) --
	(171.57,351.33) --
	(171.60,351.59) --
	(171.62,352.07) --
	(171.65,350.81) --
	(171.68,352.85) --
	(171.71,352.78) --
	(171.73,353.43) --
	(171.76,352.68) --
	(171.79,350.89) --
	(171.81,350.80) --
	(171.84,351.40) --
	(171.87,352.10) --
	(171.90,352.65) --
	(171.92,352.32) --
	(171.95,352.32) --
	(171.98,353.00) --
	(172.01,352.40) --
	(172.03,352.45) --
	(172.06,351.55) --
	(172.09,352.01) --
	(172.11,352.32) --
	(172.14,351.75) --
	(172.17,351.75) --
	(172.20,351.70) --
	(172.22,351.20) --
	(172.25,351.27) --
	(172.28,351.46) --
	(172.31,352.73) --
	(172.33,351.90) --
	(172.36,352.43) --
	(172.39,352.31) --
	(172.41,352.46) --
	(172.44,352.93) --
	(172.47,352.26) --
	(172.50,351.32) --
	(172.52,352.49) --
	(172.55,351.60) --
	(172.58,350.96) --
	(172.61,350.67) --
	(172.63,350.84) --
	(172.66,349.76) --
	(172.69,350.29) --
	(172.71,351.09) --
	(172.74,350.28) --
	(172.77,350.24) --
	(172.80,351.09) --
	(172.82,350.32) --
	(172.85,350.70) --
	(172.88,350.56) --
	(172.90,351.35) --
	(172.93,351.79) --
	(172.96,351.73) --
	(172.99,351.38) --
	(173.01,350.59) --
	(173.04,350.63) --
	(173.07,351.94) --
	(173.10,350.54) --
	(173.12,350.14) --
	(173.15,349.55) --
	(173.18,350.01) --
	(173.20,349.44) --
	(173.23,347.70) --
	(173.26,348.54) --
	(173.29,347.06) --
	(173.31,347.48) --
	(173.34,348.07) --
	(173.37,348.12) --
	(173.40,347.37) --
	(173.42,348.78) --
	(173.45,348.68) --
	(173.48,349.88) --
	(173.50,349.60) --
	(173.53,349.68) --
	(173.56,349.03) --
	(173.59,348.13) --
	(173.61,348.51) --
	(173.64,348.73) --
	(173.67,349.01) --
	(173.70,349.90) --
	(173.72,349.36) --
	(173.75,349.49) --
	(173.78,349.65) --
	(173.80,349.05) --
	(173.83,348.96) --
	(173.86,348.83) --
	(173.89,349.19) --
	(173.91,349.28) --
	(173.94,348.96) --
	(173.97,349.21) --
	(174.00,348.22) --
	(174.02,349.64) --
	(174.05,349.42) --
	(174.08,349.30) --
	(174.10,348.58) --
	(174.13,347.94) --
	(174.16,347.53) --
	(174.19,347.57) --
	(174.21,347.07) --
	(174.24,347.38) --
	(174.27,347.05) --
	(174.30,347.36) --
	(174.32,347.43) --
	(174.35,348.42) --
	(174.38,348.38) --
	(174.40,347.16) --
	(174.43,347.67) --
	(174.46,347.72) --
	(174.49,347.16) --
	(174.51,347.29) --
	(174.54,347.03) --
	(174.57,346.89) --
	(174.60,348.00) --
	(174.62,347.78) --
	(174.65,348.70) --
	(174.68,348.01) --
	(174.70,348.24) --
	(174.73,348.51) --
	(174.76,348.90) --
	(174.79,349.18) --
	(174.81,348.89) --
	(174.84,349.37) --
	(174.87,348.18) --
	(174.90,347.91) --
	(174.92,348.87) --
	(174.95,349.42) --
	(174.98,350.07) --
	(175.00,349.69) --
	(175.03,350.19) --
	(175.06,349.61) --
	(175.09,349.63) --
	(175.11,349.68) --
	(175.14,350.36) --
	(175.17,349.73) --
	(175.20,349.95) --
	(175.22,350.85) --
	(175.25,351.51) --
	(175.28,351.01) --
	(175.30,350.94) --
	(175.33,350.87) --
	(175.36,350.51) --
	(175.39,349.36) --
	(175.41,349.53) --
	(175.44,351.01) --
	(175.47,350.92) --
	(175.49,350.37) --
	(175.52,351.05) --
	(175.55,350.42) --
	(175.58,350.62) --
	(175.60,351.53) --
	(175.63,351.27) --
	(175.66,350.17) --
	(175.69,349.83) --
	(175.71,349.88) --
	(175.74,348.76) --
	(175.77,350.14) --
	(175.79,350.03) --
	(175.82,350.49) --
	(175.85,350.23) --
	(175.88,349.90) --
	(175.90,350.25) --
	(175.93,349.84) --
	(175.96,349.58) --
	(175.99,350.58) --
	(176.01,350.71) --
	(176.04,349.27) --
	(176.07,349.70) --
	(176.09,349.48) --
	(176.12,350.00) --
	(176.15,349.30) --
	(176.18,349.82) --
	(176.20,349.44) --
	(176.23,349.93) --
	(176.26,350.04) --
	(176.29,350.16) --
	(176.31,350.50) --
	(176.34,352.01) --
	(176.37,352.78) --
	(176.39,351.50) --
	(176.42,351.25) --
	(176.45,350.17) --
	(176.48,349.76) --
	(176.50,349.08) --
	(176.53,349.00) --
	(176.56,349.57) --
	(176.59,348.68) --
	(176.61,348.10) --
	(176.64,347.91) --
	(176.67,347.26) --
	(176.69,346.77) --
	(176.72,347.49) --
	(176.75,347.55) --
	(176.78,347.47) --
	(176.80,347.61) --
	(176.83,347.75) --
	(176.86,348.56) --
	(176.89,348.76) --
	(176.91,348.92) --
	(176.94,350.18) --
	(176.97,349.64) --
	(176.99,350.08) --
	(177.02,349.25) --
	(177.05,348.82) --
	(177.08,349.54) --
	(177.10,348.37) --
	(177.13,347.26) --
	(177.16,348.07) --
	(177.19,348.90) --
	(177.21,348.14) --
	(177.24,347.87) --
	(177.27,346.42) --
	(177.29,346.31) --
	(177.32,346.28) --
	(177.35,347.78) --
	(177.38,347.76) --
	(177.40,347.45) --
	(177.43,347.15) --
	(177.46,346.66) --
	(177.49,346.15) --
	(177.51,346.72) --
	(177.54,346.72) --
	(177.57,347.48) --
	(177.59,348.92) --
	(177.62,349.25) --
	(177.65,348.88) --
	(177.68,348.48) --
	(177.70,347.48) --
	(177.73,347.82) --
	(177.76,347.13) --
	(177.78,347.38) --
	(177.81,347.75) --
	(177.84,347.63) --
	(177.87,347.48) --
	(177.89,347.32) --
	(177.92,346.66) --
	(177.95,347.05) --
	(177.98,347.14) --
	(178.00,347.52) --
	(178.03,347.45) --
	(178.06,347.80) --
	(178.08,348.28) --
	(178.11,348.52) --
	(178.14,348.76) --
	(178.17,348.69) --
	(178.19,349.68) --
	(178.22,350.52) --
	(178.25,350.90) --
	(178.28,351.56) --
	(178.30,350.71) --
	(178.33,351.15) --
	(178.36,349.46) --
	(178.38,350.91) --
	(178.41,350.65) --
	(178.44,352.09) --
	(178.47,351.15) --
	(178.49,350.26) --
	(178.52,350.98) --
	(178.55,351.24) --
	(178.58,350.95) --
	(178.60,350.35) --
	(178.63,351.30) --
	(178.66,351.46) --
	(178.68,350.98) --
	(178.71,350.89) --
	(178.74,351.29) --
	(178.77,352.24) --
	(178.79,350.86) --
	(178.82,351.08) --
	(178.85,352.34) --
	(178.88,352.53) --
	(178.90,354.09) --
	(178.93,354.64) --
	(178.96,354.66) --
	(178.98,354.83) --
	(179.01,352.81) --
	(179.04,352.86) --
	(179.07,352.67) --
	(179.09,352.63) --
	(179.12,352.74) --
	(179.15,352.19) --
	(179.18,352.86) --
	(179.20,352.60) --
	(179.23,351.76) --
	(179.26,351.23) --
	(179.28,350.50) --
	(179.31,349.80) --
	(179.34,350.38) --
	(179.37,350.30) --
	(179.39,350.24) --
	(179.42,350.34) --
	(179.45,350.96) --
	(179.48,350.70) --
	(179.50,351.21) --
	(179.53,351.44) --
	(179.56,351.05) --
	(179.58,351.16) --
	(179.61,350.84) --
	(179.64,351.10) --
	(179.67,351.10) --
	(179.69,354.24) --
	(179.72,353.21) --
	(179.75,354.20) --
	(179.78,353.49) --
	(179.80,354.67) --
	(179.83,354.10) --
	(179.86,354.04) --
	(179.88,354.99) --
	(179.91,354.27) --
	(179.94,355.56) --
	(179.97,354.23) --
	(179.99,353.70) --
	(180.02,354.02) --
	(180.05,352.93) --
	(180.08,355.02) --
	(180.10,354.49) --
	(180.13,354.73) --
	(180.16,354.10) --
	(180.18,354.24) --
	(180.21,354.85) --
	(180.24,354.66) --
	(180.27,353.97) --
	(180.29,353.11) --
	(180.32,352.89) --
	(180.35,352.49) --
	(180.37,353.47) --
	(180.40,353.37) --
	(180.43,351.95) --
	(180.46,351.84) --
	(180.48,351.80) --
	(180.51,351.96) --
	(180.54,351.78) --
	(180.57,351.57) --
	(180.59,350.91) --
	(180.62,350.61) --
	(180.65,350.30) --
	(180.67,351.29) --
	(180.70,351.29) --
	(180.73,352.51) --
	(180.76,352.13) --
	(180.78,351.63) --
	(180.81,352.80) --
	(180.84,353.08) --
	(180.87,352.96) --
	(180.89,352.85) --
	(180.92,351.86) --
	(180.95,351.20) --
	(180.97,350.46) --
	(181.00,350.89) --
	(181.03,351.36) --
	(181.06,351.57) --
	(181.08,352.09) --
	(181.11,352.31) --
	(181.14,352.30) --
	(181.17,351.30) --
	(181.19,352.24) --
	(181.22,350.88) --
	(181.25,351.16) --
	(181.27,351.35) --
	(181.30,351.56) --
	(181.33,351.75) --
	(181.36,352.80) --
	(181.38,353.50) --
	(181.41,353.24) --
	(181.44,351.85) --
	(181.47,351.28) --
	(181.49,352.74) --
	(181.52,353.47) --
	(181.55,351.90) --
	(181.57,351.11) --
	(181.60,352.06) --
	(181.63,352.64) --
	(181.66,352.84) --
	(181.68,353.06) --
	(181.71,352.79) --
	(181.74,352.53) --
	(181.77,353.26) --
	(181.79,352.91) --
	(181.82,352.12) --
	(181.85,351.14) --
	(181.87,351.49) --
	(181.90,350.95) --
	(181.93,351.25) --
	(181.96,351.53) --
	(181.98,352.21) --
	(182.01,352.38) --
	(182.04,352.56) --
	(182.07,351.26) --
	(182.09,351.34) --
	(182.12,351.55) --
	(182.15,352.15) --
	(182.17,351.76) --
	(182.20,351.98) --
	(182.23,352.25) --
	(182.26,352.61) --
	(182.28,352.94) --
	(182.31,353.05) --
	(182.34,352.50) --
	(182.37,353.66) --
	(182.39,353.51) --
	(182.42,353.54) --
	(182.45,352.74) --
	(182.47,353.87) --
	(182.50,353.30) --
	(182.53,354.20) --
	(182.56,354.21) --
	(182.58,354.71) --
	(182.61,353.97) --
	(182.64,354.48) --
	(182.66,353.90) --
	(182.69,354.01) --
	(182.72,354.84) --
	(182.75,354.39) --
	(182.77,354.47) --
	(182.80,353.47) --
	(182.83,353.51) --
	(182.86,353.20) --
	(182.88,354.06) --
	(182.91,353.57) --
	(182.94,353.14) --
	(182.96,352.93) --
	(182.99,352.63) --
	(183.02,352.25) --
	(183.05,352.81) --
	(183.07,352.91) --
	(183.10,352.12) --
	(183.13,352.10) --
	(183.16,352.66) --
	(183.18,351.32) --
	(183.21,351.38) --
	(183.24,351.62) --
	(183.26,351.39) --
	(183.29,352.11) --
	(183.32,351.91) --
	(183.35,351.76) --
	(183.37,353.07) --
	(183.40,351.65) --
	(183.43,351.46) --
	(183.46,352.13) --
	(183.48,353.23) --
	(183.51,353.74) --
	(183.54,354.37) --
	(183.56,354.25) --
	(183.59,352.48) --
	(183.62,352.10) --
	(183.65,352.01) --
	(183.67,352.19) --
	(183.70,351.90) --
	(183.73,352.12) --
	(183.76,350.52) --
	(183.78,351.54) --
	(183.81,351.04) --
	(183.84,348.57) --
	(183.86,349.27) --
	(183.89,349.14) --
	(183.92,348.55) --
	(183.95,347.81) --
	(183.97,347.82) --
	(184.00,348.01) --
	(184.03,347.69) --
	(184.06,347.47) --
	(184.08,347.96) --
	(184.11,348.41) --
	(184.14,348.06) --
	(184.16,346.42) --
	(184.19,347.55) --
	(184.22,347.89) --
	(184.25,347.24) --
	(184.27,346.57) --
	(184.30,346.72) --
	(184.33,346.90) --
	(184.36,348.37) --
	(184.38,347.96) --
	(184.41,348.57) --
	(184.44,348.95) --
	(184.46,348.73) --
	(184.49,348.82) --
	(184.52,348.52) --
	(184.55,348.25) --
	(184.57,349.21) --
	(184.60,349.04) --
	(184.63,348.90) --
	(184.66,349.71) --
	(184.68,349.61) --
	(184.71,348.81) --
	(184.74,350.14) --
	(184.76,351.22) --
	(184.79,350.15) --
	(184.82,350.15) --
	(184.85,350.38) --
	(184.87,350.46) --
	(184.90,350.11) --
	(184.93,351.06) --
	(184.96,352.21) --
	(184.98,351.05) --
	(185.01,350.78) --
	(185.04,349.80) --
	(185.06,349.96) --
	(185.09,349.94) --
	(185.12,349.16) --
	(185.15,350.07) --
	(185.17,350.37) --
	(185.20,350.42) --
	(185.23,350.05) --
	(185.25,349.79) --
	(185.28,351.31) --
	(185.31,350.73) --
	(185.34,351.16) --
	(185.36,350.96) --
	(185.39,350.74) --
	(185.42,350.75) --
	(185.45,352.30) --
	(185.47,352.27) --
	(185.50,350.74) --
	(185.53,350.52) --
	(185.55,350.90) --
	(185.58,351.78) --
	(185.61,350.96) --
	(185.64,350.94) --
	(185.66,351.16) --
	(185.69,351.30) --
	(185.72,351.55) --
	(185.75,351.39) --
	(185.77,351.21) --
	(185.80,351.05) --
	(185.83,351.53) --
	(185.85,351.22) --
	(185.88,353.44) --
	(185.91,352.44) --
	(185.94,352.20) --
	(185.96,351.63) --
	(185.99,351.16) --
	(186.02,351.77) --
	(186.05,351.96) --
	(186.07,351.16) --
	(186.10,351.55) --
	(186.13,351.84) --
	(186.15,351.74) --
	(186.18,351.56) --
	(186.21,351.58) --
	(186.24,351.82) --
	(186.26,351.39) --
	(186.29,350.42) --
	(186.32,350.97) --
	(186.35,352.33) --
	(186.37,352.07) --
	(186.40,352.43) --
	(186.43,352.55) --
	(186.45,351.55) --
	(186.48,351.84) --
	(186.51,351.39) --
	(186.54,350.48) --
	(186.56,350.54) --
	(186.59,351.29) --
	(186.62,350.93) --
	(186.65,351.07) --
	(186.67,351.38) --
	(186.70,351.18) --
	(186.73,351.71) --
	(186.75,351.74) --
	(186.78,352.42) --
	(186.81,351.65) --
	(186.84,353.30) --
	(186.86,352.59) --
	(186.89,351.91) --
	(186.92,351.61) --
	(186.95,350.19) --
	(186.97,350.19) --
	(187.00,350.99) --
	(187.03,350.27) --
	(187.05,351.32) --
	(187.08,350.67) --
	(187.11,351.65) --
	(187.14,351.62) --
	(187.16,352.00) --
	(187.19,351.68) --
	(187.22,351.28) --
	(187.25,351.79) --
	(187.27,351.56) --
	(187.30,352.08) --
	(187.33,350.85) --
	(187.35,348.74) --
	(187.38,348.97) --
	(187.41,347.97) --
	(187.44,347.94) --
	(187.46,348.92) --
	(187.49,349.07) --
	(187.52,347.52) --
	(187.54,347.26) --
	(187.57,348.22) --
	(187.60,347.76) --
	(187.63,347.33) --
	(187.65,348.41) --
	(187.68,347.85) --
	(187.71,348.28) --
	(187.74,347.65) --
	(187.76,348.66) --
	(187.79,348.28) --
	(187.82,349.39) --
	(187.84,349.08) --
	(187.87,349.74) --
	(187.90,350.17) --
	(187.93,349.73) --
	(187.95,349.20) --
	(187.98,349.40) --
	(188.01,348.75) --
	(188.04,348.27) --
	(188.06,348.89) --
	(188.09,349.37) --
	(188.12,350.49) --
	(188.14,350.41) --
	(188.17,350.51) --
	(188.20,351.18) --
	(188.23,352.00) --
	(188.25,351.07) --
	(188.28,350.79) --
	(188.31,350.35) --
	(188.34,350.97) --
	(188.36,351.76) --
	(188.39,351.06) --
	(188.42,351.48) --
	(188.44,350.47) --
	(188.47,349.69) --
	(188.50,350.62) --
	(188.53,351.50) --
	(188.55,352.37) --
	(188.58,352.19) --
	(188.61,351.88) --
	(188.64,352.00) --
	(188.66,352.24) --
	(188.69,353.41) --
	(188.72,352.97) --
	(188.74,352.22) --
	(188.77,352.80) --
	(188.80,352.87) --
	(188.83,353.69) --
	(188.85,352.76) --
	(188.88,352.51) --
	(188.91,352.02) --
	(188.94,352.28) --
	(188.96,352.34) --
	(188.99,351.31) --
	(189.02,352.60) --
	(189.04,352.87) --
	(189.07,352.75) --
	(189.10,351.72) --
	(189.13,351.21) --
	(189.15,351.60) --
	(189.18,351.36) --
	(189.21,351.71) --
	(189.24,351.13) --
	(189.26,351.66) --
	(189.29,351.94) --
	(189.32,350.38) --
	(189.34,349.56) --
	(189.37,349.66) --
	(189.40,348.96) --
	(189.43,348.81) --
	(189.45,348.65) --
	(189.48,349.28) --
	(189.51,349.66) --
	(189.54,349.58) --
	(189.56,350.27) --
	(189.59,349.92) --
	(189.62,350.06) --
	(189.64,349.28) --
	(189.67,348.73) --
	(189.70,348.19) --
	(189.73,348.38) --
	(189.75,348.49) --
	(189.78,348.98) --
	(189.81,348.92) --
	(189.84,349.14) --
	(189.86,349.96) --
	(189.89,349.25) --
	(189.92,349.15) --
	(189.94,348.14) --
	(189.97,348.47) --
	(190.00,348.40) --
	(190.03,347.27) --
	(190.05,348.08) --
	(190.08,348.78) --
	(190.11,348.90) --
	(190.13,348.68) --
	(190.16,347.77) --
	(190.19,348.93) --
	(190.22,348.70) --
	(190.24,347.51) --
	(190.27,348.14) --
	(190.30,348.71) --
	(190.33,347.49) --
	(190.35,347.49) --
	(190.38,347.83) --
	(190.41,347.90) --
	(190.43,347.62) --
	(190.46,347.44) --
	(190.49,347.26) --
	(190.52,345.82) --
	(190.54,346.48) --
	(190.57,347.41) --
	(190.60,348.08) --
	(190.63,349.36) --
	(190.65,349.06) --
	(190.68,348.07) --
	(190.71,349.65) --
	(190.73,349.35) --
	(190.76,349.00) --
	(190.79,349.72) --
	(190.82,349.52) --
	(190.84,348.22) --
	(190.87,347.88) --
	(190.90,348.29) --
	(190.93,348.50) --
	(190.95,349.18) --
	(190.98,349.38) --
	(191.01,350.36) --
	(191.03,349.93) --
	(191.06,349.25) --
	(191.09,349.96) --
	(191.12,350.30) --
	(191.14,350.50) --
	(191.17,352.06) --
	(191.20,353.36) --
	(191.23,353.57) --
	(191.25,354.07) --
	(191.28,353.55) --
	(191.31,353.59) --
	(191.33,355.74) --
	(191.36,355.26) --
	(191.39,355.91) --
	(191.42,355.50) --
	(191.44,352.74) --
	(191.47,352.41) --
	(191.50,353.27) --
	(191.53,352.55) --
	(191.55,352.05) --
	(191.58,351.83) --
	(191.61,352.32) --
	(191.63,352.09) --
	(191.66,351.55) --
	(191.69,350.70) --
	(191.72,348.60) --
	(191.74,348.58) --
	(191.77,348.84) --
	(191.80,348.81) --
	(191.83,348.17) --
	(191.85,349.53) --
	(191.88,348.97) --
	(191.91,349.05) --
	(191.93,350.98) --
	(191.96,350.21) --
	(191.99,350.58) --
	(192.02,351.55) --
	(192.04,351.15) --
	(192.07,349.98) --
	(192.10,350.53) --
	(192.13,349.74) --
	(192.15,349.12) --
	(192.18,349.51) --
	(192.21,348.76) --
	(192.23,349.79) --
	(192.26,349.74) --
	(192.29,351.35) --
	(192.32,350.77) --
	(192.34,350.14) --
	(192.37,350.57) --
	(192.40,350.76) --
	(192.42,350.43) --
	(192.45,350.46) --
	(192.48,350.53) --
	(192.51,350.74) --
	(192.53,350.00) --
	(192.56,348.95) --
	(192.59,348.85) --
	(192.62,351.35) --
	(192.64,350.86) --
	(192.67,349.70) --
	(192.70,348.56) --
	(192.72,348.78) --
	(192.75,349.07) --
	(192.78,350.07) --
	(192.81,350.06) --
	(192.83,350.68) --
	(192.86,349.92) --
	(192.89,349.83) --
	(192.92,350.01) --
	(192.94,348.06) --
	(192.97,347.96) --
	(193.00,348.95) --
	(193.02,348.92) --
	(193.05,347.59) --
	(193.08,348.52) --
	(193.11,349.36) --
	(193.13,349.19) --
	(193.16,350.05) --
	(193.19,349.01) --
	(193.22,348.04) --
	(193.24,347.91) --
	(193.27,348.60) --
	(193.30,348.82) --
	(193.32,349.46) --
	(193.35,348.98) --
	(193.38,349.10) --
	(193.41,349.72) --
	(193.43,350.18) --
	(193.46,351.23) --
	(193.49,349.91) --
	(193.52,350.07) --
	(193.54,350.05) --
	(193.57,350.53) --
	(193.60,350.37) --
	(193.62,350.26) --
	(193.65,351.40) --
	(193.68,351.18) --
	(193.71,351.20) --
	(193.73,352.28) --
	(193.76,352.95) --
	(193.79,352.67) --
	(193.82,352.04) --
	(193.84,351.15) --
	(193.87,351.04) --
	(193.90,352.17) --
	(193.92,353.18) --
	(193.95,352.90) --
	(193.98,353.31) --
	(194.01,351.41) --
	(194.03,352.17) --
	(194.06,352.53) --
	(194.09,351.95) --
	(194.12,351.53) --
	(194.14,350.92) --
	(194.17,349.93) --
	(194.20,349.69) --
	(194.22,350.08) --
	(194.25,348.90) --
	(194.28,349.74) --
	(194.31,349.01) --
	(194.33,349.96) --
	(194.36,349.64) --
	(194.39,349.20) --
	(194.42,349.60) --
	(194.44,349.56) --
	(194.47,349.94) --
	(194.50,351.09) --
	(194.52,351.49) --
	(194.55,350.20) --
	(194.58,350.72) --
	(194.61,350.98) --
	(194.63,350.42) --
	(194.66,350.25) --
	(194.69,349.76) --
	(194.72,350.03) --
	(194.74,350.33) --
	(194.77,349.66) --
	(194.80,350.62) --
	(194.82,349.38) --
	(194.85,349.48) --
	(194.88,348.26) --
	(194.91,349.18) --
	(194.93,349.35) --
	(194.96,347.92) --
	(194.99,347.73) --
	(195.01,349.69) --
	(195.04,349.15) --
	(195.07,349.89) --
	(195.10,350.73) --
	(195.12,350.20) --
	(195.15,350.66) --
	(195.18,350.86) --
	(195.21,350.05) --
	(195.23,350.69) --
	(195.26,351.67) --
	(195.29,351.28) --
	(195.31,352.29) --
	(195.34,352.32) --
	(195.37,351.81) --
	(195.40,351.57) --
	(195.42,351.72) --
	(195.45,351.96) --
	(195.48,353.17) --
	(195.51,353.19) --
	(195.53,353.26) --
	(195.56,353.32) --
	(195.59,352.58) --
	(195.61,352.86) --
	(195.64,352.90) --
	(195.67,352.52) --
	(195.70,351.63) --
	(195.72,350.94) --
	(195.75,350.18) --
	(195.78,349.50) --
	(195.81,350.18) --
	(195.83,351.49) --
	(195.86,351.61) --
	(195.89,350.96) --
	(195.91,351.42) --
	(195.94,351.99) --
	(195.97,351.40) --
	(196.00,350.88) --
	(196.02,350.59) --
	(196.05,349.60) --
	(196.08,349.87) --
	(196.11,349.47) --
	(196.13,349.51) --
	(196.16,349.47) --
	(196.19,349.73) --
	(196.21,349.99) --
	(196.24,349.31) --
	(196.27,348.83) --
	(196.30,348.70) --
	(196.32,349.28) --
	(196.35,350.36) --
	(196.38,349.93) --
	(196.41,349.83) --
	(196.43,350.81) --
	(196.46,351.41) --
	(196.49,350.78) --
	(196.51,350.96) --
	(196.54,352.35) --
	(196.57,351.46) --
	(196.60,351.14) --
	(196.62,351.61) --
	(196.65,352.68) --
	(196.68,350.81) --
	(196.71,351.76) --
	(196.73,351.97) --
	(196.76,351.71) --
	(196.79,351.90) --
	(196.81,352.70) --
	(196.84,351.89) --
	(196.87,351.79) --
	(196.90,351.88) --
	(196.92,352.85) --
	(196.95,352.75) --
	(196.98,352.49) --
	(197.01,353.55) --
	(197.03,353.67) --
	(197.06,353.31) --
	(197.09,353.52) --
	(197.11,354.87) --
	(197.14,354.23) --
	(197.17,355.07) --
	(197.20,354.75) --
	(197.22,353.34) --
	(197.25,352.74) --
	(197.28,352.47) --
	(197.30,352.84) --
	(197.33,352.52) --
	(197.36,352.06) --
	(197.39,352.79) --
	(197.41,352.94) --
	(197.44,353.51) --
	(197.47,352.80) --
	(197.50,351.64) --
	(197.52,351.78) --
	(197.55,352.37) --
	(197.58,352.60) --
	(197.60,352.59) --
	(197.63,352.62) --
	(197.66,353.02) --
	(197.69,352.70) --
	(197.71,352.07) --
	(197.74,353.95) --
	(197.77,354.06) --
	(197.80,353.58) --
	(197.82,353.30) --
	(197.85,354.72) --
	(197.88,355.01) --
	(197.90,354.40) --
	(197.93,352.22) --
	(197.96,350.67) --
	(197.99,351.36) --
	(198.01,350.50) --
	(198.04,349.78) --
	(198.07,351.81) --
	(198.10,351.42) --
	(198.12,351.42) --
	(198.15,350.72) --
	(198.18,350.53) --
	(198.20,351.43) --
	(198.23,350.94) --
	(198.26,350.96) --
	(198.29,350.11) --
	(198.31,349.73) --
	(198.34,348.66) --
	(198.37,348.79) --
	(198.40,349.42) --
	(198.42,349.19) --
	(198.45,349.58) --
	(198.48,349.43) --
	(198.50,348.42) --
	(198.53,348.15) --
	(198.56,347.72) --
	(198.59,347.91) --
	(198.61,348.14) --
	(198.64,349.73) --
	(198.67,349.51) --
	(198.70,347.08) --
	(198.72,346.29) --
	(198.75,346.19) --
	(198.78,345.74) --
	(198.80,347.14) --
	(198.83,347.68) --
	(198.86,347.56) --
	(198.89,347.15) --
	(198.91,346.87) --
	(198.94,347.49) --
	(198.97,347.64) --
	(199.00,347.79) --
	(199.02,347.27) --
	(199.05,346.36) --
	(199.08,345.66) --
	(199.10,346.10) --
	(199.13,346.55) --
	(199.16,346.95) --
	(199.19,346.50) --
	(199.21,347.37) --
	(199.24,346.76) --
	(199.27,347.60) --
	(199.30,347.51) --
	(199.32,347.99) --
	(199.35,348.19) --
	(199.38,348.81) --
	(199.40,348.14) --
	(199.43,349.00) --
	(199.46,349.56) --
	(199.49,350.48) --
	(199.51,349.97) --
	(199.54,349.79) --
	(199.57,350.06) --
	(199.60,350.54) --
	(199.62,351.09) --
	(199.65,351.25) --
	(199.68,351.99) --
	(199.70,351.98) --
	(199.73,351.15) --
	(199.76,350.89) --
	(199.79,351.35) --
	(199.81,351.64) --
	(199.84,352.19) --
	(199.87,351.94) --
	(199.89,351.18) --
	(199.92,350.67) --
	(199.95,350.79) --
	(199.98,349.73) --
	(200.00,351.51) --
	(200.03,351.74) --
	(200.06,352.75) --
	(200.09,352.70) --
	(200.11,352.34) --
	(200.14,352.22) --
	(200.17,352.52) --
	(200.19,352.65) --
	(200.22,352.52) --
	(200.25,352.46) --
	(200.28,351.53) --
	(200.30,351.11) --
	(200.33,352.24) --
	(200.36,351.88) --
	(200.39,352.83) --
	(200.41,352.80) --
	(200.44,353.06) --
	(200.47,352.44) --
	(200.49,352.49) --
	(200.52,351.89) --
	(200.55,351.55) --
	(200.58,352.52) --
	(200.60,351.76) --
	(200.63,352.10) --
	(200.66,351.83) --
	(200.69,350.96) --
	(200.71,351.13) --
	(200.74,351.02) --
	(200.77,350.59) --
	(200.79,350.83) --
	(200.82,349.73) --
	(200.85,350.15) --
	(200.88,349.78) --
	(200.90,348.89) --
	(200.93,349.14) --
	(200.96,349.06) --
	(200.99,348.26) --
	(201.01,348.29) --
	(201.04,348.47) --
	(201.07,348.44) --
	(201.09,348.51) --
	(201.12,348.81) --
	(201.15,348.56) --
	(201.18,348.96) --
	(201.20,349.32) --
	(201.23,349.70) --
	(201.26,348.91) --
	(201.29,349.08) --
	(201.31,348.86) --
	(201.34,348.48) --
	(201.37,348.41) --
	(201.39,348.59) --
	(201.42,348.32) --
	(201.45,347.99) --
	(201.48,347.92) --
	(201.50,348.38) --
	(201.53,348.68) --
	(201.56,349.44) --
	(201.59,349.67) --
	(201.61,349.00) --
	(201.64,349.09) --
	(201.67,348.85) --
	(201.69,349.20) --
	(201.72,350.48) --
	(201.75,350.96) --
	(201.78,350.94) --
	(201.80,350.04) --
	(201.83,350.32) --
	(201.86,349.61) --
	(201.89,349.84) --
	(201.91,350.02) --
	(201.94,349.71) --
	(201.97,348.86) --
	(201.99,349.47) --
	(202.02,350.11) --
	(202.05,351.99) --
	(202.08,351.31) --
	(202.10,351.76) --
	(202.13,352.49) --
	(202.16,352.62) --
	(202.18,353.04) --
	(202.21,352.10) --
	(202.24,352.39) --
	(202.27,352.16) --
	(202.29,351.17) --
	(202.32,350.36) --
	(202.35,349.85) --
	(202.38,348.78) --
	(202.40,351.55) --
	(202.43,350.19) --
	(202.46,350.30) --
	(202.48,350.46) --
	(202.51,349.87) --
	(202.54,349.21) --
	(202.57,348.95) --
	(202.59,348.90) --
	(202.62,349.94) --
	(202.65,350.19) --
	(202.68,350.17) --
	(202.70,351.38) --
	(202.73,350.97) --
	(202.76,350.78) --
	(202.78,350.36) --
	(202.81,350.79) --
	(202.84,351.30) --
	(202.87,351.49) --
	(202.89,352.97) --
	(202.92,352.20) --
	(202.95,352.72) --
	(202.98,353.31) --
	(203.00,352.72) --
	(203.03,353.42) --
	(203.06,353.89) --
	(203.08,352.10) --
	(203.11,350.25) --
	(203.14,349.68) --
	(203.17,350.40) --
	(203.19,350.89) --
	(203.22,350.42) --
	(203.25,350.36) --
	(203.28,350.77) --
	(203.30,352.09) --
	(203.33,352.52) --
	(203.36,352.45) --
	(203.38,351.01) --
	(203.41,351.63) --
	(203.44,352.41) --
	(203.47,352.35) --
	(203.49,352.06) --
	(203.52,352.48) --
	(203.55,352.62) --
	(203.58,354.04) --
	(203.60,354.39) --
	(203.63,354.33) --
	(203.66,354.74) --
	(203.68,354.49) --
	(203.71,354.70) --
	(203.74,353.73) --
	(203.77,352.60) --
	(203.79,354.12) --
	(203.82,355.04) --
	(203.85,354.82) --
	(203.88,355.16) --
	(203.90,355.00) --
	(203.93,355.39) --
	(203.96,355.31) --
	(203.98,354.26) --
	(204.01,352.61) --
	(204.04,353.03) --
	(204.07,352.94) --
	(204.09,353.05) --
	(204.12,353.54) --
	(204.15,353.89) --
	(204.18,353.63) --
	(204.20,354.26) --
	(204.23,354.20) --
	(204.26,353.41) --
	(204.28,353.11) --
	(204.31,353.13) --
	(204.34,351.84) --
	(204.37,352.65) --
	(204.39,352.38) --
	(204.42,352.54) --
	(204.45,353.05) --
	(204.48,352.63) --
	(204.50,353.40) --
	(204.53,352.80) --
	(204.56,353.62) --
	(204.58,353.87) --
	(204.61,354.41) --
	(204.64,353.67) --
	(204.67,353.51) --
	(204.69,352.89) --
	(204.72,352.32) --
	(204.75,350.62) --
	(204.77,350.64) --
	(204.80,349.24) --
	(204.83,349.79) --
	(204.86,349.53) --
	(204.88,350.54) --
	(204.91,350.65) --
	(204.94,349.88) --
	(204.97,349.54) --
	(204.99,349.61) --
	(205.02,349.83) --
	(205.05,350.65) --
	(205.07,350.55) --
	(205.10,350.54) --
	(205.13,351.87) --
	(205.16,351.73) --
	(205.18,351.97) --
	(205.21,351.24) --
	(205.24,351.98) --
	(205.27,352.47) --
	(205.29,351.93) --
	(205.32,353.76) --
	(205.35,353.83) --
	(205.37,352.16) --
	(205.40,351.41) --
	(205.43,352.10) --
	(205.46,351.28) --
	(205.48,351.91) --
	(205.51,352.19) --
	(205.54,351.95) --
	(205.57,352.10) --
	(205.59,351.78) --
	(205.62,352.62) --
	(205.65,351.39) --
	(205.67,351.81) --
	(205.70,351.99) --
	(205.73,352.43) --
	(205.76,352.66) --
	(205.78,352.16) --
	(205.81,352.51) --
	(205.84,352.95) --
	(205.87,352.87) --
	(205.89,353.16) --
	(205.92,352.59) --
	(205.95,352.27) --
	(205.97,352.50) --
	(206.00,352.28) --
	(206.03,352.82) --
	(206.06,352.46) --
	(206.08,352.92) --
	(206.11,352.84) --
	(206.14,352.88) --
	(206.17,353.87) --
	(206.19,353.85) --
	(206.22,353.19) --
	(206.25,352.54) --
	(206.27,352.05) --
	(206.30,352.23) --
	(206.33,351.92) --
	(206.36,352.63) --
	(206.38,352.92) --
	(206.41,352.97) --
	(206.44,353.07) --
	(206.47,351.95) --
	(206.49,351.65) --
	(206.52,351.24) --
	(206.55,351.83) --
	(206.57,352.41) --
	(206.60,352.78) --
	(206.63,351.39) --
	(206.66,351.06) --
	(206.68,350.93) --
	(206.71,350.88) --
	(206.74,351.84) --
	(206.77,353.18) --
	(206.79,351.30) --
	(206.82,351.22) --
	(206.85,351.39) --
	(206.87,351.40) --
	(206.90,351.38) --
	(206.93,351.83) --
	(206.96,352.45) --
	(206.98,352.83) --
	(207.01,351.26) --
	(207.04,351.08) --
	(207.06,351.12) --
	(207.09,350.70) --
	(207.12,350.37) --
	(207.15,352.46) --
	(207.17,352.96) --
	(207.20,353.00) --
	(207.23,353.50) --
	(207.26,353.80) --
	(207.28,353.96) --
	(207.31,353.17) --
	(207.34,352.04) --
	(207.36,351.98) --
	(207.39,352.92) --
	(207.42,352.30) --
	(207.45,351.80) --
	(207.47,351.76) --
	(207.50,352.57) --
	(207.53,351.86) --
	(207.56,351.87) --
	(207.58,351.27) --
	(207.61,350.14) --
	(207.64,351.44) --
	(207.66,351.79) --
	(207.69,351.75) --
	(207.72,352.20) --
	(207.75,352.85) --
	(207.77,352.63) --
	(207.80,353.15) --
	(207.83,353.14) --
	(207.86,353.39) --
	(207.88,353.12) --
	(207.91,353.54) --
	(207.94,353.14) --
	(207.96,353.88) --
	(207.99,353.62) --
	(208.02,354.28) --
	(208.05,354.66) --
	(208.07,353.90) --
	(208.10,353.25) --
	(208.13,355.02) --
	(208.16,354.12) --
	(208.18,353.87) --
	(208.21,353.13) --
	(208.24,353.35) --
	(208.26,352.60) --
	(208.29,353.25) --
	(208.32,352.59) --
	(208.35,352.97) --
	(208.37,352.35) --
	(208.40,353.42) --
	(208.43,353.01) --
	(208.46,352.87) --
	(208.48,353.35) --
	(208.51,353.91) --
	(208.54,354.06) --
	(208.56,353.15) --
	(208.59,354.49) --
	(208.62,353.55) --
	(208.65,353.82) --
	(208.67,355.25) --
	(208.70,355.20) --
	(208.73,355.63) --
	(208.76,355.64) --
	(208.78,354.94) --
	(208.81,354.98) --
	(208.84,355.54) --
	(208.86,354.43) --
	(208.89,353.22) --
	(208.92,353.95) --
	(208.95,354.09) --
	(208.97,354.32) --
	(209.00,354.94) --
	(209.03,353.17) --
	(209.06,351.90) --
	(209.08,351.09) --
	(209.11,350.95) --
	(209.14,351.67) --
	(209.16,351.16) --
	(209.19,350.90) --
	(209.22,350.82) --
	(209.25,351.19) --
	(209.27,351.35) --
	(209.30,351.93) --
	(209.33,353.25) --
	(209.36,353.27) --
	(209.38,353.80) --
	(209.41,353.45) --
	(209.44,352.38) --
	(209.46,352.61) --
	(209.49,352.93) --
	(209.52,352.20) --
	(209.55,352.73) --
	(209.57,351.25) --
	(209.60,351.15) --
	(209.63,351.39) --
	(209.65,350.63) --
	(209.68,350.88) --
	(209.71,350.21) --
	(209.74,349.35) --
	(209.76,349.39) --
	(209.79,350.26) --
	(209.82,350.36) --
	(209.85,350.81) --
	(209.87,350.06) --
	(209.90,349.75) --
	(209.93,350.05) --
	(209.95,351.47) --
	(209.98,351.47) --
	(210.01,353.79) --
	(210.04,352.33) --
	(210.06,351.94) --
	(210.09,351.65) --
	(210.12,351.64) --
	(210.15,351.91) --
	(210.17,352.35) --
	(210.20,352.48) --
	(210.23,353.25) --
	(210.25,353.82) --
	(210.28,353.08) --
	(210.31,353.91) --
	(210.34,353.15) --
	(210.36,353.26) --
	(210.39,353.39) --
	(210.42,353.42) --
	(210.45,354.23) --
	(210.47,354.36) --
	(210.50,354.47) --
	(210.53,354.73) --
	(210.55,354.84) --
	(210.58,354.55) --
	(210.61,353.71) --
	(210.64,353.96) --
	(210.66,353.23) --
	(210.69,353.79) --
	(210.72,354.03) --
	(210.75,353.34) --
	(210.77,353.68) --
	(210.80,352.96) --
	(210.83,353.11) --
	(210.85,353.78) --
	(210.88,353.08) --
	(210.91,354.27) --
	(210.94,353.66) --
	(210.96,353.48) --
	(210.99,354.06) --
	(211.02,353.76) --
	(211.05,353.02) --
	(211.07,352.71) --
	(211.10,352.56) --
	(211.13,350.75) --
	(211.15,350.58) --
	(211.18,350.66) --
	(211.21,350.74) --
	(211.24,350.16) --
	(211.26,349.35) --
	(211.29,350.15) --
	(211.32,349.38) --
	(211.35,350.47) --
	(211.37,349.08) --
	(211.40,349.09) --
	(211.43,349.43) --
	(211.45,350.05) --
	(211.48,350.18) --
	(211.51,349.49) --
	(211.54,349.17) --
	(211.56,348.49) --
	(211.59,348.24) --
	(211.62,346.90) --
	(211.65,346.83) --
	(211.67,348.25) --
	(211.70,349.05) --
	(211.73,348.96) --
	(211.75,348.33) --
	(211.78,348.30) --
	(211.81,348.33) --
	(211.84,348.71) --
	(211.86,348.32) --
	(211.89,347.74) --
	(211.92,348.91) --
	(211.94,349.94) --
	(211.97,350.83) --
	(212.00,351.05) --
	(212.03,349.85) --
	(212.05,350.04) --
	(212.08,350.71) --
	(212.11,352.30) --
	(212.14,352.47) --
	(212.16,351.84) --
	(212.19,352.44) --
	(212.22,352.94) --
	(212.24,351.84) --
	(212.27,352.63) --
	(212.30,352.48) --
	(212.33,352.00) --
	(212.35,352.57) --
	(212.38,352.68) --
	(212.41,351.79) --
	(212.44,351.59) --
	(212.46,351.93) --
	(212.49,352.40) --
	(212.52,352.47) --
	(212.54,352.54) --
	(212.57,354.26) --
	(212.60,354.28) --
	(212.63,353.78) --
	(212.65,353.57) --
	(212.68,353.95) --
	(212.71,352.55) --
	(212.74,353.28) --
	(212.76,352.72) --
	(212.79,352.99) --
	(212.82,352.17) --
	(212.84,351.57) --
	(212.87,351.50) --
	(212.90,350.66) --
	(212.93,350.53) --
	(212.95,350.87) --
	(212.98,348.89) --
	(213.01,348.67) --
	(213.04,349.92) --
	(213.06,349.64) --
	(213.09,350.11) --
	(213.12,349.75) --
	(213.14,348.86) --
	(213.17,349.42) --
	(213.20,349.76) --
	(213.23,351.13) --
	(213.25,350.99) --
	(213.28,350.98) --
	(213.31,351.56) --
	(213.34,351.93) --
	(213.36,352.15) --
	(213.39,351.43) --
	(213.42,350.59) --
	(213.44,350.29) --
	(213.47,351.20) --
	(213.50,350.94) --
	(213.53,351.78) --
	(213.55,352.07) --
	(213.58,352.41) --
	(213.61,352.61) --
	(213.64,352.13) --
	(213.66,351.27) --
	(213.69,352.56) --
	(213.72,352.13) --
	(213.74,352.83) --
	(213.77,352.60) --
	(213.80,352.72) --
	(213.83,353.19) --
	(213.85,353.03) --
	(213.88,351.64) --
	(213.91,351.19) --
	(213.94,351.24) --
	(213.96,350.62) --
	(213.99,351.13) --
	(214.02,350.85) --
	(214.04,350.84) --
	(214.07,350.62) --
	(214.10,349.92) --
	(214.13,350.73) --
	(214.15,350.03) --
	(214.18,351.31) --
	(214.21,351.44) --
	(214.24,350.43) --
	(214.26,349.06) --
	(214.29,348.50) --
	(214.32,348.92) --
	(214.34,349.63) --
	(214.37,349.80) --
	(214.40,351.02) --
	(214.43,350.64) --
	(214.45,351.25) --
	(214.48,351.86) --
	(214.51,351.20) --
	(214.53,351.96) --
	(214.56,351.69) --
	(214.59,351.59) --
	(214.62,351.63) --
	(214.64,351.90) --
	(214.67,351.42) --
	(214.70,351.11) --
	(214.73,350.07) --
	(214.75,349.91) --
	(214.78,350.08) --
	(214.81,350.46) --
	(214.83,350.58) --
	(214.86,350.56) --
	(214.89,349.83) --
	(214.92,349.37) --
	(214.94,349.90) --
	(214.97,350.00) --
	(215.00,349.07) --
	(215.03,349.37) --
	(215.05,348.92) --
	(215.08,349.65) --
	(215.11,349.05) --
	(215.13,348.94) --
	(215.16,349.02) --
	(215.19,349.13) --
	(215.22,350.13) --
	(215.24,349.95) --
	(215.27,349.48) --
	(215.30,349.50) --
	(215.33,349.87) --
	(215.35,349.47) --
	(215.38,350.16) --
	(215.41,350.03) --
	(215.43,349.84) --
	(215.46,349.11) --
	(215.49,350.53) --
	(215.52,350.07) --
	(215.54,350.12) --
	(215.57,351.14) --
	(215.60,351.35) --
	(215.63,350.46) --
	(215.65,350.85) --
	(215.68,349.90) --
	(215.71,350.48) --
	(215.73,349.79) --
	(215.76,351.05) --
	(215.79,351.15) --
	(215.82,350.44) --
	(215.84,350.29) --
	(215.87,351.10) --
	(215.90,352.16) --
	(215.93,351.90) --
	(215.95,354.18) --
	(215.98,352.87) --
	(216.01,351.53) --
	(216.03,351.30) --
	(216.06,351.46) --
	(216.09,352.33) --
	(216.12,351.83) --
	(216.14,351.88) --
	(216.17,352.22) --
	(216.20,353.05) --
	(216.23,354.10) --
	(216.25,355.05) --
	(216.28,354.26) --
	(216.31,354.49) --
	(216.33,354.38) --
	(216.36,354.62) --
	(216.39,354.61) --
	(216.42,354.25) --
	(216.44,353.72) --
	(216.47,352.13) --
	(216.50,352.46) --
	(216.53,351.71) --
	(216.55,351.98) --
	(216.58,352.54) --
	(216.61,353.19) --
	(216.63,354.02) --
	(216.66,353.10) --
	(216.69,352.33) --
	(216.72,353.14) --
	(216.74,352.83) --
	(216.77,352.77) --
	(216.80,353.49) --
	(216.82,353.93) --
	(216.85,354.37) --
	(216.88,354.06) --
	(216.91,355.01) --
	(216.93,354.63) --
	(216.96,353.16) --
	(216.99,353.29) --
	(217.02,352.52) --
	(217.04,351.30) --
	(217.07,352.01) --
	(217.10,351.76) --
	(217.12,351.34) --
	(217.15,351.89) --
	(217.18,351.04) --
	(217.21,350.13) --
	(217.23,349.18) --
	(217.26,349.76) --
	(217.29,349.42) --
	(217.32,350.34) --
	(217.34,349.44) --
	(217.37,349.80) --
	(217.40,349.24) --
	(217.42,350.09) --
	(217.45,350.09) --
	(217.48,349.74) --
	(217.51,350.44) --
	(217.53,351.26) --
	(217.56,350.75) --
	(217.59,350.33) --
	(217.62,349.99) --
	(217.64,351.44) --
	(217.67,351.73) --
	(217.70,351.54) --
	(217.72,351.57) --
	(217.75,351.20) --
	(217.78,351.45) --
	(217.81,351.17) --
	(217.83,351.42) --
	(217.86,350.50) --
	(217.89,350.90) --
	(217.92,351.47) --
	(217.94,351.42) --
	(217.97,351.77) --
	(218.00,351.19) --
	(218.02,351.83) --
	(218.05,352.19) --
	(218.08,351.74) --
	(218.11,351.67) --
	(218.13,352.67) --
	(218.16,352.62) --
	(218.19,351.52) --
	(218.22,351.69) --
	(218.24,352.72) --
	(218.27,352.92) --
	(218.30,352.51) --
	(218.32,353.40) --
	(218.35,353.18) --
	(218.38,353.14) --
	(218.41,353.52) --
	(218.43,353.65) --
	(218.46,352.85) --
	(218.49,352.20) --
	(218.52,351.51) --
	(218.54,352.00) --
	(218.57,352.75) --
	(218.60,353.19) --
	(218.62,352.85) --
	(218.65,353.97) --
	(218.68,353.45) --
	(218.71,352.81) --
	(218.73,352.57) --
	(218.76,352.51) --
	(218.79,351.77) --
	(218.82,351.95) --
	(218.84,352.55) --
	(218.87,352.80) --
	(218.90,354.11) --
	(218.92,353.88) --
	(218.95,352.61) --
	(218.98,351.90) --
	(219.01,351.26) --
	(219.03,351.32) --
	(219.06,353.55) --
	(219.09,352.77) --
	(219.12,353.79) --
	(219.14,354.08) --
	(219.17,353.32) --
	(219.20,352.85) --
	(219.22,351.83) --
	(219.25,352.43) --
	(219.28,352.21) --
	(219.31,352.67) --
	(219.33,353.04) --
	(219.36,352.68) --
	(219.39,352.57) --
	(219.41,353.50) --
	(219.44,354.71) --
	(219.47,355.54) --
	(219.50,354.95) --
	(219.52,354.59) --
	(219.55,355.19) --
	(219.58,354.36) --
	(219.61,353.34) --
	(219.63,353.51) --
	(219.66,354.54) --
	(219.69,353.67) --
	(219.71,354.49) --
	(219.74,354.85) --
	(219.77,354.91) --
	(219.80,354.86) --
	(219.82,354.23) --
	(219.85,354.93) --
	(219.88,352.86) --
	(219.91,353.65) --
	(219.93,353.73) --
	(219.96,353.60) --
	(219.99,353.97) --
	(220.01,352.62) --
	(220.04,352.77) --
	(220.07,353.87) --
	(220.10,353.65) --
	(220.12,354.24) --
	(220.15,353.92) --
	(220.18,354.11) --
	(220.21,354.43) --
	(220.23,353.82) --
	(220.26,355.17) --
	(220.29,354.84) --
	(220.31,354.82) --
	(220.34,355.21) --
	(220.37,353.74) --
	(220.40,352.86) --
	(220.42,354.36) --
	(220.45,353.44) --
	(220.48,355.05) --
	(220.51,354.80) --
	(220.53,353.78) --
	(220.56,355.15) --
	(220.59,355.30) --
	(220.61,355.58) --
	(220.64,355.78) --
	(220.67,355.82) --
	(220.70,356.41) --
	(220.72,355.53) --
	(220.75,354.65) --
	(220.78,354.51) --
	(220.81,354.42) --
	(220.83,355.22) --
	(220.86,354.66) --
	(220.89,353.76) --
	(220.91,352.79) --
	(220.94,351.84) --
	(220.97,350.71) --
	(221.00,349.92) --
	(221.02,349.29) --
	(221.05,349.71) --
	(221.08,350.06) --
	(221.11,350.66) --
	(221.13,350.82) --
	(221.16,350.36) --
	(221.19,350.36) --
	(221.21,349.97) --
	(221.24,349.76) --
	(221.27,350.27) --
	(221.30,351.35) --
	(221.32,350.78) --
	(221.35,351.22) --
	(221.38,350.06) --
	(221.41,350.92) --
	(221.43,350.37) --
	(221.46,350.61) --
	(221.49,350.42) --
	(221.51,350.65) --
	(221.54,350.67) --
	(221.57,350.29) --
	(221.60,349.14) --
	(221.62,349.94) --
	(221.65,350.90) --
	(221.68,350.95) --
	(221.70,351.25) --
	(221.73,351.12) --
	(221.76,349.54) --
	(221.79,349.14) --
	(221.81,349.12) --
	(221.84,348.38) --
	(221.87,349.13) --
	(221.90,349.36) --
	(221.92,349.33) --
	(221.95,348.48) --
	(221.98,348.99) --
	(222.00,348.94) --
	(222.03,349.83) --
	(222.06,350.19) --
	(222.09,350.34) --
	(222.11,350.83) --
	(222.14,350.33) --
	(222.17,350.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.92,315.82) rectangle (224.89,388.55);
\end{scope}
\begin{scope}
\path[clip] (164.92,220.79) rectangle (224.89,293.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.92,220.79) rectangle (224.89,293.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.64,264.71) --
	(167.67,264.80) --
	(167.70,266.75) --
	(167.73,265.17) --
	(167.75,267.10) --
	(167.78,266.32) --
	(167.81,267.00) --
	(167.83,264.76) --
	(167.86,264.31) --
	(167.89,263.88) --
	(167.92,268.94) --
	(167.94,263.97) --
	(167.97,263.88) --
	(168.00,265.67) --
	(168.02,267.37) --
	(168.05,263.85) --
	(168.08,265.87) --
	(168.11,264.73) --
	(168.13,264.61) --
	(168.16,266.52) --
	(168.19,261.80) --
	(168.22,264.14) --
	(168.24,262.05) --
	(168.27,263.10) --
	(168.30,263.65) --
	(168.32,261.85) --
	(168.35,263.57) --
	(168.38,262.46) --
	(168.41,266.04) --
	(168.43,266.37) --
	(168.46,266.35) --
	(168.49,265.76) --
	(168.52,267.13) --
	(168.54,266.45) --
	(168.57,264.32) --
	(168.60,264.12) --
	(168.62,263.24) --
	(168.65,265.87) --
	(168.68,263.96) --
	(168.71,263.64) --
	(168.73,264.11) --
	(168.76,262.92) --
	(168.79,266.49) --
	(168.82,262.10) --
	(168.84,260.91) --
	(168.87,261.04) --
	(168.90,263.27) --
	(168.92,265.36) --
	(168.95,263.95) --
	(168.98,263.01) --
	(169.01,265.04) --
	(169.03,265.34) --
	(169.06,264.86) --
	(169.09,264.76) --
	(169.12,266.28) --
	(169.14,266.21) --
	(169.17,269.03) --
	(169.20,267.06) --
	(169.22,267.46) --
	(169.25,266.98) --
	(169.28,268.92) --
	(169.31,269.06) --
	(169.33,271.39) --
	(169.36,270.22) --
	(169.39,267.68) --
	(169.42,268.88) --
	(169.44,267.87) --
	(169.47,267.62) --
	(169.50,268.35) --
	(169.52,268.84) --
	(169.55,265.51) --
	(169.58,265.46) --
	(169.61,269.69) --
	(169.63,264.83) --
	(169.66,266.35) --
	(169.69,265.69) --
	(169.72,266.29) --
	(169.74,266.91) --
	(169.77,266.16) --
	(169.80,265.38) --
	(169.82,264.85) --
	(169.85,268.33) --
	(169.88,264.74) --
	(169.91,263.31) --
	(169.93,265.18) --
	(169.96,266.25) --
	(169.99,267.33) --
	(170.02,266.06) --
	(170.04,266.24) --
	(170.07,266.02) --
	(170.10,265.23) --
	(170.12,265.83) --
	(170.15,265.33) --
	(170.18,267.62) --
	(170.21,267.95) --
	(170.23,265.87) --
	(170.26,264.58) --
	(170.29,266.11) --
	(170.32,263.16) --
	(170.34,265.84) --
	(170.37,265.39) --
	(170.40,264.95) --
	(170.42,264.24) --
	(170.45,265.51) --
	(170.48,265.82) --
	(170.51,266.06) --
	(170.53,266.16) --
	(170.56,264.78) --
	(170.59,264.93) --
	(170.61,264.79) --
	(170.64,264.52) --
	(170.67,266.27) --
	(170.70,265.50) --
	(170.72,264.92) --
	(170.75,270.18) --
	(170.78,265.94) --
	(170.81,264.04) --
	(170.83,265.89) --
	(170.86,264.35) --
	(170.89,264.49) --
	(170.91,262.10) --
	(170.94,263.68) --
	(170.97,265.96) --
	(171.00,263.48) --
	(171.02,263.73) --
	(171.05,263.25) --
	(171.08,264.81) --
	(171.11,262.95) --
	(171.13,264.10) --
	(171.16,263.03) --
	(171.19,265.65) --
	(171.21,263.26) --
	(171.24,263.60) --
	(171.27,265.64) --
	(171.30,265.78) --
	(171.32,266.95) --
	(171.35,266.92) --
	(171.38,267.99) --
	(171.41,268.42) --
	(171.43,266.45) --
	(171.46,264.36) --
	(171.49,264.45) --
	(171.51,264.18) --
	(171.54,263.24) --
	(171.57,264.93) --
	(171.60,266.55) --
	(171.62,263.06) --
	(171.65,264.92) --
	(171.68,263.61) --
	(171.71,263.75) --
	(171.73,263.41) --
	(171.76,262.60) --
	(171.79,263.29) --
	(171.81,263.40) --
	(171.84,264.34) --
	(171.87,263.65) --
	(171.90,264.76) --
	(171.92,263.41) --
	(171.95,264.45) --
	(171.98,266.00) --
	(172.01,264.74) --
	(172.03,264.10) --
	(172.06,263.78) --
	(172.09,264.49) --
	(172.11,267.31) --
	(172.14,265.42) --
	(172.17,266.14) --
	(172.20,263.55) --
	(172.22,263.95) --
	(172.25,263.89) --
	(172.28,263.40) --
	(172.31,263.03) --
	(172.33,263.85) --
	(172.36,263.67) --
	(172.39,263.80) --
	(172.41,264.32) --
	(172.44,261.84) --
	(172.47,262.61) --
	(172.50,263.13) --
	(172.52,264.56) --
	(172.55,263.10) --
	(172.58,263.02) --
	(172.61,262.11) --
	(172.63,263.08) --
	(172.66,263.50) --
	(172.69,264.26) --
	(172.71,263.85) --
	(172.74,261.72) --
	(172.77,263.27) --
	(172.80,261.91) --
	(172.82,266.54) --
	(172.85,264.41) --
	(172.88,261.33) --
	(172.90,264.14) --
	(172.93,263.55) --
	(172.96,264.30) --
	(172.99,264.28) --
	(173.01,264.39) --
	(173.04,262.98) --
	(173.07,264.48) --
	(173.10,263.14) --
	(173.12,264.40) --
	(173.15,264.17) --
	(173.18,264.71) --
	(173.20,265.26) --
	(173.23,265.12) --
	(173.26,264.27) --
	(173.29,263.59) --
	(173.31,263.63) --
	(173.34,263.01) --
	(173.37,264.71) --
	(173.40,265.03) --
	(173.42,262.86) --
	(173.45,262.60) --
	(173.48,263.80) --
	(173.50,264.08) --
	(173.53,265.64) --
	(173.56,265.80) --
	(173.59,265.98) --
	(173.61,269.24) --
	(173.64,265.49) --
	(173.67,263.76) --
	(173.70,264.85) --
	(173.72,263.64) --
	(173.75,262.76) --
	(173.78,264.68) --
	(173.80,262.74) --
	(173.83,261.87) --
	(173.86,263.67) --
	(173.89,262.31) --
	(173.91,262.29) --
	(173.94,264.33) --
	(173.97,262.25) --
	(174.00,264.02) --
	(174.02,263.52) --
	(174.05,261.88) --
	(174.08,263.30) --
	(174.10,263.99) --
	(174.13,263.77) --
	(174.16,263.01) --
	(174.19,262.87) --
	(174.21,262.25) --
	(174.24,263.67) --
	(174.27,266.57) --
	(174.30,264.36) --
	(174.32,264.00) --
	(174.35,268.43) --
	(174.38,262.35) --
	(174.40,266.17) --
	(174.43,263.96) --
	(174.46,265.99) --
	(174.49,264.29) --
	(174.51,266.18) --
	(174.54,268.13) --
	(174.57,267.41) --
	(174.60,263.47) --
	(174.62,264.89) --
	(174.65,266.37) --
	(174.68,264.11) --
	(174.70,264.54) --
	(174.73,266.41) --
	(174.76,268.05) --
	(174.79,264.35) --
	(174.81,264.02) --
	(174.84,263.86) --
	(174.87,266.91) --
	(174.90,265.83) --
	(174.92,264.65) --
	(174.95,266.10) --
	(174.98,263.90) --
	(175.00,265.74) --
	(175.03,265.01) --
	(175.06,269.28) --
	(175.09,266.19) --
	(175.11,267.84) --
	(175.14,266.47) --
	(175.17,266.75) --
	(175.20,265.10) --
	(175.22,266.17) --
	(175.25,266.73) --
	(175.28,264.65) --
	(175.30,269.07) --
	(175.33,264.45) --
	(175.36,267.21) --
	(175.39,265.69) --
	(175.41,270.17) --
	(175.44,269.02) --
	(175.47,269.12) --
	(175.49,264.13) --
	(175.52,263.22) --
	(175.55,262.04) --
	(175.58,263.78) --
	(175.60,264.08) --
	(175.63,263.33) --
	(175.66,263.70) --
	(175.69,263.54) --
	(175.71,263.79) --
	(175.74,263.99) --
	(175.77,266.55) --
	(175.79,264.10) --
	(175.82,263.63) --
	(175.85,264.76) --
	(175.88,268.76) --
	(175.90,263.74) --
	(175.93,263.35) --
	(175.96,261.53) --
	(175.99,261.67) --
	(176.01,260.83) --
	(176.04,266.01) --
	(176.07,264.46) --
	(176.09,262.05) --
	(176.12,264.67) --
	(176.15,264.64) --
	(176.18,262.84) --
	(176.20,263.69) --
	(176.23,263.40) --
	(176.26,263.89) --
	(176.29,263.30) --
	(176.31,262.97) --
	(176.34,263.95) --
	(176.37,267.98) --
	(176.39,267.77) --
	(176.42,263.08) --
	(176.45,267.89) --
	(176.48,265.51) --
	(176.50,263.06) --
	(176.53,263.23) --
	(176.56,267.93) --
	(176.59,264.75) --
	(176.61,267.98) --
	(176.64,268.08) --
	(176.67,266.28) --
	(176.69,270.02) --
	(176.72,266.71) --
	(176.75,265.78) --
	(176.78,265.61) --
	(176.80,263.78) --
	(176.83,263.60) --
	(176.86,265.29) --
	(176.89,262.56) --
	(176.91,262.97) --
	(176.94,263.29) --
	(176.97,265.10) --
	(176.99,262.52) --
	(177.02,263.32) --
	(177.05,261.14) --
	(177.08,261.13) --
	(177.10,263.61) --
	(177.13,263.85) --
	(177.16,260.03) --
	(177.19,261.07) --
	(177.21,262.15) --
	(177.24,264.42) --
	(177.27,264.51) --
	(177.29,266.46) --
	(177.32,263.50) --
	(177.35,264.04) --
	(177.38,267.19) --
	(177.40,266.79) --
	(177.43,266.90) --
	(177.46,267.16) --
	(177.49,267.29) --
	(177.51,264.74) --
	(177.54,262.76) --
	(177.57,264.53) --
	(177.59,261.86) --
	(177.62,262.53) --
	(177.65,264.23) --
	(177.68,263.41) --
	(177.70,261.11) --
	(177.73,261.39) --
	(177.76,264.19) --
	(177.78,266.38) --
	(177.81,262.74) --
	(177.84,263.66) --
	(177.87,262.25) --
	(177.89,265.09) --
	(177.92,264.20) --
	(177.95,265.43) --
	(177.98,265.93) --
	(178.00,266.00) --
	(178.03,267.94) --
	(178.06,267.90) --
	(178.08,268.91) --
	(178.11,266.49) --
	(178.14,265.28) --
	(178.17,266.05) --
	(178.19,263.80) --
	(178.22,264.12) --
	(178.25,264.35) --
	(178.28,265.62) --
	(178.30,264.58) --
	(178.33,263.91) --
	(178.36,261.14) --
	(178.38,262.96) --
	(178.41,262.07) --
	(178.44,261.19) --
	(178.47,264.15) --
	(178.49,262.14) --
	(178.52,263.94) --
	(178.55,261.57) --
	(178.58,264.18) --
	(178.60,262.16) --
	(178.63,264.95) --
	(178.66,264.43) --
	(178.68,267.01) --
	(178.71,262.77) --
	(178.74,264.79) --
	(178.77,262.85) --
	(178.79,264.08) --
	(178.82,262.40) --
	(178.85,265.93) --
	(178.88,264.47) --
	(178.90,263.89) --
	(178.93,262.32) --
	(178.96,268.88) --
	(178.98,262.81) --
	(179.01,264.12) --
	(179.04,265.95) --
	(179.07,267.62) --
	(179.09,266.43) --
	(179.12,265.05) --
	(179.15,264.23) --
	(179.18,263.02) --
	(179.20,262.96) --
	(179.23,267.57) --
	(179.26,264.67) --
	(179.28,261.96) --
	(179.31,264.62) --
	(179.34,262.01) --
	(179.37,262.97) --
	(179.39,263.70) --
	(179.42,266.03) --
	(179.45,263.82) --
	(179.48,265.95) --
	(179.50,269.13) --
	(179.53,267.16) --
	(179.56,265.24) --
	(179.58,267.77) --
	(179.61,265.40) --
	(179.64,264.15) --
	(179.67,265.75) --
	(179.69,263.56) --
	(179.72,266.36) --
	(179.75,266.24) --
	(179.78,266.10) --
	(179.80,266.35) --
	(179.83,267.24) --
	(179.86,265.55) --
	(179.88,267.65) --
	(179.91,268.04) --
	(179.94,264.56) --
	(179.97,267.73) --
	(179.99,268.34) --
	(180.02,267.70) --
	(180.05,268.21) --
	(180.08,264.07) --
	(180.10,265.44) --
	(180.13,266.45) --
	(180.16,264.57) --
	(180.18,266.17) --
	(180.21,264.26) --
	(180.24,264.08) --
	(180.27,267.44) --
	(180.29,263.75) --
	(180.32,264.11) --
	(180.35,263.94) --
	(180.37,264.55) --
	(180.40,264.44) --
	(180.43,268.12) --
	(180.46,267.91) --
	(180.48,268.31) --
	(180.51,269.05) --
	(180.54,268.06) --
	(180.57,268.89) --
	(180.59,265.79) --
	(180.62,264.58) --
	(180.65,268.28) --
	(180.67,262.77) --
	(180.70,266.41) --
	(180.73,266.18) --
	(180.76,265.84) --
	(180.78,266.00) --
	(180.81,267.12) --
	(180.84,265.40) --
	(180.87,263.31) --
	(180.89,263.12) --
	(180.92,263.84) --
	(180.95,264.64) --
	(180.97,267.07) --
	(181.00,268.98) --
	(181.03,266.09) --
	(181.06,266.34) --
	(181.08,264.07) --
	(181.11,267.14) --
	(181.14,264.38) --
	(181.17,265.53) --
	(181.19,266.03) --
	(181.22,264.79) --
	(181.25,266.31) --
	(181.27,267.04) --
	(181.30,266.32) --
	(181.33,264.90) --
	(181.36,267.49) --
	(181.38,265.55) --
	(181.41,266.49) --
	(181.44,262.55) --
	(181.47,263.69) --
	(181.49,262.49) --
	(181.52,262.86) --
	(181.55,263.87) --
	(181.57,261.81) --
	(181.60,260.73) --
	(181.63,262.39) --
	(181.66,262.73) --
	(181.68,263.39) --
	(181.71,260.05) --
	(181.74,264.13) --
	(181.77,265.95) --
	(181.79,263.15) --
	(181.82,261.95) --
	(181.85,262.27) --
	(181.87,261.96) --
	(181.90,262.75) --
	(181.93,267.06) --
	(181.96,265.37) --
	(181.98,265.54) --
	(182.01,267.08) --
	(182.04,264.72) --
	(182.07,264.14) --
	(182.09,264.92) --
	(182.12,264.22) --
	(182.15,265.72) --
	(182.17,264.73) --
	(182.20,265.00) --
	(182.23,263.76) --
	(182.26,263.39) --
	(182.28,263.38) --
	(182.31,263.37) --
	(182.34,263.76) --
	(182.37,263.10) --
	(182.39,263.13) --
	(182.42,267.49) --
	(182.45,262.11) --
	(182.47,263.23) --
	(182.50,264.51) --
	(182.53,264.49) --
	(182.56,261.20) --
	(182.58,265.47) --
	(182.61,262.87) --
	(182.64,260.80) --
	(182.66,261.08) --
	(182.69,263.69) --
	(182.72,266.37) --
	(182.75,263.55) --
	(182.77,261.30) --
	(182.80,263.99) --
	(182.83,263.04) --
	(182.86,264.92) --
	(182.88,264.86) --
	(182.91,263.02) --
	(182.94,263.95) --
	(182.96,261.67) --
	(182.99,266.13) --
	(183.02,267.14) --
	(183.05,265.87) --
	(183.07,266.12) --
	(183.10,265.86) --
	(183.13,264.62) --
	(183.16,266.54) --
	(183.18,266.13) --
	(183.21,265.18) --
	(183.24,265.07) --
	(183.26,262.69) --
	(183.29,262.25) --
	(183.32,262.02) --
	(183.35,262.83) --
	(183.37,263.71) --
	(183.40,263.97) --
	(183.43,261.67) --
	(183.46,262.96) --
	(183.48,261.51) --
	(183.51,261.83) --
	(183.54,260.83) --
	(183.56,260.57) --
	(183.59,259.66) --
	(183.62,260.59) --
	(183.65,263.29) --
	(183.67,261.19) --
	(183.70,266.99) --
	(183.73,262.82) --
	(183.76,262.02) --
	(183.78,264.92) --
	(183.81,267.01) --
	(183.84,263.77) --
	(183.86,260.60) --
	(183.89,265.28) --
	(183.92,261.21) --
	(183.95,262.46) --
	(183.97,260.08) --
	(184.00,261.66) --
	(184.03,262.57) --
	(184.06,259.62) --
	(184.08,262.54) --
	(184.11,259.39) --
	(184.14,262.22) --
	(184.16,259.47) --
	(184.19,261.75) --
	(184.22,260.01) --
	(184.25,260.96) --
	(184.27,260.98) --
	(184.30,262.01) --
	(184.33,261.99) --
	(184.36,262.06) --
	(184.38,264.45) --
	(184.41,267.00) --
	(184.44,266.06) --
	(184.46,265.98) --
	(184.49,265.14) --
	(184.52,264.39) --
	(184.55,262.82) --
	(184.57,263.48) --
	(184.60,268.75) --
	(184.63,263.93) --
	(184.66,265.54) --
	(184.68,268.09) --
	(184.71,263.05) --
	(184.74,263.32) --
	(184.76,262.03) --
	(184.79,262.69) --
	(184.82,265.33) --
	(184.85,264.91) --
	(184.87,264.83) --
	(184.90,267.04) --
	(184.93,261.52) --
	(184.96,263.85) --
	(184.98,260.64) --
	(185.01,263.36) --
	(185.04,261.91) --
	(185.06,262.29) --
	(185.09,263.96) --
	(185.12,264.25) --
	(185.15,266.21) --
	(185.17,266.10) --
	(185.20,263.82) --
	(185.23,260.74) --
	(185.25,265.07) --
	(185.28,262.08) --
	(185.31,262.91) --
	(185.34,260.73) --
	(185.36,263.02) --
	(185.39,262.06) --
	(185.42,262.18) --
	(185.45,264.95) --
	(185.47,264.90) --
	(185.50,264.71) --
	(185.53,264.87) --
	(185.55,266.54) --
	(185.58,264.67) --
	(185.61,263.41) --
	(185.64,262.95) --
	(185.66,262.03) --
	(185.69,262.54) --
	(185.72,260.91) --
	(185.75,260.94) --
	(185.77,261.84) --
	(185.80,261.63) --
	(185.83,261.38) --
	(185.85,263.36) --
	(185.88,261.52) --
	(185.91,265.64) --
	(185.94,261.55) --
	(185.96,261.32) --
	(185.99,262.81) --
	(186.02,263.07) --
	(186.05,261.58) --
	(186.07,261.18) --
	(186.10,260.92) --
	(186.13,262.35) --
	(186.15,261.10) --
	(186.18,262.59) --
	(186.21,261.89) --
	(186.24,262.24) --
	(186.26,261.89) --
	(186.29,262.71) --
	(186.32,262.80) --
	(186.35,263.54) --
	(186.37,264.84) --
	(186.40,260.27) --
	(186.43,262.06) --
	(186.45,262.00) --
	(186.48,262.63) --
	(186.51,260.81) --
	(186.54,261.15) --
	(186.56,264.41) --
	(186.59,261.15) --
	(186.62,263.79) --
	(186.65,263.04) --
	(186.67,262.04) --
	(186.70,264.08) --
	(186.73,264.15) --
	(186.75,264.95) --
	(186.78,262.79) --
	(186.81,264.78) --
	(186.84,263.41) --
	(186.86,265.11) --
	(186.89,262.18) --
	(186.92,262.36) --
	(186.95,262.87) --
	(186.97,263.50) --
	(187.00,263.72) --
	(187.03,262.31) --
	(187.05,263.60) --
	(187.08,262.15) --
	(187.11,263.36) --
	(187.14,262.60) --
	(187.16,262.35) --
	(187.19,263.38) --
	(187.22,264.42) --
	(187.25,260.81) --
	(187.27,260.31) --
	(187.30,263.51) --
	(187.33,262.94) --
	(187.35,264.08) --
	(187.38,266.28) --
	(187.41,265.79) --
	(187.44,262.96) --
	(187.46,262.67) --
	(187.49,262.40) --
	(187.52,260.55) --
	(187.54,260.13) --
	(187.57,263.59) --
	(187.60,264.04) --
	(187.63,263.88) --
	(187.65,263.13) --
	(187.68,264.59) --
	(187.71,265.32) --
	(187.74,264.31) --
	(187.76,262.39) --
	(187.79,261.89) --
	(187.82,261.63) --
	(187.84,263.21) --
	(187.87,264.27) --
	(187.90,262.29) --
	(187.93,265.51) --
	(187.95,264.04) --
	(187.98,263.31) --
	(188.01,265.99) --
	(188.04,263.85) --
	(188.06,261.49) --
	(188.09,266.40) --
	(188.12,265.84) --
	(188.14,266.57) --
	(188.17,268.41) --
	(188.20,267.26) --
	(188.23,267.71) --
	(188.25,267.56) --
	(188.28,266.23) --
	(188.31,265.34) --
	(188.34,266.57) --
	(188.36,268.73) --
	(188.39,266.92) --
	(188.42,269.41) --
	(188.44,265.39) --
	(188.47,264.16) --
	(188.50,264.12) --
	(188.53,266.68) --
	(188.55,266.41) --
	(188.58,264.78) --
	(188.61,265.23) --
	(188.64,266.17) --
	(188.66,262.96) --
	(188.69,263.79) --
	(188.72,265.53) --
	(188.74,263.58) --
	(188.77,266.75) --
	(188.80,264.69) --
	(188.83,262.23) --
	(188.85,263.37) --
	(188.88,265.75) --
	(188.91,265.30) --
	(188.94,264.55) --
	(188.96,263.46) --
	(188.99,264.02) --
	(189.02,265.95) --
	(189.04,262.20) --
	(189.07,261.63) --
	(189.10,262.27) --
	(189.13,263.55) --
	(189.15,260.66) --
	(189.18,261.16) --
	(189.21,265.36) --
	(189.24,263.60) --
	(189.26,266.42) --
	(189.29,266.21) --
	(189.32,261.89) --
	(189.34,263.88) --
	(189.37,262.95) --
	(189.40,266.71) --
	(189.43,264.47) --
	(189.45,266.47) --
	(189.48,264.10) --
	(189.51,267.63) --
	(189.54,265.41) --
	(189.56,264.36) --
	(189.59,262.63) --
	(189.62,261.07) --
	(189.64,260.69) --
	(189.67,262.41) --
	(189.70,260.27) --
	(189.73,265.29) --
	(189.75,261.61) --
	(189.78,262.94) --
	(189.81,265.16) --
	(189.84,262.26) --
	(189.86,264.43) --
	(189.89,262.28) --
	(189.92,260.06) --
	(189.94,262.51) --
	(189.97,262.57) --
	(190.00,263.73) --
	(190.03,261.80) --
	(190.05,262.73) --
	(190.08,262.78) --
	(190.11,263.88) --
	(190.13,260.75) --
	(190.16,262.23) --
	(190.19,260.24) --
	(190.22,261.75) --
	(190.24,261.29) --
	(190.27,260.09) --
	(190.30,260.52) --
	(190.33,258.82) --
	(190.35,259.62) --
	(190.38,261.15) --
	(190.41,260.30) --
	(190.43,260.12) --
	(190.46,260.98) --
	(190.49,260.64) --
	(190.52,258.74) --
	(190.54,259.33) --
	(190.57,262.30) --
	(190.60,263.05) --
	(190.63,261.10) --
	(190.65,259.99) --
	(190.68,261.43) --
	(190.71,260.67) --
	(190.73,260.64) --
	(190.76,261.79) --
	(190.79,260.19) --
	(190.82,260.38) --
	(190.84,260.52) --
	(190.87,260.69) --
	(190.90,260.23) --
	(190.93,258.92) --
	(190.95,259.74) --
	(190.98,258.40) --
	(191.01,259.08) --
	(191.03,257.47) --
	(191.06,259.31) --
	(191.09,259.46) --
	(191.12,261.45) --
	(191.14,260.90) --
	(191.17,262.89) --
	(191.20,263.52) --
	(191.23,260.95) --
	(191.25,261.09) --
	(191.28,262.25) --
	(191.31,261.98) --
	(191.33,262.45) --
	(191.36,261.07) --
	(191.39,261.47) --
	(191.42,264.25) --
	(191.44,262.42) --
	(191.47,260.91) --
	(191.50,262.44) --
	(191.53,262.84) --
	(191.55,259.91) --
	(191.58,259.77) --
	(191.61,262.95) --
	(191.63,263.42) --
	(191.66,263.02) --
	(191.69,264.01) --
	(191.72,263.65) --
	(191.74,264.02) --
	(191.77,263.97) --
	(191.80,262.03) --
	(191.83,263.54) --
	(191.85,264.87) --
	(191.88,262.35) --
	(191.91,261.86) --
	(191.93,263.28) --
	(191.96,264.00) --
	(191.99,263.66) --
	(192.02,261.30) --
	(192.04,264.16) --
	(192.07,262.46) --
	(192.10,260.04) --
	(192.13,259.67) --
	(192.15,259.09) --
	(192.18,260.02) --
	(192.21,260.99) --
	(192.23,263.88) --
	(192.26,262.17) --
	(192.29,264.41) --
	(192.32,265.59) --
	(192.34,262.31) --
	(192.37,263.07) --
	(192.40,262.87) --
	(192.42,265.04) --
	(192.45,263.29) --
	(192.48,262.24) --
	(192.51,264.16) --
	(192.53,263.51) --
	(192.56,264.17) --
	(192.59,267.63) --
	(192.62,263.83) --
	(192.64,265.10) --
	(192.67,265.24) --
	(192.70,263.53) --
	(192.72,265.18) --
	(192.75,263.15) --
	(192.78,265.80) --
	(192.81,266.19) --
	(192.83,266.37) --
	(192.86,266.80) --
	(192.89,267.67) --
	(192.92,267.27) --
	(192.94,264.23) --
	(192.97,265.22) --
	(193.00,266.91) --
	(193.02,265.18) --
	(193.05,265.69) --
	(193.08,267.27) --
	(193.11,265.05) --
	(193.13,265.36) --
	(193.16,265.19) --
	(193.19,266.90) --
	(193.22,266.67) --
	(193.24,271.40) --
	(193.27,266.69) --
	(193.30,265.51) --
	(193.32,269.55) --
	(193.35,267.23) --
	(193.38,266.71) --
	(193.41,266.87) --
	(193.43,265.32) --
	(193.46,263.72) --
	(193.49,266.40) --
	(193.52,268.53) --
	(193.54,268.49) --
	(193.57,268.16) --
	(193.60,263.81) --
	(193.62,266.21) --
	(193.65,268.97) --
	(193.68,266.77) --
	(193.71,265.65) --
	(193.73,264.91) --
	(193.76,265.27) --
	(193.79,265.32) --
	(193.82,265.06) --
	(193.84,264.70) --
	(193.87,267.43) --
	(193.90,263.88) --
	(193.92,265.06) --
	(193.95,263.29) --
	(193.98,268.03) --
	(194.01,264.72) --
	(194.03,263.79) --
	(194.06,264.45) --
	(194.09,265.46) --
	(194.12,264.68) --
	(194.14,264.41) --
	(194.17,262.20) --
	(194.20,264.59) --
	(194.22,264.10) --
	(194.25,265.10) --
	(194.28,266.03) --
	(194.31,263.23) --
	(194.33,263.42) --
	(194.36,266.55) --
	(194.39,264.48) --
	(194.42,266.33) --
	(194.44,266.07) --
	(194.47,263.78) --
	(194.50,265.68) --
	(194.52,266.52) --
	(194.55,266.72) --
	(194.58,266.39) --
	(194.61,264.98) --
	(194.63,269.00) --
	(194.66,264.65) --
	(194.69,264.21) --
	(194.72,266.94) --
	(194.74,266.41) --
	(194.77,268.89) --
	(194.80,264.22) --
	(194.82,265.51) --
	(194.85,265.31) --
	(194.88,265.84) --
	(194.91,266.16) --
	(194.93,267.10) --
	(194.96,266.23) --
	(194.99,264.12) --
	(195.01,267.48) --
	(195.04,266.98) --
	(195.07,264.25) --
	(195.10,264.46) --
	(195.12,266.30) --
	(195.15,268.77) --
	(195.18,266.09) --
	(195.21,267.31) --
	(195.23,266.31) --
	(195.26,266.85) --
	(195.29,266.66) --
	(195.31,266.48) --
	(195.34,267.33) --
	(195.37,264.38) --
	(195.40,262.32) --
	(195.42,266.46) --
	(195.45,263.63) --
	(195.48,263.01) --
	(195.51,263.56) --
	(195.53,265.29) --
	(195.56,263.05) --
	(195.59,260.94) --
	(195.61,260.93) --
	(195.64,261.46) --
	(195.67,262.62) --
	(195.70,264.23) --
	(195.72,263.87) --
	(195.75,266.03) --
	(195.78,260.92) --
	(195.81,263.82) --
	(195.83,262.73) --
	(195.86,261.50) --
	(195.89,265.83) --
	(195.91,261.63) --
	(195.94,265.14) --
	(195.97,262.72) --
	(196.00,263.13) --
	(196.02,262.02) --
	(196.05,262.24) --
	(196.08,266.00) --
	(196.11,265.47) --
	(196.13,264.71) --
	(196.16,261.17) --
	(196.19,262.93) --
	(196.21,262.85) --
	(196.24,261.30) --
	(196.27,262.21) --
	(196.30,261.65) --
	(196.32,263.07) --
	(196.35,262.40) --
	(196.38,264.50) --
	(196.41,262.85) --
	(196.43,262.52) --
	(196.46,263.18) --
	(196.49,265.04) --
	(196.51,263.63) --
	(196.54,263.42) --
	(196.57,264.52) --
	(196.60,265.68) --
	(196.62,263.18) --
	(196.65,265.21) --
	(196.68,264.36) --
	(196.71,264.98) --
	(196.73,265.39) --
	(196.76,268.05) --
	(196.79,266.16) --
	(196.81,267.39) --
	(196.84,269.15) --
	(196.87,264.94) --
	(196.90,266.35) --
	(196.92,267.51) --
	(196.95,265.82) --
	(196.98,266.72) --
	(197.01,270.88) --
	(197.03,268.72) --
	(197.06,264.87) --
	(197.09,264.19) --
	(197.11,263.91) --
	(197.14,263.18) --
	(197.17,262.90) --
	(197.20,264.57) --
	(197.22,264.24) --
	(197.25,262.25) --
	(197.28,262.27) --
	(197.30,261.37) --
	(197.33,261.91) --
	(197.36,264.57) --
	(197.39,264.48) --
	(197.41,261.41) --
	(197.44,262.05) --
	(197.47,262.38) --
	(197.50,263.68) --
	(197.52,261.52) --
	(197.55,261.61) --
	(197.58,261.51) --
	(197.60,265.58) --
	(197.63,262.50) --
	(197.66,264.65) --
	(197.69,264.25) --
	(197.71,264.15) --
	(197.74,264.67) --
	(197.77,262.13) --
	(197.80,266.55) --
	(197.82,264.86) --
	(197.85,263.93) --
	(197.88,266.06) --
	(197.90,263.37) --
	(197.93,265.43) --
	(197.96,263.03) --
	(197.99,265.01) --
	(198.01,263.36) --
	(198.04,266.46) --
	(198.07,266.50) --
	(198.10,262.09) --
	(198.12,263.75) --
	(198.15,262.46) --
	(198.18,264.05) --
	(198.20,262.00) --
	(198.23,265.08) --
	(198.26,265.65) --
	(198.29,263.41) --
	(198.31,266.07) --
	(198.34,263.97) --
	(198.37,265.35) --
	(198.40,266.23) --
	(198.42,266.08) --
	(198.45,266.95) --
	(198.48,268.17) --
	(198.50,266.22) --
	(198.53,265.64) --
	(198.56,268.06) --
	(198.59,264.31) --
	(198.61,265.40) --
	(198.64,261.47) --
	(198.67,264.12) --
	(198.70,263.78) --
	(198.72,265.80) --
	(198.75,262.31) --
	(198.78,264.72) --
	(198.80,264.12) --
	(198.83,264.61) --
	(198.86,265.66) --
	(198.89,265.55) --
	(198.91,262.96) --
	(198.94,262.47) --
	(198.97,267.24) --
	(199.00,261.72) --
	(199.02,263.31) --
	(199.05,262.11) --
	(199.08,262.12) --
	(199.10,265.97) --
	(199.13,261.59) --
	(199.16,262.72) --
	(199.19,262.47) --
	(199.21,261.80) --
	(199.24,265.45) --
	(199.27,266.71) --
	(199.30,271.83) --
	(199.32,266.50) --
	(199.35,263.60) --
	(199.38,263.49) --
	(199.40,263.49) --
	(199.43,263.65) --
	(199.46,263.76) --
	(199.49,267.39) --
	(199.51,265.73) --
	(199.54,266.40) --
	(199.57,264.44) --
	(199.60,266.36) --
	(199.62,264.34) --
	(199.65,267.31) --
	(199.68,264.40) --
	(199.70,268.07) --
	(199.73,267.70) --
	(199.76,268.47) --
	(199.79,263.26) --
	(199.81,264.20) --
	(199.84,267.73) --
	(199.87,264.04) --
	(199.89,265.39) --
	(199.92,264.38) --
	(199.95,266.63) --
	(199.98,264.93) --
	(200.00,264.96) --
	(200.03,267.40) --
	(200.06,264.10) --
	(200.09,265.49) --
	(200.11,263.58) --
	(200.14,264.85) --
	(200.17,265.36) --
	(200.19,264.16) --
	(200.22,266.08) --
	(200.25,265.82) --
	(200.28,265.59) --
	(200.30,263.06) --
	(200.33,265.08) --
	(200.36,267.81) --
	(200.39,262.41) --
	(200.41,262.39) --
	(200.44,262.23) --
	(200.47,265.11) --
	(200.49,262.84) --
	(200.52,263.57) --
	(200.55,262.40) --
	(200.58,261.62) --
	(200.60,260.56) --
	(200.63,261.16) --
	(200.66,263.69) --
	(200.69,262.48) --
	(200.71,260.68) --
	(200.74,262.41) --
	(200.77,260.81) --
	(200.79,262.44) --
	(200.82,263.11) --
	(200.85,262.14) --
	(200.88,264.55) --
	(200.90,264.35) --
	(200.93,262.19) --
	(200.96,262.48) --
	(200.99,264.56) --
	(201.01,264.17) --
	(201.04,266.75) --
	(201.07,263.20) --
	(201.09,262.55) --
	(201.12,263.80) --
	(201.15,261.70) --
	(201.18,263.05) --
	(201.20,264.05) --
	(201.23,261.73) --
	(201.26,264.45) --
	(201.29,264.69) --
	(201.31,262.51) --
	(201.34,262.24) --
	(201.37,261.19) --
	(201.39,260.89) --
	(201.42,261.79) --
	(201.45,264.98) --
	(201.48,264.89) --
	(201.50,263.15) --
	(201.53,265.09) --
	(201.56,266.20) --
	(201.59,262.23) --
	(201.61,262.18) --
	(201.64,262.19) --
	(201.67,266.15) --
	(201.69,267.88) --
	(201.72,262.94) --
	(201.75,266.94) --
	(201.78,263.12) --
	(201.80,263.07) --
	(201.83,262.95) --
	(201.86,265.58) --
	(201.89,262.90) --
	(201.91,265.83) --
	(201.94,265.23) --
	(201.97,264.42) --
	(201.99,266.64) --
	(202.02,264.95) --
	(202.05,266.34) --
	(202.08,267.31) --
	(202.10,265.12) --
	(202.13,266.38) --
	(202.16,264.00) --
	(202.18,263.76) --
	(202.21,269.76) --
	(202.24,263.62) --
	(202.27,263.28) --
	(202.29,265.27) --
	(202.32,261.70) --
	(202.35,264.30) --
	(202.38,265.42) --
	(202.40,264.23) --
	(202.43,266.00) --
	(202.46,263.13) --
	(202.48,264.30) --
	(202.51,263.27) --
	(202.54,265.23) --
	(202.57,264.02) --
	(202.59,265.54) --
	(202.62,265.46) --
	(202.65,263.72) --
	(202.68,265.13) --
	(202.70,265.10) --
	(202.73,263.00) --
	(202.76,264.69) --
	(202.78,266.27) --
	(202.81,265.71) --
	(202.84,265.43) --
	(202.87,263.50) --
	(202.89,262.50) --
	(202.92,263.09) --
	(202.95,264.44) --
	(202.98,262.69) --
	(203.00,263.53) --
	(203.03,266.09) --
	(203.06,264.34) --
	(203.08,266.23) --
	(203.11,267.03) --
	(203.14,263.98) --
	(203.17,265.60) --
	(203.19,269.32) --
	(203.22,268.40) --
	(203.25,267.49) --
	(203.28,269.31) --
	(203.30,266.16) --
	(203.33,263.53) --
	(203.36,264.97) --
	(203.38,263.34) --
	(203.41,263.72) --
	(203.44,265.10) --
	(203.47,263.90) --
	(203.49,264.62) --
	(203.52,264.95) --
	(203.55,265.01) --
	(203.58,262.87) --
	(203.60,265.13) --
	(203.63,266.60) --
	(203.66,265.19) --
	(203.68,264.56) --
	(203.71,262.53) --
	(203.74,263.20) --
	(203.77,262.45) --
	(203.79,264.65) --
	(203.82,263.61) --
	(203.85,263.61) --
	(203.88,262.70) --
	(203.90,263.09) --
	(203.93,263.84) --
	(203.96,264.15) --
	(203.98,262.12) --
	(204.01,262.04) --
	(204.04,265.66) --
	(204.07,262.50) --
	(204.09,262.01) --
	(204.12,262.07) --
	(204.15,264.65) --
	(204.18,263.25) --
	(204.20,263.43) --
	(204.23,264.15) --
	(204.26,262.73) --
	(204.28,262.10) --
	(204.31,260.96) --
	(204.34,261.19) --
	(204.37,261.80) --
	(204.39,261.22) --
	(204.42,262.80) --
	(204.45,263.22) --
	(204.48,261.58) --
	(204.50,262.61) --
	(204.53,262.89) --
	(204.56,262.16) --
	(204.58,261.86) --
	(204.61,263.06) --
	(204.64,263.72) --
	(204.67,266.85) --
	(204.69,265.21) --
	(204.72,263.26) --
	(204.75,262.45) --
	(204.77,262.19) --
	(204.80,260.77) --
	(204.83,264.27) --
	(204.86,260.80) --
	(204.88,262.10) --
	(204.91,260.87) --
	(204.94,261.13) --
	(204.97,261.71) --
	(204.99,262.11) --
	(205.02,263.03) --
	(205.05,258.80) --
	(205.07,260.55) --
	(205.10,263.57) --
	(205.13,263.29) --
	(205.16,261.73) --
	(205.18,260.05) --
	(205.21,261.72) --
	(205.24,262.06) --
	(205.27,261.46) --
	(205.29,260.28) --
	(205.32,262.04) --
	(205.35,262.67) --
	(205.37,263.66) --
	(205.40,261.13) --
	(205.43,260.65) --
	(205.46,259.33) --
	(205.48,260.95) --
	(205.51,259.69) --
	(205.54,261.88) --
	(205.57,259.79) --
	(205.59,260.98) --
	(205.62,261.80) --
	(205.65,258.69) --
	(205.67,260.74) --
	(205.70,259.61) --
	(205.73,259.11) --
	(205.76,261.05) --
	(205.78,261.81) --
	(205.81,259.05) --
	(205.84,259.85) --
	(205.87,260.89) --
	(205.89,259.76) --
	(205.92,260.92) --
	(205.95,260.20) --
	(205.97,261.09) --
	(206.00,260.13) --
	(206.03,260.45) --
	(206.06,258.28) --
	(206.08,259.12) --
	(206.11,260.32) --
	(206.14,260.74) --
	(206.17,259.21) --
	(206.19,260.12) --
	(206.22,259.59) --
	(206.25,259.91) --
	(206.27,259.75) --
	(206.30,259.35) --
	(206.33,261.76) --
	(206.36,262.47) --
	(206.38,262.35) --
	(206.41,262.22) --
	(206.44,260.29) --
	(206.47,262.54) --
	(206.49,261.46) --
	(206.52,260.64) --
	(206.55,260.80) --
	(206.57,261.00) --
	(206.60,258.66) --
	(206.63,261.06) --
	(206.66,258.83) --
	(206.68,258.71) --
	(206.71,257.99) --
	(206.74,260.85) --
	(206.77,257.63) --
	(206.79,258.86) --
	(206.82,260.98) --
	(206.85,259.67) --
	(206.87,261.91) --
	(206.90,264.29) --
	(206.93,261.43) --
	(206.96,261.80) --
	(206.98,261.79) --
	(207.01,262.61) --
	(207.04,262.27) --
	(207.06,265.96) --
	(207.09,264.21) --
	(207.12,267.24) --
	(207.15,266.39) --
	(207.17,265.30) --
	(207.20,263.72) --
	(207.23,263.84) --
	(207.26,264.52) --
	(207.28,264.84) --
	(207.31,263.31) --
	(207.34,264.92) --
	(207.36,264.70) --
	(207.39,265.92) --
	(207.42,262.37) --
	(207.45,264.92) --
	(207.47,265.26) --
	(207.50,263.08) --
	(207.53,263.74) --
	(207.56,263.27) --
	(207.58,263.84) --
	(207.61,265.55) --
	(207.64,265.55) --
	(207.66,264.90) --
	(207.69,262.48) --
	(207.72,263.69) --
	(207.75,263.72) --
	(207.77,264.14) --
	(207.80,262.98) --
	(207.83,262.39) --
	(207.86,263.35) --
	(207.88,261.67) --
	(207.91,263.17) --
	(207.94,262.66) --
	(207.96,263.00) --
	(207.99,261.36) --
	(208.02,262.04) --
	(208.05,261.15) --
	(208.07,262.01) --
	(208.10,260.14) --
	(208.13,269.50) --
	(208.16,258.28) --
	(208.18,260.31) --
	(208.21,260.40) --
	(208.24,260.23) --
	(208.26,261.76) --
	(208.29,261.95) --
	(208.32,262.43) --
	(208.35,262.52) --
	(208.37,261.15) --
	(208.40,262.99) --
	(208.43,264.99) --
	(208.46,263.48) --
	(208.48,260.32) --
	(208.51,261.92) --
	(208.54,262.19) --
	(208.56,261.86) --
	(208.59,261.20) --
	(208.62,261.02) --
	(208.65,260.68) --
	(208.67,261.15) --
	(208.70,263.84) --
	(208.73,266.49) --
	(208.76,264.44) --
	(208.78,265.12) --
	(208.81,263.74) --
	(208.84,261.50) --
	(208.86,266.03) --
	(208.89,260.37) --
	(208.92,260.26) --
	(208.95,259.73) --
	(208.97,259.93) --
	(209.00,261.49) --
	(209.03,260.18) --
	(209.06,261.39) --
	(209.08,261.73) --
	(209.11,262.59) --
	(209.14,261.02) --
	(209.16,263.91) --
	(209.19,263.88) --
	(209.22,262.30) --
	(209.25,261.93) --
	(209.27,264.26) --
	(209.30,260.89) --
	(209.33,261.28) --
	(209.36,262.52) --
	(209.38,264.45) --
	(209.41,264.38) --
	(209.44,263.60) --
	(209.46,266.78) --
	(209.49,265.15) --
	(209.52,265.71) --
	(209.55,263.87) --
	(209.57,265.03) --
	(209.60,269.32) --
	(209.63,264.16) --
	(209.65,267.24) --
	(209.68,266.68) --
	(209.71,266.68) --
	(209.74,264.15) --
	(209.76,267.43) --
	(209.79,265.41) --
	(209.82,265.45) --
	(209.85,265.43) --
	(209.87,269.27) --
	(209.90,267.76) --
	(209.93,265.83) --
	(209.95,265.27) --
	(209.98,268.90) --
	(210.01,263.69) --
	(210.04,261.89) --
	(210.06,264.28) --
	(210.09,264.28) --
	(210.12,262.28) --
	(210.15,264.75) --
	(210.17,268.23) --
	(210.20,265.39) --
	(210.23,266.69) --
	(210.25,266.37) --
	(210.28,265.14) --
	(210.31,270.66) --
	(210.34,266.64) --
	(210.36,267.63) --
	(210.39,263.36) --
	(210.42,264.11) --
	(210.45,265.83) --
	(210.47,263.73) --
	(210.50,264.19) --
	(210.53,265.37) --
	(210.55,264.70) --
	(210.58,263.17) --
	(210.61,263.09) --
	(210.64,262.80) --
	(210.66,265.90) --
	(210.69,264.92) --
	(210.72,264.56) --
	(210.75,263.65) --
	(210.77,265.25) --
	(210.80,263.19) --
	(210.83,264.99) --
	(210.85,265.17) --
	(210.88,262.99) --
	(210.91,262.56) --
	(210.94,265.16) --
	(210.96,267.11) --
	(210.99,266.28) --
	(211.02,262.50) --
	(211.05,264.44) --
	(211.07,264.32) --
	(211.10,262.04) --
	(211.13,265.81) --
	(211.15,265.60) --
	(211.18,265.09) --
	(211.21,264.90) --
	(211.24,266.70) --
	(211.26,266.67) --
	(211.29,264.34) --
	(211.32,266.77) --
	(211.35,264.99) --
	(211.37,266.13) --
	(211.40,266.85) --
	(211.43,265.77) --
	(211.45,266.89) --
	(211.48,264.52) --
	(211.51,264.90) --
	(211.54,267.24) --
	(211.56,265.83) --
	(211.59,265.19) --
	(211.62,263.19) --
	(211.65,265.43) --
	(211.67,265.37) --
	(211.70,264.48) --
	(211.73,264.63) --
	(211.75,266.09) --
	(211.78,266.57) --
	(211.81,265.85) --
	(211.84,268.31) --
	(211.86,266.49) --
	(211.89,266.38) --
	(211.92,264.99) --
	(211.94,268.18) --
	(211.97,265.50) --
	(212.00,265.83) --
	(212.03,270.63) --
	(212.05,267.47) --
	(212.08,265.83) --
	(212.11,265.42) --
	(212.14,265.55) --
	(212.16,262.15) --
	(212.19,266.46) --
	(212.22,262.81) --
	(212.24,262.00) --
	(212.27,264.34) --
	(212.30,262.21) --
	(212.33,262.74) --
	(212.35,262.06) --
	(212.38,263.38) --
	(212.41,262.74) --
	(212.44,264.49) --
	(212.46,266.06) --
	(212.49,263.38) --
	(212.52,261.85) --
	(212.54,262.92) --
	(212.57,263.33) --
	(212.60,263.32) --
	(212.63,266.57) --
	(212.65,264.72) --
	(212.68,263.10) --
	(212.71,263.12) --
	(212.74,265.20) --
	(212.76,264.95) --
	(212.79,262.70) --
	(212.82,263.07) --
	(212.84,263.32) --
	(212.87,265.97) --
	(212.90,262.09) --
	(212.93,263.67) --
	(212.95,261.78) --
	(212.98,263.87) --
	(213.01,262.32) --
	(213.04,264.63) --
	(213.06,264.49) --
	(213.09,264.48) --
	(213.12,266.10) --
	(213.14,266.97) --
	(213.17,265.99) --
	(213.20,265.00) --
	(213.23,266.85) --
	(213.25,265.45) --
	(213.28,265.17) --
	(213.31,265.85) --
	(213.34,263.63) --
	(213.36,263.92) --
	(213.39,267.14) --
	(213.42,264.48) --
	(213.44,263.95) --
	(213.47,262.92) --
	(213.50,262.12) --
	(213.53,264.30) --
	(213.55,264.66) --
	(213.58,263.93) --
	(213.61,266.21) --
	(213.64,265.83) --
	(213.66,266.39) --
	(213.69,269.67) --
	(213.72,265.03) --
	(213.74,265.13) --
	(213.77,263.90) --
	(213.80,265.53) --
	(213.83,265.33) --
	(213.85,263.56) --
	(213.88,265.90) --
	(213.91,265.16) --
	(213.94,266.69) --
	(213.96,264.28) --
	(213.99,266.03) --
	(214.02,263.38) --
	(214.04,262.61) --
	(214.07,265.84) --
	(214.10,263.48) --
	(214.13,265.15) --
	(214.15,262.14) --
	(214.18,262.75) --
	(214.21,263.69) --
	(214.24,261.91) --
	(214.26,262.94) --
	(214.29,263.13) --
	(214.32,262.38) --
	(214.34,261.40) --
	(214.37,262.83) --
	(214.40,260.90) --
	(214.43,264.40) --
	(214.45,263.67) --
	(214.48,263.34) --
	(214.51,267.63) --
	(214.53,264.39) --
	(214.56,268.36) --
	(214.59,266.45) --
	(214.62,266.27) --
	(214.64,266.68) --
	(214.67,264.85) --
	(214.70,261.21) --
	(214.73,263.26) --
	(214.75,265.43) --
	(214.78,263.84) --
	(214.81,262.69) --
	(214.83,265.01) --
	(214.86,262.81) --
	(214.89,262.71) --
	(214.92,264.57) --
	(214.94,265.54) --
	(214.97,261.61) --
	(215.00,262.22) --
	(215.03,261.57) --
	(215.05,264.97) --
	(215.08,264.73) --
	(215.11,262.99) --
	(215.13,262.84) --
	(215.16,262.26) --
	(215.19,263.80) --
	(215.22,264.23) --
	(215.24,263.22) --
	(215.27,264.02) --
	(215.30,263.66) --
	(215.33,263.90) --
	(215.35,265.09) --
	(215.38,262.89) --
	(215.41,264.09) --
	(215.43,261.99) --
	(215.46,264.62) --
	(215.49,264.14) --
	(215.52,261.28) --
	(215.54,262.16) --
	(215.57,264.03) --
	(215.60,262.58) --
	(215.63,262.21) --
	(215.65,265.33) --
	(215.68,262.69) --
	(215.71,265.09) --
	(215.73,264.22) --
	(215.76,262.94) --
	(215.79,263.94) --
	(215.82,264.39) --
	(215.84,263.41) --
	(215.87,263.08) --
	(215.90,267.63) --
	(215.93,266.27) --
	(215.95,264.13) --
	(215.98,265.36) --
	(216.01,263.81) --
	(216.03,262.38) --
	(216.06,266.05) --
	(216.09,261.58) --
	(216.12,264.03) --
	(216.14,264.45) --
	(216.17,263.03) --
	(216.20,262.68) --
	(216.23,262.64) --
	(216.25,261.81) --
	(216.28,264.01) --
	(216.31,264.90) --
	(216.33,263.52) --
	(216.36,263.18) --
	(216.39,260.57) --
	(216.42,264.43) --
	(216.44,260.89) --
	(216.47,263.69) --
	(216.50,268.45) --
	(216.53,263.19) --
	(216.55,262.57) --
	(216.58,263.56) --
	(216.61,263.80) --
	(216.63,261.25) --
	(216.66,262.89) --
	(216.69,264.33) --
	(216.72,263.25) --
	(216.74,263.75) --
	(216.77,263.98) --
	(216.80,264.17) --
	(216.82,264.69) --
	(216.85,264.43) --
	(216.88,263.39) --
	(216.91,265.54) --
	(216.93,262.59) --
	(216.96,262.53) --
	(216.99,261.98) --
	(217.02,262.66) --
	(217.04,262.72) --
	(217.07,261.56) --
	(217.10,263.36) --
	(217.12,263.52) --
	(217.15,262.81) --
	(217.18,263.20) --
	(217.21,263.06) --
	(217.23,261.48) --
	(217.26,264.28) --
	(217.29,261.88) --
	(217.32,264.41) --
	(217.34,264.06) --
	(217.37,263.81) --
	(217.40,263.44) --
	(217.42,261.84) --
	(217.45,263.97) --
	(217.48,264.01) --
	(217.51,262.36) --
	(217.53,262.51) --
	(217.56,263.82) --
	(217.59,262.88) --
	(217.62,265.39) --
	(217.64,264.00) --
	(217.67,263.62) --
	(217.70,263.63) --
	(217.72,265.77) --
	(217.75,261.58) --
	(217.78,264.63) --
	(217.81,261.46) --
	(217.83,262.58) --
	(217.86,262.55) --
	(217.89,264.24) --
	(217.92,262.11) --
	(217.94,260.77) --
	(217.97,262.62) --
	(218.00,261.63) --
	(218.02,260.59) --
	(218.05,263.53) --
	(218.08,261.73) --
	(218.11,262.64) --
	(218.13,262.60) --
	(218.16,262.86) --
	(218.19,260.95) --
	(218.22,260.81) --
	(218.24,263.80) --
	(218.27,263.98) --
	(218.30,266.98) --
	(218.32,264.06) --
	(218.35,265.43) --
	(218.38,267.50) --
	(218.41,268.84) --
	(218.43,265.50) --
	(218.46,267.89) --
	(218.49,267.33) --
	(218.52,267.89) --
	(218.54,264.24) --
	(218.57,264.50) --
	(218.60,265.81) --
	(218.62,264.24) --
	(218.65,264.94) --
	(218.68,261.96) --
	(218.71,262.69) --
	(218.73,262.00) --
	(218.76,264.29) --
	(218.79,266.97) --
	(218.82,266.32) --
	(218.84,264.37) --
	(218.87,264.91) --
	(218.90,265.99) --
	(218.92,265.24) --
	(218.95,264.28) --
	(218.98,265.90) --
	(219.01,264.57) --
	(219.03,265.67) --
	(219.06,263.68) --
	(219.09,263.38) --
	(219.12,267.37) --
	(219.14,261.81) --
	(219.17,261.10) --
	(219.20,260.90) --
	(219.22,263.71) --
	(219.25,261.69) --
	(219.28,263.44) --
	(219.31,265.11) --
	(219.33,262.92) --
	(219.36,262.06) --
	(219.39,264.33) --
	(219.41,263.26) --
	(219.44,263.28) --
	(219.47,262.95) --
	(219.50,263.24) --
	(219.52,265.08) --
	(219.55,263.85) --
	(219.58,263.46) --
	(219.61,265.75) --
	(219.63,263.99) --
	(219.66,263.03) --
	(219.69,264.16) --
	(219.71,263.53) --
	(219.74,261.23) --
	(219.77,263.90) --
	(219.80,261.77) --
	(219.82,260.69) --
	(219.85,261.64) --
	(219.88,263.35) --
	(219.91,263.00) --
	(219.93,262.38) --
	(219.96,261.79) --
	(219.99,262.87) --
	(220.01,259.64) --
	(220.04,260.70) --
	(220.07,261.21) --
	(220.10,261.21) --
	(220.12,261.77) --
	(220.15,260.81) --
	(220.18,263.57) --
	(220.21,259.98) --
	(220.23,262.49) --
	(220.26,259.31) --
	(220.29,259.95) --
	(220.31,261.01) --
	(220.34,259.08) --
	(220.37,262.23) --
	(220.40,262.49) --
	(220.42,261.71) --
	(220.45,259.53) --
	(220.48,262.11) --
	(220.51,259.58) --
	(220.53,258.94) --
	(220.56,259.15) --
	(220.59,261.02) --
	(220.61,259.59) --
	(220.64,260.77) --
	(220.67,262.16) --
	(220.70,262.23) --
	(220.72,264.50) --
	(220.75,260.99) --
	(220.78,262.95) --
	(220.81,262.73) --
	(220.83,264.00) --
	(220.86,261.87) --
	(220.89,262.33) --
	(220.91,262.51) --
	(220.94,262.19) --
	(220.97,262.45) --
	(221.00,263.49) --
	(221.02,263.92) --
	(221.05,267.95) --
	(221.08,263.34) --
	(221.11,264.45) --
	(221.13,263.03) --
	(221.16,266.91) --
	(221.19,263.74) --
	(221.21,264.67) --
	(221.24,266.45) --
	(221.27,262.48) --
	(221.30,261.97) --
	(221.32,265.53) --
	(221.35,264.51) --
	(221.38,263.42) --
	(221.41,263.28) --
	(221.43,262.86) --
	(221.46,262.07) --
	(221.49,263.16) --
	(221.51,263.34) --
	(221.54,264.58) --
	(221.57,262.72) --
	(221.60,267.61) --
	(221.62,260.01) --
	(221.65,262.40) --
	(221.68,261.46) --
	(221.70,262.19) --
	(221.73,262.52) --
	(221.76,262.61) --
	(221.79,264.08) --
	(221.81,261.32) --
	(221.84,262.20) --
	(221.87,262.19) --
	(221.90,262.83) --
	(221.92,262.57) --
	(221.95,264.27) --
	(221.98,260.96) --
	(222.00,263.02) --
	(222.03,262.99) --
	(222.06,261.16) --
	(222.09,261.08) --
	(222.11,259.73) --
	(222.14,261.71) --
	(222.17,260.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.92,220.79) rectangle (224.89,293.52);
\end{scope}
\begin{scope}
\path[clip] (164.92,125.76) rectangle (224.89,198.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.92,125.76) rectangle (224.89,198.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.64,179.40) --
	(167.67,177.18) --
	(167.70,177.33) --
	(167.73,178.92) --
	(167.75,177.87) --
	(167.78,178.85) --
	(167.81,177.70) --
	(167.83,177.19) --
	(167.86,178.90) --
	(167.89,179.19) --
	(167.92,177.61) --
	(167.94,176.51) --
	(167.97,177.83) --
	(168.00,176.60) --
	(168.02,176.15) --
	(168.05,177.66) --
	(168.08,175.93) --
	(168.11,177.40) --
	(168.13,175.91) --
	(168.16,176.54) --
	(168.19,176.42) --
	(168.22,176.60) --
	(168.24,177.17) --
	(168.27,176.24) --
	(168.30,175.65) --
	(168.32,175.10) --
	(168.35,174.43) --
	(168.38,174.26) --
	(168.41,175.69) --
	(168.43,175.25) --
	(168.46,175.85) --
	(168.49,177.45) --
	(168.52,175.66) --
	(168.54,176.19) --
	(168.57,177.39) --
	(168.60,175.13) --
	(168.62,175.73) --
	(168.65,177.80) --
	(168.68,176.41) --
	(168.71,177.06) --
	(168.73,177.46) --
	(168.76,178.38) --
	(168.79,179.24) --
	(168.82,177.43) --
	(168.84,178.84) --
	(168.87,179.03) --
	(168.90,178.60) --
	(168.92,178.75) --
	(168.95,179.69) --
	(168.98,179.61) --
	(169.01,179.78) --
	(169.03,177.43) --
	(169.06,178.70) --
	(169.09,178.49) --
	(169.12,176.86) --
	(169.14,176.20) --
	(169.17,177.17) --
	(169.20,178.35) --
	(169.22,176.35) --
	(169.25,174.57) --
	(169.28,175.41) --
	(169.31,176.62) --
	(169.33,176.03) --
	(169.36,176.36) --
	(169.39,176.54) --
	(169.42,175.95) --
	(169.44,175.97) --
	(169.47,175.27) --
	(169.50,175.19) --
	(169.52,176.40) --
	(169.55,177.50) --
	(169.58,174.88) --
	(169.61,176.98) --
	(169.63,176.22) --
	(169.66,175.82) --
	(169.69,177.61) --
	(169.72,178.75) --
	(169.74,176.12) --
	(169.77,176.52) --
	(169.80,177.04) --
	(169.82,177.55) --
	(169.85,177.24) --
	(169.88,177.92) --
	(169.91,176.99) --
	(169.93,177.82) --
	(169.96,178.15) --
	(169.99,177.49) --
	(170.02,177.96) --
	(170.04,176.32) --
	(170.07,176.54) --
	(170.10,176.10) --
	(170.12,176.58) --
	(170.15,176.69) --
	(170.18,179.37) --
	(170.21,175.49) --
	(170.23,177.36) --
	(170.26,178.26) --
	(170.29,179.10) --
	(170.32,181.14) --
	(170.34,179.27) --
	(170.37,179.88) --
	(170.40,178.26) --
	(170.42,179.37) --
	(170.45,177.96) --
	(170.48,177.01) --
	(170.51,177.46) --
	(170.53,178.64) --
	(170.56,177.65) --
	(170.59,179.38) --
	(170.61,178.54) --
	(170.64,177.73) --
	(170.67,177.67) --
	(170.70,180.25) --
	(170.72,178.42) --
	(170.75,181.77) --
	(170.78,178.37) --
	(170.81,177.02) --
	(170.83,177.33) --
	(170.86,176.97) --
	(170.89,177.67) --
	(170.91,177.03) --
	(170.94,177.98) --
	(170.97,178.33) --
	(171.00,176.29) --
	(171.02,176.22) --
	(171.05,176.02) --
	(171.08,174.12) --
	(171.11,173.17) --
	(171.13,172.45) --
	(171.16,176.18) --
	(171.19,176.15) --
	(171.21,174.18) --
	(171.24,174.37) --
	(171.27,172.91) --
	(171.30,174.52) --
	(171.32,173.19) --
	(171.35,173.72) --
	(171.38,172.57) --
	(171.41,173.13) --
	(171.43,172.81) --
	(171.46,173.14) --
	(171.49,174.39) --
	(171.51,174.07) --
	(171.54,172.95) --
	(171.57,174.79) --
	(171.60,174.33) --
	(171.62,174.23) --
	(171.65,174.43) --
	(171.68,174.92) --
	(171.71,179.14) --
	(171.73,176.84) --
	(171.76,173.54) --
	(171.79,175.39) --
	(171.81,176.89) --
	(171.84,176.67) --
	(171.87,175.44) --
	(171.90,177.28) --
	(171.92,175.44) --
	(171.95,177.54) --
	(171.98,177.23) --
	(172.01,175.54) --
	(172.03,174.29) --
	(172.06,176.98) --
	(172.09,175.90) --
	(172.11,174.68) --
	(172.14,175.12) --
	(172.17,175.20) --
	(172.20,176.79) --
	(172.22,175.85) --
	(172.25,176.10) --
	(172.28,176.28) --
	(172.31,174.82) --
	(172.33,175.08) --
	(172.36,176.90) --
	(172.39,177.78) --
	(172.41,177.26) --
	(172.44,175.20) --
	(172.47,175.39) --
	(172.50,174.32) --
	(172.52,174.87) --
	(172.55,174.63) --
	(172.58,174.74) --
	(172.61,174.22) --
	(172.63,173.58) --
	(172.66,176.53) --
	(172.69,174.23) --
	(172.71,175.96) --
	(172.74,176.58) --
	(172.77,177.64) --
	(172.80,176.54) --
	(172.82,176.29) --
	(172.85,176.47) --
	(172.88,176.66) --
	(172.90,175.63) --
	(172.93,177.35) --
	(172.96,175.30) --
	(172.99,176.54) --
	(173.01,176.31) --
	(173.04,175.99) --
	(173.07,175.52) --
	(173.10,174.62) --
	(173.12,174.78) --
	(173.15,176.06) --
	(173.18,175.95) --
	(173.20,174.86) --
	(173.23,176.85) --
	(173.26,174.27) --
	(173.29,175.50) --
	(173.31,174.03) --
	(173.34,175.47) --
	(173.37,173.87) --
	(173.40,174.91) --
	(173.42,173.11) --
	(173.45,174.42) --
	(173.48,174.66) --
	(173.50,171.96) --
	(173.53,174.23) --
	(173.56,173.51) --
	(173.59,174.46) --
	(173.61,174.07) --
	(173.64,172.16) --
	(173.67,173.08) --
	(173.70,172.39) --
	(173.72,173.03) --
	(173.75,172.10) --
	(173.78,174.17) --
	(173.80,172.25) --
	(173.83,172.61) --
	(173.86,173.07) --
	(173.89,173.06) --
	(173.91,172.33) --
	(173.94,174.27) --
	(173.97,172.43) --
	(174.00,173.69) --
	(174.02,173.74) --
	(174.05,172.00) --
	(174.08,174.38) --
	(174.10,174.21) --
	(174.13,172.92) --
	(174.16,172.30) --
	(174.19,173.89) --
	(174.21,173.97) --
	(174.24,172.92) --
	(174.27,175.92) --
	(174.30,175.37) --
	(174.32,174.81) --
	(174.35,178.34) --
	(174.38,174.91) --
	(174.40,174.99) --
	(174.43,173.70) --
	(174.46,174.44) --
	(174.49,173.06) --
	(174.51,170.99) --
	(174.54,172.36) --
	(174.57,171.70) --
	(174.60,173.42) --
	(174.62,175.20) --
	(174.65,173.25) --
	(174.68,173.05) --
	(174.70,175.38) --
	(174.73,174.33) --
	(174.76,173.53) --
	(174.79,173.59) --
	(174.81,173.32) --
	(174.84,173.33) --
	(174.87,171.65) --
	(174.90,170.87) --
	(174.92,171.75) --
	(174.95,171.54) --
	(174.98,173.41) --
	(175.00,172.26) --
	(175.03,171.14) --
	(175.06,171.01) --
	(175.09,171.23) --
	(175.11,170.11) --
	(175.14,169.85) --
	(175.17,171.38) --
	(175.20,172.93) --
	(175.22,174.48) --
	(175.25,172.41) --
	(175.28,175.30) --
	(175.30,174.84) --
	(175.33,174.43) --
	(175.36,173.75) --
	(175.39,172.83) --
	(175.41,172.61) --
	(175.44,173.18) --
	(175.47,174.90) --
	(175.49,173.12) --
	(175.52,172.29) --
	(175.55,173.66) --
	(175.58,173.44) --
	(175.60,172.75) --
	(175.63,171.99) --
	(175.66,170.46) --
	(175.69,171.15) --
	(175.71,171.46) --
	(175.74,170.79) --
	(175.77,170.74) --
	(175.79,171.12) --
	(175.82,171.94) --
	(175.85,173.89) --
	(175.88,174.96) --
	(175.90,174.75) --
	(175.93,175.80) --
	(175.96,174.98) --
	(175.99,173.83) --
	(176.01,174.38) --
	(176.04,173.09) --
	(176.07,174.23) --
	(176.09,173.30) --
	(176.12,174.86) --
	(176.15,174.82) --
	(176.18,175.17) --
	(176.20,174.33) --
	(176.23,174.64) --
	(176.26,173.43) --
	(176.29,174.32) --
	(176.31,174.96) --
	(176.34,173.95) --
	(176.37,173.61) --
	(176.39,174.31) --
	(176.42,175.86) --
	(176.45,176.06) --
	(176.48,175.34) --
	(176.50,174.69) --
	(176.53,172.87) --
	(176.56,173.59) --
	(176.59,173.30) --
	(176.61,172.67) --
	(176.64,172.67) --
	(176.67,171.12) --
	(176.69,172.99) --
	(176.72,172.00) --
	(176.75,170.25) --
	(176.78,170.00) --
	(176.80,169.83) --
	(176.83,169.82) --
	(176.86,169.56) --
	(176.89,169.53) --
	(176.91,169.70) --
	(176.94,171.86) --
	(176.97,171.68) --
	(176.99,173.36) --
	(177.02,172.13) --
	(177.05,172.38) --
	(177.08,172.84) --
	(177.10,171.93) --
	(177.13,170.14) --
	(177.16,173.23) --
	(177.19,171.00) --
	(177.21,171.17) --
	(177.24,171.85) --
	(177.27,170.84) --
	(177.29,171.34) --
	(177.32,172.24) --
	(177.35,170.46) --
	(177.38,173.95) --
	(177.40,170.17) --
	(177.43,174.00) --
	(177.46,174.03) --
	(177.49,174.42) --
	(177.51,173.89) --
	(177.54,174.01) --
	(177.57,174.98) --
	(177.59,171.90) --
	(177.62,172.62) --
	(177.65,174.59) --
	(177.68,173.18) --
	(177.70,176.53) --
	(177.73,177.18) --
	(177.76,173.61) --
	(177.78,174.89) --
	(177.81,176.38) --
	(177.84,174.17) --
	(177.87,175.30) --
	(177.89,174.31) --
	(177.92,173.98) --
	(177.95,173.50) --
	(177.98,175.14) --
	(178.00,175.95) --
	(178.03,174.91) --
	(178.06,174.31) --
	(178.08,174.03) --
	(178.11,176.52) --
	(178.14,175.75) --
	(178.17,174.02) --
	(178.19,176.12) --
	(178.22,176.80) --
	(178.25,177.11) --
	(178.28,175.97) --
	(178.30,176.57) --
	(178.33,177.65) --
	(178.36,176.57) --
	(178.38,177.76) --
	(178.41,175.66) --
	(178.44,176.61) --
	(178.47,178.69) --
	(178.49,175.78) --
	(178.52,177.53) --
	(178.55,176.65) --
	(178.58,177.93) --
	(178.60,176.51) --
	(178.63,177.13) --
	(178.66,176.59) --
	(178.68,177.27) --
	(178.71,177.79) --
	(178.74,178.31) --
	(178.77,177.80) --
	(178.79,175.63) --
	(178.82,176.75) --
	(178.85,176.55) --
	(178.88,176.49) --
	(178.90,176.09) --
	(178.93,175.91) --
	(178.96,178.93) --
	(178.98,176.44) --
	(179.01,174.85) --
	(179.04,174.41) --
	(179.07,176.33) --
	(179.09,175.61) --
	(179.12,173.94) --
	(179.15,175.21) --
	(179.18,175.43) --
	(179.20,174.85) --
	(179.23,174.88) --
	(179.26,173.41) --
	(179.28,175.26) --
	(179.31,175.16) --
	(179.34,178.48) --
	(179.37,173.68) --
	(179.39,174.13) --
	(179.42,174.36) --
	(179.45,173.75) --
	(179.48,175.83) --
	(179.50,175.77) --
	(179.53,175.14) --
	(179.56,174.69) --
	(179.58,173.93) --
	(179.61,175.44) --
	(179.64,175.54) --
	(179.67,176.63) --
	(179.69,177.28) --
	(179.72,176.97) --
	(179.75,177.70) --
	(179.78,175.14) --
	(179.80,176.01) --
	(179.83,174.97) --
	(179.86,177.77) --
	(179.88,176.50) --
	(179.91,175.47) --
	(179.94,175.97) --
	(179.97,175.95) --
	(179.99,176.88) --
	(180.02,176.84) --
	(180.05,177.73) --
	(180.08,177.07) --
	(180.10,176.51) --
	(180.13,174.70) --
	(180.16,176.00) --
	(180.18,177.31) --
	(180.21,176.56) --
	(180.24,177.12) --
	(180.27,176.71) --
	(180.29,176.54) --
	(180.32,176.54) --
	(180.35,176.86) --
	(180.37,177.69) --
	(180.40,177.31) --
	(180.43,176.80) --
	(180.46,175.60) --
	(180.48,174.99) --
	(180.51,175.27) --
	(180.54,174.94) --
	(180.57,172.75) --
	(180.59,175.46) --
	(180.62,174.04) --
	(180.65,177.49) --
	(180.67,175.55) --
	(180.70,175.14) --
	(180.73,172.78) --
	(180.76,173.49) --
	(180.78,174.24) --
	(180.81,172.06) --
	(180.84,174.25) --
	(180.87,173.65) --
	(180.89,176.33) --
	(180.92,173.22) --
	(180.95,173.02) --
	(180.97,176.21) --
	(181.00,175.52) --
	(181.03,175.03) --
	(181.06,175.69) --
	(181.08,175.03) --
	(181.11,176.65) --
	(181.14,175.84) --
	(181.17,173.94) --
	(181.19,173.94) --
	(181.22,176.29) --
	(181.25,174.85) --
	(181.27,177.00) --
	(181.30,174.71) --
	(181.33,175.18) --
	(181.36,174.36) --
	(181.38,176.36) --
	(181.41,174.32) --
	(181.44,175.01) --
	(181.47,175.44) --
	(181.49,175.67) --
	(181.52,175.11) --
	(181.55,177.58) --
	(181.57,176.27) --
	(181.60,177.33) --
	(181.63,175.26) --
	(181.66,174.27) --
	(181.68,175.32) --
	(181.71,176.80) --
	(181.74,176.62) --
	(181.77,177.08) --
	(181.79,176.76) --
	(181.82,178.60) --
	(181.85,177.75) --
	(181.87,176.57) --
	(181.90,177.05) --
	(181.93,176.92) --
	(181.96,176.89) --
	(181.98,178.25) --
	(182.01,178.72) --
	(182.04,177.01) --
	(182.07,176.06) --
	(182.09,177.93) --
	(182.12,176.35) --
	(182.15,176.02) --
	(182.17,176.16) --
	(182.20,176.02) --
	(182.23,179.30) --
	(182.26,174.87) --
	(182.28,173.78) --
	(182.31,177.29) --
	(182.34,175.23) --
	(182.37,175.39) --
	(182.39,176.28) --
	(182.42,175.36) --
	(182.45,173.71) --
	(182.47,174.48) --
	(182.50,176.02) --
	(182.53,175.99) --
	(182.56,177.95) --
	(182.58,178.79) --
	(182.61,178.17) --
	(182.64,176.56) --
	(182.66,176.23) --
	(182.69,178.01) --
	(182.72,177.88) --
	(182.75,176.77) --
	(182.77,175.56) --
	(182.80,177.71) --
	(182.83,178.84) --
	(182.86,178.24) --
	(182.88,178.71) --
	(182.91,178.75) --
	(182.94,179.03) --
	(182.96,178.46) --
	(182.99,176.26) --
	(183.02,178.15) --
	(183.05,178.43) --
	(183.07,178.57) --
	(183.10,179.04) --
	(183.13,179.39) --
	(183.16,176.05) --
	(183.18,175.83) --
	(183.21,176.99) --
	(183.24,177.97) --
	(183.26,176.20) --
	(183.29,176.00) --
	(183.32,178.23) --
	(183.35,175.97) --
	(183.37,174.93) --
	(183.40,173.46) --
	(183.43,172.78) --
	(183.46,172.27) --
	(183.48,175.93) --
	(183.51,175.37) --
	(183.54,174.54) --
	(183.56,174.89) --
	(183.59,174.21) --
	(183.62,173.49) --
	(183.65,173.80) --
	(183.67,172.57) --
	(183.70,172.15) --
	(183.73,172.16) --
	(183.76,171.95) --
	(183.78,173.07) --
	(183.81,172.70) --
	(183.84,171.65) --
	(183.86,173.54) --
	(183.89,174.12) --
	(183.92,175.58) --
	(183.95,176.50) --
	(183.97,173.74) --
	(184.00,176.11) --
	(184.03,174.41) --
	(184.06,173.42) --
	(184.08,175.04) --
	(184.11,174.83) --
	(184.14,175.03) --
	(184.16,173.74) --
	(184.19,174.75) --
	(184.22,174.78) --
	(184.25,175.14) --
	(184.27,175.77) --
	(184.30,177.76) --
	(184.33,177.20) --
	(184.36,180.15) --
	(184.38,178.30) --
	(184.41,179.15) --
	(184.44,177.91) --
	(184.46,183.50) --
	(184.49,178.86) --
	(184.52,179.76) --
	(184.55,177.83) --
	(184.57,176.06) --
	(184.60,177.05) --
	(184.63,176.39) --
	(184.66,177.76) --
	(184.68,176.55) --
	(184.71,176.35) --
	(184.74,178.43) --
	(184.76,177.48) --
	(184.79,178.01) --
	(184.82,176.83) --
	(184.85,177.55) --
	(184.87,178.65) --
	(184.90,176.99) --
	(184.93,178.56) --
	(184.96,177.96) --
	(184.98,177.76) --
	(185.01,177.49) --
	(185.04,178.66) --
	(185.06,175.53) --
	(185.09,177.50) --
	(185.12,177.09) --
	(185.15,178.26) --
	(185.17,176.38) --
	(185.20,177.77) --
	(185.23,177.59) --
	(185.25,177.76) --
	(185.28,177.28) --
	(185.31,176.41) --
	(185.34,177.64) --
	(185.36,180.41) --
	(185.39,177.82) --
	(185.42,176.86) --
	(185.45,176.77) --
	(185.47,178.81) --
	(185.50,179.41) --
	(185.53,176.82) --
	(185.55,178.40) --
	(185.58,177.35) --
	(185.61,176.61) --
	(185.64,174.50) --
	(185.66,174.95) --
	(185.69,174.89) --
	(185.72,176.73) --
	(185.75,176.24) --
	(185.77,175.88) --
	(185.80,177.33) --
	(185.83,176.86) --
	(185.85,177.44) --
	(185.88,176.35) --
	(185.91,178.04) --
	(185.94,175.94) --
	(185.96,176.00) --
	(185.99,177.13) --
	(186.02,174.80) --
	(186.05,175.76) --
	(186.07,173.85) --
	(186.10,174.96) --
	(186.13,173.15) --
	(186.15,173.21) --
	(186.18,174.45) --
	(186.21,173.95) --
	(186.24,171.54) --
	(186.26,175.65) --
	(186.29,175.03) --
	(186.32,175.39) --
	(186.35,174.59) --
	(186.37,174.53) --
	(186.40,175.31) --
	(186.43,176.36) --
	(186.45,174.21) --
	(186.48,174.60) --
	(186.51,173.04) --
	(186.54,172.97) --
	(186.56,173.29) --
	(186.59,174.31) --
	(186.62,174.24) --
	(186.65,173.24) --
	(186.67,173.23) --
	(186.70,172.90) --
	(186.73,173.13) --
	(186.75,172.62) --
	(186.78,173.34) --
	(186.81,174.39) --
	(186.84,173.43) --
	(186.86,173.68) --
	(186.89,176.10) --
	(186.92,175.47) --
	(186.95,175.52) --
	(186.97,172.84) --
	(187.00,173.55) --
	(187.03,172.91) --
	(187.05,172.76) --
	(187.08,174.18) --
	(187.11,174.08) --
	(187.14,173.46) --
	(187.16,172.51) --
	(187.19,173.40) --
	(187.22,174.99) --
	(187.25,175.34) --
	(187.27,173.76) --
	(187.30,175.62) --
	(187.33,175.28) --
	(187.35,175.11) --
	(187.38,174.33) --
	(187.41,174.65) --
	(187.44,175.68) --
	(187.46,173.23) --
	(187.49,176.49) --
	(187.52,174.22) --
	(187.54,172.86) --
	(187.57,174.04) --
	(187.60,173.75) --
	(187.63,172.82) --
	(187.65,175.80) --
	(187.68,174.90) --
	(187.71,173.67) --
	(187.74,176.30) --
	(187.76,176.87) --
	(187.79,175.54) --
	(187.82,176.75) --
	(187.84,177.46) --
	(187.87,176.67) --
	(187.90,175.37) --
	(187.93,176.93) --
	(187.95,176.62) --
	(187.98,176.47) --
	(188.01,175.42) --
	(188.04,174.15) --
	(188.06,175.10) --
	(188.09,172.10) --
	(188.12,172.54) --
	(188.14,174.31) --
	(188.17,172.06) --
	(188.20,171.53) --
	(188.23,172.57) --
	(188.25,172.65) --
	(188.28,171.78) --
	(188.31,173.71) --
	(188.34,173.80) --
	(188.36,172.21) --
	(188.39,171.32) --
	(188.42,171.23) --
	(188.44,172.80) --
	(188.47,174.05) --
	(188.50,177.81) --
	(188.53,177.57) --
	(188.55,174.75) --
	(188.58,175.60) --
	(188.61,176.45) --
	(188.64,176.71) --
	(188.66,176.57) --
	(188.69,177.83) --
	(188.72,176.77) --
	(188.74,177.71) --
	(188.77,178.66) --
	(188.80,179.60) --
	(188.83,178.30) --
	(188.85,180.60) --
	(188.88,181.39) --
	(188.91,180.63) --
	(188.94,181.09) --
	(188.96,179.75) --
	(188.99,184.97) --
	(189.02,183.01) --
	(189.04,180.31) --
	(189.07,180.16) --
	(189.10,178.14) --
	(189.13,178.70) --
	(189.15,179.14) --
	(189.18,177.47) --
	(189.21,176.97) --
	(189.24,176.00) --
	(189.26,176.31) --
	(189.29,177.73) --
	(189.32,176.58) --
	(189.34,176.20) --
	(189.37,175.96) --
	(189.40,177.01) --
	(189.43,174.52) --
	(189.45,175.58) --
	(189.48,175.33) --
	(189.51,176.44) --
	(189.54,175.28) --
	(189.56,174.53) --
	(189.59,176.68) --
	(189.62,176.30) --
	(189.64,176.95) --
	(189.67,177.44) --
	(189.70,177.80) --
	(189.73,177.24) --
	(189.75,175.63) --
	(189.78,176.79) --
	(189.81,175.51) --
	(189.84,177.16) --
	(189.86,176.32) --
	(189.89,178.31) --
	(189.92,178.91) --
	(189.94,178.43) --
	(189.97,178.69) --
	(190.00,177.77) --
	(190.03,177.34) --
	(190.05,177.21) --
	(190.08,176.84) --
	(190.11,177.54) --
	(190.13,175.21) --
	(190.16,177.54) --
	(190.19,175.94) --
	(190.22,177.55) --
	(190.24,176.51) --
	(190.27,176.26) --
	(190.30,178.73) --
	(190.33,177.66) --
	(190.35,177.39) --
	(190.38,175.63) --
	(190.41,176.94) --
	(190.43,176.87) --
	(190.46,177.45) --
	(190.49,175.85) --
	(190.52,175.87) --
	(190.54,174.89) --
	(190.57,174.84) --
	(190.60,177.20) --
	(190.63,173.95) --
	(190.65,178.54) --
	(190.68,175.61) --
	(190.71,175.66) --
	(190.73,178.15) --
	(190.76,177.57) --
	(190.79,177.35) --
	(190.82,175.39) --
	(190.84,176.08) --
	(190.87,176.42) --
	(190.90,179.21) --
	(190.93,176.49) --
	(190.95,176.48) --
	(190.98,178.20) --
	(191.01,176.82) --
	(191.03,177.84) --
	(191.06,176.99) --
	(191.09,177.85) --
	(191.12,174.73) --
	(191.14,176.23) --
	(191.17,176.45) --
	(191.20,177.22) --
	(191.23,176.24) --
	(191.25,177.00) --
	(191.28,178.05) --
	(191.31,178.14) --
	(191.33,178.34) --
	(191.36,178.98) --
	(191.39,177.57) --
	(191.42,178.05) --
	(191.44,177.94) --
	(191.47,176.48) --
	(191.50,174.87) --
	(191.53,176.86) --
	(191.55,176.18) --
	(191.58,176.61) --
	(191.61,176.07) --
	(191.63,175.27) --
	(191.66,175.02) --
	(191.69,175.52) --
	(191.72,175.87) --
	(191.74,175.58) --
	(191.77,175.35) --
	(191.80,175.94) --
	(191.83,173.91) --
	(191.85,176.30) --
	(191.88,175.18) --
	(191.91,176.76) --
	(191.93,176.46) --
	(191.96,177.33) --
	(191.99,175.85) --
	(192.02,175.76) --
	(192.04,175.35) --
	(192.07,175.10) --
	(192.10,178.11) --
	(192.13,176.81) --
	(192.15,176.90) --
	(192.18,176.36) --
	(192.21,178.35) --
	(192.23,178.11) --
	(192.26,177.08) --
	(192.29,178.80) --
	(192.32,178.59) --
	(192.34,178.19) --
	(192.37,179.39) --
	(192.40,178.55) --
	(192.42,179.50) --
	(192.45,178.08) --
	(192.48,178.47) --
	(192.51,178.80) --
	(192.53,177.14) --
	(192.56,177.81) --
	(192.59,177.02) --
	(192.62,178.18) --
	(192.64,177.90) --
	(192.67,178.24) --
	(192.70,178.82) --
	(192.72,180.30) --
	(192.75,176.36) --
	(192.78,175.46) --
	(192.81,175.32) --
	(192.83,175.21) --
	(192.86,174.68) --
	(192.89,174.30) --
	(192.92,175.07) --
	(192.94,175.42) --
	(192.97,175.25) --
	(193.00,174.84) --
	(193.02,173.57) --
	(193.05,172.57) --
	(193.08,174.19) --
	(193.11,173.57) --
	(193.13,174.87) --
	(193.16,175.02) --
	(193.19,176.08) --
	(193.22,174.30) --
	(193.24,172.76) --
	(193.27,174.26) --
	(193.30,175.63) --
	(193.32,175.54) --
	(193.35,175.31) --
	(193.38,174.80) --
	(193.41,174.06) --
	(193.43,174.59) --
	(193.46,174.80) --
	(193.49,174.11) --
	(193.52,175.11) --
	(193.54,175.77) --
	(193.57,175.01) --
	(193.60,173.16) --
	(193.62,173.33) --
	(193.65,174.00) --
	(193.68,173.48) --
	(193.71,174.17) --
	(193.73,174.66) --
	(193.76,174.06) --
	(193.79,172.77) --
	(193.82,174.72) --
	(193.84,176.81) --
	(193.87,176.81) --
	(193.90,175.50) --
	(193.92,176.11) --
	(193.95,177.04) --
	(193.98,176.02) --
	(194.01,174.61) --
	(194.03,173.89) --
	(194.06,174.68) --
	(194.09,176.02) --
	(194.12,177.38) --
	(194.14,176.65) --
	(194.17,175.41) --
	(194.20,175.93) --
	(194.22,176.34) --
	(194.25,176.29) --
	(194.28,176.49) --
	(194.31,177.87) --
	(194.33,177.74) --
	(194.36,177.36) --
	(194.39,175.03) --
	(194.42,174.70) --
	(194.44,175.04) --
	(194.47,173.92) --
	(194.50,173.44) --
	(194.52,173.30) --
	(194.55,174.15) --
	(194.58,174.16) --
	(194.61,172.68) --
	(194.63,170.90) --
	(194.66,172.65) --
	(194.69,172.42) --
	(194.72,170.80) --
	(194.74,172.84) --
	(194.77,173.26) --
	(194.80,171.29) --
	(194.82,172.06) --
	(194.85,171.34) --
	(194.88,171.48) --
	(194.91,171.64) --
	(194.93,172.60) --
	(194.96,171.54) --
	(194.99,171.54) --
	(195.01,172.43) --
	(195.04,171.40) --
	(195.07,172.73) --
	(195.10,171.96) --
	(195.12,172.63) --
	(195.15,171.12) --
	(195.18,173.23) --
	(195.21,171.99) --
	(195.23,172.12) --
	(195.26,175.13) --
	(195.29,171.92) --
	(195.31,171.54) --
	(195.34,172.21) --
	(195.37,170.11) --
	(195.40,172.97) --
	(195.42,174.16) --
	(195.45,174.64) --
	(195.48,175.19) --
	(195.51,175.27) --
	(195.53,173.68) --
	(195.56,174.16) --
	(195.59,172.99) --
	(195.61,173.27) --
	(195.64,174.16) --
	(195.67,175.04) --
	(195.70,172.65) --
	(195.72,172.90) --
	(195.75,175.61) --
	(195.78,171.30) --
	(195.81,171.49) --
	(195.83,171.89) --
	(195.86,171.20) --
	(195.89,171.48) --
	(195.91,171.51) --
	(195.94,170.03) --
	(195.97,171.98) --
	(196.00,169.82) --
	(196.02,170.95) --
	(196.05,170.11) --
	(196.08,171.00) --
	(196.11,171.11) --
	(196.13,171.33) --
	(196.16,171.38) --
	(196.19,172.07) --
	(196.21,170.95) --
	(196.24,172.96) --
	(196.27,171.02) --
	(196.30,171.48) --
	(196.32,174.06) --
	(196.35,169.27) --
	(196.38,171.23) --
	(196.41,172.24) --
	(196.43,171.55) --
	(196.46,174.05) --
	(196.49,170.80) --
	(196.51,172.50) --
	(196.54,172.85) --
	(196.57,173.92) --
	(196.60,173.05) --
	(196.62,172.26) --
	(196.65,170.25) --
	(196.68,170.21) --
	(196.71,172.88) --
	(196.73,172.45) --
	(196.76,172.13) --
	(196.79,170.68) --
	(196.81,172.71) --
	(196.84,172.06) --
	(196.87,170.61) --
	(196.90,172.76) --
	(196.92,173.14) --
	(196.95,172.40) --
	(196.98,172.19) --
	(197.01,171.91) --
	(197.03,172.92) --
	(197.06,173.33) --
	(197.09,173.00) --
	(197.11,172.81) --
	(197.14,172.05) --
	(197.17,175.84) --
	(197.20,174.32) --
	(197.22,174.38) --
	(197.25,173.17) --
	(197.28,172.08) --
	(197.30,171.92) --
	(197.33,173.94) --
	(197.36,172.38) --
	(197.39,173.97) --
	(197.41,174.21) --
	(197.44,174.78) --
	(197.47,174.29) --
	(197.50,173.58) --
	(197.52,174.82) --
	(197.55,174.18) --
	(197.58,174.60) --
	(197.60,175.85) --
	(197.63,179.09) --
	(197.66,176.51) --
	(197.69,176.77) --
	(197.71,175.94) --
	(197.74,173.68) --
	(197.77,173.78) --
	(197.80,175.44) --
	(197.82,175.59) --
	(197.85,175.02) --
	(197.88,173.83) --
	(197.90,174.56) --
	(197.93,177.54) --
	(197.96,174.67) --
	(197.99,174.21) --
	(198.01,172.93) --
	(198.04,174.02) --
	(198.07,172.70) --
	(198.10,175.31) --
	(198.12,174.45) --
	(198.15,174.23) --
	(198.18,174.26) --
	(198.20,173.39) --
	(198.23,174.16) --
	(198.26,173.32) --
	(198.29,174.41) --
	(198.31,172.83) --
	(198.34,173.79) --
	(198.37,176.33) --
	(198.40,176.03) --
	(198.42,175.96) --
	(198.45,176.03) --
	(198.48,176.34) --
	(198.50,175.83) --
	(198.53,177.40) --
	(198.56,175.52) --
	(198.59,175.91) --
	(198.61,175.57) --
	(198.64,176.89) --
	(198.67,176.42) --
	(198.70,177.65) --
	(198.72,180.82) --
	(198.75,178.45) --
	(198.78,179.12) --
	(198.80,179.06) --
	(198.83,178.96) --
	(198.86,178.13) --
	(198.89,179.47) --
	(198.91,178.90) --
	(198.94,175.46) --
	(198.97,175.27) --
	(199.00,176.99) --
	(199.02,173.41) --
	(199.05,175.19) --
	(199.08,173.82) --
	(199.10,173.83) --
	(199.13,173.50) --
	(199.16,173.90) --
	(199.19,173.38) --
	(199.21,174.50) --
	(199.24,173.89) --
	(199.27,175.63) --
	(199.30,175.99) --
	(199.32,174.49) --
	(199.35,177.04) --
	(199.38,177.46) --
	(199.40,176.49) --
	(199.43,175.28) --
	(199.46,174.71) --
	(199.49,174.24) --
	(199.51,174.85) --
	(199.54,176.03) --
	(199.57,176.76) --
	(199.60,176.17) --
	(199.62,175.38) --
	(199.65,176.58) --
	(199.68,174.94) --
	(199.70,175.92) --
	(199.73,176.75) --
	(199.76,176.66) --
	(199.79,175.33) --
	(199.81,177.07) --
	(199.84,176.08) --
	(199.87,176.82) --
	(199.89,176.47) --
	(199.92,176.50) --
	(199.95,175.78) --
	(199.98,174.82) --
	(200.00,173.75) --
	(200.03,175.53) --
	(200.06,175.15) --
	(200.09,174.05) --
	(200.11,176.33) --
	(200.14,176.40) --
	(200.17,174.45) --
	(200.19,173.34) --
	(200.22,174.63) --
	(200.25,173.99) --
	(200.28,173.93) --
	(200.30,173.21) --
	(200.33,173.61) --
	(200.36,174.29) --
	(200.39,174.06) --
	(200.41,174.05) --
	(200.44,177.30) --
	(200.47,175.70) --
	(200.49,174.19) --
	(200.52,174.77) --
	(200.55,174.24) --
	(200.58,175.92) --
	(200.60,174.15) --
	(200.63,174.44) --
	(200.66,175.27) --
	(200.69,176.18) --
	(200.71,176.04) --
	(200.74,176.65) --
	(200.77,175.17) --
	(200.79,175.88) --
	(200.82,175.27) --
	(200.85,176.48) --
	(200.88,175.49) --
	(200.90,176.02) --
	(200.93,177.02) --
	(200.96,174.34) --
	(200.99,175.41) --
	(201.01,176.15) --
	(201.04,175.72) --
	(201.07,175.98) --
	(201.09,176.12) --
	(201.12,178.36) --
	(201.15,174.42) --
	(201.18,177.04) --
	(201.20,174.77) --
	(201.23,177.59) --
	(201.26,177.04) --
	(201.29,178.15) --
	(201.31,177.29) --
	(201.34,177.44) --
	(201.37,177.55) --
	(201.39,178.43) --
	(201.42,178.04) --
	(201.45,178.18) --
	(201.48,179.57) --
	(201.50,179.28) --
	(201.53,179.00) --
	(201.56,179.56) --
	(201.59,177.96) --
	(201.61,178.02) --
	(201.64,179.16) --
	(201.67,178.92) --
	(201.69,178.37) --
	(201.72,180.18) --
	(201.75,180.33) --
	(201.78,180.44) --
	(201.80,180.69) --
	(201.83,180.99) --
	(201.86,182.45) --
	(201.89,181.20) --
	(201.91,181.60) --
	(201.94,180.18) --
	(201.97,179.67) --
	(201.99,180.68) --
	(202.02,182.35) --
	(202.05,181.04) --
	(202.08,181.49) --
	(202.10,182.19) --
	(202.13,183.46) --
	(202.16,181.29) --
	(202.18,179.88) --
	(202.21,179.39) --
	(202.24,183.58) --
	(202.27,180.18) --
	(202.29,180.62) --
	(202.32,179.52) --
	(202.35,180.53) --
	(202.38,179.75) --
	(202.40,179.90) --
	(202.43,179.41) --
	(202.46,178.26) --
	(202.48,178.81) --
	(202.51,179.11) --
	(202.54,178.51) --
	(202.57,178.64) --
	(202.59,177.94) --
	(202.62,176.79) --
	(202.65,176.93) --
	(202.68,176.31) --
	(202.70,179.66) --
	(202.73,181.45) --
	(202.76,179.52) --
	(202.78,178.16) --
	(202.81,177.92) --
	(202.84,178.79) --
	(202.87,178.65) --
	(202.89,177.73) --
	(202.92,175.82) --
	(202.95,176.40) --
	(202.98,178.00) --
	(203.00,176.02) --
	(203.03,175.64) --
	(203.06,175.77) --
	(203.08,174.04) --
	(203.11,174.45) --
	(203.14,176.60) --
	(203.17,176.71) --
	(203.19,175.39) --
	(203.22,175.65) --
	(203.25,176.50) --
	(203.28,176.78) --
	(203.30,176.82) --
	(203.33,177.14) --
	(203.36,175.69) --
	(203.38,175.25) --
	(203.41,176.89) --
	(203.44,175.01) --
	(203.47,178.19) --
	(203.49,177.65) --
	(203.52,178.16) --
	(203.55,175.20) --
	(203.58,175.55) --
	(203.60,175.78) --
	(203.63,174.82) --
	(203.66,175.15) --
	(203.68,173.51) --
	(203.71,175.13) --
	(203.74,174.19) --
	(203.77,174.06) --
	(203.79,175.64) --
	(203.82,176.76) --
	(203.85,176.68) --
	(203.88,175.96) --
	(203.90,177.90) --
	(203.93,175.80) --
	(203.96,175.85) --
	(203.98,176.28) --
	(204.01,174.72) --
	(204.04,175.56) --
	(204.07,175.99) --
	(204.09,175.67) --
	(204.12,175.61) --
	(204.15,176.79) --
	(204.18,174.65) --
	(204.20,173.65) --
	(204.23,172.86) --
	(204.26,173.55) --
	(204.28,172.21) --
	(204.31,174.94) --
	(204.34,173.21) --
	(204.37,173.89) --
	(204.39,173.99) --
	(204.42,175.37) --
	(204.45,173.61) --
	(204.48,174.02) --
	(204.50,174.46) --
	(204.53,173.88) --
	(204.56,174.87) --
	(204.58,174.51) --
	(204.61,173.70) --
	(204.64,175.03) --
	(204.67,173.76) --
	(204.69,172.37) --
	(204.72,172.74) --
	(204.75,174.04) --
	(204.77,172.98) --
	(204.80,174.90) --
	(204.83,175.58) --
	(204.86,173.30) --
	(204.88,173.89) --
	(204.91,175.14) --
	(204.94,175.83) --
	(204.97,173.78) --
	(204.99,174.12) --
	(205.02,174.38) --
	(205.05,174.68) --
	(205.07,175.00) --
	(205.10,175.00) --
	(205.13,178.02) --
	(205.16,178.39) --
	(205.18,176.49) --
	(205.21,176.44) --
	(205.24,177.67) --
	(205.27,177.68) --
	(205.29,177.99) --
	(205.32,178.81) --
	(205.35,177.96) --
	(205.37,177.25) --
	(205.40,178.85) --
	(205.43,176.53) --
	(205.46,175.65) --
	(205.48,175.70) --
	(205.51,173.53) --
	(205.54,176.18) --
	(205.57,178.44) --
	(205.59,176.82) --
	(205.62,175.87) --
	(205.65,175.55) --
	(205.67,176.51) --
	(205.70,177.43) --
	(205.73,177.51) --
	(205.76,178.32) --
	(205.78,176.29) --
	(205.81,175.23) --
	(205.84,177.03) --
	(205.87,175.92) --
	(205.89,176.95) --
	(205.92,176.34) --
	(205.95,174.16) --
	(205.97,175.41) --
	(206.00,173.26) --
	(206.03,174.76) --
	(206.06,175.73) --
	(206.08,174.90) --
	(206.11,174.01) --
	(206.14,174.09) --
	(206.17,175.74) --
	(206.19,178.69) --
	(206.22,175.45) --
	(206.25,176.05) --
	(206.27,177.25) --
	(206.30,175.39) --
	(206.33,174.95) --
	(206.36,174.89) --
	(206.38,178.66) --
	(206.41,175.90) --
	(206.44,173.95) --
	(206.47,174.68) --
	(206.49,174.77) --
	(206.52,172.66) --
	(206.55,172.28) --
	(206.57,172.16) --
	(206.60,173.28) --
	(206.63,173.08) --
	(206.66,173.08) --
	(206.68,173.54) --
	(206.71,171.96) --
	(206.74,174.53) --
	(206.77,171.73) --
	(206.79,173.83) --
	(206.82,173.45) --
	(206.85,173.01) --
	(206.87,173.86) --
	(206.90,174.98) --
	(206.93,175.20) --
	(206.96,174.97) --
	(206.98,174.51) --
	(207.01,177.86) --
	(207.04,173.10) --
	(207.06,177.27) --
	(207.09,174.29) --
	(207.12,172.04) --
	(207.15,174.02) --
	(207.17,173.29) --
	(207.20,174.78) --
	(207.23,172.56) --
	(207.26,172.95) --
	(207.28,172.24) --
	(207.31,173.35) --
	(207.34,172.61) --
	(207.36,172.78) --
	(207.39,173.99) --
	(207.42,174.98) --
	(207.45,174.32) --
	(207.47,174.37) --
	(207.50,175.32) --
	(207.53,173.19) --
	(207.56,172.77) --
	(207.58,175.26) --
	(207.61,175.69) --
	(207.64,175.28) --
	(207.66,175.22) --
	(207.69,173.18) --
	(207.72,174.07) --
	(207.75,173.09) --
	(207.77,173.29) --
	(207.80,176.27) --
	(207.83,175.17) --
	(207.86,173.74) --
	(207.88,175.55) --
	(207.91,174.99) --
	(207.94,175.50) --
	(207.96,176.50) --
	(207.99,174.73) --
	(208.02,175.02) --
	(208.05,174.37) --
	(208.07,173.99) --
	(208.10,174.94) --
	(208.13,175.44) --
	(208.16,175.33) --
	(208.18,174.45) --
	(208.21,174.17) --
	(208.24,174.86) --
	(208.26,174.92) --
	(208.29,174.27) --
	(208.32,173.82) --
	(208.35,174.60) --
	(208.37,173.90) --
	(208.40,175.00) --
	(208.43,174.91) --
	(208.46,175.51) --
	(208.48,175.09) --
	(208.51,174.33) --
	(208.54,177.29) --
	(208.56,176.39) --
	(208.59,176.93) --
	(208.62,174.74) --
	(208.65,175.07) --
	(208.67,176.46) --
	(208.70,175.70) --
	(208.73,175.95) --
	(208.76,175.19) --
	(208.78,175.84) --
	(208.81,174.41) --
	(208.84,176.39) --
	(208.86,177.48) --
	(208.89,175.08) --
	(208.92,176.20) --
	(208.95,174.83) --
	(208.97,173.39) --
	(209.00,174.47) --
	(209.03,173.59) --
	(209.06,173.41) --
	(209.08,173.20) --
	(209.11,174.27) --
	(209.14,174.79) --
	(209.16,173.43) --
	(209.19,173.14) --
	(209.22,173.46) --
	(209.25,172.90) --
	(209.27,173.38) --
	(209.30,174.31) --
	(209.33,177.00) --
	(209.36,175.27) --
	(209.38,172.44) --
	(209.41,175.32) --
	(209.44,175.44) --
	(209.46,178.52) --
	(209.49,175.09) --
	(209.52,175.59) --
	(209.55,174.53) --
	(209.57,175.11) --
	(209.60,175.20) --
	(209.63,174.86) --
	(209.65,175.87) --
	(209.68,175.60) --
	(209.71,175.90) --
	(209.74,174.77) --
	(209.76,175.60) --
	(209.79,174.79) --
	(209.82,176.16) --
	(209.85,178.49) --
	(209.87,174.96) --
	(209.90,175.72) --
	(209.93,176.87) --
	(209.95,176.85) --
	(209.98,177.38) --
	(210.01,177.54) --
	(210.04,179.61) --
	(210.06,178.00) --
	(210.09,176.99) --
	(210.12,177.51) --
	(210.15,176.57) --
	(210.17,176.93) --
	(210.20,179.99) --
	(210.23,175.86) --
	(210.25,175.41) --
	(210.28,176.46) --
	(210.31,175.91) --
	(210.34,174.93) --
	(210.36,176.52) --
	(210.39,173.94) --
	(210.42,175.89) --
	(210.45,177.17) --
	(210.47,175.64) --
	(210.50,178.24) --
	(210.53,178.42) --
	(210.55,179.31) --
	(210.58,175.78) --
	(210.61,176.91) --
	(210.64,176.38) --
	(210.66,177.28) --
	(210.69,179.30) --
	(210.72,177.22) --
	(210.75,176.36) --
	(210.77,177.27) --
	(210.80,175.99) --
	(210.83,175.76) --
	(210.85,176.46) --
	(210.88,180.96) --
	(210.91,177.57) --
	(210.94,178.29) --
	(210.96,178.21) --
	(210.99,178.26) --
	(211.02,178.62) --
	(211.05,178.81) --
	(211.07,177.14) --
	(211.10,178.58) --
	(211.13,181.26) --
	(211.15,176.34) --
	(211.18,177.07) --
	(211.21,177.28) --
	(211.24,176.98) --
	(211.26,176.19) --
	(211.29,178.02) --
	(211.32,176.40) --
	(211.35,175.67) --
	(211.37,176.56) --
	(211.40,175.41) --
	(211.43,174.14) --
	(211.45,175.17) --
	(211.48,174.84) --
	(211.51,175.34) --
	(211.54,174.94) --
	(211.56,173.96) --
	(211.59,176.02) --
	(211.62,176.06) --
	(211.65,175.21) --
	(211.67,175.19) --
	(211.70,176.89) --
	(211.73,175.30) --
	(211.75,177.68) --
	(211.78,176.30) --
	(211.81,174.36) --
	(211.84,176.77) --
	(211.86,175.02) --
	(211.89,175.76) --
	(211.92,176.17) --
	(211.94,177.51) --
	(211.97,178.13) --
	(212.00,179.25) --
	(212.03,177.28) --
	(212.05,179.01) --
	(212.08,177.35) --
	(212.11,177.74) --
	(212.14,178.98) --
	(212.16,176.43) --
	(212.19,178.63) --
	(212.22,177.18) --
	(212.24,178.82) --
	(212.27,176.74) --
	(212.30,176.60) --
	(212.33,175.73) --
	(212.35,176.67) --
	(212.38,177.49) --
	(212.41,178.70) --
	(212.44,178.53) --
	(212.46,178.16) --
	(212.49,176.89) --
	(212.52,179.83) --
	(212.54,178.48) --
	(212.57,176.98) --
	(212.60,179.95) --
	(212.63,175.64) --
	(212.65,175.38) --
	(212.68,177.46) --
	(212.71,176.69) --
	(212.74,176.98) --
	(212.76,176.88) --
	(212.79,174.98) --
	(212.82,175.80) --
	(212.84,177.93) --
	(212.87,176.76) --
	(212.90,175.49) --
	(212.93,175.89) --
	(212.95,175.18) --
	(212.98,176.43) --
	(213.01,174.78) --
	(213.04,177.53) --
	(213.06,179.08) --
	(213.09,177.01) --
	(213.12,178.79) --
	(213.14,175.16) --
	(213.17,177.02) --
	(213.20,178.35) --
	(213.23,179.07) --
	(213.25,178.78) --
	(213.28,179.37) --
	(213.31,179.48) --
	(213.34,177.11) --
	(213.36,177.30) --
	(213.39,178.60) --
	(213.42,177.11) --
	(213.44,176.60) --
	(213.47,177.14) --
	(213.50,176.86) --
	(213.53,176.58) --
	(213.55,177.41) --
	(213.58,177.24) --
	(213.61,176.28) --
	(213.64,176.56) --
	(213.66,175.98) --
	(213.69,175.73) --
	(213.72,176.80) --
	(213.74,177.26) --
	(213.77,177.52) --
	(213.80,176.11) --
	(213.83,177.67) --
	(213.85,175.53) --
	(213.88,177.95) --
	(213.91,177.02) --
	(213.94,175.20) --
	(213.96,175.32) --
	(213.99,177.30) --
	(214.02,177.02) --
	(214.04,177.00) --
	(214.07,178.49) --
	(214.10,176.70) --
	(214.13,176.76) --
	(214.15,176.85) --
	(214.18,176.90) --
	(214.21,176.52) --
	(214.24,176.88) --
	(214.26,175.49) --
	(214.29,177.45) --
	(214.32,177.34) --
	(214.34,177.42) --
	(214.37,178.74) --
	(214.40,179.12) --
	(214.43,177.85) --
	(214.45,177.15) --
	(214.48,179.23) --
	(214.51,179.42) --
	(214.53,177.14) --
	(214.56,177.43) --
	(214.59,175.96) --
	(214.62,178.11) --
	(214.64,176.32) --
	(214.67,178.64) --
	(214.70,179.56) --
	(214.73,177.65) --
	(214.75,179.53) --
	(214.78,177.26) --
	(214.81,177.74) --
	(214.83,179.07) --
	(214.86,177.67) --
	(214.89,176.18) --
	(214.92,175.54) --
	(214.94,176.75) --
	(214.97,175.19) --
	(215.00,174.31) --
	(215.03,174.16) --
	(215.05,173.25) --
	(215.08,175.31) --
	(215.11,174.43) --
	(215.13,174.05) --
	(215.16,174.92) --
	(215.19,175.22) --
	(215.22,176.76) --
	(215.24,176.07) --
	(215.27,175.89) --
	(215.30,173.82) --
	(215.33,175.35) --
	(215.35,175.33) --
	(215.38,174.71) --
	(215.41,174.62) --
	(215.43,173.38) --
	(215.46,175.21) --
	(215.49,175.67) --
	(215.52,179.58) --
	(215.54,178.05) --
	(215.57,177.02) --
	(215.60,178.02) --
	(215.63,178.35) --
	(215.65,178.99) --
	(215.68,175.91) --
	(215.71,175.94) --
	(215.73,178.60) --
	(215.76,177.23) --
	(215.79,179.66) --
	(215.82,177.75) --
	(215.84,177.11) --
	(215.87,176.96) --
	(215.90,177.12) --
	(215.93,178.17) --
	(215.95,176.90) --
	(215.98,178.93) --
	(216.01,177.82) --
	(216.03,177.35) --
	(216.06,177.20) --
	(216.09,177.70) --
	(216.12,177.93) --
	(216.14,177.42) --
	(216.17,176.95) --
	(216.20,179.01) --
	(216.23,177.71) --
	(216.25,176.65) --
	(216.28,176.94) --
	(216.31,176.32) --
	(216.33,175.89) --
	(216.36,176.71) --
	(216.39,175.89) --
	(216.42,176.37) --
	(216.44,176.29) --
	(216.47,177.17) --
	(216.50,176.49) --
	(216.53,177.21) --
	(216.55,177.07) --
	(216.58,176.72) --
	(216.61,177.78) --
	(216.63,178.04) --
	(216.66,177.19) --
	(216.69,177.67) --
	(216.72,177.17) --
	(216.74,177.45) --
	(216.77,177.85) --
	(216.80,178.84) --
	(216.82,178.43) --
	(216.85,179.24) --
	(216.88,179.38) --
	(216.91,178.84) --
	(216.93,180.08) --
	(216.96,181.24) --
	(216.99,181.65) --
	(217.02,182.46) --
	(217.04,179.83) --
	(217.07,180.85) --
	(217.10,179.79) --
	(217.12,180.61) --
	(217.15,181.29) --
	(217.18,178.84) --
	(217.21,181.71) --
	(217.23,178.74) --
	(217.26,178.19) --
	(217.29,177.21) --
	(217.32,178.15) --
	(217.34,180.66) --
	(217.37,177.24) --
	(217.40,178.32) --
	(217.42,177.46) --
	(217.45,176.09) --
	(217.48,177.04) --
	(217.51,176.56) --
	(217.53,177.87) --
	(217.56,179.38) --
	(217.59,178.31) --
	(217.62,179.16) --
	(217.64,179.44) --
	(217.67,180.64) --
	(217.70,183.71) --
	(217.72,179.17) --
	(217.75,179.81) --
	(217.78,178.28) --
	(217.81,179.04) --
	(217.83,178.30) --
	(217.86,183.44) --
	(217.89,180.90) --
	(217.92,179.60) --
	(217.94,177.36) --
	(217.97,177.76) --
	(218.00,177.43) --
	(218.02,178.45) --
	(218.05,178.83) --
	(218.08,179.05) --
	(218.11,176.95) --
	(218.13,177.61) --
	(218.16,175.52) --
	(218.19,177.79) --
	(218.22,177.63) --
	(218.24,174.78) --
	(218.27,175.14) --
	(218.30,174.07) --
	(218.32,173.79) --
	(218.35,175.01) --
	(218.38,173.53) --
	(218.41,175.62) --
	(218.43,175.80) --
	(218.46,177.61) --
	(218.49,174.93) --
	(218.52,175.16) --
	(218.54,176.27) --
	(218.57,177.18) --
	(218.60,175.83) --
	(218.62,176.16) --
	(218.65,175.56) --
	(218.68,177.71) --
	(218.71,176.18) --
	(218.73,176.60) --
	(218.76,177.51) --
	(218.79,178.28) --
	(218.82,177.25) --
	(218.84,174.37) --
	(218.87,176.17) --
	(218.90,176.00) --
	(218.92,175.85) --
	(218.95,174.48) --
	(218.98,175.07) --
	(219.01,177.24) --
	(219.03,175.23) --
	(219.06,177.79) --
	(219.09,177.34) --
	(219.12,176.49) --
	(219.14,176.15) --
	(219.17,176.79) --
	(219.20,182.80) --
	(219.22,175.73) --
	(219.25,177.49) --
	(219.28,177.25) --
	(219.31,177.48) --
	(219.33,178.87) --
	(219.36,177.43) --
	(219.39,177.23) --
	(219.41,179.81) --
	(219.44,178.35) --
	(219.47,179.94) --
	(219.50,181.52) --
	(219.52,177.61) --
	(219.55,178.18) --
	(219.58,176.72) --
	(219.61,176.69) --
	(219.63,178.31) --
	(219.66,179.04) --
	(219.69,180.32) --
	(219.71,179.84) --
	(219.74,179.40) --
	(219.77,179.36) --
	(219.80,181.13) --
	(219.82,179.37) --
	(219.85,179.02) --
	(219.88,177.81) --
	(219.91,180.10) --
	(219.93,178.56) --
	(219.96,178.76) --
	(219.99,179.27) --
	(220.01,177.73) --
	(220.04,176.51) --
	(220.07,177.94) --
	(220.10,176.53) --
	(220.12,177.52) --
	(220.15,177.96) --
	(220.18,179.17) --
	(220.21,176.44) --
	(220.23,179.11) --
	(220.26,179.30) --
	(220.29,178.95) --
	(220.31,177.84) --
	(220.34,178.43) --
	(220.37,179.33) --
	(220.40,182.53) --
	(220.42,181.31) --
	(220.45,179.69) --
	(220.48,178.64) --
	(220.51,179.08) --
	(220.53,178.47) --
	(220.56,179.23) --
	(220.59,177.81) --
	(220.61,176.72) --
	(220.64,176.03) --
	(220.67,176.40) --
	(220.70,176.50) --
	(220.72,177.64) --
	(220.75,177.42) --
	(220.78,177.61) --
	(220.81,177.54) --
	(220.83,178.89) --
	(220.86,179.05) --
	(220.89,178.82) --
	(220.91,178.96) --
	(220.94,177.42) --
	(220.97,178.21) --
	(221.00,179.76) --
	(221.02,178.65) --
	(221.05,178.60) --
	(221.08,179.54) --
	(221.11,179.18) --
	(221.13,179.20) --
	(221.16,179.77) --
	(221.19,179.75) --
	(221.21,181.63) --
	(221.24,178.07) --
	(221.27,179.34) --
	(221.30,178.30) --
	(221.32,176.70) --
	(221.35,178.49) --
	(221.38,177.47) --
	(221.41,180.07) --
	(221.43,178.61) --
	(221.46,177.69) --
	(221.49,176.90) --
	(221.51,178.69) --
	(221.54,179.35) --
	(221.57,178.74) --
	(221.60,177.65) --
	(221.62,176.54) --
	(221.65,175.65) --
	(221.68,176.78) --
	(221.70,176.25) --
	(221.73,175.64) --
	(221.76,175.93) --
	(221.79,176.41) --
	(221.81,175.57) --
	(221.84,175.84) --
	(221.87,175.06) --
	(221.90,175.39) --
	(221.92,172.88) --
	(221.95,173.98) --
	(221.98,175.17) --
	(222.00,174.53) --
	(222.03,174.36) --
	(222.06,175.52) --
	(222.09,174.92) --
	(222.11,175.99) --
	(222.14,176.46) --
	(222.17,177.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.92,125.76) rectangle (224.89,198.49);
\end{scope}
\begin{scope}
\path[clip] (164.92, 30.72) rectangle (224.89,103.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.92, 30.72) rectangle (224.89,103.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.64, 88.32) --
	(167.67, 88.19) --
	(167.70, 86.43) --
	(167.73, 86.67) --
	(167.75, 85.84) --
	(167.78, 86.42) --
	(167.81, 86.27) --
	(167.83, 90.33) --
	(167.86, 86.03) --
	(167.89, 86.30) --
	(167.92, 85.69) --
	(167.94, 86.39) --
	(167.97, 85.84) --
	(168.00, 84.92) --
	(168.02, 85.15) --
	(168.05, 84.90) --
	(168.08, 84.34) --
	(168.11, 85.29) --
	(168.13, 85.55) --
	(168.16, 85.25) --
	(168.19, 85.08) --
	(168.22, 84.86) --
	(168.24, 84.34) --
	(168.27, 84.44) --
	(168.30, 84.32) --
	(168.32, 84.44) --
	(168.35, 84.94) --
	(168.38, 86.41) --
	(168.41, 85.79) --
	(168.43, 86.63) --
	(168.46, 89.25) --
	(168.49, 88.53) --
	(168.52, 89.22) --
	(168.54, 85.67) --
	(168.57, 85.18) --
	(168.60, 84.61) --
	(168.62, 87.96) --
	(168.65, 85.21) --
	(168.68, 85.79) --
	(168.71, 86.00) --
	(168.73, 86.46) --
	(168.76, 83.60) --
	(168.79, 84.54) --
	(168.82, 84.14) --
	(168.84, 83.50) --
	(168.87, 85.67) --
	(168.90, 85.25) --
	(168.92, 83.75) --
	(168.95, 85.23) --
	(168.98, 85.77) --
	(169.01, 86.19) --
	(169.03, 85.36) --
	(169.06, 84.18) --
	(169.09, 83.75) --
	(169.12, 83.94) --
	(169.14, 84.60) --
	(169.17, 85.47) --
	(169.20, 86.40) --
	(169.22, 86.26) --
	(169.25, 86.03) --
	(169.28, 85.44) --
	(169.31, 85.19) --
	(169.33, 84.91) --
	(169.36, 85.77) --
	(169.39, 85.98) --
	(169.42, 85.09) --
	(169.44, 85.28) --
	(169.47, 85.05) --
	(169.50, 86.07) --
	(169.52, 85.22) --
	(169.55, 85.59) --
	(169.58, 85.92) --
	(169.61, 85.56) --
	(169.63, 85.68) --
	(169.66, 85.02) --
	(169.69, 84.90) --
	(169.72, 88.81) --
	(169.74, 85.74) --
	(169.77, 86.02) --
	(169.80, 87.99) --
	(169.82, 86.99) --
	(169.85, 86.29) --
	(169.88, 85.03) --
	(169.91, 85.01) --
	(169.93, 85.14) --
	(169.96, 84.32) --
	(169.99, 84.37) --
	(170.02, 84.89) --
	(170.04, 84.26) --
	(170.07, 84.45) --
	(170.10, 84.56) --
	(170.12, 86.19) --
	(170.15, 83.03) --
	(170.18, 86.08) --
	(170.21, 83.78) --
	(170.23, 85.03) --
	(170.26, 85.31) --
	(170.29, 84.60) --
	(170.32, 84.26) --
	(170.34, 84.36) --
	(170.37, 84.54) --
	(170.40, 82.81) --
	(170.42, 83.37) --
	(170.45, 83.50) --
	(170.48, 83.91) --
	(170.51, 84.52) --
	(170.53, 85.34) --
	(170.56, 85.73) --
	(170.59, 89.00) --
	(170.61, 87.44) --
	(170.64, 86.53) --
	(170.67, 87.81) --
	(170.70, 86.12) --
	(170.72, 85.57) --
	(170.75, 86.05) --
	(170.78, 86.34) --
	(170.81, 87.91) --
	(170.83, 87.60) --
	(170.86, 87.17) --
	(170.89, 86.77) --
	(170.91, 86.42) --
	(170.94, 85.95) --
	(170.97, 86.13) --
	(171.00, 86.27) --
	(171.02, 87.98) --
	(171.05, 87.50) --
	(171.08, 85.90) --
	(171.11, 85.82) --
	(171.13, 84.95) --
	(171.16, 88.81) --
	(171.19, 86.82) --
	(171.21, 86.21) --
	(171.24, 86.32) --
	(171.27, 85.79) --
	(171.30, 85.52) --
	(171.32, 85.59) --
	(171.35, 83.54) --
	(171.38, 83.45) --
	(171.41, 86.68) --
	(171.43, 84.63) --
	(171.46, 84.29) --
	(171.49, 83.96) --
	(171.51, 83.89) --
	(171.54, 84.20) --
	(171.57, 84.56) --
	(171.60, 84.74) --
	(171.62, 84.61) --
	(171.65, 84.21) --
	(171.68, 84.41) --
	(171.71, 85.27) --
	(171.73, 84.98) --
	(171.76, 85.60) --
	(171.79, 85.53) --
	(171.81, 85.65) --
	(171.84, 86.97) --
	(171.87, 86.62) --
	(171.90, 87.44) --
	(171.92, 86.37) --
	(171.95, 87.25) --
	(171.98, 87.83) --
	(172.01, 87.68) --
	(172.03, 87.30) --
	(172.06, 86.61) --
	(172.09, 87.62) --
	(172.11, 87.21) --
	(172.14, 85.95) --
	(172.17, 88.96) --
	(172.20, 86.95) --
	(172.22, 86.74) --
	(172.25, 88.06) --
	(172.28, 85.91) --
	(172.31, 86.50) --
	(172.33, 85.92) --
	(172.36, 88.72) --
	(172.39, 85.27) --
	(172.41, 85.73) --
	(172.44, 88.73) --
	(172.47, 85.17) --
	(172.50, 86.74) --
	(172.52, 87.99) --
	(172.55, 88.08) --
	(172.58, 85.71) --
	(172.61, 84.69) --
	(172.63, 85.57) --
	(172.66, 84.67) --
	(172.69, 86.72) --
	(172.71, 85.68) --
	(172.74, 85.86) --
	(172.77, 86.44) --
	(172.80, 86.83) --
	(172.82, 86.27) --
	(172.85, 88.71) --
	(172.88, 85.39) --
	(172.90, 84.13) --
	(172.93, 83.95) --
	(172.96, 84.60) --
	(172.99, 85.38) --
	(173.01, 86.24) --
	(173.04, 83.43) --
	(173.07, 84.55) --
	(173.10, 83.59) --
	(173.12, 84.20) --
	(173.15, 82.99) --
	(173.18, 83.14) --
	(173.20, 84.28) --
	(173.23, 84.65) --
	(173.26, 85.60) --
	(173.29, 85.48) --
	(173.31, 84.41) --
	(173.34, 83.94) --
	(173.37, 83.61) --
	(173.40, 82.80) --
	(173.42, 84.19) --
	(173.45, 83.54) --
	(173.48, 83.24) --
	(173.50, 82.04) --
	(173.53, 83.59) --
	(173.56, 84.73) --
	(173.59, 83.99) --
	(173.61, 83.68) --
	(173.64, 83.56) --
	(173.67, 83.85) --
	(173.70, 83.89) --
	(173.72, 82.93) --
	(173.75, 81.96) --
	(173.78, 82.24) --
	(173.80, 81.82) --
	(173.83, 81.65) --
	(173.86, 82.38) --
	(173.89, 82.23) --
	(173.91, 83.58) --
	(173.94, 83.77) --
	(173.97, 83.16) --
	(174.00, 84.16) --
	(174.02, 85.30) --
	(174.05, 86.01) --
	(174.08, 84.08) --
	(174.10, 83.54) --
	(174.13, 83.34) --
	(174.16, 83.29) --
	(174.19, 83.79) --
	(174.21, 83.23) --
	(174.24, 83.77) --
	(174.27, 83.69) --
	(174.30, 83.97) --
	(174.32, 84.13) --
	(174.35, 85.35) --
	(174.38, 84.97) --
	(174.40, 85.40) --
	(174.43, 87.32) --
	(174.46, 84.74) --
	(174.49, 85.40) --
	(174.51, 84.80) --
	(174.54, 85.49) --
	(174.57, 87.74) --
	(174.60, 86.50) --
	(174.62, 86.92) --
	(174.65, 86.18) --
	(174.68, 86.24) --
	(174.70, 85.25) --
	(174.73, 86.47) --
	(174.76, 86.67) --
	(174.79, 87.31) --
	(174.81, 86.29) --
	(174.84, 87.17) --
	(174.87, 84.98) --
	(174.90, 86.19) --
	(174.92, 86.48) --
	(174.95, 87.29) --
	(174.98, 87.25) --
	(175.00, 86.43) --
	(175.03, 87.34) --
	(175.06, 86.55) --
	(175.09, 86.53) --
	(175.11, 86.46) --
	(175.14, 86.03) --
	(175.17, 86.44) --
	(175.20, 87.01) --
	(175.22, 86.10) --
	(175.25, 85.45) --
	(175.28, 86.01) --
	(175.30, 86.74) --
	(175.33, 86.31) --
	(175.36, 89.50) --
	(175.39, 85.49) --
	(175.41, 84.91) --
	(175.44, 86.71) --
	(175.47, 86.46) --
	(175.49, 85.55) --
	(175.52, 85.45) --
	(175.55, 84.93) --
	(175.58, 85.15) --
	(175.60, 85.82) --
	(175.63, 84.36) --
	(175.66, 83.05) --
	(175.69, 84.45) --
	(175.71, 84.55) --
	(175.74, 85.15) --
	(175.77, 84.86) --
	(175.79, 85.85) --
	(175.82, 86.35) --
	(175.85, 86.81) --
	(175.88, 87.87) --
	(175.90, 87.14) --
	(175.93, 86.43) --
	(175.96, 86.69) --
	(175.99, 87.04) --
	(176.01, 86.80) --
	(176.04, 86.39) --
	(176.07, 87.12) --
	(176.09, 86.80) --
	(176.12, 86.89) --
	(176.15, 87.40) --
	(176.18, 87.11) --
	(176.20, 86.27) --
	(176.23, 85.39) --
	(176.26, 85.75) --
	(176.29, 85.97) --
	(176.31, 90.15) --
	(176.34, 88.03) --
	(176.37, 87.95) --
	(176.39, 87.72) --
	(176.42, 91.35) --
	(176.45, 87.84) --
	(176.48, 86.91) --
	(176.50, 86.65) --
	(176.53, 86.54) --
	(176.56, 87.84) --
	(176.59, 87.59) --
	(176.61, 87.53) --
	(176.64, 87.51) --
	(176.67, 86.46) --
	(176.69, 86.75) --
	(176.72, 87.01) --
	(176.75, 86.54) --
	(176.78, 89.78) --
	(176.80, 85.61) --
	(176.83, 85.08) --
	(176.86, 85.01) --
	(176.89, 88.05) --
	(176.91, 84.70) --
	(176.94, 85.88) --
	(176.97, 84.89) --
	(176.99, 84.79) --
	(177.02, 84.16) --
	(177.05, 84.08) --
	(177.08, 85.59) --
	(177.10, 84.97) --
	(177.13, 85.62) --
	(177.16, 86.52) --
	(177.19, 89.66) --
	(177.21, 86.57) --
	(177.24, 86.66) --
	(177.27, 86.16) --
	(177.29, 86.93) --
	(177.32, 86.30) --
	(177.35, 87.16) --
	(177.38, 86.73) --
	(177.40, 89.61) --
	(177.43, 87.77) --
	(177.46, 86.70) --
	(177.49, 90.02) --
	(177.51, 87.57) --
	(177.54, 86.55) --
	(177.57, 87.59) --
	(177.59, 87.63) --
	(177.62, 87.95) --
	(177.65, 86.80) --
	(177.68, 90.32) --
	(177.70, 86.62) --
	(177.73, 87.23) --
	(177.76, 86.55) --
	(177.78, 88.57) --
	(177.81, 88.22) --
	(177.84, 87.48) --
	(177.87, 87.36) --
	(177.89, 90.71) --
	(177.92, 87.56) --
	(177.95, 87.89) --
	(177.98, 86.85) --
	(178.00, 86.65) --
	(178.03, 85.37) --
	(178.06, 85.30) --
	(178.08, 85.75) --
	(178.11, 86.64) --
	(178.14, 86.62) --
	(178.17, 85.49) --
	(178.19, 86.59) --
	(178.22, 85.62) --
	(178.25, 86.32) --
	(178.28, 87.60) --
	(178.30, 89.31) --
	(178.33, 84.48) --
	(178.36, 83.62) --
	(178.38, 83.49) --
	(178.41, 82.64) --
	(178.44, 83.71) --
	(178.47, 84.45) --
	(178.49, 83.98) --
	(178.52, 84.45) --
	(178.55, 85.29) --
	(178.58, 85.20) --
	(178.60, 84.89) --
	(178.63, 85.36) --
	(178.66, 83.96) --
	(178.68, 84.93) --
	(178.71, 83.97) --
	(178.74, 83.39) --
	(178.77, 84.10) --
	(178.79, 85.56) --
	(178.82, 86.16) --
	(178.85, 86.33) --
	(178.88, 85.75) --
	(178.90, 86.58) --
	(178.93, 87.24) --
	(178.96, 87.11) --
	(178.98, 86.68) --
	(179.01, 85.94) --
	(179.04, 87.28) --
	(179.07, 87.38) --
	(179.09, 88.06) --
	(179.12, 87.28) --
	(179.15, 86.17) --
	(179.18, 86.24) --
	(179.20, 85.47) --
	(179.23, 85.18) --
	(179.26, 84.33) --
	(179.28, 83.41) --
	(179.31, 84.90) --
	(179.34, 86.14) --
	(179.37, 86.85) --
	(179.39, 87.65) --
	(179.42, 87.64) --
	(179.45, 87.34) --
	(179.48, 87.09) --
	(179.50, 87.13) --
	(179.53, 86.32) --
	(179.56, 87.45) --
	(179.58, 86.47) --
	(179.61, 86.88) --
	(179.64, 86.29) --
	(179.67, 86.57) --
	(179.69, 86.67) --
	(179.72, 85.83) --
	(179.75, 85.81) --
	(179.78, 85.09) --
	(179.80, 85.90) --
	(179.83, 87.10) --
	(179.86, 86.62) --
	(179.88, 86.37) --
	(179.91, 84.91) --
	(179.94, 86.70) --
	(179.97, 87.33) --
	(179.99, 86.51) --
	(180.02, 86.54) --
	(180.05, 86.28) --
	(180.08, 86.00) --
	(180.10, 85.87) --
	(180.13, 85.19) --
	(180.16, 86.04) --
	(180.18, 86.11) --
	(180.21, 86.65) --
	(180.24, 86.27) --
	(180.27, 88.60) --
	(180.29, 84.54) --
	(180.32, 84.48) --
	(180.35, 84.15) --
	(180.37, 85.84) --
	(180.40, 86.04) --
	(180.43, 85.21) --
	(180.46, 84.88) --
	(180.48, 84.99) --
	(180.51, 85.11) --
	(180.54, 84.61) --
	(180.57, 87.70) --
	(180.59, 83.09) --
	(180.62, 83.69) --
	(180.65, 84.80) --
	(180.67, 85.03) --
	(180.70, 85.15) --
	(180.73, 84.93) --
	(180.76, 85.80) --
	(180.78, 85.92) --
	(180.81, 85.91) --
	(180.84, 86.47) --
	(180.87, 87.28) --
	(180.89, 86.80) --
	(180.92, 86.15) --
	(180.95, 89.49) --
	(180.97, 85.02) --
	(181.00, 85.36) --
	(181.03, 84.15) --
	(181.06, 84.69) --
	(181.08, 85.01) --
	(181.11, 84.11) --
	(181.14, 84.06) --
	(181.17, 85.16) --
	(181.19, 88.65) --
	(181.22, 85.56) --
	(181.25, 86.14) --
	(181.27, 87.11) --
	(181.30, 86.88) --
	(181.33, 87.42) --
	(181.36, 87.50) --
	(181.38, 87.32) --
	(181.41, 86.55) --
	(181.44, 85.28) --
	(181.47, 84.50) --
	(181.49, 85.08) --
	(181.52, 84.63) --
	(181.55, 85.54) --
	(181.57, 84.40) --
	(181.60, 85.27) --
	(181.63, 84.37) --
	(181.66, 85.67) --
	(181.68, 85.54) --
	(181.71, 84.71) --
	(181.74, 85.18) --
	(181.77, 86.49) --
	(181.79, 86.71) --
	(181.82, 86.94) --
	(181.85, 87.19) --
	(181.87, 87.14) --
	(181.90, 86.59) --
	(181.93, 86.43) --
	(181.96, 85.59) --
	(181.98, 86.52) --
	(182.01, 86.05) --
	(182.04, 89.22) --
	(182.07, 86.42) --
	(182.09, 86.61) --
	(182.12, 85.56) --
	(182.15, 85.60) --
	(182.17, 84.64) --
	(182.20, 85.36) --
	(182.23, 84.93) --
	(182.26, 85.70) --
	(182.28, 86.14) --
	(182.31, 85.97) --
	(182.34, 86.72) --
	(182.37, 87.08) --
	(182.39, 86.82) --
	(182.42, 86.58) --
	(182.45, 85.67) --
	(182.47, 85.70) --
	(182.50, 85.06) --
	(182.53, 85.77) --
	(182.56, 85.83) --
	(182.58, 85.83) --
	(182.61, 86.43) --
	(182.64, 84.53) --
	(182.66, 84.00) --
	(182.69, 88.24) --
	(182.72, 88.96) --
	(182.75, 85.00) --
	(182.77, 84.73) --
	(182.80, 84.74) --
	(182.83, 86.39) --
	(182.86, 84.38) --
	(182.88, 87.68) --
	(182.91, 83.74) --
	(182.94, 83.55) --
	(182.96, 84.87) --
	(182.99, 84.39) --
	(183.02, 84.64) --
	(183.05, 85.39) --
	(183.07, 85.45) --
	(183.10, 88.88) --
	(183.13, 89.12) --
	(183.16, 86.44) --
	(183.18, 85.62) --
	(183.21, 89.09) --
	(183.24, 85.84) --
	(183.26, 85.92) --
	(183.29, 85.26) --
	(183.32, 86.02) --
	(183.35, 85.87) --
	(183.37, 86.52) --
	(183.40, 86.75) --
	(183.43, 85.22) --
	(183.46, 85.29) --
	(183.48, 86.47) --
	(183.51, 86.87) --
	(183.54, 87.57) --
	(183.56, 86.42) --
	(183.59, 87.01) --
	(183.62, 87.03) --
	(183.65, 86.95) --
	(183.67, 87.64) --
	(183.70, 87.45) --
	(183.73, 87.03) --
	(183.76, 85.64) --
	(183.78, 87.05) --
	(183.81, 86.56) --
	(183.84, 84.88) --
	(183.86, 85.26) --
	(183.89, 85.23) --
	(183.92, 89.97) --
	(183.95, 86.86) --
	(183.97, 86.37) --
	(184.00, 86.49) --
	(184.03, 86.00) --
	(184.06, 86.50) --
	(184.08, 86.77) --
	(184.11, 87.26) --
	(184.14, 87.35) --
	(184.16, 87.71) --
	(184.19, 86.98) --
	(184.22, 87.65) --
	(184.25, 87.17) --
	(184.27, 86.35) --
	(184.30, 85.71) --
	(184.33, 84.80) --
	(184.36, 89.33) --
	(184.38, 86.19) --
	(184.41, 86.69) --
	(184.44, 86.22) --
	(184.46, 86.12) --
	(184.49, 84.88) --
	(184.52, 85.97) --
	(184.55, 85.53) --
	(184.57, 84.36) --
	(184.60, 84.42) --
	(184.63, 84.69) --
	(184.66, 85.69) --
	(184.68, 86.41) --
	(184.71, 85.87) --
	(184.74, 87.65) --
	(184.76, 87.93) --
	(184.79, 90.43) --
	(184.82, 87.86) --
	(184.85, 86.84) --
	(184.87, 87.24) --
	(184.90, 87.00) --
	(184.93, 86.37) --
	(184.96, 86.04) --
	(184.98, 85.79) --
	(185.01, 87.64) --
	(185.04, 84.15) --
	(185.06, 84.66) --
	(185.09, 84.70) --
	(185.12, 87.33) --
	(185.15, 83.79) --
	(185.17, 84.88) --
	(185.20, 85.28) --
	(185.23, 84.71) --
	(185.25, 85.22) --
	(185.28, 84.83) --
	(185.31, 87.51) --
	(185.34, 85.19) --
	(185.36, 84.94) --
	(185.39, 88.34) --
	(185.42, 85.83) --
	(185.45, 87.70) --
	(185.47, 88.64) --
	(185.50, 88.22) --
	(185.53, 87.70) --
	(185.55, 86.98) --
	(185.58, 87.60) --
	(185.61, 86.30) --
	(185.64, 85.32) --
	(185.66, 84.89) --
	(185.69, 84.31) --
	(185.72, 84.55) --
	(185.75, 83.80) --
	(185.77, 84.34) --
	(185.80, 83.17) --
	(185.83, 83.45) --
	(185.85, 84.01) --
	(185.88, 84.46) --
	(185.91, 84.39) --
	(185.94, 84.11) --
	(185.96, 85.19) --
	(185.99, 85.64) --
	(186.02, 86.78) --
	(186.05, 86.25) --
	(186.07, 85.97) --
	(186.10, 84.98) --
	(186.13, 84.43) --
	(186.15, 83.41) --
	(186.18, 84.57) --
	(186.21, 84.65) --
	(186.24, 85.46) --
	(186.26, 85.63) --
	(186.29, 90.12) --
	(186.32, 87.98) --
	(186.35, 87.84) --
	(186.37, 86.50) --
	(186.40, 86.27) --
	(186.43, 85.55) --
	(186.45, 85.12) --
	(186.48, 84.63) --
	(186.51, 84.96) --
	(186.54, 84.78) --
	(186.56, 85.01) --
	(186.59, 86.63) --
	(186.62, 87.55) --
	(186.65, 90.95) --
	(186.67, 86.89) --
	(186.70, 86.52) --
	(186.73, 86.69) --
	(186.75, 86.63) --
	(186.78, 86.79) --
	(186.81, 87.39) --
	(186.84, 87.04) --
	(186.86, 87.04) --
	(186.89, 87.46) --
	(186.92, 87.10) --
	(186.95, 86.98) --
	(186.97, 87.13) --
	(187.00, 87.31) --
	(187.03, 86.48) --
	(187.05, 87.45) --
	(187.08, 87.89) --
	(187.11, 90.62) --
	(187.14, 87.13) --
	(187.16, 85.96) --
	(187.19, 85.60) --
	(187.22, 86.12) --
	(187.25, 86.47) --
	(187.27, 87.14) --
	(187.30, 86.60) --
	(187.33, 87.06) --
	(187.35, 85.72) --
	(187.38, 85.93) --
	(187.41, 85.20) --
	(187.44, 86.15) --
	(187.46, 86.56) --
	(187.49, 87.03) --
	(187.52, 85.42) --
	(187.54, 85.33) --
	(187.57, 87.02) --
	(187.60, 87.26) --
	(187.63, 86.16) --
	(187.65, 86.80) --
	(187.68, 87.10) --
	(187.71, 86.96) --
	(187.74, 86.65) --
	(187.76, 85.78) --
	(187.79, 86.27) --
	(187.82, 87.29) --
	(187.84, 87.52) --
	(187.87, 87.24) --
	(187.90, 86.51) --
	(187.93, 87.41) --
	(187.95, 88.06) --
	(187.98, 87.01) --
	(188.01, 86.59) --
	(188.04, 84.71) --
	(188.06, 85.60) --
	(188.09, 87.72) --
	(188.12, 86.49) --
	(188.14, 86.07) --
	(188.17, 86.41) --
	(188.20, 89.14) --
	(188.23, 86.39) --
	(188.25, 85.15) --
	(188.28, 84.41) --
	(188.31, 84.89) --
	(188.34, 84.74) --
	(188.36, 84.72) --
	(188.39, 83.65) --
	(188.42, 87.12) --
	(188.44, 83.48) --
	(188.47, 83.72) --
	(188.50, 83.51) --
	(188.53, 84.16) --
	(188.55, 84.46) --
	(188.58, 83.93) --
	(188.61, 84.08) --
	(188.64, 84.02) --
	(188.66, 83.74) --
	(188.69, 83.92) --
	(188.72, 83.95) --
	(188.74, 83.41) --
	(188.77, 83.91) --
	(188.80, 83.83) --
	(188.83, 83.43) --
	(188.85, 84.31) --
	(188.88, 87.01) --
	(188.91, 83.38) --
	(188.94, 83.90) --
	(188.96, 84.14) --
	(188.99, 83.62) --
	(189.02, 83.73) --
	(189.04, 84.51) --
	(189.07, 84.56) --
	(189.10, 85.24) --
	(189.13, 85.55) --
	(189.15, 84.63) --
	(189.18, 85.27) --
	(189.21, 84.96) --
	(189.24, 83.54) --
	(189.26, 83.75) --
	(189.29, 83.68) --
	(189.32, 84.22) --
	(189.34, 83.86) --
	(189.37, 83.41) --
	(189.40, 83.24) --
	(189.43, 83.49) --
	(189.45, 84.62) --
	(189.48, 84.48) --
	(189.51, 85.76) --
	(189.54, 89.48) --
	(189.56, 85.02) --
	(189.59, 84.82) --
	(189.62, 84.28) --
	(189.64, 83.51) --
	(189.67, 83.51) --
	(189.70, 82.48) --
	(189.73, 85.42) --
	(189.75, 82.05) --
	(189.78, 83.09) --
	(189.81, 82.94) --
	(189.84, 83.48) --
	(189.86, 83.36) --
	(189.89, 83.05) --
	(189.92, 82.71) --
	(189.94, 82.00) --
	(189.97, 82.89) --
	(190.00, 83.32) --
	(190.03, 81.05) --
	(190.05, 84.35) --
	(190.08, 85.71) --
	(190.11, 83.10) --
	(190.13, 83.05) --
	(190.16, 83.51) --
	(190.19, 83.84) --
	(190.22, 82.89) --
	(190.24, 82.45) --
	(190.27, 82.15) --
	(190.30, 83.40) --
	(190.33, 83.11) --
	(190.35, 83.62) --
	(190.38, 83.26) --
	(190.41, 84.57) --
	(190.43, 83.89) --
	(190.46, 83.84) --
	(190.49, 83.68) --
	(190.52, 82.73) --
	(190.54, 85.87) --
	(190.57, 83.62) --
	(190.60, 84.14) --
	(190.63, 86.96) --
	(190.65, 84.45) --
	(190.68, 82.94) --
	(190.71, 83.32) --
	(190.73, 83.50) --
	(190.76, 83.20) --
	(190.79, 83.38) --
	(190.82, 85.54) --
	(190.84, 82.30) --
	(190.87, 82.39) --
	(190.90, 83.48) --
	(190.93, 83.22) --
	(190.95, 83.16) --
	(190.98, 83.67) --
	(191.01, 83.97) --
	(191.03, 84.06) --
	(191.06, 83.33) --
	(191.09, 83.39) --
	(191.12, 88.10) --
	(191.14, 86.21) --
	(191.17, 86.44) --
	(191.20, 85.87) --
	(191.23, 87.57) --
	(191.25, 86.85) --
	(191.28, 88.20) --
	(191.31, 90.16) --
	(191.33, 87.03) --
	(191.36, 86.16) --
	(191.39, 86.20) --
	(191.42, 86.43) --
	(191.44, 86.42) --
	(191.47, 86.01) --
	(191.50, 85.51) --
	(191.53, 85.85) --
	(191.55, 85.62) --
	(191.58, 88.14) --
	(191.61, 84.99) --
	(191.63, 84.33) --
	(191.66, 83.59) --
	(191.69, 83.21) --
	(191.72, 86.32) --
	(191.74, 84.46) --
	(191.77, 83.87) --
	(191.80, 84.19) --
	(191.83, 83.68) --
	(191.85, 84.26) --
	(191.88, 84.26) --
	(191.91, 82.99) --
	(191.93, 82.96) --
	(191.96, 81.64) --
	(191.99, 81.09) --
	(192.02, 81.76) --
	(192.04, 80.67) --
	(192.07, 81.88) --
	(192.10, 84.65) --
	(192.13, 82.44) --
	(192.15, 82.32) --
	(192.18, 85.80) --
	(192.21, 83.14) --
	(192.23, 86.13) --
	(192.26, 82.40) --
	(192.29, 82.37) --
	(192.32, 82.89) --
	(192.34, 81.96) --
	(192.37, 82.72) --
	(192.40, 82.16) --
	(192.42, 83.56) --
	(192.45, 83.66) --
	(192.48, 83.59) --
	(192.51, 82.60) --
	(192.53, 82.91) --
	(192.56, 84.40) --
	(192.59, 83.20) --
	(192.62, 84.86) --
	(192.64, 85.06) --
	(192.67, 85.03) --
	(192.70, 87.19) --
	(192.72, 82.92) --
	(192.75, 81.50) --
	(192.78, 81.87) --
	(192.81, 82.33) --
	(192.83, 82.71) --
	(192.86, 81.78) --
	(192.89, 81.14) --
	(192.92, 80.77) --
	(192.94, 82.63) --
	(192.97, 83.01) --
	(193.00, 82.37) --
	(193.02, 82.97) --
	(193.05, 85.67) --
	(193.08, 82.50) --
	(193.11, 81.40) --
	(193.13, 82.49) --
	(193.16, 82.26) --
	(193.19, 82.15) --
	(193.22, 83.69) --
	(193.24, 86.84) --
	(193.27, 85.06) --
	(193.30, 84.77) --
	(193.32, 83.44) --
	(193.35, 83.68) --
	(193.38, 83.05) --
	(193.41, 83.58) --
	(193.43, 83.20) --
	(193.46, 83.60) --
	(193.49, 84.31) --
	(193.52, 87.01) --
	(193.54, 81.98) --
	(193.57, 80.70) --
	(193.60, 81.50) --
	(193.62, 81.21) --
	(193.65, 81.46) --
	(193.68, 82.51) --
	(193.71, 82.10) --
	(193.73, 82.44) --
	(193.76, 83.47) --
	(193.79, 83.02) --
	(193.82, 82.99) --
	(193.84, 82.72) --
	(193.87, 83.09) --
	(193.90, 82.67) --
	(193.92, 82.68) --
	(193.95, 81.82) --
	(193.98, 82.45) --
	(194.01, 81.40) --
	(194.03, 82.97) --
	(194.06, 85.52) --
	(194.09, 82.95) --
	(194.12, 82.96) --
	(194.14, 82.55) --
	(194.17, 83.91) --
	(194.20, 81.53) --
	(194.22, 82.80) --
	(194.25, 82.01) --
	(194.28, 82.29) --
	(194.31, 83.57) --
	(194.33, 84.46) --
	(194.36, 84.72) --
	(194.39, 82.96) --
	(194.42, 83.68) --
	(194.44, 85.39) --
	(194.47, 84.65) --
	(194.50, 86.52) --
	(194.52, 86.91) --
	(194.55, 86.39) --
	(194.58, 87.35) --
	(194.61, 85.93) --
	(194.63, 88.98) --
	(194.66, 85.69) --
	(194.69, 84.55) --
	(194.72, 85.23) --
	(194.74, 85.01) --
	(194.77, 85.37) --
	(194.80, 86.18) --
	(194.82, 85.28) --
	(194.85, 84.95) --
	(194.88, 82.90) --
	(194.91, 83.70) --
	(194.93, 83.71) --
	(194.96, 82.83) --
	(194.99, 86.43) --
	(195.01, 83.78) --
	(195.04, 82.16) --
	(195.07, 83.24) --
	(195.10, 83.49) --
	(195.12, 83.42) --
	(195.15, 82.44) --
	(195.18, 86.75) --
	(195.21, 83.33) --
	(195.23, 87.84) --
	(195.26, 84.47) --
	(195.29, 84.54) --
	(195.31, 84.08) --
	(195.34, 83.57) --
	(195.37, 82.54) --
	(195.40, 83.01) --
	(195.42, 84.29) --
	(195.45, 83.85) --
	(195.48, 84.63) --
	(195.51, 84.89) --
	(195.53, 84.30) --
	(195.56, 84.78) --
	(195.59, 84.87) --
	(195.61, 88.54) --
	(195.64, 84.63) --
	(195.67, 88.26) --
	(195.70, 84.48) --
	(195.72, 83.22) --
	(195.75, 83.87) --
	(195.78, 83.52) --
	(195.81, 87.19) --
	(195.83, 82.85) --
	(195.86, 84.05) --
	(195.89, 84.36) --
	(195.91, 84.51) --
	(195.94, 84.12) --
	(195.97, 85.10) --
	(196.00, 89.01) --
	(196.02, 86.04) --
	(196.05, 84.60) --
	(196.08, 85.14) --
	(196.11, 83.65) --
	(196.13, 87.66) --
	(196.16, 84.09) --
	(196.19, 83.12) --
	(196.21, 82.75) --
	(196.24, 83.24) --
	(196.27, 83.05) --
	(196.30, 83.67) --
	(196.32, 83.94) --
	(196.35, 84.74) --
	(196.38, 85.06) --
	(196.41, 85.16) --
	(196.43, 84.92) --
	(196.46, 86.79) --
	(196.49, 85.46) --
	(196.51, 85.01) --
	(196.54, 85.10) --
	(196.57, 86.27) --
	(196.60, 89.21) --
	(196.62, 87.75) --
	(196.65, 88.52) --
	(196.68, 87.28) --
	(196.71, 87.09) --
	(196.73, 87.39) --
	(196.76, 86.65) --
	(196.79, 86.61) --
	(196.81, 86.74) --
	(196.84, 89.77) --
	(196.87, 85.48) --
	(196.90, 86.50) --
	(196.92, 87.86) --
	(196.95, 88.25) --
	(196.98, 89.21) --
	(197.01, 88.89) --
	(197.03, 89.09) --
	(197.06, 88.17) --
	(197.09, 87.76) --
	(197.11, 87.51) --
	(197.14, 86.66) --
	(197.17, 87.30) --
	(197.20, 87.10) --
	(197.22, 87.29) --
	(197.25, 87.35) --
	(197.28, 87.42) --
	(197.30, 86.69) --
	(197.33, 85.33) --
	(197.36, 84.36) --
	(197.39, 85.89) --
	(197.41, 86.30) --
	(197.44, 85.85) --
	(197.47, 84.61) --
	(197.50, 83.09) --
	(197.52, 83.80) --
	(197.55, 83.09) --
	(197.58, 83.64) --
	(197.60, 87.74) --
	(197.63, 85.48) --
	(197.66, 85.92) --
	(197.69, 86.25) --
	(197.71, 87.39) --
	(197.74, 88.04) --
	(197.77, 88.45) --
	(197.80, 88.20) --
	(197.82, 87.96) --
	(197.85, 87.27) --
	(197.88, 87.18) --
	(197.90, 88.49) --
	(197.93, 86.53) --
	(197.96, 84.89) --
	(197.99, 86.07) --
	(198.01, 89.30) --
	(198.04, 90.27) --
	(198.07, 91.01) --
	(198.10, 88.39) --
	(198.12, 88.43) --
	(198.15, 90.98) --
	(198.18, 87.24) --
	(198.20, 86.11) --
	(198.23, 89.77) --
	(198.26, 86.50) --
	(198.29, 86.13) --
	(198.31, 86.12) --
	(198.34, 86.58) --
	(198.37, 86.72) --
	(198.40, 86.21) --
	(198.42, 85.42) --
	(198.45, 85.43) --
	(198.48, 88.11) --
	(198.50, 84.09) --
	(198.53, 83.11) --
	(198.56, 82.99) --
	(198.59, 83.00) --
	(198.61, 83.03) --
	(198.64, 82.73) --
	(198.67, 82.22) --
	(198.70, 82.27) --
	(198.72, 82.47) --
	(198.75, 82.66) --
	(198.78, 85.97) --
	(198.80, 83.05) --
	(198.83, 85.66) --
	(198.86, 83.76) --
	(198.89, 83.84) --
	(198.91, 82.62) --
	(198.94, 88.22) --
	(198.97, 85.38) --
	(199.00, 85.83) --
	(199.02, 86.61) --
	(199.05, 86.66) --
	(199.08, 85.82) --
	(199.10, 85.53) --
	(199.13, 86.12) --
	(199.16, 85.63) --
	(199.19, 85.47) --
	(199.21, 86.20) --
	(199.24, 85.33) --
	(199.27, 86.06) --
	(199.30, 85.89) --
	(199.32, 85.02) --
	(199.35, 85.01) --
	(199.38, 89.65) --
	(199.40, 85.90) --
	(199.43, 84.55) --
	(199.46, 82.29) --
	(199.49, 82.44) --
	(199.51, 85.10) --
	(199.54, 81.84) --
	(199.57, 82.41) --
	(199.60, 82.20) --
	(199.62, 82.46) --
	(199.65, 83.24) --
	(199.68, 83.00) --
	(199.70, 83.37) --
	(199.73, 83.41) --
	(199.76, 84.07) --
	(199.79, 83.30) --
	(199.81, 83.55) --
	(199.84, 84.09) --
	(199.87, 89.42) --
	(199.89, 85.46) --
	(199.92, 87.84) --
	(199.95, 86.39) --
	(199.98, 84.83) --
	(200.00, 84.96) --
	(200.03, 84.57) --
	(200.06, 84.89) --
	(200.09, 84.88) --
	(200.11, 88.15) --
	(200.14, 86.38) --
	(200.17, 86.12) --
	(200.19, 86.20) --
	(200.22, 86.63) --
	(200.25, 86.61) --
	(200.28, 85.62) --
	(200.30, 85.23) --
	(200.33, 86.34) --
	(200.36, 86.10) --
	(200.39, 86.25) --
	(200.41, 85.98) --
	(200.44, 86.91) --
	(200.47, 85.92) --
	(200.49, 85.66) --
	(200.52, 85.86) --
	(200.55, 84.89) --
	(200.58, 85.11) --
	(200.60, 84.45) --
	(200.63, 87.17) --
	(200.66, 84.22) --
	(200.69, 83.88) --
	(200.71, 84.22) --
	(200.74, 84.46) --
	(200.77, 84.20) --
	(200.79, 85.11) --
	(200.82, 85.87) --
	(200.85, 85.68) --
	(200.88, 85.78) --
	(200.90, 86.44) --
	(200.93, 83.36) --
	(200.96, 83.01) --
	(200.99, 86.97) --
	(201.01, 84.83) --
	(201.04, 84.13) --
	(201.07, 84.42) --
	(201.09, 83.70) --
	(201.12, 84.62) --
	(201.15, 83.41) --
	(201.18, 83.70) --
	(201.20, 83.85) --
	(201.23, 83.13) --
	(201.26, 83.10) --
	(201.29, 86.49) --
	(201.31, 82.54) --
	(201.34, 81.83) --
	(201.37, 82.99) --
	(201.39, 87.04) --
	(201.42, 84.23) --
	(201.45, 83.71) --
	(201.48, 83.53) --
	(201.50, 84.19) --
	(201.53, 84.61) --
	(201.56, 84.61) --
	(201.59, 84.77) --
	(201.61, 84.11) --
	(201.64, 83.95) --
	(201.67, 84.09) --
	(201.69, 83.95) --
	(201.72, 83.77) --
	(201.75, 83.63) --
	(201.78, 85.19) --
	(201.80, 83.65) --
	(201.83, 88.66) --
	(201.86, 84.98) --
	(201.89, 84.22) --
	(201.91, 84.67) --
	(201.94, 84.38) --
	(201.97, 83.34) --
	(201.99, 83.77) --
	(202.02, 84.73) --
	(202.05, 84.76) --
	(202.08, 84.16) --
	(202.10, 83.62) --
	(202.13, 84.85) --
	(202.16, 86.92) --
	(202.18, 88.62) --
	(202.21, 87.85) --
	(202.24, 87.26) --
	(202.27, 85.64) --
	(202.29, 84.18) --
	(202.32, 83.58) --
	(202.35, 83.55) --
	(202.38, 86.99) --
	(202.40, 85.22) --
	(202.43, 85.70) --
	(202.46, 84.88) --
	(202.48, 86.42) --
	(202.51, 85.91) --
	(202.54, 85.24) --
	(202.57, 85.49) --
	(202.59, 85.25) --
	(202.62, 85.86) --
	(202.65, 85.96) --
	(202.68, 85.79) --
	(202.70, 89.72) --
	(202.73, 86.05) --
	(202.76, 86.51) --
	(202.78, 85.74) --
	(202.81, 85.91) --
	(202.84, 86.30) --
	(202.87, 86.26) --
	(202.89, 86.57) --
	(202.92, 85.39) --
	(202.95, 85.31) --
	(202.98, 85.59) --
	(203.00, 85.32) --
	(203.03, 86.19) --
	(203.06, 86.18) --
	(203.08, 86.31) --
	(203.11, 88.06) --
	(203.14, 85.47) --
	(203.17, 85.32) --
	(203.19, 86.37) --
	(203.22, 86.80) --
	(203.25, 85.00) --
	(203.28, 86.53) --
	(203.30, 86.41) --
	(203.33, 86.71) --
	(203.36, 85.69) --
	(203.38, 84.16) --
	(203.41, 84.14) --
	(203.44, 87.70) --
	(203.47, 88.45) --
	(203.49, 86.37) --
	(203.52, 86.60) --
	(203.55, 88.29) --
	(203.58, 86.61) --
	(203.60, 89.79) --
	(203.63, 86.92) --
	(203.66, 85.92) --
	(203.68, 85.00) --
	(203.71, 85.53) --
	(203.74, 84.53) --
	(203.77, 83.81) --
	(203.79, 87.76) --
	(203.82, 85.44) --
	(203.85, 85.00) --
	(203.88, 84.51) --
	(203.90, 84.32) --
	(203.93, 87.35) --
	(203.96, 83.80) --
	(203.98, 84.07) --
	(204.01, 83.59) --
	(204.04, 83.53) --
	(204.07, 83.26) --
	(204.09, 83.54) --
	(204.12, 83.14) --
	(204.15, 84.74) --
	(204.18, 84.92) --
	(204.20, 84.90) --
	(204.23, 84.48) --
	(204.26, 84.34) --
	(204.28, 84.24) --
	(204.31, 84.35) --
	(204.34, 83.82) --
	(204.37, 83.54) --
	(204.39, 84.01) --
	(204.42, 83.76) --
	(204.45, 84.03) --
	(204.48, 83.33) --
	(204.50, 83.76) --
	(204.53, 85.32) --
	(204.56, 82.76) --
	(204.58, 83.06) --
	(204.61, 83.41) --
	(204.64, 83.76) --
	(204.67, 83.82) --
	(204.69, 83.50) --
	(204.72, 87.88) --
	(204.75, 84.92) --
	(204.77, 84.98) --
	(204.80, 84.61) --
	(204.83, 87.91) --
	(204.86, 84.99) --
	(204.88, 85.69) --
	(204.91, 86.15) --
	(204.94, 84.99) --
	(204.97, 86.04) --
	(204.99, 83.49) --
	(205.02, 83.02) --
	(205.05, 83.12) --
	(205.07, 83.61) --
	(205.10, 85.01) --
	(205.13, 85.46) --
	(205.16, 85.26) --
	(205.18, 84.92) --
	(205.21, 85.04) --
	(205.24, 88.14) --
	(205.27, 85.18) --
	(205.29, 85.98) --
	(205.32, 86.30) --
	(205.35, 85.98) --
	(205.37, 85.50) --
	(205.40, 85.15) --
	(205.43, 86.26) --
	(205.46, 86.54) --
	(205.48, 86.54) --
	(205.51, 84.41) --
	(205.54, 85.17) --
	(205.57, 84.56) --
	(205.59, 84.72) --
	(205.62, 85.29) --
	(205.65, 84.64) --
	(205.67, 84.69) --
	(205.70, 85.62) --
	(205.73, 87.12) --
	(205.76, 85.69) --
	(205.78, 86.24) --
	(205.81, 85.91) --
	(205.84, 88.62) --
	(205.87, 87.69) --
	(205.89, 85.00) --
	(205.92, 84.34) --
	(205.95, 84.24) --
	(205.97, 84.89) --
	(206.00, 84.15) --
	(206.03, 84.89) --
	(206.06, 85.27) --
	(206.08, 85.89) --
	(206.11, 85.27) --
	(206.14, 85.00) --
	(206.17, 84.78) --
	(206.19, 87.42) --
	(206.22, 85.16) --
	(206.25, 85.04) --
	(206.27, 85.03) --
	(206.30, 84.99) --
	(206.33, 85.24) --
	(206.36, 88.44) --
	(206.38, 84.89) --
	(206.41, 84.47) --
	(206.44, 87.79) --
	(206.47, 83.87) --
	(206.49, 87.35) --
	(206.52, 84.18) --
	(206.55, 86.72) --
	(206.57, 83.78) --
	(206.60, 84.06) --
	(206.63, 83.32) --
	(206.66, 83.23) --
	(206.68, 85.46) --
	(206.71, 82.56) --
	(206.74, 87.44) --
	(206.77, 85.08) --
	(206.79, 90.14) --
	(206.82, 86.27) --
	(206.85, 85.35) --
	(206.87, 86.06) --
	(206.90, 87.07) --
	(206.93, 85.86) --
	(206.96, 85.99) --
	(206.98, 85.70) --
	(207.01, 84.31) --
	(207.04, 83.97) --
	(207.06, 84.82) --
	(207.09, 84.87) --
	(207.12, 85.00) --
	(207.15, 87.06) --
	(207.17, 86.67) --
	(207.20, 86.67) --
	(207.23, 90.15) --
	(207.26, 91.34) --
	(207.28, 87.54) --
	(207.31, 86.83) --
	(207.34, 85.23) --
	(207.36, 85.70) --
	(207.39, 85.33) --
	(207.42, 85.28) --
	(207.45, 87.54) --
	(207.47, 84.47) --
	(207.50, 84.38) --
	(207.53, 85.17) --
	(207.56, 85.65) --
	(207.58, 86.08) --
	(207.61, 86.22) --
	(207.64, 85.82) --
	(207.66, 86.13) --
	(207.69, 86.15) --
	(207.72, 86.50) --
	(207.75, 85.74) --
	(207.77, 85.78) --
	(207.80, 88.53) --
	(207.83, 84.74) --
	(207.86, 84.39) --
	(207.88, 85.72) --
	(207.91, 85.56) --
	(207.94, 84.72) --
	(207.96, 85.08) --
	(207.99, 85.00) --
	(208.02, 89.38) --
	(208.05, 86.71) --
	(208.07, 86.41) --
	(208.10, 85.62) --
	(208.13, 85.94) --
	(208.16, 84.70) --
	(208.18, 84.46) --
	(208.21, 84.94) --
	(208.24, 85.47) --
	(208.26, 84.91) --
	(208.29, 85.57) --
	(208.32, 84.90) --
	(208.35, 87.68) --
	(208.37, 90.31) --
	(208.40, 85.40) --
	(208.43, 85.10) --
	(208.46, 84.99) --
	(208.48, 84.82) --
	(208.51, 85.95) --
	(208.54, 87.01) --
	(208.56, 86.02) --
	(208.59, 85.50) --
	(208.62, 85.27) --
	(208.65, 86.24) --
	(208.67, 87.13) --
	(208.70, 86.44) --
	(208.73, 88.11) --
	(208.76, 88.38) --
	(208.78, 87.82) --
	(208.81, 91.58) --
	(208.84, 87.35) --
	(208.86, 91.55) --
	(208.89, 90.20) --
	(208.92, 87.07) --
	(208.95, 86.39) --
	(208.97, 86.45) --
	(209.00, 87.02) --
	(209.03, 86.23) --
	(209.06, 85.67) --
	(209.08, 86.27) --
	(209.11, 86.33) --
	(209.14, 86.77) --
	(209.16, 86.32) --
	(209.19, 86.38) --
	(209.22, 90.31) --
	(209.25, 86.66) --
	(209.27, 85.90) --
	(209.30, 86.32) --
	(209.33, 86.76) --
	(209.36, 85.24) --
	(209.38, 85.21) --
	(209.41, 85.30) --
	(209.44, 84.26) --
	(209.46, 82.96) --
	(209.49, 83.64) --
	(209.52, 83.99) --
	(209.55, 83.26) --
	(209.57, 82.97) --
	(209.60, 83.62) --
	(209.63, 86.30) --
	(209.65, 86.83) --
	(209.68, 87.90) --
	(209.71, 91.30) --
	(209.74, 87.10) --
	(209.76, 87.24) --
	(209.79, 87.09) --
	(209.82, 87.23) --
	(209.85, 90.63) --
	(209.87, 86.32) --
	(209.90, 86.10) --
	(209.93, 86.63) --
	(209.95, 87.08) --
	(209.98, 91.51) --
	(210.01, 89.42) --
	(210.04, 88.97) --
	(210.06, 88.51) --
	(210.09, 87.71) --
	(210.12, 87.65) --
	(210.15, 87.11) --
	(210.17, 88.20) --
	(210.20, 88.81) --
	(210.23, 92.00) --
	(210.25, 88.81) --
	(210.28, 88.63) --
	(210.31, 88.47) --
	(210.34, 88.53) --
	(210.36, 91.47) --
	(210.39, 88.17) --
	(210.42, 89.03) --
	(210.45, 89.89) --
	(210.47, 89.73) --
	(210.50, 89.73) --
	(210.53, 90.12) --
	(210.55, 87.73) --
	(210.58, 88.84) --
	(210.61, 88.67) --
	(210.64, 87.61) --
	(210.66, 87.35) --
	(210.69, 87.27) --
	(210.72, 87.67) --
	(210.75, 87.31) --
	(210.77, 90.75) --
	(210.80, 86.86) --
	(210.83, 89.53) --
	(210.85, 87.31) --
	(210.88, 86.80) --
	(210.91, 90.95) --
	(210.94, 87.93) --
	(210.96, 88.06) --
	(210.99, 87.30) --
	(211.02, 88.61) --
	(211.05, 88.57) --
	(211.07, 87.16) --
	(211.10, 86.50) --
	(211.13, 85.30) --
	(211.15, 84.97) --
	(211.18, 84.64) --
	(211.21, 85.57) --
	(211.24, 86.35) --
	(211.26, 85.83) --
	(211.29, 86.17) --
	(211.32, 85.22) --
	(211.35, 86.00) --
	(211.37, 84.60) --
	(211.40, 85.21) --
	(211.43, 85.05) --
	(211.45, 86.66) --
	(211.48, 88.06) --
	(211.51, 86.22) --
	(211.54, 85.06) --
	(211.56, 85.03) --
	(211.59, 85.14) --
	(211.62, 84.34) --
	(211.65, 84.37) --
	(211.67, 84.66) --
	(211.70, 84.95) --
	(211.73, 83.06) --
	(211.75, 83.40) --
	(211.78, 86.56) --
	(211.81, 85.91) --
	(211.84, 84.42) --
	(211.86, 83.23) --
	(211.89, 83.03) --
	(211.92, 83.48) --
	(211.94, 82.68) --
	(211.97, 83.83) --
	(212.00, 85.03) --
	(212.03, 82.37) --
	(212.05, 85.74) --
	(212.08, 84.07) --
	(212.11, 85.63) --
	(212.14, 85.52) --
	(212.16, 83.96) --
	(212.19, 84.59) --
	(212.22, 84.62) --
	(212.24, 84.56) --
	(212.27, 86.05) --
	(212.30, 84.56) --
	(212.33, 84.18) --
	(212.35, 84.49) --
	(212.38, 84.09) --
	(212.41, 82.76) --
	(212.44, 83.36) --
	(212.46, 85.34) --
	(212.49, 84.18) --
	(212.52, 85.81) --
	(212.54, 86.09) --
	(212.57, 86.75) --
	(212.60, 85.94) --
	(212.63, 84.99) --
	(212.65, 83.71) --
	(212.68, 84.62) --
	(212.71, 83.90) --
	(212.74, 84.38) --
	(212.76, 85.05) --
	(212.79, 86.76) --
	(212.82, 87.11) --
	(212.84, 86.16) --
	(212.87, 86.15) --
	(212.90, 85.81) --
	(212.93, 85.05) --
	(212.95, 83.59) --
	(212.98, 83.79) --
	(213.01, 84.50) --
	(213.04, 85.68) --
	(213.06, 85.44) --
	(213.09, 85.84) --
	(213.12, 86.50) --
	(213.14, 85.02) --
	(213.17, 84.60) --
	(213.20, 87.34) --
	(213.23, 87.89) --
	(213.25, 89.60) --
	(213.28, 87.41) --
	(213.31, 86.61) --
	(213.34, 87.15) --
	(213.36, 86.63) --
	(213.39, 86.29) --
	(213.42, 86.21) --
	(213.44, 86.50) --
	(213.47, 86.10) --
	(213.50, 85.45) --
	(213.53, 85.49) --
	(213.55, 86.12) --
	(213.58, 86.41) --
	(213.61, 84.90) --
	(213.64, 86.26) --
	(213.66, 86.75) --
	(213.69, 87.02) --
	(213.72, 89.43) --
	(213.74, 86.54) --
	(213.77, 87.96) --
	(213.80, 87.76) --
	(213.83, 87.29) --
	(213.85, 87.26) --
	(213.88, 86.53) --
	(213.91, 87.14) --
	(213.94, 86.15) --
	(213.96, 84.83) --
	(213.99, 86.53) --
	(214.02, 89.11) --
	(214.04, 86.66) --
	(214.07, 87.22) --
	(214.10, 86.47) --
	(214.13, 86.19) --
	(214.15, 85.69) --
	(214.18, 86.14) --
	(214.21, 85.76) --
	(214.24, 85.40) --
	(214.26, 85.99) --
	(214.29, 82.82) --
	(214.32, 84.24) --
	(214.34, 83.23) --
	(214.37, 83.92) --
	(214.40, 82.42) --
	(214.43, 81.62) --
	(214.45, 81.28) --
	(214.48, 82.95) --
	(214.51, 83.08) --
	(214.53, 83.60) --
	(214.56, 83.64) --
	(214.59, 83.90) --
	(214.62, 84.24) --
	(214.64, 84.11) --
	(214.67, 83.90) --
	(214.70, 83.97) --
	(214.73, 84.25) --
	(214.75, 82.94) --
	(214.78, 82.84) --
	(214.81, 82.86) --
	(214.83, 86.65) --
	(214.86, 85.85) --
	(214.89, 85.32) --
	(214.92, 84.86) --
	(214.94, 84.69) --
	(214.97, 84.23) --
	(215.00, 84.88) --
	(215.03, 86.98) --
	(215.05, 83.98) --
	(215.08, 84.67) --
	(215.11, 87.38) --
	(215.13, 85.05) --
	(215.16, 87.01) --
	(215.19, 84.90) --
	(215.22, 86.41) --
	(215.24, 85.75) --
	(215.27, 85.25) --
	(215.30, 82.97) --
	(215.33, 86.18) --
	(215.35, 82.08) --
	(215.38, 83.52) --
	(215.41, 83.25) --
	(215.43, 81.76) --
	(215.46, 81.13) --
	(215.49, 82.67) --
	(215.52, 83.70) --
	(215.54, 83.54) --
	(215.57, 82.96) --
	(215.60, 84.30) --
	(215.63, 84.65) --
	(215.65, 84.56) --
	(215.68, 83.23) --
	(215.71, 83.84) --
	(215.73, 83.49) --
	(215.76, 84.13) --
	(215.79, 84.71) --
	(215.82, 84.11) --
	(215.84, 86.93) --
	(215.87, 82.43) --
	(215.90, 83.02) --
	(215.93, 82.62) --
	(215.95, 86.83) --
	(215.98, 86.93) --
	(216.01, 83.94) --
	(216.03, 82.39) --
	(216.06, 83.22) --
	(216.09, 82.70) --
	(216.12, 82.68) --
	(216.14, 82.37) --
	(216.17, 82.14) --
	(216.20, 83.27) --
	(216.23, 84.31) --
	(216.25, 81.55) --
	(216.28, 81.04) --
	(216.31, 80.57) --
	(216.33, 79.85) --
	(216.36, 80.36) --
	(216.39, 80.93) --
	(216.42, 81.22) --
	(216.44, 82.30) --
	(216.47, 83.22) --
	(216.50, 84.00) --
	(216.53, 85.20) --
	(216.55, 84.73) --
	(216.58, 84.71) --
	(216.61, 83.93) --
	(216.63, 84.09) --
	(216.66, 84.20) --
	(216.69, 83.89) --
	(216.72, 83.72) --
	(216.74, 85.19) --
	(216.77, 83.80) --
	(216.80, 83.86) --
	(216.82, 83.83) --
	(216.85, 83.97) --
	(216.88, 84.24) --
	(216.91, 84.35) --
	(216.93, 85.02) --
	(216.96, 85.89) --
	(216.99, 85.48) --
	(217.02, 85.37) --
	(217.04, 84.56) --
	(217.07, 85.07) --
	(217.10, 83.55) --
	(217.12, 82.54) --
	(217.15, 84.86) --
	(217.18, 84.73) --
	(217.21, 85.12) --
	(217.23, 87.79) --
	(217.26, 84.65) --
	(217.29, 83.99) --
	(217.32, 85.36) --
	(217.34, 85.42) --
	(217.37, 85.18) --
	(217.40, 84.83) --
	(217.42, 84.05) --
	(217.45, 82.61) --
	(217.48, 85.65) --
	(217.51, 82.15) --
	(217.53, 82.30) --
	(217.56, 82.57) --
	(217.59, 83.25) --
	(217.62, 83.72) --
	(217.64, 83.81) --
	(217.67, 85.65) --
	(217.70, 85.60) --
	(217.72, 83.75) --
	(217.75, 84.05) --
	(217.78, 85.41) --
	(217.81, 83.03) --
	(217.83, 82.48) --
	(217.86, 82.12) --
	(217.89, 82.21) --
	(217.92, 83.17) --
	(217.94, 84.61) --
	(217.97, 84.84) --
	(218.00, 81.51) --
	(218.02, 83.52) --
	(218.05, 86.39) --
	(218.08, 86.57) --
	(218.11, 83.08) --
	(218.13, 84.75) --
	(218.16, 84.29) --
	(218.19, 84.88) --
	(218.22, 84.78) --
	(218.24, 84.45) --
	(218.27, 82.55) --
	(218.30, 85.43) --
	(218.32, 83.60) --
	(218.35, 83.76) --
	(218.38, 82.96) --
	(218.41, 83.44) --
	(218.43, 84.18) --
	(218.46, 84.03) --
	(218.49, 82.31) --
	(218.52, 82.29) --
	(218.54, 82.13) --
	(218.57, 82.70) --
	(218.60, 83.74) --
	(218.62, 84.23) --
	(218.65, 85.39) --
	(218.68, 85.69) --
	(218.71, 84.52) --
	(218.73, 84.26) --
	(218.76, 84.55) --
	(218.79, 84.16) --
	(218.82, 85.13) --
	(218.84, 85.05) --
	(218.87, 85.07) --
	(218.90, 85.03) --
	(218.92, 84.56) --
	(218.95, 84.06) --
	(218.98, 83.94) --
	(219.01, 85.54) --
	(219.03, 85.07) --
	(219.06, 85.72) --
	(219.09, 86.21) --
	(219.12, 84.92) --
	(219.14, 85.93) --
	(219.17, 85.40) --
	(219.20, 88.05) --
	(219.22, 84.92) --
	(219.25, 85.50) --
	(219.28, 85.45) --
	(219.31, 86.40) --
	(219.33, 87.03) --
	(219.36, 86.17) --
	(219.39, 88.71) --
	(219.41, 87.39) --
	(219.44, 86.90) --
	(219.47, 87.29) --
	(219.50, 86.45) --
	(219.52, 85.27) --
	(219.55, 85.19) --
	(219.58, 85.00) --
	(219.61, 84.59) --
	(219.63, 86.94) --
	(219.66, 84.98) --
	(219.69, 85.35) --
	(219.71, 85.45) --
	(219.74, 85.80) --
	(219.77, 86.87) --
	(219.80, 86.14) --
	(219.82, 85.48) --
	(219.85, 86.71) --
	(219.88, 85.49) --
	(219.91, 85.60) --
	(219.93, 85.48) --
	(219.96, 84.94) --
	(219.99, 83.97) --
	(220.01, 83.12) --
	(220.04, 83.36) --
	(220.07, 84.23) --
	(220.10, 84.33) --
	(220.12, 84.68) --
	(220.15, 84.81) --
	(220.18, 84.66) --
	(220.21, 87.77) --
	(220.23, 85.28) --
	(220.26, 86.62) --
	(220.29, 86.44) --
	(220.31, 85.60) --
	(220.34, 85.90) --
	(220.37, 86.65) --
	(220.40, 87.25) --
	(220.42, 87.89) --
	(220.45, 88.66) --
	(220.48, 88.76) --
	(220.51, 88.43) --
	(220.53, 87.91) --
	(220.56, 89.00) --
	(220.59, 87.98) --
	(220.61, 91.04) --
	(220.64, 88.38) --
	(220.67, 88.67) --
	(220.70, 87.41) --
	(220.72, 87.45) --
	(220.75, 89.93) --
	(220.78, 86.46) --
	(220.81, 85.68) --
	(220.83, 85.18) --
	(220.86, 85.08) --
	(220.89, 84.83) --
	(220.91, 85.23) --
	(220.94, 84.82) --
	(220.97, 85.68) --
	(221.00, 84.67) --
	(221.02, 88.84) --
	(221.05, 86.57) --
	(221.08, 86.74) --
	(221.11, 85.72) --
	(221.13, 86.50) --
	(221.16, 85.14) --
	(221.19, 84.39) --
	(221.21, 84.10) --
	(221.24, 87.14) --
	(221.27, 84.36) --
	(221.30, 84.93) --
	(221.32, 87.48) --
	(221.35, 85.56) --
	(221.38, 84.94) --
	(221.41, 84.34) --
	(221.43, 86.22) --
	(221.46, 82.87) --
	(221.49, 86.32) --
	(221.51, 84.23) --
	(221.54, 84.80) --
	(221.57, 83.98) --
	(221.60, 85.89) --
	(221.62, 85.86) --
	(221.65, 85.02) --
	(221.68, 84.66) --
	(221.70, 85.00) --
	(221.73, 83.35) --
	(221.76, 83.57) --
	(221.79, 83.80) --
	(221.81, 83.86) --
	(221.84, 83.94) --
	(221.87, 84.80) --
	(221.90, 85.15) --
	(221.92, 85.09) --
	(221.95, 86.86) --
	(221.98, 85.61) --
	(222.00, 85.72) --
	(222.03, 87.31) --
	(222.06, 87.23) --
	(222.09, 87.23) --
	(222.11, 86.33) --
	(222.14, 89.63) --
	(222.17, 88.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.92, 30.72) rectangle (224.89,103.45);
\end{scope}
\begin{scope}
\path[clip] (230.39,410.86) rectangle (290.37,483.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (230.39,410.86) rectangle (290.37,483.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.12,439.11) --
	(233.15,440.17) --
	(233.18,438.73) --
	(233.20,439.09) --
	(233.23,438.73) --
	(233.26,438.69) --
	(233.28,439.43) --
	(233.31,438.92) --
	(233.34,439.52) --
	(233.37,439.91) --
	(233.39,439.74) --
	(233.42,441.03) --
	(233.45,439.35) --
	(233.48,440.36) --
	(233.50,439.75) --
	(233.53,439.85) --
	(233.56,440.48) --
	(233.58,439.62) --
	(233.61,439.72) --
	(233.64,440.24) --
	(233.67,439.39) --
	(233.69,440.55) --
	(233.72,438.83) --
	(233.75,438.42) --
	(233.78,438.30) --
	(233.80,438.03) --
	(233.83,438.89) --
	(233.86,438.63) --
	(233.88,438.61) --
	(233.91,438.85) --
	(233.94,441.14) --
	(233.97,440.03) --
	(233.99,440.17) --
	(234.02,440.01) --
	(234.05,439.74) --
	(234.08,440.93) --
	(234.10,441.41) --
	(234.13,442.00) --
	(234.16,441.93) --
	(234.18,440.94) --
	(234.21,442.25) --
	(234.24,442.11) --
	(234.27,440.74) --
	(234.29,440.83) --
	(234.32,439.92) --
	(234.35,440.48) --
	(234.38,440.50) --
	(234.40,440.70) --
	(234.43,440.35) --
	(234.46,441.20) --
	(234.48,440.68) --
	(234.51,440.78) --
	(234.54,440.33) --
	(234.57,440.40) --
	(234.59,441.75) --
	(234.62,439.90) --
	(234.65,441.22) --
	(234.67,441.85) --
	(234.70,440.91) --
	(234.73,440.02) --
	(234.76,441.45) --
	(234.78,439.22) --
	(234.81,439.69) --
	(234.84,439.26) --
	(234.87,441.11) --
	(234.89,439.52) --
	(234.92,439.18) --
	(234.95,440.48) --
	(234.97,440.93) --
	(235.00,439.31) --
	(235.03,439.37) --
	(235.06,441.60) --
	(235.08,439.25) --
	(235.11,439.73) --
	(235.14,440.04) --
	(235.17,440.05) --
	(235.19,439.81) --
	(235.22,440.99) --
	(235.25,440.21) --
	(235.27,441.34) --
	(235.30,442.53) --
	(235.33,439.69) --
	(235.36,439.29) --
	(235.38,439.13) --
	(235.41,439.71) --
	(235.44,440.42) --
	(235.47,441.53) --
	(235.49,440.00) --
	(235.52,440.38) --
	(235.55,439.67) --
	(235.57,439.29) --
	(235.60,439.04) --
	(235.63,439.73) --
	(235.66,439.01) --
	(235.68,439.27) --
	(235.71,440.54) --
	(235.74,440.04) --
	(235.77,440.59) --
	(235.79,440.58) --
	(235.82,440.65) --
	(235.85,440.14) --
	(235.87,440.34) --
	(235.90,440.47) --
	(235.93,440.98) --
	(235.96,440.29) --
	(235.98,441.34) --
	(236.01,440.66) --
	(236.04,439.77) --
	(236.07,441.52) --
	(236.09,440.38) --
	(236.12,439.23) --
	(236.15,438.85) --
	(236.17,438.48) --
	(236.20,439.75) --
	(236.23,439.98) --
	(236.26,438.95) --
	(236.28,438.80) --
	(236.31,438.90) --
	(236.34,438.37) --
	(236.37,438.03) --
	(236.39,438.78) --
	(236.42,438.12) --
	(236.45,440.57) --
	(236.47,438.03) --
	(236.50,438.64) --
	(236.53,438.53) --
	(236.56,439.55) --
	(236.58,440.72) --
	(236.61,441.60) --
	(236.64,440.19) --
	(236.67,439.76) --
	(236.69,438.96) --
	(236.72,438.94) --
	(236.75,438.11) --
	(236.77,438.33) --
	(236.80,439.15) --
	(236.83,440.41) --
	(236.86,439.58) --
	(236.88,439.33) --
	(236.91,440.85) --
	(236.94,439.46) --
	(236.96,440.02) --
	(236.99,440.04) --
	(237.02,441.15) --
	(237.05,439.29) --
	(237.07,441.61) --
	(237.10,439.99) --
	(237.13,441.92) --
	(237.16,440.71) --
	(237.18,440.26) --
	(237.21,440.45) --
	(237.24,440.12) --
	(237.26,441.06) --
	(237.29,440.45) --
	(237.32,439.81) --
	(237.35,439.35) --
	(237.37,440.54) --
	(237.40,439.25) --
	(237.43,439.16) --
	(237.46,439.50) --
	(237.48,439.13) --
	(237.51,439.38) --
	(237.54,440.01) --
	(237.56,438.48) --
	(237.59,439.58) --
	(237.62,439.76) --
	(237.65,440.70) --
	(237.67,440.11) --
	(237.70,440.33) --
	(237.73,440.72) --
	(237.76,440.01) --
	(237.78,440.08) --
	(237.81,440.66) --
	(237.84,439.50) --
	(237.86,440.25) --
	(237.89,440.19) --
	(237.92,440.17) --
	(237.95,440.71) --
	(237.97,440.34) --
	(238.00,439.81) --
	(238.03,439.16) --
	(238.06,439.13) --
	(238.08,438.98) --
	(238.11,439.01) --
	(238.14,439.04) --
	(238.16,439.39) --
	(238.19,439.61) --
	(238.22,438.45) --
	(238.25,438.35) --
	(238.27,439.50) --
	(238.30,438.83) --
	(238.33,438.81) --
	(238.36,438.68) --
	(238.38,438.29) --
	(238.41,438.35) --
	(238.44,438.42) --
	(238.46,438.53) --
	(238.49,438.34) --
	(238.52,439.86) --
	(238.55,438.24) --
	(238.57,438.22) --
	(238.60,437.86) --
	(238.63,437.75) --
	(238.66,438.85) --
	(238.68,438.41) --
	(238.71,438.24) --
	(238.74,439.35) --
	(238.76,439.43) --
	(238.79,439.09) --
	(238.82,440.22) --
	(238.85,439.06) --
	(238.87,439.38) --
	(238.90,439.92) --
	(238.93,439.39) --
	(238.96,439.40) --
	(238.98,439.19) --
	(239.01,440.89) --
	(239.04,440.18) --
	(239.06,440.05) --
	(239.09,440.88) --
	(239.12,439.89) --
	(239.15,439.82) --
	(239.17,440.23) --
	(239.20,440.04) --
	(239.23,440.20) --
	(239.26,439.26) --
	(239.28,440.15) --
	(239.31,440.92) --
	(239.34,440.15) --
	(239.36,440.52) --
	(239.39,441.33) --
	(239.42,440.84) --
	(239.45,440.71) --
	(239.47,440.54) --
	(239.50,440.45) --
	(239.53,440.83) --
	(239.55,441.66) --
	(239.58,440.52) --
	(239.61,441.13) --
	(239.64,440.30) --
	(239.66,439.63) --
	(239.69,439.80) --
	(239.72,440.34) --
	(239.75,439.59) --
	(239.77,440.38) --
	(239.80,439.50) --
	(239.83,440.35) --
	(239.85,439.62) --
	(239.88,438.93) --
	(239.91,439.65) --
	(239.94,440.95) --
	(239.96,439.79) --
	(239.99,440.49) --
	(240.02,439.48) --
	(240.05,441.76) --
	(240.07,440.07) --
	(240.10,440.75) --
	(240.13,439.86) --
	(240.15,440.18) --
	(240.18,440.98) --
	(240.21,439.92) --
	(240.24,440.06) --
	(240.26,439.46) --
	(240.29,442.62) --
	(240.32,440.57) --
	(240.35,441.14) --
	(240.37,439.89) --
	(240.40,439.88) --
	(240.43,440.77) --
	(240.45,441.03) --
	(240.48,439.36) --
	(240.51,439.75) --
	(240.54,439.01) --
	(240.56,439.60) --
	(240.59,439.03) --
	(240.62,441.02) --
	(240.65,440.33) --
	(240.67,439.72) --
	(240.70,439.59) --
	(240.73,438.19) --
	(240.75,437.98) --
	(240.78,438.61) --
	(240.81,438.78) --
	(240.84,438.79) --
	(240.86,438.80) --
	(240.89,438.57) --
	(240.92,439.57) --
	(240.95,439.34) --
	(240.97,439.63) --
	(241.00,439.11) --
	(241.03,440.02) --
	(241.05,439.46) --
	(241.08,439.45) --
	(241.11,438.65) --
	(241.14,440.43) --
	(241.16,439.35) --
	(241.19,439.62) --
	(241.22,439.85) --
	(241.25,440.53) --
	(241.27,440.41) --
	(241.30,439.67) --
	(241.33,440.72) --
	(241.35,439.77) --
	(241.38,440.51) --
	(241.41,440.67) --
	(241.44,440.63) --
	(241.46,442.23) --
	(241.49,439.36) --
	(241.52,440.27) --
	(241.55,441.70) --
	(241.57,440.10) --
	(241.60,439.99) --
	(241.63,440.76) --
	(241.65,439.98) --
	(241.68,439.88) --
	(241.71,441.56) --
	(241.74,440.62) --
	(241.76,440.35) --
	(241.79,440.87) --
	(241.82,440.11) --
	(241.84,440.42) --
	(241.87,441.94) --
	(241.90,441.16) --
	(241.93,441.04) --
	(241.95,440.57) --
	(241.98,441.07) --
	(242.01,440.97) --
	(242.04,441.20) --
	(242.06,439.38) --
	(242.09,439.59) --
	(242.12,440.57) --
	(242.14,439.95) --
	(242.17,440.77) --
	(242.20,439.36) --
	(242.23,442.15) --
	(242.25,439.36) --
	(242.28,439.39) --
	(242.31,439.17) --
	(242.34,439.31) --
	(242.36,439.41) --
	(242.39,440.14) --
	(242.42,438.61) --
	(242.44,439.90) --
	(242.47,438.47) --
	(242.50,438.93) --
	(242.53,439.02) --
	(242.55,438.60) --
	(242.58,438.79) --
	(242.61,440.69) --
	(242.64,440.43) --
	(242.66,440.60) --
	(242.69,439.42) --
	(242.72,438.74) --
	(242.74,442.26) --
	(242.77,440.59) --
	(242.80,440.73) --
	(242.83,440.78) --
	(242.85,441.78) --
	(242.88,440.49) --
	(242.91,440.83) --
	(242.94,440.65) --
	(242.96,440.34) --
	(242.99,440.95) --
	(243.02,441.40) --
	(243.04,442.33) --
	(243.07,440.70) --
	(243.10,440.45) --
	(243.13,441.07) --
	(243.15,441.00) --
	(243.18,440.92) --
	(243.21,441.02) --
	(243.24,441.42) --
	(243.26,441.32) --
	(243.29,442.05) --
	(243.32,442.84) --
	(243.34,441.44) --
	(243.37,441.84) --
	(243.40,441.40) --
	(243.43,440.83) --
	(243.45,439.99) --
	(243.48,440.05) --
	(243.51,441.79) --
	(243.54,441.19) --
	(243.56,442.59) --
	(243.59,440.58) --
	(243.62,441.71) --
	(243.64,442.30) --
	(243.67,441.58) --
	(243.70,439.98) --
	(243.73,439.86) --
	(243.75,440.91) --
	(243.78,439.25) --
	(243.81,441.22) --
	(243.84,440.55) --
	(243.86,439.37) --
	(243.89,439.67) --
	(243.92,443.56) --
	(243.94,442.10) --
	(243.97,442.28) --
	(244.00,440.78) --
	(244.03,441.01) --
	(244.05,440.90) --
	(244.08,441.39) --
	(244.11,440.55) --
	(244.14,440.54) --
	(244.16,440.20) --
	(244.19,440.13) --
	(244.22,439.66) --
	(244.24,439.13) --
	(244.27,439.69) --
	(244.30,441.26) --
	(244.33,440.15) --
	(244.35,439.74) --
	(244.38,440.40) --
	(244.41,439.75) --
	(244.43,441.69) --
	(244.46,440.01) --
	(244.49,440.33) --
	(244.52,441.14) --
	(244.54,441.00) --
	(244.57,440.35) --
	(244.60,441.70) --
	(244.63,440.61) --
	(244.65,439.16) --
	(244.68,439.79) --
	(244.71,439.43) --
	(244.73,441.01) --
	(244.76,439.67) --
	(244.79,441.10) --
	(244.82,441.57) --
	(244.84,440.05) --
	(244.87,440.49) --
	(244.90,441.98) --
	(244.93,439.26) --
	(244.95,438.91) --
	(244.98,438.98) --
	(245.01,438.64) --
	(245.03,440.33) --
	(245.06,442.00) --
	(245.09,439.27) --
	(245.12,439.15) --
	(245.14,438.37) --
	(245.17,438.78) --
	(245.20,442.01) --
	(245.23,441.30) --
	(245.25,442.57) --
	(245.28,440.05) --
	(245.31,439.78) --
	(245.33,439.81) --
	(245.36,440.70) --
	(245.39,439.99) --
	(245.42,439.59) --
	(245.44,440.32) --
	(245.47,439.29) --
	(245.50,439.77) --
	(245.53,441.18) --
	(245.55,439.39) --
	(245.58,441.24) --
	(245.61,439.26) --
	(245.63,440.60) --
	(245.66,441.61) --
	(245.69,440.39) --
	(245.72,439.85) --
	(245.74,439.97) --
	(245.77,440.01) --
	(245.80,440.19) --
	(245.83,440.72) --
	(245.85,440.87) --
	(245.88,440.65) --
	(245.91,440.99) --
	(245.93,440.16) --
	(245.96,441.57) --
	(245.99,440.66) --
	(246.02,440.62) --
	(246.04,442.26) --
	(246.07,439.77) --
	(246.10,440.59) --
	(246.13,441.34) --
	(246.15,439.64) --
	(246.18,440.17) --
	(246.21,440.35) --
	(246.23,440.14) --
	(246.26,441.54) --
	(246.29,440.20) --
	(246.32,439.10) --
	(246.34,439.36) --
	(246.37,442.57) --
	(246.40,441.49) --
	(246.43,440.92) --
	(246.45,440.62) --
	(246.48,439.71) --
	(246.51,441.22) --
	(246.53,440.11) --
	(246.56,440.57) --
	(246.59,440.61) --
	(246.62,441.33) --
	(246.64,439.94) --
	(246.67,440.05) --
	(246.70,440.23) --
	(246.72,439.77) --
	(246.75,439.96) --
	(246.78,440.01) --
	(246.81,439.93) --
	(246.83,439.90) --
	(246.86,439.51) --
	(246.89,439.00) --
	(246.92,442.27) --
	(246.94,440.86) --
	(246.97,439.76) --
	(247.00,440.77) --
	(247.02,441.16) --
	(247.05,439.66) --
	(247.08,438.89) --
	(247.11,438.61) --
	(247.13,438.40) --
	(247.16,443.17) --
	(247.19,439.30) --
	(247.22,439.49) --
	(247.24,440.19) --
	(247.27,439.71) --
	(247.30,439.20) --
	(247.32,439.96) --
	(247.35,439.40) --
	(247.38,438.34) --
	(247.41,438.28) --
	(247.43,439.27) --
	(247.46,440.14) --
	(247.49,439.77) --
	(247.52,438.31) --
	(247.54,439.17) --
	(247.57,439.18) --
	(247.60,440.24) --
	(247.62,440.28) --
	(247.65,440.58) --
	(247.68,439.20) --
	(247.71,440.75) --
	(247.73,440.18) --
	(247.76,439.29) --
	(247.79,439.33) --
	(247.82,439.63) --
	(247.84,440.94) --
	(247.87,438.91) --
	(247.90,438.64) --
	(247.92,438.91) --
	(247.95,441.89) --
	(247.98,439.16) --
	(248.01,439.22) --
	(248.03,438.96) --
	(248.06,438.91) --
	(248.09,440.71) --
	(248.12,439.02) --
	(248.14,441.27) --
	(248.17,438.48) --
	(248.20,438.99) --
	(248.22,439.33) --
	(248.25,439.48) --
	(248.28,438.96) --
	(248.31,439.23) --
	(248.33,440.40) --
	(248.36,439.91) --
	(248.39,439.62) --
	(248.42,441.34) --
	(248.44,440.56) --
	(248.47,441.12) --
	(248.50,440.00) --
	(248.52,439.49) --
	(248.55,439.84) --
	(248.58,439.85) --
	(248.61,440.69) --
	(248.63,441.13) --
	(248.66,439.39) --
	(248.69,440.96) --
	(248.72,439.95) --
	(248.74,439.90) --
	(248.77,439.70) --
	(248.80,440.02) --
	(248.82,439.88) --
	(248.85,441.51) --
	(248.88,439.87) --
	(248.91,439.99) --
	(248.93,439.82) --
	(248.96,439.11) --
	(248.99,438.59) --
	(249.02,438.68) --
	(249.04,438.97) --
	(249.07,440.42) --
	(249.10,440.37) --
	(249.12,438.67) --
	(249.15,439.40) --
	(249.18,438.99) --
	(249.21,438.84) --
	(249.23,438.60) --
	(249.26,438.79) --
	(249.29,441.32) --
	(249.31,441.18) --
	(249.34,441.54) --
	(249.37,441.86) --
	(249.40,441.70) --
	(249.42,442.54) --
	(249.45,441.71) --
	(249.48,443.67) --
	(249.51,441.51) --
	(249.53,442.84) --
	(249.56,442.86) --
	(249.59,442.63) --
	(249.61,442.50) --
	(249.64,441.28) --
	(249.67,442.74) --
	(249.70,440.36) --
	(249.72,441.06) --
	(249.75,440.91) --
	(249.78,440.78) --
	(249.81,440.41) --
	(249.83,439.45) --
	(249.86,440.56) --
	(249.89,439.56) --
	(249.91,439.71) --
	(249.94,439.33) --
	(249.97,439.15) --
	(250.00,440.04) --
	(250.02,440.35) --
	(250.05,440.13) --
	(250.08,439.68) --
	(250.11,439.67) --
	(250.13,439.40) --
	(250.16,439.61) --
	(250.19,440.06) --
	(250.21,439.74) --
	(250.24,440.24) --
	(250.27,439.56) --
	(250.30,440.75) --
	(250.32,439.84) --
	(250.35,439.35) --
	(250.38,439.03) --
	(250.41,439.05) --
	(250.43,440.26) --
	(250.46,440.34) --
	(250.49,440.84) --
	(250.51,440.80) --
	(250.54,439.93) --
	(250.57,443.10) --
	(250.60,440.25) --
	(250.62,441.53) --
	(250.65,439.19) --
	(250.68,439.54) --
	(250.71,440.06) --
	(250.73,440.68) --
	(250.76,441.15) --
	(250.79,440.36) --
	(250.81,441.10) --
	(250.84,439.88) --
	(250.87,441.46) --
	(250.90,441.39) --
	(250.92,440.59) --
	(250.95,439.90) --
	(250.98,440.99) --
	(251.01,439.86) --
	(251.03,441.97) --
	(251.06,442.10) --
	(251.09,441.24) --
	(251.11,440.47) --
	(251.14,440.09) --
	(251.17,441.75) --
	(251.20,442.87) --
	(251.22,440.55) --
	(251.25,442.99) --
	(251.28,441.57) --
	(251.31,440.89) --
	(251.33,440.66) --
	(251.36,441.96) --
	(251.39,439.78) --
	(251.41,439.27) --
	(251.44,439.41) --
	(251.47,439.45) --
	(251.50,440.39) --
	(251.52,441.25) --
	(251.55,439.99) --
	(251.58,439.83) --
	(251.60,442.24) --
	(251.63,439.92) --
	(251.66,440.82) --
	(251.69,439.38) --
	(251.71,440.42) --
	(251.74,439.29) --
	(251.77,441.47) --
	(251.80,441.33) --
	(251.82,439.93) --
	(251.85,439.86) --
	(251.88,438.88) --
	(251.90,439.20) --
	(251.93,440.26) --
	(251.96,439.81) --
	(251.99,439.44) --
	(252.01,439.41) --
	(252.04,440.77) --
	(252.07,440.39) --
	(252.10,439.67) --
	(252.12,440.64) --
	(252.15,440.43) --
	(252.18,440.42) --
	(252.20,439.78) --
	(252.23,438.84) --
	(252.26,439.01) --
	(252.29,439.71) --
	(252.31,439.54) --
	(252.34,440.13) --
	(252.37,440.54) --
	(252.40,439.80) --
	(252.42,438.94) --
	(252.45,439.21) --
	(252.48,439.20) --
	(252.50,439.87) --
	(252.53,439.70) --
	(252.56,438.68) --
	(252.59,439.67) --
	(252.61,440.53) --
	(252.64,439.21) --
	(252.67,439.38) --
	(252.70,439.45) --
	(252.72,440.39) --
	(252.75,439.87) --
	(252.78,439.16) --
	(252.80,439.55) --
	(252.83,439.57) --
	(252.86,440.34) --
	(252.89,440.43) --
	(252.91,440.83) --
	(252.94,440.84) --
	(252.97,440.99) --
	(253.00,442.62) --
	(253.02,441.50) --
	(253.05,442.09) --
	(253.08,439.43) --
	(253.10,440.98) --
	(253.13,440.07) --
	(253.16,440.82) --
	(253.19,440.63) --
	(253.21,439.65) --
	(253.24,440.14) --
	(253.27,439.53) --
	(253.30,440.45) --
	(253.32,439.14) --
	(253.35,439.28) --
	(253.38,439.67) --
	(253.40,441.53) --
	(253.43,440.25) --
	(253.46,442.12) --
	(253.49,440.30) --
	(253.51,440.85) --
	(253.54,440.44) --
	(253.57,441.08) --
	(253.60,439.94) --
	(253.62,440.81) --
	(253.65,442.13) --
	(253.68,440.76) --
	(253.70,441.62) --
	(253.73,440.73) --
	(253.76,441.30) --
	(253.79,441.60) --
	(253.81,441.03) --
	(253.84,441.15) --
	(253.87,440.64) --
	(253.90,440.23) --
	(253.92,440.94) --
	(253.95,441.71) --
	(253.98,440.60) --
	(254.00,440.12) --
	(254.03,439.96) --
	(254.06,440.44) --
	(254.09,440.07) --
	(254.11,440.72) --
	(254.14,440.65) --
	(254.17,441.25) --
	(254.19,443.76) --
	(254.22,440.69) --
	(254.25,440.46) --
	(254.28,439.92) --
	(254.30,439.44) --
	(254.33,440.54) --
	(254.36,439.92) --
	(254.39,439.11) --
	(254.41,439.03) --
	(254.44,440.54) --
	(254.47,439.97) --
	(254.49,440.64) --
	(254.52,441.70) --
	(254.55,440.46) --
	(254.58,441.66) --
	(254.60,441.71) --
	(254.63,440.92) --
	(254.66,440.77) --
	(254.69,440.62) --
	(254.71,440.99) --
	(254.74,440.57) --
	(254.77,440.73) --
	(254.79,440.41) --
	(254.82,439.91) --
	(254.85,439.35) --
	(254.88,439.06) --
	(254.90,439.42) --
	(254.93,439.22) --
	(254.96,438.98) --
	(254.99,439.72) --
	(255.01,439.38) --
	(255.04,438.95) --
	(255.07,439.59) --
	(255.09,440.35) --
	(255.12,440.19) --
	(255.15,441.75) --
	(255.18,440.41) --
	(255.20,440.42) --
	(255.23,439.97) --
	(255.26,441.08) --
	(255.29,440.08) --
	(255.31,440.77) --
	(255.34,439.34) --
	(255.37,439.75) --
	(255.39,440.70) --
	(255.42,440.18) --
	(255.45,440.02) --
	(255.48,439.70) --
	(255.50,440.48) --
	(255.53,439.45) --
	(255.56,439.19) --
	(255.59,439.44) --
	(255.61,440.45) --
	(255.64,439.91) --
	(255.67,439.98) --
	(255.69,440.83) --
	(255.72,440.88) --
	(255.75,439.94) --
	(255.78,439.40) --
	(255.80,440.82) --
	(255.83,439.53) --
	(255.86,438.48) --
	(255.89,438.42) --
	(255.91,438.62) --
	(255.94,438.95) --
	(255.97,440.16) --
	(255.99,439.73) --
	(256.02,438.95) --
	(256.05,440.30) --
	(256.08,440.30) --
	(256.10,440.75) --
	(256.13,440.92) --
	(256.16,439.63) --
	(256.19,440.07) --
	(256.21,439.70) --
	(256.24,440.05) --
	(256.27,440.20) --
	(256.29,439.65) --
	(256.32,439.79) --
	(256.35,440.22) --
	(256.38,439.91) --
	(256.40,439.39) --
	(256.43,439.54) --
	(256.46,439.14) --
	(256.48,439.23) --
	(256.51,440.51) --
	(256.54,439.18) --
	(256.57,440.33) --
	(256.59,439.10) --
	(256.62,439.68) --
	(256.65,437.82) --
	(256.68,437.54) --
	(256.70,438.47) --
	(256.73,438.68) --
	(256.76,436.87) --
	(256.78,437.44) --
	(256.81,438.30) --
	(256.84,437.70) --
	(256.87,437.45) --
	(256.89,437.60) --
	(256.92,437.10) --
	(256.95,438.34) --
	(256.98,437.73) --
	(257.00,438.06) --
	(257.03,438.80) --
	(257.06,440.47) --
	(257.08,438.32) --
	(257.11,439.90) --
	(257.14,439.13) --
	(257.17,440.18) --
	(257.19,441.89) --
	(257.22,440.59) --
	(257.25,440.27) --
	(257.28,439.19) --
	(257.30,439.07) --
	(257.33,439.70) --
	(257.36,438.45) --
	(257.38,438.86) --
	(257.41,438.57) --
	(257.44,438.18) --
	(257.47,438.07) --
	(257.49,438.59) --
	(257.52,438.56) --
	(257.55,439.97) --
	(257.58,439.60) --
	(257.60,439.58) --
	(257.63,439.34) --
	(257.66,440.87) --
	(257.68,440.84) --
	(257.71,442.01) --
	(257.74,441.57) --
	(257.77,439.75) --
	(257.79,441.23) --
	(257.82,439.86) --
	(257.85,439.50) --
	(257.88,438.67) --
	(257.90,439.15) --
	(257.93,440.06) --
	(257.96,438.93) --
	(257.98,438.98) --
	(258.01,439.33) --
	(258.04,440.07) --
	(258.07,439.75) --
	(258.09,439.34) --
	(258.12,439.29) --
	(258.15,440.54) --
	(258.18,439.83) --
	(258.20,440.17) --
	(258.23,441.46) --
	(258.26,440.02) --
	(258.28,442.03) --
	(258.31,440.19) --
	(258.34,439.94) --
	(258.37,440.07) --
	(258.39,440.08) --
	(258.42,440.48) --
	(258.45,440.50) --
	(258.48,440.94) --
	(258.50,441.40) --
	(258.53,440.30) --
	(258.56,440.00) --
	(258.58,440.96) --
	(258.61,441.02) --
	(258.64,440.82) --
	(258.67,442.38) --
	(258.69,439.75) --
	(258.72,440.01) --
	(258.75,440.76) --
	(258.78,442.00) --
	(258.80,441.35) --
	(258.83,441.12) --
	(258.86,440.68) --
	(258.88,440.70) --
	(258.91,441.18) --
	(258.94,440.25) --
	(258.97,440.57) --
	(258.99,441.63) --
	(259.02,440.63) --
	(259.05,440.99) --
	(259.07,440.00) --
	(259.10,441.56) --
	(259.13,441.36) --
	(259.16,440.24) --
	(259.18,440.88) --
	(259.21,440.90) --
	(259.24,440.50) --
	(259.27,441.96) --
	(259.29,440.75) --
	(259.32,441.21) --
	(259.35,441.61) --
	(259.37,441.09) --
	(259.40,441.26) --
	(259.43,440.85) --
	(259.46,442.85) --
	(259.48,442.58) --
	(259.51,443.59) --
	(259.54,445.72) --
	(259.57,442.04) --
	(259.59,441.70) --
	(259.62,443.69) --
	(259.65,441.86) --
	(259.67,441.40) --
	(259.70,441.10) --
	(259.73,441.11) --
	(259.76,440.16) --
	(259.78,439.47) --
	(259.81,439.72) --
	(259.84,439.78) --
	(259.87,440.36) --
	(259.89,439.74) --
	(259.92,440.03) --
	(259.95,439.86) --
	(259.97,440.14) --
	(260.00,440.41) --
	(260.03,440.73) --
	(260.06,440.47) --
	(260.08,440.72) --
	(260.11,440.41) --
	(260.14,440.12) --
	(260.17,440.04) --
	(260.19,440.17) --
	(260.22,440.35) --
	(260.25,440.50) --
	(260.27,440.83) --
	(260.30,442.90) --
	(260.33,441.46) --
	(260.36,441.11) --
	(260.38,442.06) --
	(260.41,440.75) --
	(260.44,440.91) --
	(260.47,440.87) --
	(260.49,441.10) --
	(260.52,440.29) --
	(260.55,439.82) --
	(260.57,439.83) --
	(260.60,438.90) --
	(260.63,441.09) --
	(260.66,440.49) --
	(260.68,438.81) --
	(260.71,437.95) --
	(260.74,438.22) --
	(260.77,438.41) --
	(260.79,438.67) --
	(260.82,438.38) --
	(260.85,438.80) --
	(260.87,438.60) --
	(260.90,438.56) --
	(260.93,438.18) --
	(260.96,438.92) --
	(260.98,439.32) --
	(261.01,438.33) --
	(261.04,438.69) --
	(261.07,438.93) --
	(261.09,438.95) --
	(261.12,441.00) --
	(261.15,442.07) --
	(261.17,439.96) --
	(261.20,440.17) --
	(261.23,440.24) --
	(261.26,441.53) --
	(261.28,439.27) --
	(261.31,439.17) --
	(261.34,439.16) --
	(261.36,438.30) --
	(261.39,439.18) --
	(261.42,439.10) --
	(261.45,438.48) --
	(261.47,439.00) --
	(261.50,439.02) --
	(261.53,438.79) --
	(261.56,439.35) --
	(261.58,438.80) --
	(261.61,438.74) --
	(261.64,438.04) --
	(261.66,439.20) --
	(261.69,439.76) --
	(261.72,438.09) --
	(261.75,440.41) --
	(261.77,439.19) --
	(261.80,438.72) --
	(261.83,440.49) --
	(261.86,438.75) --
	(261.88,438.54) --
	(261.91,438.23) --
	(261.94,438.43) --
	(261.96,439.32) --
	(261.99,439.54) --
	(262.02,438.65) --
	(262.05,438.82) --
	(262.07,438.26) --
	(262.10,438.55) --
	(262.13,439.90) --
	(262.16,439.82) --
	(262.18,439.19) --
	(262.21,440.20) --
	(262.24,439.55) --
	(262.26,439.58) --
	(262.29,440.67) --
	(262.32,439.44) --
	(262.35,439.04) --
	(262.37,438.65) --
	(262.40,439.08) --
	(262.43,442.12) --
	(262.46,439.97) --
	(262.48,440.39) --
	(262.51,440.38) --
	(262.54,440.36) --
	(262.56,441.26) --
	(262.59,440.33) --
	(262.62,440.69) --
	(262.65,440.34) --
	(262.67,439.36) --
	(262.70,440.00) --
	(262.73,442.22) --
	(262.76,442.16) --
	(262.78,444.00) --
	(262.81,443.88) --
	(262.84,441.05) --
	(262.86,440.54) --
	(262.89,441.25) --
	(262.92,441.07) --
	(262.95,441.62) --
	(262.97,440.74) --
	(263.00,441.21) --
	(263.03,441.53) --
	(263.06,442.85) --
	(263.08,441.93) --
	(263.11,442.28) --
	(263.14,441.86) --
	(263.16,443.46) --
	(263.19,443.11) --
	(263.22,442.19) --
	(263.25,441.86) --
	(263.27,441.31) --
	(263.30,441.15) --
	(263.33,440.92) --
	(263.36,441.05) --
	(263.38,440.36) --
	(263.41,440.14) --
	(263.44,440.45) --
	(263.46,439.82) --
	(263.49,439.18) --
	(263.52,438.70) --
	(263.55,438.29) --
	(263.57,439.62) --
	(263.60,438.59) --
	(263.63,439.43) --
	(263.66,439.78) --
	(263.68,439.26) --
	(263.71,439.95) --
	(263.74,439.44) --
	(263.76,439.02) --
	(263.79,439.87) --
	(263.82,439.77) --
	(263.85,439.94) --
	(263.87,440.51) --
	(263.90,441.88) --
	(263.93,442.03) --
	(263.95,440.70) --
	(263.98,440.71) --
	(264.01,441.08) --
	(264.04,440.51) --
	(264.06,440.64) --
	(264.09,440.28) --
	(264.12,440.23) --
	(264.15,439.88) --
	(264.17,442.50) --
	(264.20,441.44) --
	(264.23,441.09) --
	(264.25,440.60) --
	(264.28,439.75) --
	(264.31,439.84) --
	(264.34,439.37) --
	(264.36,439.38) --
	(264.39,439.47) --
	(264.42,440.12) --
	(264.45,440.19) --
	(264.47,440.14) --
	(264.50,439.98) --
	(264.53,441.53) --
	(264.55,439.99) --
	(264.58,439.98) --
	(264.61,440.40) --
	(264.64,440.57) --
	(264.66,443.82) --
	(264.69,440.73) --
	(264.72,440.73) --
	(264.75,442.51) --
	(264.77,440.75) --
	(264.80,442.34) --
	(264.83,439.30) --
	(264.85,439.35) --
	(264.88,439.69) --
	(264.91,439.69) --
	(264.94,440.89) --
	(264.96,439.34) --
	(264.99,440.68) --
	(265.02,439.00) --
	(265.05,438.87) --
	(265.07,439.34) --
	(265.10,438.93) --
	(265.13,439.80) --
	(265.15,440.50) --
	(265.18,439.44) --
	(265.21,440.36) --
	(265.24,439.09) --
	(265.26,438.95) --
	(265.29,440.66) --
	(265.32,439.58) --
	(265.35,439.40) --
	(265.37,440.15) --
	(265.40,439.14) --
	(265.43,439.08) --
	(265.45,438.69) --
	(265.48,439.16) --
	(265.51,439.58) --
	(265.54,439.55) --
	(265.56,437.76) --
	(265.59,438.47) --
	(265.62,438.44) --
	(265.65,438.01) --
	(265.67,437.71) --
	(265.70,438.27) --
	(265.73,438.44) --
	(265.75,437.90) --
	(265.78,438.75) --
	(265.81,438.38) --
	(265.84,438.07) --
	(265.86,438.12) --
	(265.89,438.02) --
	(265.92,439.42) --
	(265.95,439.60) --
	(265.97,440.23) --
	(266.00,441.78) --
	(266.03,440.29) --
	(266.05,438.58) --
	(266.08,438.91) --
	(266.11,439.13) --
	(266.14,439.84) --
	(266.16,439.76) --
	(266.19,438.59) --
	(266.22,438.76) --
	(266.24,439.77) --
	(266.27,439.63) --
	(266.30,438.53) --
	(266.33,439.00) --
	(266.35,439.07) --
	(266.38,438.63) --
	(266.41,438.57) --
	(266.44,439.35) --
	(266.46,438.84) --
	(266.49,439.22) --
	(266.52,440.26) --
	(266.54,439.84) --
	(266.57,440.43) --
	(266.60,440.22) --
	(266.63,439.06) --
	(266.65,440.04) --
	(266.68,440.04) --
	(266.71,441.22) --
	(266.74,439.74) --
	(266.76,439.71) --
	(266.79,440.82) --
	(266.82,441.06) --
	(266.84,441.44) --
	(266.87,439.75) --
	(266.90,439.76) --
	(266.93,440.36) --
	(266.95,441.15) --
	(266.98,440.60) --
	(267.01,440.02) --
	(267.04,439.90) --
	(267.06,439.97) --
	(267.09,439.68) --
	(267.12,439.69) --
	(267.14,440.17) --
	(267.17,438.91) --
	(267.20,440.96) --
	(267.23,439.54) --
	(267.25,439.57) --
	(267.28,439.81) --
	(267.31,440.09) --
	(267.34,442.59) --
	(267.36,440.17) --
	(267.39,441.62) --
	(267.42,439.84) --
	(267.44,440.16) --
	(267.47,439.87) --
	(267.50,443.80) --
	(267.53,440.73) --
	(267.55,440.12) --
	(267.58,440.00) --
	(267.61,440.84) --
	(267.64,439.90) --
	(267.66,439.48) --
	(267.69,439.50) --
	(267.72,441.89) --
	(267.74,440.52) --
	(267.77,441.56) --
	(267.80,440.61) --
	(267.83,440.11) --
	(267.85,439.26) --
	(267.88,439.59) --
	(267.91,439.78) --
	(267.94,440.91) --
	(267.96,439.46) --
	(267.99,440.31) --
	(268.02,440.14) --
	(268.04,439.98) --
	(268.07,439.44) --
	(268.10,439.17) --
	(268.13,439.32) --
	(268.15,441.58) --
	(268.18,440.20) --
	(268.21,439.74) --
	(268.24,440.44) --
	(268.26,440.09) --
	(268.29,439.82) --
	(268.32,440.97) --
	(268.34,440.10) --
	(268.37,440.60) --
	(268.40,442.54) --
	(268.43,442.59) --
	(268.45,440.67) --
	(268.48,442.88) --
	(268.51,441.28) --
	(268.54,440.85) --
	(268.56,442.27) --
	(268.59,443.10) --
	(268.62,441.13) --
	(268.64,440.36) --
	(268.67,439.41) --
	(268.70,439.60) --
	(268.73,440.61) --
	(268.75,439.26) --
	(268.78,439.92) --
	(268.81,440.68) --
	(268.83,438.96) --
	(268.86,439.18) --
	(268.89,438.59) --
	(268.92,438.38) --
	(268.94,439.79) --
	(268.97,439.92) --
	(269.00,439.37) --
	(269.03,439.80) --
	(269.05,440.56) --
	(269.08,441.06) --
	(269.11,440.69) --
	(269.13,439.98) --
	(269.16,439.75) --
	(269.19,439.47) --
	(269.22,440.34) --
	(269.24,438.76) --
	(269.27,439.33) --
	(269.30,438.62) --
	(269.33,437.92) --
	(269.35,437.89) --
	(269.38,438.05) --
	(269.41,438.54) --
	(269.43,438.76) --
	(269.46,438.44) --
	(269.49,438.10) --
	(269.52,438.04) --
	(269.54,438.34) --
	(269.57,439.48) --
	(269.60,437.25) --
	(269.63,439.35) --
	(269.65,439.06) --
	(269.68,439.23) --
	(269.71,439.00) --
	(269.73,439.16) --
	(269.76,438.71) --
	(269.79,438.66) --
	(269.82,438.74) --
	(269.84,438.37) --
	(269.87,439.40) --
	(269.90,438.34) --
	(269.93,438.39) --
	(269.95,439.22) --
	(269.98,438.39) --
	(270.01,438.11) --
	(270.03,438.01) --
	(270.06,437.65) --
	(270.09,437.53) --
	(270.12,438.75) --
	(270.14,439.86) --
	(270.17,438.41) --
	(270.20,439.51) --
	(270.23,439.52) --
	(270.25,440.35) --
	(270.28,439.20) --
	(270.31,440.71) --
	(270.33,439.68) --
	(270.36,439.14) --
	(270.39,439.64) --
	(270.42,439.91) --
	(270.44,440.07) --
	(270.47,440.21) --
	(270.50,439.73) --
	(270.53,439.46) --
	(270.55,439.55) --
	(270.58,439.43) --
	(270.61,440.58) --
	(270.63,439.60) --
	(270.66,439.83) --
	(270.69,439.34) --
	(270.72,438.96) --
	(270.74,438.72) --
	(270.77,439.03) --
	(270.80,438.74) --
	(270.83,439.84) --
	(270.85,439.78) --
	(270.88,438.79) --
	(270.91,438.71) --
	(270.93,439.26) --
	(270.96,437.94) --
	(270.99,438.13) --
	(271.02,438.34) --
	(271.04,438.44) --
	(271.07,439.72) --
	(271.10,439.84) --
	(271.12,438.73) --
	(271.15,438.66) --
	(271.18,438.64) --
	(271.21,440.42) --
	(271.23,439.98) --
	(271.26,440.39) --
	(271.29,440.98) --
	(271.32,439.86) --
	(271.34,439.03) --
	(271.37,438.51) --
	(271.40,438.82) --
	(271.42,438.38) --
	(271.45,439.00) --
	(271.48,438.41) --
	(271.51,439.04) --
	(271.53,438.59) --
	(271.56,438.53) --
	(271.59,438.09) --
	(271.62,438.63) --
	(271.64,438.52) --
	(271.67,438.79) --
	(271.70,440.25) --
	(271.72,440.02) --
	(271.75,439.21) --
	(271.78,439.43) --
	(271.81,440.83) --
	(271.83,439.68) --
	(271.86,440.52) --
	(271.89,440.33) --
	(271.92,438.71) --
	(271.94,439.07) --
	(271.97,439.08) --
	(272.00,440.43) --
	(272.02,438.77) --
	(272.05,440.57) --
	(272.08,439.03) --
	(272.11,440.61) --
	(272.13,440.36) --
	(272.16,439.06) --
	(272.19,439.81) --
	(272.22,439.95) --
	(272.24,441.14) --
	(272.27,439.65) --
	(272.30,439.06) --
	(272.32,439.71) --
	(272.35,439.89) --
	(272.38,440.70) --
	(272.41,439.69) --
	(272.43,439.36) --
	(272.46,439.31) --
	(272.49,439.77) --
	(272.52,439.83) --
	(272.54,441.51) --
	(272.57,440.35) --
	(272.60,440.68) --
	(272.62,443.22) --
	(272.65,439.95) --
	(272.68,441.19) --
	(272.71,439.11) --
	(272.73,439.28) --
	(272.76,440.24) --
	(272.79,438.53) --
	(272.82,439.89) --
	(272.84,439.22) --
	(272.87,438.70) --
	(272.90,437.71) --
	(272.92,437.80) --
	(272.95,437.59) --
	(272.98,437.69) --
	(273.01,440.10) --
	(273.03,438.90) --
	(273.06,438.33) --
	(273.09,439.13) --
	(273.12,438.63) --
	(273.14,438.33) --
	(273.17,440.15) --
	(273.20,438.61) --
	(273.22,438.74) --
	(273.25,440.08) --
	(273.28,441.00) --
	(273.31,439.33) --
	(273.33,439.50) --
	(273.36,439.16) --
	(273.39,439.17) --
	(273.42,440.75) --
	(273.44,439.36) --
	(273.47,438.23) --
	(273.50,439.97) --
	(273.52,438.27) --
	(273.55,438.84) --
	(273.58,438.32) --
	(273.61,438.57) --
	(273.63,439.24) --
	(273.66,439.49) --
	(273.69,439.45) --
	(273.71,439.01) --
	(273.74,438.18) --
	(273.77,440.29) --
	(273.80,438.75) --
	(273.82,438.02) --
	(273.85,438.35) --
	(273.88,438.36) --
	(273.91,438.09) --
	(273.93,437.96) --
	(273.96,438.58) --
	(273.99,439.87) --
	(274.01,439.46) --
	(274.04,440.69) --
	(274.07,440.60) --
	(274.10,438.87) --
	(274.12,440.22) --
	(274.15,439.23) --
	(274.18,442.03) --
	(274.21,439.51) --
	(274.23,439.71) --
	(274.26,439.03) --
	(274.29,439.44) --
	(274.31,438.93) --
	(274.34,438.67) --
	(274.37,440.93) --
	(274.40,439.51) --
	(274.42,438.89) --
	(274.45,438.78) --
	(274.48,438.25) --
	(274.51,439.60) --
	(274.53,439.91) --
	(274.56,441.02) --
	(274.59,439.56) --
	(274.61,439.71) --
	(274.64,440.40) --
	(274.67,441.85) --
	(274.70,441.82) --
	(274.72,439.40) --
	(274.75,440.79) --
	(274.78,439.06) --
	(274.81,440.23) --
	(274.83,439.50) --
	(274.86,438.73) --
	(274.89,439.00) --
	(274.91,440.41) --
	(274.94,439.06) --
	(274.97,441.08) --
	(275.00,439.54) --
	(275.02,438.47) --
	(275.05,438.17) --
	(275.08,438.77) --
	(275.11,439.81) --
	(275.13,441.43) --
	(275.16,439.52) --
	(275.19,441.59) --
	(275.21,440.47) --
	(275.24,439.82) --
	(275.27,440.12) --
	(275.30,440.17) --
	(275.32,440.45) --
	(275.35,441.95) --
	(275.38,441.02) --
	(275.41,441.44) --
	(275.43,440.82) --
	(275.46,440.70) --
	(275.49,442.83) --
	(275.51,441.44) --
	(275.54,441.37) --
	(275.57,441.17) --
	(275.60,442.37) --
	(275.62,442.34) --
	(275.65,441.41) --
	(275.68,440.14) --
	(275.71,439.96) --
	(275.73,440.05) --
	(275.76,440.72) --
	(275.79,441.91) --
	(275.81,440.62) --
	(275.84,440.60) --
	(275.87,439.53) --
	(275.90,440.15) --
	(275.92,441.35) --
	(275.95,440.98) --
	(275.98,439.13) --
	(276.00,438.99) --
	(276.03,439.60) --
	(276.06,439.14) --
	(276.09,439.82) --
	(276.11,438.68) --
	(276.14,440.11) --
	(276.17,438.58) --
	(276.20,439.29) --
	(276.22,438.28) --
	(276.25,438.30) --
	(276.28,439.61) --
	(276.30,438.24) --
	(276.33,440.00) --
	(276.36,440.07) --
	(276.39,438.62) --
	(276.41,440.71) --
	(276.44,438.79) --
	(276.47,438.38) --
	(276.50,439.18) --
	(276.52,439.29) --
	(276.55,437.58) --
	(276.58,436.98) --
	(276.60,437.53) --
	(276.63,437.73) --
	(276.66,437.82) --
	(276.69,439.24) --
	(276.71,437.47) --
	(276.74,439.76) --
	(276.77,438.58) --
	(276.80,437.88) --
	(276.82,437.56) --
	(276.85,439.12) --
	(276.88,438.11) --
	(276.90,440.21) --
	(276.93,438.78) --
	(276.96,439.13) --
	(276.99,438.44) --
	(277.01,438.10) --
	(277.04,438.09) --
	(277.07,438.34) --
	(277.10,439.90) --
	(277.12,438.49) --
	(277.15,438.46) --
	(277.18,438.51) --
	(277.20,438.43) --
	(277.23,438.53) --
	(277.26,439.20) --
	(277.29,439.98) --
	(277.31,440.40) --
	(277.34,439.26) --
	(277.37,439.70) --
	(277.40,439.33) --
	(277.42,440.68) --
	(277.45,440.67) --
	(277.48,439.94) --
	(277.50,439.87) --
	(277.53,440.82) --
	(277.56,439.43) --
	(277.59,439.43) --
	(277.61,439.83) --
	(277.64,438.85) --
	(277.67,438.76) --
	(277.70,438.42) --
	(277.72,438.76) --
	(277.75,439.85) --
	(277.78,438.82) --
	(277.80,438.83) --
	(277.83,439.20) --
	(277.86,439.05) --
	(277.89,439.27) --
	(277.91,438.58) --
	(277.94,440.35) --
	(277.97,439.86) --
	(278.00,440.18) --
	(278.02,439.27) --
	(278.05,439.49) --
	(278.08,439.44) --
	(278.10,439.25) --
	(278.13,439.64) --
	(278.16,439.97) --
	(278.19,439.43) --
	(278.21,440.27) --
	(278.24,441.46) --
	(278.27,440.49) --
	(278.30,441.40) --
	(278.32,439.72) --
	(278.35,440.21) --
	(278.38,439.91) --
	(278.40,440.29) --
	(278.43,443.47) --
	(278.46,440.60) --
	(278.49,439.70) --
	(278.51,440.33) --
	(278.54,440.70) --
	(278.57,441.00) --
	(278.59,440.07) --
	(278.62,440.09) --
	(278.65,439.64) --
	(278.68,440.84) --
	(278.70,439.43) --
	(278.73,439.80) --
	(278.76,440.30) --
	(278.79,439.25) --
	(278.81,438.89) --
	(278.84,438.45) --
	(278.87,438.85) --
	(278.89,440.21) --
	(278.92,440.04) --
	(278.95,440.15) --
	(278.98,439.49) --
	(279.00,439.53) --
	(279.03,439.39) --
	(279.06,439.12) --
	(279.09,439.55) --
	(279.11,440.12) --
	(279.14,439.39) --
	(279.17,439.85) --
	(279.19,440.17) --
	(279.22,440.95) --
	(279.25,440.38) --
	(279.28,440.47) --
	(279.30,440.08) --
	(279.33,440.64) --
	(279.36,440.81) --
	(279.39,440.97) --
	(279.41,440.79) --
	(279.44,440.44) --
	(279.47,440.07) --
	(279.49,439.75) --
	(279.52,439.66) --
	(279.55,440.21) --
	(279.58,440.36) --
	(279.60,439.56) --
	(279.63,440.65) --
	(279.66,439.66) --
	(279.69,439.48) --
	(279.71,440.70) --
	(279.74,438.28) --
	(279.77,438.47) --
	(279.79,438.23) --
	(279.82,438.15) --
	(279.85,438.34) --
	(279.88,437.59) --
	(279.90,438.73) --
	(279.93,438.50) --
	(279.96,438.95) --
	(279.99,439.10) --
	(280.01,438.84) --
	(280.04,439.70) --
	(280.07,438.70) --
	(280.09,438.35) --
	(280.12,439.11) --
	(280.15,439.30) --
	(280.18,440.00) --
	(280.20,440.08) --
	(280.23,439.86) --
	(280.26,439.02) --
	(280.29,438.99) --
	(280.31,438.66) --
	(280.34,437.88) --
	(280.37,438.30) --
	(280.39,438.26) --
	(280.42,438.03) --
	(280.45,438.52) --
	(280.48,437.84) --
	(280.50,438.54) --
	(280.53,437.81) --
	(280.56,437.79) --
	(280.59,438.72) --
	(280.61,438.80) --
	(280.64,439.11) --
	(280.67,437.89) --
	(280.69,437.43) --
	(280.72,438.11) --
	(280.75,438.66) --
	(280.78,438.14) --
	(280.80,437.97) --
	(280.83,437.67) --
	(280.86,437.74) --
	(280.88,438.19) --
	(280.91,437.71) --
	(280.94,438.46) --
	(280.97,438.60) --
	(280.99,438.06) --
	(281.02,438.59) --
	(281.05,439.65) --
	(281.08,438.05) --
	(281.10,439.31) --
	(281.13,437.84) --
	(281.16,438.40) --
	(281.18,439.34) --
	(281.21,438.95) --
	(281.24,439.64) --
	(281.27,439.44) --
	(281.29,440.64) --
	(281.32,441.59) --
	(281.35,440.76) --
	(281.38,440.91) --
	(281.40,440.28) --
	(281.43,440.93) --
	(281.46,440.00) --
	(281.48,440.43) --
	(281.51,441.03) --
	(281.54,440.49) --
	(281.57,440.33) --
	(281.59,439.98) --
	(281.62,439.82) --
	(281.65,440.25) --
	(281.68,440.12) --
	(281.70,438.97) --
	(281.73,439.19) --
	(281.76,439.16) --
	(281.78,440.77) --
	(281.81,440.25) --
	(281.84,438.82) --
	(281.87,439.15) --
	(281.89,438.89) --
	(281.92,440.09) --
	(281.95,438.78) --
	(281.98,439.25) --
	(282.00,439.07) --
	(282.03,439.16) --
	(282.06,439.00) --
	(282.08,440.45) --
	(282.11,439.97) --
	(282.14,439.45) --
	(282.17,438.59) --
	(282.19,439.76) --
	(282.22,439.84) --
	(282.25,438.68) --
	(282.28,438.64) --
	(282.30,438.02) --
	(282.33,438.30) --
	(282.36,438.89) --
	(282.38,438.36) --
	(282.41,438.61) --
	(282.44,439.52) --
	(282.47,440.23) --
	(282.49,438.94) --
	(282.52,438.78) --
	(282.55,440.03) --
	(282.58,438.23) --
	(282.60,438.89) --
	(282.63,439.65) --
	(282.66,438.79) --
	(282.68,440.86) --
	(282.71,440.70) --
	(282.74,441.67) --
	(282.77,439.88) --
	(282.79,440.22) --
	(282.82,439.98) --
	(282.85,439.91) --
	(282.88,439.66) --
	(282.90,439.53) --
	(282.93,439.34) --
	(282.96,439.23) --
	(282.98,441.12) --
	(283.01,439.68) --
	(283.04,440.28) --
	(283.07,440.92) --
	(283.09,441.54) --
	(283.12,441.10) --
	(283.15,441.60) --
	(283.18,440.84) --
	(283.20,441.30) --
	(283.23,441.80) --
	(283.26,441.41) --
	(283.28,442.00) --
	(283.31,441.98) --
	(283.34,441.67) --
	(283.37,441.70) --
	(283.39,442.53) --
	(283.42,440.65) --
	(283.45,439.85) --
	(283.47,439.77) --
	(283.50,439.70) --
	(283.53,439.59) --
	(283.56,439.37) --
	(283.58,438.82) --
	(283.61,439.07) --
	(283.64,439.57) --
	(283.67,439.33) --
	(283.69,439.36) --
	(283.72,440.27) --
	(283.75,440.91) --
	(283.77,439.53) --
	(283.80,440.28) --
	(283.83,440.27) --
	(283.86,440.48) --
	(283.88,440.60) --
	(283.91,440.87) --
	(283.94,439.95) --
	(283.97,440.43) --
	(283.99,439.88) --
	(284.02,439.98) --
	(284.05,439.60) --
	(284.07,438.90) --
	(284.10,439.01) --
	(284.13,439.92) --
	(284.16,439.19) --
	(284.18,438.04) --
	(284.21,438.03) --
	(284.24,438.22) --
	(284.27,440.05) --
	(284.29,438.09) --
	(284.32,438.87) --
	(284.35,438.90) --
	(284.37,439.37) --
	(284.40,441.37) --
	(284.43,440.33) --
	(284.46,440.07) --
	(284.48,440.37) --
	(284.51,442.36) --
	(284.54,439.55) --
	(284.57,439.62) --
	(284.59,440.53) --
	(284.62,440.47) --
	(284.65,439.15) --
	(284.67,439.09) --
	(284.70,440.28) --
	(284.73,440.46) --
	(284.76,440.40) --
	(284.78,440.69) --
	(284.81,440.19) --
	(284.84,440.36) --
	(284.87,440.37) --
	(284.89,441.42) --
	(284.92,440.33) --
	(284.95,439.78) --
	(284.97,439.82) --
	(285.00,441.20) --
	(285.03,441.15) --
	(285.06,439.24) --
	(285.08,440.18) --
	(285.11,439.99) --
	(285.14,440.44) --
	(285.17,442.01) --
	(285.19,439.86) --
	(285.22,440.36) --
	(285.25,442.27) --
	(285.27,439.61) --
	(285.30,439.59) --
	(285.33,439.31) --
	(285.36,439.88) --
	(285.38,439.33) --
	(285.41,440.31) --
	(285.44,440.19) --
	(285.47,439.08) --
	(285.49,439.61) --
	(285.52,439.51) --
	(285.55,438.61) --
	(285.57,439.09) --
	(285.60,438.66) --
	(285.63,440.70) --
	(285.66,438.86) --
	(285.68,438.60) --
	(285.71,437.99) --
	(285.74,438.63) --
	(285.76,438.92) --
	(285.79,438.58) --
	(285.82,440.44) --
	(285.85,439.71) --
	(285.87,440.05) --
	(285.90,440.02) --
	(285.93,439.30) --
	(285.96,440.39) --
	(285.98,439.12) --
	(286.01,439.56) --
	(286.04,439.18) --
	(286.06,439.37) --
	(286.09,442.27) --
	(286.12,439.30) --
	(286.15,439.41) --
	(286.17,440.00) --
	(286.20,440.09) --
	(286.23,440.88) --
	(286.26,440.02) --
	(286.28,441.04) --
	(286.31,439.85) --
	(286.34,440.61) --
	(286.36,440.73) --
	(286.39,441.96) --
	(286.42,442.05) --
	(286.45,442.59) --
	(286.47,441.12) --
	(286.50,440.68) --
	(286.53,441.31) --
	(286.56,442.29) --
	(286.58,440.66) --
	(286.61,441.88) --
	(286.64,440.13) --
	(286.66,439.72) --
	(286.69,440.23) --
	(286.72,440.14) --
	(286.75,439.70) --
	(286.77,439.65) --
	(286.80,440.77) --
	(286.83,441.21) --
	(286.86,440.73) --
	(286.88,442.77) --
	(286.91,439.99) --
	(286.94,440.47) --
	(286.96,438.99) --
	(286.99,438.92) --
	(287.02,441.10) --
	(287.05,439.09) --
	(287.07,438.67) --
	(287.10,439.57) --
	(287.13,439.02) --
	(287.16,438.66) --
	(287.18,438.70) --
	(287.21,438.60) --
	(287.24,438.75) --
	(287.26,440.53) --
	(287.29,439.18) --
	(287.32,439.04) --
	(287.35,439.08) --
	(287.37,438.93) --
	(287.40,439.11) --
	(287.43,440.48) --
	(287.46,438.80) --
	(287.48,439.92) --
	(287.51,439.28) --
	(287.54,438.88) --
	(287.56,439.94) --
	(287.59,439.67) --
	(287.62,440.44) --
	(287.65,440.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.39,410.86) rectangle (290.37,483.59);
\end{scope}
\begin{scope}
\path[clip] (230.39,315.82) rectangle (290.37,388.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (230.39,315.82) rectangle (290.37,388.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.12,351.51) --
	(233.15,350.77) --
	(233.18,351.31) --
	(233.20,351.46) --
	(233.23,350.99) --
	(233.26,350.81) --
	(233.28,350.54) --
	(233.31,350.91) --
	(233.34,350.29) --
	(233.37,350.17) --
	(233.39,350.46) --
	(233.42,349.85) --
	(233.45,350.28) --
	(233.48,351.56) --
	(233.50,351.13) --
	(233.53,351.66) --
	(233.56,351.08) --
	(233.58,352.43) --
	(233.61,351.53) --
	(233.64,352.17) --
	(233.67,352.26) --
	(233.69,353.47) --
	(233.72,353.02) --
	(233.75,353.32) --
	(233.78,353.05) --
	(233.80,354.00) --
	(233.83,354.38) --
	(233.86,353.79) --
	(233.88,354.59) --
	(233.91,354.58) --
	(233.94,353.33) --
	(233.97,352.79) --
	(233.99,353.13) --
	(234.02,352.57) --
	(234.05,352.54) --
	(234.08,353.65) --
	(234.10,353.17) --
	(234.13,352.87) --
	(234.16,352.86) --
	(234.18,352.51) --
	(234.21,353.24) --
	(234.24,352.95) --
	(234.27,352.77) --
	(234.29,354.07) --
	(234.32,353.33) --
	(234.35,352.77) --
	(234.38,352.76) --
	(234.40,353.01) --
	(234.43,351.85) --
	(234.46,352.07) --
	(234.48,352.62) --
	(234.51,353.71) --
	(234.54,353.18) --
	(234.57,353.25) --
	(234.59,354.63) --
	(234.62,354.15) --
	(234.65,353.11) --
	(234.67,354.46) --
	(234.70,354.15) --
	(234.73,353.70) --
	(234.76,353.66) --
	(234.78,353.67) --
	(234.81,352.98) --
	(234.84,353.32) --
	(234.87,353.91) --
	(234.89,354.24) --
	(234.92,353.55) --
	(234.95,353.44) --
	(234.97,353.30) --
	(235.00,353.62) --
	(235.03,354.34) --
	(235.06,354.64) --
	(235.08,354.58) --
	(235.11,354.54) --
	(235.14,353.95) --
	(235.17,354.34) --
	(235.19,353.62) --
	(235.22,354.08) --
	(235.25,353.67) --
	(235.27,353.54) --
	(235.30,352.64) --
	(235.33,353.56) --
	(235.36,351.82) --
	(235.38,352.21) --
	(235.41,351.18) --
	(235.44,351.39) --
	(235.47,351.80) --
	(235.49,351.52) --
	(235.52,352.11) --
	(235.55,350.93) --
	(235.57,352.03) --
	(235.60,351.76) --
	(235.63,351.78) --
	(235.66,351.37) --
	(235.68,352.61) --
	(235.71,352.81) --
	(235.74,352.25) --
	(235.77,351.09) --
	(235.79,351.46) --
	(235.82,352.17) --
	(235.85,352.05) --
	(235.87,353.10) --
	(235.90,352.43) --
	(235.93,352.31) --
	(235.96,353.62) --
	(235.98,352.99) --
	(236.01,351.71) --
	(236.04,351.20) --
	(236.07,351.07) --
	(236.09,351.40) --
	(236.12,350.78) --
	(236.15,350.70) --
	(236.17,350.87) --
	(236.20,350.59) --
	(236.23,351.27) --
	(236.26,350.98) --
	(236.28,351.64) --
	(236.31,351.61) --
	(236.34,351.91) --
	(236.37,351.04) --
	(236.39,351.26) --
	(236.42,351.83) --
	(236.45,350.22) --
	(236.47,350.25) --
	(236.50,349.86) --
	(236.53,351.72) --
	(236.56,351.19) --
	(236.58,351.48) --
	(236.61,352.32) --
	(236.64,350.98) --
	(236.67,351.43) --
	(236.69,351.55) --
	(236.72,350.73) --
	(236.75,350.89) --
	(236.77,351.95) --
	(236.80,351.64) --
	(236.83,352.21) --
	(236.86,351.57) --
	(236.88,351.88) --
	(236.91,351.97) --
	(236.94,352.81) --
	(236.96,352.48) --
	(236.99,352.93) --
	(237.02,352.42) --
	(237.05,352.20) --
	(237.07,353.19) --
	(237.10,353.55) --
	(237.13,353.36) --
	(237.16,353.69) --
	(237.18,353.10) --
	(237.21,353.12) --
	(237.24,353.40) --
	(237.26,352.35) --
	(237.29,352.31) --
	(237.32,352.73) --
	(237.35,352.88) --
	(237.37,352.45) --
	(237.40,351.47) --
	(237.43,351.76) --
	(237.46,352.69) --
	(237.48,353.42) --
	(237.51,353.65) --
	(237.54,353.61) --
	(237.56,352.80) --
	(237.59,354.06) --
	(237.62,353.79) --
	(237.65,353.06) --
	(237.67,353.22) --
	(237.70,353.23) --
	(237.73,352.96) --
	(237.76,353.09) --
	(237.78,353.17) --
	(237.81,353.41) --
	(237.84,352.43) --
	(237.86,352.85) --
	(237.89,351.82) --
	(237.92,352.13) --
	(237.95,353.51) --
	(237.97,352.44) --
	(238.00,352.63) --
	(238.03,352.92) --
	(238.06,352.56) --
	(238.08,352.55) --
	(238.11,351.73) --
	(238.14,352.52) --
	(238.16,353.19) --
	(238.19,351.83) --
	(238.22,352.93) --
	(238.25,353.13) --
	(238.27,352.87) --
	(238.30,353.73) --
	(238.33,353.86) --
	(238.36,354.13) --
	(238.38,354.37) --
	(238.41,354.79) --
	(238.44,354.89) --
	(238.46,355.28) --
	(238.49,355.71) --
	(238.52,356.22) --
	(238.55,355.25) --
	(238.57,354.24) --
	(238.60,353.96) --
	(238.63,354.42) --
	(238.66,353.85) --
	(238.68,352.92) --
	(238.71,353.53) --
	(238.74,353.80) --
	(238.76,353.81) --
	(238.79,354.55) --
	(238.82,355.15) --
	(238.85,354.88) --
	(238.87,355.07) --
	(238.90,354.64) --
	(238.93,355.15) --
	(238.96,354.88) --
	(238.98,355.46) --
	(239.01,354.15) --
	(239.04,355.14) --
	(239.06,354.84) --
	(239.09,354.76) --
	(239.12,355.82) --
	(239.15,354.51) --
	(239.17,354.66) --
	(239.20,354.70) --
	(239.23,355.71) --
	(239.26,354.56) --
	(239.28,354.44) --
	(239.31,353.87) --
	(239.34,353.72) --
	(239.36,354.36) --
	(239.39,353.96) --
	(239.42,354.43) --
	(239.45,354.86) --
	(239.47,353.82) --
	(239.50,353.63) --
	(239.53,354.28) --
	(239.55,354.38) --
	(239.58,355.01) --
	(239.61,354.83) --
	(239.64,353.92) --
	(239.66,354.35) --
	(239.69,355.16) --
	(239.72,354.70) --
	(239.75,353.56) --
	(239.77,354.70) --
	(239.80,354.32) --
	(239.83,354.54) --
	(239.85,353.59) --
	(239.88,354.21) --
	(239.91,354.12) --
	(239.94,353.71) --
	(239.96,352.92) --
	(239.99,353.29) --
	(240.02,353.51) --
	(240.05,352.63) --
	(240.07,351.78) --
	(240.10,352.15) --
	(240.13,351.99) --
	(240.15,351.49) --
	(240.18,351.67) --
	(240.21,351.72) --
	(240.24,351.63) --
	(240.26,351.32) --
	(240.29,352.59) --
	(240.32,352.08) --
	(240.35,352.20) --
	(240.37,352.84) --
	(240.40,352.30) --
	(240.43,351.80) --
	(240.45,351.71) --
	(240.48,352.50) --
	(240.51,352.46) --
	(240.54,353.68) --
	(240.56,354.11) --
	(240.59,353.09) --
	(240.62,353.20) --
	(240.65,353.56) --
	(240.67,353.13) --
	(240.70,352.34) --
	(240.73,353.66) --
	(240.75,353.23) --
	(240.78,352.98) --
	(240.81,353.18) --
	(240.84,353.40) --
	(240.86,352.82) --
	(240.89,352.75) --
	(240.92,351.74) --
	(240.95,352.71) --
	(240.97,353.22) --
	(241.00,352.36) --
	(241.03,351.88) --
	(241.05,352.04) --
	(241.08,351.80) --
	(241.11,351.63) --
	(241.14,353.31) --
	(241.16,353.28) --
	(241.19,353.56) --
	(241.22,352.75) --
	(241.25,352.35) --
	(241.27,351.33) --
	(241.30,351.55) --
	(241.33,350.40) --
	(241.35,350.21) --
	(241.38,350.59) --
	(241.41,351.15) --
	(241.44,350.72) --
	(241.46,350.34) --
	(241.49,349.86) --
	(241.52,350.73) --
	(241.55,350.68) --
	(241.57,351.22) --
	(241.60,352.48) --
	(241.63,352.49) --
	(241.65,352.42) --
	(241.68,352.10) --
	(241.71,351.30) --
	(241.74,350.92) --
	(241.76,351.29) --
	(241.79,351.64) --
	(241.82,351.14) --
	(241.84,351.68) --
	(241.87,351.43) --
	(241.90,350.87) --
	(241.93,351.52) --
	(241.95,352.46) --
	(241.98,352.06) --
	(242.01,352.86) --
	(242.04,352.42) --
	(242.06,353.01) --
	(242.09,353.21) --
	(242.12,353.38) --
	(242.14,354.11) --
	(242.17,353.94) --
	(242.20,352.82) --
	(242.23,353.37) --
	(242.25,353.41) --
	(242.28,353.50) --
	(242.31,353.87) --
	(242.34,353.67) --
	(242.36,353.11) --
	(242.39,353.61) --
	(242.42,352.91) --
	(242.44,353.96) --
	(242.47,353.22) --
	(242.50,354.06) --
	(242.53,353.82) --
	(242.55,353.53) --
	(242.58,353.28) --
	(242.61,352.99) --
	(242.64,351.91) --
	(242.66,352.14) --
	(242.69,351.75) --
	(242.72,351.98) --
	(242.74,352.43) --
	(242.77,352.19) --
	(242.80,352.00) --
	(242.83,351.49) --
	(242.85,352.79) --
	(242.88,352.68) --
	(242.91,351.28) --
	(242.94,351.76) --
	(242.96,351.96) --
	(242.99,352.43) --
	(243.02,352.02) --
	(243.04,351.87) --
	(243.07,350.99) --
	(243.10,351.21) --
	(243.13,351.26) --
	(243.15,351.10) --
	(243.18,351.17) --
	(243.21,351.47) --
	(243.24,352.35) --
	(243.26,350.95) --
	(243.29,352.03) --
	(243.32,352.24) --
	(243.34,352.92) --
	(243.37,352.54) --
	(243.40,352.49) --
	(243.43,352.07) --
	(243.45,353.90) --
	(243.48,352.72) --
	(243.51,353.32) --
	(243.54,352.43) --
	(243.56,352.91) --
	(243.59,352.10) --
	(243.62,353.11) --
	(243.64,353.45) --
	(243.67,353.09) --
	(243.70,354.22) --
	(243.73,352.90) --
	(243.75,352.78) --
	(243.78,353.35) --
	(243.81,352.99) --
	(243.84,352.13) --
	(243.86,352.56) --
	(243.89,352.27) --
	(243.92,351.82) --
	(243.94,352.70) --
	(243.97,353.37) --
	(244.00,352.79) --
	(244.03,353.04) --
	(244.05,352.95) --
	(244.08,353.52) --
	(244.11,353.67) --
	(244.14,353.95) --
	(244.16,353.95) --
	(244.19,353.76) --
	(244.22,353.82) --
	(244.24,352.68) --
	(244.27,352.74) --
	(244.30,354.89) --
	(244.33,351.61) --
	(244.35,351.55) --
	(244.38,351.72) --
	(244.41,352.14) --
	(244.43,351.68) --
	(244.46,352.08) --
	(244.49,352.50) --
	(244.52,352.45) --
	(244.54,352.43) --
	(244.57,352.11) --
	(244.60,351.89) --
	(244.63,351.14) --
	(244.65,350.97) --
	(244.68,351.18) --
	(244.71,350.84) --
	(244.73,351.70) --
	(244.76,352.60) --
	(244.79,352.09) --
	(244.82,351.70) --
	(244.84,351.87) --
	(244.87,351.00) --
	(244.90,351.27) --
	(244.93,351.77) --
	(244.95,350.84) --
	(244.98,350.74) --
	(245.01,351.12) --
	(245.03,351.24) --
	(245.06,351.77) --
	(245.09,351.46) --
	(245.12,351.30) --
	(245.14,351.44) --
	(245.17,352.23) --
	(245.20,352.35) --
	(245.23,352.85) --
	(245.25,353.24) --
	(245.28,353.55) --
	(245.31,352.39) --
	(245.33,352.43) --
	(245.36,352.86) --
	(245.39,352.75) --
	(245.42,352.09) --
	(245.44,352.38) --
	(245.47,352.22) --
	(245.50,352.32) --
	(245.53,351.90) --
	(245.55,351.84) --
	(245.58,351.81) --
	(245.61,352.14) --
	(245.63,352.43) --
	(245.66,352.23) --
	(245.69,352.81) --
	(245.72,352.76) --
	(245.74,353.23) --
	(245.77,353.75) --
	(245.80,353.98) --
	(245.83,354.90) --
	(245.85,354.57) --
	(245.88,354.88) --
	(245.91,355.09) --
	(245.93,355.55) --
	(245.96,355.84) --
	(245.99,354.87) --
	(246.02,355.20) --
	(246.04,354.26) --
	(246.07,354.66) --
	(246.10,354.21) --
	(246.13,353.09) --
	(246.15,352.97) --
	(246.18,353.17) --
	(246.21,353.39) --
	(246.23,353.06) --
	(246.26,353.39) --
	(246.29,352.96) --
	(246.32,351.95) --
	(246.34,351.81) --
	(246.37,352.11) --
	(246.40,352.82) --
	(246.43,351.86) --
	(246.45,352.91) --
	(246.48,352.78) --
	(246.51,353.93) --
	(246.53,353.72) --
	(246.56,354.85) --
	(246.59,353.81) --
	(246.62,354.56) --
	(246.64,354.22) --
	(246.67,354.34) --
	(246.70,353.78) --
	(246.72,353.60) --
	(246.75,352.92) --
	(246.78,353.07) --
	(246.81,351.71) --
	(246.83,351.55) --
	(246.86,351.36) --
	(246.89,351.51) --
	(246.92,351.86) --
	(246.94,352.01) --
	(246.97,351.34) --
	(247.00,350.95) --
	(247.02,351.33) --
	(247.05,352.49) --
	(247.08,352.18) --
	(247.11,352.12) --
	(247.13,352.80) --
	(247.16,351.61) --
	(247.19,352.36) --
	(247.22,353.11) --
	(247.24,352.66) --
	(247.27,352.45) --
	(247.30,352.83) --
	(247.32,353.05) --
	(247.35,353.09) --
	(247.38,353.47) --
	(247.41,353.37) --
	(247.43,354.05) --
	(247.46,353.50) --
	(247.49,353.13) --
	(247.52,352.82) --
	(247.54,352.08) --
	(247.57,351.95) --
	(247.60,353.10) --
	(247.62,353.55) --
	(247.65,353.77) --
	(247.68,353.34) --
	(247.71,353.50) --
	(247.73,353.51) --
	(247.76,355.77) --
	(247.79,352.84) --
	(247.82,351.97) --
	(247.84,351.82) --
	(247.87,351.78) --
	(247.90,352.04) --
	(247.92,352.34) --
	(247.95,351.42) --
	(247.98,351.17) --
	(248.01,351.07) --
	(248.03,350.92) --
	(248.06,350.55) --
	(248.09,350.99) --
	(248.12,351.95) --
	(248.14,351.38) --
	(248.17,351.00) --
	(248.20,350.65) --
	(248.22,351.26) --
	(248.25,351.48) --
	(248.28,350.85) --
	(248.31,351.02) --
	(248.33,350.95) --
	(248.36,350.92) --
	(248.39,350.54) --
	(248.42,350.49) --
	(248.44,351.32) --
	(248.47,351.69) --
	(248.50,351.81) --
	(248.52,352.00) --
	(248.55,351.84) --
	(248.58,351.18) --
	(248.61,351.78) --
	(248.63,352.14) --
	(248.66,351.65) --
	(248.69,353.72) --
	(248.72,351.61) --
	(248.74,352.54) --
	(248.77,352.27) --
	(248.80,351.26) --
	(248.82,351.00) --
	(248.85,351.26) --
	(248.88,350.54) --
	(248.91,351.40) --
	(248.93,351.51) --
	(248.96,351.12) --
	(248.99,350.54) --
	(249.02,350.63) --
	(249.04,350.05) --
	(249.07,350.46) --
	(249.10,350.37) --
	(249.12,351.87) --
	(249.15,351.34) --
	(249.18,352.71) --
	(249.21,352.83) --
	(249.23,355.16) --
	(249.26,352.73) --
	(249.29,352.50) --
	(249.31,353.07) --
	(249.34,352.49) --
	(249.37,352.07) --
	(249.40,351.64) --
	(249.42,352.08) --
	(249.45,353.04) --
	(249.48,351.66) --
	(249.51,350.95) --
	(249.53,352.17) --
	(249.56,351.82) --
	(249.59,351.36) --
	(249.61,351.38) --
	(249.64,351.66) --
	(249.67,351.89) --
	(249.70,351.72) --
	(249.72,353.27) --
	(249.75,353.91) --
	(249.78,354.04) --
	(249.81,354.15) --
	(249.83,354.13) --
	(249.86,354.35) --
	(249.89,354.17) --
	(249.91,353.60) --
	(249.94,353.55) --
	(249.97,353.74) --
	(250.00,353.56) --
	(250.02,352.82) --
	(250.05,353.02) --
	(250.08,353.46) --
	(250.11,353.23) --
	(250.13,353.02) --
	(250.16,353.53) --
	(250.19,352.84) --
	(250.21,351.72) --
	(250.24,352.37) --
	(250.27,351.83) --
	(250.30,352.43) --
	(250.32,352.61) --
	(250.35,352.27) --
	(250.38,352.60) --
	(250.41,352.21) --
	(250.43,351.72) --
	(250.46,352.26) --
	(250.49,352.81) --
	(250.51,352.88) --
	(250.54,352.13) --
	(250.57,352.51) --
	(250.60,352.56) --
	(250.62,352.88) --
	(250.65,352.59) --
	(250.68,352.29) --
	(250.71,351.38) --
	(250.73,351.97) --
	(250.76,352.10) --
	(250.79,352.99) --
	(250.81,352.90) --
	(250.84,352.03) --
	(250.87,352.96) --
	(250.90,352.88) --
	(250.92,351.99) --
	(250.95,352.03) --
	(250.98,352.77) --
	(251.01,352.59) --
	(251.03,352.36) --
	(251.06,352.51) --
	(251.09,352.65) --
	(251.11,352.53) --
	(251.14,353.62) --
	(251.17,351.89) --
	(251.20,352.33) --
	(251.22,352.23) --
	(251.25,352.09) --
	(251.28,351.96) --
	(251.31,351.23) --
	(251.33,351.13) --
	(251.36,351.71) --
	(251.39,351.63) --
	(251.41,351.97) --
	(251.44,351.51) --
	(251.47,351.63) --
	(251.50,350.77) --
	(251.52,351.51) --
	(251.55,352.26) --
	(251.58,352.22) --
	(251.60,352.36) --
	(251.63,353.24) --
	(251.66,352.91) --
	(251.69,353.15) --
	(251.71,353.21) --
	(251.74,352.70) --
	(251.77,351.96) --
	(251.80,351.92) --
	(251.82,351.85) --
	(251.85,352.16) --
	(251.88,351.62) --
	(251.90,351.39) --
	(251.93,352.14) --
	(251.96,352.84) --
	(251.99,352.43) --
	(252.01,352.81) --
	(252.04,352.64) --
	(252.07,353.01) --
	(252.10,352.36) --
	(252.12,351.67) --
	(252.15,352.59) --
	(252.18,351.74) --
	(252.20,352.94) --
	(252.23,352.80) --
	(252.26,352.26) --
	(252.29,351.95) --
	(252.31,352.15) --
	(252.34,352.26) --
	(252.37,351.49) --
	(252.40,351.80) --
	(252.42,352.17) --
	(252.45,352.53) --
	(252.48,352.44) --
	(252.50,353.08) --
	(252.53,354.13) --
	(252.56,353.11) --
	(252.59,352.60) --
	(252.61,353.41) --
	(252.64,353.32) --
	(252.67,353.39) --
	(252.70,352.29) --
	(252.72,352.83) --
	(252.75,353.10) --
	(252.78,353.20) --
	(252.80,353.31) --
	(252.83,353.24) --
	(252.86,352.92) --
	(252.89,353.17) --
	(252.91,352.27) --
	(252.94,353.35) --
	(252.97,352.01) --
	(253.00,352.54) --
	(253.02,352.66) --
	(253.05,351.48) --
	(253.08,351.73) --
	(253.10,353.44) --
	(253.13,352.59) --
	(253.16,353.12) --
	(253.19,353.42) --
	(253.21,352.45) --
	(253.24,353.18) --
	(253.27,352.13) --
	(253.30,352.65) --
	(253.32,351.97) --
	(253.35,351.60) --
	(253.38,353.48) --
	(253.40,353.95) --
	(253.43,354.52) --
	(253.46,354.62) --
	(253.49,353.97) --
	(253.51,354.70) --
	(253.54,354.23) --
	(253.57,352.90) --
	(253.60,354.65) --
	(253.62,353.73) --
	(253.65,353.90) --
	(253.68,353.25) --
	(253.70,352.97) --
	(253.73,352.99) --
	(253.76,353.86) --
	(253.79,353.47) --
	(253.81,353.74) --
	(253.84,353.89) --
	(253.87,352.87) --
	(253.90,352.86) --
	(253.92,353.37) --
	(253.95,353.92) --
	(253.98,354.10) --
	(254.00,354.06) --
	(254.03,354.33) --
	(254.06,354.05) --
	(254.09,353.74) --
	(254.11,353.84) --
	(254.14,354.19) --
	(254.17,353.29) --
	(254.19,352.92) --
	(254.22,353.89) --
	(254.25,353.73) --
	(254.28,353.52) --
	(254.30,353.79) --
	(254.33,352.52) --
	(254.36,353.02) --
	(254.39,352.29) --
	(254.41,352.28) --
	(254.44,353.16) --
	(254.47,353.22) --
	(254.49,352.89) --
	(254.52,351.49) --
	(254.55,352.39) --
	(254.58,352.70) --
	(254.60,352.04) --
	(254.63,351.99) --
	(254.66,351.36) --
	(254.69,351.56) --
	(254.71,351.03) --
	(254.74,351.19) --
	(254.77,351.08) --
	(254.79,352.12) --
	(254.82,351.89) --
	(254.85,351.97) --
	(254.88,352.11) --
	(254.90,353.36) --
	(254.93,353.08) --
	(254.96,353.67) --
	(254.99,352.58) --
	(255.01,352.76) --
	(255.04,351.40) --
	(255.07,351.31) --
	(255.09,352.05) --
	(255.12,352.75) --
	(255.15,352.90) --
	(255.18,353.13) --
	(255.20,353.41) --
	(255.23,354.54) --
	(255.26,355.89) --
	(255.29,354.21) --
	(255.31,354.31) --
	(255.34,354.48) --
	(255.37,354.01) --
	(255.39,353.67) --
	(255.42,353.22) --
	(255.45,351.38) --
	(255.48,352.15) --
	(255.50,352.23) --
	(255.53,352.01) --
	(255.56,351.71) --
	(255.59,352.40) --
	(255.61,353.34) --
	(255.64,351.94) --
	(255.67,352.32) --
	(255.69,352.46) --
	(255.72,352.99) --
	(255.75,353.27) --
	(255.78,353.20) --
	(255.80,353.60) --
	(255.83,353.41) --
	(255.86,352.93) --
	(255.89,351.64) --
	(255.91,352.27) --
	(255.94,352.26) --
	(255.97,351.77) --
	(255.99,352.84) --
	(256.02,353.05) --
	(256.05,354.24) --
	(256.08,353.51) --
	(256.10,353.20) --
	(256.13,353.29) --
	(256.16,352.77) --
	(256.19,352.64) --
	(256.21,352.70) --
	(256.24,351.78) --
	(256.27,352.87) --
	(256.29,352.93) --
	(256.32,352.58) --
	(256.35,352.59) --
	(256.38,352.13) --
	(256.40,352.96) --
	(256.43,352.36) --
	(256.46,351.54) --
	(256.48,351.06) --
	(256.51,351.28) --
	(256.54,352.04) --
	(256.57,352.74) --
	(256.59,352.65) --
	(256.62,352.38) --
	(256.65,351.59) --
	(256.68,352.17) --
	(256.70,352.47) --
	(256.73,352.00) --
	(256.76,351.63) --
	(256.78,351.98) --
	(256.81,351.26) --
	(256.84,351.43) --
	(256.87,351.07) --
	(256.89,350.50) --
	(256.92,350.88) --
	(256.95,351.30) --
	(256.98,351.47) --
	(257.00,351.89) --
	(257.03,352.12) --
	(257.06,352.42) --
	(257.08,352.70) --
	(257.11,353.02) --
	(257.14,353.04) --
	(257.17,353.91) --
	(257.19,353.29) --
	(257.22,352.62) --
	(257.25,352.24) --
	(257.28,352.18) --
	(257.30,353.18) --
	(257.33,353.04) --
	(257.36,352.91) --
	(257.38,353.15) --
	(257.41,353.41) --
	(257.44,352.86) --
	(257.47,352.20) --
	(257.49,351.66) --
	(257.52,352.03) --
	(257.55,352.55) --
	(257.58,353.25) --
	(257.60,353.27) --
	(257.63,352.40) --
	(257.66,352.41) --
	(257.68,353.25) --
	(257.71,353.48) --
	(257.74,353.44) --
	(257.77,352.87) --
	(257.79,353.22) --
	(257.82,353.87) --
	(257.85,354.25) --
	(257.88,354.53) --
	(257.90,354.63) --
	(257.93,353.13) --
	(257.96,352.87) --
	(257.98,352.74) --
	(258.01,353.24) --
	(258.04,353.54) --
	(258.07,352.76) --
	(258.09,352.57) --
	(258.12,351.81) --
	(258.15,351.50) --
	(258.18,351.19) --
	(258.20,352.47) --
	(258.23,352.77) --
	(258.26,353.29) --
	(258.28,353.17) --
	(258.31,353.24) --
	(258.34,353.42) --
	(258.37,353.23) --
	(258.39,353.30) --
	(258.42,353.21) --
	(258.45,353.60) --
	(258.48,352.61) --
	(258.50,353.20) --
	(258.53,352.72) --
	(258.56,353.51) --
	(258.58,353.32) --
	(258.61,353.07) --
	(258.64,352.32) --
	(258.67,352.58) --
	(258.69,352.78) --
	(258.72,352.57) --
	(258.75,352.46) --
	(258.78,352.73) --
	(258.80,353.01) --
	(258.83,353.14) --
	(258.86,353.67) --
	(258.88,353.98) --
	(258.91,353.01) --
	(258.94,352.07) --
	(258.97,352.74) --
	(258.99,352.34) --
	(259.02,352.26) --
	(259.05,352.46) --
	(259.07,352.37) --
	(259.10,352.72) --
	(259.13,353.47) --
	(259.16,352.92) --
	(259.18,353.22) --
	(259.21,353.28) --
	(259.24,352.28) --
	(259.27,353.09) --
	(259.29,351.98) --
	(259.32,352.41) --
	(259.35,351.71) --
	(259.37,352.53) --
	(259.40,352.65) --
	(259.43,353.45) --
	(259.46,354.10) --
	(259.48,354.13) --
	(259.51,353.51) --
	(259.54,353.38) --
	(259.57,353.09) --
	(259.59,352.62) --
	(259.62,354.15) --
	(259.65,353.77) --
	(259.67,354.02) --
	(259.70,353.93) --
	(259.73,354.60) --
	(259.76,354.69) --
	(259.78,355.05) --
	(259.81,353.61) --
	(259.84,353.28) --
	(259.87,354.34) --
	(259.89,353.72) --
	(259.92,353.65) --
	(259.95,353.67) --
	(259.97,352.38) --
	(260.00,352.16) --
	(260.03,351.42) --
	(260.06,351.64) --
	(260.08,351.56) --
	(260.11,352.14) --
	(260.14,352.02) --
	(260.17,352.73) --
	(260.19,353.01) --
	(260.22,353.34) --
	(260.25,353.73) --
	(260.27,353.40) --
	(260.30,353.06) --
	(260.33,354.47) --
	(260.36,354.74) --
	(260.38,354.32) --
	(260.41,354.13) --
	(260.44,353.27) --
	(260.47,352.91) --
	(260.49,353.82) --
	(260.52,353.68) --
	(260.55,354.11) --
	(260.57,353.64) --
	(260.60,353.56) --
	(260.63,354.61) --
	(260.66,353.97) --
	(260.68,355.12) --
	(260.71,354.49) --
	(260.74,353.71) --
	(260.77,353.89) --
	(260.79,354.58) --
	(260.82,353.71) --
	(260.85,353.87) --
	(260.87,352.57) --
	(260.90,352.81) --
	(260.93,353.63) --
	(260.96,353.73) --
	(260.98,353.29) --
	(261.01,352.72) --
	(261.04,353.00) --
	(261.07,353.19) --
	(261.09,353.31) --
	(261.12,353.83) --
	(261.15,352.43) --
	(261.17,352.24) --
	(261.20,352.55) --
	(261.23,353.04) --
	(261.26,352.16) --
	(261.28,351.89) --
	(261.31,353.09) --
	(261.34,352.17) --
	(261.36,351.64) --
	(261.39,354.06) --
	(261.42,351.53) --
	(261.45,352.47) --
	(261.47,352.56) --
	(261.50,352.18) --
	(261.53,352.13) --
	(261.56,351.95) --
	(261.58,351.90) --
	(261.61,351.69) --
	(261.64,351.30) --
	(261.66,352.35) --
	(261.69,352.90) --
	(261.72,353.92) --
	(261.75,353.71) --
	(261.77,353.41) --
	(261.80,352.87) --
	(261.83,352.46) --
	(261.86,352.60) --
	(261.88,351.95) --
	(261.91,351.59) --
	(261.94,351.00) --
	(261.96,351.36) --
	(261.99,351.08) --
	(262.02,351.70) --
	(262.05,351.78) --
	(262.07,352.02) --
	(262.10,351.46) --
	(262.13,351.27) --
	(262.16,352.39) --
	(262.18,351.38) --
	(262.21,350.98) --
	(262.24,353.33) --
	(262.26,351.11) --
	(262.29,350.93) --
	(262.32,350.75) --
	(262.35,351.32) --
	(262.37,351.45) --
	(262.40,351.19) --
	(262.43,351.09) --
	(262.46,351.06) --
	(262.48,351.73) --
	(262.51,351.02) --
	(262.54,351.64) --
	(262.56,350.90) --
	(262.59,350.86) --
	(262.62,350.94) --
	(262.65,350.30) --
	(262.67,351.16) --
	(262.70,350.39) --
	(262.73,351.38) --
	(262.76,351.15) --
	(262.78,351.42) --
	(262.81,352.23) --
	(262.84,353.78) --
	(262.86,353.05) --
	(262.89,353.95) --
	(262.92,354.07) --
	(262.95,354.19) --
	(262.97,355.22) --
	(263.00,354.36) --
	(263.03,354.07) --
	(263.06,353.33) --
	(263.08,353.25) --
	(263.11,352.97) --
	(263.14,353.86) --
	(263.16,353.38) --
	(263.19,352.54) --
	(263.22,352.42) --
	(263.25,351.75) --
	(263.27,351.62) --
	(263.30,352.24) --
	(263.33,353.22) --
	(263.36,352.52) --
	(263.38,353.59) --
	(263.41,353.29) --
	(263.44,354.49) --
	(263.46,353.66) --
	(263.49,354.71) --
	(263.52,352.90) --
	(263.55,352.63) --
	(263.57,351.78) --
	(263.60,351.44) --
	(263.63,350.79) --
	(263.66,350.66) --
	(263.68,350.31) --
	(263.71,351.58) --
	(263.74,351.89) --
	(263.76,351.77) --
	(263.79,351.91) --
	(263.82,352.31) --
	(263.85,351.96) --
	(263.87,352.34) --
	(263.90,351.44) --
	(263.93,352.06) --
	(263.95,351.79) --
	(263.98,354.54) --
	(264.01,352.96) --
	(264.04,352.45) --
	(264.06,352.96) --
	(264.09,353.59) --
	(264.12,352.99) --
	(264.15,353.03) --
	(264.17,353.07) --
	(264.20,353.99) --
	(264.23,354.09) --
	(264.25,353.68) --
	(264.28,353.26) --
	(264.31,353.64) --
	(264.34,352.52) --
	(264.36,353.17) --
	(264.39,353.75) --
	(264.42,354.18) --
	(264.45,353.96) --
	(264.47,354.12) --
	(264.50,353.72) --
	(264.53,353.87) --
	(264.55,354.64) --
	(264.58,354.23) --
	(264.61,353.35) --
	(264.64,352.63) --
	(264.66,352.20) --
	(264.69,352.86) --
	(264.72,352.03) --
	(264.75,351.92) --
	(264.77,351.53) --
	(264.80,352.10) --
	(264.83,351.79) --
	(264.85,351.60) --
	(264.88,352.03) --
	(264.91,353.06) --
	(264.94,353.24) --
	(264.96,353.67) --
	(264.99,353.02) --
	(265.02,353.62) --
	(265.05,353.36) --
	(265.07,354.17) --
	(265.10,354.36) --
	(265.13,353.12) --
	(265.15,354.06) --
	(265.18,355.17) --
	(265.21,354.48) --
	(265.24,353.78) --
	(265.26,354.15) --
	(265.29,354.31) --
	(265.32,354.14) --
	(265.35,353.88) --
	(265.37,354.21) --
	(265.40,354.35) --
	(265.43,355.00) --
	(265.45,353.65) --
	(265.48,353.50) --
	(265.51,353.34) --
	(265.54,353.86) --
	(265.56,353.39) --
	(265.59,353.15) --
	(265.62,353.06) --
	(265.65,352.62) --
	(265.67,352.35) --
	(265.70,352.67) --
	(265.73,352.27) --
	(265.75,352.75) --
	(265.78,353.47) --
	(265.81,352.65) --
	(265.84,353.04) --
	(265.86,352.81) --
	(265.89,352.70) --
	(265.92,353.45) --
	(265.95,353.41) --
	(265.97,354.02) --
	(266.00,353.61) --
	(266.03,353.75) --
	(266.05,353.28) --
	(266.08,353.87) --
	(266.11,353.93) --
	(266.14,354.14) --
	(266.16,354.51) --
	(266.19,353.99) --
	(266.22,353.60) --
	(266.24,354.64) --
	(266.27,353.93) --
	(266.30,354.33) --
	(266.33,353.81) --
	(266.35,355.10) --
	(266.38,354.21) --
	(266.41,353.82) --
	(266.44,354.22) --
	(266.46,353.83) --
	(266.49,353.03) --
	(266.52,354.12) --
	(266.54,354.98) --
	(266.57,355.07) --
	(266.60,354.11) --
	(266.63,354.72) --
	(266.65,355.20) --
	(266.68,354.74) --
	(266.71,353.57) --
	(266.74,354.28) --
	(266.76,354.19) --
	(266.79,354.62) --
	(266.82,354.52) --
	(266.84,355.03) --
	(266.87,354.50) --
	(266.90,353.65) --
	(266.93,353.41) --
	(266.95,353.25) --
	(266.98,352.17) --
	(267.01,352.19) --
	(267.04,351.94) --
	(267.06,352.96) --
	(267.09,352.64) --
	(267.12,351.77) --
	(267.14,352.16) --
	(267.17,352.23) --
	(267.20,352.14) --
	(267.23,352.19) --
	(267.25,352.09) --
	(267.28,352.03) --
	(267.31,352.50) --
	(267.34,351.29) --
	(267.36,352.59) --
	(267.39,353.15) --
	(267.42,353.53) --
	(267.44,354.34) --
	(267.47,353.75) --
	(267.50,352.95) --
	(267.53,352.50) --
	(267.55,352.29) --
	(267.58,351.83) --
	(267.61,352.01) --
	(267.64,350.36) --
	(267.66,350.59) --
	(267.69,351.07) --
	(267.72,351.91) --
	(267.74,351.84) --
	(267.77,351.68) --
	(267.80,351.78) --
	(267.83,351.50) --
	(267.85,351.93) --
	(267.88,352.00) --
	(267.91,352.25) --
	(267.94,351.86) --
	(267.96,350.96) --
	(267.99,351.22) --
	(268.02,351.82) --
	(268.04,351.36) --
	(268.07,351.39) --
	(268.10,352.03) --
	(268.13,351.34) --
	(268.15,351.74) --
	(268.18,351.96) --
	(268.21,352.35) --
	(268.24,352.49) --
	(268.26,352.69) --
	(268.29,352.92) --
	(268.32,352.69) --
	(268.34,351.99) --
	(268.37,351.44) --
	(268.40,351.68) --
	(268.43,351.82) --
	(268.45,351.34) --
	(268.48,351.69) --
	(268.51,351.47) --
	(268.54,351.57) --
	(268.56,351.20) --
	(268.59,352.58) --
	(268.62,352.12) --
	(268.64,352.70) --
	(268.67,352.64) --
	(268.70,352.05) --
	(268.73,353.32) --
	(268.75,352.45) --
	(268.78,351.80) --
	(268.81,351.82) --
	(268.83,351.61) --
	(268.86,352.38) --
	(268.89,351.55) --
	(268.92,352.08) --
	(268.94,351.90) --
	(268.97,352.16) --
	(269.00,352.58) --
	(269.03,353.07) --
	(269.05,352.99) --
	(269.08,352.05) --
	(269.11,352.29) --
	(269.13,353.08) --
	(269.16,352.95) --
	(269.19,352.40) --
	(269.22,351.92) --
	(269.24,352.28) --
	(269.27,354.37) --
	(269.30,353.21) --
	(269.33,352.49) --
	(269.35,351.92) --
	(269.38,353.10) --
	(269.41,352.27) --
	(269.43,352.96) --
	(269.46,352.79) --
	(269.49,352.79) --
	(269.52,352.28) --
	(269.54,352.11) --
	(269.57,351.09) --
	(269.60,350.68) --
	(269.63,351.03) --
	(269.65,350.26) --
	(269.68,350.30) --
	(269.71,351.24) --
	(269.73,350.14) --
	(269.76,350.22) --
	(269.79,350.00) --
	(269.82,350.18) --
	(269.84,350.81) --
	(269.87,350.05) --
	(269.90,349.95) --
	(269.93,349.16) --
	(269.95,349.81) --
	(269.98,348.78) --
	(270.01,350.55) --
	(270.03,349.86) --
	(270.06,349.27) --
	(270.09,349.26) --
	(270.12,349.24) --
	(270.14,349.65) --
	(270.17,350.05) --
	(270.20,349.83) --
	(270.23,350.27) --
	(270.25,350.31) --
	(270.28,350.75) --
	(270.31,350.17) --
	(270.33,351.00) --
	(270.36,350.08) --
	(270.39,350.32) --
	(270.42,349.83) --
	(270.44,351.29) --
	(270.47,351.24) --
	(270.50,351.67) --
	(270.53,351.09) --
	(270.55,351.29) --
	(270.58,351.54) --
	(270.61,351.13) --
	(270.63,352.25) --
	(270.66,352.04) --
	(270.69,352.48) --
	(270.72,351.40) --
	(270.74,352.24) --
	(270.77,351.02) --
	(270.80,351.10) --
	(270.83,350.83) --
	(270.85,350.63) --
	(270.88,351.14) --
	(270.91,350.86) --
	(270.93,350.86) --
	(270.96,350.35) --
	(270.99,350.80) --
	(271.02,350.71) --
	(271.04,350.04) --
	(271.07,350.61) --
	(271.10,351.18) --
	(271.12,350.70) --
	(271.15,350.88) --
	(271.18,350.71) --
	(271.21,350.65) --
	(271.23,350.37) --
	(271.26,350.31) --
	(271.29,350.04) --
	(271.32,349.83) --
	(271.34,349.83) --
	(271.37,350.32) --
	(271.40,350.45) --
	(271.42,350.50) --
	(271.45,350.11) --
	(271.48,349.88) --
	(271.51,349.44) --
	(271.53,349.00) --
	(271.56,349.96) --
	(271.59,349.92) --
	(271.62,351.03) --
	(271.64,350.07) --
	(271.67,349.74) --
	(271.70,350.13) --
	(271.72,350.18) --
	(271.75,349.53) --
	(271.78,349.66) --
	(271.81,348.89) --
	(271.83,350.02) --
	(271.86,349.27) --
	(271.89,350.34) --
	(271.92,349.90) --
	(271.94,350.01) --
	(271.97,350.28) --
	(272.00,350.43) --
	(272.02,351.30) --
	(272.05,350.60) --
	(272.08,351.49) --
	(272.11,351.99) --
	(272.13,352.05) --
	(272.16,352.06) --
	(272.19,351.81) --
	(272.22,351.59) --
	(272.24,351.60) --
	(272.27,351.45) --
	(272.30,350.78) --
	(272.32,351.63) --
	(272.35,351.78) --
	(272.38,351.98) --
	(272.41,350.94) --
	(272.43,350.98) --
	(272.46,351.79) --
	(272.49,351.49) --
	(272.52,352.27) --
	(272.54,351.43) --
	(272.57,351.70) --
	(272.60,351.66) --
	(272.62,351.33) --
	(272.65,352.10) --
	(272.68,352.69) --
	(272.71,352.58) --
	(272.73,352.30) --
	(272.76,352.78) --
	(272.79,353.23) --
	(272.82,353.82) --
	(272.84,353.07) --
	(272.87,352.92) --
	(272.90,352.97) --
	(272.92,352.88) --
	(272.95,353.32) --
	(272.98,353.20) --
	(273.01,353.40) --
	(273.03,353.89) --
	(273.06,353.63) --
	(273.09,354.00) --
	(273.12,354.08) --
	(273.14,354.01) --
	(273.17,353.27) --
	(273.20,353.42) --
	(273.22,353.96) --
	(273.25,353.62) --
	(273.28,352.57) --
	(273.31,353.27) --
	(273.33,353.98) --
	(273.36,352.56) --
	(273.39,352.70) --
	(273.42,352.00) --
	(273.44,351.74) --
	(273.47,351.25) --
	(273.50,350.82) --
	(273.52,350.53) --
	(273.55,350.85) --
	(273.58,350.80) --
	(273.61,351.33) --
	(273.63,351.87) --
	(273.66,351.98) --
	(273.69,351.97) --
	(273.71,352.44) --
	(273.74,351.09) --
	(273.77,351.38) --
	(273.80,352.94) --
	(273.82,353.40) --
	(273.85,353.24) --
	(273.88,351.66) --
	(273.91,352.32) --
	(273.93,351.93) --
	(273.96,351.95) --
	(273.99,352.41) --
	(274.01,352.49) --
	(274.04,352.55) --
	(274.07,352.24) --
	(274.10,352.42) --
	(274.12,352.40) --
	(274.15,352.50) --
	(274.18,352.58) --
	(274.21,352.88) --
	(274.23,353.19) --
	(274.26,352.62) --
	(274.29,353.05) --
	(274.31,352.54) --
	(274.34,352.71) --
	(274.37,353.60) --
	(274.40,352.33) --
	(274.42,352.43) --
	(274.45,352.52) --
	(274.48,352.13) --
	(274.51,352.43) --
	(274.53,351.29) --
	(274.56,351.64) --
	(274.59,351.47) --
	(274.61,352.05) --
	(274.64,351.78) --
	(274.67,352.32) --
	(274.70,352.44) --
	(274.72,353.03) --
	(274.75,353.67) --
	(274.78,353.67) --
	(274.81,354.42) --
	(274.83,353.43) --
	(274.86,353.57) --
	(274.89,353.39) --
	(274.91,353.60) --
	(274.94,354.23) --
	(274.97,353.33) --
	(275.00,353.53) --
	(275.02,353.30) --
	(275.05,353.22) --
	(275.08,353.29) --
	(275.11,351.53) --
	(275.13,352.37) --
	(275.16,352.15) --
	(275.19,352.41) --
	(275.21,352.74) --
	(275.24,351.98) --
	(275.27,351.28) --
	(275.30,351.68) --
	(275.32,351.79) --
	(275.35,352.17) --
	(275.38,351.84) --
	(275.41,352.32) --
	(275.43,351.34) --
	(275.46,351.43) --
	(275.49,350.38) --
	(275.51,350.62) --
	(275.54,350.73) --
	(275.57,351.68) --
	(275.60,351.55) --
	(275.62,352.15) --
	(275.65,351.48) --
	(275.68,351.59) --
	(275.71,351.87) --
	(275.73,351.53) --
	(275.76,351.59) --
	(275.79,351.19) --
	(275.81,350.80) --
	(275.84,351.86) --
	(275.87,351.82) --
	(275.90,351.66) --
	(275.92,351.34) --
	(275.95,351.68) --
	(275.98,351.59) --
	(276.00,351.12) --
	(276.03,351.29) --
	(276.06,351.25) --
	(276.09,351.77) --
	(276.11,351.86) --
	(276.14,352.47) --
	(276.17,352.31) --
	(276.20,352.43) --
	(276.22,352.38) --
	(276.25,352.07) --
	(276.28,352.40) --
	(276.30,352.59) --
	(276.33,352.79) --
	(276.36,352.65) --
	(276.39,352.81) --
	(276.41,352.33) --
	(276.44,353.09) --
	(276.47,353.01) --
	(276.50,352.56) --
	(276.52,352.82) --
	(276.55,351.56) --
	(276.58,352.85) --
	(276.60,352.91) --
	(276.63,353.70) --
	(276.66,353.98) --
	(276.69,352.23) --
	(276.71,352.25) --
	(276.74,352.63) --
	(276.77,351.90) --
	(276.80,351.68) --
	(276.82,351.71) --
	(276.85,352.51) --
	(276.88,352.54) --
	(276.90,352.25) --
	(276.93,351.61) --
	(276.96,352.50) --
	(276.99,352.74) --
	(277.01,352.42) --
	(277.04,352.17) --
	(277.07,351.95) --
	(277.10,352.99) --
	(277.12,352.58) --
	(277.15,352.96) --
	(277.18,353.35) --
	(277.20,353.70) --
	(277.23,353.32) --
	(277.26,352.42) --
	(277.29,352.34) --
	(277.31,351.82) --
	(277.34,352.03) --
	(277.37,352.21) --
	(277.40,351.56) --
	(277.42,352.46) --
	(277.45,353.40) --
	(277.48,353.04) --
	(277.50,353.24) --
	(277.53,351.48) --
	(277.56,351.21) --
	(277.59,350.61) --
	(277.61,351.43) --
	(277.64,351.76) --
	(277.67,351.23) --
	(277.70,351.41) --
	(277.72,351.31) --
	(277.75,353.27) --
	(277.78,352.39) --
	(277.80,351.70) --
	(277.83,353.07) --
	(277.86,352.90) --
	(277.89,353.86) --
	(277.91,353.25) --
	(277.94,352.03) --
	(277.97,352.55) --
	(278.00,352.27) --
	(278.02,352.10) --
	(278.05,352.77) --
	(278.08,353.08) --
	(278.10,352.70) --
	(278.13,352.82) --
	(278.16,351.91) --
	(278.19,352.02) --
	(278.21,352.49) --
	(278.24,352.32) --
	(278.27,352.29) --
	(278.30,352.79) --
	(278.32,353.17) --
	(278.35,353.05) --
	(278.38,352.36) --
	(278.40,352.07) --
	(278.43,352.41) --
	(278.46,352.37) --
	(278.49,352.20) --
	(278.51,352.43) --
	(278.54,352.10) --
	(278.57,352.12) --
	(278.59,351.86) --
	(278.62,353.70) --
	(278.65,353.57) --
	(278.68,353.88) --
	(278.70,353.33) --
	(278.73,353.31) --
	(278.76,353.96) --
	(278.79,354.19) --
	(278.81,354.03) --
	(278.84,354.20) --
	(278.87,354.37) --
	(278.89,354.36) --
	(278.92,354.00) --
	(278.95,353.91) --
	(278.98,353.87) --
	(279.00,353.65) --
	(279.03,353.36) --
	(279.06,353.71) --
	(279.09,354.02) --
	(279.11,354.75) --
	(279.14,354.16) --
	(279.17,353.56) --
	(279.19,352.63) --
	(279.22,352.70) --
	(279.25,351.86) --
	(279.28,352.49) --
	(279.30,352.81) --
	(279.33,352.47) --
	(279.36,352.00) --
	(279.39,352.00) --
	(279.41,352.70) --
	(279.44,352.38) --
	(279.47,352.59) --
	(279.49,352.70) --
	(279.52,352.17) --
	(279.55,352.71) --
	(279.58,353.35) --
	(279.60,353.25) --
	(279.63,353.64) --
	(279.66,352.38) --
	(279.69,352.75) --
	(279.71,352.60) --
	(279.74,353.65) --
	(279.77,353.90) --
	(279.79,353.45) --
	(279.82,353.41) --
	(279.85,352.68) --
	(279.88,353.79) --
	(279.90,354.67) --
	(279.93,354.56) --
	(279.96,353.80) --
	(279.99,354.57) --
	(280.01,354.17) --
	(280.04,354.30) --
	(280.07,354.25) --
	(280.09,353.01) --
	(280.12,353.44) --
	(280.15,352.96) --
	(280.18,353.10) --
	(280.20,354.35) --
	(280.23,355.19) --
	(280.26,355.04) --
	(280.29,354.26) --
	(280.31,353.84) --
	(280.34,352.64) --
	(280.37,353.02) --
	(280.39,353.06) --
	(280.42,352.87) --
	(280.45,352.24) --
	(280.48,351.98) --
	(280.50,352.51) --
	(280.53,352.49) --
	(280.56,353.63) --
	(280.59,352.76) --
	(280.61,352.71) --
	(280.64,352.18) --
	(280.67,352.71) --
	(280.69,351.94) --
	(280.72,352.37) --
	(280.75,351.85) --
	(280.78,352.43) --
	(280.80,352.21) --
	(280.83,352.06) --
	(280.86,351.99) --
	(280.88,352.71) --
	(280.91,353.89) --
	(280.94,353.14) --
	(280.97,351.77) --
	(280.99,352.06) --
	(281.02,351.75) --
	(281.05,353.08) --
	(281.08,352.84) --
	(281.10,352.36) --
	(281.13,352.55) --
	(281.16,352.90) --
	(281.18,353.05) --
	(281.21,353.29) --
	(281.24,351.64) --
	(281.27,352.38) --
	(281.29,352.96) --
	(281.32,352.97) --
	(281.35,354.85) --
	(281.38,353.91) --
	(281.40,354.15) --
	(281.43,353.76) --
	(281.46,352.60) --
	(281.48,352.58) --
	(281.51,353.34) --
	(281.54,353.40) --
	(281.57,352.82) --
	(281.59,353.55) --
	(281.62,353.63) --
	(281.65,353.32) --
	(281.68,352.35) --
	(281.70,352.96) --
	(281.73,352.74) --
	(281.76,352.99) --
	(281.78,353.90) --
	(281.81,353.54) --
	(281.84,353.78) --
	(281.87,353.00) --
	(281.89,352.95) --
	(281.92,352.80) --
	(281.95,354.33) --
	(281.98,354.07) --
	(282.00,353.95) --
	(282.03,353.08) --
	(282.06,353.52) --
	(282.08,353.81) --
	(282.11,353.80) --
	(282.14,353.39) --
	(282.17,353.20) --
	(282.19,353.50) --
	(282.22,353.85) --
	(282.25,353.94) --
	(282.28,353.95) --
	(282.30,353.51) --
	(282.33,353.05) --
	(282.36,353.53) --
	(282.38,353.77) --
	(282.41,354.03) --
	(282.44,354.06) --
	(282.47,354.16) --
	(282.49,354.36) --
	(282.52,354.37) --
	(282.55,353.58) --
	(282.58,354.12) --
	(282.60,354.38) --
	(282.63,353.21) --
	(282.66,353.55) --
	(282.68,353.15) --
	(282.71,353.84) --
	(282.74,354.12) --
	(282.77,354.24) --
	(282.79,355.20) --
	(282.82,355.12) --
	(282.85,355.23) --
	(282.88,354.02) --
	(282.90,354.25) --
	(282.93,355.01) --
	(282.96,354.00) --
	(282.98,354.20) --
	(283.01,354.30) --
	(283.04,353.41) --
	(283.07,354.08) --
	(283.09,354.66) --
	(283.12,354.73) --
	(283.15,354.29) --
	(283.18,354.67) --
	(283.20,355.06) --
	(283.23,354.00) --
	(283.26,354.10) --
	(283.28,354.36) --
	(283.31,352.91) --
	(283.34,353.55) --
	(283.37,353.26) --
	(283.39,353.86) --
	(283.42,354.33) --
	(283.45,354.58) --
	(283.47,354.70) --
	(283.50,353.85) --
	(283.53,353.86) --
	(283.56,353.17) --
	(283.58,353.90) --
	(283.61,352.88) --
	(283.64,352.94) --
	(283.67,353.03) --
	(283.69,352.98) --
	(283.72,353.11) --
	(283.75,354.26) --
	(283.77,354.22) --
	(283.80,353.57) --
	(283.83,352.88) --
	(283.86,354.58) --
	(283.88,354.38) --
	(283.91,353.82) --
	(283.94,353.87) --
	(283.97,353.30) --
	(283.99,353.26) --
	(284.02,352.98) --
	(284.05,353.25) --
	(284.07,352.87) --
	(284.10,353.00) --
	(284.13,351.77) --
	(284.16,352.36) --
	(284.18,352.39) --
	(284.21,352.31) --
	(284.24,352.53) --
	(284.27,353.39) --
	(284.29,352.06) --
	(284.32,351.16) --
	(284.35,351.31) --
	(284.37,351.29) --
	(284.40,351.87) --
	(284.43,352.45) --
	(284.46,352.15) --
	(284.48,351.94) --
	(284.51,352.75) --
	(284.54,350.75) --
	(284.57,350.07) --
	(284.59,349.46) --
	(284.62,349.80) --
	(284.65,350.38) --
	(284.67,349.93) --
	(284.70,350.82) --
	(284.73,351.48) --
	(284.76,351.11) --
	(284.78,351.26) --
	(284.81,351.12) --
	(284.84,351.59) --
	(284.87,351.86) --
	(284.89,351.25) --
	(284.92,351.88) --
	(284.95,352.04) --
	(284.97,352.42) --
	(285.00,352.98) --
	(285.03,353.53) --
	(285.06,353.92) --
	(285.08,352.87) --
	(285.11,353.17) --
	(285.14,353.96) --
	(285.17,352.84) --
	(285.19,352.48) --
	(285.22,352.19) --
	(285.25,351.77) --
	(285.27,351.31) --
	(285.30,352.14) --
	(285.33,352.23) --
	(285.36,353.82) --
	(285.38,353.17) --
	(285.41,353.47) --
	(285.44,352.32) --
	(285.47,353.02) --
	(285.49,353.50) --
	(285.52,353.35) --
	(285.55,351.93) --
	(285.57,351.75) --
	(285.60,352.68) --
	(285.63,352.69) --
	(285.66,352.87) --
	(285.68,352.73) --
	(285.71,352.21) --
	(285.74,351.97) --
	(285.76,351.90) --
	(285.79,352.64) --
	(285.82,351.51) --
	(285.85,351.11) --
	(285.87,352.52) --
	(285.90,351.20) --
	(285.93,351.63) --
	(285.96,350.67) --
	(285.98,350.52) --
	(286.01,351.85) --
	(286.04,351.47) --
	(286.06,351.31) --
	(286.09,351.87) --
	(286.12,351.49) --
	(286.15,351.33) --
	(286.17,351.81) --
	(286.20,351.77) --
	(286.23,352.09) --
	(286.26,352.53) --
	(286.28,352.59) --
	(286.31,353.10) --
	(286.34,352.45) --
	(286.36,352.30) --
	(286.39,352.41) --
	(286.42,352.88) --
	(286.45,353.49) --
	(286.47,354.12) --
	(286.50,353.69) --
	(286.53,353.46) --
	(286.56,353.20) --
	(286.58,352.26) --
	(286.61,352.17) --
	(286.64,353.67) --
	(286.66,353.24) --
	(286.69,353.34) --
	(286.72,353.45) --
	(286.75,352.28) --
	(286.77,352.54) --
	(286.80,352.08) --
	(286.83,352.19) --
	(286.86,352.62) --
	(286.88,353.80) --
	(286.91,353.79) --
	(286.94,353.32) --
	(286.96,353.96) --
	(286.99,353.74) --
	(287.02,353.98) --
	(287.05,353.86) --
	(287.07,353.17) --
	(287.10,353.65) --
	(287.13,353.43) --
	(287.16,353.10) --
	(287.18,352.78) --
	(287.21,352.87) --
	(287.24,353.71) --
	(287.26,353.58) --
	(287.29,353.29) --
	(287.32,353.27) --
	(287.35,352.40) --
	(287.37,352.48) --
	(287.40,352.57) --
	(287.43,352.06) --
	(287.46,351.16) --
	(287.48,351.77) --
	(287.51,351.33) --
	(287.54,351.61) --
	(287.56,352.41) --
	(287.59,351.67) --
	(287.62,352.04) --
	(287.65,351.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.39,315.82) rectangle (290.37,388.55);
\end{scope}
\begin{scope}
\path[clip] (230.39,220.79) rectangle (290.37,293.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (230.39,220.79) rectangle (290.37,293.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.12,266.92) --
	(233.15,265.72) --
	(233.18,266.19) --
	(233.20,267.38) --
	(233.23,268.62) --
	(233.26,268.72) --
	(233.28,267.61) --
	(233.31,272.79) --
	(233.34,267.77) --
	(233.37,267.23) --
	(233.39,266.72) --
	(233.42,266.88) --
	(233.45,267.07) --
	(233.48,269.89) --
	(233.50,266.59) --
	(233.53,266.45) --
	(233.56,267.58) --
	(233.58,268.40) --
	(233.61,268.32) --
	(233.64,271.04) --
	(233.67,267.73) --
	(233.69,267.73) --
	(233.72,266.73) --
	(233.75,267.24) --
	(233.78,267.22) --
	(233.80,266.92) --
	(233.83,266.59) --
	(233.86,267.80) --
	(233.88,266.30) --
	(233.91,265.92) --
	(233.94,265.35) --
	(233.97,264.25) --
	(233.99,264.98) --
	(234.02,264.90) --
	(234.05,265.07) --
	(234.08,265.27) --
	(234.10,266.29) --
	(234.13,262.33) --
	(234.16,262.82) --
	(234.18,261.89) --
	(234.21,262.04) --
	(234.24,262.95) --
	(234.27,263.01) --
	(234.29,261.81) --
	(234.32,262.00) --
	(234.35,261.11) --
	(234.38,261.69) --
	(234.40,260.99) --
	(234.43,261.10) --
	(234.46,261.90) --
	(234.48,261.22) --
	(234.51,260.80) --
	(234.54,262.45) --
	(234.57,262.15) --
	(234.59,262.75) --
	(234.62,263.88) --
	(234.65,265.51) --
	(234.67,264.89) --
	(234.70,265.32) --
	(234.73,265.61) --
	(234.76,265.76) --
	(234.78,265.92) --
	(234.81,266.06) --
	(234.84,266.15) --
	(234.87,266.40) --
	(234.89,266.09) --
	(234.92,266.55) --
	(234.95,265.30) --
	(234.97,265.94) --
	(235.00,268.86) --
	(235.03,267.05) --
	(235.06,267.38) --
	(235.08,266.90) --
	(235.11,265.57) --
	(235.14,266.51) --
	(235.17,266.10) --
	(235.19,265.73) --
	(235.22,265.41) --
	(235.25,266.31) --
	(235.27,265.62) --
	(235.30,265.28) --
	(235.33,264.99) --
	(235.36,264.43) --
	(235.38,265.32) --
	(235.41,265.11) --
	(235.44,265.31) --
	(235.47,265.86) --
	(235.49,266.14) --
	(235.52,264.92) --
	(235.55,265.60) --
	(235.57,266.08) --
	(235.60,266.09) --
	(235.63,267.31) --
	(235.66,266.49) --
	(235.68,266.85) --
	(235.71,266.72) --
	(235.74,266.26) --
	(235.77,266.77) --
	(235.79,266.83) --
	(235.82,266.53) --
	(235.85,267.07) --
	(235.87,267.67) --
	(235.90,268.19) --
	(235.93,268.30) --
	(235.96,269.97) --
	(235.98,269.19) --
	(236.01,268.57) --
	(236.04,267.70) --
	(236.07,267.06) --
	(236.09,266.85) --
	(236.12,266.58) --
	(236.15,266.51) --
	(236.17,267.10) --
	(236.20,267.29) --
	(236.23,267.62) --
	(236.26,266.85) --
	(236.28,266.52) --
	(236.31,267.14) --
	(236.34,266.83) --
	(236.37,267.74) --
	(236.39,268.04) --
	(236.42,266.47) --
	(236.45,266.08) --
	(236.47,265.73) --
	(236.50,265.53) --
	(236.53,265.25) --
	(236.56,264.94) --
	(236.58,264.71) --
	(236.61,264.33) --
	(236.64,264.24) --
	(236.67,264.16) --
	(236.69,264.07) --
	(236.72,264.73) --
	(236.75,265.48) --
	(236.77,265.56) --
	(236.80,265.11) --
	(236.83,265.89) --
	(236.86,268.88) --
	(236.88,265.06) --
	(236.91,265.45) --
	(236.94,263.81) --
	(236.96,264.77) --
	(236.99,264.98) --
	(237.02,265.06) --
	(237.05,268.03) --
	(237.07,264.09) --
	(237.10,264.53) --
	(237.13,263.46) --
	(237.16,263.60) --
	(237.18,264.83) --
	(237.21,264.31) --
	(237.24,262.26) --
	(237.26,262.47) --
	(237.29,263.06) --
	(237.32,262.85) --
	(237.35,263.22) --
	(237.37,263.24) --
	(237.40,263.66) --
	(237.43,263.04) --
	(237.46,263.08) --
	(237.48,264.96) --
	(237.51,264.69) --
	(237.54,263.79) --
	(237.56,264.09) --
	(237.59,263.25) --
	(237.62,265.27) --
	(237.65,265.00) --
	(237.67,264.91) --
	(237.70,265.07) --
	(237.73,264.42) --
	(237.76,264.48) --
	(237.78,265.51) --
	(237.81,265.38) --
	(237.84,265.26) --
	(237.86,266.08) --
	(237.89,265.77) --
	(237.92,265.79) --
	(237.95,266.07) --
	(237.97,266.74) --
	(238.00,266.21) --
	(238.03,265.35) --
	(238.06,266.42) --
	(238.08,265.97) --
	(238.11,264.47) --
	(238.14,265.14) --
	(238.16,263.82) --
	(238.19,266.33) --
	(238.22,266.90) --
	(238.25,268.21) --
	(238.27,267.66) --
	(238.30,268.71) --
	(238.33,267.67) --
	(238.36,268.27) --
	(238.38,269.19) --
	(238.41,268.52) --
	(238.44,269.59) --
	(238.46,268.94) --
	(238.49,269.59) --
	(238.52,267.70) --
	(238.55,268.90) --
	(238.57,269.42) --
	(238.60,266.87) --
	(238.63,267.31) --
	(238.66,267.39) --
	(238.68,267.55) --
	(238.71,266.16) --
	(238.74,265.45) --
	(238.76,265.12) --
	(238.79,265.65) --
	(238.82,265.10) --
	(238.85,265.11) --
	(238.87,265.71) --
	(238.90,265.40) --
	(238.93,265.95) --
	(238.96,266.41) --
	(238.98,265.69) --
	(239.01,264.97) --
	(239.04,264.77) --
	(239.06,265.56) --
	(239.09,265.32) --
	(239.12,264.48) --
	(239.15,264.88) --
	(239.17,265.68) --
	(239.20,265.53) --
	(239.23,265.77) --
	(239.26,265.65) --
	(239.28,264.31) --
	(239.31,264.75) --
	(239.34,264.51) --
	(239.36,265.10) --
	(239.39,265.67) --
	(239.42,265.74) --
	(239.45,265.13) --
	(239.47,265.88) --
	(239.50,265.06) --
	(239.53,266.87) --
	(239.55,266.98) --
	(239.58,267.91) --
	(239.61,267.31) --
	(239.64,267.16) --
	(239.66,265.88) --
	(239.69,266.35) --
	(239.72,267.35) --
	(239.75,267.06) --
	(239.77,266.81) --
	(239.80,266.91) --
	(239.83,266.60) --
	(239.85,265.68) --
	(239.88,265.21) --
	(239.91,265.31) --
	(239.94,265.35) --
	(239.96,265.56) --
	(239.99,265.21) --
	(240.02,265.51) --
	(240.05,263.74) --
	(240.07,265.66) --
	(240.10,264.19) --
	(240.13,264.67) --
	(240.15,265.11) --
	(240.18,266.26) --
	(240.21,265.36) --
	(240.24,264.59) --
	(240.26,267.12) --
	(240.29,267.34) --
	(240.32,266.90) --
	(240.35,267.63) --
	(240.37,267.93) --
	(240.40,267.62) --
	(240.43,267.73) --
	(240.45,267.28) --
	(240.48,266.37) --
	(240.51,266.26) --
	(240.54,267.55) --
	(240.56,267.07) --
	(240.59,266.84) --
	(240.62,267.59) --
	(240.65,266.66) --
	(240.67,268.53) --
	(240.70,268.29) --
	(240.73,267.88) --
	(240.75,267.12) --
	(240.78,266.12) --
	(240.81,267.52) --
	(240.84,266.96) --
	(240.86,267.05) --
	(240.89,267.55) --
	(240.92,267.06) --
	(240.95,266.86) --
	(240.97,268.28) --
	(241.00,266.56) --
	(241.03,268.27) --
	(241.05,267.15) --
	(241.08,267.46) --
	(241.11,268.28) --
	(241.14,266.83) --
	(241.16,266.12) --
	(241.19,266.23) --
	(241.22,266.29) --
	(241.25,266.30) --
	(241.27,265.95) --
	(241.30,264.82) --
	(241.33,264.26) --
	(241.35,264.56) --
	(241.38,263.91) --
	(241.41,264.55) --
	(241.44,264.21) --
	(241.46,265.01) --
	(241.49,263.85) --
	(241.52,263.95) --
	(241.55,263.56) --
	(241.57,263.59) --
	(241.60,263.83) --
	(241.63,264.89) --
	(241.65,263.79) --
	(241.68,264.10) --
	(241.71,264.97) --
	(241.74,263.71) --
	(241.76,264.81) --
	(241.79,265.42) --
	(241.82,265.83) --
	(241.84,264.84) --
	(241.87,269.34) --
	(241.90,265.13) --
	(241.93,265.59) --
	(241.95,264.95) --
	(241.98,265.78) --
	(242.01,266.38) --
	(242.04,267.55) --
	(242.06,267.25) --
	(242.09,268.06) --
	(242.12,266.45) --
	(242.14,267.96) --
	(242.17,267.19) --
	(242.20,266.67) --
	(242.23,266.65) --
	(242.25,266.91) --
	(242.28,267.98) --
	(242.31,267.89) --
	(242.34,268.56) --
	(242.36,267.82) --
	(242.39,267.99) --
	(242.42,267.48) --
	(242.44,268.41) --
	(242.47,268.07) --
	(242.50,268.96) --
	(242.53,268.82) --
	(242.55,268.80) --
	(242.58,267.96) --
	(242.61,268.20) --
	(242.64,268.92) --
	(242.66,268.53) --
	(242.69,268.06) --
	(242.72,269.71) --
	(242.74,268.52) --
	(242.77,268.28) --
	(242.80,267.98) --
	(242.83,267.66) --
	(242.85,269.46) --
	(242.88,269.30) --
	(242.91,268.16) --
	(242.94,269.02) --
	(242.96,268.74) --
	(242.99,267.67) --
	(243.02,268.87) --
	(243.04,267.99) --
	(243.07,266.74) --
	(243.10,267.83) --
	(243.13,268.03) --
	(243.15,266.13) --
	(243.18,266.37) --
	(243.21,266.05) --
	(243.24,266.27) --
	(243.26,267.36) --
	(243.29,267.93) --
	(243.32,267.00) --
	(243.34,270.17) --
	(243.37,265.51) --
	(243.40,269.30) --
	(243.43,265.52) --
	(243.45,266.57) --
	(243.48,265.62) --
	(243.51,266.43) --
	(243.54,267.66) --
	(243.56,266.81) --
	(243.59,266.39) --
	(243.62,266.41) --
	(243.64,266.17) --
	(243.67,266.13) --
	(243.70,266.12) --
	(243.73,266.75) --
	(243.75,266.53) --
	(243.78,264.70) --
	(243.81,265.87) --
	(243.84,266.11) --
	(243.86,266.14) --
	(243.89,265.21) --
	(243.92,264.37) --
	(243.94,263.10) --
	(243.97,263.64) --
	(244.00,262.85) --
	(244.03,263.01) --
	(244.05,263.53) --
	(244.08,263.07) --
	(244.11,263.82) --
	(244.14,263.75) --
	(244.16,264.30) --
	(244.19,265.85) --
	(244.22,265.61) --
	(244.24,264.82) --
	(244.27,264.10) --
	(244.30,263.68) --
	(244.33,263.48) --
	(244.35,263.61) --
	(244.38,264.44) --
	(244.41,264.99) --
	(244.43,264.97) --
	(244.46,264.91) --
	(244.49,264.65) --
	(244.52,265.06) --
	(244.54,264.43) --
	(244.57,264.26) --
	(244.60,267.21) --
	(244.63,264.22) --
	(244.65,264.81) --
	(244.68,265.14) --
	(244.71,264.90) --
	(244.73,264.05) --
	(244.76,263.95) --
	(244.79,263.49) --
	(244.82,265.81) --
	(244.84,264.98) --
	(244.87,266.20) --
	(244.90,265.43) --
	(244.93,265.57) --
	(244.95,266.01) --
	(244.98,266.45) --
	(245.01,271.34) --
	(245.03,266.57) --
	(245.06,267.03) --
	(245.09,268.41) --
	(245.12,266.74) --
	(245.14,266.27) --
	(245.17,264.63) --
	(245.20,265.19) --
	(245.23,264.68) --
	(245.25,264.56) --
	(245.28,264.76) --
	(245.31,265.34) --
	(245.33,264.48) --
	(245.36,264.46) --
	(245.39,264.14) --
	(245.42,263.90) --
	(245.44,263.43) --
	(245.47,263.47) --
	(245.50,263.11) --
	(245.53,263.23) --
	(245.55,263.62) --
	(245.58,262.63) --
	(245.61,263.02) --
	(245.63,267.24) --
	(245.66,263.91) --
	(245.69,263.68) --
	(245.72,264.69) --
	(245.74,263.81) --
	(245.77,264.39) --
	(245.80,264.17) --
	(245.83,264.19) --
	(245.85,264.97) --
	(245.88,268.74) --
	(245.91,265.33) --
	(245.93,265.13) --
	(245.96,264.64) --
	(245.99,265.38) --
	(246.02,265.70) --
	(246.04,264.60) --
	(246.07,265.80) --
	(246.10,264.99) --
	(246.13,265.16) --
	(246.15,265.34) --
	(246.18,265.61) --
	(246.21,264.47) --
	(246.23,265.26) --
	(246.26,265.41) --
	(246.29,264.85) --
	(246.32,265.20) --
	(246.34,265.42) --
	(246.37,264.57) --
	(246.40,263.86) --
	(246.43,266.94) --
	(246.45,263.56) --
	(246.48,263.90) --
	(246.51,263.92) --
	(246.53,264.35) --
	(246.56,264.90) --
	(246.59,266.17) --
	(246.62,265.50) --
	(246.64,265.45) --
	(246.67,265.78) --
	(246.70,266.25) --
	(246.72,266.43) --
	(246.75,266.83) --
	(246.78,266.20) --
	(246.81,267.07) --
	(246.83,266.60) --
	(246.86,266.09) --
	(246.89,266.20) --
	(246.92,265.72) --
	(246.94,265.00) --
	(246.97,264.43) --
	(247.00,264.82) --
	(247.02,265.70) --
	(247.05,264.82) --
	(247.08,264.78) --
	(247.11,266.89) --
	(247.13,269.27) --
	(247.16,265.83) --
	(247.19,265.82) --
	(247.22,266.92) --
	(247.24,266.97) --
	(247.27,265.96) --
	(247.30,266.00) --
	(247.32,266.67) --
	(247.35,265.34) --
	(247.38,265.29) --
	(247.41,265.94) --
	(247.43,265.81) --
	(247.46,265.79) --
	(247.49,265.99) --
	(247.52,266.82) --
	(247.54,266.77) --
	(247.57,265.85) --
	(247.60,266.64) --
	(247.62,266.00) --
	(247.65,266.88) --
	(247.68,266.54) --
	(247.71,266.11) --
	(247.73,265.32) --
	(247.76,266.42) --
	(247.79,265.64) --
	(247.82,264.71) --
	(247.84,265.07) --
	(247.87,266.01) --
	(247.90,265.18) --
	(247.92,265.44) --
	(247.95,265.72) --
	(247.98,264.50) --
	(248.01,266.54) --
	(248.03,265.71) --
	(248.06,266.37) --
	(248.09,266.10) --
	(248.12,269.42) --
	(248.14,265.97) --
	(248.17,265.55) --
	(248.20,265.67) --
	(248.22,265.80) --
	(248.25,265.53) --
	(248.28,264.81) --
	(248.31,263.93) --
	(248.33,264.20) --
	(248.36,264.17) --
	(248.39,263.30) --
	(248.42,263.44) --
	(248.44,268.22) --
	(248.47,264.11) --
	(248.50,265.27) --
	(248.52,264.48) --
	(248.55,264.39) --
	(248.58,264.58) --
	(248.61,264.78) --
	(248.63,264.70) --
	(248.66,266.12) --
	(248.69,266.03) --
	(248.72,266.40) --
	(248.74,267.75) --
	(248.77,266.68) --
	(248.80,270.44) --
	(248.82,267.55) --
	(248.85,268.23) --
	(248.88,267.23) --
	(248.91,266.83) --
	(248.93,265.47) --
	(248.96,265.76) --
	(248.99,265.74) --
	(249.02,266.54) --
	(249.04,265.42) --
	(249.07,264.69) --
	(249.10,264.83) --
	(249.12,265.35) --
	(249.15,266.26) --
	(249.18,266.45) --
	(249.21,266.28) --
	(249.23,266.68) --
	(249.26,266.30) --
	(249.29,265.30) --
	(249.31,265.90) --
	(249.34,265.32) --
	(249.37,265.22) --
	(249.40,265.54) --
	(249.42,266.74) --
	(249.45,267.44) --
	(249.48,267.52) --
	(249.51,267.73) --
	(249.53,267.65) --
	(249.56,267.37) --
	(249.59,267.22) --
	(249.61,268.00) --
	(249.64,268.29) --
	(249.67,268.00) --
	(249.70,268.80) --
	(249.72,268.40) --
	(249.75,268.63) --
	(249.78,268.50) --
	(249.81,268.86) --
	(249.83,269.94) --
	(249.86,268.96) --
	(249.89,268.64) --
	(249.91,268.50) --
	(249.94,269.97) --
	(249.97,270.13) --
	(250.00,270.14) --
	(250.02,268.72) --
	(250.05,268.10) --
	(250.08,268.44) --
	(250.11,268.05) --
	(250.13,267.45) --
	(250.16,268.38) --
	(250.19,267.69) --
	(250.21,266.88) --
	(250.24,267.80) --
	(250.27,267.61) --
	(250.30,269.16) --
	(250.32,269.21) --
	(250.35,270.03) --
	(250.38,270.35) --
	(250.41,270.18) --
	(250.43,270.98) --
	(250.46,270.27) --
	(250.49,271.12) --
	(250.51,269.47) --
	(250.54,270.88) --
	(250.57,271.41) --
	(250.60,272.16) --
	(250.62,272.93) --
	(250.65,271.76) --
	(250.68,272.02) --
	(250.71,270.28) --
	(250.73,271.06) --
	(250.76,268.85) --
	(250.79,267.62) --
	(250.81,268.04) --
	(250.84,267.83) --
	(250.87,267.72) --
	(250.90,267.21) --
	(250.92,268.62) --
	(250.95,268.33) --
	(250.98,269.41) --
	(251.01,270.15) --
	(251.03,268.10) --
	(251.06,268.77) --
	(251.09,269.03) --
	(251.11,269.23) --
	(251.14,268.81) --
	(251.17,268.55) --
	(251.20,268.78) --
	(251.22,267.91) --
	(251.25,266.19) --
	(251.28,265.83) --
	(251.31,266.77) --
	(251.33,268.33) --
	(251.36,267.18) --
	(251.39,267.37) --
	(251.41,267.58) --
	(251.44,268.37) --
	(251.47,268.33) --
	(251.50,269.11) --
	(251.52,268.44) --
	(251.55,267.97) --
	(251.58,268.49) --
	(251.60,269.04) --
	(251.63,268.93) --
	(251.66,268.12) --
	(251.69,266.20) --
	(251.71,267.15) --
	(251.74,267.16) --
	(251.77,270.66) --
	(251.80,265.56) --
	(251.82,265.38) --
	(251.85,265.01) --
	(251.88,263.86) --
	(251.90,265.04) --
	(251.93,265.07) --
	(251.96,264.55) --
	(251.99,264.40) --
	(252.01,264.77) --
	(252.04,265.43) --
	(252.07,265.15) --
	(252.10,264.22) --
	(252.12,264.40) --
	(252.15,264.54) --
	(252.18,262.40) --
	(252.20,263.82) --
	(252.23,263.42) --
	(252.26,263.09) --
	(252.29,263.40) --
	(252.31,263.27) --
	(252.34,263.20) --
	(252.37,262.96) --
	(252.40,263.60) --
	(252.42,264.76) --
	(252.45,264.37) --
	(252.48,266.73) --
	(252.50,263.48) --
	(252.53,263.15) --
	(252.56,262.97) --
	(252.59,263.07) --
	(252.61,263.63) --
	(252.64,263.92) --
	(252.67,262.85) --
	(252.70,263.69) --
	(252.72,262.45) --
	(252.75,262.91) --
	(252.78,264.59) --
	(252.80,263.48) --
	(252.83,265.55) --
	(252.86,265.10) --
	(252.89,266.42) --
	(252.91,266.64) --
	(252.94,267.01) --
	(252.97,267.43) --
	(253.00,267.49) --
	(253.02,266.98) --
	(253.05,268.64) --
	(253.08,268.19) --
	(253.10,269.14) --
	(253.13,268.57) --
	(253.16,268.67) --
	(253.19,269.08) --
	(253.21,268.39) --
	(253.24,267.51) --
	(253.27,268.04) --
	(253.30,268.60) --
	(253.32,268.90) --
	(253.35,268.54) --
	(253.38,267.93) --
	(253.40,267.47) --
	(253.43,268.79) --
	(253.46,268.18) --
	(253.49,268.07) --
	(253.51,267.04) --
	(253.54,267.91) --
	(253.57,269.28) --
	(253.60,268.68) --
	(253.62,268.31) --
	(253.65,269.43) --
	(253.68,269.95) --
	(253.70,273.76) --
	(253.73,270.69) --
	(253.76,269.99) --
	(253.79,271.12) --
	(253.81,270.89) --
	(253.84,270.66) --
	(253.87,270.19) --
	(253.90,269.88) --
	(253.92,269.42) --
	(253.95,269.88) --
	(253.98,269.74) --
	(254.00,270.31) --
	(254.03,269.66) --
	(254.06,268.91) --
	(254.09,268.91) --
	(254.11,272.29) --
	(254.14,268.90) --
	(254.17,267.98) --
	(254.19,268.51) --
	(254.22,268.99) --
	(254.25,268.41) --
	(254.28,269.33) --
	(254.30,268.29) --
	(254.33,267.86) --
	(254.36,268.74) --
	(254.39,268.97) --
	(254.41,269.02) --
	(254.44,268.88) --
	(254.47,268.72) --
	(254.49,268.82) --
	(254.52,267.74) --
	(254.55,267.56) --
	(254.58,266.18) --
	(254.60,267.12) --
	(254.63,267.42) --
	(254.66,266.59) --
	(254.69,267.50) --
	(254.71,267.19) --
	(254.74,267.12) --
	(254.77,267.44) --
	(254.79,266.20) --
	(254.82,266.94) --
	(254.85,266.82) --
	(254.88,266.00) --
	(254.90,266.14) --
	(254.93,266.17) --
	(254.96,265.75) --
	(254.99,266.04) --
	(255.01,265.36) --
	(255.04,265.38) --
	(255.07,264.82) --
	(255.09,266.19) --
	(255.12,265.22) --
	(255.15,264.43) --
	(255.18,264.47) --
	(255.20,265.03) --
	(255.23,265.90) --
	(255.26,265.10) --
	(255.29,265.48) --
	(255.31,266.23) --
	(255.34,266.85) --
	(255.37,266.47) --
	(255.39,266.84) --
	(255.42,268.32) --
	(255.45,265.71) --
	(255.48,266.91) --
	(255.50,266.35) --
	(255.53,266.74) --
	(255.56,266.54) --
	(255.59,266.88) --
	(255.61,265.58) --
	(255.64,266.29) --
	(255.67,264.66) --
	(255.69,263.98) --
	(255.72,264.46) --
	(255.75,263.84) --
	(255.78,262.34) --
	(255.80,263.58) --
	(255.83,262.93) --
	(255.86,263.67) --
	(255.89,261.84) --
	(255.91,262.68) --
	(255.94,263.53) --
	(255.97,263.75) --
	(255.99,265.13) --
	(256.02,264.76) --
	(256.05,265.22) --
	(256.08,264.77) --
	(256.10,264.53) --
	(256.13,264.39) --
	(256.16,264.84) --
	(256.19,264.64) --
	(256.21,265.89) --
	(256.24,264.07) --
	(256.27,263.85) --
	(256.29,264.32) --
	(256.32,265.04) --
	(256.35,264.41) --
	(256.38,262.68) --
	(256.40,264.92) --
	(256.43,264.60) --
	(256.46,265.06) --
	(256.48,265.33) --
	(256.51,264.89) --
	(256.54,263.99) --
	(256.57,264.23) --
	(256.59,264.35) --
	(256.62,264.43) --
	(256.65,264.11) --
	(256.68,263.64) --
	(256.70,265.16) --
	(256.73,264.23) --
	(256.76,263.75) --
	(256.78,264.68) --
	(256.81,267.98) --
	(256.84,264.84) --
	(256.87,265.47) --
	(256.89,265.18) --
	(256.92,265.26) --
	(256.95,264.34) --
	(256.98,263.12) --
	(257.00,263.03) --
	(257.03,263.51) --
	(257.06,262.64) --
	(257.08,263.59) --
	(257.11,263.75) --
	(257.14,263.65) --
	(257.17,264.61) --
	(257.19,263.58) --
	(257.22,263.54) --
	(257.25,264.62) --
	(257.28,264.00) --
	(257.30,265.56) --
	(257.33,264.54) --
	(257.36,264.70) --
	(257.38,265.41) --
	(257.41,265.26) --
	(257.44,264.74) --
	(257.47,264.76) --
	(257.49,264.66) --
	(257.52,263.74) --
	(257.55,264.10) --
	(257.58,264.88) --
	(257.60,268.01) --
	(257.63,265.58) --
	(257.66,264.06) --
	(257.68,265.09) --
	(257.71,264.85) --
	(257.74,264.49) --
	(257.77,263.95) --
	(257.79,264.43) --
	(257.82,264.19) --
	(257.85,265.12) --
	(257.88,266.09) --
	(257.90,265.72) --
	(257.93,265.76) --
	(257.96,265.32) --
	(257.98,265.86) --
	(258.01,266.01) --
	(258.04,265.87) --
	(258.07,265.44) --
	(258.09,266.12) --
	(258.12,266.76) --
	(258.15,264.72) --
	(258.18,267.31) --
	(258.20,266.72) --
	(258.23,267.25) --
	(258.26,266.36) --
	(258.28,265.85) --
	(258.31,266.42) --
	(258.34,266.42) --
	(258.37,266.42) --
	(258.39,265.96) --
	(258.42,265.79) --
	(258.45,265.43) --
	(258.48,266.33) --
	(258.50,265.48) --
	(258.53,265.31) --
	(258.56,267.07) --
	(258.58,268.80) --
	(258.61,265.24) --
	(258.64,264.88) --
	(258.67,263.86) --
	(258.69,264.75) --
	(258.72,264.11) --
	(258.75,264.50) --
	(258.78,264.70) --
	(258.80,264.98) --
	(258.83,264.36) --
	(258.86,263.52) --
	(258.88,263.38) --
	(258.91,263.52) --
	(258.94,263.73) --
	(258.97,264.99) --
	(258.99,264.98) --
	(259.02,265.90) --
	(259.05,265.22) --
	(259.07,263.98) --
	(259.10,264.46) --
	(259.13,264.13) --
	(259.16,264.83) --
	(259.18,264.28) --
	(259.21,265.57) --
	(259.24,265.30) --
	(259.27,266.21) --
	(259.29,265.54) --
	(259.32,264.90) --
	(259.35,264.81) --
	(259.37,264.16) --
	(259.40,265.83) --
	(259.43,265.13) --
	(259.46,267.82) --
	(259.48,269.75) --
	(259.51,267.82) --
	(259.54,268.23) --
	(259.57,268.04) --
	(259.59,268.45) --
	(259.62,269.02) --
	(259.65,268.50) --
	(259.67,269.35) --
	(259.70,269.28) --
	(259.73,268.55) --
	(259.76,268.62) --
	(259.78,268.94) --
	(259.81,268.41) --
	(259.84,267.36) --
	(259.87,268.02) --
	(259.89,267.93) --
	(259.92,267.26) --
	(259.95,265.73) --
	(259.97,266.50) --
	(260.00,265.58) --
	(260.03,264.02) --
	(260.06,264.75) --
	(260.08,265.03) --
	(260.11,265.49) --
	(260.14,265.93) --
	(260.17,264.80) --
	(260.19,264.38) --
	(260.22,264.28) --
	(260.25,263.98) --
	(260.27,264.17) --
	(260.30,263.37) --
	(260.33,263.90) --
	(260.36,269.41) --
	(260.38,265.29) --
	(260.41,265.80) --
	(260.44,265.98) --
	(260.47,265.87) --
	(260.49,265.12) --
	(260.52,265.01) --
	(260.55,265.57) --
	(260.57,264.24) --
	(260.60,264.63) --
	(260.63,263.90) --
	(260.66,265.32) --
	(260.68,263.94) --
	(260.71,264.82) --
	(260.74,264.54) --
	(260.77,264.97) --
	(260.79,264.50) --
	(260.82,265.69) --
	(260.85,264.20) --
	(260.87,263.79) --
	(260.90,264.17) --
	(260.93,264.29) --
	(260.96,265.64) --
	(260.98,265.59) --
	(261.01,265.54) --
	(261.04,265.17) --
	(261.07,264.37) --
	(261.09,264.69) --
	(261.12,265.14) --
	(261.15,265.34) --
	(261.17,267.16) --
	(261.20,266.12) --
	(261.23,266.67) --
	(261.26,265.92) --
	(261.28,266.60) --
	(261.31,266.06) --
	(261.34,263.76) --
	(261.36,264.39) --
	(261.39,265.16) --
	(261.42,265.56) --
	(261.45,263.65) --
	(261.47,263.78) --
	(261.50,262.83) --
	(261.53,267.86) --
	(261.56,264.04) --
	(261.58,263.12) --
	(261.61,263.39) --
	(261.64,263.70) --
	(261.66,263.87) --
	(261.69,263.99) --
	(261.72,269.29) --
	(261.75,264.08) --
	(261.77,264.51) --
	(261.80,264.32) --
	(261.83,264.87) --
	(261.86,265.68) --
	(261.88,265.48) --
	(261.91,265.53) --
	(261.94,266.41) --
	(261.96,267.36) --
	(261.99,266.83) --
	(262.02,266.54) --
	(262.05,267.03) --
	(262.07,267.88) --
	(262.10,265.72) --
	(262.13,264.77) --
	(262.16,264.52) --
	(262.18,264.59) --
	(262.21,264.14) --
	(262.24,263.46) --
	(262.26,263.35) --
	(262.29,263.57) --
	(262.32,264.94) --
	(262.35,264.22) --
	(262.37,264.71) --
	(262.40,265.31) --
	(262.43,265.44) --
	(262.46,268.10) --
	(262.48,264.67) --
	(262.51,264.12) --
	(262.54,263.86) --
	(262.56,264.40) --
	(262.59,263.88) --
	(262.62,267.23) --
	(262.65,264.06) --
	(262.67,263.69) --
	(262.70,264.07) --
	(262.73,264.34) --
	(262.76,264.99) --
	(262.78,264.57) --
	(262.81,265.99) --
	(262.84,265.22) --
	(262.86,267.44) --
	(262.89,267.24) --
	(262.92,266.53) --
	(262.95,266.17) --
	(262.97,266.41) --
	(263.00,266.43) --
	(263.03,265.65) --
	(263.06,265.69) --
	(263.08,265.54) --
	(263.11,265.74) --
	(263.14,266.77) --
	(263.16,265.80) --
	(263.19,265.58) --
	(263.22,266.14) --
	(263.25,265.56) --
	(263.27,265.51) --
	(263.30,265.44) --
	(263.33,266.34) --
	(263.36,265.83) --
	(263.38,266.83) --
	(263.41,266.63) --
	(263.44,266.65) --
	(263.46,267.64) --
	(263.49,267.35) --
	(263.52,266.43) --
	(263.55,265.52) --
	(263.57,265.57) --
	(263.60,264.80) --
	(263.63,266.25) --
	(263.66,266.30) --
	(263.68,266.16) --
	(263.71,266.87) --
	(263.74,266.44) --
	(263.76,267.59) --
	(263.79,266.79) --
	(263.82,266.56) --
	(263.85,265.98) --
	(263.87,266.52) --
	(263.90,266.06) --
	(263.93,265.74) --
	(263.95,266.24) --
	(263.98,267.26) --
	(264.01,266.47) --
	(264.04,267.73) --
	(264.06,267.66) --
	(264.09,266.40) --
	(264.12,266.30) --
	(264.15,267.21) --
	(264.17,267.28) --
	(264.20,266.77) --
	(264.23,267.71) --
	(264.25,267.99) --
	(264.28,267.87) --
	(264.31,266.69) --
	(264.34,267.09) --
	(264.36,267.28) --
	(264.39,266.47) --
	(264.42,265.69) --
	(264.45,265.44) --
	(264.47,265.39) --
	(264.50,265.05) --
	(264.53,264.87) --
	(264.55,264.99) --
	(264.58,264.30) --
	(264.61,263.82) --
	(264.64,263.61) --
	(264.66,264.33) --
	(264.69,264.38) --
	(264.72,264.83) --
	(264.75,266.04) --
	(264.77,266.19) --
	(264.80,266.32) --
	(264.83,266.54) --
	(264.85,267.42) --
	(264.88,266.23) --
	(264.91,267.08) --
	(264.94,268.23) --
	(264.96,266.75) --
	(264.99,266.93) --
	(265.02,267.39) --
	(265.05,267.46) --
	(265.07,267.05) --
	(265.10,267.70) --
	(265.13,266.79) --
	(265.15,267.84) --
	(265.18,268.18) --
	(265.21,267.44) --
	(265.24,267.27) --
	(265.26,270.70) --
	(265.29,267.39) --
	(265.32,267.71) --
	(265.35,266.43) --
	(265.37,267.18) --
	(265.40,266.98) --
	(265.43,266.37) --
	(265.45,266.37) --
	(265.48,266.33) --
	(265.51,267.12) --
	(265.54,266.40) --
	(265.56,266.22) --
	(265.59,265.82) --
	(265.62,267.55) --
	(265.65,265.98) --
	(265.67,265.81) --
	(265.70,265.30) --
	(265.73,265.19) --
	(265.75,265.55) --
	(265.78,265.05) --
	(265.81,265.09) --
	(265.84,265.56) --
	(265.86,266.09) --
	(265.89,269.23) --
	(265.92,265.81) --
	(265.95,265.69) --
	(265.97,264.79) --
	(266.00,266.40) --
	(266.03,269.94) --
	(266.05,268.62) --
	(266.08,268.04) --
	(266.11,267.97) --
	(266.14,266.48) --
	(266.16,266.90) --
	(266.19,266.56) --
	(266.22,267.47) --
	(266.24,266.92) --
	(266.27,266.23) --
	(266.30,267.20) --
	(266.33,266.88) --
	(266.35,265.32) --
	(266.38,267.20) --
	(266.41,267.21) --
	(266.44,265.80) --
	(266.46,265.73) --
	(266.49,265.33) --
	(266.52,265.37) --
	(266.54,266.50) --
	(266.57,266.12) --
	(266.60,265.69) --
	(266.63,267.29) --
	(266.65,266.27) --
	(266.68,267.10) --
	(266.71,267.18) --
	(266.74,267.50) --
	(266.76,267.53) --
	(266.79,268.17) --
	(266.82,267.55) --
	(266.84,266.98) --
	(266.87,268.11) --
	(266.90,267.60) --
	(266.93,267.97) --
	(266.95,267.77) --
	(266.98,267.29) --
	(267.01,272.30) --
	(267.04,265.01) --
	(267.06,264.78) --
	(267.09,265.41) --
	(267.12,265.28) --
	(267.14,266.18) --
	(267.17,265.10) --
	(267.20,268.67) --
	(267.23,265.06) --
	(267.25,264.40) --
	(267.28,264.74) --
	(267.31,263.24) --
	(267.34,266.03) --
	(267.36,265.99) --
	(267.39,266.18) --
	(267.42,266.30) --
	(267.44,266.26) --
	(267.47,267.72) --
	(267.50,267.60) --
	(267.53,266.87) --
	(267.55,266.41) --
	(267.58,266.07) --
	(267.61,265.87) --
	(267.64,264.86) --
	(267.66,265.54) --
	(267.69,264.66) --
	(267.72,265.52) --
	(267.74,265.51) --
	(267.77,265.74) --
	(267.80,265.74) --
	(267.83,266.86) --
	(267.85,267.39) --
	(267.88,267.28) --
	(267.91,268.43) --
	(267.94,268.05) --
	(267.96,268.18) --
	(267.99,267.00) --
	(268.02,266.39) --
	(268.04,267.09) --
	(268.07,268.15) --
	(268.10,269.01) --
	(268.13,268.04) --
	(268.15,266.92) --
	(268.18,265.92) --
	(268.21,266.67) --
	(268.24,266.17) --
	(268.26,266.35) --
	(268.29,266.62) --
	(268.32,266.85) --
	(268.34,267.25) --
	(268.37,265.85) --
	(268.40,265.88) --
	(268.43,266.90) --
	(268.45,267.56) --
	(268.48,267.14) --
	(268.51,267.81) --
	(268.54,267.67) --
	(268.56,266.40) --
	(268.59,266.43) --
	(268.62,266.35) --
	(268.64,267.07) --
	(268.67,265.99) --
	(268.70,266.96) --
	(268.73,267.12) --
	(268.75,267.38) --
	(268.78,266.66) --
	(268.81,270.71) --
	(268.83,266.54) --
	(268.86,265.79) --
	(268.89,266.58) --
	(268.92,267.20) --
	(268.94,266.55) --
	(268.97,265.51) --
	(269.00,265.61) --
	(269.03,263.56) --
	(269.05,265.91) --
	(269.08,266.32) --
	(269.11,266.40) --
	(269.13,266.45) --
	(269.16,266.53) --
	(269.19,266.74) --
	(269.22,265.11) --
	(269.24,265.39) --
	(269.27,264.97) --
	(269.30,265.57) --
	(269.33,264.94) --
	(269.35,263.88) --
	(269.38,264.87) --
	(269.41,265.53) --
	(269.43,265.53) --
	(269.46,266.26) --
	(269.49,266.32) --
	(269.52,265.85) --
	(269.54,266.36) --
	(269.57,266.84) --
	(269.60,265.53) --
	(269.63,266.44) --
	(269.65,266.02) --
	(269.68,265.26) --
	(269.71,265.13) --
	(269.73,264.06) --
	(269.76,265.79) --
	(269.79,266.49) --
	(269.82,265.54) --
	(269.84,266.48) --
	(269.87,265.43) --
	(269.90,266.26) --
	(269.93,264.91) --
	(269.95,264.92) --
	(269.98,266.04) --
	(270.01,266.65) --
	(270.03,270.83) --
	(270.06,266.85) --
	(270.09,267.42) --
	(270.12,267.37) --
	(270.14,266.20) --
	(270.17,267.03) --
	(270.20,267.45) --
	(270.23,266.38) --
	(270.25,266.00) --
	(270.28,265.25) --
	(270.31,265.49) --
	(270.33,265.79) --
	(270.36,266.04) --
	(270.39,266.37) --
	(270.42,266.28) --
	(270.44,266.84) --
	(270.47,266.22) --
	(270.50,265.37) --
	(270.53,266.01) --
	(270.55,265.64) --
	(270.58,266.12) --
	(270.61,266.13) --
	(270.63,265.71) --
	(270.66,266.66) --
	(270.69,265.70) --
	(270.72,265.64) --
	(270.74,265.37) --
	(270.77,266.38) --
	(270.80,265.11) --
	(270.83,265.00) --
	(270.85,263.25) --
	(270.88,263.49) --
	(270.91,264.94) --
	(270.93,264.73) --
	(270.96,265.07) --
	(270.99,265.43) --
	(271.02,264.80) --
	(271.04,265.26) --
	(271.07,264.17) --
	(271.10,264.05) --
	(271.12,263.58) --
	(271.15,263.58) --
	(271.18,263.43) --
	(271.21,263.02) --
	(271.23,263.69) --
	(271.26,264.34) --
	(271.29,263.24) --
	(271.32,262.68) --
	(271.34,262.87) --
	(271.37,262.44) --
	(271.40,263.30) --
	(271.42,263.81) --
	(271.45,265.26) --
	(271.48,264.64) --
	(271.51,267.58) --
	(271.53,264.74) --
	(271.56,264.87) --
	(271.59,265.07) --
	(271.62,265.40) --
	(271.64,265.27) --
	(271.67,265.11) --
	(271.70,264.78) --
	(271.72,265.70) --
	(271.75,264.37) --
	(271.78,264.83) --
	(271.81,265.22) --
	(271.83,265.28) --
	(271.86,263.90) --
	(271.89,263.83) --
	(271.92,264.81) --
	(271.94,265.07) --
	(271.97,265.01) --
	(272.00,263.81) --
	(272.02,264.67) --
	(272.05,264.43) --
	(272.08,267.63) --
	(272.11,263.57) --
	(272.13,263.01) --
	(272.16,267.21) --
	(272.19,263.68) --
	(272.22,261.59) --
	(272.24,261.66) --
	(272.27,260.83) --
	(272.30,261.66) --
	(272.32,261.43) --
	(272.35,262.17) --
	(272.38,262.63) --
	(272.41,261.35) --
	(272.43,262.63) --
	(272.46,262.87) --
	(272.49,263.34) --
	(272.52,262.38) --
	(272.54,264.41) --
	(272.57,263.45) --
	(272.60,263.00) --
	(272.62,263.83) --
	(272.65,264.78) --
	(272.68,263.88) --
	(272.71,264.43) --
	(272.73,265.32) --
	(272.76,265.04) --
	(272.79,265.57) --
	(272.82,265.88) --
	(272.84,266.46) --
	(272.87,266.25) --
	(272.90,266.70) --
	(272.92,267.34) --
	(272.95,267.05) --
	(272.98,266.99) --
	(273.01,266.89) --
	(273.03,266.14) --
	(273.06,267.79) --
	(273.09,267.41) --
	(273.12,267.25) --
	(273.14,267.16) --
	(273.17,266.15) --
	(273.20,266.71) --
	(273.22,266.20) --
	(273.25,266.98) --
	(273.28,267.10) --
	(273.31,266.62) --
	(273.33,266.22) --
	(273.36,266.25) --
	(273.39,265.16) --
	(273.42,265.31) --
	(273.44,265.82) --
	(273.47,265.32) --
	(273.50,264.70) --
	(273.52,266.79) --
	(273.55,265.44) --
	(273.58,265.18) --
	(273.61,266.19) --
	(273.63,265.57) --
	(273.66,266.23) --
	(273.69,266.63) --
	(273.71,267.05) --
	(273.74,266.05) --
	(273.77,265.94) --
	(273.80,265.02) --
	(273.82,266.26) --
	(273.85,265.48) --
	(273.88,265.98) --
	(273.91,266.17) --
	(273.93,267.05) --
	(273.96,266.30) --
	(273.99,266.21) --
	(274.01,264.78) --
	(274.04,266.40) --
	(274.07,267.04) --
	(274.10,268.48) --
	(274.12,266.63) --
	(274.15,266.04) --
	(274.18,266.44) --
	(274.21,266.96) --
	(274.23,266.06) --
	(274.26,267.37) --
	(274.29,265.95) --
	(274.31,265.65) --
	(274.34,266.89) --
	(274.37,266.24) --
	(274.40,265.84) --
	(274.42,267.13) --
	(274.45,267.59) --
	(274.48,266.97) --
	(274.51,267.81) --
	(274.53,266.15) --
	(274.56,266.56) --
	(274.59,266.74) --
	(274.61,266.91) --
	(274.64,270.23) --
	(274.67,267.53) --
	(274.70,267.85) --
	(274.72,267.90) --
	(274.75,268.00) --
	(274.78,267.79) --
	(274.81,268.33) --
	(274.83,266.61) --
	(274.86,267.51) --
	(274.89,266.66) --
	(274.91,266.83) --
	(274.94,267.66) --
	(274.97,267.90) --
	(275.00,267.71) --
	(275.02,268.28) --
	(275.05,267.63) --
	(275.08,267.61) --
	(275.11,266.31) --
	(275.13,265.97) --
	(275.16,266.25) --
	(275.19,265.84) --
	(275.21,265.45) --
	(275.24,266.04) --
	(275.27,265.26) --
	(275.30,266.28) --
	(275.32,266.29) --
	(275.35,266.06) --
	(275.38,264.89) --
	(275.41,265.49) --
	(275.43,265.52) --
	(275.46,265.53) --
	(275.49,265.16) --
	(275.51,264.60) --
	(275.54,264.03) --
	(275.57,263.39) --
	(275.60,263.61) --
	(275.62,263.10) --
	(275.65,264.26) --
	(275.68,264.32) --
	(275.71,263.91) --
	(275.73,263.84) --
	(275.76,264.97) --
	(275.79,264.81) --
	(275.81,264.37) --
	(275.84,264.95) --
	(275.87,264.59) --
	(275.90,264.12) --
	(275.92,264.70) --
	(275.95,265.05) --
	(275.98,265.59) --
	(276.00,265.54) --
	(276.03,265.57) --
	(276.06,269.83) --
	(276.09,265.58) --
	(276.11,265.95) --
	(276.14,264.93) --
	(276.17,265.52) --
	(276.20,264.48) --
	(276.22,264.54) --
	(276.25,264.37) --
	(276.28,265.11) --
	(276.30,264.78) --
	(276.33,264.33) --
	(276.36,264.07) --
	(276.39,262.75) --
	(276.41,262.32) --
	(276.44,262.87) --
	(276.47,262.26) --
	(276.50,265.43) --
	(276.52,261.57) --
	(276.55,262.37) --
	(276.58,262.38) --
	(276.60,263.68) --
	(276.63,263.59) --
	(276.66,263.39) --
	(276.69,262.49) --
	(276.71,263.22) --
	(276.74,263.31) --
	(276.77,263.01) --
	(276.80,264.14) --
	(276.82,264.90) --
	(276.85,264.97) --
	(276.88,265.51) --
	(276.90,265.39) --
	(276.93,266.06) --
	(276.96,265.13) --
	(276.99,265.87) --
	(277.01,268.05) --
	(277.04,267.08) --
	(277.07,267.08) --
	(277.10,266.36) --
	(277.12,266.80) --
	(277.15,266.24) --
	(277.18,266.28) --
	(277.20,265.86) --
	(277.23,266.29) --
	(277.26,265.94) --
	(277.29,265.21) --
	(277.31,266.10) --
	(277.34,265.73) --
	(277.37,265.26) --
	(277.40,266.03) --
	(277.42,265.32) --
	(277.45,265.33) --
	(277.48,265.29) --
	(277.50,266.83) --
	(277.53,265.62) --
	(277.56,265.72) --
	(277.59,265.97) --
	(277.61,264.88) --
	(277.64,264.52) --
	(277.67,264.82) --
	(277.70,264.94) --
	(277.72,267.91) --
	(277.75,265.10) --
	(277.78,265.16) --
	(277.80,264.58) --
	(277.83,265.20) --
	(277.86,264.06) --
	(277.89,264.38) --
	(277.91,264.25) --
	(277.94,264.85) --
	(277.97,264.41) --
	(278.00,263.29) --
	(278.02,263.59) --
	(278.05,262.66) --
	(278.08,263.35) --
	(278.10,261.68) --
	(278.13,261.81) --
	(278.16,262.51) --
	(278.19,263.27) --
	(278.21,264.00) --
	(278.24,263.86) --
	(278.27,264.72) --
	(278.30,264.78) --
	(278.32,266.07) --
	(278.35,265.72) --
	(278.38,265.89) --
	(278.40,265.86) --
	(278.43,265.06) --
	(278.46,264.26) --
	(278.49,264.53) --
	(278.51,265.18) --
	(278.54,265.45) --
	(278.57,266.02) --
	(278.59,266.11) --
	(278.62,266.65) --
	(278.65,266.45) --
	(278.68,265.37) --
	(278.70,264.50) --
	(278.73,264.54) --
	(278.76,264.59) --
	(278.79,264.98) --
	(278.81,263.66) --
	(278.84,264.36) --
	(278.87,264.85) --
	(278.89,265.66) --
	(278.92,265.32) --
	(278.95,264.99) --
	(278.98,265.01) --
	(279.00,264.87) --
	(279.03,264.01) --
	(279.06,263.59) --
	(279.09,263.24) --
	(279.11,263.93) --
	(279.14,265.53) --
	(279.17,264.97) --
	(279.19,265.21) --
	(279.22,269.35) --
	(279.25,266.19) --
	(279.28,265.44) --
	(279.30,264.94) --
	(279.33,265.22) --
	(279.36,264.95) --
	(279.39,263.46) --
	(279.41,267.00) --
	(279.44,263.48) --
	(279.47,264.01) --
	(279.49,263.68) --
	(279.52,264.11) --
	(279.55,264.08) --
	(279.58,263.59) --
	(279.60,263.25) --
	(279.63,266.53) --
	(279.66,261.93) --
	(279.69,263.27) --
	(279.71,263.54) --
	(279.74,263.28) --
	(279.77,262.51) --
	(279.79,264.25) --
	(279.82,263.06) --
	(279.85,262.87) --
	(279.88,264.09) --
	(279.90,264.16) --
	(279.93,263.25) --
	(279.96,264.51) --
	(279.99,263.75) --
	(280.01,263.72) --
	(280.04,264.85) --
	(280.07,265.22) --
	(280.09,265.51) --
	(280.12,265.22) --
	(280.15,265.52) --
	(280.18,266.10) --
	(280.20,266.95) --
	(280.23,266.82) --
	(280.26,268.21) --
	(280.29,267.23) --
	(280.31,266.36) --
	(280.34,265.10) --
	(280.37,265.35) --
	(280.39,266.01) --
	(280.42,268.57) --
	(280.45,265.58) --
	(280.48,266.07) --
	(280.50,265.18) --
	(280.53,265.53) --
	(280.56,264.61) --
	(280.59,265.68) --
	(280.61,265.61) --
	(280.64,265.54) --
	(280.67,264.79) --
	(280.69,264.15) --
	(280.72,265.35) --
	(280.75,265.38) --
	(280.78,268.78) --
	(280.80,265.85) --
	(280.83,264.57) --
	(280.86,264.26) --
	(280.88,265.51) --
	(280.91,266.92) --
	(280.94,266.40) --
	(280.97,267.18) --
	(280.99,266.57) --
	(281.02,266.99) --
	(281.05,267.63) --
	(281.08,267.96) --
	(281.10,268.74) --
	(281.13,268.00) --
	(281.16,269.39) --
	(281.18,266.73) --
	(281.21,265.61) --
	(281.24,265.39) --
	(281.27,264.68) --
	(281.29,263.65) --
	(281.32,268.27) --
	(281.35,264.60) --
	(281.38,265.40) --
	(281.40,264.98) --
	(281.43,266.06) --
	(281.46,265.83) --
	(281.48,265.22) --
	(281.51,265.03) --
	(281.54,264.95) --
	(281.57,264.49) --
	(281.59,264.58) --
	(281.62,263.29) --
	(281.65,263.44) --
	(281.68,263.40) --
	(281.70,264.13) --
	(281.73,264.02) --
	(281.76,264.39) --
	(281.78,264.32) --
	(281.81,263.49) --
	(281.84,265.03) --
	(281.87,264.45) --
	(281.89,265.44) --
	(281.92,264.92) --
	(281.95,266.40) --
	(281.98,269.45) --
	(282.00,266.45) --
	(282.03,266.31) --
	(282.06,266.38) --
	(282.08,266.39) --
	(282.11,265.69) --
	(282.14,266.17) --
	(282.17,267.39) --
	(282.19,268.35) --
	(282.22,269.00) --
	(282.25,268.88) --
	(282.28,269.51) --
	(282.30,270.26) --
	(282.33,268.62) --
	(282.36,268.74) --
	(282.38,268.25) --
	(282.41,268.94) --
	(282.44,267.02) --
	(282.47,267.50) --
	(282.49,266.82) --
	(282.52,266.20) --
	(282.55,266.05) --
	(282.58,266.09) --
	(282.60,265.31) --
	(282.63,264.66) --
	(282.66,264.86) --
	(282.68,265.00) --
	(282.71,265.68) --
	(282.74,265.51) --
	(282.77,265.35) --
	(282.79,266.69) --
	(282.82,266.30) --
	(282.85,266.76) --
	(282.88,267.08) --
	(282.90,267.27) --
	(282.93,266.43) --
	(282.96,266.86) --
	(282.98,266.41) --
	(283.01,266.90) --
	(283.04,265.41) --
	(283.07,265.34) --
	(283.09,265.36) --
	(283.12,266.21) --
	(283.15,265.47) --
	(283.18,265.11) --
	(283.20,264.75) --
	(283.23,265.63) --
	(283.26,265.81) --
	(283.28,266.01) --
	(283.31,265.28) --
	(283.34,264.77) --
	(283.37,264.12) --
	(283.39,265.03) --
	(283.42,265.76) --
	(283.45,265.67) --
	(283.47,265.28) --
	(283.50,265.10) --
	(283.53,264.56) --
	(283.56,264.99) --
	(283.58,265.60) --
	(283.61,264.46) --
	(283.64,265.36) --
	(283.67,265.55) --
	(283.69,265.33) --
	(283.72,266.10) --
	(283.75,265.83) --
	(283.77,267.62) --
	(283.80,266.53) --
	(283.83,266.52) --
	(283.86,265.87) --
	(283.88,265.34) --
	(283.91,264.91) --
	(283.94,265.20) --
	(283.97,265.15) --
	(283.99,265.35) --
	(284.02,265.84) --
	(284.05,265.40) --
	(284.07,265.14) --
	(284.10,264.79) --
	(284.13,265.34) --
	(284.16,266.52) --
	(284.18,265.43) --
	(284.21,264.91) --
	(284.24,264.61) --
	(284.27,265.47) --
	(284.29,265.81) --
	(284.32,265.30) --
	(284.35,265.12) --
	(284.37,264.32) --
	(284.40,264.04) --
	(284.43,265.03) --
	(284.46,263.46) --
	(284.48,264.52) --
	(284.51,263.96) --
	(284.54,264.94) --
	(284.57,265.38) --
	(284.59,265.09) --
	(284.62,264.49) --
	(284.65,264.56) --
	(284.67,263.17) --
	(284.70,263.77) --
	(284.73,265.05) --
	(284.76,265.33) --
	(284.78,264.60) --
	(284.81,267.88) --
	(284.84,263.18) --
	(284.87,262.84) --
	(284.89,266.30) --
	(284.92,262.76) --
	(284.95,263.41) --
	(284.97,262.57) --
	(285.00,263.20) --
	(285.03,264.07) --
	(285.06,264.05) --
	(285.08,263.69) --
	(285.11,263.07) --
	(285.14,263.15) --
	(285.17,263.74) --
	(285.19,263.91) --
	(285.22,266.92) --
	(285.25,263.46) --
	(285.27,263.72) --
	(285.30,263.83) --
	(285.33,263.35) --
	(285.36,263.34) --
	(285.38,264.14) --
	(285.41,264.25) --
	(285.44,264.46) --
	(285.47,266.23) --
	(285.49,264.98) --
	(285.52,265.91) --
	(285.55,265.97) --
	(285.57,266.43) --
	(285.60,266.43) --
	(285.63,265.27) --
	(285.66,266.53) --
	(285.68,266.48) --
	(285.71,266.56) --
	(285.74,267.01) --
	(285.76,267.02) --
	(285.79,266.69) --
	(285.82,266.43) --
	(285.85,264.58) --
	(285.87,265.70) --
	(285.90,266.41) --
	(285.93,267.26) --
	(285.96,265.45) --
	(285.98,264.78) --
	(286.01,265.01) --
	(286.04,264.56) --
	(286.06,265.61) --
	(286.09,265.77) --
	(286.12,265.29) --
	(286.15,266.63) --
	(286.17,266.23) --
	(286.20,265.85) --
	(286.23,266.15) --
	(286.26,264.11) --
	(286.28,264.60) --
	(286.31,265.05) --
	(286.34,266.20) --
	(286.36,266.41) --
	(286.39,266.06) --
	(286.42,266.89) --
	(286.45,266.89) --
	(286.47,266.00) --
	(286.50,265.65) --
	(286.53,264.82) --
	(286.56,265.91) --
	(286.58,265.19) --
	(286.61,265.93) --
	(286.64,265.87) --
	(286.66,265.77) --
	(286.69,265.23) --
	(286.72,265.45) --
	(286.75,264.94) --
	(286.77,264.74) --
	(286.80,263.35) --
	(286.83,263.35) --
	(286.86,263.52) --
	(286.88,263.63) --
	(286.91,265.87) --
	(286.94,265.99) --
	(286.96,265.95) --
	(286.99,265.86) --
	(287.02,266.63) --
	(287.05,264.81) --
	(287.07,266.66) --
	(287.10,266.03) --
	(287.13,266.15) --
	(287.16,265.51) --
	(287.18,265.11) --
	(287.21,265.05) --
	(287.24,264.85) --
	(287.26,264.72) --
	(287.29,263.93) --
	(287.32,263.72) --
	(287.35,263.37) --
	(287.37,264.62) --
	(287.40,264.97) --
	(287.43,263.80) --
	(287.46,265.29) --
	(287.48,264.13) --
	(287.51,263.41) --
	(287.54,263.18) --
	(287.56,264.40) --
	(287.59,264.51) --
	(287.62,264.53) --
	(287.65,264.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.39,220.79) rectangle (290.37,293.52);
\end{scope}
\begin{scope}
\path[clip] (230.39,125.76) rectangle (290.37,198.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (230.39,125.76) rectangle (290.37,198.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.12,174.89) --
	(233.15,176.05) --
	(233.18,175.49) --
	(233.20,175.74) --
	(233.23,177.44) --
	(233.26,176.75) --
	(233.28,178.03) --
	(233.31,177.47) --
	(233.34,177.15) --
	(233.37,178.01) --
	(233.39,178.63) --
	(233.42,177.59) --
	(233.45,177.13) --
	(233.48,179.21) --
	(233.50,183.54) --
	(233.53,176.51) --
	(233.56,175.69) --
	(233.58,174.19) --
	(233.61,174.96) --
	(233.64,176.12) --
	(233.67,176.83) --
	(233.69,176.09) --
	(233.72,175.62) --
	(233.75,175.44) --
	(233.78,174.53) --
	(233.80,175.85) --
	(233.83,175.69) --
	(233.86,174.05) --
	(233.88,174.97) --
	(233.91,175.49) --
	(233.94,172.12) --
	(233.97,172.09) --
	(233.99,174.62) --
	(234.02,174.03) --
	(234.05,173.87) --
	(234.08,174.03) --
	(234.10,175.12) --
	(234.13,175.66) --
	(234.16,175.92) --
	(234.18,176.65) --
	(234.21,177.36) --
	(234.24,176.75) --
	(234.27,177.29) --
	(234.29,178.25) --
	(234.32,179.38) --
	(234.35,177.41) --
	(234.38,176.99) --
	(234.40,175.66) --
	(234.43,175.83) --
	(234.46,175.09) --
	(234.48,175.59) --
	(234.51,175.09) --
	(234.54,175.54) --
	(234.57,175.56) --
	(234.59,174.01) --
	(234.62,175.12) --
	(234.65,174.28) --
	(234.67,175.56) --
	(234.70,175.09) --
	(234.73,176.15) --
	(234.76,176.07) --
	(234.78,176.00) --
	(234.81,176.47) --
	(234.84,176.61) --
	(234.87,176.85) --
	(234.89,177.42) --
	(234.92,178.70) --
	(234.95,176.53) --
	(234.97,179.10) --
	(235.00,178.49) --
	(235.03,177.08) --
	(235.06,177.57) --
	(235.08,177.06) --
	(235.11,176.90) --
	(235.14,176.61) --
	(235.17,176.24) --
	(235.19,174.49) --
	(235.22,175.40) --
	(235.25,175.63) --
	(235.27,176.26) --
	(235.30,175.93) --
	(235.33,176.41) --
	(235.36,178.52) --
	(235.38,178.27) --
	(235.41,177.54) --
	(235.44,176.63) --
	(235.47,175.55) --
	(235.49,175.93) --
	(235.52,175.37) --
	(235.55,175.47) --
	(235.57,176.18) --
	(235.60,175.69) --
	(235.63,175.50) --
	(235.66,176.17) --
	(235.68,173.99) --
	(235.71,173.84) --
	(235.74,174.72) --
	(235.77,174.18) --
	(235.79,175.48) --
	(235.82,175.53) --
	(235.85,175.23) --
	(235.87,175.78) --
	(235.90,176.79) --
	(235.93,176.20) --
	(235.96,175.96) --
	(235.98,175.49) --
	(236.01,176.32) --
	(236.04,175.99) --
	(236.07,175.86) --
	(236.09,176.54) --
	(236.12,176.65) --
	(236.15,176.72) --
	(236.17,176.77) --
	(236.20,177.24) --
	(236.23,178.73) --
	(236.26,178.66) --
	(236.28,180.10) --
	(236.31,177.67) --
	(236.34,177.45) --
	(236.37,177.76) --
	(236.39,177.75) --
	(236.42,180.20) --
	(236.45,177.69) --
	(236.47,177.25) --
	(236.50,177.46) --
	(236.53,178.31) --
	(236.56,177.90) --
	(236.58,178.37) --
	(236.61,178.19) --
	(236.64,177.56) --
	(236.67,177.71) --
	(236.69,176.21) --
	(236.72,175.50) --
	(236.75,176.14) --
	(236.77,177.05) --
	(236.80,176.58) --
	(236.83,176.37) --
	(236.86,175.90) --
	(236.88,178.38) --
	(236.91,180.10) --
	(236.94,177.80) --
	(236.96,177.60) --
	(236.99,175.91) --
	(237.02,176.49) --
	(237.05,177.34) --
	(237.07,176.80) --
	(237.10,176.56) --
	(237.13,177.27) --
	(237.16,177.08) --
	(237.18,177.30) --
	(237.21,178.20) --
	(237.24,176.40) --
	(237.26,176.98) --
	(237.29,176.88) --
	(237.32,177.88) --
	(237.35,177.95) --
	(237.37,178.17) --
	(237.40,178.59) --
	(237.43,178.14) --
	(237.46,178.13) --
	(237.48,180.06) --
	(237.51,179.24) --
	(237.54,178.52) --
	(237.56,177.96) --
	(237.59,177.71) --
	(237.62,175.56) --
	(237.65,176.52) --
	(237.67,175.98) --
	(237.70,176.64) --
	(237.73,176.65) --
	(237.76,176.23) --
	(237.78,176.26) --
	(237.81,176.19) --
	(237.84,175.86) --
	(237.86,176.99) --
	(237.89,177.07) --
	(237.92,177.85) --
	(237.95,177.44) --
	(237.97,178.20) --
	(238.00,178.11) --
	(238.03,177.87) --
	(238.06,178.35) --
	(238.08,178.74) --
	(238.11,178.09) --
	(238.14,178.43) --
	(238.16,177.52) --
	(238.19,179.10) --
	(238.22,176.24) --
	(238.25,178.11) --
	(238.27,176.73) --
	(238.30,177.69) --
	(238.33,178.57) --
	(238.36,178.04) --
	(238.38,178.83) --
	(238.41,177.77) --
	(238.44,176.02) --
	(238.46,174.34) --
	(238.49,175.51) --
	(238.52,179.62) --
	(238.55,175.50) --
	(238.57,177.43) --
	(238.60,178.53) --
	(238.63,178.27) --
	(238.66,176.83) --
	(238.68,176.72) --
	(238.71,178.64) --
	(238.74,179.16) --
	(238.76,178.97) --
	(238.79,178.72) --
	(238.82,179.23) --
	(238.85,178.16) --
	(238.87,177.93) --
	(238.90,176.54) --
	(238.93,177.18) --
	(238.96,176.49) --
	(238.98,176.54) --
	(239.01,176.37) --
	(239.04,176.90) --
	(239.06,175.42) --
	(239.09,175.77) --
	(239.12,175.41) --
	(239.15,175.64) --
	(239.17,175.01) --
	(239.20,175.43) --
	(239.23,174.48) --
	(239.26,175.96) --
	(239.28,174.28) --
	(239.31,174.46) --
	(239.34,174.70) --
	(239.36,174.26) --
	(239.39,173.43) --
	(239.42,174.65) --
	(239.45,176.15) --
	(239.47,175.36) --
	(239.50,175.55) --
	(239.53,177.31) --
	(239.55,175.97) --
	(239.58,175.79) --
	(239.61,176.73) --
	(239.64,175.56) --
	(239.66,176.57) --
	(239.69,176.00) --
	(239.72,176.08) --
	(239.75,176.30) --
	(239.77,175.82) --
	(239.80,179.69) --
	(239.83,176.46) --
	(239.85,174.48) --
	(239.88,175.44) --
	(239.91,174.75) --
	(239.94,176.45) --
	(239.96,177.06) --
	(239.99,176.90) --
	(240.02,178.59) --
	(240.05,176.99) --
	(240.07,178.84) --
	(240.10,178.88) --
	(240.13,177.31) --
	(240.15,177.65) --
	(240.18,177.08) --
	(240.21,177.63) --
	(240.24,178.28) --
	(240.26,177.62) --
	(240.29,177.49) --
	(240.32,177.26) --
	(240.35,177.40) --
	(240.37,179.34) --
	(240.40,177.67) --
	(240.43,177.09) --
	(240.45,176.18) --
	(240.48,175.68) --
	(240.51,175.51) --
	(240.54,174.83) --
	(240.56,176.98) --
	(240.59,178.40) --
	(240.62,175.66) --
	(240.65,176.12) --
	(240.67,176.37) --
	(240.70,175.64) --
	(240.73,174.34) --
	(240.75,174.19) --
	(240.78,174.38) --
	(240.81,175.92) --
	(240.84,176.62) --
	(240.86,177.18) --
	(240.89,177.21) --
	(240.92,177.25) --
	(240.95,178.82) --
	(240.97,180.59) --
	(241.00,179.04) --
	(241.03,178.26) --
	(241.05,177.86) --
	(241.08,177.84) --
	(241.11,176.98) --
	(241.14,177.99) --
	(241.16,182.16) --
	(241.19,178.45) --
	(241.22,177.36) --
	(241.25,178.88) --
	(241.27,178.44) --
	(241.30,176.26) --
	(241.33,176.79) --
	(241.35,176.80) --
	(241.38,177.30) --
	(241.41,176.85) --
	(241.44,177.48) --
	(241.46,177.88) --
	(241.49,176.07) --
	(241.52,177.17) --
	(241.55,177.28) --
	(241.57,175.79) --
	(241.60,177.10) --
	(241.63,177.50) --
	(241.65,177.85) --
	(241.68,177.64) --
	(241.71,175.04) --
	(241.74,175.27) --
	(241.76,176.43) --
	(241.79,176.49) --
	(241.82,177.31) --
	(241.84,177.96) --
	(241.87,183.65) --
	(241.90,178.18) --
	(241.93,179.09) --
	(241.95,179.28) --
	(241.98,179.21) --
	(242.01,179.14) --
	(242.04,178.37) --
	(242.06,178.82) --
	(242.09,178.04) --
	(242.12,178.90) --
	(242.14,180.41) --
	(242.17,181.95) --
	(242.20,182.15) --
	(242.23,181.10) --
	(242.25,182.53) --
	(242.28,182.15) --
	(242.31,182.17) --
	(242.34,180.49) --
	(242.36,180.82) --
	(242.39,179.77) --
	(242.42,184.03) --
	(242.44,178.51) --
	(242.47,178.60) --
	(242.50,177.13) --
	(242.53,177.86) --
	(242.55,178.19) --
	(242.58,177.66) --
	(242.61,177.40) --
	(242.64,178.22) --
	(242.66,179.17) --
	(242.69,179.29) --
	(242.72,180.59) --
	(242.74,179.51) --
	(242.77,178.95) --
	(242.80,179.76) --
	(242.83,180.52) --
	(242.85,180.21) --
	(242.88,179.74) --
	(242.91,178.53) --
	(242.94,179.39) --
	(242.96,180.53) --
	(242.99,179.92) --
	(243.02,179.46) --
	(243.04,178.53) --
	(243.07,176.42) --
	(243.10,176.24) --
	(243.13,176.43) --
	(243.15,175.12) --
	(243.18,175.29) --
	(243.21,173.63) --
	(243.24,175.63) --
	(243.26,175.51) --
	(243.29,175.65) --
	(243.32,175.04) --
	(243.34,174.82) --
	(243.37,175.64) --
	(243.40,176.80) --
	(243.43,178.28) --
	(243.45,180.30) --
	(243.48,180.36) --
	(243.51,179.17) --
	(243.54,178.36) --
	(243.56,178.59) --
	(243.59,178.18) --
	(243.62,184.77) --
	(243.64,184.46) --
	(243.67,178.70) --
	(243.70,179.08) --
	(243.73,178.03) --
	(243.75,182.00) --
	(243.78,179.04) --
	(243.81,176.38) --
	(243.84,177.24) --
	(243.86,176.53) --
	(243.89,175.73) --
	(243.92,176.10) --
	(243.94,175.11) --
	(243.97,174.80) --
	(244.00,175.34) --
	(244.03,176.02) --
	(244.05,174.83) --
	(244.08,175.32) --
	(244.11,174.73) --
	(244.14,173.78) --
	(244.16,173.86) --
	(244.19,174.14) --
	(244.22,173.96) --
	(244.24,173.97) --
	(244.27,174.61) --
	(244.30,173.90) --
	(244.33,172.76) --
	(244.35,174.21) --
	(244.38,173.95) --
	(244.41,174.32) --
	(244.43,172.99) --
	(244.46,173.76) --
	(244.49,175.09) --
	(244.52,174.17) --
	(244.54,174.82) --
	(244.57,177.17) --
	(244.60,176.58) --
	(244.63,181.30) --
	(244.65,173.92) --
	(244.68,174.58) --
	(244.71,175.34) --
	(244.73,175.80) --
	(244.76,174.44) --
	(244.79,174.55) --
	(244.82,174.40) --
	(244.84,174.93) --
	(244.87,175.52) --
	(244.90,176.12) --
	(244.93,178.47) --
	(244.95,177.78) --
	(244.98,176.96) --
	(245.01,177.35) --
	(245.03,178.38) --
	(245.06,177.96) --
	(245.09,178.71) --
	(245.12,180.85) --
	(245.14,179.97) --
	(245.17,186.09) --
	(245.20,181.17) --
	(245.23,180.29) --
	(245.25,179.68) --
	(245.28,179.34) --
	(245.31,177.36) --
	(245.33,178.87) --
	(245.36,178.06) --
	(245.39,178.49) --
	(245.42,177.75) --
	(245.44,178.95) --
	(245.47,179.03) --
	(245.50,180.17) --
	(245.53,178.85) --
	(245.55,178.72) --
	(245.58,179.30) --
	(245.61,178.38) --
	(245.63,179.38) --
	(245.66,179.97) --
	(245.69,178.52) --
	(245.72,178.78) --
	(245.74,179.07) --
	(245.77,177.96) --
	(245.80,176.93) --
	(245.83,177.52) --
	(245.85,178.14) --
	(245.88,178.31) --
	(245.91,178.86) --
	(245.93,177.80) --
	(245.96,178.61) --
	(245.99,185.87) --
	(246.02,178.67) --
	(246.04,178.58) --
	(246.07,180.36) --
	(246.10,179.45) --
	(246.13,179.74) --
	(246.15,179.50) --
	(246.18,176.75) --
	(246.21,177.29) --
	(246.23,176.63) --
	(246.26,176.05) --
	(246.29,175.17) --
	(246.32,174.29) --
	(246.34,175.24) --
	(246.37,174.93) --
	(246.40,175.60) --
	(246.43,176.13) --
	(246.45,176.23) --
	(246.48,176.36) --
	(246.51,176.36) --
	(246.53,176.16) --
	(246.56,177.59) --
	(246.59,176.66) --
	(246.62,177.24) --
	(246.64,178.23) --
	(246.67,180.51) --
	(246.70,178.81) --
	(246.72,178.03) --
	(246.75,177.39) --
	(246.78,177.42) --
	(246.81,177.98) --
	(246.83,179.40) --
	(246.86,176.76) --
	(246.89,177.32) --
	(246.92,174.98) --
	(246.94,175.97) --
	(246.97,177.73) --
	(247.00,178.41) --
	(247.02,178.71) --
	(247.05,178.81) --
	(247.08,177.96) --
	(247.11,177.67) --
	(247.13,177.42) --
	(247.16,178.11) --
	(247.19,176.62) --
	(247.22,176.06) --
	(247.24,175.95) --
	(247.27,175.92) --
	(247.30,175.63) --
	(247.32,180.06) --
	(247.35,185.48) --
	(247.38,180.03) --
	(247.41,180.12) --
	(247.43,179.56) --
	(247.46,178.78) --
	(247.49,180.77) --
	(247.52,181.58) --
	(247.54,180.75) --
	(247.57,179.94) --
	(247.60,179.98) --
	(247.62,180.45) --
	(247.65,180.02) --
	(247.68,179.59) --
	(247.71,178.44) --
	(247.73,178.04) --
	(247.76,179.10) --
	(247.79,180.33) --
	(247.82,180.87) --
	(247.84,178.76) --
	(247.87,179.61) --
	(247.90,181.83) --
	(247.92,181.31) --
	(247.95,181.05) --
	(247.98,180.03) --
	(248.01,179.35) --
	(248.03,181.19) --
	(248.06,180.41) --
	(248.09,181.53) --
	(248.12,179.71) --
	(248.14,177.59) --
	(248.17,176.85) --
	(248.20,175.81) --
	(248.22,175.14) --
	(248.25,175.95) --
	(248.28,175.00) --
	(248.31,175.59) --
	(248.33,175.82) --
	(248.36,176.09) --
	(248.39,175.51) --
	(248.42,175.26) --
	(248.44,173.54) --
	(248.47,173.61) --
	(248.50,172.79) --
	(248.52,172.54) --
	(248.55,173.93) --
	(248.58,174.50) --
	(248.61,175.40) --
	(248.63,175.47) --
	(248.66,175.20) --
	(248.69,175.30) --
	(248.72,173.79) --
	(248.74,175.75) --
	(248.77,176.01) --
	(248.80,177.16) --
	(248.82,177.46) --
	(248.85,176.96) --
	(248.88,176.33) --
	(248.91,177.86) --
	(248.93,178.94) --
	(248.96,179.41) --
	(248.99,180.12) --
	(249.02,184.62) --
	(249.04,179.76) --
	(249.07,178.02) --
	(249.10,176.90) --
	(249.12,176.66) --
	(249.15,173.94) --
	(249.18,174.18) --
	(249.21,174.51) --
	(249.23,174.11) --
	(249.26,174.14) --
	(249.29,173.02) --
	(249.31,174.07) --
	(249.34,173.29) --
	(249.37,173.07) --
	(249.40,172.92) --
	(249.42,174.04) --
	(249.45,174.31) --
	(249.48,175.91) --
	(249.51,175.70) --
	(249.53,176.61) --
	(249.56,177.41) --
	(249.59,176.39) --
	(249.61,176.33) --
	(249.64,174.05) --
	(249.67,172.98) --
	(249.70,173.39) --
	(249.72,172.86) --
	(249.75,173.05) --
	(249.78,173.88) --
	(249.81,174.04) --
	(249.83,172.82) --
	(249.86,173.37) --
	(249.89,172.80) --
	(249.91,177.51) --
	(249.94,171.62) --
	(249.97,173.58) --
	(250.00,173.26) --
	(250.02,173.68) --
	(250.05,173.48) --
	(250.08,174.98) --
	(250.11,174.86) --
	(250.13,174.92) --
	(250.16,174.08) --
	(250.19,173.27) --
	(250.21,174.28) --
	(250.24,174.12) --
	(250.27,173.82) --
	(250.30,173.75) --
	(250.32,173.59) --
	(250.35,173.74) --
	(250.38,173.07) --
	(250.41,172.55) --
	(250.43,171.08) --
	(250.46,171.16) --
	(250.49,171.36) --
	(250.51,172.12) --
	(250.54,174.27) --
	(250.57,173.94) --
	(250.60,174.40) --
	(250.62,174.45) --
	(250.65,174.74) --
	(250.68,175.19) --
	(250.71,174.29) --
	(250.73,174.85) --
	(250.76,175.05) --
	(250.79,176.26) --
	(250.81,176.18) --
	(250.84,174.66) --
	(250.87,175.36) --
	(250.90,175.51) --
	(250.92,175.90) --
	(250.95,175.81) --
	(250.98,177.33) --
	(251.01,177.99) --
	(251.03,175.83) --
	(251.06,175.46) --
	(251.09,175.56) --
	(251.11,174.50) --
	(251.14,173.90) --
	(251.17,173.77) --
	(251.20,173.24) --
	(251.22,174.27) --
	(251.25,173.49) --
	(251.28,175.16) --
	(251.31,174.96) --
	(251.33,175.21) --
	(251.36,172.81) --
	(251.39,173.59) --
	(251.41,174.69) --
	(251.44,176.37) --
	(251.47,176.00) --
	(251.50,175.89) --
	(251.52,175.68) --
	(251.55,174.58) --
	(251.58,175.59) --
	(251.60,174.26) --
	(251.63,175.09) --
	(251.66,176.06) --
	(251.69,175.90) --
	(251.71,175.69) --
	(251.74,175.55) --
	(251.77,177.67) --
	(251.80,176.64) --
	(251.82,176.50) --
	(251.85,177.65) --
	(251.88,178.62) --
	(251.90,177.28) --
	(251.93,176.97) --
	(251.96,177.09) --
	(251.99,177.32) --
	(252.01,175.98) --
	(252.04,177.16) --
	(252.07,177.40) --
	(252.10,182.66) --
	(252.12,176.88) --
	(252.15,178.03) --
	(252.18,177.11) --
	(252.20,176.99) --
	(252.23,177.27) --
	(252.26,176.77) --
	(252.29,181.94) --
	(252.31,177.07) --
	(252.34,176.96) --
	(252.37,176.74) --
	(252.40,175.09) --
	(252.42,177.56) --
	(252.45,177.65) --
	(252.48,177.56) --
	(252.50,177.02) --
	(252.53,177.02) --
	(252.56,178.04) --
	(252.59,182.30) --
	(252.61,176.76) --
	(252.64,177.27) --
	(252.67,177.96) --
	(252.70,177.06) --
	(252.72,176.93) --
	(252.75,178.12) --
	(252.78,178.79) --
	(252.80,177.33) --
	(252.83,176.12) --
	(252.86,174.42) --
	(252.89,173.62) --
	(252.91,174.43) --
	(252.94,174.36) --
	(252.97,175.98) --
	(253.00,175.22) --
	(253.02,175.74) --
	(253.05,174.48) --
	(253.08,173.17) --
	(253.10,173.87) --
	(253.13,173.97) --
	(253.16,173.22) --
	(253.19,174.84) --
	(253.21,176.63) --
	(253.24,176.14) --
	(253.27,174.48) --
	(253.30,174.58) --
	(253.32,174.35) --
	(253.35,173.83) --
	(253.38,172.97) --
	(253.40,172.19) --
	(253.43,172.59) --
	(253.46,171.80) --
	(253.49,172.09) --
	(253.51,172.35) --
	(253.54,172.78) --
	(253.57,172.98) --
	(253.60,174.28) --
	(253.62,174.07) --
	(253.65,175.04) --
	(253.68,174.27) --
	(253.70,174.81) --
	(253.73,176.07) --
	(253.76,175.32) --
	(253.79,176.66) --
	(253.81,175.93) --
	(253.84,176.98) --
	(253.87,173.61) --
	(253.90,173.07) --
	(253.92,173.76) --
	(253.95,171.99) --
	(253.98,172.61) --
	(254.00,171.95) --
	(254.03,172.47) --
	(254.06,173.16) --
	(254.09,177.89) --
	(254.11,173.92) --
	(254.14,172.76) --
	(254.17,172.89) --
	(254.19,173.12) --
	(254.22,172.58) --
	(254.25,173.55) --
	(254.28,172.98) --
	(254.30,171.66) --
	(254.33,173.06) --
	(254.36,174.61) --
	(254.39,175.68) --
	(254.41,173.77) --
	(254.44,173.43) --
	(254.47,174.13) --
	(254.49,176.05) --
	(254.52,174.58) --
	(254.55,173.61) --
	(254.58,172.07) --
	(254.60,172.71) --
	(254.63,172.84) --
	(254.66,173.33) --
	(254.69,172.77) --
	(254.71,172.52) --
	(254.74,172.38) --
	(254.77,170.98) --
	(254.79,171.38) --
	(254.82,171.91) --
	(254.85,172.75) --
	(254.88,172.45) --
	(254.90,173.36) --
	(254.93,172.02) --
	(254.96,174.22) --
	(254.99,173.99) --
	(255.01,178.55) --
	(255.04,172.92) --
	(255.07,175.84) --
	(255.09,175.29) --
	(255.12,173.36) --
	(255.15,174.80) --
	(255.18,173.63) --
	(255.20,175.65) --
	(255.23,175.24) --
	(255.26,176.25) --
	(255.29,176.63) --
	(255.31,176.72) --
	(255.34,177.18) --
	(255.37,178.66) --
	(255.39,177.78) --
	(255.42,176.17) --
	(255.45,176.83) --
	(255.48,178.37) --
	(255.50,174.94) --
	(255.53,175.46) --
	(255.56,175.38) --
	(255.59,174.75) --
	(255.61,174.59) --
	(255.64,174.10) --
	(255.67,174.26) --
	(255.69,173.57) --
	(255.72,174.42) --
	(255.75,176.30) --
	(255.78,177.49) --
	(255.80,177.33) --
	(255.83,176.28) --
	(255.86,176.30) --
	(255.89,175.77) --
	(255.91,176.14) --
	(255.94,175.87) --
	(255.97,176.52) --
	(255.99,175.97) --
	(256.02,177.01) --
	(256.05,177.09) --
	(256.08,179.08) --
	(256.10,179.09) --
	(256.13,179.04) --
	(256.16,178.51) --
	(256.19,177.11) --
	(256.21,176.78) --
	(256.24,175.87) --
	(256.27,175.59) --
	(256.29,174.53) --
	(256.32,175.19) --
	(256.35,174.72) --
	(256.38,175.06) --
	(256.40,176.18) --
	(256.43,175.76) --
	(256.46,176.37) --
	(256.48,175.57) --
	(256.51,175.79) --
	(256.54,176.74) --
	(256.57,177.56) --
	(256.59,178.53) --
	(256.62,178.26) --
	(256.65,176.99) --
	(256.68,177.09) --
	(256.70,176.18) --
	(256.73,174.90) --
	(256.76,181.40) --
	(256.78,176.43) --
	(256.81,175.46) --
	(256.84,175.42) --
	(256.87,174.82) --
	(256.89,175.59) --
	(256.92,175.90) --
	(256.95,174.66) --
	(256.98,175.31) --
	(257.00,175.40) --
	(257.03,176.00) --
	(257.06,176.30) --
	(257.08,175.73) --
	(257.11,174.16) --
	(257.14,180.34) --
	(257.17,174.54) --
	(257.19,175.37) --
	(257.22,174.47) --
	(257.25,173.43) --
	(257.28,172.88) --
	(257.30,174.18) --
	(257.33,174.08) --
	(257.36,173.82) --
	(257.38,175.01) --
	(257.41,175.75) --
	(257.44,176.09) --
	(257.47,175.06) --
	(257.49,173.58) --
	(257.52,173.89) --
	(257.55,175.16) --
	(257.58,173.79) --
	(257.60,174.07) --
	(257.63,172.07) --
	(257.66,173.87) --
	(257.68,174.19) --
	(257.71,175.29) --
	(257.74,175.34) --
	(257.77,175.76) --
	(257.79,179.14) --
	(257.82,174.28) --
	(257.85,173.97) --
	(257.88,174.02) --
	(257.90,173.42) --
	(257.93,171.97) --
	(257.96,171.18) --
	(257.98,170.85) --
	(258.01,171.47) --
	(258.04,173.76) --
	(258.07,173.51) --
	(258.09,174.59) --
	(258.12,175.28) --
	(258.15,173.78) --
	(258.18,174.91) --
	(258.20,174.34) --
	(258.23,174.88) --
	(258.26,174.10) --
	(258.28,174.71) --
	(258.31,174.93) --
	(258.34,174.49) --
	(258.37,173.33) --
	(258.39,174.10) --
	(258.42,173.45) --
	(258.45,178.78) --
	(258.48,173.01) --
	(258.50,174.03) --
	(258.53,174.88) --
	(258.56,174.47) --
	(258.58,174.93) --
	(258.61,176.41) --
	(258.64,175.10) --
	(258.67,176.54) --
	(258.69,178.08) --
	(258.72,177.61) --
	(258.75,177.48) --
	(258.78,179.81) --
	(258.80,177.97) --
	(258.83,178.63) --
	(258.86,179.24) --
	(258.88,179.46) --
	(258.91,179.50) --
	(258.94,179.52) --
	(258.97,178.99) --
	(258.99,179.64) --
	(259.02,179.68) --
	(259.05,179.36) --
	(259.07,178.81) --
	(259.10,179.14) --
	(259.13,178.47) --
	(259.16,179.81) --
	(259.18,183.67) --
	(259.21,177.10) --
	(259.24,177.67) --
	(259.27,177.85) --
	(259.29,178.64) --
	(259.32,177.69) --
	(259.35,177.65) --
	(259.37,177.26) --
	(259.40,174.54) --
	(259.43,174.47) --
	(259.46,175.51) --
	(259.48,175.85) --
	(259.51,175.84) --
	(259.54,176.82) --
	(259.57,177.74) --
	(259.59,177.44) --
	(259.62,178.49) --
	(259.65,176.81) --
	(259.67,177.88) --
	(259.70,176.35) --
	(259.73,176.31) --
	(259.76,176.19) --
	(259.78,177.77) --
	(259.81,177.22) --
	(259.84,177.33) --
	(259.87,178.61) --
	(259.89,178.24) --
	(259.92,178.03) --
	(259.95,178.22) --
	(259.97,178.28) --
	(260.00,177.73) --
	(260.03,177.95) --
	(260.06,177.39) --
	(260.08,175.82) --
	(260.11,175.79) --
	(260.14,174.04) --
	(260.17,173.76) --
	(260.19,174.31) --
	(260.22,175.07) --
	(260.25,174.85) --
	(260.27,175.41) --
	(260.30,176.11) --
	(260.33,177.61) --
	(260.36,176.38) --
	(260.38,176.87) --
	(260.41,176.62) --
	(260.44,175.05) --
	(260.47,176.20) --
	(260.49,177.08) --
	(260.52,177.60) --
	(260.55,177.59) --
	(260.57,177.96) --
	(260.60,178.93) --
	(260.63,177.77) --
	(260.66,177.69) --
	(260.68,179.00) --
	(260.71,180.44) --
	(260.74,178.83) --
	(260.77,179.11) --
	(260.79,177.91) --
	(260.82,176.84) --
	(260.85,177.21) --
	(260.87,175.65) --
	(260.90,177.36) --
	(260.93,178.20) --
	(260.96,177.44) --
	(260.98,176.31) --
	(261.01,174.27) --
	(261.04,175.37) --
	(261.07,176.26) --
	(261.09,176.39) --
	(261.12,176.56) --
	(261.15,176.13) --
	(261.17,176.48) --
	(261.20,176.21) --
	(261.23,176.55) --
	(261.26,177.72) --
	(261.28,179.16) --
	(261.31,179.57) --
	(261.34,179.84) --
	(261.36,176.87) --
	(261.39,178.21) --
	(261.42,177.67) --
	(261.45,178.74) --
	(261.47,178.53) --
	(261.50,178.46) --
	(261.53,176.21) --
	(261.56,177.02) --
	(261.58,180.14) --
	(261.61,179.43) --
	(261.64,179.35) --
	(261.66,179.22) --
	(261.69,184.89) --
	(261.72,179.05) --
	(261.75,178.11) --
	(261.77,178.12) --
	(261.80,179.07) --
	(261.83,178.66) --
	(261.86,178.88) --
	(261.88,179.19) --
	(261.91,179.62) --
	(261.94,177.96) --
	(261.96,177.24) --
	(261.99,176.47) --
	(262.02,178.70) --
	(262.05,178.29) --
	(262.07,179.30) --
	(262.10,178.87) --
	(262.13,178.02) --
	(262.16,175.88) --
	(262.18,175.66) --
	(262.21,176.55) --
	(262.24,178.17) --
	(262.26,177.71) --
	(262.29,176.64) --
	(262.32,175.95) --
	(262.35,175.73) --
	(262.37,176.03) --
	(262.40,175.53) --
	(262.43,174.16) --
	(262.46,173.24) --
	(262.48,173.37) --
	(262.51,173.74) --
	(262.54,174.56) --
	(262.56,175.25) --
	(262.59,173.40) --
	(262.62,173.91) --
	(262.65,174.11) --
	(262.67,173.49) --
	(262.70,174.91) --
	(262.73,173.55) --
	(262.76,173.73) --
	(262.78,173.73) --
	(262.81,172.94) --
	(262.84,172.51) --
	(262.86,173.36) --
	(262.89,174.62) --
	(262.92,174.49) --
	(262.95,174.64) --
	(262.97,172.91) --
	(263.00,173.02) --
	(263.03,173.12) --
	(263.06,172.01) --
	(263.08,171.28) --
	(263.11,172.08) --
	(263.14,172.56) --
	(263.16,173.17) --
	(263.19,172.07) --
	(263.22,172.92) --
	(263.25,175.91) --
	(263.27,175.37) --
	(263.30,175.84) --
	(263.33,175.01) --
	(263.36,174.77) --
	(263.38,170.17) --
	(263.41,172.61) --
	(263.44,174.11) --
	(263.46,173.85) --
	(263.49,174.99) --
	(263.52,175.00) --
	(263.55,175.47) --
	(263.57,174.60) --
	(263.60,174.53) --
	(263.63,174.80) --
	(263.66,175.48) --
	(263.68,174.93) --
	(263.71,175.32) --
	(263.74,173.72) --
	(263.76,173.72) --
	(263.79,174.35) --
	(263.82,179.58) --
	(263.85,174.66) --
	(263.87,174.56) --
	(263.90,175.15) --
	(263.93,175.34) --
	(263.95,174.92) --
	(263.98,175.45) --
	(264.01,176.15) --
	(264.04,177.22) --
	(264.06,176.56) --
	(264.09,177.17) --
	(264.12,175.65) --
	(264.15,177.15) --
	(264.17,178.36) --
	(264.20,179.32) --
	(264.23,179.13) --
	(264.25,179.84) --
	(264.28,179.31) --
	(264.31,179.84) --
	(264.34,179.67) --
	(264.36,184.75) --
	(264.39,177.72) --
	(264.42,179.02) --
	(264.45,178.59) --
	(264.47,177.16) --
	(264.50,177.08) --
	(264.53,176.61) --
	(264.55,176.35) --
	(264.58,175.73) --
	(264.61,176.40) --
	(264.64,174.49) --
	(264.66,181.28) --
	(264.69,176.01) --
	(264.72,175.48) --
	(264.75,175.70) --
	(264.77,175.72) --
	(264.80,174.49) --
	(264.83,177.23) --
	(264.85,175.42) --
	(264.88,174.69) --
	(264.91,174.87) --
	(264.94,173.79) --
	(264.96,175.35) --
	(264.99,177.04) --
	(265.02,176.39) --
	(265.05,176.92) --
	(265.07,178.04) --
	(265.10,176.46) --
	(265.13,176.75) --
	(265.15,178.03) --
	(265.18,178.39) --
	(265.21,178.89) --
	(265.24,178.60) --
	(265.26,177.78) --
	(265.29,177.29) --
	(265.32,178.10) --
	(265.35,177.84) --
	(265.37,179.72) --
	(265.40,180.46) --
	(265.43,178.47) --
	(265.45,183.77) --
	(265.48,177.51) --
	(265.51,177.96) --
	(265.54,176.95) --
	(265.56,176.63) --
	(265.59,176.86) --
	(265.62,178.86) --
	(265.65,179.43) --
	(265.67,177.88) --
	(265.70,178.99) --
	(265.73,177.87) --
	(265.75,179.33) --
	(265.78,178.01) --
	(265.81,177.64) --
	(265.84,179.39) --
	(265.86,177.84) --
	(265.89,177.81) --
	(265.92,180.24) --
	(265.95,179.85) --
	(265.97,179.18) --
	(266.00,178.58) --
	(266.03,177.08) --
	(266.05,178.41) --
	(266.08,178.11) --
	(266.11,183.01) --
	(266.14,177.09) --
	(266.16,176.32) --
	(266.19,176.43) --
	(266.22,176.57) --
	(266.24,177.49) --
	(266.27,176.70) --
	(266.30,176.35) --
	(266.33,177.47) --
	(266.35,177.69) --
	(266.38,178.33) --
	(266.41,177.08) --
	(266.44,177.11) --
	(266.46,176.90) --
	(266.49,176.11) --
	(266.52,176.53) --
	(266.54,176.53) --
	(266.57,175.96) --
	(266.60,177.34) --
	(266.63,177.71) --
	(266.65,176.61) --
	(266.68,179.82) --
	(266.71,176.09) --
	(266.74,177.47) --
	(266.76,176.66) --
	(266.79,177.20) --
	(266.82,176.60) --
	(266.84,177.57) --
	(266.87,177.33) --
	(266.90,176.52) --
	(266.93,177.51) --
	(266.95,178.70) --
	(266.98,179.30) --
	(267.01,179.22) --
	(267.04,177.25) --
	(267.06,176.56) --
	(267.09,173.65) --
	(267.12,174.13) --
	(267.14,174.29) --
	(267.17,174.64) --
	(267.20,172.11) --
	(267.23,173.74) --
	(267.25,173.45) --
	(267.28,173.78) --
	(267.31,173.59) --
	(267.34,174.19) --
	(267.36,174.92) --
	(267.39,175.87) --
	(267.42,175.90) --
	(267.44,176.95) --
	(267.47,177.09) --
	(267.50,177.98) --
	(267.53,176.70) --
	(267.55,177.35) --
	(267.58,175.87) --
	(267.61,176.00) --
	(267.64,176.95) --
	(267.66,180.44) --
	(267.69,175.07) --
	(267.72,176.05) --
	(267.74,175.83) --
	(267.77,174.71) --
	(267.80,175.44) --
	(267.83,174.68) --
	(267.85,175.03) --
	(267.88,175.72) --
	(267.91,177.45) --
	(267.94,177.89) --
	(267.96,177.36) --
	(267.99,175.94) --
	(268.02,175.87) --
	(268.04,176.02) --
	(268.07,177.58) --
	(268.10,178.60) --
	(268.13,179.29) --
	(268.15,177.39) --
	(268.18,178.44) --
	(268.21,178.39) --
	(268.24,178.98) --
	(268.26,179.59) --
	(268.29,179.46) --
	(268.32,179.74) --
	(268.34,179.09) --
	(268.37,180.68) --
	(268.40,176.90) --
	(268.43,178.21) --
	(268.45,175.93) --
	(268.48,175.83) --
	(268.51,176.45) --
	(268.54,176.43) --
	(268.56,176.66) --
	(268.59,177.59) --
	(268.62,178.34) --
	(268.64,178.15) --
	(268.67,177.62) --
	(268.70,177.85) --
	(268.73,177.62) --
	(268.75,178.23) --
	(268.78,176.98) --
	(268.81,175.00) --
	(268.83,175.04) --
	(268.86,176.19) --
	(268.89,176.03) --
	(268.92,176.86) --
	(268.94,177.04) --
	(268.97,178.07) --
	(269.00,182.36) --
	(269.03,178.52) --
	(269.05,181.04) --
	(269.08,176.61) --
	(269.11,177.98) --
	(269.13,177.00) --
	(269.16,176.35) --
	(269.19,176.17) --
	(269.22,175.81) --
	(269.24,177.72) --
	(269.27,177.30) --
	(269.30,177.69) --
	(269.33,177.95) --
	(269.35,177.92) --
	(269.38,177.82) --
	(269.41,177.49) --
	(269.43,177.34) --
	(269.46,179.53) --
	(269.49,179.96) --
	(269.52,180.33) --
	(269.54,179.31) --
	(269.57,178.83) --
	(269.60,180.01) --
	(269.63,179.35) --
	(269.65,178.75) --
	(269.68,179.55) --
	(269.71,180.65) --
	(269.73,178.49) --
	(269.76,178.44) --
	(269.79,178.56) --
	(269.82,178.42) --
	(269.84,178.51) --
	(269.87,178.98) --
	(269.90,178.53) --
	(269.93,176.96) --
	(269.95,177.68) --
	(269.98,178.10) --
	(270.01,178.79) --
	(270.03,178.61) --
	(270.06,178.74) --
	(270.09,176.68) --
	(270.12,176.97) --
	(270.14,178.33) --
	(270.17,178.40) --
	(270.20,180.05) --
	(270.23,181.85) --
	(270.25,180.85) --
	(270.28,180.54) --
	(270.31,179.71) --
	(270.33,180.70) --
	(270.36,179.43) --
	(270.39,179.37) --
	(270.42,178.77) --
	(270.44,177.12) --
	(270.47,176.58) --
	(270.50,176.71) --
	(270.53,176.03) --
	(270.55,177.15) --
	(270.58,174.77) --
	(270.61,175.36) --
	(270.63,175.02) --
	(270.66,174.40) --
	(270.69,174.64) --
	(270.72,174.02) --
	(270.74,175.25) --
	(270.77,175.88) --
	(270.80,174.47) --
	(270.83,175.52) --
	(270.85,175.03) --
	(270.88,175.25) --
	(270.91,173.79) --
	(270.93,175.41) --
	(270.96,175.83) --
	(270.99,175.49) --
	(271.02,175.13) --
	(271.04,175.27) --
	(271.07,175.85) --
	(271.10,176.21) --
	(271.12,176.73) --
	(271.15,177.31) --
	(271.18,176.12) --
	(271.21,176.55) --
	(271.23,174.56) --
	(271.26,175.97) --
	(271.29,175.29) --
	(271.32,175.63) --
	(271.34,175.10) --
	(271.37,175.09) --
	(271.40,174.85) --
	(271.42,175.34) --
	(271.45,176.29) --
	(271.48,175.33) --
	(271.51,173.84) --
	(271.53,173.61) --
	(271.56,172.48) --
	(271.59,172.49) --
	(271.62,173.61) --
	(271.64,174.17) --
	(271.67,175.16) --
	(271.70,174.97) --
	(271.72,174.73) --
	(271.75,175.92) --
	(271.78,175.87) --
	(271.81,176.39) --
	(271.83,177.49) --
	(271.86,176.24) --
	(271.89,177.77) --
	(271.92,177.26) --
	(271.94,178.05) --
	(271.97,176.89) --
	(272.00,174.81) --
	(272.02,176.93) --
	(272.05,176.11) --
	(272.08,176.82) --
	(272.11,178.56) --
	(272.13,178.73) --
	(272.16,177.49) --
	(272.19,177.38) --
	(272.22,178.19) --
	(272.24,175.65) --
	(272.27,177.30) --
	(272.30,176.70) --
	(272.32,175.30) --
	(272.35,175.36) --
	(272.38,176.75) --
	(272.41,176.00) --
	(272.43,176.32) --
	(272.46,178.59) --
	(272.49,179.39) --
	(272.52,184.27) --
	(272.54,177.79) --
	(272.57,176.85) --
	(272.60,182.94) --
	(272.62,176.18) --
	(272.65,176.31) --
	(272.68,175.47) --
	(272.71,174.46) --
	(272.73,175.98) --
	(272.76,175.99) --
	(272.79,178.14) --
	(272.82,176.55) --
	(272.84,175.38) --
	(272.87,176.19) --
	(272.90,175.23) --
	(272.92,174.89) --
	(272.95,174.40) --
	(272.98,177.96) --
	(273.01,177.57) --
	(273.03,176.04) --
	(273.06,176.25) --
	(273.09,176.95) --
	(273.12,177.19) --
	(273.14,176.38) --
	(273.17,175.04) --
	(273.20,175.69) --
	(273.22,176.50) --
	(273.25,175.75) --
	(273.28,174.50) --
	(273.31,174.69) --
	(273.33,175.34) --
	(273.36,175.37) --
	(273.39,176.42) --
	(273.42,175.67) --
	(273.44,176.33) --
	(273.47,177.28) --
	(273.50,177.96) --
	(273.52,176.92) --
	(273.55,177.10) --
	(273.58,177.73) --
	(273.61,177.67) --
	(273.63,177.63) --
	(273.66,177.52) --
	(273.69,177.59) --
	(273.71,178.73) --
	(273.74,177.55) --
	(273.77,176.99) --
	(273.80,175.96) --
	(273.82,176.88) --
	(273.85,177.06) --
	(273.88,177.49) --
	(273.91,178.48) --
	(273.93,177.49) --
	(273.96,176.93) --
	(273.99,174.67) --
	(274.01,174.84) --
	(274.04,176.46) --
	(274.07,173.76) --
	(274.10,174.28) --
	(274.12,174.35) --
	(274.15,173.85) --
	(274.18,173.88) --
	(274.21,173.93) --
	(274.23,174.75) --
	(274.26,174.82) --
	(274.29,175.20) --
	(274.31,175.17) --
	(274.34,174.73) --
	(274.37,174.88) --
	(274.40,178.36) --
	(274.42,184.27) --
	(274.45,178.06) --
	(274.48,177.21) --
	(274.51,177.25) --
	(274.53,177.30) --
	(274.56,178.22) --
	(274.59,177.65) --
	(274.61,176.16) --
	(274.64,176.71) --
	(274.67,177.88) --
	(274.70,177.81) --
	(274.72,177.52) --
	(274.75,182.50) --
	(274.78,175.22) --
	(274.81,175.40) --
	(274.83,176.38) --
	(274.86,177.07) --
	(274.89,175.88) --
	(274.91,174.24) --
	(274.94,175.54) --
	(274.97,175.23) --
	(275.00,176.25) --
	(275.02,176.37) --
	(275.05,175.85) --
	(275.08,175.71) --
	(275.11,176.46) --
	(275.13,177.88) --
	(275.16,177.49) --
	(275.19,176.64) --
	(275.21,177.49) --
	(275.24,177.01) --
	(275.27,177.08) --
	(275.30,176.24) --
	(275.32,177.16) --
	(275.35,178.75) --
	(275.38,178.20) --
	(275.41,177.81) --
	(275.43,177.89) --
	(275.46,176.09) --
	(275.49,177.78) --
	(275.51,178.59) --
	(275.54,178.63) --
	(275.57,179.62) --
	(275.60,179.12) --
	(275.62,178.80) --
	(275.65,178.86) --
	(275.68,178.39) --
	(275.71,178.80) --
	(275.73,179.34) --
	(275.76,179.38) --
	(275.79,176.30) --
	(275.81,176.18) --
	(275.84,176.07) --
	(275.87,176.70) --
	(275.90,175.89) --
	(275.92,175.64) --
	(275.95,176.67) --
	(275.98,176.20) --
	(276.00,177.87) --
	(276.03,177.36) --
	(276.06,178.27) --
	(276.09,177.43) --
	(276.11,178.87) --
	(276.14,177.65) --
	(276.17,178.45) --
	(276.20,178.82) --
	(276.22,178.60) --
	(276.25,177.72) --
	(276.28,176.84) --
	(276.30,177.52) --
	(276.33,176.29) --
	(276.36,174.99) --
	(276.39,175.91) --
	(276.41,175.90) --
	(276.44,176.82) --
	(276.47,174.77) --
	(276.50,177.11) --
	(276.52,175.52) --
	(276.55,176.68) --
	(276.58,176.78) --
	(276.60,178.04) --
	(276.63,177.87) --
	(276.66,178.73) --
	(276.69,178.61) --
	(276.71,179.13) --
	(276.74,179.70) --
	(276.77,178.90) --
	(276.80,177.79) --
	(276.82,176.22) --
	(276.85,177.99) --
	(276.88,177.51) --
	(276.90,175.49) --
	(276.93,175.73) --
	(276.96,175.23) --
	(276.99,175.97) --
	(277.01,176.76) --
	(277.04,177.83) --
	(277.07,177.09) --
	(277.10,176.71) --
	(277.12,176.33) --
	(277.15,176.29) --
	(277.18,175.99) --
	(277.20,177.33) --
	(277.23,178.41) --
	(277.26,178.34) --
	(277.29,177.94) --
	(277.31,177.79) --
	(277.34,177.57) --
	(277.37,177.49) --
	(277.40,179.16) --
	(277.42,178.79) --
	(277.45,177.00) --
	(277.48,176.97) --
	(277.50,177.70) --
	(277.53,174.24) --
	(277.56,174.29) --
	(277.59,173.94) --
	(277.61,174.61) --
	(277.64,173.07) --
	(277.67,174.01) --
	(277.70,173.81) --
	(277.72,174.32) --
	(277.75,178.54) --
	(277.78,174.51) --
	(277.80,173.50) --
	(277.83,172.94) --
	(277.86,172.18) --
	(277.89,171.93) --
	(277.91,172.25) --
	(277.94,172.56) --
	(277.97,173.08) --
	(278.00,172.30) --
	(278.02,172.37) --
	(278.05,172.21) --
	(278.08,172.36) --
	(278.10,173.67) --
	(278.13,174.29) --
	(278.16,175.23) --
	(278.19,175.86) --
	(278.21,176.73) --
	(278.24,176.48) --
	(278.27,174.09) --
	(278.30,173.75) --
	(278.32,173.01) --
	(278.35,173.22) --
	(278.38,171.47) --
	(278.40,178.53) --
	(278.43,173.46) --
	(278.46,174.46) --
	(278.49,176.67) --
	(278.51,175.59) --
	(278.54,175.67) --
	(278.57,175.62) --
	(278.59,176.89) --
	(278.62,177.04) --
	(278.65,177.02) --
	(278.68,177.61) --
	(278.70,176.89) --
	(278.73,178.69) --
	(278.76,177.08) --
	(278.79,177.86) --
	(278.81,176.55) --
	(278.84,178.89) --
	(278.87,176.55) --
	(278.89,176.01) --
	(278.92,176.23) --
	(278.95,176.70) --
	(278.98,176.81) --
	(279.00,176.94) --
	(279.03,175.90) --
	(279.06,176.28) --
	(279.09,177.48) --
	(279.11,176.36) --
	(279.14,176.89) --
	(279.17,177.38) --
	(279.19,176.14) --
	(279.22,176.57) --
	(279.25,175.65) --
	(279.28,175.98) --
	(279.30,176.42) --
	(279.33,174.96) --
	(279.36,181.02) --
	(279.39,174.24) --
	(279.41,173.38) --
	(279.44,173.47) --
	(279.47,175.60) --
	(279.49,176.42) --
	(279.52,176.44) --
	(279.55,176.69) --
	(279.58,175.20) --
	(279.60,179.87) --
	(279.63,175.18) --
	(279.66,175.96) --
	(279.69,176.06) --
	(279.71,176.61) --
	(279.74,174.55) --
	(279.77,175.59) --
	(279.79,175.60) --
	(279.82,178.54) --
	(279.85,172.90) --
	(279.88,174.60) --
	(279.90,175.66) --
	(279.93,176.46) --
	(279.96,177.94) --
	(279.99,177.17) --
	(280.01,177.70) --
	(280.04,178.47) --
	(280.07,176.08) --
	(280.09,176.50) --
	(280.12,176.98) --
	(280.15,182.65) --
	(280.18,178.05) --
	(280.20,178.16) --
	(280.23,178.47) --
	(280.26,178.93) --
	(280.29,178.03) --
	(280.31,179.21) --
	(280.34,177.84) --
	(280.37,176.31) --
	(280.39,176.73) --
	(280.42,175.68) --
	(280.45,175.35) --
	(280.48,174.78) --
	(280.50,174.77) --
	(280.53,174.58) --
	(280.56,173.68) --
	(280.59,173.78) --
	(280.61,173.56) --
	(280.64,172.97) --
	(280.67,174.76) --
	(280.69,173.41) --
	(280.72,176.09) --
	(280.75,176.64) --
	(280.78,175.71) --
	(280.80,176.44) --
	(280.83,176.82) --
	(280.86,175.29) --
	(280.88,176.30) --
	(280.91,176.02) --
	(280.94,175.85) --
	(280.97,174.92) --
	(280.99,175.14) --
	(281.02,175.28) --
	(281.05,175.57) --
	(281.08,176.34) --
	(281.10,176.79) --
	(281.13,177.12) --
	(281.16,177.18) --
	(281.18,177.21) --
	(281.21,183.60) --
	(281.24,176.73) --
	(281.27,177.39) --
	(281.29,177.87) --
	(281.32,176.16) --
	(281.35,175.57) --
	(281.38,172.96) --
	(281.40,173.05) --
	(281.43,174.93) --
	(281.46,174.28) --
	(281.48,175.99) --
	(281.51,176.07) --
	(281.54,176.89) --
	(281.57,178.20) --
	(281.59,178.41) --
	(281.62,178.76) --
	(281.65,177.34) --
	(281.68,177.23) --
	(281.70,176.86) --
	(281.73,176.20) --
	(281.76,182.35) --
	(281.78,178.17) --
	(281.81,178.55) --
	(281.84,177.53) --
	(281.87,178.15) --
	(281.89,183.83) --
	(281.92,177.46) --
	(281.95,178.92) --
	(281.98,177.56) --
	(282.00,177.68) --
	(282.03,177.87) --
	(282.06,177.87) --
	(282.08,178.10) --
	(282.11,176.13) --
	(282.14,177.16) --
	(282.17,176.28) --
	(282.19,176.19) --
	(282.22,175.80) --
	(282.25,176.65) --
	(282.28,176.63) --
	(282.30,177.28) --
	(282.33,175.74) --
	(282.36,176.88) --
	(282.38,177.00) --
	(282.41,175.93) --
	(282.44,175.56) --
	(282.47,175.49) --
	(282.49,175.76) --
	(282.52,177.81) --
	(282.55,176.77) --
	(282.58,175.24) --
	(282.60,180.59) --
	(282.63,173.17) --
	(282.66,173.76) --
	(282.68,175.14) --
	(282.71,174.78) --
	(282.74,175.12) --
	(282.77,175.62) --
	(282.79,175.11) --
	(282.82,175.92) --
	(282.85,176.01) --
	(282.88,175.37) --
	(282.90,175.17) --
	(282.93,175.40) --
	(282.96,173.29) --
	(282.98,171.51) --
	(283.01,172.86) --
	(283.04,172.54) --
	(283.07,172.88) --
	(283.09,172.58) --
	(283.12,174.22) --
	(283.15,174.76) --
	(283.18,175.47) --
	(283.20,174.68) --
	(283.23,174.01) --
	(283.26,173.07) --
	(283.28,173.03) --
	(283.31,172.87) --
	(283.34,173.54) --
	(283.37,174.80) --
	(283.39,174.56) --
	(283.42,176.67) --
	(283.45,175.98) --
	(283.47,177.10) --
	(283.50,176.97) --
	(283.53,177.26) --
	(283.56,176.35) --
	(283.58,176.70) --
	(283.61,176.60) --
	(283.64,177.04) --
	(283.67,177.42) --
	(283.69,177.51) --
	(283.72,176.01) --
	(283.75,176.28) --
	(283.77,176.36) --
	(283.80,183.74) --
	(283.83,177.72) --
	(283.86,178.06) --
	(283.88,177.28) --
	(283.91,176.45) --
	(283.94,176.45) --
	(283.97,177.00) --
	(283.99,184.71) --
	(284.02,181.33) --
	(284.05,180.29) --
	(284.07,181.16) --
	(284.10,179.47) --
	(284.13,178.86) --
	(284.16,180.10) --
	(284.18,181.88) --
	(284.21,186.22) --
	(284.24,180.92) --
	(284.27,177.97) --
	(284.29,176.67) --
	(284.32,176.60) --
	(284.35,175.98) --
	(284.37,173.80) --
	(284.40,175.54) --
	(284.43,173.82) --
	(284.46,176.75) --
	(284.48,177.42) --
	(284.51,178.28) --
	(284.54,177.66) --
	(284.57,178.26) --
	(284.59,177.15) --
	(284.62,177.02) --
	(284.65,175.79) --
	(284.67,176.92) --
	(284.70,176.50) --
	(284.73,177.18) --
	(284.76,176.34) --
	(284.78,175.83) --
	(284.81,174.89) --
	(284.84,175.08) --
	(284.87,175.77) --
	(284.89,176.05) --
	(284.92,176.09) --
	(284.95,175.87) --
	(284.97,175.07) --
	(285.00,173.52) --
	(285.03,173.50) --
	(285.06,174.53) --
	(285.08,173.85) --
	(285.11,174.00) --
	(285.14,172.91) --
	(285.17,170.48) --
	(285.19,170.46) --
	(285.22,170.82) --
	(285.25,169.98) --
	(285.27,171.41) --
	(285.30,172.06) --
	(285.33,172.30) --
	(285.36,173.69) --
	(285.38,173.46) --
	(285.41,172.55) --
	(285.44,172.91) --
	(285.47,173.95) --
	(285.49,174.38) --
	(285.52,173.33) --
	(285.55,174.04) --
	(285.57,173.24) --
	(285.60,174.64) --
	(285.63,174.08) --
	(285.66,173.47) --
	(285.68,172.58) --
	(285.71,172.09) --
	(285.74,172.68) --
	(285.76,172.55) --
	(285.79,174.76) --
	(285.82,173.61) --
	(285.85,174.54) --
	(285.87,175.28) --
	(285.90,175.56) --
	(285.93,176.96) --
	(285.96,176.66) --
	(285.98,176.04) --
	(286.01,177.06) --
	(286.04,177.08) --
	(286.06,177.35) --
	(286.09,176.20) --
	(286.12,175.94) --
	(286.15,175.69) --
	(286.17,174.50) --
	(286.20,179.61) --
	(286.23,175.23) --
	(286.26,174.15) --
	(286.28,174.95) --
	(286.31,174.05) --
	(286.34,171.82) --
	(286.36,171.27) --
	(286.39,172.21) --
	(286.42,173.54) --
	(286.45,173.49) --
	(286.47,174.68) --
	(286.50,175.10) --
	(286.53,174.70) --
	(286.56,175.75) --
	(286.58,174.88) --
	(286.61,174.27) --
	(286.64,175.05) --
	(286.66,175.91) --
	(286.69,177.33) --
	(286.72,177.84) --
	(286.75,176.92) --
	(286.77,177.19) --
	(286.80,177.87) --
	(286.83,177.51) --
	(286.86,178.31) --
	(286.88,177.47) --
	(286.91,175.91) --
	(286.94,176.15) --
	(286.96,176.79) --
	(286.99,178.75) --
	(287.02,177.18) --
	(287.05,177.66) --
	(287.07,177.46) --
	(287.10,177.62) --
	(287.13,177.92) --
	(287.16,177.45) --
	(287.18,178.23) --
	(287.21,179.70) --
	(287.24,178.04) --
	(287.26,178.66) --
	(287.29,177.46) --
	(287.32,177.13) --
	(287.35,176.50) --
	(287.37,177.11) --
	(287.40,178.64) --
	(287.43,176.88) --
	(287.46,176.92) --
	(287.48,176.36) --
	(287.51,177.01) --
	(287.54,176.59) --
	(287.56,176.85) --
	(287.59,178.07) --
	(287.62,177.12) --
	(287.65,175.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.39,125.76) rectangle (290.37,198.49);
\end{scope}
\begin{scope}
\path[clip] (230.39, 30.72) rectangle (290.37,103.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (230.39, 30.72) rectangle (290.37,103.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.12, 81.70) --
	(233.15, 82.96) --
	(233.18, 84.93) --
	(233.20, 83.58) --
	(233.23, 83.64) --
	(233.26, 83.96) --
	(233.28, 85.54) --
	(233.31, 84.10) --
	(233.34, 82.63) --
	(233.37, 84.35) --
	(233.39, 83.53) --
	(233.42, 84.43) --
	(233.45, 84.01) --
	(233.48, 83.46) --
	(233.50, 83.82) --
	(233.53, 83.32) --
	(233.56, 85.72) --
	(233.58, 85.20) --
	(233.61, 84.83) --
	(233.64, 82.16) --
	(233.67, 84.12) --
	(233.69, 84.48) --
	(233.72, 85.42) --
	(233.75, 85.63) --
	(233.78, 87.33) --
	(233.80, 86.41) --
	(233.83, 88.10) --
	(233.86, 87.54) --
	(233.88, 86.70) --
	(233.91, 87.68) --
	(233.94, 86.34) --
	(233.97, 87.99) --
	(233.99, 90.99) --
	(234.02, 90.05) --
	(234.05, 90.38) --
	(234.08, 91.13) --
	(234.10, 89.98) --
	(234.13, 88.30) --
	(234.16, 87.88) --
	(234.18, 87.60) --
	(234.21, 86.24) --
	(234.24, 87.76) --
	(234.27, 86.66) --
	(234.29, 85.19) --
	(234.32, 90.43) --
	(234.35, 88.04) --
	(234.38, 90.02) --
	(234.40, 90.88) --
	(234.43, 89.77) --
	(234.46, 90.18) --
	(234.48, 90.84) --
	(234.51, 90.60) --
	(234.54, 91.33) --
	(234.57, 92.08) --
	(234.59, 88.43) --
	(234.62, 89.22) --
	(234.65, 89.20) --
	(234.67, 87.60) --
	(234.70, 86.07) --
	(234.73, 83.78) --
	(234.76, 85.88) --
	(234.78, 84.60) --
	(234.81, 84.71) --
	(234.84, 85.61) --
	(234.87, 85.01) --
	(234.89, 84.09) --
	(234.92, 84.47) --
	(234.95, 85.48) --
	(234.97, 85.40) --
	(235.00, 88.37) --
	(235.03, 88.10) --
	(235.06, 85.88) --
	(235.08, 87.17) --
	(235.11, 84.78) --
	(235.14, 85.27) --
	(235.17, 84.11) --
	(235.19, 86.72) --
	(235.22, 84.97) --
	(235.25, 83.17) --
	(235.27, 84.97) --
	(235.30, 84.58) --
	(235.33, 82.34) --
	(235.36, 83.89) --
	(235.38, 85.06) --
	(235.41, 83.45) --
	(235.44, 82.92) --
	(235.47, 84.19) --
	(235.49, 84.41) --
	(235.52, 84.71) --
	(235.55, 86.89) --
	(235.57, 89.36) --
	(235.60, 88.74) --
	(235.63, 88.83) --
	(235.66, 87.44) --
	(235.68, 86.41) --
	(235.71, 87.21) --
	(235.74, 85.13) --
	(235.77, 85.71) --
	(235.79, 84.62) --
	(235.82, 84.12) --
	(235.85, 83.48) --
	(235.87, 86.04) --
	(235.90, 85.99) --
	(235.93, 87.19) --
	(235.96, 87.38) --
	(235.98, 88.12) --
	(236.01, 88.51) --
	(236.04, 86.49) --
	(236.07, 83.79) --
	(236.09, 83.05) --
	(236.12, 84.26) --
	(236.15, 81.44) --
	(236.17, 83.31) --
	(236.20, 84.69) --
	(236.23, 85.96) --
	(236.26, 87.73) --
	(236.28, 87.59) --
	(236.31, 88.10) --
	(236.34, 88.73) --
	(236.37, 87.17) --
	(236.39, 85.68) --
	(236.42, 88.61) --
	(236.45, 88.46) --
	(236.47, 87.59) --
	(236.50, 89.56) --
	(236.53, 90.56) --
	(236.56, 93.06) --
	(236.58, 90.52) --
	(236.61, 91.44) --
	(236.64, 89.76) --
	(236.67, 90.23) --
	(236.69, 91.23) --
	(236.72, 91.75) --
	(236.75, 91.95) --
	(236.77, 90.99) --
	(236.80, 89.32) --
	(236.83, 90.80) --
	(236.86, 92.07) --
	(236.88, 92.64) --
	(236.91, 92.58) --
	(236.94, 92.35) --
	(236.96, 87.73) --
	(236.99, 88.93) --
	(237.02, 90.15) --
	(237.05, 91.62) --
	(237.07, 89.35) --
	(237.10, 89.99) --
	(237.13, 90.23) --
	(237.16, 89.29) --
	(237.18, 88.13) --
	(237.21, 89.59) --
	(237.24, 86.31) --
	(237.26, 87.49) --
	(237.29, 87.41) --
	(237.32, 88.35) --
	(237.35, 89.32) --
	(237.37, 87.49) --
	(237.40, 89.88) --
	(237.43, 88.58) --
	(237.46, 86.39) --
	(237.48, 87.47) --
	(237.51, 88.23) --
	(237.54, 88.39) --
	(237.56, 89.36) --
	(237.59, 89.07) --
	(237.62, 90.68) --
	(237.65, 88.80) --
	(237.67, 86.54) --
	(237.70, 87.41) --
	(237.73, 87.83) --
	(237.76, 90.14) --
	(237.78, 89.93) --
	(237.81, 88.79) --
	(237.84, 88.31) --
	(237.86, 90.17) --
	(237.89, 88.67) --
	(237.92, 86.99) --
	(237.95, 84.82) --
	(237.97, 89.57) --
	(238.00, 85.37) --
	(238.03, 87.15) --
	(238.06, 87.94) --
	(238.08, 89.73) --
	(238.11, 87.44) --
	(238.14, 89.47) --
	(238.16, 86.27) --
	(238.19, 90.04) --
	(238.22, 88.65) --
	(238.25, 87.64) --
	(238.27, 87.59) --
	(238.30, 88.23) --
	(238.33, 88.34) --
	(238.36, 89.28) --
	(238.38, 89.74) --
	(238.41, 88.58) --
	(238.44, 87.35) --
	(238.46, 88.65) --
	(238.49, 91.64) --
	(238.52, 90.64) --
	(238.55, 91.79) --
	(238.57, 95.14) --
	(238.60, 91.18) --
	(238.63, 93.03) --
	(238.66, 90.29) --
	(238.68, 89.50) --
	(238.71, 89.97) --
	(238.74, 90.64) --
	(238.76, 91.13) --
	(238.79, 88.85) --
	(238.82, 88.69) --
	(238.85, 87.70) --
	(238.87, 90.08) --
	(238.90, 91.04) --
	(238.93, 88.92) --
	(238.96, 88.77) --
	(238.98, 90.42) --
	(239.01, 88.36) --
	(239.04, 87.50) --
	(239.06, 88.78) --
	(239.09, 86.56) --
	(239.12, 87.37) --
	(239.15, 89.49) --
	(239.17, 90.64) --
	(239.20, 93.17) --
	(239.23, 91.94) --
	(239.26, 92.04) --
	(239.28, 90.46) --
	(239.31, 90.51) --
	(239.34, 89.13) --
	(239.36, 89.33) --
	(239.39, 90.47) --
	(239.42, 88.30) --
	(239.45, 87.47) --
	(239.47, 86.80) --
	(239.50, 87.45) --
	(239.53, 86.42) --
	(239.55, 88.91) --
	(239.58, 86.83) --
	(239.61, 86.38) --
	(239.64, 85.39) --
	(239.66, 84.06) --
	(239.69, 86.48) --
	(239.72, 84.99) --
	(239.75, 86.61) --
	(239.77, 83.25) --
	(239.80, 86.19) --
	(239.83, 86.21) --
	(239.85, 86.33) --
	(239.88, 84.58) --
	(239.91, 83.70) --
	(239.94, 85.82) --
	(239.96, 86.76) --
	(239.99, 88.65) --
	(240.02, 88.69) --
	(240.05, 85.83) --
	(240.07, 86.21) --
	(240.10, 85.55) --
	(240.13, 85.96) --
	(240.15, 89.51) --
	(240.18, 90.69) --
	(240.21, 86.54) --
	(240.24, 85.87) --
	(240.26, 90.07) --
	(240.29, 90.20) --
	(240.32, 88.09) --
	(240.35, 90.97) --
	(240.37, 89.76) --
	(240.40, 89.31) --
	(240.43, 89.76) --
	(240.45, 89.53) --
	(240.48, 88.91) --
	(240.51, 85.23) --
	(240.54, 85.91) --
	(240.56, 87.46) --
	(240.59, 87.69) --
	(240.62, 84.50) --
	(240.65, 87.15) --
	(240.67, 87.16) --
	(240.70, 88.61) --
	(240.73, 86.26) --
	(240.75, 85.73) --
	(240.78, 85.17) --
	(240.81, 86.17) --
	(240.84, 84.56) --
	(240.86, 86.14) --
	(240.89, 86.50) --
	(240.92, 85.28) --
	(240.95, 87.16) --
	(240.97, 86.87) --
	(241.00, 86.58) --
	(241.03, 91.87) --
	(241.05, 87.89) --
	(241.08, 90.41) --
	(241.11, 91.44) --
	(241.14, 91.24) --
	(241.16, 91.78) --
	(241.19, 93.02) --
	(241.22, 90.84) --
	(241.25, 90.25) --
	(241.27, 87.64) --
	(241.30, 87.70) --
	(241.33, 84.46) --
	(241.35, 84.31) --
	(241.38, 83.78) --
	(241.41, 84.51) --
	(241.44, 83.59) --
	(241.46, 82.13) --
	(241.49, 83.41) --
	(241.52, 85.05) --
	(241.55, 83.04) --
	(241.57, 84.65) --
	(241.60, 84.16) --
	(241.63, 86.29) --
	(241.65, 84.88) --
	(241.68, 86.21) --
	(241.71, 84.53) --
	(241.74, 81.93) --
	(241.76, 81.69) --
	(241.79, 82.07) --
	(241.82, 87.68) --
	(241.84, 86.21) --
	(241.87, 87.78) --
	(241.90, 88.72) --
	(241.93, 86.97) --
	(241.95, 86.44) --
	(241.98, 87.94) --
	(242.01, 84.29) --
	(242.04, 85.95) --
	(242.06, 86.12) --
	(242.09, 85.68) --
	(242.12, 84.71) --
	(242.14, 84.60) --
	(242.17, 85.29) --
	(242.20, 84.17) --
	(242.23, 84.78) --
	(242.25, 85.20) --
	(242.28, 87.69) --
	(242.31, 87.36) --
	(242.34, 86.79) --
	(242.36, 89.29) --
	(242.39, 88.97) --
	(242.42, 88.69) --
	(242.44, 89.95) --
	(242.47, 88.54) --
	(242.50, 88.38) --
	(242.53, 90.48) --
	(242.55, 91.06) --
	(242.58, 91.81) --
	(242.61, 91.25) --
	(242.64, 94.81) --
	(242.66, 91.11) --
	(242.69, 90.90) --
	(242.72, 91.02) --
	(242.74, 86.92) --
	(242.77, 86.38) --
	(242.80, 85.37) --
	(242.83, 83.22) --
	(242.85, 85.62) --
	(242.88, 85.96) --
	(242.91, 82.94) --
	(242.94, 84.30) --
	(242.96, 86.41) --
	(242.99, 84.33) --
	(243.02, 90.07) --
	(243.04, 88.13) --
	(243.07, 89.61) --
	(243.10, 88.34) --
	(243.13, 89.33) --
	(243.15, 86.13) --
	(243.18, 88.41) --
	(243.21, 88.66) --
	(243.24, 88.64) --
	(243.26, 85.60) --
	(243.29, 86.14) --
	(243.32, 87.17) --
	(243.34, 86.07) --
	(243.37, 85.56) --
	(243.40, 85.09) --
	(243.43, 80.81) --
	(243.45, 85.89) --
	(243.48, 86.21) --
	(243.51, 85.61) --
	(243.54, 85.67) --
	(243.56, 85.20) --
	(243.59, 84.91) --
	(243.62, 85.67) --
	(243.64, 85.16) --
	(243.67, 83.45) --
	(243.70, 84.07) --
	(243.73, 85.25) --
	(243.75, 84.18) --
	(243.78, 85.91) --
	(243.81, 86.04) --
	(243.84, 86.58) --
	(243.86, 86.80) --
	(243.89, 85.58) --
	(243.92, 87.96) --
	(243.94, 86.11) --
	(243.97, 86.39) --
	(244.00, 85.62) --
	(244.03, 85.64) --
	(244.05, 85.41) --
	(244.08, 84.55) --
	(244.11, 84.52) --
	(244.14, 84.45) --
	(244.16, 83.84) --
	(244.19, 86.15) --
	(244.22, 85.83) --
	(244.24, 83.83) --
	(244.27, 84.76) --
	(244.30, 84.07) --
	(244.33, 84.00) --
	(244.35, 83.44) --
	(244.38, 79.28) --
	(244.41, 81.27) --
	(244.43, 80.11) --
	(244.46, 79.12) --
	(244.49, 82.78) --
	(244.52, 83.19) --
	(244.54, 83.89) --
	(244.57, 83.28) --
	(244.60, 85.45) --
	(244.63, 85.92) --
	(244.65, 87.17) --
	(244.68, 85.23) --
	(244.71, 82.82) --
	(244.73, 84.49) --
	(244.76, 83.22) --
	(244.79, 82.55) --
	(244.82, 84.18) --
	(244.84, 85.64) --
	(244.87, 84.76) --
	(244.90, 84.60) --
	(244.93, 86.11) --
	(244.95, 87.76) --
	(244.98, 87.12) --
	(245.01, 89.07) --
	(245.03, 86.97) --
	(245.06, 86.67) --
	(245.09, 86.03) --
	(245.12, 87.24) --
	(245.14, 85.97) --
	(245.17, 84.76) --
	(245.20, 85.79) --
	(245.23, 82.85) --
	(245.25, 84.39) --
	(245.28, 83.05) --
	(245.31, 83.00) --
	(245.33, 85.77) --
	(245.36, 83.50) --
	(245.39, 83.97) --
	(245.42, 87.47) --
	(245.44, 87.50) --
	(245.47, 84.46) --
	(245.50, 84.90) --
	(245.53, 83.13) --
	(245.55, 84.64) --
	(245.58, 82.21) --
	(245.61, 82.74) --
	(245.63, 82.38) --
	(245.66, 84.13) --
	(245.69, 82.58) --
	(245.72, 83.20) --
	(245.74, 85.19) --
	(245.77, 84.26) --
	(245.80, 84.07) --
	(245.83, 83.52) --
	(245.85, 84.35) --
	(245.88, 85.76) --
	(245.91, 88.10) --
	(245.93, 86.99) --
	(245.96, 88.14) --
	(245.99, 88.67) --
	(246.02, 87.32) --
	(246.04, 83.79) --
	(246.07, 84.65) --
	(246.10, 84.56) --
	(246.13, 82.45) --
	(246.15, 82.73) --
	(246.18, 84.81) --
	(246.21, 85.80) --
	(246.23, 86.87) --
	(246.26, 87.20) --
	(246.29, 84.76) --
	(246.32, 87.28) --
	(246.34, 86.35) --
	(246.37, 86.55) --
	(246.40, 86.85) --
	(246.43, 82.09) --
	(246.45, 83.94) --
	(246.48, 85.78) --
	(246.51, 86.80) --
	(246.53, 88.39) --
	(246.56, 87.40) --
	(246.59, 87.52) --
	(246.62, 86.73) --
	(246.64, 88.64) --
	(246.67, 87.15) --
	(246.70, 87.85) --
	(246.72, 86.49) --
	(246.75, 86.15) --
	(246.78, 85.85) --
	(246.81, 86.64) --
	(246.83, 85.82) --
	(246.86, 88.44) --
	(246.89, 86.01) --
	(246.92, 87.17) --
	(246.94, 87.88) --
	(246.97, 87.56) --
	(247.00, 88.42) --
	(247.02, 89.44) --
	(247.05, 87.89) --
	(247.08, 85.91) --
	(247.11, 83.98) --
	(247.13, 83.82) --
	(247.16, 81.95) --
	(247.19, 87.05) --
	(247.22, 89.86) --
	(247.24, 87.43) --
	(247.27, 86.24) --
	(247.30, 86.83) --
	(247.32, 88.55) --
	(247.35, 88.73) --
	(247.38, 87.79) --
	(247.41, 88.40) --
	(247.43, 89.93) --
	(247.46, 89.77) --
	(247.49, 90.22) --
	(247.52, 89.36) --
	(247.54, 87.10) --
	(247.57, 84.25) --
	(247.60, 88.50) --
	(247.62, 87.24) --
	(247.65, 86.80) --
	(247.68, 82.80) --
	(247.71, 84.43) --
	(247.73, 82.89) --
	(247.76, 83.02) --
	(247.79, 83.64) --
	(247.82, 81.99) --
	(247.84, 81.65) --
	(247.87, 82.05) --
	(247.90, 83.66) --
	(247.92, 81.73) --
	(247.95, 82.54) --
	(247.98, 82.79) --
	(248.01, 81.85) --
	(248.03, 80.25) --
	(248.06, 80.96) --
	(248.09, 81.54) --
	(248.12, 80.23) --
	(248.14, 77.78) --
	(248.17, 79.38) --
	(248.20, 77.22) --
	(248.22, 79.13) --
	(248.25, 80.27) --
	(248.28, 79.93) --
	(248.31, 80.04) --
	(248.33, 82.65) --
	(248.36, 83.08) --
	(248.39, 84.25) --
	(248.42, 85.85) --
	(248.44, 84.54) --
	(248.47, 83.86) --
	(248.50, 84.74) --
	(248.52, 83.23) --
	(248.55, 84.91) --
	(248.58, 85.71) --
	(248.61, 84.30) --
	(248.63, 83.33) --
	(248.66, 83.43) --
	(248.69, 83.52) --
	(248.72, 83.53) --
	(248.74, 83.28) --
	(248.77, 85.58) --
	(248.80, 83.51) --
	(248.82, 84.61) --
	(248.85, 83.02) --
	(248.88, 83.49) --
	(248.91, 84.10) --
	(248.93, 84.83) --
	(248.96, 86.60) --
	(248.99, 85.91) --
	(249.02, 87.01) --
	(249.04, 83.80) --
	(249.07, 83.89) --
	(249.10, 84.09) --
	(249.12, 84.40) --
	(249.15, 83.41) --
	(249.18, 86.71) --
	(249.21, 87.49) --
	(249.23, 87.84) --
	(249.26, 86.30) --
	(249.29, 87.31) --
	(249.31, 86.32) --
	(249.34, 86.41) --
	(249.37, 85.52) --
	(249.40, 85.82) --
	(249.42, 87.66) --
	(249.45, 87.02) --
	(249.48, 87.05) --
	(249.51, 84.01) --
	(249.53, 83.19) --
	(249.56, 84.99) --
	(249.59, 84.18) --
	(249.61, 85.18) --
	(249.64, 89.11) --
	(249.67, 90.31) --
	(249.70, 89.23) --
	(249.72, 87.10) --
	(249.75, 91.33) --
	(249.78, 89.98) --
	(249.81, 93.29) --
	(249.83, 90.19) --
	(249.86, 86.48) --
	(249.89, 82.25) --
	(249.91, 81.43) --
	(249.94, 83.16) --
	(249.97, 84.04) --
	(250.00, 84.60) --
	(250.02, 83.69) --
	(250.05, 83.03) --
	(250.08, 84.61) --
	(250.11, 83.71) --
	(250.13, 84.56) --
	(250.16, 87.44) --
	(250.19, 85.64) --
	(250.21, 85.59) --
	(250.24, 84.05) --
	(250.27, 83.73) --
	(250.30, 84.04) --
	(250.32, 82.41) --
	(250.35, 85.79) --
	(250.38, 84.82) --
	(250.41, 83.41) --
	(250.43, 84.83) --
	(250.46, 87.29) --
	(250.49, 87.95) --
	(250.51, 87.04) --
	(250.54, 84.96) --
	(250.57, 85.19) --
	(250.60, 86.80) --
	(250.62, 84.10) --
	(250.65, 84.57) --
	(250.68, 85.62) --
	(250.71, 87.38) --
	(250.73, 84.76) --
	(250.76, 83.74) --
	(250.79, 82.63) --
	(250.81, 85.12) --
	(250.84, 84.85) --
	(250.87, 86.46) --
	(250.90, 86.96) --
	(250.92, 85.43) --
	(250.95, 84.76) --
	(250.98, 86.56) --
	(251.01, 89.39) --
	(251.03, 84.86) --
	(251.06, 85.86) --
	(251.09, 85.03) --
	(251.11, 88.62) --
	(251.14, 86.65) --
	(251.17, 88.97) --
	(251.20, 88.21) --
	(251.22, 91.42) --
	(251.25, 89.44) --
	(251.28, 87.13) --
	(251.31, 88.00) --
	(251.33, 87.43) --
	(251.36, 87.76) --
	(251.39, 86.44) --
	(251.41, 89.07) --
	(251.44, 91.03) --
	(251.47, 91.74) --
	(251.50, 92.13) --
	(251.52, 92.93) --
	(251.55, 93.42) --
	(251.58, 94.68) --
	(251.60, 94.41) --
	(251.63, 93.73) --
	(251.66, 90.62) --
	(251.69, 93.46) --
	(251.71, 93.84) --
	(251.74, 93.05) --
	(251.77, 92.20) --
	(251.80, 89.40) --
	(251.82, 90.35) --
	(251.85, 89.57) --
	(251.88, 88.06) --
	(251.90, 89.29) --
	(251.93, 89.48) --
	(251.96, 90.01) --
	(251.99, 88.34) --
	(252.01, 89.07) --
	(252.04, 90.63) --
	(252.07, 90.87) --
	(252.10, 88.41) --
	(252.12, 87.62) --
	(252.15, 89.76) --
	(252.18, 88.26) --
	(252.20, 90.18) --
	(252.23, 86.99) --
	(252.26, 86.88) --
	(252.29, 87.41) --
	(252.31, 88.05) --
	(252.34, 84.83) --
	(252.37, 83.09) --
	(252.40, 84.39) --
	(252.42, 86.66) --
	(252.45, 86.82) --
	(252.48, 85.44) --
	(252.50, 86.56) --
	(252.53, 86.91) --
	(252.56, 86.46) --
	(252.59, 85.09) --
	(252.61, 89.86) --
	(252.64, 88.26) --
	(252.67, 88.92) --
	(252.70, 89.85) --
	(252.72, 89.55) --
	(252.75, 86.56) --
	(252.78, 87.92) --
	(252.80, 85.44) --
	(252.83, 88.74) --
	(252.86, 85.90) --
	(252.89, 84.64) --
	(252.91, 85.06) --
	(252.94, 83.16) --
	(252.97, 85.19) --
	(253.00, 85.76) --
	(253.02, 89.27) --
	(253.05, 89.38) --
	(253.08, 86.94) --
	(253.10, 86.53) --
	(253.13, 86.68) --
	(253.16, 87.22) --
	(253.19, 87.02) --
	(253.21, 88.04) --
	(253.24, 87.27) --
	(253.27, 87.77) --
	(253.30, 87.87) --
	(253.32, 88.41) --
	(253.35, 87.51) --
	(253.38, 87.78) --
	(253.40, 82.78) --
	(253.43, 84.57) --
	(253.46, 83.09) --
	(253.49, 83.39) --
	(253.51, 85.19) --
	(253.54, 87.79) --
	(253.57, 85.49) --
	(253.60, 90.07) --
	(253.62, 89.31) --
	(253.65, 86.72) --
	(253.68, 88.58) --
	(253.70, 88.58) --
	(253.73, 88.80) --
	(253.76, 88.03) --
	(253.79, 88.30) --
	(253.81, 87.71) --
	(253.84, 86.56) --
	(253.87, 87.50) --
	(253.90, 88.12) --
	(253.92, 88.60) --
	(253.95, 89.15) --
	(253.98, 89.37) --
	(254.00, 90.80) --
	(254.03, 88.77) --
	(254.06, 87.95) --
	(254.09, 88.78) --
	(254.11, 87.85) --
	(254.14, 86.42) --
	(254.17, 87.72) --
	(254.19, 88.37) --
	(254.22, 87.05) --
	(254.25, 88.00) --
	(254.28, 88.54) --
	(254.30, 87.53) --
	(254.33, 88.46) --
	(254.36, 88.12) --
	(254.39, 87.71) --
	(254.41, 86.47) --
	(254.44, 85.70) --
	(254.47, 88.49) --
	(254.49, 85.85) --
	(254.52, 82.90) --
	(254.55, 84.96) --
	(254.58, 85.14) --
	(254.60, 82.67) --
	(254.63, 82.94) --
	(254.66, 82.40) --
	(254.69, 83.67) --
	(254.71, 82.86) --
	(254.74, 82.33) --
	(254.77, 82.30) --
	(254.79, 82.52) --
	(254.82, 82.55) --
	(254.85, 84.10) --
	(254.88, 84.10) --
	(254.90, 84.36) --
	(254.93, 83.78) --
	(254.96, 85.87) --
	(254.99, 82.00) --
	(255.01, 81.87) --
	(255.04, 87.94) --
	(255.07, 88.97) --
	(255.09, 87.31) --
	(255.12, 85.93) --
	(255.15, 84.98) --
	(255.18, 84.83) --
	(255.20, 84.83) --
	(255.23, 88.06) --
	(255.26, 89.24) --
	(255.29, 89.63) --
	(255.31, 90.14) --
	(255.34, 92.96) --
	(255.37, 90.67) --
	(255.39, 89.78) --
	(255.42, 87.35) --
	(255.45, 87.44) --
	(255.48, 89.89) --
	(255.50, 87.99) --
	(255.53, 89.22) --
	(255.56, 87.35) --
	(255.59, 88.43) --
	(255.61, 89.14) --
	(255.64, 87.90) --
	(255.67, 86.46) --
	(255.69, 85.37) --
	(255.72, 87.54) --
	(255.75, 88.51) --
	(255.78, 87.42) --
	(255.80, 89.64) --
	(255.83, 88.29) --
	(255.86, 90.49) --
	(255.89, 87.25) --
	(255.91, 86.46) --
	(255.94, 86.69) --
	(255.97, 88.17) --
	(255.99, 87.99) --
	(256.02, 92.98) --
	(256.05, 89.63) --
	(256.08, 88.90) --
	(256.10, 88.17) --
	(256.13, 87.18) --
	(256.16, 87.34) --
	(256.19, 85.26) --
	(256.21, 88.13) --
	(256.24, 90.13) --
	(256.27, 87.13) --
	(256.29, 87.26) --
	(256.32, 87.16) --
	(256.35, 85.68) --
	(256.38, 83.37) --
	(256.40, 83.18) --
	(256.43, 85.54) --
	(256.46, 85.53) --
	(256.48, 86.45) --
	(256.51, 86.18) --
	(256.54, 83.87) --
	(256.57, 87.46) --
	(256.59, 83.65) --
	(256.62, 82.96) --
	(256.65, 80.11) --
	(256.68, 82.26) --
	(256.70, 84.37) --
	(256.73, 82.92) --
	(256.76, 83.06) --
	(256.78, 81.96) --
	(256.81, 84.35) --
	(256.84, 85.07) --
	(256.87, 84.72) --
	(256.89, 85.24) --
	(256.92, 87.36) --
	(256.95, 86.69) --
	(256.98, 86.71) --
	(257.00, 84.63) --
	(257.03, 84.62) --
	(257.06, 86.04) --
	(257.08, 89.48) --
	(257.11, 88.70) --
	(257.14, 87.97) --
	(257.17, 85.60) --
	(257.19, 85.42) --
	(257.22, 82.91) --
	(257.25, 84.61) --
	(257.28, 81.58) --
	(257.30, 84.61) --
	(257.33, 83.28) --
	(257.36, 83.83) --
	(257.38, 83.79) --
	(257.41, 85.82) --
	(257.44, 88.97) --
	(257.47, 89.76) --
	(257.49, 89.04) --
	(257.52, 89.68) --
	(257.55, 89.85) --
	(257.58, 88.81) --
	(257.60, 90.45) --
	(257.63, 88.46) --
	(257.66, 88.84) --
	(257.68, 88.50) --
	(257.71, 91.24) --
	(257.74, 87.44) --
	(257.77, 85.32) --
	(257.79, 84.20) --
	(257.82, 82.37) --
	(257.85, 83.73) --
	(257.88, 83.17) --
	(257.90, 81.92) --
	(257.93, 80.10) --
	(257.96, 81.43) --
	(257.98, 80.60) --
	(258.01, 83.78) --
	(258.04, 81.99) --
	(258.07, 83.62) --
	(258.09, 82.73) --
	(258.12, 82.98) --
	(258.15, 80.64) --
	(258.18, 81.37) --
	(258.20, 83.53) --
	(258.23, 84.25) --
	(258.26, 81.15) --
	(258.28, 81.85) --
	(258.31, 81.13) --
	(258.34, 82.98) --
	(258.37, 83.07) --
	(258.39, 83.77) --
	(258.42, 81.97) --
	(258.45, 84.53) --
	(258.48, 87.18) --
	(258.50, 84.71) --
	(258.53, 84.14) --
	(258.56, 88.78) --
	(258.58, 86.87) --
	(258.61, 87.27) --
	(258.64, 87.97) --
	(258.67, 87.21) --
	(258.69, 88.02) --
	(258.72, 87.12) --
	(258.75, 86.44) --
	(258.78, 85.80) --
	(258.80, 84.53) --
	(258.83, 83.93) --
	(258.86, 84.72) --
	(258.88, 83.04) --
	(258.91, 84.27) --
	(258.94, 84.64) --
	(258.97, 84.16) --
	(258.99, 82.60) --
	(259.02, 83.54) --
	(259.05, 84.46) --
	(259.07, 81.96) --
	(259.10, 83.45) --
	(259.13, 81.09) --
	(259.16, 81.62) --
	(259.18, 79.15) --
	(259.21, 82.36) --
	(259.24, 82.37) --
	(259.27, 79.75) --
	(259.29, 81.16) --
	(259.32, 83.81) --
	(259.35, 82.60) --
	(259.37, 82.80) --
	(259.40, 83.61) --
	(259.43, 82.94) --
	(259.46, 84.39) --
	(259.48, 84.32) --
	(259.51, 82.27) --
	(259.54, 81.90) --
	(259.57, 80.89) --
	(259.59, 82.84) --
	(259.62, 84.08) --
	(259.65, 82.69) --
	(259.67, 84.16) --
	(259.70, 82.70) --
	(259.73, 82.55) --
	(259.76, 83.84) --
	(259.78, 86.39) --
	(259.81, 85.82) --
	(259.84, 85.76) --
	(259.87, 86.63) --
	(259.89, 84.95) --
	(259.92, 87.20) --
	(259.95, 88.82) --
	(259.97, 88.32) --
	(260.00, 85.89) --
	(260.03, 84.71) --
	(260.06, 86.35) --
	(260.08, 84.94) --
	(260.11, 85.13) --
	(260.14, 86.16) --
	(260.17, 85.26) --
	(260.19, 83.19) --
	(260.22, 86.03) --
	(260.25, 84.58) --
	(260.27, 82.63) --
	(260.30, 83.59) --
	(260.33, 83.20) --
	(260.36, 86.71) --
	(260.38, 86.70) --
	(260.41, 83.24) --
	(260.44, 88.73) --
	(260.47, 86.04) --
	(260.49, 83.58) --
	(260.52, 84.30) --
	(260.55, 86.07) --
	(260.57, 82.82) --
	(260.60, 83.36) --
	(260.63, 82.28) --
	(260.66, 83.32) --
	(260.68, 80.62) --
	(260.71, 81.25) --
	(260.74, 79.18) --
	(260.77, 78.62) --
	(260.79, 78.16) --
	(260.82, 80.87) --
	(260.85, 81.74) --
	(260.87, 85.15) --
	(260.90, 84.14) --
	(260.93, 84.57) --
	(260.96, 84.54) --
	(260.98, 87.81) --
	(261.01, 86.75) --
	(261.04, 86.24) --
	(261.07, 85.27) --
	(261.09, 87.17) --
	(261.12, 85.62) --
	(261.15, 88.09) --
	(261.17, 87.69) --
	(261.20, 85.11) --
	(261.23, 84.65) --
	(261.26, 85.37) --
	(261.28, 87.38) --
	(261.31, 87.70) --
	(261.34, 89.57) --
	(261.36, 89.73) --
	(261.39, 91.77) --
	(261.42, 88.83) --
	(261.45, 87.72) --
	(261.47, 88.24) --
	(261.50, 87.50) --
	(261.53, 86.48) --
	(261.56, 87.58) --
	(261.58, 87.61) --
	(261.61, 84.45) --
	(261.64, 83.03) --
	(261.66, 84.69) --
	(261.69, 84.26) --
	(261.72, 87.18) --
	(261.75, 85.76) --
	(261.77, 86.11) --
	(261.80, 86.01) --
	(261.83, 85.34) --
	(261.86, 85.14) --
	(261.88, 84.43) --
	(261.91, 85.38) --
	(261.94, 82.82) --
	(261.96, 85.31) --
	(261.99, 84.59) --
	(262.02, 86.31) --
	(262.05, 84.72) --
	(262.07, 86.68) --
	(262.10, 86.02) --
	(262.13, 85.95) --
	(262.16, 88.85) --
	(262.18, 88.87) --
	(262.21, 87.09) --
	(262.24, 87.11) --
	(262.26, 86.40) --
	(262.29, 87.09) --
	(262.32, 88.19) --
	(262.35, 87.84) --
	(262.37, 88.44) --
	(262.40, 86.97) --
	(262.43, 86.40) --
	(262.46, 84.10) --
	(262.48, 85.83) --
	(262.51, 84.99) --
	(262.54, 87.33) --
	(262.56, 89.40) --
	(262.59, 87.58) --
	(262.62, 86.37) --
	(262.65, 86.17) --
	(262.67, 87.74) --
	(262.70, 87.38) --
	(262.73, 85.30) --
	(262.76, 85.35) --
	(262.78, 85.32) --
	(262.81, 90.37) --
	(262.84, 90.99) --
	(262.86, 88.98) --
	(262.89, 88.20) --
	(262.92, 86.23) --
	(262.95, 86.30) --
	(262.97, 90.35) --
	(263.00, 89.60) --
	(263.03, 89.25) --
	(263.06, 88.00) --
	(263.08, 88.83) --
	(263.11, 87.30) --
	(263.14, 85.90) --
	(263.16, 86.12) --
	(263.19, 84.77) --
	(263.22, 86.70) --
	(263.25, 89.12) --
	(263.27, 87.76) --
	(263.30, 87.78) --
	(263.33, 87.26) --
	(263.36, 87.51) --
	(263.38, 87.96) --
	(263.41, 88.65) --
	(263.44, 89.12) --
	(263.46, 89.73) --
	(263.49, 87.68) --
	(263.52, 84.00) --
	(263.55, 83.90) --
	(263.57, 87.24) --
	(263.60, 86.32) --
	(263.63, 87.07) --
	(263.66, 87.02) --
	(263.68, 87.10) --
	(263.71, 90.87) --
	(263.74, 89.80) --
	(263.76, 92.74) --
	(263.79, 92.80) --
	(263.82, 91.01) --
	(263.85, 89.79) --
	(263.87, 91.62) --
	(263.90, 91.45) --
	(263.93, 91.67) --
	(263.95, 89.72) --
	(263.98, 90.57) --
	(264.01, 90.63) --
	(264.04, 90.58) --
	(264.06, 90.71) --
	(264.09, 91.19) --
	(264.12, 89.69) --
	(264.15, 91.26) --
	(264.17, 88.29) --
	(264.20, 89.20) --
	(264.23, 90.00) --
	(264.25, 88.65) --
	(264.28, 88.47) --
	(264.31, 88.59) --
	(264.34, 87.00) --
	(264.36, 87.13) --
	(264.39, 87.57) --
	(264.42, 87.31) --
	(264.45, 85.70) --
	(264.47, 88.85) --
	(264.50, 86.81) --
	(264.53, 86.09) --
	(264.55, 87.30) --
	(264.58, 85.19) --
	(264.61, 85.46) --
	(264.64, 84.16) --
	(264.66, 86.07) --
	(264.69, 85.74) --
	(264.72, 83.74) --
	(264.75, 82.61) --
	(264.77, 81.74) --
	(264.80, 83.02) --
	(264.83, 85.05) --
	(264.85, 85.65) --
	(264.88, 83.83) --
	(264.91, 84.45) --
	(264.94, 86.68) --
	(264.96, 87.12) --
	(264.99, 88.24) --
	(265.02, 87.90) --
	(265.05, 85.72) --
	(265.07, 85.25) --
	(265.10, 86.55) --
	(265.13, 84.10) --
	(265.15, 86.20) --
	(265.18, 88.45) --
	(265.21, 86.39) --
	(265.24, 85.21) --
	(265.26, 85.72) --
	(265.29, 81.65) --
	(265.32, 83.29) --
	(265.35, 79.65) --
	(265.37, 81.14) --
	(265.40, 80.33) --
	(265.43, 78.11) --
	(265.45, 82.30) --
	(265.48, 79.54) --
	(265.51, 80.87) --
	(265.54, 81.90) --
	(265.56, 82.93) --
	(265.59, 79.38) --
	(265.62, 82.06) --
	(265.65, 80.79) --
	(265.67, 81.45) --
	(265.70, 81.06) --
	(265.73, 80.76) --
	(265.75, 82.31) --
	(265.78, 82.83) --
	(265.81, 84.71) --
	(265.84, 85.65) --
	(265.86, 86.87) --
	(265.89, 84.51) --
	(265.92, 82.33) --
	(265.95, 83.33) --
	(265.97, 84.40) --
	(266.00, 87.63) --
	(266.03, 85.31) --
	(266.05, 89.96) --
	(266.08, 90.10) --
	(266.11, 89.23) --
	(266.14, 88.97) --
	(266.16, 85.94) --
	(266.19, 87.58) --
	(266.22, 85.68) --
	(266.24, 87.55) --
	(266.27, 86.06) --
	(266.30, 87.55) --
	(266.33, 85.82) --
	(266.35, 85.71) --
	(266.38, 90.08) --
	(266.41, 90.98) --
	(266.44, 88.22) --
	(266.46, 88.78) --
	(266.49, 88.46) --
	(266.52, 86.82) --
	(266.54, 87.15) --
	(266.57, 88.66) --
	(266.60, 85.53) --
	(266.63, 87.89) --
	(266.65, 84.75) --
	(266.68, 86.53) --
	(266.71, 85.08) --
	(266.74, 86.36) --
	(266.76, 85.37) --
	(266.79, 85.62) --
	(266.82, 86.34) --
	(266.84, 87.11) --
	(266.87, 87.13) --
	(266.90, 87.08) --
	(266.93, 88.01) --
	(266.95, 85.49) --
	(266.98, 87.28) --
	(267.01, 87.25) --
	(267.04, 90.74) --
	(267.06, 90.43) --
	(267.09, 90.48) --
	(267.12, 89.18) --
	(267.14, 93.47) --
	(267.17, 89.51) --
	(267.20, 89.08) --
	(267.23, 90.03) --
	(267.25, 88.57) --
	(267.28, 90.67) --
	(267.31, 87.37) --
	(267.34, 89.83) --
	(267.36, 91.26) --
	(267.39, 91.54) --
	(267.42, 90.46) --
	(267.44, 90.94) --
	(267.47, 90.51) --
	(267.50, 89.62) --
	(267.53, 88.91) --
	(267.55, 89.49) --
	(267.58, 87.99) --
	(267.61, 88.11) --
	(267.64, 84.65) --
	(267.66, 85.86) --
	(267.69, 84.82) --
	(267.72, 84.94) --
	(267.74, 83.01) --
	(267.77, 84.51) --
	(267.80, 86.14) --
	(267.83, 85.72) --
	(267.85, 88.10) --
	(267.88, 82.61) --
	(267.91, 85.22) --
	(267.94, 86.05) --
	(267.96, 86.54) --
	(267.99, 83.92) --
	(268.02, 85.19) --
	(268.04, 83.64) --
	(268.07, 87.11) --
	(268.10, 82.38) --
	(268.13, 83.13) --
	(268.15, 81.73) --
	(268.18, 82.73) --
	(268.21, 85.36) --
	(268.24, 81.41) --
	(268.26, 84.17) --
	(268.29, 82.87) --
	(268.32, 85.48) --
	(268.34, 85.48) --
	(268.37, 83.14) --
	(268.40, 82.61) --
	(268.43, 86.49) --
	(268.45, 85.54) --
	(268.48, 84.25) --
	(268.51, 83.22) --
	(268.54, 83.25) --
	(268.56, 83.10) --
	(268.59, 82.29) --
	(268.62, 83.05) --
	(268.64, 83.76) --
	(268.67, 85.26) --
	(268.70, 85.00) --
	(268.73, 84.20) --
	(268.75, 82.43) --
	(268.78, 82.00) --
	(268.81, 79.94) --
	(268.83, 82.89) --
	(268.86, 82.98) --
	(268.89, 82.74) --
	(268.92, 82.60) --
	(268.94, 83.44) --
	(268.97, 82.29) --
	(269.00, 85.01) --
	(269.03, 84.61) --
	(269.05, 84.93) --
	(269.08, 85.46) --
	(269.11, 84.45) --
	(269.13, 83.98) --
	(269.16, 83.85) --
	(269.19, 84.35) --
	(269.22, 85.31) --
	(269.24, 87.04) --
	(269.27, 86.70) --
	(269.30, 86.64) --
	(269.33, 88.02) --
	(269.35, 87.62) --
	(269.38, 87.30) --
	(269.41, 85.82) --
	(269.43, 84.92) --
	(269.46, 84.50) --
	(269.49, 85.97) --
	(269.52, 86.37) --
	(269.54, 87.31) --
	(269.57, 87.28) --
	(269.60, 87.22) --
	(269.63, 87.48) --
	(269.65, 87.63) --
	(269.68, 85.30) --
	(269.71, 84.91) --
	(269.73, 82.96) --
	(269.76, 85.46) --
	(269.79, 86.98) --
	(269.82, 85.50) --
	(269.84, 85.65) --
	(269.87, 83.85) --
	(269.90, 84.27) --
	(269.93, 80.87) --
	(269.95, 81.58) --
	(269.98, 79.29) --
	(270.01, 81.38) --
	(270.03, 81.85) --
	(270.06, 81.75) --
	(270.09, 84.88) --
	(270.12, 82.34) --
	(270.14, 83.13) --
	(270.17, 85.92) --
	(270.20, 87.70) --
	(270.23, 87.70) --
	(270.25, 85.47) --
	(270.28, 86.03) --
	(270.31, 85.75) --
	(270.33, 86.50) --
	(270.36, 85.90) --
	(270.39, 85.38) --
	(270.42, 87.54) --
	(270.44, 89.45) --
	(270.47, 87.64) --
	(270.50, 89.10) --
	(270.53, 87.66) --
	(270.55, 88.50) --
	(270.58, 90.94) --
	(270.61, 87.61) --
	(270.63, 85.43) --
	(270.66, 86.40) --
	(270.69, 86.19) --
	(270.72, 85.68) --
	(270.74, 83.60) --
	(270.77, 86.07) --
	(270.80, 84.58) --
	(270.83, 86.95) --
	(270.85, 84.62) --
	(270.88, 86.83) --
	(270.91, 83.10) --
	(270.93, 83.54) --
	(270.96, 82.87) --
	(270.99, 83.78) --
	(271.02, 84.96) --
	(271.04, 84.81) --
	(271.07, 82.83) --
	(271.10, 80.42) --
	(271.12, 82.88) --
	(271.15, 83.74) --
	(271.18, 81.08) --
	(271.21, 82.59) --
	(271.23, 81.24) --
	(271.26, 81.84) --
	(271.29, 83.97) --
	(271.32, 85.34) --
	(271.34, 83.38) --
	(271.37, 83.12) --
	(271.40, 83.84) --
	(271.42, 84.04) --
	(271.45, 82.61) --
	(271.48, 83.81) --
	(271.51, 83.69) --
	(271.53, 86.14) --
	(271.56, 83.58) --
	(271.59, 83.33) --
	(271.62, 83.86) --
	(271.64, 83.96) --
	(271.67, 82.59) --
	(271.70, 81.76) --
	(271.72, 81.20) --
	(271.75, 84.26) --
	(271.78, 85.15) --
	(271.81, 86.15) --
	(271.83, 83.36) --
	(271.86, 83.67) --
	(271.89, 82.29) --
	(271.92, 82.80) --
	(271.94, 85.55) --
	(271.97, 85.69) --
	(272.00, 85.63) --
	(272.02, 88.42) --
	(272.05, 88.05) --
	(272.08, 87.08) --
	(272.11, 88.57) --
	(272.13, 87.40) --
	(272.16, 85.78) --
	(272.19, 85.97) --
	(272.22, 86.05) --
	(272.24, 87.14) --
	(272.27, 83.07) --
	(272.30, 83.18) --
	(272.32, 84.62) --
	(272.35, 83.40) --
	(272.38, 82.47) --
	(272.41, 81.08) --
	(272.43, 84.01) --
	(272.46, 82.38) --
	(272.49, 82.73) --
	(272.52, 81.95) --
	(272.54, 81.19) --
	(272.57, 79.55) --
	(272.60, 79.92) --
	(272.62, 78.67) --
	(272.65, 79.40) --
	(272.68, 80.16) --
	(272.71, 80.30) --
	(272.73, 81.52) --
	(272.76, 79.28) --
	(272.79, 81.57) --
	(272.82, 80.46) --
	(272.84, 80.74) --
	(272.87, 82.88) --
	(272.90, 81.01) --
	(272.92, 82.21) --
	(272.95, 80.90) --
	(272.98, 81.55) --
	(273.01, 80.38) --
	(273.03, 80.96) --
	(273.06, 84.26) --
	(273.09, 84.87) --
	(273.12, 81.75) --
	(273.14, 87.15) --
	(273.17, 83.78) --
	(273.20, 85.32) --
	(273.22, 84.13) --
	(273.25, 84.37) --
	(273.28, 82.49) --
	(273.31, 83.14) --
	(273.33, 82.15) --
	(273.36, 81.76) --
	(273.39, 82.33) --
	(273.42, 81.96) --
	(273.44, 82.84) --
	(273.47, 82.29) --
	(273.50, 82.57) --
	(273.52, 79.46) --
	(273.55, 80.36) --
	(273.58, 82.65) --
	(273.61, 82.89) --
	(273.63, 84.55) --
	(273.66, 83.96) --
	(273.69, 83.50) --
	(273.71, 83.23) --
	(273.74, 83.15) --
	(273.77, 82.87) --
	(273.80, 83.41) --
	(273.82, 84.70) --
	(273.85, 85.48) --
	(273.88, 81.90) --
	(273.91, 82.42) --
	(273.93, 84.82) --
	(273.96, 85.22) --
	(273.99, 81.71) --
	(274.01, 82.22) --
	(274.04, 82.44) --
	(274.07, 83.11) --
	(274.10, 83.47) --
	(274.12, 83.20) --
	(274.15, 80.71) --
	(274.18, 81.61) --
	(274.21, 83.05) --
	(274.23, 81.35) --
	(274.26, 83.38) --
	(274.29, 83.73) --
	(274.31, 83.16) --
	(274.34, 85.59) --
	(274.37, 85.02) --
	(274.40, 85.54) --
	(274.42, 83.84) --
	(274.45, 84.60) --
	(274.48, 85.67) --
	(274.51, 85.98) --
	(274.53, 85.06) --
	(274.56, 85.40) --
	(274.59, 85.29) --
	(274.61, 87.48) --
	(274.64, 87.86) --
	(274.67, 88.87) --
	(274.70, 86.88) --
	(274.72, 90.19) --
	(274.75, 89.95) --
	(274.78, 91.57) --
	(274.81, 90.97) --
	(274.83, 92.09) --
	(274.86, 91.15) --
	(274.89, 90.19) --
	(274.91, 92.62) --
	(274.94, 93.47) --
	(274.97, 90.39) --
	(275.00, 90.03) --
	(275.02, 92.05) --
	(275.05, 88.41) --
	(275.08, 85.83) --
	(275.11, 82.23) --
	(275.13, 83.67) --
	(275.16, 82.07) --
	(275.19, 81.20) --
	(275.21, 84.07) --
	(275.24, 85.86) --
	(275.27, 84.33) --
	(275.30, 86.37) --
	(275.32, 82.70) --
	(275.35, 84.17) --
	(275.38, 81.59) --
	(275.41, 83.07) --
	(275.43, 85.72) --
	(275.46, 84.92) --
	(275.49, 86.63) --
	(275.51, 87.85) --
	(275.54, 86.96) --
	(275.57, 86.99) --
	(275.60, 86.77) --
	(275.62, 87.25) --
	(275.65, 88.75) --
	(275.68, 87.53) --
	(275.71, 87.05) --
	(275.73, 85.72) --
	(275.76, 86.36) --
	(275.79, 85.44) --
	(275.81, 84.15) --
	(275.84, 85.84) --
	(275.87, 86.67) --
	(275.90, 83.49) --
	(275.92, 82.28) --
	(275.95, 85.10) --
	(275.98, 85.60) --
	(276.00, 85.11) --
	(276.03, 84.20) --
	(276.06, 81.91) --
	(276.09, 84.54) --
	(276.11, 85.19) --
	(276.14, 86.41) --
	(276.17, 86.56) --
	(276.20, 84.28) --
	(276.22, 84.90) --
	(276.25, 85.14) --
	(276.28, 85.96) --
	(276.30, 86.47) --
	(276.33, 85.66) --
	(276.36, 85.78) --
	(276.39, 87.14) --
	(276.41, 84.53) --
	(276.44, 84.84) --
	(276.47, 84.19) --
	(276.50, 84.15) --
	(276.52, 83.73) --
	(276.55, 86.44) --
	(276.58, 88.45) --
	(276.60, 88.56) --
	(276.63, 89.41) --
	(276.66, 89.42) --
	(276.69, 86.73) --
	(276.71, 87.79) --
	(276.74, 87.51) --
	(276.77, 87.03) --
	(276.80, 88.83) --
	(276.82, 88.57) --
	(276.85, 86.59) --
	(276.88, 88.62) --
	(276.90, 86.59) --
	(276.93, 84.20) --
	(276.96, 85.97) --
	(276.99, 87.78) --
	(277.01, 90.77) --
	(277.04, 89.63) --
	(277.07, 89.55) --
	(277.10, 87.66) --
	(277.12, 87.59) --
	(277.15, 87.52) --
	(277.18, 86.84) --
	(277.20, 86.03) --
	(277.23, 86.00) --
	(277.26, 86.12) --
	(277.29, 87.21) --
	(277.31, 86.91) --
	(277.34, 83.91) --
	(277.37, 84.91) --
	(277.40, 85.96) --
	(277.42, 85.54) --
	(277.45, 84.23) --
	(277.48, 85.12) --
	(277.50, 85.76) --
	(277.53, 84.08) --
	(277.56, 83.60) --
	(277.59, 83.07) --
	(277.61, 83.51) --
	(277.64, 85.22) --
	(277.67, 85.74) --
	(277.70, 86.21) --
	(277.72, 86.33) --
	(277.75, 86.57) --
	(277.78, 87.77) --
	(277.80, 87.89) --
	(277.83, 90.08) --
	(277.86, 88.40) --
	(277.89, 89.15) --
	(277.91, 86.45) --
	(277.94, 84.13) --
	(277.97, 84.92) --
	(278.00, 87.89) --
	(278.02, 86.77) --
	(278.05, 88.03) --
	(278.08, 88.38) --
	(278.10, 90.05) --
	(278.13, 90.15) --
	(278.16, 86.68) --
	(278.19, 87.02) --
	(278.21, 85.00) --
	(278.24, 84.04) --
	(278.27, 83.08) --
	(278.30, 82.81) --
	(278.32, 83.61) --
	(278.35, 82.79) --
	(278.38, 82.94) --
	(278.40, 84.40) --
	(278.43, 85.42) --
	(278.46, 85.46) --
	(278.49, 87.12) --
	(278.51, 85.94) --
	(278.54, 86.61) --
	(278.57, 87.53) --
	(278.59, 87.75) --
	(278.62, 89.29) --
	(278.65, 90.80) --
	(278.68, 87.59) --
	(278.70, 86.68) --
	(278.73, 86.95) --
	(278.76, 87.23) --
	(278.79, 86.04) --
	(278.81, 82.73) --
	(278.84, 83.30) --
	(278.87, 83.20) --
	(278.89, 84.81) --
	(278.92, 81.88) --
	(278.95, 83.12) --
	(278.98, 84.80) --
	(279.00, 83.45) --
	(279.03, 86.38) --
	(279.06, 87.51) --
	(279.09, 87.93) --
	(279.11, 84.22) --
	(279.14, 89.96) --
	(279.17, 90.49) --
	(279.19, 90.36) --
	(279.22, 87.73) --
	(279.25, 86.18) --
	(279.28, 86.45) --
	(279.30, 85.18) --
	(279.33, 85.83) --
	(279.36, 85.48) --
	(279.39, 83.69) --
	(279.41, 83.51) --
	(279.44, 88.09) --
	(279.47, 83.77) --
	(279.49, 83.43) --
	(279.52, 84.84) --
	(279.55, 84.55) --
	(279.58, 82.54) --
	(279.60, 82.16) --
	(279.63, 82.07) --
	(279.66, 81.96) --
	(279.69, 81.94) --
	(279.71, 83.43) --
	(279.74, 82.37) --
	(279.77, 84.38) --
	(279.79, 85.54) --
	(279.82, 85.27) --
	(279.85, 85.01) --
	(279.88, 87.63) --
	(279.90, 86.85) --
	(279.93, 84.95) --
	(279.96, 86.37) --
	(279.99, 83.63) --
	(280.01, 84.25) --
	(280.04, 85.76) --
	(280.07, 87.42) --
	(280.09, 88.09) --
	(280.12, 88.05) --
	(280.15, 88.44) --
	(280.18, 88.46) --
	(280.20, 88.21) --
	(280.23, 89.79) --
	(280.26, 90.33) --
	(280.29, 86.89) --
	(280.31, 83.78) --
	(280.34, 86.11) --
	(280.37, 84.29) --
	(280.39, 86.13) --
	(280.42, 82.38) --
	(280.45, 84.37) --
	(280.48, 84.04) --
	(280.50, 81.94) --
	(280.53, 81.78) --
	(280.56, 80.81) --
	(280.59, 81.91) --
	(280.61, 79.95) --
	(280.64, 78.86) --
	(280.67, 81.46) --
	(280.69, 82.36) --
	(280.72, 83.16) --
	(280.75, 83.15) --
	(280.78, 83.85) --
	(280.80, 83.26) --
	(280.83, 82.94) --
	(280.86, 81.49) --
	(280.88, 81.25) --
	(280.91, 83.55) --
	(280.94, 83.96) --
	(280.97, 83.73) --
	(280.99, 84.72) --
	(281.02, 84.92) --
	(281.05, 85.96) --
	(281.08, 86.36) --
	(281.10, 85.99) --
	(281.13, 87.47) --
	(281.16, 90.13) --
	(281.18, 84.46) --
	(281.21, 83.70) --
	(281.24, 83.67) --
	(281.27, 85.82) --
	(281.29, 85.89) --
	(281.32, 87.05) --
	(281.35, 86.92) --
	(281.38, 86.38) --
	(281.40, 87.26) --
	(281.43, 87.30) --
	(281.46, 84.73) --
	(281.48, 80.73) --
	(281.51, 82.14) --
	(281.54, 83.24) --
	(281.57, 82.41) --
	(281.59, 81.83) --
	(281.62, 82.51) --
	(281.65, 79.50) --
	(281.68, 78.83) --
	(281.70, 82.20) --
	(281.73, 83.78) --
	(281.76, 84.18) --
	(281.78, 84.60) --
	(281.81, 84.66) --
	(281.84, 85.76) --
	(281.87, 84.55) --
	(281.89, 85.76) --
	(281.92, 83.46) --
	(281.95, 85.40) --
	(281.98, 83.82) --
	(282.00, 82.72) --
	(282.03, 81.67) --
	(282.06, 84.17) --
	(282.08, 85.99) --
	(282.11, 83.86) --
	(282.14, 85.57) --
	(282.17, 85.13) --
	(282.19, 85.72) --
	(282.22, 85.43) --
	(282.25, 88.11) --
	(282.28, 87.94) --
	(282.30, 88.95) --
	(282.33, 86.90) --
	(282.36, 86.38) --
	(282.38, 83.63) --
	(282.41, 82.98) --
	(282.44, 82.75) --
	(282.47, 83.72) --
	(282.49, 81.31) --
	(282.52, 84.74) --
	(282.55, 80.45) --
	(282.58, 83.26) --
	(282.60, 84.76) --
	(282.63, 83.78) --
	(282.66, 82.77) --
	(282.68, 81.63) --
	(282.71, 81.74) --
	(282.74, 82.06) --
	(282.77, 83.72) --
	(282.79, 85.49) --
	(282.82, 85.40) --
	(282.85, 86.64) --
	(282.88, 84.85) --
	(282.90, 85.24) --
	(282.93, 87.97) --
	(282.96, 86.96) --
	(282.98, 83.35) --
	(283.01, 86.86) --
	(283.04, 86.22) --
	(283.07, 88.86) --
	(283.09, 89.25) --
	(283.12, 88.21) --
	(283.15, 86.99) --
	(283.18, 87.53) --
	(283.20, 84.02) --
	(283.23, 85.16) --
	(283.26, 85.85) --
	(283.28, 85.62) --
	(283.31, 84.83) --
	(283.34, 89.21) --
	(283.37, 89.05) --
	(283.39, 89.05) --
	(283.42, 88.87) --
	(283.45, 88.01) --
	(283.47, 90.83) --
	(283.50, 91.70) --
	(283.53, 88.28) --
	(283.56, 90.01) --
	(283.58, 92.05) --
	(283.61, 89.10) --
	(283.64, 91.33) --
	(283.67, 89.99) --
	(283.69, 87.88) --
	(283.72, 86.82) --
	(283.75, 84.35) --
	(283.77, 83.84) --
	(283.80, 83.67) --
	(283.83, 83.66) --
	(283.86, 83.73) --
	(283.88, 83.14) --
	(283.91, 83.80) --
	(283.94, 83.37) --
	(283.97, 81.73) --
	(283.99, 81.97) --
	(284.02, 83.86) --
	(284.05, 82.07) --
	(284.07, 80.59) --
	(284.10, 79.68) --
	(284.13, 81.25) --
	(284.16, 83.49) --
	(284.18, 83.95) --
	(284.21, 85.06) --
	(284.24, 81.60) --
	(284.27, 84.75) --
	(284.29, 86.78) --
	(284.32, 86.44) --
	(284.35, 86.79) --
	(284.37, 86.69) --
	(284.40, 87.27) --
	(284.43, 87.34) --
	(284.46, 89.66) --
	(284.48, 87.15) --
	(284.51, 85.86) --
	(284.54, 84.17) --
	(284.57, 84.66) --
	(284.59, 81.66) --
	(284.62, 81.27) --
	(284.65, 85.76) --
	(284.67, 84.64) --
	(284.70, 84.43) --
	(284.73, 85.22) --
	(284.76, 86.13) --
	(284.78, 83.75) --
	(284.81, 85.88) --
	(284.84, 84.68) --
	(284.87, 87.52) --
	(284.89, 85.15) --
	(284.92, 84.87) --
	(284.95, 86.13) --
	(284.97, 83.87) --
	(285.00, 83.93) --
	(285.03, 87.10) --
	(285.06, 87.78) --
	(285.08, 85.17) --
	(285.11, 86.12) --
	(285.14, 86.87) --
	(285.17, 88.58) --
	(285.19, 90.28) --
	(285.22, 88.06) --
	(285.25, 89.76) --
	(285.27, 86.57) --
	(285.30, 86.67) --
	(285.33, 87.41) --
	(285.36, 86.55) --
	(285.38, 88.85) --
	(285.41, 89.74) --
	(285.44, 87.72) --
	(285.47, 91.50) --
	(285.49, 91.23) --
	(285.52, 88.33) --
	(285.55, 85.49) --
	(285.57, 87.30) --
	(285.60, 87.26) --
	(285.63, 87.04) --
	(285.66, 86.54) --
	(285.68, 82.55) --
	(285.71, 83.23) --
	(285.74, 84.15) --
	(285.76, 83.27) --
	(285.79, 86.28) --
	(285.82, 84.51) --
	(285.85, 81.32) --
	(285.87, 81.73) --
	(285.90, 81.40) --
	(285.93, 82.49) --
	(285.96, 81.92) --
	(285.98, 82.09) --
	(286.01, 81.54) --
	(286.04, 84.10) --
	(286.06, 82.96) --
	(286.09, 84.88) --
	(286.12, 83.91) --
	(286.15, 85.45) --
	(286.17, 84.86) --
	(286.20, 83.14) --
	(286.23, 83.51) --
	(286.26, 83.01) --
	(286.28, 84.41) --
	(286.31, 83.29) --
	(286.34, 85.11) --
	(286.36, 82.44) --
	(286.39, 82.78) --
	(286.42, 84.02) --
	(286.45, 81.98) --
	(286.47, 82.36) --
	(286.50, 83.70) --
	(286.53, 82.35) --
	(286.56, 81.90) --
	(286.58, 81.35) --
	(286.61, 81.99) --
	(286.64, 81.59) --
	(286.66, 84.49) --
	(286.69, 83.63) --
	(286.72, 84.88) --
	(286.75, 87.02) --
	(286.77, 89.62) --
	(286.80, 88.06) --
	(286.83, 87.62) --
	(286.86, 87.43) --
	(286.88, 88.95) --
	(286.91, 88.07) --
	(286.94, 86.60) --
	(286.96, 86.68) --
	(286.99, 84.68) --
	(287.02, 84.02) --
	(287.05, 84.24) --
	(287.07, 83.89) --
	(287.10, 83.56) --
	(287.13, 83.23) --
	(287.16, 84.04) --
	(287.18, 82.06) --
	(287.21, 85.70) --
	(287.24, 87.65) --
	(287.26, 87.31) --
	(287.29, 86.82) --
	(287.32, 88.46) --
	(287.35, 87.04) --
	(287.37, 87.93) --
	(287.40, 87.59) --
	(287.43, 90.79) --
	(287.46, 90.86) --
	(287.48, 87.56) --
	(287.51, 87.37) --
	(287.54, 85.40) --
	(287.56, 88.28) --
	(287.59, 90.14) --
	(287.62, 90.66) --
	(287.65, 86.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.39, 30.72) rectangle (290.37,103.45);
\end{scope}
\begin{scope}
\path[clip] (295.87,410.86) rectangle (355.85,483.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.87,410.86) rectangle (355.85,483.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.60,436.35) --
	(298.63,437.82) --
	(298.65,437.27) --
	(298.68,434.89) --
	(298.71,436.76) --
	(298.73,435.45) --
	(298.76,437.02) --
	(298.79,439.23) --
	(298.82,437.61) --
	(298.84,438.80) --
	(298.87,441.54) --
	(298.90,435.82) --
	(298.93,437.66) --
	(298.95,433.80) --
	(298.98,434.76) --
	(299.01,438.46) --
	(299.03,438.44) --
	(299.06,435.96) --
	(299.09,435.36) --
	(299.12,441.87) --
	(299.14,438.99) --
	(299.17,436.97) --
	(299.20,435.67) --
	(299.23,436.81) --
	(299.25,440.20) --
	(299.28,439.17) --
	(299.31,437.75) --
	(299.33,441.84) --
	(299.36,434.38) --
	(299.39,435.34) --
	(299.42,439.62) --
	(299.44,440.44) --
	(299.47,439.77) --
	(299.50,448.26) --
	(299.53,442.13) --
	(299.55,444.37) --
	(299.58,444.30) --
	(299.61,444.09) --
	(299.63,440.94) --
	(299.66,444.69) --
	(299.69,440.26) --
	(299.72,443.66) --
	(299.74,439.71) --
	(299.77,442.77) --
	(299.80,441.58) --
	(299.83,448.39) --
	(299.85,441.89) --
	(299.88,445.31) --
	(299.91,449.01) --
	(299.93,443.64) --
	(299.96,439.92) --
	(299.99,441.69) --
	(300.02,445.05) --
	(300.04,444.31) --
	(300.07,441.17) --
	(300.10,439.52) --
	(300.13,445.29) --
	(300.15,447.20) --
	(300.18,441.29) --
	(300.21,439.49) --
	(300.23,441.78) --
	(300.26,440.35) --
	(300.29,439.04) --
	(300.32,438.95) --
	(300.34,440.57) --
	(300.37,438.06) --
	(300.40,437.80) --
	(300.43,440.04) --
	(300.45,438.28) --
	(300.48,442.73) --
	(300.51,441.48) --
	(300.53,440.93) --
	(300.56,443.71) --
	(300.59,447.75) --
	(300.62,446.49) --
	(300.64,441.40) --
	(300.67,441.13) --
	(300.70,438.46) --
	(300.73,438.60) --
	(300.75,440.10) --
	(300.78,439.39) --
	(300.81,445.62) --
	(300.83,444.97) --
	(300.86,441.91) --
	(300.89,442.32) --
	(300.92,437.61) --
	(300.94,436.67) --
	(300.97,438.02) --
	(301.00,439.03) --
	(301.02,443.45) --
	(301.05,439.43) --
	(301.08,439.06) --
	(301.11,439.42) --
	(301.13,443.02) --
	(301.16,447.32) --
	(301.19,445.56) --
	(301.22,443.58) --
	(301.24,442.97) --
	(301.27,438.37) --
	(301.30,438.18) --
	(301.32,442.38) --
	(301.35,439.98) --
	(301.38,440.50) --
	(301.41,442.70) --
	(301.43,438.17) --
	(301.46,441.06) --
	(301.49,437.17) --
	(301.52,434.42) --
	(301.54,440.66) --
	(301.57,439.03) --
	(301.60,435.60) --
	(301.62,442.56) --
	(301.65,441.75) --
	(301.68,437.15) --
	(301.71,441.83) --
	(301.73,441.77) --
	(301.76,441.17) --
	(301.79,443.10) --
	(301.82,441.24) --
	(301.84,442.42) --
	(301.87,444.47) --
	(301.90,444.52) --
	(301.92,445.60) --
	(301.95,446.06) --
	(301.98,439.51) --
	(302.01,445.05) --
	(302.03,444.12) --
	(302.06,445.20) --
	(302.09,448.98) --
	(302.12,441.94) --
	(302.14,444.91) --
	(302.17,443.60) --
	(302.20,442.15) --
	(302.22,443.07) --
	(302.25,440.38) --
	(302.28,441.65) --
	(302.31,439.52) --
	(302.33,443.53) --
	(302.36,440.38) --
	(302.39,441.06) --
	(302.42,443.81) --
	(302.44,445.17) --
	(302.47,444.65) --
	(302.50,441.01) --
	(302.52,445.02) --
	(302.55,444.47) --
	(302.58,442.16) --
	(302.61,444.93) --
	(302.63,441.75) --
	(302.66,437.95) --
	(302.69,441.10) --
	(302.72,442.20) --
	(302.74,446.38) --
	(302.77,445.63) --
	(302.80,448.50) --
	(302.82,446.07) --
	(302.85,440.65) --
	(302.88,447.53) --
	(302.91,445.80) --
	(302.93,445.81) --
	(302.96,446.65) --
	(302.99,443.42) --
	(303.02,442.93) --
	(303.04,445.66) --
	(303.07,443.51) --
	(303.10,441.50) --
	(303.12,444.34) --
	(303.15,445.39) --
	(303.18,444.40) --
	(303.21,447.52) --
	(303.23,444.69) --
	(303.26,440.91) --
	(303.29,444.69) --
	(303.32,442.38) --
	(303.34,443.94) --
	(303.37,441.80) --
	(303.40,443.10) --
	(303.42,443.95) --
	(303.45,440.02) --
	(303.48,444.15) --
	(303.51,443.86) --
	(303.53,444.75) --
	(303.56,443.67) --
	(303.59,443.47) --
	(303.61,438.82) --
	(303.64,439.66) --
	(303.67,446.21) --
	(303.70,440.13) --
	(303.72,437.48) --
	(303.75,440.77) --
	(303.78,439.33) --
	(303.81,435.74) --
	(303.83,438.09) --
	(303.86,436.30) --
	(303.89,435.54) --
	(303.91,443.70) --
	(303.94,440.69) --
	(303.97,435.88) --
	(304.00,438.26) --
	(304.02,445.54) --
	(304.05,441.29) --
	(304.08,442.02) --
	(304.11,439.99) --
	(304.13,444.29) --
	(304.16,444.55) --
	(304.19,436.88) --
	(304.21,439.18) --
	(304.24,439.66) --
	(304.27,441.26) --
	(304.30,437.32) --
	(304.32,438.07) --
	(304.35,440.22) --
	(304.38,437.36) --
	(304.41,438.03) --
	(304.43,440.19) --
	(304.46,437.57) --
	(304.49,434.98) --
	(304.51,437.85) --
	(304.54,439.69) --
	(304.57,440.18) --
	(304.60,441.79) --
	(304.62,443.52) --
	(304.65,444.94) --
	(304.68,442.96) --
	(304.71,445.62) --
	(304.73,442.71) --
	(304.76,441.97) --
	(304.79,444.37) --
	(304.81,445.31) --
	(304.84,448.32) --
	(304.87,449.13) --
	(304.90,448.41) --
	(304.92,444.40) --
	(304.95,450.21) --
	(304.98,443.91) --
	(305.01,444.54) --
	(305.03,446.17) --
	(305.06,446.41) --
	(305.09,453.07) --
	(305.11,450.14) --
	(305.14,448.32) --
	(305.17,444.72) --
	(305.20,445.80) --
	(305.22,439.48) --
	(305.25,443.42) --
	(305.28,444.69) --
	(305.31,440.72) --
	(305.33,443.47) --
	(305.36,446.10) --
	(305.39,447.89) --
	(305.41,446.73) --
	(305.44,445.55) --
	(305.47,444.28) --
	(305.50,445.25) --
	(305.52,447.10) --
	(305.55,446.05) --
	(305.58,442.47) --
	(305.61,448.66) --
	(305.63,448.76) --
	(305.66,434.12) --
	(305.69,441.70) --
	(305.71,445.05) --
	(305.74,438.58) --
	(305.77,440.20) --
	(305.80,440.23) --
	(305.82,439.88) --
	(305.85,438.95) --
	(305.88,443.39) --
	(305.90,442.34) --
	(305.93,444.42) --
	(305.96,445.40) --
	(305.99,442.82) --
	(306.01,443.78) --
	(306.04,442.20) --
	(306.07,443.02) --
	(306.10,441.93) --
	(306.12,441.38) --
	(306.15,443.03) --
	(306.18,442.24) --
	(306.20,439.90) --
	(306.23,444.57) --
	(306.26,443.60) --
	(306.29,438.74) --
	(306.31,441.79) --
	(306.34,443.18) --
	(306.37,442.63) --
	(306.40,437.26) --
	(306.42,440.38) --
	(306.45,440.69) --
	(306.48,440.43) --
	(306.50,439.27) --
	(306.53,445.40) --
	(306.56,442.97) --
	(306.59,439.92) --
	(306.61,444.04) --
	(306.64,444.51) --
	(306.67,442.93) --
	(306.70,448.16) --
	(306.72,444.99) --
	(306.75,443.03) --
	(306.78,443.04) --
	(306.80,443.55) --
	(306.83,441.97) --
	(306.86,439.91) --
	(306.89,441.72) --
	(306.91,442.85) --
	(306.94,442.87) --
	(306.97,442.33) --
	(307.00,442.52) --
	(307.02,445.17) --
	(307.05,438.99) --
	(307.08,440.25) --
	(307.10,440.81) --
	(307.13,443.83) --
	(307.16,440.93) --
	(307.19,441.68) --
	(307.21,444.44) --
	(307.24,439.10) --
	(307.27,442.24) --
	(307.30,443.34) --
	(307.32,439.60) --
	(307.35,439.92) --
	(307.38,440.15) --
	(307.40,438.26) --
	(307.43,443.00) --
	(307.46,441.40) --
	(307.49,442.99) --
	(307.51,439.49) --
	(307.54,440.82) --
	(307.57,438.81) --
	(307.60,443.80) --
	(307.62,439.89) --
	(307.65,443.35) --
	(307.68,440.70) --
	(307.70,440.79) --
	(307.73,437.14) --
	(307.76,436.49) --
	(307.79,438.28) --
	(307.81,438.50) --
	(307.84,435.49) --
	(307.87,438.66) --
	(307.90,435.73) --
	(307.92,433.28) --
	(307.95,438.26) --
	(307.98,436.96) --
	(308.00,437.77) --
	(308.03,440.19) --
	(308.06,441.25) --
	(308.09,443.86) --
	(308.11,438.20) --
	(308.14,436.41) --
	(308.17,434.73) --
	(308.20,436.92) --
	(308.22,440.65) --
	(308.25,442.38) --
	(308.28,438.06) --
	(308.30,439.91) --
	(308.33,438.55) --
	(308.36,435.12) --
	(308.39,442.29) --
	(308.41,440.46) --
	(308.44,438.37) --
	(308.47,434.56) --
	(308.49,434.97) --
	(308.52,438.03) --
	(308.55,439.39) --
	(308.58,443.02) --
	(308.60,441.34) --
	(308.63,437.55) --
	(308.66,442.19) --
	(308.69,437.83) --
	(308.71,442.07) --
	(308.74,438.19) --
	(308.77,440.23) --
	(308.79,441.63) --
	(308.82,442.77) --
	(308.85,439.70) --
	(308.88,441.39) --
	(308.90,441.80) --
	(308.93,438.43) --
	(308.96,443.39) --
	(308.99,439.02) --
	(309.01,438.86) --
	(309.04,441.18) --
	(309.07,441.14) --
	(309.09,438.90) --
	(309.12,438.31) --
	(309.15,435.71) --
	(309.18,440.23) --
	(309.20,438.94) --
	(309.23,439.18) --
	(309.26,440.70) --
	(309.29,440.83) --
	(309.31,438.19) --
	(309.34,437.72) --
	(309.37,441.28) --
	(309.39,442.15) --
	(309.42,445.72) --
	(309.45,440.19) --
	(309.48,438.94) --
	(309.50,440.94) --
	(309.53,442.42) --
	(309.56,444.08) --
	(309.59,439.32) --
	(309.61,439.50) --
	(309.64,445.63) --
	(309.67,435.94) --
	(309.69,441.68) --
	(309.72,439.30) --
	(309.75,435.41) --
	(309.78,445.98) --
	(309.80,445.04) --
	(309.83,442.61) --
	(309.86,442.69) --
	(309.89,438.10) --
	(309.91,438.15) --
	(309.94,442.71) --
	(309.97,443.80) --
	(309.99,439.10) --
	(310.02,442.28) --
	(310.05,440.53) --
	(310.08,439.77) --
	(310.10,440.11) --
	(310.13,439.25) --
	(310.16,436.04) --
	(310.19,440.09) --
	(310.21,437.92) --
	(310.24,437.65) --
	(310.27,444.53) --
	(310.29,442.74) --
	(310.32,440.91) --
	(310.35,442.75) --
	(310.38,441.24) --
	(310.40,439.26) --
	(310.43,436.66) --
	(310.46,439.89) --
	(310.49,440.85) --
	(310.51,442.78) --
	(310.54,439.93) --
	(310.57,433.40) --
	(310.59,438.64) --
	(310.62,444.60) --
	(310.65,433.91) --
	(310.68,438.33) --
	(310.70,440.87) --
	(310.73,434.13) --
	(310.76,436.59) --
	(310.78,436.93) --
	(310.81,433.58) --
	(310.84,437.38) --
	(310.87,438.83) --
	(310.89,436.10) --
	(310.92,439.19) --
	(310.95,441.66) --
	(310.98,439.10) --
	(311.00,441.90) --
	(311.03,440.54) --
	(311.06,436.23) --
	(311.08,436.10) --
	(311.11,435.49) --
	(311.14,439.20) --
	(311.17,436.76) --
	(311.19,439.42) --
	(311.22,440.22) --
	(311.25,440.01) --
	(311.28,439.84) --
	(311.30,437.96) --
	(311.33,440.34) --
	(311.36,436.65) --
	(311.38,440.12) --
	(311.41,437.99) --
	(311.44,441.21) --
	(311.47,441.13) --
	(311.49,439.97) --
	(311.52,444.08) --
	(311.55,443.15) --
	(311.58,441.03) --
	(311.60,437.35) --
	(311.63,440.79) --
	(311.66,443.92) --
	(311.68,444.12) --
	(311.71,446.24) --
	(311.74,442.53) --
	(311.77,444.36) --
	(311.79,443.01) --
	(311.82,438.49) --
	(311.85,443.52) --
	(311.88,442.09) --
	(311.90,441.71) --
	(311.93,442.78) --
	(311.96,442.21) --
	(311.98,446.95) --
	(312.01,442.00) --
	(312.04,441.16) --
	(312.07,445.08) --
	(312.09,447.62) --
	(312.12,447.74) --
	(312.15,441.72) --
	(312.18,440.26) --
	(312.20,440.70) --
	(312.23,440.19) --
	(312.26,437.15) --
	(312.28,440.58) --
	(312.31,437.23) --
	(312.34,441.50) --
	(312.37,438.62) --
	(312.39,440.87) --
	(312.42,443.88) --
	(312.45,443.24) --
	(312.48,439.73) --
	(312.50,437.28) --
	(312.53,433.09) --
	(312.56,438.56) --
	(312.58,434.54) --
	(312.61,431.79) --
	(312.64,430.71) --
	(312.67,434.44) --
	(312.69,431.31) --
	(312.72,433.60) --
	(312.75,434.44) --
	(312.78,437.73) --
	(312.80,434.83) --
	(312.83,437.33) --
	(312.86,439.59) --
	(312.88,439.31) --
	(312.91,439.88) --
	(312.94,442.58) --
	(312.97,440.09) --
	(312.99,439.69) --
	(313.02,438.34) --
	(313.05,443.11) --
	(313.08,439.77) --
	(313.10,442.22) --
	(313.13,440.98) --
	(313.16,443.35) --
	(313.18,442.14) --
	(313.21,445.85) --
	(313.24,439.67) --
	(313.27,441.98) --
	(313.29,438.79) --
	(313.32,439.22) --
	(313.35,440.15) --
	(313.37,436.41) --
	(313.40,438.01) --
	(313.43,441.67) --
	(313.46,440.10) --
	(313.48,441.35) --
	(313.51,440.91) --
	(313.54,433.61) --
	(313.57,435.67) --
	(313.59,436.81) --
	(313.62,434.70) --
	(313.65,436.09) --
	(313.67,436.30) --
	(313.70,436.13) --
	(313.73,436.32) --
	(313.76,433.05) --
	(313.78,436.87) --
	(313.81,437.12) --
	(313.84,431.74) --
	(313.87,438.40) --
	(313.89,439.12) --
	(313.92,441.03) --
	(313.95,441.45) --
	(313.97,445.00) --
	(314.00,443.96) --
	(314.03,443.57) --
	(314.06,444.09) --
	(314.08,437.75) --
	(314.11,442.09) --
	(314.14,436.25) --
	(314.17,436.52) --
	(314.19,437.46) --
	(314.22,438.83) --
	(314.25,438.80) --
	(314.27,440.00) --
	(314.30,439.00) --
	(314.33,434.69) --
	(314.36,437.44) --
	(314.38,439.73) --
	(314.41,442.73) --
	(314.44,444.83) --
	(314.47,439.48) --
	(314.49,437.57) --
	(314.52,441.35) --
	(314.55,440.22) --
	(314.57,440.02) --
	(314.60,442.84) --
	(314.63,440.12) --
	(314.66,439.71) --
	(314.68,438.94) --
	(314.71,440.52) --
	(314.74,437.31) --
	(314.77,442.71) --
	(314.79,442.66) --
	(314.82,442.71) --
	(314.85,443.35) --
	(314.87,437.98) --
	(314.90,439.32) --
	(314.93,438.23) --
	(314.96,440.61) --
	(314.98,437.90) --
	(315.01,438.53) --
	(315.04,438.26) --
	(315.07,436.62) --
	(315.09,442.52) --
	(315.12,437.23) --
	(315.15,435.80) --
	(315.17,442.25) --
	(315.20,436.80) --
	(315.23,442.40) --
	(315.26,443.96) --
	(315.28,439.23) --
	(315.31,441.98) --
	(315.34,441.36) --
	(315.37,441.08) --
	(315.39,443.05) --
	(315.42,440.64) --
	(315.45,436.16) --
	(315.47,437.78) --
	(315.50,437.98) --
	(315.53,440.94) --
	(315.56,439.86) --
	(315.58,436.43) --
	(315.61,438.33) --
	(315.64,439.75) --
	(315.66,440.65) --
	(315.69,439.84) --
	(315.72,440.02) --
	(315.75,439.41) --
	(315.77,436.82) --
	(315.80,440.61) --
	(315.83,438.81) --
	(315.86,440.20) --
	(315.88,437.62) --
	(315.91,437.62) --
	(315.94,436.43) --
	(315.96,434.13) --
	(315.99,439.28) --
	(316.02,437.17) --
	(316.05,437.80) --
	(316.07,434.75) --
	(316.10,436.52) --
	(316.13,438.43) --
	(316.16,437.16) --
	(316.18,439.06) --
	(316.21,439.69) --
	(316.24,439.19) --
	(316.26,438.74) --
	(316.29,439.54) --
	(316.32,440.43) --
	(316.35,439.49) --
	(316.37,438.98) --
	(316.40,437.09) --
	(316.43,437.51) --
	(316.46,439.00) --
	(316.48,439.22) --
	(316.51,439.23) --
	(316.54,441.66) --
	(316.56,439.66) --
	(316.59,441.49) --
	(316.62,439.22) --
	(316.65,443.48) --
	(316.67,439.49) --
	(316.70,440.33) --
	(316.73,446.34) --
	(316.76,444.73) --
	(316.78,441.71) --
	(316.81,441.20) --
	(316.84,439.04) --
	(316.86,442.02) --
	(316.89,440.59) --
	(316.92,443.41) --
	(316.95,441.15) --
	(316.97,441.25) --
	(317.00,443.13) --
	(317.03,449.17) --
	(317.06,442.20) --
	(317.08,442.06) --
	(317.11,442.68) --
	(317.14,445.69) --
	(317.16,443.48) --
	(317.19,439.40) --
	(317.22,443.33) --
	(317.25,442.64) --
	(317.27,445.74) --
	(317.30,445.89) --
	(317.33,445.87) --
	(317.36,443.95) --
	(317.38,440.85) --
	(317.41,444.51) --
	(317.44,441.22) --
	(317.46,437.50) --
	(317.49,445.48) --
	(317.52,439.27) --
	(317.55,441.31) --
	(317.57,439.84) --
	(317.60,441.80) --
	(317.63,441.62) --
	(317.66,437.07) --
	(317.68,436.28) --
	(317.71,436.72) --
	(317.74,438.87) --
	(317.76,441.13) --
	(317.79,433.96) --
	(317.82,441.74) --
	(317.85,438.71) --
	(317.87,442.91) --
	(317.90,436.03) --
	(317.93,435.64) --
	(317.96,439.53) --
	(317.98,438.42) --
	(318.01,437.27) --
	(318.04,440.59) --
	(318.06,436.63) --
	(318.09,440.36) --
	(318.12,442.16) --
	(318.15,442.08) --
	(318.17,441.91) --
	(318.20,443.36) --
	(318.23,434.27) --
	(318.25,435.77) --
	(318.28,443.75) --
	(318.31,440.69) --
	(318.34,438.89) --
	(318.36,438.23) --
	(318.39,439.36) --
	(318.42,443.22) --
	(318.45,442.33) --
	(318.47,445.48) --
	(318.50,441.42) --
	(318.53,443.30) --
	(318.55,444.48) --
	(318.58,443.90) --
	(318.61,443.65) --
	(318.64,443.85) --
	(318.66,442.14) --
	(318.69,442.03) --
	(318.72,439.70) --
	(318.75,437.22) --
	(318.77,437.75) --
	(318.80,439.79) --
	(318.83,438.19) --
	(318.85,441.75) --
	(318.88,438.46) --
	(318.91,436.34) --
	(318.94,437.65) --
	(318.96,438.98) --
	(318.99,440.00) --
	(319.02,435.38) --
	(319.05,440.47) --
	(319.07,439.09) --
	(319.10,442.02) --
	(319.13,442.27) --
	(319.15,443.52) --
	(319.18,438.45) --
	(319.21,443.01) --
	(319.24,443.77) --
	(319.26,442.81) --
	(319.29,445.94) --
	(319.32,444.25) --
	(319.35,443.92) --
	(319.37,442.82) --
	(319.40,440.37) --
	(319.43,440.12) --
	(319.45,440.59) --
	(319.48,439.01) --
	(319.51,440.49) --
	(319.54,439.60) --
	(319.56,437.95) --
	(319.59,438.95) --
	(319.62,440.88) --
	(319.65,440.74) --
	(319.67,438.06) --
	(319.70,438.33) --
	(319.73,440.92) --
	(319.75,441.14) --
	(319.78,443.06) --
	(319.81,441.66) --
	(319.84,437.67) --
	(319.86,437.78) --
	(319.89,438.49) --
	(319.92,437.05) --
	(319.95,440.05) --
	(319.97,434.11) --
	(320.00,438.97) --
	(320.03,437.19) --
	(320.05,443.36) --
	(320.08,439.51) --
	(320.11,438.23) --
	(320.14,439.91) --
	(320.16,441.24) --
	(320.19,438.24) --
	(320.22,441.89) --
	(320.25,441.22) --
	(320.27,442.54) --
	(320.30,440.47) --
	(320.33,438.98) --
	(320.35,443.13) --
	(320.38,438.14) --
	(320.41,442.02) --
	(320.44,440.42) --
	(320.46,444.12) --
	(320.49,439.34) --
	(320.52,440.25) --
	(320.54,439.66) --
	(320.57,443.84) --
	(320.60,446.61) --
	(320.63,443.38) --
	(320.65,447.80) --
	(320.68,444.13) --
	(320.71,443.59) --
	(320.74,442.24) --
	(320.76,446.85) --
	(320.79,444.34) --
	(320.82,442.65) --
	(320.84,443.28) --
	(320.87,443.85) --
	(320.90,447.48) --
	(320.93,449.21) --
	(320.95,443.24) --
	(320.98,446.79) --
	(321.01,444.49) --
	(321.04,445.62) --
	(321.06,443.98) --
	(321.09,439.06) --
	(321.12,442.68) --
	(321.14,443.91) --
	(321.17,447.27) --
	(321.20,440.84) --
	(321.23,443.22) --
	(321.25,440.15) --
	(321.28,443.36) --
	(321.31,446.68) --
	(321.34,445.56) --
	(321.36,446.00) --
	(321.39,440.49) --
	(321.42,444.56) --
	(321.44,440.31) --
	(321.47,442.91) --
	(321.50,442.17) --
	(321.53,445.95) --
	(321.55,442.78) --
	(321.58,441.87) --
	(321.61,451.29) --
	(321.64,448.95) --
	(321.66,446.60) --
	(321.69,442.75) --
	(321.72,443.03) --
	(321.74,441.04) --
	(321.77,442.60) --
	(321.80,441.91) --
	(321.83,444.24) --
	(321.85,443.42) --
	(321.88,438.91) --
	(321.91,441.05) --
	(321.94,445.79) --
	(321.96,439.93) --
	(321.99,444.01) --
	(322.02,445.85) --
	(322.04,440.26) --
	(322.07,443.85) --
	(322.10,448.51) --
	(322.13,443.55) --
	(322.15,441.14) --
	(322.18,438.01) --
	(322.21,442.49) --
	(322.24,445.51) --
	(322.26,443.80) --
	(322.29,443.79) --
	(322.32,441.56) --
	(322.34,440.91) --
	(322.37,443.19) --
	(322.40,444.23) --
	(322.43,445.49) --
	(322.45,447.10) --
	(322.48,450.66) --
	(322.51,445.33) --
	(322.54,449.08) --
	(322.56,442.04) --
	(322.59,441.06) --
	(322.62,443.61) --
	(322.64,441.98) --
	(322.67,441.41) --
	(322.70,439.27) --
	(322.73,440.75) --
	(322.75,440.43) --
	(322.78,437.66) --
	(322.81,436.91) --
	(322.84,441.27) --
	(322.86,440.85) --
	(322.89,436.81) --
	(322.92,439.89) --
	(322.94,438.74) --
	(322.97,440.40) --
	(323.00,443.58) --
	(323.03,440.95) --
	(323.05,438.89) --
	(323.08,437.44) --
	(323.11,438.73) --
	(323.13,438.82) --
	(323.16,441.53) --
	(323.19,437.75) --
	(323.22,436.74) --
	(323.24,437.52) --
	(323.27,438.45) --
	(323.30,438.65) --
	(323.33,442.48) --
	(323.35,440.64) --
	(323.38,435.97) --
	(323.41,443.42) --
	(323.43,437.87) --
	(323.46,435.70) --
	(323.49,438.97) --
	(323.52,435.64) --
	(323.54,439.74) --
	(323.57,436.58) --
	(323.60,437.13) --
	(323.63,438.41) --
	(323.65,439.98) --
	(323.68,438.66) --
	(323.71,439.50) --
	(323.73,437.14) --
	(323.76,436.96) --
	(323.79,442.36) --
	(323.82,443.66) --
	(323.84,444.02) --
	(323.87,441.62) --
	(323.90,437.47) --
	(323.93,439.11) --
	(323.95,443.75) --
	(323.98,441.30) --
	(324.01,441.02) --
	(324.03,445.84) --
	(324.06,442.59) --
	(324.09,443.61) --
	(324.12,445.33) --
	(324.14,444.69) --
	(324.17,441.78) --
	(324.20,440.63) --
	(324.23,444.92) --
	(324.25,440.50) --
	(324.28,438.85) --
	(324.31,437.84) --
	(324.33,435.94) --
	(324.36,437.27) --
	(324.39,434.85) --
	(324.42,437.19) --
	(324.44,440.60) --
	(324.47,440.22) --
	(324.50,439.94) --
	(324.53,440.56) --
	(324.55,439.71) --
	(324.58,438.65) --
	(324.61,437.80) --
	(324.63,442.29) --
	(324.66,441.74) --
	(324.69,440.15) --
	(324.72,441.34) --
	(324.74,440.69) --
	(324.77,439.24) --
	(324.80,439.08) --
	(324.83,438.81) --
	(324.85,441.95) --
	(324.88,442.06) --
	(324.91,442.64) --
	(324.93,443.13) --
	(324.96,442.45) --
	(324.99,444.47) --
	(325.02,443.80) --
	(325.04,444.79) --
	(325.07,441.53) --
	(325.10,440.47) --
	(325.13,445.08) --
	(325.15,443.19) --
	(325.18,438.00) --
	(325.21,443.33) --
	(325.23,442.66) --
	(325.26,437.41) --
	(325.29,441.04) --
	(325.32,444.22) --
	(325.34,441.71) --
	(325.37,438.59) --
	(325.40,442.58) --
	(325.42,442.69) --
	(325.45,442.97) --
	(325.48,443.82) --
	(325.51,445.45) --
	(325.53,442.43) --
	(325.56,448.47) --
	(325.59,441.73) --
	(325.62,442.84) --
	(325.64,441.43) --
	(325.67,445.14) --
	(325.70,447.45) --
	(325.72,444.50) --
	(325.75,437.45) --
	(325.78,442.04) --
	(325.81,440.75) --
	(325.83,439.57) --
	(325.86,432.03) --
	(325.89,433.60) --
	(325.92,439.03) --
	(325.94,439.56) --
	(325.97,439.27) --
	(326.00,438.41) --
	(326.02,437.06) --
	(326.05,437.49) --
	(326.08,441.65) --
	(326.11,439.69) --
	(326.13,439.14) --
	(326.16,439.10) --
	(326.19,433.55) --
	(326.22,436.07) --
	(326.24,437.89) --
	(326.27,435.79) --
	(326.30,434.10) --
	(326.32,435.41) --
	(326.35,438.65) --
	(326.38,439.11) --
	(326.41,437.57) --
	(326.43,437.65) --
	(326.46,444.31) --
	(326.49,440.81) --
	(326.52,438.85) --
	(326.54,438.84) --
	(326.57,438.40) --
	(326.60,441.53) --
	(326.62,441.45) --
	(326.65,434.99) --
	(326.68,435.80) --
	(326.71,440.28) --
	(326.73,438.12) --
	(326.76,434.50) --
	(326.79,440.90) --
	(326.82,439.83) --
	(326.84,442.52) --
	(326.87,440.19) --
	(326.90,444.09) --
	(326.92,442.38) --
	(326.95,440.34) --
	(326.98,444.16) --
	(327.01,443.89) --
	(327.03,445.54) --
	(327.06,443.98) --
	(327.09,443.64) --
	(327.12,440.58) --
	(327.14,439.97) --
	(327.17,439.75) --
	(327.20,437.25) --
	(327.22,436.60) --
	(327.25,439.16) --
	(327.28,437.74) --
	(327.31,438.49) --
	(327.33,437.83) --
	(327.36,436.89) --
	(327.39,435.14) --
	(327.42,437.69) --
	(327.44,436.05) --
	(327.47,435.43) --
	(327.50,437.60) --
	(327.52,441.05) --
	(327.55,439.58) --
	(327.58,438.94) --
	(327.61,443.42) --
	(327.63,441.64) --
	(327.66,442.20) --
	(327.69,440.52) --
	(327.72,441.80) --
	(327.74,438.69) --
	(327.77,444.62) --
	(327.80,442.23) --
	(327.82,440.71) --
	(327.85,440.05) --
	(327.88,438.92) --
	(327.91,439.02) --
	(327.93,441.86) --
	(327.96,440.39) --
	(327.99,442.29) --
	(328.01,441.17) --
	(328.04,438.72) --
	(328.07,443.00) --
	(328.10,438.36) --
	(328.12,442.97) --
	(328.15,445.76) --
	(328.18,443.03) --
	(328.21,445.38) --
	(328.23,443.47) --
	(328.26,443.90) --
	(328.29,438.41) --
	(328.31,442.25) --
	(328.34,441.14) --
	(328.37,438.59) --
	(328.40,435.64) --
	(328.42,444.10) --
	(328.45,442.01) --
	(328.48,442.24) --
	(328.51,442.08) --
	(328.53,448.91) --
	(328.56,441.98) --
	(328.59,442.74) --
	(328.61,446.33) --
	(328.64,446.09) --
	(328.67,448.10) --
	(328.70,442.15) --
	(328.72,445.84) --
	(328.75,446.46) --
	(328.78,442.86) --
	(328.81,440.32) --
	(328.83,441.05) --
	(328.86,443.07) --
	(328.89,443.18) --
	(328.91,434.80) --
	(328.94,438.27) --
	(328.97,441.05) --
	(329.00,436.82) --
	(329.02,437.63) --
	(329.05,436.84) --
	(329.08,437.02) --
	(329.11,438.42) --
	(329.13,440.42) --
	(329.16,443.32) --
	(329.19,443.92) --
	(329.21,443.01) --
	(329.24,439.43) --
	(329.27,440.82) --
	(329.30,438.42) --
	(329.32,437.67) --
	(329.35,440.00) --
	(329.38,441.13) --
	(329.41,442.26) --
	(329.43,440.74) --
	(329.46,439.57) --
	(329.49,443.08) --
	(329.51,441.87) --
	(329.54,440.17) --
	(329.57,443.93) --
	(329.60,443.63) --
	(329.62,439.04) --
	(329.65,439.28) --
	(329.68,440.85) --
	(329.71,438.39) --
	(329.73,438.03) --
	(329.76,440.30) --
	(329.79,436.81) --
	(329.81,440.51) --
	(329.84,439.41) --
	(329.87,442.54) --
	(329.90,436.53) --
	(329.92,441.11) --
	(329.95,441.27) --
	(329.98,437.87) --
	(330.01,440.11) --
	(330.03,437.44) --
	(330.06,436.94) --
	(330.09,434.52) --
	(330.11,436.70) --
	(330.14,438.48) --
	(330.17,440.15) --
	(330.20,438.87) --
	(330.22,437.02) --
	(330.25,438.36) --
	(330.28,438.10) --
	(330.30,435.82) --
	(330.33,435.63) --
	(330.36,437.57) --
	(330.39,439.83) --
	(330.41,436.44) --
	(330.44,435.55) --
	(330.47,436.56) --
	(330.50,438.05) --
	(330.52,439.17) --
	(330.55,435.21) --
	(330.58,437.15) --
	(330.60,436.06) --
	(330.63,436.53) --
	(330.66,439.10) --
	(330.69,436.48) --
	(330.71,438.66) --
	(330.74,439.10) --
	(330.77,445.07) --
	(330.80,442.05) --
	(330.82,442.73) --
	(330.85,438.80) --
	(330.88,433.53) --
	(330.90,438.95) --
	(330.93,437.91) --
	(330.96,435.64) --
	(330.99,436.01) --
	(331.01,438.74) --
	(331.04,438.45) --
	(331.07,439.05) --
	(331.10,434.96) --
	(331.12,439.01) --
	(331.15,438.67) --
	(331.18,436.93) --
	(331.20,439.29) --
	(331.23,432.53) --
	(331.26,440.19) --
	(331.29,439.08) --
	(331.31,437.32) --
	(331.34,437.38) --
	(331.37,439.54) --
	(331.40,441.68) --
	(331.42,437.39) --
	(331.45,441.61) --
	(331.48,440.92) --
	(331.50,440.03) --
	(331.53,442.17) --
	(331.56,443.17) --
	(331.59,440.79) --
	(331.61,438.84) --
	(331.64,437.99) --
	(331.67,437.31) --
	(331.70,441.03) --
	(331.72,440.20) --
	(331.75,441.81) --
	(331.78,444.28) --
	(331.80,440.37) --
	(331.83,441.45) --
	(331.86,439.16) --
	(331.89,440.18) --
	(331.91,444.40) --
	(331.94,441.65) --
	(331.97,439.51) --
	(332.00,438.94) --
	(332.02,438.88) --
	(332.05,443.07) --
	(332.08,443.16) --
	(332.10,438.24) --
	(332.13,438.89) --
	(332.16,440.27) --
	(332.19,438.47) --
	(332.21,437.33) --
	(332.24,437.72) --
	(332.27,435.30) --
	(332.30,435.43) --
	(332.32,437.52) --
	(332.35,436.82) --
	(332.38,439.89) --
	(332.40,440.62) --
	(332.43,438.90) --
	(332.46,437.03) --
	(332.49,434.33) --
	(332.51,438.74) --
	(332.54,437.14) --
	(332.57,440.96) --
	(332.60,439.91) --
	(332.62,436.11) --
	(332.65,444.64) --
	(332.68,443.90) --
	(332.70,444.19) --
	(332.73,444.03) --
	(332.76,442.25) --
	(332.79,443.45) --
	(332.81,441.24) --
	(332.84,438.23) --
	(332.87,442.45) --
	(332.89,445.70) --
	(332.92,446.99) --
	(332.95,447.17) --
	(332.98,445.69) --
	(333.00,445.09) --
	(333.03,442.31) --
	(333.06,443.22) --
	(333.09,446.07) --
	(333.11,446.21) --
	(333.14,442.92) --
	(333.17,448.37) --
	(333.19,441.70) --
	(333.22,444.78) --
	(333.25,444.01) --
	(333.28,444.83) --
	(333.30,442.93) --
	(333.33,440.98) --
	(333.36,442.56) --
	(333.39,436.90) --
	(333.41,440.02) --
	(333.44,438.60) --
	(333.47,436.58) --
	(333.49,439.29) --
	(333.52,439.56) --
	(333.55,438.64) --
	(333.58,443.26) --
	(333.60,437.98) --
	(333.63,442.37) --
	(333.66,442.35) --
	(333.69,438.42) --
	(333.71,439.50) --
	(333.74,440.62) --
	(333.77,438.19) --
	(333.79,439.69) --
	(333.82,436.79) --
	(333.85,441.76) --
	(333.88,444.17) --
	(333.90,441.75) --
	(333.93,445.22) --
	(333.96,437.87) --
	(333.99,441.61) --
	(334.01,442.04) --
	(334.04,440.60) --
	(334.07,437.82) --
	(334.09,446.07) --
	(334.12,435.20) --
	(334.15,439.44) --
	(334.18,441.95) --
	(334.20,439.89) --
	(334.23,436.93) --
	(334.26,437.75) --
	(334.29,436.72) --
	(334.31,439.37) --
	(334.34,439.79) --
	(334.37,438.37) --
	(334.39,438.99) --
	(334.42,438.88) --
	(334.45,435.80) --
	(334.48,443.88) --
	(334.50,441.64) --
	(334.53,438.99) --
	(334.56,434.99) --
	(334.59,440.57) --
	(334.61,441.65) --
	(334.64,441.42) --
	(334.67,440.46) --
	(334.69,440.57) --
	(334.72,441.72) --
	(334.75,439.31) --
	(334.78,437.78) --
	(334.80,439.34) --
	(334.83,438.87) --
	(334.86,441.81) --
	(334.89,444.68) --
	(334.91,439.97) --
	(334.94,437.16) --
	(334.97,439.55) --
	(334.99,439.86) --
	(335.02,441.32) --
	(335.05,446.35) --
	(335.08,445.40) --
	(335.10,442.75) --
	(335.13,440.06) --
	(335.16,444.00) --
	(335.18,439.71) --
	(335.21,440.68) --
	(335.24,441.32) --
	(335.27,437.60) --
	(335.29,442.01) --
	(335.32,437.28) --
	(335.35,438.30) --
	(335.38,440.23) --
	(335.40,438.30) --
	(335.43,436.46) --
	(335.46,436.27) --
	(335.48,433.71) --
	(335.51,436.12) --
	(335.54,433.48) --
	(335.57,436.83) --
	(335.59,438.51) --
	(335.62,437.34) --
	(335.65,437.38) --
	(335.68,441.48) --
	(335.70,441.44) --
	(335.73,443.46) --
	(335.76,441.63) --
	(335.78,441.63) --
	(335.81,443.26) --
	(335.84,443.16) --
	(335.87,439.21) --
	(335.89,439.93) --
	(335.92,439.81) --
	(335.95,442.86) --
	(335.98,442.09) --
	(336.00,439.71) --
	(336.03,440.60) --
	(336.06,437.80) --
	(336.08,437.57) --
	(336.11,438.97) --
	(336.14,434.69) --
	(336.17,435.79) --
	(336.19,442.88) --
	(336.22,437.25) --
	(336.25,441.88) --
	(336.28,440.06) --
	(336.30,440.80) --
	(336.33,437.54) --
	(336.36,437.36) --
	(336.38,437.30) --
	(336.41,438.82) --
	(336.44,438.22) --
	(336.47,442.99) --
	(336.49,442.71) --
	(336.52,442.89) --
	(336.55,445.83) --
	(336.58,441.18) --
	(336.60,441.79) --
	(336.63,445.91) --
	(336.66,445.99) --
	(336.68,439.81) --
	(336.71,443.69) --
	(336.74,443.96) --
	(336.77,442.64) --
	(336.79,447.83) --
	(336.82,440.91) --
	(336.85,443.80) --
	(336.88,439.65) --
	(336.90,442.95) --
	(336.93,443.61) --
	(336.96,441.73) --
	(336.98,444.87) --
	(337.01,444.30) --
	(337.04,443.07) --
	(337.07,447.69) --
	(337.09,443.87) --
	(337.12,444.17) --
	(337.15,442.81) --
	(337.18,441.22) --
	(337.20,442.02) --
	(337.23,444.80) --
	(337.26,442.06) --
	(337.28,438.64) --
	(337.31,441.01) --
	(337.34,439.87) --
	(337.37,441.44) --
	(337.39,439.65) --
	(337.42,441.51) --
	(337.45,443.52) --
	(337.48,444.09) --
	(337.50,442.48) --
	(337.53,444.63) --
	(337.56,438.65) --
	(337.58,442.04) --
	(337.61,437.94) --
	(337.64,443.34) --
	(337.67,439.26) --
	(337.69,440.87) --
	(337.72,443.44) --
	(337.75,442.00) --
	(337.77,440.94) --
	(337.80,443.66) --
	(337.83,440.11) --
	(337.86,440.94) --
	(337.88,442.29) --
	(337.91,439.56) --
	(337.94,438.08) --
	(337.97,441.04) --
	(337.99,437.96) --
	(338.02,438.25) --
	(338.05,441.74) --
	(338.07,441.72) --
	(338.10,444.97) --
	(338.13,443.85) --
	(338.16,438.55) --
	(338.18,438.60) --
	(338.21,442.40) --
	(338.24,435.95) --
	(338.27,437.08) --
	(338.29,441.30) --
	(338.32,441.98) --
	(338.35,440.85) --
	(338.37,439.07) --
	(338.40,441.56) --
	(338.43,438.51) --
	(338.46,438.74) --
	(338.48,445.86) --
	(338.51,439.76) --
	(338.54,441.09) --
	(338.57,438.32) --
	(338.59,442.17) --
	(338.62,446.51) --
	(338.65,445.87) --
	(338.67,445.84) --
	(338.70,441.74) --
	(338.73,438.80) --
	(338.76,444.67) --
	(338.78,445.31) --
	(338.81,440.66) --
	(338.84,440.64) --
	(338.87,443.38) --
	(338.89,442.70) --
	(338.92,441.26) --
	(338.95,439.74) --
	(338.97,439.83) --
	(339.00,443.75) --
	(339.03,437.80) --
	(339.06,439.56) --
	(339.08,436.16) --
	(339.11,435.29) --
	(339.14,436.32) --
	(339.17,436.82) --
	(339.19,439.49) --
	(339.22,439.81) --
	(339.25,442.21) --
	(339.27,442.69) --
	(339.30,437.23) --
	(339.33,437.78) --
	(339.36,438.09) --
	(339.38,440.07) --
	(339.41,440.38) --
	(339.44,442.46) --
	(339.47,439.87) --
	(339.49,444.37) --
	(339.52,438.16) --
	(339.55,443.95) --
	(339.57,438.75) --
	(339.60,436.86) --
	(339.63,436.68) --
	(339.66,438.64) --
	(339.68,437.33) --
	(339.71,437.60) --
	(339.74,439.12) --
	(339.77,438.44) --
	(339.79,439.86) --
	(339.82,440.05) --
	(339.85,441.62) --
	(339.87,442.77) --
	(339.90,439.65) --
	(339.93,439.44) --
	(339.96,441.76) --
	(339.98,440.42) --
	(340.01,441.14) --
	(340.04,438.58) --
	(340.06,438.78) --
	(340.09,440.58) --
	(340.12,439.49) --
	(340.15,442.20) --
	(340.17,444.49) --
	(340.20,440.97) --
	(340.23,444.26) --
	(340.26,441.13) --
	(340.28,436.78) --
	(340.31,439.02) --
	(340.34,436.69) --
	(340.36,437.04) --
	(340.39,439.07) --
	(340.42,434.39) --
	(340.45,437.55) --
	(340.47,439.16) --
	(340.50,439.48) --
	(340.53,439.14) --
	(340.56,440.34) --
	(340.58,442.22) --
	(340.61,437.94) --
	(340.64,437.96) --
	(340.66,442.78) --
	(340.69,438.87) --
	(340.72,442.40) --
	(340.75,435.92) --
	(340.77,437.45) --
	(340.80,435.94) --
	(340.83,434.18) --
	(340.86,436.44) --
	(340.88,443.35) --
	(340.91,440.32) --
	(340.94,439.78) --
	(340.96,442.12) --
	(340.99,441.18) --
	(341.02,436.49) --
	(341.05,437.52) --
	(341.07,438.62) --
	(341.10,439.26) --
	(341.13,436.84) --
	(341.16,441.93) --
	(341.18,439.17) --
	(341.21,440.88) --
	(341.24,435.11) --
	(341.26,439.34) --
	(341.29,442.03) --
	(341.32,437.86) --
	(341.35,435.09) --
	(341.37,439.98) --
	(341.40,439.01) --
	(341.43,437.67) --
	(341.46,436.31) --
	(341.48,437.21) --
	(341.51,439.97) --
	(341.54,438.60) --
	(341.56,438.94) --
	(341.59,441.67) --
	(341.62,437.02) --
	(341.65,438.54) --
	(341.67,437.25) --
	(341.70,437.38) --
	(341.73,441.12) --
	(341.76,438.28) --
	(341.78,437.09) --
	(341.81,440.20) --
	(341.84,440.99) --
	(341.86,441.08) --
	(341.89,441.92) --
	(341.92,442.61) --
	(341.95,437.46) --
	(341.97,436.00) --
	(342.00,436.68) --
	(342.03,439.47) --
	(342.06,443.28) --
	(342.08,440.40) --
	(342.11,441.61) --
	(342.14,443.31) --
	(342.16,440.63) --
	(342.19,438.09) --
	(342.22,438.77) --
	(342.25,441.78) --
	(342.27,437.35) --
	(342.30,439.60) --
	(342.33,441.46) --
	(342.36,437.44) --
	(342.38,440.11) --
	(342.41,440.18) --
	(342.44,436.64) --
	(342.46,437.03) --
	(342.49,439.28) --
	(342.52,438.83) --
	(342.55,436.38) --
	(342.57,442.09) --
	(342.60,442.06) --
	(342.63,442.20) --
	(342.65,440.29) --
	(342.68,439.82) --
	(342.71,443.53) --
	(342.74,440.21) --
	(342.76,444.36) --
	(342.79,441.94) --
	(342.82,437.57) --
	(342.85,440.38) --
	(342.87,439.12) --
	(342.90,439.90) --
	(342.93,439.71) --
	(342.95,442.10) --
	(342.98,438.29) --
	(343.01,439.11) --
	(343.04,442.64) --
	(343.06,441.08) --
	(343.09,442.58) --
	(343.12,443.32) --
	(343.15,443.54) --
	(343.17,438.73) --
	(343.20,442.71) --
	(343.23,442.33) --
	(343.25,435.28) --
	(343.28,441.57) --
	(343.31,440.78) --
	(343.34,440.48) --
	(343.36,438.85) --
	(343.39,436.80) --
	(343.42,442.74) --
	(343.45,443.60) --
	(343.47,439.01) --
	(343.50,441.89) --
	(343.53,439.37) --
	(343.55,439.59) --
	(343.58,442.70) --
	(343.61,446.54) --
	(343.64,446.48) --
	(343.66,441.37) --
	(343.69,442.86) --
	(343.72,439.68) --
	(343.75,443.51) --
	(343.77,441.12) --
	(343.80,443.56) --
	(343.83,442.62) --
	(343.85,445.20) --
	(343.88,444.90) --
	(343.91,445.08) --
	(343.94,442.32) --
	(343.96,444.59) --
	(343.99,441.21) --
	(344.02,439.36) --
	(344.05,439.15) --
	(344.07,441.52) --
	(344.10,436.81) --
	(344.13,439.30) --
	(344.15,443.99) --
	(344.18,441.16) --
	(344.21,440.18) --
	(344.24,438.33) --
	(344.26,438.33) --
	(344.29,440.96) --
	(344.32,441.00) --
	(344.35,439.72) --
	(344.37,436.07) --
	(344.40,439.59) --
	(344.43,439.99) --
	(344.45,438.67) --
	(344.48,443.05) --
	(344.51,441.83) --
	(344.54,438.99) --
	(344.56,442.92) --
	(344.59,444.08) --
	(344.62,442.29) --
	(344.65,442.67) --
	(344.67,440.16) --
	(344.70,441.75) --
	(344.73,439.01) --
	(344.75,442.01) --
	(344.78,441.37) --
	(344.81,438.22) --
	(344.84,439.26) --
	(344.86,437.21) --
	(344.89,442.68) --
	(344.92,442.99) --
	(344.94,441.34) --
	(344.97,440.12) --
	(345.00,435.67) --
	(345.03,436.80) --
	(345.05,438.47) --
	(345.08,437.21) --
	(345.11,441.17) --
	(345.14,444.31) --
	(345.16,439.21) --
	(345.19,441.07) --
	(345.22,439.69) --
	(345.24,441.28) --
	(345.27,442.65) --
	(345.30,442.29) --
	(345.33,443.99) --
	(345.35,445.33) --
	(345.38,444.98) --
	(345.41,443.21) --
	(345.44,441.03) --
	(345.46,440.97) --
	(345.49,443.94) --
	(345.52,436.95) --
	(345.54,443.37) --
	(345.57,442.08) --
	(345.60,443.04) --
	(345.63,439.22) --
	(345.65,438.45) --
	(345.68,440.27) --
	(345.71,441.36) --
	(345.74,434.95) --
	(345.76,437.46) --
	(345.79,434.68) --
	(345.82,434.38) --
	(345.84,440.87) --
	(345.87,438.13) --
	(345.90,437.04) --
	(345.93,436.71) --
	(345.95,437.99) --
	(345.98,435.56) --
	(346.01,437.09) --
	(346.04,436.34) --
	(346.06,435.24) --
	(346.09,438.55) --
	(346.12,437.29) --
	(346.14,438.18) --
	(346.17,436.69) --
	(346.20,440.23) --
	(346.23,446.69) --
	(346.25,440.94) --
	(346.28,440.34) --
	(346.31,446.30) --
	(346.34,440.82) --
	(346.36,441.95) --
	(346.39,439.25) --
	(346.42,446.27) --
	(346.44,440.40) --
	(346.47,443.30) --
	(346.50,442.29) --
	(346.53,440.67) --
	(346.55,441.28) --
	(346.58,439.37) --
	(346.61,437.40) --
	(346.64,437.79) --
	(346.66,441.65) --
	(346.69,441.00) --
	(346.72,444.78) --
	(346.74,438.03) --
	(346.77,441.39) --
	(346.80,438.00) --
	(346.83,439.46) --
	(346.85,443.04) --
	(346.88,440.93) --
	(346.91,440.47) --
	(346.94,438.61) --
	(346.96,441.91) --
	(346.99,439.84) --
	(347.02,438.05) --
	(347.04,438.74) --
	(347.07,439.39) --
	(347.10,440.88) --
	(347.13,444.50) --
	(347.15,442.71) --
	(347.18,443.37) --
	(347.21,442.50) --
	(347.24,441.53) --
	(347.26,440.19) --
	(347.29,438.82) --
	(347.32,436.59) --
	(347.34,440.95) --
	(347.37,438.00) --
	(347.40,440.76) --
	(347.43,439.84) --
	(347.45,440.64) --
	(347.48,441.64) --
	(347.51,441.04) --
	(347.53,439.06) --
	(347.56,435.35) --
	(347.59,438.34) --
	(347.62,437.01) --
	(347.64,434.69) --
	(347.67,435.57) --
	(347.70,436.46) --
	(347.73,432.84) --
	(347.75,436.17) --
	(347.78,430.96) --
	(347.81,438.50) --
	(347.83,437.99) --
	(347.86,439.80) --
	(347.89,441.10) --
	(347.92,438.19) --
	(347.94,440.33) --
	(347.97,443.28) --
	(348.00,439.26) --
	(348.03,440.52) --
	(348.05,435.53) --
	(348.08,439.69) --
	(348.11,442.28) --
	(348.13,436.45) --
	(348.16,441.84) --
	(348.19,442.68) --
	(348.22,439.96) --
	(348.24,440.35) --
	(348.27,439.79) --
	(348.30,442.27) --
	(348.33,443.44) --
	(348.35,441.43) --
	(348.38,436.47) --
	(348.41,435.20) --
	(348.43,439.48) --
	(348.46,438.94) --
	(348.49,435.29) --
	(348.52,441.23) --
	(348.54,438.39) --
	(348.57,441.74) --
	(348.60,439.21) --
	(348.63,439.20) --
	(348.65,440.99) --
	(348.68,441.20) --
	(348.71,439.91) --
	(348.73,437.17) --
	(348.76,440.12) --
	(348.79,443.74) --
	(348.82,438.50) --
	(348.84,437.78) --
	(348.87,440.22) --
	(348.90,439.84) --
	(348.93,447.06) --
	(348.95,440.93) --
	(348.98,441.66) --
	(349.01,445.20) --
	(349.03,443.82) --
	(349.06,443.02) --
	(349.09,443.07) --
	(349.12,442.53) --
	(349.14,439.07) --
	(349.17,441.58) --
	(349.20,441.52) --
	(349.23,437.53) --
	(349.25,441.28) --
	(349.28,437.74) --
	(349.31,440.49) --
	(349.33,437.84) --
	(349.36,438.10) --
	(349.39,442.78) --
	(349.42,441.23) --
	(349.44,435.77) --
	(349.47,439.69) --
	(349.50,437.98) --
	(349.53,437.12) --
	(349.55,434.11) --
	(349.58,443.02) --
	(349.61,442.16) --
	(349.63,439.27) --
	(349.66,442.61) --
	(349.69,438.72) --
	(349.72,443.57) --
	(349.74,441.18) --
	(349.77,438.77) --
	(349.80,436.58) --
	(349.82,440.61) --
	(349.85,438.77) --
	(349.88,437.50) --
	(349.91,443.64) --
	(349.93,438.64) --
	(349.96,437.67) --
	(349.99,438.44) --
	(350.02,438.16) --
	(350.04,437.08) --
	(350.07,438.61) --
	(350.10,438.32) --
	(350.12,440.03) --
	(350.15,435.51) --
	(350.18,436.26) --
	(350.21,439.52) --
	(350.23,439.55) --
	(350.26,436.68) --
	(350.29,438.94) --
	(350.32,437.45) --
	(350.34,438.45) --
	(350.37,441.61) --
	(350.40,439.19) --
	(350.42,437.94) --
	(350.45,439.89) --
	(350.48,442.12) --
	(350.51,442.71) --
	(350.53,442.61) --
	(350.56,441.72) --
	(350.59,440.62) --
	(350.62,441.39) --
	(350.64,439.05) --
	(350.67,439.82) --
	(350.70,444.87) --
	(350.72,442.35) --
	(350.75,439.11) --
	(350.78,440.32) --
	(350.81,443.64) --
	(350.83,441.79) --
	(350.86,440.54) --
	(350.89,443.36) --
	(350.92,444.40) --
	(350.94,437.49) --
	(350.97,440.09) --
	(351.00,439.16) --
	(351.02,437.67) --
	(351.05,439.56) --
	(351.08,438.97) --
	(351.11,441.83) --
	(351.13,440.62) --
	(351.16,442.40) --
	(351.19,438.84) --
	(351.22,439.68) --
	(351.24,441.85) --
	(351.27,441.88) --
	(351.30,445.10) --
	(351.32,445.12) --
	(351.35,440.27) --
	(351.38,447.52) --
	(351.41,442.27) --
	(351.43,447.58) --
	(351.46,444.79) --
	(351.49,442.05) --
	(351.52,444.14) --
	(351.54,441.82) --
	(351.57,441.97) --
	(351.60,444.73) --
	(351.62,443.73) --
	(351.65,446.70) --
	(351.68,448.54) --
	(351.71,438.49) --
	(351.73,443.55) --
	(351.76,439.67) --
	(351.79,444.95) --
	(351.82,440.93) --
	(351.84,438.31) --
	(351.87,434.82) --
	(351.90,431.42) --
	(351.92,439.19) --
	(351.95,438.69) --
	(351.98,440.72) --
	(352.01,440.01) --
	(352.03,436.88) --
	(352.06,440.45) --
	(352.09,439.97) --
	(352.12,440.91) --
	(352.14,434.49) --
	(352.17,438.77) --
	(352.20,440.61) --
	(352.22,439.17) --
	(352.25,442.04) --
	(352.28,441.66) --
	(352.31,440.65) --
	(352.33,442.88) --
	(352.36,439.16) --
	(352.39,440.07) --
	(352.41,439.76) --
	(352.44,434.08) --
	(352.47,435.83) --
	(352.50,435.30) --
	(352.52,435.68) --
	(352.55,438.91) --
	(352.58,441.88) --
	(352.61,438.77) --
	(352.63,440.03) --
	(352.66,438.67) --
	(352.69,438.50) --
	(352.71,438.50) --
	(352.74,440.47) --
	(352.77,437.07) --
	(352.80,437.77) --
	(352.82,439.67) --
	(352.85,435.13) --
	(352.88,438.50) --
	(352.91,441.11) --
	(352.93,443.30) --
	(352.96,439.04) --
	(352.99,438.09) --
	(353.01,435.87) --
	(353.04,442.68) --
	(353.07,436.95) --
	(353.10,440.00) --
	(353.12,443.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.87,410.86) rectangle (355.85,483.59);
\end{scope}
\begin{scope}
\path[clip] (295.87,315.82) rectangle (355.85,388.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.87,315.82) rectangle (355.85,388.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.60,357.79) --
	(298.63,353.95) --
	(298.65,351.48) --
	(298.68,356.21) --
	(298.71,356.23) --
	(298.73,355.10) --
	(298.76,353.93) --
	(298.79,353.36) --
	(298.82,354.69) --
	(298.84,353.79) --
	(298.87,356.10) --
	(298.90,350.94) --
	(298.93,356.48) --
	(298.95,356.81) --
	(298.98,352.81) --
	(299.01,356.48) --
	(299.03,353.16) --
	(299.06,350.33) --
	(299.09,351.36) --
	(299.12,354.02) --
	(299.14,352.72) --
	(299.17,354.98) --
	(299.20,358.41) --
	(299.23,357.80) --
	(299.25,353.93) --
	(299.28,353.60) --
	(299.31,352.46) --
	(299.33,353.71) --
	(299.36,356.10) --
	(299.39,353.20) --
	(299.42,353.35) --
	(299.44,356.76) --
	(299.47,353.78) --
	(299.50,353.85) --
	(299.53,355.70) --
	(299.55,351.78) --
	(299.58,352.82) --
	(299.61,354.20) --
	(299.63,354.21) --
	(299.66,353.51) --
	(299.69,354.16) --
	(299.72,355.29) --
	(299.74,356.90) --
	(299.77,359.94) --
	(299.80,358.70) --
	(299.83,356.95) --
	(299.85,357.27) --
	(299.88,354.41) --
	(299.91,358.53) --
	(299.93,356.50) --
	(299.96,357.18) --
	(299.99,355.18) --
	(300.02,356.51) --
	(300.04,358.75) --
	(300.07,356.93) --
	(300.10,356.94) --
	(300.13,355.70) --
	(300.15,356.72) --
	(300.18,352.01) --
	(300.21,355.40) --
	(300.23,352.70) --
	(300.26,352.53) --
	(300.29,357.15) --
	(300.32,358.29) --
	(300.34,356.21) --
	(300.37,357.49) --
	(300.40,359.63) --
	(300.43,358.86) --
	(300.45,357.13) --
	(300.48,355.25) --
	(300.51,359.25) --
	(300.53,357.17) --
	(300.56,358.55) --
	(300.59,359.86) --
	(300.62,355.60) --
	(300.64,357.62) --
	(300.67,354.23) --
	(300.70,353.27) --
	(300.73,356.92) --
	(300.75,356.50) --
	(300.78,356.74) --
	(300.81,357.66) --
	(300.83,352.17) --
	(300.86,349.82) --
	(300.89,351.82) --
	(300.92,354.60) --
	(300.94,356.46) --
	(300.97,351.48) --
	(301.00,352.46) --
	(301.02,351.92) --
	(301.05,348.55) --
	(301.08,350.69) --
	(301.11,351.57) --
	(301.13,349.02) --
	(301.16,353.34) --
	(301.19,352.32) --
	(301.22,353.24) --
	(301.24,356.86) --
	(301.27,355.91) --
	(301.30,354.37) --
	(301.32,354.35) --
	(301.35,351.02) --
	(301.38,355.14) --
	(301.41,351.97) --
	(301.43,349.26) --
	(301.46,351.45) --
	(301.49,351.84) --
	(301.52,348.83) --
	(301.54,355.15) --
	(301.57,354.59) --
	(301.60,349.72) --
	(301.62,352.27) --
	(301.65,355.53) --
	(301.68,352.00) --
	(301.71,356.76) --
	(301.73,349.78) --
	(301.76,352.02) --
	(301.79,353.49) --
	(301.82,352.52) --
	(301.84,352.55) --
	(301.87,351.49) --
	(301.90,350.33) --
	(301.92,353.04) --
	(301.95,350.40) --
	(301.98,352.44) --
	(302.01,355.80) --
	(302.03,352.79) --
	(302.06,353.29) --
	(302.09,352.94) --
	(302.12,356.45) --
	(302.14,353.85) --
	(302.17,355.00) --
	(302.20,355.40) --
	(302.22,355.84) --
	(302.25,355.73) --
	(302.28,353.63) --
	(302.31,354.63) --
	(302.33,356.23) --
	(302.36,355.25) --
	(302.39,354.60) --
	(302.42,354.17) --
	(302.44,351.69) --
	(302.47,353.38) --
	(302.50,351.04) --
	(302.52,348.73) --
	(302.55,352.12) --
	(302.58,352.89) --
	(302.61,354.27) --
	(302.63,347.74) --
	(302.66,354.69) --
	(302.69,354.52) --
	(302.72,353.02) --
	(302.74,354.09) --
	(302.77,353.88) --
	(302.80,350.69) --
	(302.82,353.70) --
	(302.85,356.26) --
	(302.88,353.47) --
	(302.91,356.52) --
	(302.93,356.81) --
	(302.96,354.43) --
	(302.99,352.18) --
	(303.02,353.66) --
	(303.04,348.90) --
	(303.07,351.03) --
	(303.10,351.54) --
	(303.12,347.89) --
	(303.15,353.47) --
	(303.18,348.74) --
	(303.21,354.31) --
	(303.23,352.94) --
	(303.26,349.78) --
	(303.29,353.23) --
	(303.32,349.72) --
	(303.34,352.54) --
	(303.37,354.41) --
	(303.40,352.71) --
	(303.42,351.66) --
	(303.45,351.25) --
	(303.48,354.97) --
	(303.51,349.48) --
	(303.53,354.35) --
	(303.56,348.94) --
	(303.59,348.23) --
	(303.61,354.14) --
	(303.64,353.14) --
	(303.67,351.67) --
	(303.70,350.66) --
	(303.72,350.55) --
	(303.75,350.03) --
	(303.78,351.66) --
	(303.81,349.59) --
	(303.83,350.41) --
	(303.86,348.05) --
	(303.89,354.71) --
	(303.91,353.24) --
	(303.94,353.76) --
	(303.97,350.24) --
	(304.00,354.43) --
	(304.02,353.00) --
	(304.05,346.98) --
	(304.08,349.49) --
	(304.11,348.05) --
	(304.13,350.41) --
	(304.16,350.11) --
	(304.19,350.74) --
	(304.21,350.47) --
	(304.24,353.63) --
	(304.27,355.06) --
	(304.30,352.65) --
	(304.32,348.48) --
	(304.35,350.27) --
	(304.38,351.12) --
	(304.41,350.54) --
	(304.43,352.26) --
	(304.46,351.19) --
	(304.49,353.43) --
	(304.51,353.30) --
	(304.54,354.90) --
	(304.57,356.01) --
	(304.60,353.71) --
	(304.62,350.33) --
	(304.65,350.58) --
	(304.68,348.86) --
	(304.71,353.55) --
	(304.73,351.37) --
	(304.76,353.92) --
	(304.79,350.44) --
	(304.81,350.98) --
	(304.84,354.02) --
	(304.87,349.90) --
	(304.90,355.95) --
	(304.92,352.11) --
	(304.95,353.89) --
	(304.98,351.29) --
	(305.01,353.14) --
	(305.03,350.64) --
	(305.06,352.14) --
	(305.09,350.91) --
	(305.11,354.22) --
	(305.14,353.09) --
	(305.17,354.73) --
	(305.20,352.53) --
	(305.22,351.10) --
	(305.25,352.19) --
	(305.28,350.04) --
	(305.31,352.78) --
	(305.33,354.61) --
	(305.36,356.88) --
	(305.39,355.26) --
	(305.41,354.22) --
	(305.44,354.66) --
	(305.47,346.05) --
	(305.50,351.20) --
	(305.52,352.27) --
	(305.55,349.84) --
	(305.58,352.70) --
	(305.61,352.64) --
	(305.63,353.96) --
	(305.66,354.83) --
	(305.69,357.21) --
	(305.71,355.43) --
	(305.74,351.59) --
	(305.77,354.58) --
	(305.80,353.85) --
	(305.82,353.01) --
	(305.85,351.58) --
	(305.88,357.66) --
	(305.90,354.63) --
	(305.93,354.87) --
	(305.96,351.55) --
	(305.99,352.15) --
	(306.01,357.13) --
	(306.04,352.85) --
	(306.07,350.76) --
	(306.10,352.88) --
	(306.12,349.83) --
	(306.15,350.53) --
	(306.18,353.94) --
	(306.20,353.66) --
	(306.23,357.48) --
	(306.26,353.41) --
	(306.29,356.48) --
	(306.31,357.02) --
	(306.34,354.81) --
	(306.37,355.15) --
	(306.40,355.12) --
	(306.42,355.18) --
	(306.45,355.34) --
	(306.48,354.89) --
	(306.50,355.67) --
	(306.53,353.58) --
	(306.56,351.07) --
	(306.59,352.64) --
	(306.61,353.33) --
	(306.64,355.58) --
	(306.67,354.06) --
	(306.70,353.81) --
	(306.72,352.70) --
	(306.75,349.52) --
	(306.78,351.09) --
	(306.80,352.89) --
	(306.83,349.63) --
	(306.86,353.65) --
	(306.89,357.07) --
	(306.91,351.97) --
	(306.94,354.61) --
	(306.97,352.71) --
	(307.00,347.64) --
	(307.02,353.55) --
	(307.05,350.80) --
	(307.08,349.81) --
	(307.10,348.91) --
	(307.13,351.54) --
	(307.16,350.24) --
	(307.19,351.68) --
	(307.21,352.84) --
	(307.24,354.37) --
	(307.27,353.44) --
	(307.30,352.41) --
	(307.32,350.80) --
	(307.35,350.32) --
	(307.38,351.13) --
	(307.40,352.56) --
	(307.43,352.74) --
	(307.46,349.74) --
	(307.49,349.45) --
	(307.51,348.51) --
	(307.54,350.69) --
	(307.57,352.55) --
	(307.60,355.85) --
	(307.62,351.99) --
	(307.65,351.38) --
	(307.68,349.24) --
	(307.70,350.72) --
	(307.73,352.37) --
	(307.76,348.26) --
	(307.79,351.93) --
	(307.81,353.86) --
	(307.84,349.35) --
	(307.87,351.08) --
	(307.90,351.04) --
	(307.92,350.72) --
	(307.95,352.55) --
	(307.98,354.26) --
	(308.00,354.36) --
	(308.03,354.79) --
	(308.06,355.78) --
	(308.09,351.42) --
	(308.11,350.75) --
	(308.14,349.30) --
	(308.17,355.84) --
	(308.20,354.09) --
	(308.22,355.25) --
	(308.25,353.42) --
	(308.28,354.97) --
	(308.30,353.43) --
	(308.33,352.07) --
	(308.36,350.99) --
	(308.39,354.80) --
	(308.41,352.70) --
	(308.44,353.42) --
	(308.47,352.17) --
	(308.49,350.20) --
	(308.52,355.28) --
	(308.55,352.82) --
	(308.58,351.50) --
	(308.60,358.04) --
	(308.63,350.66) --
	(308.66,353.20) --
	(308.69,354.72) --
	(308.71,349.81) --
	(308.74,354.40) --
	(308.77,349.11) --
	(308.79,351.74) --
	(308.82,353.39) --
	(308.85,351.39) --
	(308.88,350.83) --
	(308.90,354.51) --
	(308.93,352.03) --
	(308.96,353.41) --
	(308.99,357.02) --
	(309.01,354.78) --
	(309.04,354.31) --
	(309.07,357.48) --
	(309.09,354.56) --
	(309.12,351.96) --
	(309.15,355.79) --
	(309.18,355.83) --
	(309.20,351.68) --
	(309.23,356.59) --
	(309.26,357.61) --
	(309.29,357.57) --
	(309.31,354.95) --
	(309.34,352.03) --
	(309.37,351.08) --
	(309.39,350.69) --
	(309.42,355.83) --
	(309.45,352.96) --
	(309.48,354.63) --
	(309.50,351.76) --
	(309.53,356.20) --
	(309.56,353.79) --
	(309.59,352.32) --
	(309.61,355.77) --
	(309.64,353.11) --
	(309.67,354.27) --
	(309.69,355.89) --
	(309.72,353.99) --
	(309.75,351.44) --
	(309.78,355.72) --
	(309.80,351.64) --
	(309.83,350.14) --
	(309.86,351.92) --
	(309.89,352.99) --
	(309.91,354.06) --
	(309.94,351.97) --
	(309.97,350.73) --
	(309.99,348.44) --
	(310.02,351.33) --
	(310.05,351.73) --
	(310.08,350.15) --
	(310.10,349.70) --
	(310.13,351.62) --
	(310.16,349.23) --
	(310.19,350.77) --
	(310.21,349.87) --
	(310.24,352.75) --
	(310.27,354.60) --
	(310.29,356.12) --
	(310.32,351.04) --
	(310.35,354.44) --
	(310.38,352.73) --
	(310.40,350.15) --
	(310.43,352.30) --
	(310.46,353.44) --
	(310.49,354.10) --
	(310.51,354.44) --
	(310.54,354.64) --
	(310.57,351.84) --
	(310.59,353.70) --
	(310.62,357.47) --
	(310.65,353.22) --
	(310.68,353.58) --
	(310.70,358.06) --
	(310.73,354.93) --
	(310.76,353.48) --
	(310.78,352.34) --
	(310.81,357.08) --
	(310.84,354.11) --
	(310.87,352.05) --
	(310.89,351.70) --
	(310.92,354.77) --
	(310.95,351.97) --
	(310.98,352.12) --
	(311.00,360.06) --
	(311.03,352.81) --
	(311.06,358.25) --
	(311.08,355.58) --
	(311.11,354.14) --
	(311.14,356.22) --
	(311.17,355.02) --
	(311.19,356.80) --
	(311.22,350.72) --
	(311.25,356.07) --
	(311.28,355.88) --
	(311.30,355.81) --
	(311.33,354.47) --
	(311.36,356.82) --
	(311.38,357.58) --
	(311.41,358.09) --
	(311.44,354.10) --
	(311.47,356.92) --
	(311.49,359.65) --
	(311.52,355.80) --
	(311.55,355.36) --
	(311.58,352.56) --
	(311.60,356.97) --
	(311.63,351.34) --
	(311.66,358.68) --
	(311.68,355.00) --
	(311.71,354.36) --
	(311.74,352.65) --
	(311.77,354.59) --
	(311.79,356.54) --
	(311.82,357.17) --
	(311.85,355.00) --
	(311.88,358.38) --
	(311.90,357.16) --
	(311.93,357.66) --
	(311.96,358.99) --
	(311.98,355.92) --
	(312.01,359.64) --
	(312.04,355.45) --
	(312.07,356.57) --
	(312.09,357.76) --
	(312.12,355.24) --
	(312.15,351.95) --
	(312.18,355.28) --
	(312.20,355.14) --
	(312.23,357.80) --
	(312.26,354.49) --
	(312.28,355.61) --
	(312.31,352.59) --
	(312.34,358.76) --
	(312.37,354.10) --
	(312.39,358.09) --
	(312.42,357.54) --
	(312.45,354.53) --
	(312.48,352.82) --
	(312.50,356.62) --
	(312.53,355.79) --
	(312.56,357.67) --
	(312.58,355.69) --
	(312.61,358.51) --
	(312.64,358.35) --
	(312.67,356.99) --
	(312.69,355.25) --
	(312.72,356.36) --
	(312.75,354.18) --
	(312.78,357.96) --
	(312.80,352.16) --
	(312.83,347.48) --
	(312.86,354.56) --
	(312.88,352.86) --
	(312.91,352.56) --
	(312.94,353.60) --
	(312.97,359.55) --
	(312.99,351.68) --
	(313.02,354.57) --
	(313.05,353.25) --
	(313.08,354.27) --
	(313.10,353.50) --
	(313.13,352.38) --
	(313.16,353.83) --
	(313.18,353.11) --
	(313.21,352.63) --
	(313.24,350.35) --
	(313.27,354.14) --
	(313.29,350.94) --
	(313.32,349.55) --
	(313.35,348.25) --
	(313.37,348.98) --
	(313.40,351.66) --
	(313.43,351.32) --
	(313.46,355.51) --
	(313.48,351.00) --
	(313.51,352.38) --
	(313.54,351.66) --
	(313.57,350.67) --
	(313.59,352.01) --
	(313.62,354.16) --
	(313.65,354.05) --
	(313.67,354.50) --
	(313.70,350.35) --
	(313.73,351.08) --
	(313.76,352.11) --
	(313.78,353.50) --
	(313.81,354.62) --
	(313.84,355.70) --
	(313.87,353.38) --
	(313.89,352.78) --
	(313.92,354.05) --
	(313.95,351.43) --
	(313.97,354.66) --
	(314.00,356.87) --
	(314.03,352.92) --
	(314.06,353.32) --
	(314.08,353.59) --
	(314.11,349.32) --
	(314.14,354.21) --
	(314.17,351.17) --
	(314.19,353.41) --
	(314.22,351.63) --
	(314.25,351.19) --
	(314.27,353.96) --
	(314.30,348.46) --
	(314.33,352.54) --
	(314.36,353.15) --
	(314.38,350.74) --
	(314.41,351.25) --
	(314.44,350.87) --
	(314.47,355.88) --
	(314.49,355.55) --
	(314.52,356.86) --
	(314.55,353.52) --
	(314.57,349.37) --
	(314.60,352.18) --
	(314.63,350.02) --
	(314.66,353.45) --
	(314.68,351.65) --
	(314.71,356.00) --
	(314.74,353.53) --
	(314.77,352.28) --
	(314.79,354.40) --
	(314.82,356.72) --
	(314.85,353.55) --
	(314.87,360.06) --
	(314.90,355.25) --
	(314.93,351.06) --
	(314.96,355.18) --
	(314.98,350.86) --
	(315.01,352.13) --
	(315.04,351.64) --
	(315.07,350.42) --
	(315.09,351.97) --
	(315.12,353.49) --
	(315.15,350.22) --
	(315.17,349.79) --
	(315.20,353.26) --
	(315.23,348.51) --
	(315.26,357.30) --
	(315.28,351.79) --
	(315.31,352.25) --
	(315.34,350.07) --
	(315.37,354.94) --
	(315.39,355.24) --
	(315.42,356.42) --
	(315.45,351.82) --
	(315.47,351.63) --
	(315.50,352.32) --
	(315.53,355.30) --
	(315.56,353.48) --
	(315.58,352.22) --
	(315.61,351.81) --
	(315.64,348.65) --
	(315.66,352.22) --
	(315.69,353.48) --
	(315.72,353.18) --
	(315.75,353.15) --
	(315.77,350.27) --
	(315.80,351.50) --
	(315.83,352.97) --
	(315.86,350.65) --
	(315.88,349.30) --
	(315.91,354.27) --
	(315.94,350.47) --
	(315.96,351.48) --
	(315.99,354.65) --
	(316.02,348.43) --
	(316.05,350.40) --
	(316.07,348.76) --
	(316.10,352.93) --
	(316.13,351.24) --
	(316.16,353.69) --
	(316.18,353.15) --
	(316.21,354.60) --
	(316.24,351.91) --
	(316.26,357.03) --
	(316.29,352.78) --
	(316.32,354.70) --
	(316.35,356.78) --
	(316.37,358.94) --
	(316.40,354.95) --
	(316.43,356.86) --
	(316.46,357.87) --
	(316.48,352.59) --
	(316.51,354.53) --
	(316.54,353.97) --
	(316.56,356.52) --
	(316.59,353.61) --
	(316.62,355.17) --
	(316.65,352.58) --
	(316.67,357.87) --
	(316.70,353.61) --
	(316.73,350.77) --
	(316.76,357.36) --
	(316.78,351.78) --
	(316.81,352.03) --
	(316.84,353.43) --
	(316.86,353.04) --
	(316.89,353.13) --
	(316.92,352.17) --
	(316.95,357.72) --
	(316.97,351.72) --
	(317.00,355.54) --
	(317.03,352.55) --
	(317.06,355.86) --
	(317.08,353.41) --
	(317.11,352.37) --
	(317.14,353.81) --
	(317.16,355.40) --
	(317.19,353.08) --
	(317.22,357.00) --
	(317.25,353.54) --
	(317.27,357.07) --
	(317.30,355.45) --
	(317.33,355.24) --
	(317.36,353.68) --
	(317.38,354.53) --
	(317.41,358.08) --
	(317.44,359.56) --
	(317.46,354.09) --
	(317.49,355.16) --
	(317.52,353.58) --
	(317.55,353.93) --
	(317.57,357.77) --
	(317.60,354.32) --
	(317.63,353.23) --
	(317.66,357.01) --
	(317.68,354.42) --
	(317.71,355.98) --
	(317.74,358.17) --
	(317.76,359.18) --
	(317.79,356.05) --
	(317.82,356.56) --
	(317.85,358.41) --
	(317.87,357.02) --
	(317.90,357.48) --
	(317.93,355.11) --
	(317.96,352.91) --
	(317.98,355.39) --
	(318.01,356.51) --
	(318.04,356.92) --
	(318.06,354.71) --
	(318.09,351.38) --
	(318.12,355.64) --
	(318.15,353.04) --
	(318.17,355.37) --
	(318.20,355.29) --
	(318.23,352.91) --
	(318.25,355.61) --
	(318.28,357.75) --
	(318.31,358.00) --
	(318.34,353.01) --
	(318.36,353.96) --
	(318.39,356.52) --
	(318.42,353.76) --
	(318.45,354.13) --
	(318.47,352.63) --
	(318.50,352.87) --
	(318.53,353.47) --
	(318.55,352.69) --
	(318.58,352.89) --
	(318.61,352.66) --
	(318.64,353.20) --
	(318.66,350.62) --
	(318.69,350.93) --
	(318.72,350.03) --
	(318.75,348.99) --
	(318.77,351.89) --
	(318.80,351.41) --
	(318.83,353.55) --
	(318.85,355.96) --
	(318.88,355.87) --
	(318.91,353.79) --
	(318.94,351.79) --
	(318.96,352.59) --
	(318.99,352.38) --
	(319.02,354.25) --
	(319.05,354.30) --
	(319.07,349.40) --
	(319.10,356.57) --
	(319.13,348.64) --
	(319.15,348.75) --
	(319.18,350.27) --
	(319.21,351.88) --
	(319.24,352.83) --
	(319.26,357.19) --
	(319.29,350.84) --
	(319.32,350.06) --
	(319.35,349.41) --
	(319.37,352.35) --
	(319.40,352.93) --
	(319.43,351.09) --
	(319.45,351.93) --
	(319.48,354.48) --
	(319.51,353.42) --
	(319.54,350.23) --
	(319.56,353.24) --
	(319.59,351.59) --
	(319.62,352.69) --
	(319.65,351.55) --
	(319.67,349.19) --
	(319.70,353.90) --
	(319.73,351.68) --
	(319.75,351.50) --
	(319.78,349.91) --
	(319.81,351.08) --
	(319.84,352.94) --
	(319.86,349.17) --
	(319.89,350.29) --
	(319.92,350.01) --
	(319.95,354.54) --
	(319.97,352.09) --
	(320.00,354.30) --
	(320.03,350.12) --
	(320.05,348.78) --
	(320.08,349.24) --
	(320.11,350.70) --
	(320.14,350.72) --
	(320.16,348.46) --
	(320.19,348.26) --
	(320.22,347.91) --
	(320.25,349.83) --
	(320.27,349.40) --
	(320.30,349.98) --
	(320.33,347.63) --
	(320.35,354.79) --
	(320.38,352.17) --
	(320.41,352.45) --
	(320.44,349.73) --
	(320.46,351.29) --
	(320.49,351.49) --
	(320.52,349.95) --
	(320.54,352.88) --
	(320.57,352.35) --
	(320.60,352.64) --
	(320.63,350.42) --
	(320.65,357.09) --
	(320.68,351.66) --
	(320.71,351.84) --
	(320.74,350.92) --
	(320.76,353.87) --
	(320.79,353.93) --
	(320.82,352.28) --
	(320.84,353.60) --
	(320.87,354.86) --
	(320.90,349.88) --
	(320.93,357.07) --
	(320.95,352.17) --
	(320.98,353.07) --
	(321.01,350.90) --
	(321.04,355.29) --
	(321.06,358.65) --
	(321.09,353.36) --
	(321.12,354.51) --
	(321.14,352.94) --
	(321.17,356.17) --
	(321.20,352.37) --
	(321.23,351.93) --
	(321.25,354.02) --
	(321.28,355.59) --
	(321.31,353.90) --
	(321.34,351.09) --
	(321.36,355.35) --
	(321.39,351.17) --
	(321.42,356.51) --
	(321.44,351.74) --
	(321.47,353.90) --
	(321.50,355.81) --
	(321.53,354.03) --
	(321.55,352.30) --
	(321.58,348.75) --
	(321.61,356.71) --
	(321.64,350.16) --
	(321.66,352.05) --
	(321.69,350.61) --
	(321.72,350.96) --
	(321.74,348.85) --
	(321.77,348.78) --
	(321.80,350.30) --
	(321.83,351.63) --
	(321.85,353.15) --
	(321.88,348.38) --
	(321.91,349.07) --
	(321.94,349.24) --
	(321.96,347.04) --
	(321.99,349.73) --
	(322.02,351.54) --
	(322.04,348.59) --
	(322.07,344.06) --
	(322.10,345.75) --
	(322.13,348.99) --
	(322.15,350.27) --
	(322.18,346.90) --
	(322.21,349.79) --
	(322.24,349.24) --
	(322.26,351.00) --
	(322.29,350.30) --
	(322.32,351.19) --
	(322.34,350.45) --
	(322.37,352.46) --
	(322.40,350.77) --
	(322.43,348.81) --
	(322.45,348.55) --
	(322.48,350.67) --
	(322.51,345.85) --
	(322.54,350.85) --
	(322.56,353.05) --
	(322.59,355.48) --
	(322.62,351.48) --
	(322.64,353.86) --
	(322.67,352.71) --
	(322.70,355.60) --
	(322.73,354.56) --
	(322.75,355.24) --
	(322.78,351.64) --
	(322.81,351.61) --
	(322.84,352.79) --
	(322.86,354.55) --
	(322.89,356.16) --
	(322.92,356.64) --
	(322.94,353.06) --
	(322.97,351.84) --
	(323.00,355.64) --
	(323.03,352.83) --
	(323.05,353.22) --
	(323.08,354.24) --
	(323.11,355.55) --
	(323.13,354.36) --
	(323.16,354.15) --
	(323.19,350.67) --
	(323.22,352.33) --
	(323.24,355.08) --
	(323.27,353.79) --
	(323.30,352.66) --
	(323.33,354.43) --
	(323.35,352.48) --
	(323.38,354.05) --
	(323.41,354.28) --
	(323.43,354.91) --
	(323.46,356.73) --
	(323.49,355.06) --
	(323.52,354.04) --
	(323.54,352.82) --
	(323.57,351.69) --
	(323.60,349.20) --
	(323.63,350.21) --
	(323.65,350.46) --
	(323.68,348.74) --
	(323.71,349.98) --
	(323.73,350.41) --
	(323.76,350.93) --
	(323.79,349.99) --
	(323.82,353.16) --
	(323.84,353.06) --
	(323.87,355.44) --
	(323.90,355.07) --
	(323.93,355.75) --
	(323.95,358.13) --
	(323.98,352.62) --
	(324.01,354.93) --
	(324.03,356.74) --
	(324.06,355.50) --
	(324.09,357.91) --
	(324.12,359.16) --
	(324.14,357.26) --
	(324.17,352.33) --
	(324.20,353.32) --
	(324.23,354.92) --
	(324.25,356.44) --
	(324.28,354.95) --
	(324.31,354.65) --
	(324.33,356.98) --
	(324.36,354.06) --
	(324.39,350.79) --
	(324.42,356.79) --
	(324.44,355.16) --
	(324.47,355.77) --
	(324.50,355.88) --
	(324.53,357.79) --
	(324.55,353.93) --
	(324.58,357.91) --
	(324.61,356.25) --
	(324.63,356.06) --
	(324.66,355.91) --
	(324.69,356.88) --
	(324.72,355.41) --
	(324.74,356.50) --
	(324.77,357.46) --
	(324.80,357.33) --
	(324.83,356.49) --
	(324.85,351.65) --
	(324.88,351.19) --
	(324.91,355.30) --
	(324.93,354.12) --
	(324.96,355.32) --
	(324.99,352.69) --
	(325.02,352.08) --
	(325.04,354.35) --
	(325.07,353.39) --
	(325.10,353.52) --
	(325.13,355.42) --
	(325.15,353.72) --
	(325.18,352.69) --
	(325.21,353.61) --
	(325.23,353.53) --
	(325.26,354.70) --
	(325.29,354.61) --
	(325.32,350.66) --
	(325.34,352.89) --
	(325.37,350.32) --
	(325.40,349.82) --
	(325.42,347.93) --
	(325.45,348.88) --
	(325.48,351.58) --
	(325.51,355.38) --
	(325.53,351.14) --
	(325.56,351.02) --
	(325.59,350.34) --
	(325.62,351.94) --
	(325.64,352.93) --
	(325.67,353.29) --
	(325.70,353.09) --
	(325.72,353.51) --
	(325.75,350.64) --
	(325.78,356.54) --
	(325.81,351.84) --
	(325.83,354.84) --
	(325.86,353.06) --
	(325.89,355.48) --
	(325.92,353.06) --
	(325.94,353.92) --
	(325.97,355.69) --
	(326.00,352.77) --
	(326.02,355.85) --
	(326.05,358.44) --
	(326.08,356.43) --
	(326.11,357.44) --
	(326.13,358.89) --
	(326.16,355.68) --
	(326.19,357.18) --
	(326.22,354.25) --
	(326.24,357.07) --
	(326.27,358.51) --
	(326.30,357.62) --
	(326.32,353.16) --
	(326.35,354.01) --
	(326.38,353.16) --
	(326.41,352.33) --
	(326.43,353.68) --
	(326.46,354.28) --
	(326.49,352.13) --
	(326.52,355.21) --
	(326.54,354.69) --
	(326.57,352.71) --
	(326.60,355.44) --
	(326.62,353.34) --
	(326.65,348.16) --
	(326.68,351.05) --
	(326.71,350.73) --
	(326.73,349.46) --
	(326.76,351.92) --
	(326.79,350.93) --
	(326.82,348.47) --
	(326.84,350.72) --
	(326.87,351.96) --
	(326.90,350.86) --
	(326.92,352.15) --
	(326.95,351.88) --
	(326.98,353.21) --
	(327.01,354.23) --
	(327.03,351.89) --
	(327.06,355.46) --
	(327.09,356.49) --
	(327.12,359.21) --
	(327.14,354.58) --
	(327.17,354.86) --
	(327.20,353.04) --
	(327.22,350.33) --
	(327.25,354.13) --
	(327.28,354.94) --
	(327.31,349.97) --
	(327.33,353.26) --
	(327.36,357.05) --
	(327.39,350.15) --
	(327.42,355.12) --
	(327.44,353.19) --
	(327.47,355.42) --
	(327.50,354.21) --
	(327.52,354.66) --
	(327.55,349.86) --
	(327.58,347.79) --
	(327.61,352.05) --
	(327.63,351.05) --
	(327.66,355.97) --
	(327.69,351.42) --
	(327.72,353.88) --
	(327.74,350.25) --
	(327.77,353.29) --
	(327.80,351.16) --
	(327.82,350.86) --
	(327.85,351.20) --
	(327.88,350.90) --
	(327.91,349.66) --
	(327.93,349.54) --
	(327.96,351.11) --
	(327.99,350.48) --
	(328.01,350.85) --
	(328.04,352.95) --
	(328.07,350.33) --
	(328.10,351.09) --
	(328.12,357.70) --
	(328.15,354.20) --
	(328.18,349.87) --
	(328.21,349.16) --
	(328.23,350.34) --
	(328.26,350.94) --
	(328.29,355.34) --
	(328.31,351.76) --
	(328.34,350.57) --
	(328.37,351.74) --
	(328.40,351.03) --
	(328.42,353.31) --
	(328.45,351.89) --
	(328.48,351.47) --
	(328.51,351.79) --
	(328.53,352.16) --
	(328.56,354.56) --
	(328.59,351.98) --
	(328.61,354.80) --
	(328.64,352.16) --
	(328.67,352.49) --
	(328.70,351.33) --
	(328.72,348.72) --
	(328.75,352.92) --
	(328.78,353.09) --
	(328.81,352.83) --
	(328.83,350.68) --
	(328.86,352.18) --
	(328.89,353.34) --
	(328.91,352.48) --
	(328.94,349.39) --
	(328.97,350.50) --
	(329.00,350.78) --
	(329.02,349.94) --
	(329.05,353.21) --
	(329.08,355.04) --
	(329.11,353.22) --
	(329.13,348.74) --
	(329.16,354.02) --
	(329.19,348.39) --
	(329.21,349.08) --
	(329.24,348.19) --
	(329.27,348.97) --
	(329.30,349.15) --
	(329.32,354.17) --
	(329.35,352.40) --
	(329.38,351.02) --
	(329.41,350.73) --
	(329.43,350.51) --
	(329.46,351.05) --
	(329.49,355.26) --
	(329.51,349.42) --
	(329.54,351.50) --
	(329.57,351.74) --
	(329.60,351.67) --
	(329.62,347.03) --
	(329.65,353.66) --
	(329.68,355.95) --
	(329.71,349.13) --
	(329.73,351.36) --
	(329.76,352.39) --
	(329.79,351.57) --
	(329.81,352.73) --
	(329.84,353.98) --
	(329.87,355.79) --
	(329.90,351.46) --
	(329.92,353.15) --
	(329.95,357.31) --
	(329.98,349.08) --
	(330.01,354.44) --
	(330.03,349.98) --
	(330.06,354.35) --
	(330.09,352.63) --
	(330.11,352.92) --
	(330.14,350.68) --
	(330.17,351.63) --
	(330.20,354.29) --
	(330.22,355.82) --
	(330.25,357.68) --
	(330.28,350.50) --
	(330.30,352.75) --
	(330.33,353.71) --
	(330.36,354.90) --
	(330.39,351.08) --
	(330.41,353.25) --
	(330.44,352.43) --
	(330.47,351.62) --
	(330.50,351.13) --
	(330.52,354.34) --
	(330.55,352.08) --
	(330.58,351.72) --
	(330.60,350.75) --
	(330.63,348.46) --
	(330.66,348.99) --
	(330.69,352.19) --
	(330.71,352.68) --
	(330.74,351.24) --
	(330.77,352.37) --
	(330.80,351.10) --
	(330.82,352.85) --
	(330.85,352.21) --
	(330.88,351.28) --
	(330.90,356.22) --
	(330.93,353.23) --
	(330.96,353.30) --
	(330.99,353.08) --
	(331.01,355.68) --
	(331.04,351.02) --
	(331.07,357.89) --
	(331.10,354.67) --
	(331.12,352.39) --
	(331.15,352.43) --
	(331.18,352.09) --
	(331.20,354.69) --
	(331.23,353.87) --
	(331.26,355.17) --
	(331.29,354.21) --
	(331.31,353.68) --
	(331.34,353.47) --
	(331.37,351.25) --
	(331.40,353.52) --
	(331.42,352.96) --
	(331.45,352.39) --
	(331.48,352.43) --
	(331.50,352.74) --
	(331.53,356.17) --
	(331.56,352.13) --
	(331.59,353.78) --
	(331.61,355.89) --
	(331.64,357.02) --
	(331.67,353.43) --
	(331.70,357.27) --
	(331.72,352.07) --
	(331.75,353.43) --
	(331.78,351.67) --
	(331.80,354.96) --
	(331.83,353.80) --
	(331.86,353.48) --
	(331.89,354.08) --
	(331.91,351.10) --
	(331.94,352.73) --
	(331.97,352.65) --
	(332.00,351.17) --
	(332.02,352.92) --
	(332.05,355.07) --
	(332.08,355.33) --
	(332.10,349.41) --
	(332.13,351.99) --
	(332.16,349.21) --
	(332.19,354.33) --
	(332.21,350.52) --
	(332.24,351.58) --
	(332.27,352.83) --
	(332.30,353.45) --
	(332.32,352.69) --
	(332.35,352.36) --
	(332.38,350.49) --
	(332.40,351.79) --
	(332.43,350.37) --
	(332.46,351.68) --
	(332.49,351.56) --
	(332.51,356.87) --
	(332.54,353.04) --
	(332.57,352.87) --
	(332.60,354.55) --
	(332.62,353.21) --
	(332.65,351.78) --
	(332.68,353.37) --
	(332.70,351.57) --
	(332.73,354.11) --
	(332.76,354.67) --
	(332.79,355.36) --
	(332.81,357.07) --
	(332.84,353.10) --
	(332.87,354.27) --
	(332.89,352.20) --
	(332.92,353.75) --
	(332.95,353.28) --
	(332.98,357.64) --
	(333.00,351.66) --
	(333.03,351.46) --
	(333.06,356.18) --
	(333.09,352.55) --
	(333.11,346.58) --
	(333.14,346.79) --
	(333.17,348.44) --
	(333.19,355.45) --
	(333.22,347.67) --
	(333.25,351.14) --
	(333.28,352.99) --
	(333.30,351.14) --
	(333.33,352.63) --
	(333.36,348.33) --
	(333.39,351.90) --
	(333.41,350.07) --
	(333.44,350.35) --
	(333.47,352.30) --
	(333.49,353.90) --
	(333.52,355.66) --
	(333.55,351.59) --
	(333.58,352.91) --
	(333.60,349.93) --
	(333.63,352.01) --
	(333.66,354.31) --
	(333.69,353.95) --
	(333.71,355.10) --
	(333.74,355.06) --
	(333.77,353.98) --
	(333.79,354.75) --
	(333.82,354.32) --
	(333.85,351.08) --
	(333.88,351.91) --
	(333.90,355.29) --
	(333.93,354.99) --
	(333.96,351.26) --
	(333.99,350.66) --
	(334.01,350.62) --
	(334.04,351.27) --
	(334.07,353.96) --
	(334.09,355.08) --
	(334.12,355.19) --
	(334.15,355.11) --
	(334.18,352.27) --
	(334.20,354.67) --
	(334.23,354.20) --
	(334.26,350.31) --
	(334.29,354.73) --
	(334.31,351.85) --
	(334.34,356.29) --
	(334.37,353.58) --
	(334.39,349.73) --
	(334.42,349.92) --
	(334.45,352.57) --
	(334.48,356.04) --
	(334.50,353.85) --
	(334.53,354.36) --
	(334.56,355.54) --
	(334.59,357.43) --
	(334.61,352.87) --
	(334.64,352.38) --
	(334.67,354.47) --
	(334.69,354.64) --
	(334.72,353.95) --
	(334.75,354.65) --
	(334.78,356.25) --
	(334.80,357.63) --
	(334.83,356.91) --
	(334.86,355.48) --
	(334.89,356.47) --
	(334.91,356.57) --
	(334.94,355.22) --
	(334.97,357.22) --
	(334.99,357.51) --
	(335.02,355.78) --
	(335.05,353.42) --
	(335.08,353.42) --
	(335.10,358.36) --
	(335.13,354.88) --
	(335.16,354.16) --
	(335.18,354.14) --
	(335.21,356.46) --
	(335.24,352.72) --
	(335.27,351.74) --
	(335.29,353.15) --
	(335.32,354.19) --
	(335.35,353.24) --
	(335.38,354.30) --
	(335.40,353.49) --
	(335.43,355.79) --
	(335.46,353.58) --
	(335.48,354.84) --
	(335.51,357.12) --
	(335.54,356.04) --
	(335.57,352.44) --
	(335.59,357.28) --
	(335.62,352.23) --
	(335.65,350.76) --
	(335.68,350.68) --
	(335.70,352.42) --
	(335.73,355.36) --
	(335.76,353.81) --
	(335.78,354.76) --
	(335.81,353.30) --
	(335.84,351.79) --
	(335.87,353.69) --
	(335.89,353.72) --
	(335.92,352.90) --
	(335.95,352.10) --
	(335.98,350.86) --
	(336.00,350.71) --
	(336.03,350.11) --
	(336.06,348.89) --
	(336.08,354.16) --
	(336.11,354.13) --
	(336.14,352.15) --
	(336.17,349.70) --
	(336.19,352.64) --
	(336.22,352.94) --
	(336.25,352.60) --
	(336.28,355.36) --
	(336.30,356.35) --
	(336.33,356.38) --
	(336.36,353.53) --
	(336.38,351.12) --
	(336.41,353.50) --
	(336.44,353.99) --
	(336.47,351.70) --
	(336.49,351.25) --
	(336.52,353.61) --
	(336.55,352.59) --
	(336.58,351.99) --
	(336.60,349.67) --
	(336.63,351.24) --
	(336.66,352.77) --
	(336.68,351.37) --
	(336.71,356.35) --
	(336.74,349.99) --
	(336.77,348.63) --
	(336.79,351.92) --
	(336.82,349.98) --
	(336.85,350.24) --
	(336.88,352.47) --
	(336.90,351.52) --
	(336.93,354.80) --
	(336.96,350.11) --
	(336.98,353.80) --
	(337.01,351.71) --
	(337.04,353.37) --
	(337.07,353.15) --
	(337.09,349.67) --
	(337.12,355.49) --
	(337.15,354.38) --
	(337.18,352.34) --
	(337.20,352.28) --
	(337.23,351.59) --
	(337.26,352.39) --
	(337.28,348.66) --
	(337.31,353.04) --
	(337.34,350.87) --
	(337.37,351.24) --
	(337.39,348.27) --
	(337.42,353.32) --
	(337.45,351.20) --
	(337.48,348.68) --
	(337.50,348.01) --
	(337.53,348.88) --
	(337.56,350.22) --
	(337.58,355.22) --
	(337.61,351.91) --
	(337.64,354.40) --
	(337.67,352.72) --
	(337.69,359.30) --
	(337.72,351.94) --
	(337.75,352.63) --
	(337.77,350.97) --
	(337.80,352.46) --
	(337.83,355.81) --
	(337.86,360.67) --
	(337.88,359.55) --
	(337.91,355.76) --
	(337.94,351.89) --
	(337.97,356.96) --
	(337.99,356.46) --
	(338.02,356.94) --
	(338.05,356.75) --
	(338.07,354.33) --
	(338.10,352.58) --
	(338.13,353.36) --
	(338.16,357.87) --
	(338.18,350.95) --
	(338.21,349.88) --
	(338.24,350.02) --
	(338.27,349.23) --
	(338.29,352.58) --
	(338.32,350.76) --
	(338.35,349.24) --
	(338.37,352.01) --
	(338.40,354.83) --
	(338.43,353.70) --
	(338.46,350.21) --
	(338.48,351.98) --
	(338.51,351.48) --
	(338.54,351.26) --
	(338.57,353.46) --
	(338.59,353.38) --
	(338.62,353.91) --
	(338.65,351.91) --
	(338.67,352.18) --
	(338.70,350.38) --
	(338.73,350.63) --
	(338.76,353.93) --
	(338.78,350.53) --
	(338.81,352.94) --
	(338.84,349.96) --
	(338.87,348.77) --
	(338.89,352.77) --
	(338.92,352.45) --
	(338.95,352.07) --
	(338.97,348.65) --
	(339.00,353.60) --
	(339.03,354.32) --
	(339.06,352.64) --
	(339.08,352.56) --
	(339.11,353.78) --
	(339.14,351.90) --
	(339.17,350.81) --
	(339.19,353.10) --
	(339.22,348.35) --
	(339.25,352.31) --
	(339.27,355.57) --
	(339.30,353.83) --
	(339.33,350.78) --
	(339.36,353.09) --
	(339.38,354.18) --
	(339.41,350.86) --
	(339.44,351.12) --
	(339.47,346.64) --
	(339.49,351.48) --
	(339.52,347.60) --
	(339.55,350.35) --
	(339.57,350.68) --
	(339.60,344.29) --
	(339.63,349.87) --
	(339.66,351.96) --
	(339.68,347.14) --
	(339.71,350.40) --
	(339.74,350.69) --
	(339.77,347.09) --
	(339.79,349.62) --
	(339.82,348.46) --
	(339.85,348.15) --
	(339.87,348.90) --
	(339.90,348.93) --
	(339.93,346.70) --
	(339.96,350.04) --
	(339.98,346.72) --
	(340.01,346.37) --
	(340.04,347.80) --
	(340.06,349.68) --
	(340.09,350.44) --
	(340.12,351.10) --
	(340.15,348.83) --
	(340.17,349.78) --
	(340.20,349.98) --
	(340.23,352.39) --
	(340.26,354.87) --
	(340.28,351.59) --
	(340.31,353.96) --
	(340.34,350.49) --
	(340.36,353.51) --
	(340.39,350.07) --
	(340.42,353.30) --
	(340.45,349.74) --
	(340.47,350.68) --
	(340.50,348.40) --
	(340.53,356.38) --
	(340.56,353.58) --
	(340.58,350.48) --
	(340.61,355.45) --
	(340.64,349.93) --
	(340.66,350.45) --
	(340.69,352.94) --
	(340.72,353.22) --
	(340.75,351.45) --
	(340.77,349.82) --
	(340.80,360.70) --
	(340.83,352.12) --
	(340.86,351.26) --
	(340.88,353.04) --
	(340.91,353.31) --
	(340.94,358.43) --
	(340.96,351.97) --
	(340.99,354.67) --
	(341.02,353.64) --
	(341.05,352.49) --
	(341.07,354.15) --
	(341.10,349.76) --
	(341.13,352.15) --
	(341.16,353.94) --
	(341.18,352.51) --
	(341.21,354.28) --
	(341.24,353.90) --
	(341.26,350.10) --
	(341.29,354.25) --
	(341.32,354.73) --
	(341.35,349.37) --
	(341.37,353.36) --
	(341.40,353.06) --
	(341.43,348.21) --
	(341.46,352.20) --
	(341.48,353.76) --
	(341.51,354.24) --
	(341.54,347.79) --
	(341.56,350.69) --
	(341.59,348.96) --
	(341.62,350.68) --
	(341.65,351.18) --
	(341.67,350.37) --
	(341.70,350.08) --
	(341.73,352.64) --
	(341.76,351.34) --
	(341.78,353.06) --
	(341.81,350.24) --
	(341.84,353.88) --
	(341.86,350.27) --
	(341.89,353.68) --
	(341.92,354.37) --
	(341.95,356.83) --
	(341.97,352.89) --
	(342.00,352.78) --
	(342.03,350.40) --
	(342.06,355.83) --
	(342.08,356.19) --
	(342.11,351.50) --
	(342.14,353.73) --
	(342.16,352.86) --
	(342.19,353.21) --
	(342.22,350.51) --
	(342.25,354.40) --
	(342.27,350.72) --
	(342.30,349.08) --
	(342.33,355.15) --
	(342.36,353.73) --
	(342.38,351.90) --
	(342.41,352.90) --
	(342.44,354.56) --
	(342.46,352.74) --
	(342.49,351.12) --
	(342.52,347.74) --
	(342.55,350.51) --
	(342.57,355.50) --
	(342.60,349.81) --
	(342.63,351.74) --
	(342.65,355.20) --
	(342.68,352.86) --
	(342.71,354.88) --
	(342.74,355.20) --
	(342.76,352.50) --
	(342.79,351.81) --
	(342.82,349.95) --
	(342.85,355.62) --
	(342.87,350.42) --
	(342.90,352.98) --
	(342.93,353.74) --
	(342.95,353.60) --
	(342.98,349.64) --
	(343.01,357.52) --
	(343.04,355.93) --
	(343.06,351.94) --
	(343.09,353.03) --
	(343.12,351.52) --
	(343.15,350.60) --
	(343.17,349.18) --
	(343.20,355.21) --
	(343.23,353.18) --
	(343.25,352.94) --
	(343.28,352.45) --
	(343.31,354.15) --
	(343.34,360.42) --
	(343.36,353.43) --
	(343.39,356.08) --
	(343.42,356.69) --
	(343.45,353.86) --
	(343.47,354.93) --
	(343.50,352.83) --
	(343.53,352.91) --
	(343.55,354.77) --
	(343.58,350.09) --
	(343.61,352.84) --
	(343.64,353.12) --
	(343.66,349.27) --
	(343.69,348.70) --
	(343.72,349.44) --
	(343.75,349.61) --
	(343.77,351.12) --
	(343.80,350.42) --
	(343.83,353.00) --
	(343.85,351.33) --
	(343.88,353.08) --
	(343.91,351.71) --
	(343.94,356.86) --
	(343.96,351.16) --
	(343.99,356.49) --
	(344.02,354.20) --
	(344.05,356.01) --
	(344.07,351.33) --
	(344.10,350.25) --
	(344.13,349.84) --
	(344.15,352.17) --
	(344.18,351.86) --
	(344.21,353.37) --
	(344.24,354.22) --
	(344.26,351.84) --
	(344.29,352.27) --
	(344.32,351.62) --
	(344.35,351.64) --
	(344.37,353.75) --
	(344.40,351.87) --
	(344.43,353.28) --
	(344.45,354.19) --
	(344.48,350.67) --
	(344.51,353.11) --
	(344.54,350.08) --
	(344.56,351.55) --
	(344.59,352.92) --
	(344.62,349.21) --
	(344.65,350.40) --
	(344.67,351.39) --
	(344.70,351.98) --
	(344.73,349.49) --
	(344.75,345.90) --
	(344.78,349.32) --
	(344.81,346.24) --
	(344.84,350.16) --
	(344.86,347.57) --
	(344.89,347.22) --
	(344.92,347.49) --
	(344.94,350.66) --
	(344.97,349.16) --
	(345.00,351.05) --
	(345.03,351.35) --
	(345.05,351.50) --
	(345.08,353.25) --
	(345.11,351.41) --
	(345.14,351.70) --
	(345.16,349.75) --
	(345.19,352.71) --
	(345.22,348.37) --
	(345.24,352.88) --
	(345.27,350.54) --
	(345.30,352.92) --
	(345.33,351.76) --
	(345.35,351.93) --
	(345.38,351.25) --
	(345.41,353.08) --
	(345.44,350.63) --
	(345.46,355.14) --
	(345.49,354.64) --
	(345.52,351.35) --
	(345.54,353.04) --
	(345.57,352.75) --
	(345.60,351.71) --
	(345.63,355.40) --
	(345.65,355.78) --
	(345.68,351.94) --
	(345.71,350.59) --
	(345.74,349.07) --
	(345.76,354.02) --
	(345.79,353.02) --
	(345.82,352.16) --
	(345.84,349.88) --
	(345.87,348.78) --
	(345.90,352.67) --
	(345.93,349.76) --
	(345.95,352.18) --
	(345.98,351.50) --
	(346.01,352.51) --
	(346.04,353.73) --
	(346.06,350.17) --
	(346.09,348.83) --
	(346.12,353.37) --
	(346.14,353.55) --
	(346.17,351.37) --
	(346.20,352.36) --
	(346.23,353.18) --
	(346.25,350.02) --
	(346.28,351.92) --
	(346.31,349.92) --
	(346.34,351.06) --
	(346.36,349.05) --
	(346.39,349.95) --
	(346.42,355.65) --
	(346.44,349.34) --
	(346.47,355.41) --
	(346.50,351.99) --
	(346.53,352.15) --
	(346.55,348.77) --
	(346.58,351.21) --
	(346.61,350.59) --
	(346.64,354.15) --
	(346.66,352.20) --
	(346.69,353.42) --
	(346.72,353.34) --
	(346.74,354.79) --
	(346.77,352.85) --
	(346.80,354.82) --
	(346.83,354.00) --
	(346.85,352.37) --
	(346.88,358.64) --
	(346.91,352.04) --
	(346.94,353.90) --
	(346.96,351.97) --
	(346.99,350.03) --
	(347.02,352.67) --
	(347.04,352.27) --
	(347.07,355.72) --
	(347.10,351.21) --
	(347.13,353.48) --
	(347.15,355.64) --
	(347.18,356.31) --
	(347.21,352.57) --
	(347.24,353.35) --
	(347.26,354.04) --
	(347.29,350.85) --
	(347.32,351.95) --
	(347.34,351.94) --
	(347.37,353.95) --
	(347.40,353.80) --
	(347.43,351.96) --
	(347.45,346.67) --
	(347.48,352.23) --
	(347.51,352.97) --
	(347.53,351.16) --
	(347.56,350.83) --
	(347.59,352.09) --
	(347.62,351.38) --
	(347.64,350.63) --
	(347.67,351.21) --
	(347.70,353.59) --
	(347.73,353.55) --
	(347.75,353.13) --
	(347.78,353.13) --
	(347.81,352.75) --
	(347.83,352.35) --
	(347.86,350.05) --
	(347.89,349.00) --
	(347.92,351.78) --
	(347.94,350.88) --
	(347.97,352.41) --
	(348.00,348.68) --
	(348.03,353.52) --
	(348.05,354.03) --
	(348.08,353.79) --
	(348.11,353.50) --
	(348.13,350.24) --
	(348.16,355.51) --
	(348.19,354.04) --
	(348.22,355.31) --
	(348.24,352.58) --
	(348.27,353.33) --
	(348.30,356.05) --
	(348.33,350.66) --
	(348.35,354.44) --
	(348.38,350.69) --
	(348.41,349.86) --
	(348.43,348.96) --
	(348.46,353.84) --
	(348.49,349.98) --
	(348.52,351.14) --
	(348.54,352.43) --
	(348.57,353.91) --
	(348.60,354.77) --
	(348.63,355.97) --
	(348.65,354.07) --
	(348.68,355.09) --
	(348.71,353.58) --
	(348.73,353.70) --
	(348.76,350.96) --
	(348.79,353.99) --
	(348.82,355.96) --
	(348.84,355.54) --
	(348.87,351.41) --
	(348.90,347.83) --
	(348.93,350.60) --
	(348.95,351.77) --
	(348.98,348.54) --
	(349.01,351.44) --
	(349.03,351.87) --
	(349.06,353.75) --
	(349.09,352.63) --
	(349.12,350.50) --
	(349.14,348.34) --
	(349.17,346.72) --
	(349.20,347.90) --
	(349.23,349.75) --
	(349.25,349.26) --
	(349.28,348.65) --
	(349.31,351.74) --
	(349.33,349.58) --
	(349.36,352.70) --
	(349.39,351.29) --
	(349.42,355.89) --
	(349.44,353.97) --
	(349.47,356.01) --
	(349.50,354.38) --
	(349.53,357.92) --
	(349.55,355.26) --
	(349.58,353.88) --
	(349.61,352.59) --
	(349.63,352.84) --
	(349.66,351.86) --
	(349.69,354.33) --
	(349.72,351.31) --
	(349.74,356.28) --
	(349.77,355.82) --
	(349.80,355.58) --
	(349.82,353.81) --
	(349.85,355.31) --
	(349.88,355.73) --
	(349.91,355.71) --
	(349.93,349.35) --
	(349.96,353.75) --
	(349.99,350.66) --
	(350.02,354.60) --
	(350.04,353.33) --
	(350.07,352.03) --
	(350.10,350.15) --
	(350.12,351.47) --
	(350.15,354.32) --
	(350.18,348.50) --
	(350.21,351.95) --
	(350.23,353.42) --
	(350.26,353.26) --
	(350.29,352.57) --
	(350.32,353.33) --
	(350.34,354.05) --
	(350.37,356.14) --
	(350.40,354.00) --
	(350.42,356.20) --
	(350.45,352.92) --
	(350.48,354.74) --
	(350.51,353.37) --
	(350.53,359.84) --
	(350.56,355.52) --
	(350.59,356.65) --
	(350.62,358.22) --
	(350.64,357.25) --
	(350.67,355.41) --
	(350.70,358.40) --
	(350.72,355.82) --
	(350.75,360.33) --
	(350.78,357.73) --
	(350.81,353.68) --
	(350.83,355.58) --
	(350.86,356.41) --
	(350.89,355.37) --
	(350.92,355.95) --
	(350.94,354.24) --
	(350.97,353.22) --
	(351.00,356.86) --
	(351.02,355.42) --
	(351.05,357.02) --
	(351.08,353.45) --
	(351.11,351.51) --
	(351.13,352.82) --
	(351.16,351.99) --
	(351.19,357.54) --
	(351.22,350.66) --
	(351.24,353.86) --
	(351.27,348.90) --
	(351.30,353.48) --
	(351.32,350.69) --
	(351.35,355.67) --
	(351.38,350.40) --
	(351.41,353.45) --
	(351.43,350.44) --
	(351.46,353.93) --
	(351.49,353.56) --
	(351.52,352.81) --
	(351.54,350.72) --
	(351.57,349.80) --
	(351.60,350.92) --
	(351.62,348.55) --
	(351.65,353.71) --
	(351.68,353.51) --
	(351.71,352.70) --
	(351.73,353.30) --
	(351.76,356.58) --
	(351.79,357.34) --
	(351.82,357.38) --
	(351.84,354.94) --
	(351.87,355.04) --
	(351.90,355.87) --
	(351.92,357.89) --
	(351.95,357.65) --
	(351.98,356.82) --
	(352.01,356.94) --
	(352.03,356.01) --
	(352.06,355.33) --
	(352.09,352.84) --
	(352.12,357.74) --
	(352.14,354.49) --
	(352.17,352.91) --
	(352.20,350.50) --
	(352.22,356.50) --
	(352.25,353.60) --
	(352.28,355.07) --
	(352.31,356.12) --
	(352.33,356.18) --
	(352.36,357.30) --
	(352.39,352.20) --
	(352.41,353.26) --
	(352.44,353.49) --
	(352.47,356.12) --
	(352.50,352.65) --
	(352.52,352.85) --
	(352.55,351.48) --
	(352.58,351.58) --
	(352.61,352.36) --
	(352.63,353.32) --
	(352.66,353.28) --
	(352.69,352.08) --
	(352.71,351.95) --
	(352.74,352.85) --
	(352.77,350.00) --
	(352.80,353.91) --
	(352.82,351.76) --
	(352.85,354.62) --
	(352.88,351.48) --
	(352.91,352.85) --
	(352.93,353.48) --
	(352.96,353.93) --
	(352.99,353.09) --
	(353.01,357.91) --
	(353.04,353.61) --
	(353.07,350.08) --
	(353.10,354.34) --
	(353.12,351.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.87,315.82) rectangle (355.85,388.55);
\end{scope}
\begin{scope}
\path[clip] (295.87,220.79) rectangle (355.85,293.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.87,220.79) rectangle (355.85,293.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.60,266.34) --
	(298.63,264.89) --
	(298.65,265.00) --
	(298.68,265.33) --
	(298.71,265.93) --
	(298.73,265.96) --
	(298.76,265.78) --
	(298.79,269.85) --
	(298.82,270.51) --
	(298.84,270.78) --
	(298.87,270.15) --
	(298.90,269.72) --
	(298.93,268.99) --
	(298.95,271.22) --
	(298.98,270.89) --
	(299.01,272.29) --
	(299.03,272.77) --
	(299.06,271.50) --
	(299.09,272.74) --
	(299.12,272.10) --
	(299.14,271.19) --
	(299.17,272.95) --
	(299.20,271.38) --
	(299.23,271.71) --
	(299.25,271.62) --
	(299.28,271.64) --
	(299.31,271.83) --
	(299.33,270.81) --
	(299.36,271.25) --
	(299.39,272.18) --
	(299.42,270.82) --
	(299.44,270.89) --
	(299.47,269.73) --
	(299.50,270.18) --
	(299.53,271.96) --
	(299.55,272.74) --
	(299.58,269.30) --
	(299.61,270.41) --
	(299.63,271.32) --
	(299.66,270.71) --
	(299.69,270.40) --
	(299.72,270.14) --
	(299.74,270.63) --
	(299.77,269.65) --
	(299.80,270.55) --
	(299.83,267.98) --
	(299.85,267.86) --
	(299.88,267.52) --
	(299.91,268.58) --
	(299.93,268.01) --
	(299.96,268.39) --
	(299.99,268.37) --
	(300.02,271.37) --
	(300.04,271.94) --
	(300.07,273.40) --
	(300.10,272.88) --
	(300.13,272.77) --
	(300.15,273.34) --
	(300.18,271.43) --
	(300.21,273.08) --
	(300.23,274.86) --
	(300.26,273.14) --
	(300.29,274.44) --
	(300.32,273.22) --
	(300.34,273.15) --
	(300.37,273.13) --
	(300.40,273.85) --
	(300.43,272.41) --
	(300.45,271.28) --
	(300.48,271.48) --
	(300.51,271.79) --
	(300.53,271.58) --
	(300.56,271.09) --
	(300.59,271.50) --
	(300.62,270.67) --
	(300.64,272.21) --
	(300.67,271.54) --
	(300.70,273.10) --
	(300.73,270.94) --
	(300.75,270.91) --
	(300.78,268.77) --
	(300.81,268.65) --
	(300.83,271.73) --
	(300.86,272.74) --
	(300.89,271.66) --
	(300.92,272.01) --
	(300.94,271.32) --
	(300.97,270.64) --
	(301.00,270.37) --
	(301.02,270.15) --
	(301.05,270.95) --
	(301.08,272.04) --
	(301.11,270.81) --
	(301.13,270.87) --
	(301.16,271.43) --
	(301.19,269.53) --
	(301.22,270.75) --
	(301.24,272.41) --
	(301.27,271.72) --
	(301.30,272.43) --
	(301.32,270.94) --
	(301.35,270.62) --
	(301.38,268.97) --
	(301.41,267.73) --
	(301.43,268.47) --
	(301.46,268.53) --
	(301.49,270.45) --
	(301.52,271.51) --
	(301.54,271.04) --
	(301.57,270.55) --
	(301.60,270.19) --
	(301.62,270.52) --
	(301.65,269.83) --
	(301.68,270.86) --
	(301.71,271.70) --
	(301.73,271.08) --
	(301.76,270.17) --
	(301.79,271.42) --
	(301.82,269.72) --
	(301.84,269.56) --
	(301.87,269.32) --
	(301.90,269.33) --
	(301.92,267.85) --
	(301.95,268.27) --
	(301.98,267.72) --
	(302.01,268.52) --
	(302.03,269.12) --
	(302.06,268.66) --
	(302.09,269.71) --
	(302.12,270.27) --
	(302.14,270.51) --
	(302.17,271.54) --
	(302.20,270.46) --
	(302.22,270.33) --
	(302.25,271.87) --
	(302.28,270.93) --
	(302.31,270.87) --
	(302.33,270.41) --
	(302.36,272.44) --
	(302.39,273.71) --
	(302.42,274.02) --
	(302.44,272.73) --
	(302.47,272.92) --
	(302.50,273.09) --
	(302.52,273.05) --
	(302.55,274.82) --
	(302.58,274.85) --
	(302.61,275.86) --
	(302.63,273.78) --
	(302.66,272.78) --
	(302.69,273.44) --
	(302.72,271.76) --
	(302.74,272.34) --
	(302.77,271.67) --
	(302.80,271.26) --
	(302.82,272.05) --
	(302.85,270.56) --
	(302.88,270.04) --
	(302.91,270.74) --
	(302.93,271.02) --
	(302.96,270.98) --
	(302.99,272.77) --
	(303.02,272.84) --
	(303.04,271.88) --
	(303.07,270.96) --
	(303.10,272.27) --
	(303.12,271.14) --
	(303.15,271.81) --
	(303.18,271.22) --
	(303.21,269.92) --
	(303.23,271.07) --
	(303.26,270.57) --
	(303.29,268.96) --
	(303.32,268.56) --
	(303.34,271.86) --
	(303.37,271.60) --
	(303.40,269.95) --
	(303.42,268.79) --
	(303.45,270.27) --
	(303.48,268.50) --
	(303.51,269.52) --
	(303.53,269.77) --
	(303.56,270.01) --
	(303.59,270.80) --
	(303.61,273.50) --
	(303.64,272.14) --
	(303.67,271.43) --
	(303.70,269.82) --
	(303.72,270.09) --
	(303.75,268.06) --
	(303.78,269.94) --
	(303.81,269.18) --
	(303.83,268.92) --
	(303.86,268.93) --
	(303.89,270.10) --
	(303.91,270.36) --
	(303.94,269.38) --
	(303.97,269.29) --
	(304.00,270.45) --
	(304.02,268.25) --
	(304.05,268.53) --
	(304.08,270.28) --
	(304.11,272.24) --
	(304.13,271.12) --
	(304.16,271.28) --
	(304.19,270.28) --
	(304.21,271.52) --
	(304.24,271.60) --
	(304.27,271.88) --
	(304.30,271.88) --
	(304.32,270.02) --
	(304.35,270.73) --
	(304.38,272.80) --
	(304.41,272.87) --
	(304.43,270.57) --
	(304.46,272.98) --
	(304.49,274.37) --
	(304.51,274.73) --
	(304.54,274.35) --
	(304.57,275.19) --
	(304.60,276.56) --
	(304.62,273.27) --
	(304.65,272.35) --
	(304.68,272.66) --
	(304.71,272.39) --
	(304.73,272.70) --
	(304.76,272.65) --
	(304.79,272.12) --
	(304.81,270.97) --
	(304.84,271.04) --
	(304.87,267.61) --
	(304.90,270.14) --
	(304.92,270.59) --
	(304.95,270.18) --
	(304.98,271.13) --
	(305.01,270.55) --
	(305.03,271.06) --
	(305.06,270.62) --
	(305.09,271.28) --
	(305.11,271.10) --
	(305.14,271.41) --
	(305.17,271.23) --
	(305.20,270.52) --
	(305.22,269.31) --
	(305.25,268.00) --
	(305.28,268.67) --
	(305.31,267.98) --
	(305.33,269.16) --
	(305.36,270.24) --
	(305.39,269.98) --
	(305.41,271.25) --
	(305.44,270.98) --
	(305.47,269.73) --
	(305.50,271.51) --
	(305.52,271.07) --
	(305.55,269.60) --
	(305.58,270.57) --
	(305.61,271.47) --
	(305.63,271.30) --
	(305.66,270.68) --
	(305.69,271.80) --
	(305.71,271.98) --
	(305.74,271.35) --
	(305.77,270.42) --
	(305.80,268.77) --
	(305.82,268.91) --
	(305.85,269.95) --
	(305.88,270.19) --
	(305.90,268.76) --
	(305.93,269.20) --
	(305.96,270.06) --
	(305.99,271.63) --
	(306.01,271.48) --
	(306.04,270.26) --
	(306.07,270.52) --
	(306.10,270.22) --
	(306.12,270.65) --
	(306.15,269.61) --
	(306.18,270.54) --
	(306.20,269.69) --
	(306.23,268.98) --
	(306.26,269.72) --
	(306.29,271.52) --
	(306.31,270.82) --
	(306.34,270.37) --
	(306.37,270.54) --
	(306.40,270.24) --
	(306.42,271.17) --
	(306.45,270.97) --
	(306.48,270.95) --
	(306.50,271.11) --
	(306.53,271.86) --
	(306.56,271.46) --
	(306.59,273.01) --
	(306.61,273.67) --
	(306.64,273.05) --
	(306.67,272.43) --
	(306.70,271.93) --
	(306.72,274.34) --
	(306.75,274.77) --
	(306.78,274.25) --
	(306.80,274.65) --
	(306.83,275.88) --
	(306.86,274.66) --
	(306.89,274.42) --
	(306.91,275.19) --
	(306.94,273.86) --
	(306.97,273.08) --
	(307.00,272.82) --
	(307.02,271.61) --
	(307.05,272.21) --
	(307.08,270.44) --
	(307.10,269.96) --
	(307.13,268.95) --
	(307.16,269.58) --
	(307.19,268.86) --
	(307.21,270.40) --
	(307.24,271.61) --
	(307.27,269.71) --
	(307.30,269.38) --
	(307.32,269.25) --
	(307.35,270.18) --
	(307.38,272.93) --
	(307.40,272.78) --
	(307.43,272.84) --
	(307.46,270.64) --
	(307.49,270.82) --
	(307.51,270.36) --
	(307.54,271.18) --
	(307.57,271.56) --
	(307.60,272.44) --
	(307.62,271.05) --
	(307.65,270.33) --
	(307.68,268.85) --
	(307.70,271.06) --
	(307.73,270.93) --
	(307.76,271.12) --
	(307.79,272.06) --
	(307.81,273.20) --
	(307.84,272.49) --
	(307.87,270.93) --
	(307.90,269.17) --
	(307.92,271.53) --
	(307.95,270.41) --
	(307.98,270.59) --
	(308.00,271.33) --
	(308.03,269.84) --
	(308.06,270.54) --
	(308.09,270.77) --
	(308.11,272.23) --
	(308.14,273.67) --
	(308.17,273.71) --
	(308.20,274.41) --
	(308.22,275.07) --
	(308.25,274.28) --
	(308.28,274.88) --
	(308.30,274.12) --
	(308.33,273.42) --
	(308.36,274.73) --
	(308.39,274.04) --
	(308.41,272.64) --
	(308.44,274.20) --
	(308.47,274.03) --
	(308.49,272.38) --
	(308.52,273.82) --
	(308.55,271.22) --
	(308.58,270.82) --
	(308.60,270.65) --
	(308.63,271.08) --
	(308.66,271.38) --
	(308.69,270.52) --
	(308.71,271.59) --
	(308.74,269.30) --
	(308.77,269.28) --
	(308.79,268.63) --
	(308.82,268.57) --
	(308.85,268.87) --
	(308.88,269.49) --
	(308.90,269.09) --
	(308.93,269.97) --
	(308.96,269.76) --
	(308.99,270.67) --
	(309.01,269.96) --
	(309.04,272.77) --
	(309.07,271.83) --
	(309.09,271.41) --
	(309.12,271.67) --
	(309.15,269.50) --
	(309.18,271.77) --
	(309.20,271.59) --
	(309.23,269.72) --
	(309.26,268.99) --
	(309.29,271.02) --
	(309.31,271.04) --
	(309.34,271.01) --
	(309.37,270.74) --
	(309.39,273.45) --
	(309.42,271.12) --
	(309.45,271.95) --
	(309.48,271.13) --
	(309.50,270.58) --
	(309.53,270.00) --
	(309.56,271.20) --
	(309.59,272.41) --
	(309.61,271.61) --
	(309.64,272.25) --
	(309.67,271.72) --
	(309.69,273.55) --
	(309.72,273.59) --
	(309.75,272.85) --
	(309.78,274.39) --
	(309.80,274.83) --
	(309.83,274.90) --
	(309.86,275.85) --
	(309.89,275.26) --
	(309.91,274.44) --
	(309.94,272.23) --
	(309.97,270.02) --
	(309.99,268.93) --
	(310.02,268.85) --
	(310.05,267.51) --
	(310.08,267.30) --
	(310.10,267.31) --
	(310.13,267.88) --
	(310.16,268.08) --
	(310.19,269.29) --
	(310.21,270.71) --
	(310.24,271.02) --
	(310.27,270.12) --
	(310.29,270.95) --
	(310.32,271.61) --
	(310.35,272.97) --
	(310.38,271.94) --
	(310.40,271.72) --
	(310.43,271.77) --
	(310.46,271.40) --
	(310.49,272.74) --
	(310.51,271.79) --
	(310.54,271.36) --
	(310.57,271.09) --
	(310.59,271.00) --
	(310.62,269.97) --
	(310.65,268.67) --
	(310.68,269.33) --
	(310.70,269.69) --
	(310.73,269.76) --
	(310.76,269.93) --
	(310.78,268.27) --
	(310.81,268.09) --
	(310.84,268.17) --
	(310.87,268.78) --
	(310.89,267.96) --
	(310.92,269.64) --
	(310.95,269.10) --
	(310.98,271.46) --
	(311.00,271.65) --
	(311.03,271.00) --
	(311.06,271.14) --
	(311.08,271.74) --
	(311.11,271.57) --
	(311.14,272.50) --
	(311.17,272.68) --
	(311.19,272.84) --
	(311.22,272.87) --
	(311.25,272.69) --
	(311.28,272.61) --
	(311.30,272.94) --
	(311.33,272.28) --
	(311.36,273.30) --
	(311.38,273.24) --
	(311.41,271.17) --
	(311.44,270.11) --
	(311.47,271.04) --
	(311.49,270.10) --
	(311.52,270.77) --
	(311.55,271.30) --
	(311.58,271.95) --
	(311.60,271.39) --
	(311.63,270.19) --
	(311.66,270.94) --
	(311.68,272.52) --
	(311.71,271.70) --
	(311.74,273.50) --
	(311.77,272.57) --
	(311.79,272.13) --
	(311.82,271.18) --
	(311.85,272.43) --
	(311.88,272.33) --
	(311.90,271.42) --
	(311.93,274.55) --
	(311.96,273.12) --
	(311.98,272.36) --
	(312.01,273.06) --
	(312.04,271.59) --
	(312.07,270.88) --
	(312.09,271.08) --
	(312.12,271.27) --
	(312.15,271.15) --
	(312.18,270.01) --
	(312.20,269.83) --
	(312.23,269.48) --
	(312.26,270.08) --
	(312.28,269.96) --
	(312.31,271.66) --
	(312.34,268.00) --
	(312.37,269.87) --
	(312.39,269.14) --
	(312.42,271.06) --
	(312.45,270.15) --
	(312.48,270.39) --
	(312.50,269.64) --
	(312.53,267.91) --
	(312.56,268.27) --
	(312.58,268.36) --
	(312.61,269.79) --
	(312.64,270.22) --
	(312.67,269.75) --
	(312.69,269.62) --
	(312.72,268.42) --
	(312.75,269.11) --
	(312.78,269.31) --
	(312.80,268.89) --
	(312.83,268.66) --
	(312.86,268.52) --
	(312.88,268.54) --
	(312.91,269.74) --
	(312.94,269.00) --
	(312.97,270.64) --
	(312.99,270.62) --
	(313.02,267.56) --
	(313.05,268.57) --
	(313.08,270.00) --
	(313.10,269.49) --
	(313.13,270.15) --
	(313.16,268.79) --
	(313.18,271.21) --
	(313.21,270.05) --
	(313.24,270.37) --
	(313.27,270.04) --
	(313.29,271.25) --
	(313.32,270.02) --
	(313.35,269.64) --
	(313.37,271.15) --
	(313.40,271.24) --
	(313.43,271.16) --
	(313.46,271.47) --
	(313.48,270.85) --
	(313.51,271.26) --
	(313.54,269.31) --
	(313.57,269.60) --
	(313.59,270.27) --
	(313.62,271.53) --
	(313.65,270.33) --
	(313.67,270.05) --
	(313.70,270.38) --
	(313.73,272.34) --
	(313.76,272.36) --
	(313.78,272.88) --
	(313.81,273.32) --
	(313.84,272.78) --
	(313.87,271.77) --
	(313.89,270.84) --
	(313.92,271.91) --
	(313.95,271.38) --
	(313.97,271.11) --
	(314.00,271.69) --
	(314.03,272.50) --
	(314.06,272.01) --
	(314.08,270.56) --
	(314.11,272.50) --
	(314.14,273.15) --
	(314.17,271.78) --
	(314.19,272.36) --
	(314.22,272.40) --
	(314.25,272.93) --
	(314.27,271.16) --
	(314.30,269.51) --
	(314.33,270.20) --
	(314.36,269.86) --
	(314.38,270.16) --
	(314.41,271.68) --
	(314.44,270.35) --
	(314.47,269.64) --
	(314.49,270.26) --
	(314.52,270.18) --
	(314.55,271.42) --
	(314.57,271.64) --
	(314.60,271.10) --
	(314.63,269.44) --
	(314.66,270.57) --
	(314.68,271.19) --
	(314.71,271.58) --
	(314.74,270.27) --
	(314.77,267.90) --
	(314.79,267.65) --
	(314.82,267.45) --
	(314.85,267.64) --
	(314.87,267.70) --
	(314.90,268.73) --
	(314.93,269.47) --
	(314.96,269.31) --
	(314.98,268.81) --
	(315.01,268.93) --
	(315.04,269.70) --
	(315.07,268.78) --
	(315.09,269.65) --
	(315.12,268.67) --
	(315.15,271.45) --
	(315.17,270.54) --
	(315.20,271.29) --
	(315.23,269.15) --
	(315.26,268.53) --
	(315.28,270.09) --
	(315.31,270.09) --
	(315.34,269.89) --
	(315.37,271.77) --
	(315.39,272.62) --
	(315.42,271.74) --
	(315.45,271.07) --
	(315.47,269.73) --
	(315.50,269.70) --
	(315.53,269.79) --
	(315.56,270.04) --
	(315.58,270.88) --
	(315.61,270.13) --
	(315.64,270.46) --
	(315.66,270.44) --
	(315.69,269.13) --
	(315.72,269.43) --
	(315.75,268.89) --
	(315.77,268.17) --
	(315.80,267.28) --
	(315.83,266.91) --
	(315.86,268.47) --
	(315.88,267.14) --
	(315.91,265.93) --
	(315.94,266.50) --
	(315.96,265.83) --
	(315.99,267.06) --
	(316.02,266.60) --
	(316.05,266.97) --
	(316.07,267.46) --
	(316.10,268.41) --
	(316.13,268.90) --
	(316.16,267.76) --
	(316.18,268.13) --
	(316.21,267.52) --
	(316.24,267.68) --
	(316.26,268.56) --
	(316.29,267.24) --
	(316.32,266.83) --
	(316.35,267.95) --
	(316.37,269.70) --
	(316.40,266.75) --
	(316.43,268.10) --
	(316.46,268.11) --
	(316.48,269.58) --
	(316.51,270.31) --
	(316.54,270.67) --
	(316.56,271.63) --
	(316.59,273.38) --
	(316.62,272.46) --
	(316.65,269.88) --
	(316.67,269.79) --
	(316.70,271.86) --
	(316.73,273.16) --
	(316.76,274.45) --
	(316.78,272.39) --
	(316.81,272.59) --
	(316.84,271.73) --
	(316.86,271.90) --
	(316.89,272.07) --
	(316.92,271.94) --
	(316.95,272.35) --
	(316.97,272.60) --
	(317.00,273.07) --
	(317.03,272.50) --
	(317.06,271.90) --
	(317.08,273.29) --
	(317.11,272.55) --
	(317.14,273.42) --
	(317.16,273.06) --
	(317.19,272.89) --
	(317.22,271.88) --
	(317.25,272.52) --
	(317.27,272.50) --
	(317.30,272.78) --
	(317.33,271.24) --
	(317.36,270.17) --
	(317.38,271.82) --
	(317.41,272.14) --
	(317.44,270.92) --
	(317.46,270.63) --
	(317.49,269.67) --
	(317.52,270.75) --
	(317.55,271.20) --
	(317.57,271.00) --
	(317.60,269.43) --
	(317.63,270.94) --
	(317.66,270.24) --
	(317.68,270.87) --
	(317.71,271.94) --
	(317.74,270.23) --
	(317.76,271.03) --
	(317.79,270.66) --
	(317.82,272.08) --
	(317.85,271.90) --
	(317.87,272.69) --
	(317.90,272.41) --
	(317.93,274.10) --
	(317.96,271.50) --
	(317.98,272.97) --
	(318.01,272.48) --
	(318.04,273.42) --
	(318.06,274.22) --
	(318.09,273.08) --
	(318.12,274.05) --
	(318.15,273.60) --
	(318.17,274.07) --
	(318.20,271.68) --
	(318.23,272.46) --
	(318.25,271.43) --
	(318.28,270.90) --
	(318.31,273.03) --
	(318.34,272.09) --
	(318.36,272.04) --
	(318.39,272.19) --
	(318.42,275.15) --
	(318.45,272.97) --
	(318.47,273.30) --
	(318.50,273.72) --
	(318.53,272.88) --
	(318.55,271.52) --
	(318.58,272.77) --
	(318.61,272.31) --
	(318.64,272.27) --
	(318.66,273.10) --
	(318.69,271.98) --
	(318.72,273.27) --
	(318.75,272.01) --
	(318.77,272.20) --
	(318.80,272.11) --
	(318.83,272.44) --
	(318.85,271.96) --
	(318.88,270.19) --
	(318.91,271.36) --
	(318.94,269.88) --
	(318.96,270.67) --
	(318.99,270.05) --
	(319.02,271.06) --
	(319.05,269.09) --
	(319.07,271.15) --
	(319.10,270.72) --
	(319.13,271.89) --
	(319.15,272.55) --
	(319.18,271.76) --
	(319.21,272.15) --
	(319.24,272.67) --
	(319.26,273.34) --
	(319.29,272.39) --
	(319.32,273.42) --
	(319.35,272.99) --
	(319.37,273.02) --
	(319.40,273.86) --
	(319.43,272.97) --
	(319.45,271.64) --
	(319.48,271.62) --
	(319.51,272.49) --
	(319.54,272.27) --
	(319.56,272.64) --
	(319.59,272.67) --
	(319.62,270.91) --
	(319.65,271.84) --
	(319.67,271.89) --
	(319.70,272.22) --
	(319.73,272.90) --
	(319.75,272.83) --
	(319.78,272.90) --
	(319.81,273.77) --
	(319.84,273.26) --
	(319.86,272.82) --
	(319.89,271.80) --
	(319.92,272.00) --
	(319.95,272.58) --
	(319.97,274.81) --
	(320.00,270.50) --
	(320.03,270.06) --
	(320.05,270.57) --
	(320.08,271.52) --
	(320.11,271.18) --
	(320.14,271.26) --
	(320.16,271.88) --
	(320.19,271.63) --
	(320.22,272.47) --
	(320.25,274.04) --
	(320.27,274.51) --
	(320.30,272.89) --
	(320.33,273.69) --
	(320.35,273.45) --
	(320.38,274.37) --
	(320.41,272.77) --
	(320.44,273.17) --
	(320.46,272.54) --
	(320.49,272.43) --
	(320.52,274.82) --
	(320.54,273.74) --
	(320.57,274.67) --
	(320.60,275.30) --
	(320.63,274.46) --
	(320.65,274.91) --
	(320.68,272.21) --
	(320.71,273.03) --
	(320.74,272.39) --
	(320.76,270.56) --
	(320.79,270.79) --
	(320.82,271.01) --
	(320.84,270.19) --
	(320.87,269.76) --
	(320.90,269.71) --
	(320.93,269.12) --
	(320.95,268.67) --
	(320.98,268.48) --
	(321.01,270.22) --
	(321.04,268.41) --
	(321.06,268.45) --
	(321.09,268.43) --
	(321.12,267.17) --
	(321.14,267.88) --
	(321.17,269.76) --
	(321.20,269.13) --
	(321.23,268.91) --
	(321.25,269.18) --
	(321.28,268.31) --
	(321.31,268.84) --
	(321.34,268.65) --
	(321.36,268.07) --
	(321.39,270.42) --
	(321.42,270.97) --
	(321.44,272.18) --
	(321.47,270.27) --
	(321.50,268.91) --
	(321.53,265.50) --
	(321.55,265.40) --
	(321.58,267.35) --
	(321.61,267.64) --
	(321.64,267.40) --
	(321.66,267.01) --
	(321.69,267.54) --
	(321.72,268.55) --
	(321.74,269.05) --
	(321.77,268.23) --
	(321.80,269.76) --
	(321.83,269.56) --
	(321.85,270.76) --
	(321.88,270.93) --
	(321.91,270.44) --
	(321.94,270.57) --
	(321.96,270.08) --
	(321.99,270.40) --
	(322.02,269.92) --
	(322.04,271.63) --
	(322.07,271.05) --
	(322.10,269.73) --
	(322.13,268.91) --
	(322.15,269.81) --
	(322.18,268.70) --
	(322.21,269.36) --
	(322.24,269.89) --
	(322.26,270.43) --
	(322.29,269.51) --
	(322.32,270.15) --
	(322.34,269.77) --
	(322.37,270.63) --
	(322.40,269.95) --
	(322.43,270.43) --
	(322.45,270.44) --
	(322.48,269.53) --
	(322.51,269.74) --
	(322.54,267.90) --
	(322.56,269.79) --
	(322.59,269.73) --
	(322.62,268.59) --
	(322.64,269.98) --
	(322.67,269.06) --
	(322.70,268.04) --
	(322.73,271.32) --
	(322.75,271.06) --
	(322.78,273.48) --
	(322.81,271.57) --
	(322.84,272.56) --
	(322.86,270.34) --
	(322.89,271.44) --
	(322.92,274.17) --
	(322.94,273.09) --
	(322.97,270.60) --
	(323.00,271.42) --
	(323.03,271.85) --
	(323.05,271.54) --
	(323.08,271.60) --
	(323.11,270.59) --
	(323.13,270.64) --
	(323.16,268.38) --
	(323.19,270.86) --
	(323.22,269.71) --
	(323.24,269.44) --
	(323.27,268.24) --
	(323.30,268.37) --
	(323.33,270.05) --
	(323.35,270.31) --
	(323.38,270.92) --
	(323.41,269.92) --
	(323.43,271.24) --
	(323.46,270.92) --
	(323.49,271.46) --
	(323.52,269.40) --
	(323.54,269.07) --
	(323.57,269.08) --
	(323.60,271.01) --
	(323.63,270.14) --
	(323.65,269.53) --
	(323.68,270.51) --
	(323.71,269.87) --
	(323.73,270.06) --
	(323.76,270.87) --
	(323.79,270.50) --
	(323.82,270.84) --
	(323.84,270.49) --
	(323.87,271.55) --
	(323.90,271.18) --
	(323.93,269.78) --
	(323.95,270.31) --
	(323.98,271.01) --
	(324.01,270.94) --
	(324.03,269.75) --
	(324.06,269.34) --
	(324.09,269.21) --
	(324.12,268.27) --
	(324.14,269.10) --
	(324.17,268.03) --
	(324.20,268.73) --
	(324.23,268.63) --
	(324.25,268.21) --
	(324.28,267.96) --
	(324.31,267.83) --
	(324.33,269.23) --
	(324.36,269.83) --
	(324.39,269.50) --
	(324.42,270.83) --
	(324.44,270.21) --
	(324.47,268.85) --
	(324.50,268.72) --
	(324.53,269.48) --
	(324.55,270.70) --
	(324.58,271.53) --
	(324.61,271.47) --
	(324.63,270.99) --
	(324.66,270.65) --
	(324.69,272.65) --
	(324.72,272.42) --
	(324.74,272.50) --
	(324.77,273.35) --
	(324.80,272.52) --
	(324.83,272.92) --
	(324.85,272.58) --
	(324.88,272.55) --
	(324.91,272.94) --
	(324.93,272.28) --
	(324.96,272.86) --
	(324.99,272.33) --
	(325.02,272.58) --
	(325.04,271.23) --
	(325.07,271.03) --
	(325.10,270.53) --
	(325.13,270.20) --
	(325.15,270.45) --
	(325.18,268.41) --
	(325.21,269.86) --
	(325.23,269.19) --
	(325.26,270.18) --
	(325.29,269.00) --
	(325.32,269.15) --
	(325.34,271.71) --
	(325.37,271.32) --
	(325.40,270.38) --
	(325.42,268.73) --
	(325.45,270.04) --
	(325.48,269.97) --
	(325.51,269.49) --
	(325.53,269.56) --
	(325.56,269.00) --
	(325.59,271.04) --
	(325.62,269.86) --
	(325.64,269.34) --
	(325.67,269.63) --
	(325.70,270.30) --
	(325.72,269.89) --
	(325.75,268.35) --
	(325.78,267.85) --
	(325.81,269.61) --
	(325.83,269.62) --
	(325.86,267.92) --
	(325.89,269.21) --
	(325.92,272.35) --
	(325.94,271.06) --
	(325.97,271.64) --
	(326.00,271.62) --
	(326.02,272.04) --
	(326.05,272.31) --
	(326.08,270.29) --
	(326.11,271.39) --
	(326.13,271.28) --
	(326.16,271.30) --
	(326.19,271.95) --
	(326.22,272.05) --
	(326.24,272.42) --
	(326.27,273.24) --
	(326.30,271.02) --
	(326.32,272.91) --
	(326.35,272.20) --
	(326.38,271.89) --
	(326.41,273.75) --
	(326.43,270.10) --
	(326.46,271.64) --
	(326.49,270.52) --
	(326.52,270.68) --
	(326.54,271.10) --
	(326.57,272.13) --
	(326.60,270.59) --
	(326.62,269.62) --
	(326.65,270.53) --
	(326.68,271.42) --
	(326.71,271.93) --
	(326.73,271.70) --
	(326.76,271.29) --
	(326.79,271.67) --
	(326.82,271.74) --
	(326.84,270.51) --
	(326.87,271.72) --
	(326.90,270.69) --
	(326.92,270.17) --
	(326.95,270.38) --
	(326.98,271.57) --
	(327.01,271.38) --
	(327.03,269.91) --
	(327.06,272.37) --
	(327.09,273.11) --
	(327.12,271.81) --
	(327.14,272.82) --
	(327.17,271.39) --
	(327.20,272.15) --
	(327.22,271.17) --
	(327.25,271.02) --
	(327.28,271.82) --
	(327.31,272.83) --
	(327.33,273.08) --
	(327.36,273.79) --
	(327.39,273.31) --
	(327.42,272.71) --
	(327.44,273.90) --
	(327.47,272.88) --
	(327.50,271.41) --
	(327.52,271.28) --
	(327.55,272.37) --
	(327.58,272.86) --
	(327.61,273.71) --
	(327.63,274.36) --
	(327.66,271.96) --
	(327.69,273.55) --
	(327.72,274.89) --
	(327.74,275.37) --
	(327.77,275.38) --
	(327.80,276.76) --
	(327.82,276.08) --
	(327.85,275.42) --
	(327.88,275.28) --
	(327.91,273.82) --
	(327.93,272.77) --
	(327.96,273.49) --
	(327.99,272.91) --
	(328.01,272.38) --
	(328.04,272.79) --
	(328.07,273.17) --
	(328.10,272.51) --
	(328.12,271.37) --
	(328.15,272.53) --
	(328.18,271.86) --
	(328.21,272.86) --
	(328.23,271.37) --
	(328.26,271.73) --
	(328.29,271.41) --
	(328.31,273.47) --
	(328.34,271.12) --
	(328.37,271.07) --
	(328.40,271.40) --
	(328.42,271.54) --
	(328.45,272.45) --
	(328.48,271.16) --
	(328.51,271.07) --
	(328.53,271.47) --
	(328.56,271.71) --
	(328.59,271.36) --
	(328.61,272.61) --
	(328.64,271.44) --
	(328.67,268.69) --
	(328.70,269.52) --
	(328.72,268.44) --
	(328.75,266.23) --
	(328.78,267.70) --
	(328.81,270.11) --
	(328.83,269.21) --
	(328.86,270.14) --
	(328.89,268.88) --
	(328.91,269.48) --
	(328.94,269.63) --
	(328.97,270.51) --
	(329.00,269.49) --
	(329.02,268.85) --
	(329.05,270.21) --
	(329.08,270.20) --
	(329.11,270.17) --
	(329.13,268.98) --
	(329.16,269.38) --
	(329.19,269.76) --
	(329.21,269.14) --
	(329.24,269.16) --
	(329.27,269.03) --
	(329.30,268.08) --
	(329.32,268.10) --
	(329.35,266.90) --
	(329.38,266.59) --
	(329.41,268.61) --
	(329.43,269.02) --
	(329.46,269.20) --
	(329.49,269.96) --
	(329.51,270.26) --
	(329.54,271.01) --
	(329.57,271.06) --
	(329.60,267.35) --
	(329.62,267.41) --
	(329.65,267.80) --
	(329.68,268.07) --
	(329.71,268.79) --
	(329.73,269.47) --
	(329.76,268.12) --
	(329.79,269.15) --
	(329.81,266.58) --
	(329.84,267.55) --
	(329.87,269.69) --
	(329.90,269.63) --
	(329.92,270.13) --
	(329.95,269.24) --
	(329.98,268.06) --
	(330.01,269.63) --
	(330.03,269.54) --
	(330.06,269.88) --
	(330.09,269.55) --
	(330.11,270.67) --
	(330.14,269.80) --
	(330.17,270.33) --
	(330.20,271.38) --
	(330.22,269.84) --
	(330.25,269.33) --
	(330.28,269.69) --
	(330.30,272.80) --
	(330.33,271.25) --
	(330.36,270.42) --
	(330.39,270.83) --
	(330.41,271.09) --
	(330.44,272.54) --
	(330.47,272.70) --
	(330.50,272.10) --
	(330.52,271.57) --
	(330.55,272.83) --
	(330.58,271.80) --
	(330.60,272.10) --
	(330.63,272.95) --
	(330.66,273.33) --
	(330.69,272.29) --
	(330.71,271.51) --
	(330.74,271.75) --
	(330.77,272.77) --
	(330.80,271.95) --
	(330.82,270.21) --
	(330.85,270.79) --
	(330.88,269.73) --
	(330.90,269.28) --
	(330.93,270.81) --
	(330.96,270.25) --
	(330.99,271.47) --
	(331.01,272.68) --
	(331.04,272.58) --
	(331.07,272.49) --
	(331.10,271.11) --
	(331.12,271.40) --
	(331.15,271.98) --
	(331.18,272.32) --
	(331.20,272.75) --
	(331.23,270.82) --
	(331.26,269.55) --
	(331.29,269.76) --
	(331.31,269.43) --
	(331.34,268.38) --
	(331.37,268.71) --
	(331.40,268.05) --
	(331.42,267.90) --
	(331.45,268.76) --
	(331.48,267.74) --
	(331.50,269.07) --
	(331.53,267.71) --
	(331.56,269.28) --
	(331.59,269.89) --
	(331.61,269.29) --
	(331.64,270.74) --
	(331.67,270.35) --
	(331.70,269.50) --
	(331.72,270.88) --
	(331.75,269.32) --
	(331.78,270.47) --
	(331.80,269.26) --
	(331.83,269.68) --
	(331.86,270.65) --
	(331.89,268.83) --
	(331.91,270.33) --
	(331.94,268.84) --
	(331.97,267.04) --
	(332.00,265.20) --
	(332.02,266.77) --
	(332.05,266.98) --
	(332.08,265.82) --
	(332.10,266.39) --
	(332.13,266.65) --
	(332.16,266.44) --
	(332.19,264.97) --
	(332.21,266.96) --
	(332.24,265.90) --
	(332.27,267.04) --
	(332.30,266.66) --
	(332.32,266.63) --
	(332.35,265.96) --
	(332.38,266.08) --
	(332.40,266.75) --
	(332.43,267.82) --
	(332.46,267.47) --
	(332.49,266.61) --
	(332.51,265.62) --
	(332.54,268.17) --
	(332.57,269.26) --
	(332.60,266.82) --
	(332.62,267.38) --
	(332.65,267.97) --
	(332.68,266.54) --
	(332.70,267.72) --
	(332.73,265.97) --
	(332.76,266.17) --
	(332.79,266.48) --
	(332.81,267.05) --
	(332.84,267.18) --
	(332.87,268.28) --
	(332.89,267.92) --
	(332.92,269.62) --
	(332.95,269.24) --
	(332.98,268.68) --
	(333.00,269.99) --
	(333.03,270.50) --
	(333.06,269.70) --
	(333.09,269.09) --
	(333.11,267.95) --
	(333.14,268.38) --
	(333.17,270.19) --
	(333.19,271.73) --
	(333.22,273.27) --
	(333.25,273.07) --
	(333.28,274.55) --
	(333.30,273.35) --
	(333.33,275.20) --
	(333.36,273.01) --
	(333.39,273.84) --
	(333.41,273.93) --
	(333.44,271.44) --
	(333.47,270.50) --
	(333.49,272.20) --
	(333.52,270.27) --
	(333.55,271.13) --
	(333.58,271.73) --
	(333.60,270.98) --
	(333.63,270.76) --
	(333.66,271.54) --
	(333.69,271.78) --
	(333.71,270.52) --
	(333.74,271.39) --
	(333.77,272.55) --
	(333.79,272.91) --
	(333.82,272.44) --
	(333.85,271.19) --
	(333.88,273.17) --
	(333.90,274.70) --
	(333.93,273.48) --
	(333.96,271.88) --
	(333.99,271.11) --
	(334.01,271.70) --
	(334.04,271.81) --
	(334.07,272.05) --
	(334.09,272.02) --
	(334.12,272.65) --
	(334.15,270.70) --
	(334.18,270.78) --
	(334.20,270.23) --
	(334.23,268.73) --
	(334.26,269.58) --
	(334.29,267.73) --
	(334.31,268.32) --
	(334.34,272.15) --
	(334.37,269.94) --
	(334.39,270.24) --
	(334.42,270.61) --
	(334.45,269.64) --
	(334.48,268.42) --
	(334.50,271.24) --
	(334.53,270.27) --
	(334.56,269.55) --
	(334.59,269.64) --
	(334.61,267.06) --
	(334.64,266.75) --
	(334.67,267.73) --
	(334.69,267.92) --
	(334.72,267.98) --
	(334.75,268.47) --
	(334.78,268.13) --
	(334.80,269.20) --
	(334.83,268.51) --
	(334.86,268.95) --
	(334.89,267.21) --
	(334.91,267.61) --
	(334.94,269.03) --
	(334.97,268.91) --
	(334.99,268.90) --
	(335.02,270.57) --
	(335.05,269.99) --
	(335.08,271.97) --
	(335.10,271.33) --
	(335.13,271.41) --
	(335.16,272.04) --
	(335.18,272.34) --
	(335.21,269.64) --
	(335.24,270.33) --
	(335.27,270.79) --
	(335.29,271.23) --
	(335.32,271.91) --
	(335.35,272.91) --
	(335.38,272.44) --
	(335.40,271.18) --
	(335.43,271.38) --
	(335.46,269.98) --
	(335.48,271.92) --
	(335.51,271.65) --
	(335.54,270.58) --
	(335.57,271.48) --
	(335.59,270.02) --
	(335.62,268.49) --
	(335.65,271.06) --
	(335.68,269.92) --
	(335.70,268.21) --
	(335.73,269.47) --
	(335.76,269.10) --
	(335.78,267.80) --
	(335.81,268.63) --
	(335.84,269.57) --
	(335.87,270.54) --
	(335.89,269.94) --
	(335.92,271.17) --
	(335.95,270.97) --
	(335.98,271.83) --
	(336.00,268.78) --
	(336.03,269.90) --
	(336.06,268.03) --
	(336.08,268.47) --
	(336.11,269.67) --
	(336.14,270.26) --
	(336.17,272.14) --
	(336.19,270.89) --
	(336.22,272.16) --
	(336.25,270.86) --
	(336.28,269.45) --
	(336.30,270.23) --
	(336.33,272.36) --
	(336.36,273.84) --
	(336.38,270.39) --
	(336.41,269.86) --
	(336.44,268.61) --
	(336.47,269.96) --
	(336.49,270.90) --
	(336.52,270.26) --
	(336.55,270.57) --
	(336.58,271.59) --
	(336.60,270.60) --
	(336.63,272.87) --
	(336.66,271.14) --
	(336.68,271.06) --
	(336.71,270.14) --
	(336.74,270.14) --
	(336.77,270.97) --
	(336.79,271.07) --
	(336.82,269.17) --
	(336.85,269.30) --
	(336.88,268.43) --
	(336.90,271.28) --
	(336.93,272.86) --
	(336.96,271.86) --
	(336.98,272.57) --
	(337.01,271.49) --
	(337.04,272.99) --
	(337.07,271.61) --
	(337.09,272.32) --
	(337.12,270.75) --
	(337.15,270.36) --
	(337.18,269.96) --
	(337.20,269.83) --
	(337.23,270.72) --
	(337.26,270.24) --
	(337.28,270.45) --
	(337.31,271.06) --
	(337.34,269.49) --
	(337.37,270.42) --
	(337.39,269.36) --
	(337.42,270.00) --
	(337.45,269.83) --
	(337.48,270.07) --
	(337.50,269.06) --
	(337.53,268.21) --
	(337.56,268.18) --
	(337.58,268.22) --
	(337.61,268.46) --
	(337.64,267.08) --
	(337.67,267.11) --
	(337.69,266.87) --
	(337.72,269.09) --
	(337.75,268.91) --
	(337.77,269.79) --
	(337.80,270.63) --
	(337.83,271.12) --
	(337.86,269.66) --
	(337.88,268.57) --
	(337.91,269.62) --
	(337.94,269.71) --
	(337.97,269.56) --
	(337.99,269.24) --
	(338.02,268.31) --
	(338.05,268.14) --
	(338.07,269.74) --
	(338.10,269.52) --
	(338.13,270.02) --
	(338.16,270.06) --
	(338.18,269.37) --
	(338.21,268.26) --
	(338.24,267.49) --
	(338.27,268.11) --
	(338.29,266.73) --
	(338.32,266.57) --
	(338.35,267.62) --
	(338.37,268.52) --
	(338.40,268.41) --
	(338.43,267.40) --
	(338.46,267.88) --
	(338.48,267.17) --
	(338.51,265.76) --
	(338.54,265.41) --
	(338.57,264.40) --
	(338.59,265.28) --
	(338.62,266.37) --
	(338.65,266.07) --
	(338.67,266.37) --
	(338.70,266.19) --
	(338.73,265.98) --
	(338.76,265.31) --
	(338.78,265.59) --
	(338.81,265.92) --
	(338.84,265.32) --
	(338.87,265.88) --
	(338.89,268.44) --
	(338.92,268.42) --
	(338.95,268.15) --
	(338.97,269.11) --
	(339.00,266.54) --
	(339.03,268.35) --
	(339.06,269.19) --
	(339.08,268.56) --
	(339.11,269.89) --
	(339.14,270.34) --
	(339.17,268.05) --
	(339.19,267.95) --
	(339.22,267.07) --
	(339.25,268.44) --
	(339.27,268.53) --
	(339.30,267.45) --
	(339.33,267.41) --
	(339.36,268.04) --
	(339.38,269.52) --
	(339.41,267.95) --
	(339.44,268.72) --
	(339.47,267.82) --
	(339.49,267.66) --
	(339.52,268.89) --
	(339.55,267.90) --
	(339.57,270.67) --
	(339.60,269.75) --
	(339.63,270.24) --
	(339.66,272.13) --
	(339.68,272.13) --
	(339.71,273.09) --
	(339.74,270.77) --
	(339.77,273.65) --
	(339.79,273.08) --
	(339.82,273.05) --
	(339.85,273.56) --
	(339.87,269.74) --
	(339.90,270.23) --
	(339.93,270.99) --
	(339.96,271.07) --
	(339.98,270.79) --
	(340.01,269.77) --
	(340.04,271.43) --
	(340.06,270.71) --
	(340.09,270.75) --
	(340.12,269.95) --
	(340.15,271.21) --
	(340.17,270.41) --
	(340.20,269.88) --
	(340.23,268.49) --
	(340.26,270.18) --
	(340.28,271.27) --
	(340.31,271.95) --
	(340.34,271.35) --
	(340.36,270.67) --
	(340.39,271.64) --
	(340.42,271.13) --
	(340.45,271.27) --
	(340.47,271.22) --
	(340.50,272.29) --
	(340.53,271.61) --
	(340.56,271.28) --
	(340.58,271.20) --
	(340.61,271.68) --
	(340.64,270.31) --
	(340.66,270.08) --
	(340.69,270.88) --
	(340.72,270.96) --
	(340.75,271.92) --
	(340.77,271.34) --
	(340.80,271.46) --
	(340.83,271.46) --
	(340.86,271.30) --
	(340.88,270.10) --
	(340.91,268.75) --
	(340.94,268.99) --
	(340.96,269.36) --
	(340.99,269.22) --
	(341.02,269.22) --
	(341.05,269.40) --
	(341.07,269.48) --
	(341.10,268.89) --
	(341.13,270.62) --
	(341.16,269.31) --
	(341.18,268.80) --
	(341.21,271.97) --
	(341.24,270.48) --
	(341.26,269.96) --
	(341.29,269.75) --
	(341.32,269.36) --
	(341.35,271.52) --
	(341.37,271.11) --
	(341.40,271.38) --
	(341.43,273.98) --
	(341.46,272.06) --
	(341.48,270.67) --
	(341.51,271.75) --
	(341.54,271.08) --
	(341.56,272.22) --
	(341.59,271.60) --
	(341.62,272.89) --
	(341.65,271.71) --
	(341.67,271.58) --
	(341.70,272.12) --
	(341.73,272.78) --
	(341.76,273.08) --
	(341.78,272.63) --
	(341.81,273.34) --
	(341.84,273.51) --
	(341.86,271.77) --
	(341.89,270.59) --
	(341.92,270.49) --
	(341.95,269.54) --
	(341.97,270.36) --
	(342.00,270.20) --
	(342.03,268.52) --
	(342.06,267.06) --
	(342.08,267.38) --
	(342.11,268.54) --
	(342.14,268.13) --
	(342.16,268.59) --
	(342.19,269.82) --
	(342.22,269.75) --
	(342.25,268.55) --
	(342.27,270.52) --
	(342.30,270.36) --
	(342.33,270.83) --
	(342.36,271.47) --
	(342.38,273.32) --
	(342.41,275.31) --
	(342.44,274.75) --
	(342.46,274.00) --
	(342.49,273.33) --
	(342.52,274.96) --
	(342.55,274.28) --
	(342.57,274.64) --
	(342.60,273.38) --
	(342.63,273.44) --
	(342.65,273.32) --
	(342.68,272.64) --
	(342.71,272.73) --
	(342.74,272.95) --
	(342.76,273.06) --
	(342.79,271.53) --
	(342.82,272.16) --
	(342.85,272.47) --
	(342.87,272.20) --
	(342.90,270.66) --
	(342.93,269.80) --
	(342.95,270.38) --
	(342.98,270.89) --
	(343.01,269.93) --
	(343.04,271.30) --
	(343.06,271.15) --
	(343.09,272.10) --
	(343.12,272.96) --
	(343.15,273.98) --
	(343.17,272.89) --
	(343.20,272.59) --
	(343.23,272.36) --
	(343.25,271.21) --
	(343.28,270.47) --
	(343.31,272.51) --
	(343.34,271.49) --
	(343.36,273.49) --
	(343.39,272.83) --
	(343.42,272.45) --
	(343.45,272.59) --
	(343.47,271.34) --
	(343.50,270.54) --
	(343.53,270.76) --
	(343.55,270.27) --
	(343.58,271.10) --
	(343.61,271.79) --
	(343.64,271.73) --
	(343.66,271.92) --
	(343.69,272.10) --
	(343.72,273.53) --
	(343.75,272.98) --
	(343.77,272.04) --
	(343.80,272.72) --
	(343.83,273.21) --
	(343.85,271.56) --
	(343.88,269.94) --
	(343.91,270.02) --
	(343.94,269.99) --
	(343.96,270.63) --
	(343.99,270.11) --
	(344.02,270.22) --
	(344.05,271.55) --
	(344.07,269.56) --
	(344.10,268.08) --
	(344.13,268.00) --
	(344.15,268.48) --
	(344.18,268.48) --
	(344.21,268.23) --
	(344.24,268.00) --
	(344.26,269.32) --
	(344.29,267.90) --
	(344.32,267.93) --
	(344.35,269.61) --
	(344.37,271.34) --
	(344.40,270.83) --
	(344.43,270.74) --
	(344.45,270.73) --
	(344.48,270.11) --
	(344.51,270.27) --
	(344.54,269.46) --
	(344.56,270.68) --
	(344.59,270.49) --
	(344.62,271.39) --
	(344.65,270.30) --
	(344.67,269.94) --
	(344.70,270.06) --
	(344.73,268.07) --
	(344.75,268.19) --
	(344.78,268.95) --
	(344.81,268.90) --
	(344.84,269.63) --
	(344.86,269.40) --
	(344.89,268.57) --
	(344.92,269.44) --
	(344.94,267.70) --
	(344.97,268.99) --
	(345.00,269.24) --
	(345.03,268.20) --
	(345.05,267.25) --
	(345.08,267.70) --
	(345.11,268.22) --
	(345.14,268.44) --
	(345.16,269.23) --
	(345.19,269.32) --
	(345.22,270.12) --
	(345.24,270.16) --
	(345.27,267.40) --
	(345.30,268.53) --
	(345.33,268.44) --
	(345.35,270.34) --
	(345.38,269.93) --
	(345.41,269.60) --
	(345.44,270.06) --
	(345.46,269.34) --
	(345.49,270.31) --
	(345.52,269.55) --
	(345.54,270.76) --
	(345.57,269.65) --
	(345.60,269.45) --
	(345.63,269.23) --
	(345.65,269.55) --
	(345.68,269.35) --
	(345.71,269.85) --
	(345.74,270.55) --
	(345.76,268.92) --
	(345.79,269.11) --
	(345.82,269.58) --
	(345.84,270.89) --
	(345.87,271.98) --
	(345.90,271.49) --
	(345.93,272.18) --
	(345.95,271.23) --
	(345.98,270.88) --
	(346.01,271.00) --
	(346.04,271.47) --
	(346.06,271.20) --
	(346.09,270.31) --
	(346.12,268.72) --
	(346.14,271.41) --
	(346.17,271.32) --
	(346.20,271.98) --
	(346.23,271.59) --
	(346.25,273.49) --
	(346.28,272.40) --
	(346.31,272.46) --
	(346.34,272.52) --
	(346.36,273.04) --
	(346.39,271.93) --
	(346.42,271.48) --
	(346.44,270.38) --
	(346.47,271.82) --
	(346.50,271.16) --
	(346.53,272.35) --
	(346.55,270.42) --
	(346.58,269.67) --
	(346.61,268.79) --
	(346.64,271.13) --
	(346.66,270.65) --
	(346.69,270.66) --
	(346.72,269.79) --
	(346.74,269.33) --
	(346.77,270.83) --
	(346.80,270.40) --
	(346.83,270.54) --
	(346.85,269.28) --
	(346.88,269.99) --
	(346.91,269.94) --
	(346.94,270.47) --
	(346.96,269.04) --
	(346.99,268.87) --
	(347.02,270.54) --
	(347.04,267.11) --
	(347.07,269.24) --
	(347.10,269.47) --
	(347.13,269.16) --
	(347.15,269.51) --
	(347.18,269.91) --
	(347.21,268.67) --
	(347.24,269.51) --
	(347.26,269.28) --
	(347.29,270.70) --
	(347.32,270.27) --
	(347.34,269.50) --
	(347.37,269.52) --
	(347.40,268.89) --
	(347.43,270.05) --
	(347.45,268.99) --
	(347.48,268.91) --
	(347.51,268.52) --
	(347.53,268.67) --
	(347.56,270.10) --
	(347.59,269.48) --
	(347.62,269.47) --
	(347.64,267.91) --
	(347.67,267.51) --
	(347.70,267.23) --
	(347.73,267.82) --
	(347.75,266.24) --
	(347.78,267.25) --
	(347.81,266.74) --
	(347.83,268.31) --
	(347.86,267.60) --
	(347.89,266.12) --
	(347.92,268.03) --
	(347.94,267.84) --
	(347.97,267.38) --
	(348.00,267.92) --
	(348.03,265.84) --
	(348.05,267.61) --
	(348.08,268.38) --
	(348.11,265.95) --
	(348.13,266.20) --
	(348.16,266.00) --
	(348.19,266.47) --
	(348.22,266.77) --
	(348.24,267.64) --
	(348.27,266.04) --
	(348.30,267.07) --
	(348.33,267.40) --
	(348.35,267.05) --
	(348.38,266.20) --
	(348.41,268.81) --
	(348.43,267.09) --
	(348.46,266.98) --
	(348.49,267.80) --
	(348.52,266.91) --
	(348.54,268.84) --
	(348.57,268.84) --
	(348.60,266.46) --
	(348.63,267.73) --
	(348.65,268.40) --
	(348.68,269.27) --
	(348.71,269.78) --
	(348.73,268.68) --
	(348.76,267.99) --
	(348.79,266.76) --
	(348.82,267.10) --
	(348.84,267.31) --
	(348.87,267.12) --
	(348.90,267.12) --
	(348.93,268.10) --
	(348.95,268.06) --
	(348.98,268.04) --
	(349.01,267.43) --
	(349.03,267.85) --
	(349.06,269.70) --
	(349.09,269.34) --
	(349.12,268.59) --
	(349.14,268.09) --
	(349.17,268.00) --
	(349.20,268.89) --
	(349.23,269.35) --
	(349.25,269.16) --
	(349.28,268.24) --
	(349.31,267.74) --
	(349.33,267.87) --
	(349.36,268.82) --
	(349.39,268.84) --
	(349.42,269.85) --
	(349.44,270.21) --
	(349.47,272.65) --
	(349.50,272.52) --
	(349.53,271.96) --
	(349.55,271.77) --
	(349.58,271.36) --
	(349.61,270.68) --
	(349.63,269.82) --
	(349.66,269.79) --
	(349.69,269.37) --
	(349.72,269.37) --
	(349.74,270.79) --
	(349.77,270.30) --
	(349.80,268.27) --
	(349.82,267.81) --
	(349.85,268.48) --
	(349.88,271.15) --
	(349.91,270.25) --
	(349.93,270.74) --
	(349.96,270.01) --
	(349.99,270.42) --
	(350.02,268.89) --
	(350.04,268.25) --
	(350.07,268.14) --
	(350.10,267.98) --
	(350.12,268.75) --
	(350.15,267.35) --
	(350.18,267.97) --
	(350.21,267.73) --
	(350.23,268.00) --
	(350.26,268.65) --
	(350.29,266.59) --
	(350.32,267.61) --
	(350.34,267.23) --
	(350.37,267.79) --
	(350.40,266.95) --
	(350.42,267.34) --
	(350.45,268.47) --
	(350.48,269.04) --
	(350.51,269.19) --
	(350.53,270.76) --
	(350.56,270.41) --
	(350.59,270.44) --
	(350.62,269.85) --
	(350.64,269.15) --
	(350.67,269.22) --
	(350.70,269.31) --
	(350.72,269.81) --
	(350.75,270.62) --
	(350.78,272.60) --
	(350.81,272.56) --
	(350.83,275.57) --
	(350.86,274.93) --
	(350.89,275.55) --
	(350.92,274.47) --
	(350.94,273.93) --
	(350.97,273.88) --
	(351.00,273.45) --
	(351.02,272.93) --
	(351.05,274.40) --
	(351.08,274.40) --
	(351.11,272.91) --
	(351.13,273.90) --
	(351.16,273.59) --
	(351.19,272.32) --
	(351.22,272.72) --
	(351.24,271.86) --
	(351.27,271.93) --
	(351.30,270.72) --
	(351.32,271.44) --
	(351.35,272.45) --
	(351.38,270.54) --
	(351.41,270.64) --
	(351.43,270.28) --
	(351.46,270.57) --
	(351.49,270.52) --
	(351.52,269.68) --
	(351.54,268.37) --
	(351.57,267.97) --
	(351.60,268.07) --
	(351.62,268.23) --
	(351.65,267.47) --
	(351.68,266.79) --
	(351.71,267.52) --
	(351.73,266.85) --
	(351.76,267.94) --
	(351.79,268.30) --
	(351.82,270.63) --
	(351.84,270.85) --
	(351.87,270.45) --
	(351.90,269.86) --
	(351.92,268.81) --
	(351.95,267.41) --
	(351.98,266.40) --
	(352.01,267.02) --
	(352.03,264.70) --
	(352.06,264.67) --
	(352.09,265.03) --
	(352.12,266.36) --
	(352.14,265.44) --
	(352.17,267.18) --
	(352.20,266.25) --
	(352.22,265.63) --
	(352.25,265.21) --
	(352.28,265.99) --
	(352.31,266.16) --
	(352.33,265.44) --
	(352.36,264.73) --
	(352.39,265.61) --
	(352.41,267.18) --
	(352.44,269.05) --
	(352.47,268.20) --
	(352.50,268.44) --
	(352.52,269.60) --
	(352.55,269.33) --
	(352.58,269.75) --
	(352.61,270.91) --
	(352.63,269.73) --
	(352.66,269.25) --
	(352.69,270.95) --
	(352.71,269.30) --
	(352.74,269.89) --
	(352.77,269.43) --
	(352.80,269.46) --
	(352.82,269.97) --
	(352.85,270.94) --
	(352.88,271.23) --
	(352.91,271.09) --
	(352.93,271.19) --
	(352.96,270.63) --
	(352.99,271.01) --
	(353.01,271.39) --
	(353.04,268.82) --
	(353.07,268.85) --
	(353.10,268.71) --
	(353.12,269.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.87,220.79) rectangle (355.85,293.52);
\end{scope}
\begin{scope}
\path[clip] (295.87,125.76) rectangle (355.85,198.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.87,125.76) rectangle (355.85,198.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.60,178.89) --
	(298.63,179.09) --
	(298.65,175.48) --
	(298.68,176.91) --
	(298.71,182.30) --
	(298.73,177.54) --
	(298.76,181.19) --
	(298.79,177.85) --
	(298.82,178.35) --
	(298.84,176.86) --
	(298.87,178.25) --
	(298.90,173.03) --
	(298.93,176.54) --
	(298.95,181.45) --
	(298.98,175.93) --
	(299.01,177.18) --
	(299.03,172.24) --
	(299.06,174.56) --
	(299.09,175.72) --
	(299.12,175.95) --
	(299.14,177.30) --
	(299.17,176.90) --
	(299.20,176.42) --
	(299.23,177.22) --
	(299.25,175.99) --
	(299.28,175.18) --
	(299.31,177.28) --
	(299.33,179.20) --
	(299.36,179.19) --
	(299.39,178.75) --
	(299.42,180.65) --
	(299.44,185.20) --
	(299.47,178.10) --
	(299.50,179.49) --
	(299.53,178.23) --
	(299.55,176.61) --
	(299.58,178.72) --
	(299.61,178.65) --
	(299.63,182.08) --
	(299.66,178.44) --
	(299.69,179.04) --
	(299.72,180.54) --
	(299.74,182.01) --
	(299.77,184.37) --
	(299.80,180.41) --
	(299.83,183.07) --
	(299.85,181.43) --
	(299.88,180.27) --
	(299.91,180.54) --
	(299.93,179.51) --
	(299.96,180.08) --
	(299.99,180.45) --
	(300.02,177.12) --
	(300.04,179.26) --
	(300.07,175.87) --
	(300.10,177.03) --
	(300.13,175.77) --
	(300.15,177.40) --
	(300.18,179.55) --
	(300.21,177.38) --
	(300.23,177.28) --
	(300.26,177.13) --
	(300.29,180.44) --
	(300.32,178.78) --
	(300.34,177.80) --
	(300.37,176.46) --
	(300.40,178.85) --
	(300.43,177.15) --
	(300.45,179.34) --
	(300.48,180.93) --
	(300.51,175.88) --
	(300.53,175.81) --
	(300.56,179.23) --
	(300.59,175.72) --
	(300.62,176.19) --
	(300.64,177.85) --
	(300.67,181.83) --
	(300.70,181.12) --
	(300.73,179.59) --
	(300.75,179.05) --
	(300.78,179.81) --
	(300.81,182.93) --
	(300.83,174.99) --
	(300.86,176.42) --
	(300.89,175.59) --
	(300.92,177.27) --
	(300.94,179.03) --
	(300.97,175.99) --
	(301.00,176.11) --
	(301.02,179.20) --
	(301.05,177.43) --
	(301.08,176.59) --
	(301.11,177.39) --
	(301.13,178.59) --
	(301.16,176.02) --
	(301.19,177.02) --
	(301.22,177.69) --
	(301.24,177.71) --
	(301.27,179.05) --
	(301.30,177.96) --
	(301.32,177.76) --
	(301.35,175.30) --
	(301.38,183.18) --
	(301.41,179.85) --
	(301.43,176.86) --
	(301.46,177.31) --
	(301.49,176.16) --
	(301.52,178.39) --
	(301.54,179.45) --
	(301.57,177.31) --
	(301.60,177.99) --
	(301.62,179.32) --
	(301.65,182.51) --
	(301.68,180.46) --
	(301.71,180.08) --
	(301.73,178.19) --
	(301.76,183.14) --
	(301.79,178.83) --
	(301.82,183.63) --
	(301.84,180.52) --
	(301.87,177.87) --
	(301.90,179.07) --
	(301.92,181.79) --
	(301.95,175.81) --
	(301.98,180.50) --
	(302.01,178.55) --
	(302.03,178.66) --
	(302.06,177.74) --
	(302.09,176.18) --
	(302.12,179.19) --
	(302.14,177.73) --
	(302.17,176.69) --
	(302.20,178.86) --
	(302.22,177.86) --
	(302.25,181.09) --
	(302.28,181.67) --
	(302.31,181.02) --
	(302.33,180.86) --
	(302.36,177.80) --
	(302.39,177.29) --
	(302.42,179.42) --
	(302.44,180.36) --
	(302.47,181.10) --
	(302.50,180.75) --
	(302.52,178.13) --
	(302.55,179.78) --
	(302.58,178.91) --
	(302.61,177.79) --
	(302.63,178.52) --
	(302.66,178.30) --
	(302.69,177.10) --
	(302.72,176.05) --
	(302.74,178.86) --
	(302.77,179.29) --
	(302.80,179.07) --
	(302.82,177.79) --
	(302.85,178.72) --
	(302.88,180.55) --
	(302.91,179.46) --
	(302.93,185.19) --
	(302.96,183.20) --
	(302.99,179.49) --
	(303.02,182.03) --
	(303.04,183.78) --
	(303.07,179.92) --
	(303.10,178.22) --
	(303.12,177.92) --
	(303.15,181.16) --
	(303.18,178.62) --
	(303.21,184.09) --
	(303.23,179.44) --
	(303.26,176.82) --
	(303.29,181.87) --
	(303.32,176.79) --
	(303.34,180.92) --
	(303.37,179.88) --
	(303.40,177.19) --
	(303.42,179.56) --
	(303.45,179.47) --
	(303.48,180.97) --
	(303.51,179.38) --
	(303.53,181.01) --
	(303.56,177.38) --
	(303.59,182.32) --
	(303.61,181.27) --
	(303.64,177.64) --
	(303.67,181.95) --
	(303.70,180.69) --
	(303.72,184.04) --
	(303.75,179.63) --
	(303.78,180.00) --
	(303.81,180.25) --
	(303.83,179.38) --
	(303.86,179.80) --
	(303.89,179.40) --
	(303.91,180.00) --
	(303.94,182.39) --
	(303.97,177.46) --
	(304.00,179.28) --
	(304.02,182.35) --
	(304.05,179.54) --
	(304.08,180.00) --
	(304.11,177.67) --
	(304.13,179.35) --
	(304.16,179.60) --
	(304.19,179.43) --
	(304.21,180.31) --
	(304.24,181.73) --
	(304.27,181.17) --
	(304.30,179.40) --
	(304.32,178.67) --
	(304.35,179.96) --
	(304.38,177.68) --
	(304.41,177.67) --
	(304.43,177.73) --
	(304.46,176.38) --
	(304.49,176.73) --
	(304.51,177.28) --
	(304.54,180.49) --
	(304.57,177.62) --
	(304.60,175.70) --
	(304.62,175.04) --
	(304.65,175.82) --
	(304.68,175.48) --
	(304.71,176.62) --
	(304.73,176.12) --
	(304.76,176.11) --
	(304.79,176.92) --
	(304.81,174.70) --
	(304.84,176.81) --
	(304.87,176.99) --
	(304.90,178.97) --
	(304.92,173.36) --
	(304.95,176.46) --
	(304.98,175.79) --
	(305.01,176.79) --
	(305.03,175.23) --
	(305.06,174.45) --
	(305.09,174.60) --
	(305.11,174.66) --
	(305.14,175.68) --
	(305.17,177.09) --
	(305.20,177.84) --
	(305.22,180.52) --
	(305.25,177.06) --
	(305.28,175.08) --
	(305.31,178.86) --
	(305.33,175.03) --
	(305.36,179.73) --
	(305.39,178.33) --
	(305.41,173.89) --
	(305.44,176.91) --
	(305.47,172.56) --
	(305.50,176.29) --
	(305.52,176.92) --
	(305.55,174.97) --
	(305.58,178.63) --
	(305.61,175.60) --
	(305.63,177.08) --
	(305.66,178.11) --
	(305.69,177.29) --
	(305.71,179.20) --
	(305.74,178.05) --
	(305.77,178.53) --
	(305.80,177.96) --
	(305.82,177.94) --
	(305.85,176.81) --
	(305.88,181.73) --
	(305.90,177.95) --
	(305.93,178.38) --
	(305.96,176.65) --
	(305.99,178.74) --
	(306.01,178.96) --
	(306.04,177.41) --
	(306.07,175.81) --
	(306.10,175.60) --
	(306.12,175.67) --
	(306.15,177.52) --
	(306.18,179.90) --
	(306.20,178.94) --
	(306.23,184.14) --
	(306.26,179.33) --
	(306.29,180.16) --
	(306.31,183.36) --
	(306.34,178.21) --
	(306.37,177.19) --
	(306.40,176.04) --
	(306.42,178.32) --
	(306.45,177.90) --
	(306.48,182.63) --
	(306.50,183.11) --
	(306.53,178.99) --
	(306.56,177.60) --
	(306.59,180.55) --
	(306.61,177.92) --
	(306.64,179.65) --
	(306.67,180.25) --
	(306.70,180.61) --
	(306.72,182.21) --
	(306.75,181.39) --
	(306.78,180.65) --
	(306.80,182.10) --
	(306.83,178.17) --
	(306.86,180.45) --
	(306.89,182.16) --
	(306.91,180.09) --
	(306.94,180.67) --
	(306.97,180.46) --
	(307.00,177.07) --
	(307.02,179.79) --
	(307.05,182.63) --
	(307.08,176.48) --
	(307.10,179.70) --
	(307.13,175.02) --
	(307.16,175.95) --
	(307.19,181.23) --
	(307.21,177.38) --
	(307.24,180.46) --
	(307.27,175.78) --
	(307.30,176.12) --
	(307.32,174.84) --
	(307.35,173.77) --
	(307.38,173.16) --
	(307.40,175.76) --
	(307.43,174.65) --
	(307.46,173.62) --
	(307.49,173.04) --
	(307.51,174.28) --
	(307.54,175.18) --
	(307.57,177.86) --
	(307.60,176.13) --
	(307.62,181.67) --
	(307.65,176.28) --
	(307.68,176.14) --
	(307.70,176.60) --
	(307.73,181.34) --
	(307.76,176.43) --
	(307.79,181.02) --
	(307.81,179.19) --
	(307.84,178.34) --
	(307.87,177.44) --
	(307.90,181.34) --
	(307.92,179.11) --
	(307.95,179.98) --
	(307.98,179.15) --
	(308.00,180.36) --
	(308.03,180.46) --
	(308.06,184.53) --
	(308.09,178.15) --
	(308.11,180.58) --
	(308.14,179.64) --
	(308.17,180.81) --
	(308.20,181.50) --
	(308.22,177.57) --
	(308.25,177.33) --
	(308.28,176.17) --
	(308.30,175.40) --
	(308.33,174.21) --
	(308.36,175.83) --
	(308.39,178.09) --
	(308.41,176.80) --
	(308.44,180.43) --
	(308.47,176.50) --
	(308.49,174.15) --
	(308.52,177.97) --
	(308.55,180.90) --
	(308.58,184.80) --
	(308.60,180.26) --
	(308.63,178.02) --
	(308.66,180.75) --
	(308.69,180.78) --
	(308.71,180.65) --
	(308.74,181.70) --
	(308.77,180.12) --
	(308.79,182.92) --
	(308.82,181.70) --
	(308.85,180.62) --
	(308.88,183.78) --
	(308.90,179.13) --
	(308.93,178.52) --
	(308.96,179.68) --
	(308.99,180.30) --
	(309.01,178.61) --
	(309.04,178.59) --
	(309.07,180.53) --
	(309.09,179.50) --
	(309.12,176.74) --
	(309.15,179.20) --
	(309.18,179.86) --
	(309.20,178.39) --
	(309.23,179.60) --
	(309.26,181.28) --
	(309.29,182.06) --
	(309.31,179.43) --
	(309.34,181.61) --
	(309.37,183.12) --
	(309.39,178.23) --
	(309.42,182.07) --
	(309.45,178.84) --
	(309.48,183.44) --
	(309.50,177.49) --
	(309.53,178.26) --
	(309.56,178.43) --
	(309.59,179.46) --
	(309.61,177.41) --
	(309.64,178.09) --
	(309.67,181.63) --
	(309.69,181.45) --
	(309.72,179.10) --
	(309.75,182.21) --
	(309.78,178.66) --
	(309.80,180.54) --
	(309.83,175.16) --
	(309.86,177.83) --
	(309.89,177.28) --
	(309.91,178.11) --
	(309.94,178.80) --
	(309.97,174.28) --
	(309.99,175.00) --
	(310.02,176.75) --
	(310.05,176.88) --
	(310.08,176.11) --
	(310.10,177.11) --
	(310.13,179.78) --
	(310.16,174.98) --
	(310.19,176.92) --
	(310.21,173.04) --
	(310.24,175.19) --
	(310.27,176.07) --
	(310.29,179.11) --
	(310.32,176.85) --
	(310.35,177.52) --
	(310.38,176.96) --
	(310.40,179.92) --
	(310.43,184.77) --
	(310.46,179.17) --
	(310.49,178.11) --
	(310.51,177.09) --
	(310.54,175.98) --
	(310.57,178.18) --
	(310.59,176.15) --
	(310.62,177.63) --
	(310.65,180.00) --
	(310.68,175.85) --
	(310.70,176.87) --
	(310.73,175.97) --
	(310.76,176.05) --
	(310.78,176.60) --
	(310.81,177.81) --
	(310.84,177.67) --
	(310.87,177.57) --
	(310.89,178.07) --
	(310.92,179.94) --
	(310.95,177.68) --
	(310.98,177.78) --
	(311.00,183.70) --
	(311.03,178.26) --
	(311.06,179.31) --
	(311.08,178.00) --
	(311.11,180.13) --
	(311.14,177.42) --
	(311.17,179.22) --
	(311.19,179.06) --
	(311.22,176.08) --
	(311.25,177.57) --
	(311.28,178.60) --
	(311.30,178.74) --
	(311.33,179.71) --
	(311.36,181.41) --
	(311.38,180.17) --
	(311.41,176.85) --
	(311.44,177.19) --
	(311.47,176.61) --
	(311.49,178.21) --
	(311.52,182.59) --
	(311.55,177.55) --
	(311.58,176.62) --
	(311.60,178.97) --
	(311.63,177.31) --
	(311.66,179.47) --
	(311.68,177.38) --
	(311.71,177.52) --
	(311.74,181.16) --
	(311.77,175.64) --
	(311.79,177.12) --
	(311.82,178.96) --
	(311.85,178.37) --
	(311.88,179.39) --
	(311.90,178.80) --
	(311.93,177.59) --
	(311.96,178.55) --
	(311.98,179.82) --
	(312.01,175.92) --
	(312.04,181.86) --
	(312.07,184.45) --
	(312.09,179.60) --
	(312.12,178.21) --
	(312.15,177.72) --
	(312.18,178.04) --
	(312.20,178.87) --
	(312.23,184.29) --
	(312.26,177.37) --
	(312.28,179.00) --
	(312.31,176.56) --
	(312.34,181.67) --
	(312.37,179.32) --
	(312.39,179.40) --
	(312.42,179.63) --
	(312.45,177.98) --
	(312.48,176.81) --
	(312.50,176.33) --
	(312.53,180.94) --
	(312.56,177.74) --
	(312.58,175.52) --
	(312.61,175.22) --
	(312.64,178.22) --
	(312.67,174.49) --
	(312.69,176.59) --
	(312.72,180.03) --
	(312.75,179.58) --
	(312.78,178.84) --
	(312.80,179.19) --
	(312.83,176.73) --
	(312.86,178.65) --
	(312.88,184.06) --
	(312.91,178.30) --
	(312.94,177.87) --
	(312.97,179.17) --
	(312.99,175.12) --
	(313.02,178.10) --
	(313.05,181.85) --
	(313.08,180.97) --
	(313.10,177.20) --
	(313.13,177.67) --
	(313.16,182.19) --
	(313.18,177.93) --
	(313.21,178.65) --
	(313.24,180.91) --
	(313.27,182.27) --
	(313.29,176.77) --
	(313.32,174.76) --
	(313.35,178.75) --
	(313.37,175.05) --
	(313.40,175.25) --
	(313.43,175.23) --
	(313.46,179.50) --
	(313.48,174.90) --
	(313.51,175.12) --
	(313.54,175.63) --
	(313.57,176.82) --
	(313.59,174.73) --
	(313.62,177.13) --
	(313.65,184.27) --
	(313.67,180.37) --
	(313.70,177.83) --
	(313.73,175.46) --
	(313.76,176.16) --
	(313.78,178.54) --
	(313.81,175.69) --
	(313.84,181.83) --
	(313.87,181.17) --
	(313.89,175.11) --
	(313.92,177.18) --
	(313.95,175.07) --
	(313.97,175.25) --
	(314.00,177.25) --
	(314.03,175.86) --
	(314.06,176.83) --
	(314.08,176.92) --
	(314.11,172.47) --
	(314.14,174.82) --
	(314.17,174.70) --
	(314.19,175.07) --
	(314.22,174.06) --
	(314.25,173.59) --
	(314.27,177.63) --
	(314.30,174.26) --
	(314.33,176.35) --
	(314.36,175.51) --
	(314.38,173.61) --
	(314.41,177.05) --
	(314.44,177.71) --
	(314.47,177.67) --
	(314.49,183.71) --
	(314.52,185.42) --
	(314.55,178.75) --
	(314.57,176.05) --
	(314.60,183.53) --
	(314.63,181.66) --
	(314.66,179.37) --
	(314.68,176.82) --
	(314.71,176.80) --
	(314.74,180.29) --
	(314.77,176.68) --
	(314.79,174.21) --
	(314.82,177.54) --
	(314.85,178.07) --
	(314.87,177.63) --
	(314.90,177.81) --
	(314.93,174.06) --
	(314.96,175.36) --
	(314.98,173.67) --
	(315.01,173.51) --
	(315.04,173.16) --
	(315.07,174.43) --
	(315.09,174.91) --
	(315.12,180.21) --
	(315.15,177.84) --
	(315.17,173.96) --
	(315.20,175.61) --
	(315.23,176.99) --
	(315.26,176.81) --
	(315.28,173.55) --
	(315.31,177.99) --
	(315.34,178.38) --
	(315.37,178.47) --
	(315.39,181.33) --
	(315.42,180.15) --
	(315.45,181.18) --
	(315.47,175.53) --
	(315.50,181.41) --
	(315.53,178.42) --
	(315.56,175.91) --
	(315.58,175.34) --
	(315.61,177.39) --
	(315.64,173.62) --
	(315.66,176.05) --
	(315.69,178.05) --
	(315.72,177.97) --
	(315.75,179.51) --
	(315.77,177.09) --
	(315.80,180.60) --
	(315.83,179.08) --
	(315.86,174.34) --
	(315.88,176.16) --
	(315.91,175.75) --
	(315.94,175.17) --
	(315.96,174.70) --
	(315.99,178.59) --
	(316.02,174.70) --
	(316.05,177.41) --
	(316.07,177.36) --
	(316.10,177.77) --
	(316.13,178.36) --
	(316.16,178.31) --
	(316.18,178.72) --
	(316.21,176.20) --
	(316.24,175.75) --
	(316.26,180.04) --
	(316.29,179.17) --
	(316.32,176.57) --
	(316.35,176.31) --
	(316.37,181.13) --
	(316.40,176.98) --
	(316.43,177.05) --
	(316.46,178.94) --
	(316.48,174.76) --
	(316.51,175.77) --
	(316.54,175.32) --
	(316.56,175.88) --
	(316.59,177.08) --
	(316.62,180.33) --
	(316.65,174.55) --
	(316.67,179.67) --
	(316.70,179.95) --
	(316.73,177.71) --
	(316.76,176.49) --
	(316.78,176.12) --
	(316.81,176.07) --
	(316.84,175.34) --
	(316.86,177.87) --
	(316.89,176.55) --
	(316.92,175.29) --
	(316.95,175.95) --
	(316.97,173.80) --
	(317.00,176.55) --
	(317.03,179.70) --
	(317.06,176.54) --
	(317.08,174.64) --
	(317.11,174.86) --
	(317.14,179.10) --
	(317.16,175.66) --
	(317.19,174.69) --
	(317.22,176.91) --
	(317.25,175.13) --
	(317.27,177.30) --
	(317.30,175.97) --
	(317.33,177.65) --
	(317.36,176.86) --
	(317.38,178.41) --
	(317.41,177.39) --
	(317.44,182.93) --
	(317.46,176.72) --
	(317.49,177.00) --
	(317.52,177.07) --
	(317.55,181.28) --
	(317.57,182.77) --
	(317.60,178.60) --
	(317.63,177.36) --
	(317.66,178.87) --
	(317.68,177.15) --
	(317.71,181.57) --
	(317.74,184.27) --
	(317.76,180.49) --
	(317.79,176.72) --
	(317.82,178.07) --
	(317.85,183.97) --
	(317.87,178.17) --
	(317.90,182.07) --
	(317.93,175.84) --
	(317.96,173.85) --
	(317.98,175.23) --
	(318.01,175.71) --
	(318.04,177.94) --
	(318.06,174.84) --
	(318.09,178.12) --
	(318.12,179.18) --
	(318.15,181.37) --
	(318.17,179.58) --
	(318.20,184.46) --
	(318.23,179.67) --
	(318.25,179.93) --
	(318.28,182.20) --
	(318.31,181.59) --
	(318.34,178.64) --
	(318.36,176.22) --
	(318.39,181.42) --
	(318.42,175.24) --
	(318.45,177.11) --
	(318.47,175.43) --
	(318.50,172.74) --
	(318.53,178.99) --
	(318.55,176.69) --
	(318.58,174.52) --
	(318.61,175.97) --
	(318.64,174.23) --
	(318.66,173.03) --
	(318.69,178.33) --
	(318.72,174.62) --
	(318.75,174.53) --
	(318.77,177.74) --
	(318.80,177.65) --
	(318.83,175.00) --
	(318.85,173.38) --
	(318.88,176.94) --
	(318.91,176.20) --
	(318.94,177.47) --
	(318.96,176.96) --
	(318.99,175.99) --
	(319.02,174.99) --
	(319.05,177.19) --
	(319.07,175.63) --
	(319.10,177.30) --
	(319.13,173.81) --
	(319.15,173.15) --
	(319.18,174.05) --
	(319.21,175.30) --
	(319.24,175.89) --
	(319.26,178.28) --
	(319.29,176.75) --
	(319.32,177.49) --
	(319.35,174.39) --
	(319.37,174.68) --
	(319.40,177.02) --
	(319.43,176.46) --
	(319.45,180.95) --
	(319.48,180.69) --
	(319.51,177.98) --
	(319.54,177.95) --
	(319.56,176.88) --
	(319.59,176.29) --
	(319.62,176.28) --
	(319.65,176.51) --
	(319.67,174.79) --
	(319.70,180.35) --
	(319.73,179.89) --
	(319.75,177.70) --
	(319.78,177.64) --
	(319.81,180.58) --
	(319.84,178.59) --
	(319.86,179.38) --
	(319.89,175.68) --
	(319.92,174.75) --
	(319.95,177.17) --
	(319.97,178.31) --
	(320.00,177.63) --
	(320.03,180.12) --
	(320.05,174.18) --
	(320.08,174.50) --
	(320.11,174.19) --
	(320.14,174.82) --
	(320.16,173.45) --
	(320.19,171.71) --
	(320.22,175.46) --
	(320.25,176.81) --
	(320.27,176.90) --
	(320.30,174.79) --
	(320.33,174.48) --
	(320.35,174.63) --
	(320.38,174.64) --
	(320.41,180.08) --
	(320.44,174.51) --
	(320.46,177.02) --
	(320.49,180.04) --
	(320.52,175.11) --
	(320.54,180.41) --
	(320.57,174.54) --
	(320.60,176.75) --
	(320.63,176.16) --
	(320.65,176.15) --
	(320.68,173.68) --
	(320.71,172.62) --
	(320.74,174.83) --
	(320.76,174.36) --
	(320.79,172.24) --
	(320.82,172.62) --
	(320.84,175.34) --
	(320.87,180.47) --
	(320.90,174.09) --
	(320.93,178.99) --
	(320.95,175.12) --
	(320.98,174.98) --
	(321.01,174.77) --
	(321.04,176.47) --
	(321.06,176.35) --
	(321.09,173.92) --
	(321.12,177.87) --
	(321.14,173.87) --
	(321.17,176.43) --
	(321.20,175.75) --
	(321.23,174.52) --
	(321.25,176.92) --
	(321.28,177.95) --
	(321.31,179.03) --
	(321.34,175.54) --
	(321.36,177.72) --
	(321.39,177.63) --
	(321.42,179.17) --
	(321.44,177.53) --
	(321.47,179.23) --
	(321.50,179.99) --
	(321.53,181.47) --
	(321.55,178.81) --
	(321.58,176.45) --
	(321.61,180.63) --
	(321.64,177.43) --
	(321.66,178.88) --
	(321.69,177.94) --
	(321.72,178.39) --
	(321.74,177.33) --
	(321.77,176.47) --
	(321.80,176.05) --
	(321.83,177.24) --
	(321.85,177.14) --
	(321.88,174.56) --
	(321.91,176.12) --
	(321.94,177.82) --
	(321.96,178.19) --
	(321.99,179.25) --
	(322.02,180.67) --
	(322.04,177.76) --
	(322.07,177.86) --
	(322.10,175.70) --
	(322.13,175.91) --
	(322.15,180.76) --
	(322.18,182.57) --
	(322.21,177.82) --
	(322.24,179.41) --
	(322.26,178.71) --
	(322.29,178.91) --
	(322.32,178.28) --
	(322.34,178.07) --
	(322.37,178.40) --
	(322.40,177.68) --
	(322.43,176.58) --
	(322.45,177.47) --
	(322.48,178.16) --
	(322.51,176.01) --
	(322.54,178.08) --
	(322.56,177.45) --
	(322.59,182.51) --
	(322.62,175.93) --
	(322.64,176.24) --
	(322.67,177.01) --
	(322.70,177.98) --
	(322.73,181.44) --
	(322.75,178.84) --
	(322.78,176.57) --
	(322.81,176.55) --
	(322.84,178.62) --
	(322.86,178.99) --
	(322.89,178.41) --
	(322.92,180.83) --
	(322.94,178.68) --
	(322.97,179.63) --
	(323.00,182.13) --
	(323.03,178.85) --
	(323.05,177.04) --
	(323.08,179.46) --
	(323.11,180.83) --
	(323.13,176.24) --
	(323.16,183.97) --
	(323.19,175.86) --
	(323.22,178.14) --
	(323.24,179.36) --
	(323.27,179.09) --
	(323.30,182.19) --
	(323.33,181.12) --
	(323.35,179.45) --
	(323.38,181.40) --
	(323.41,177.35) --
	(323.43,177.71) --
	(323.46,178.12) --
	(323.49,176.45) --
	(323.52,184.31) --
	(323.54,178.07) --
	(323.57,177.68) --
	(323.60,175.32) --
	(323.63,179.27) --
	(323.65,177.29) --
	(323.68,175.11) --
	(323.71,174.26) --
	(323.73,174.64) --
	(323.76,175.42) --
	(323.79,175.21) --
	(323.82,178.00) --
	(323.84,177.10) --
	(323.87,177.60) --
	(323.90,178.84) --
	(323.93,182.46) --
	(323.95,176.78) --
	(323.98,177.00) --
	(324.01,179.38) --
	(324.03,179.18) --
	(324.06,179.58) --
	(324.09,180.53) --
	(324.12,179.12) --
	(324.14,178.16) --
	(324.17,179.75) --
	(324.20,176.38) --
	(324.23,177.40) --
	(324.25,179.33) --
	(324.28,175.53) --
	(324.31,174.87) --
	(324.33,179.45) --
	(324.36,175.81) --
	(324.39,172.90) --
	(324.42,177.37) --
	(324.44,177.51) --
	(324.47,176.35) --
	(324.50,174.53) --
	(324.53,178.42) --
	(324.55,179.12) --
	(324.58,174.65) --
	(324.61,175.63) --
	(324.63,179.10) --
	(324.66,176.61) --
	(324.69,177.38) --
	(324.72,176.53) --
	(324.74,176.31) --
	(324.77,178.23) --
	(324.80,176.97) --
	(324.83,176.41) --
	(324.85,176.33) --
	(324.88,179.20) --
	(324.91,178.68) --
	(324.93,177.78) --
	(324.96,176.20) --
	(324.99,177.13) --
	(325.02,175.90) --
	(325.04,180.83) --
	(325.07,177.33) --
	(325.10,176.05) --
	(325.13,177.02) --
	(325.15,176.16) --
	(325.18,173.60) --
	(325.21,178.55) --
	(325.23,174.50) --
	(325.26,174.67) --
	(325.29,175.20) --
	(325.32,175.09) --
	(325.34,178.04) --
	(325.37,175.81) --
	(325.40,176.41) --
	(325.42,173.70) --
	(325.45,174.54) --
	(325.48,177.15) --
	(325.51,174.93) --
	(325.53,173.20) --
	(325.56,177.50) --
	(325.59,171.14) --
	(325.62,173.34) --
	(325.64,172.91) --
	(325.67,173.67) --
	(325.70,172.77) --
	(325.72,174.60) --
	(325.75,173.46) --
	(325.78,180.96) --
	(325.81,174.93) --
	(325.83,174.71) --
	(325.86,175.90) --
	(325.89,176.22) --
	(325.92,175.65) --
	(325.94,175.09) --
	(325.97,176.53) --
	(326.00,175.87) --
	(326.02,176.72) --
	(326.05,177.14) --
	(326.08,178.04) --
	(326.11,181.07) --
	(326.13,176.27) --
	(326.16,181.71) --
	(326.19,174.74) --
	(326.22,180.41) --
	(326.24,181.15) --
	(326.27,178.08) --
	(326.30,178.27) --
	(326.32,179.50) --
	(326.35,177.78) --
	(326.38,179.48) --
	(326.41,177.07) --
	(326.43,177.92) --
	(326.46,177.93) --
	(326.49,177.02) --
	(326.52,179.30) --
	(326.54,183.96) --
	(326.57,178.94) --
	(326.60,179.40) --
	(326.62,178.12) --
	(326.65,176.70) --
	(326.68,179.74) --
	(326.71,176.78) --
	(326.73,176.73) --
	(326.76,184.11) --
	(326.79,177.65) --
	(326.82,181.80) --
	(326.84,182.03) --
	(326.87,179.65) --
	(326.90,180.29) --
	(326.92,180.90) --
	(326.95,182.71) --
	(326.98,180.75) --
	(327.01,178.83) --
	(327.03,180.48) --
	(327.06,179.00) --
	(327.09,179.99) --
	(327.12,185.30) --
	(327.14,180.16) --
	(327.17,180.48) --
	(327.20,181.86) --
	(327.22,179.08) --
	(327.25,181.01) --
	(327.28,182.43) --
	(327.31,179.95) --
	(327.33,182.74) --
	(327.36,184.73) --
	(327.39,184.51) --
	(327.42,182.77) --
	(327.44,184.81) --
	(327.47,181.06) --
	(327.50,179.43) --
	(327.52,179.39) --
	(327.55,179.21) --
	(327.58,179.26) --
	(327.61,178.74) --
	(327.63,181.59) --
	(327.66,180.63) --
	(327.69,179.57) --
	(327.72,180.09) --
	(327.74,179.67) --
	(327.77,180.89) --
	(327.80,178.92) --
	(327.82,179.60) --
	(327.85,179.23) --
	(327.88,178.53) --
	(327.91,176.92) --
	(327.93,177.97) --
	(327.96,176.87) --
	(327.99,176.54) --
	(328.01,182.71) --
	(328.04,184.72) --
	(328.07,179.18) --
	(328.10,182.04) --
	(328.12,181.68) --
	(328.15,179.39) --
	(328.18,179.94) --
	(328.21,177.52) --
	(328.23,177.37) --
	(328.26,180.55) --
	(328.29,181.18) --
	(328.31,179.83) --
	(328.34,184.50) --
	(328.37,185.59) --
	(328.40,183.33) --
	(328.42,182.72) --
	(328.45,181.98) --
	(328.48,183.90) --
	(328.51,181.42) --
	(328.53,181.24) --
	(328.56,182.87) --
	(328.59,182.05) --
	(328.61,180.71) --
	(328.64,182.01) --
	(328.67,180.02) --
	(328.70,179.65) --
	(328.72,176.73) --
	(328.75,178.31) --
	(328.78,177.82) --
	(328.81,181.56) --
	(328.83,176.12) --
	(328.86,175.90) --
	(328.89,179.47) --
	(328.91,176.67) --
	(328.94,176.71) --
	(328.97,181.01) --
	(329.00,179.32) --
	(329.02,176.30) --
	(329.05,176.11) --
	(329.08,177.50) --
	(329.11,183.98) --
	(329.13,179.39) --
	(329.16,181.57) --
	(329.19,176.57) --
	(329.21,176.56) --
	(329.24,174.44) --
	(329.27,172.60) --
	(329.30,175.13) --
	(329.32,176.81) --
	(329.35,176.88) --
	(329.38,175.54) --
	(329.41,174.67) --
	(329.43,179.29) --
	(329.46,175.99) --
	(329.49,178.85) --
	(329.51,174.53) --
	(329.54,176.08) --
	(329.57,174.23) --
	(329.60,174.93) --
	(329.62,174.74) --
	(329.65,178.20) --
	(329.68,178.90) --
	(329.71,176.26) --
	(329.73,177.73) --
	(329.76,176.10) --
	(329.79,177.30) --
	(329.81,177.54) --
	(329.84,178.39) --
	(329.87,177.75) --
	(329.90,177.02) --
	(329.92,176.19) --
	(329.95,178.40) --
	(329.98,177.81) --
	(330.01,178.35) --
	(330.03,176.27) --
	(330.06,178.95) --
	(330.09,178.47) --
	(330.11,177.43) --
	(330.14,174.25) --
	(330.17,173.42) --
	(330.20,176.77) --
	(330.22,183.05) --
	(330.25,179.51) --
	(330.28,175.87) --
	(330.30,180.85) --
	(330.33,177.70) --
	(330.36,177.74) --
	(330.39,176.23) --
	(330.41,179.05) --
	(330.44,179.51) --
	(330.47,176.60) --
	(330.50,178.68) --
	(330.52,185.19) --
	(330.55,179.70) --
	(330.58,178.04) --
	(330.60,177.39) --
	(330.63,176.50) --
	(330.66,176.45) --
	(330.69,179.45) --
	(330.71,178.63) --
	(330.74,176.64) --
	(330.77,177.99) --
	(330.80,179.25) --
	(330.82,183.36) --
	(330.85,179.84) --
	(330.88,183.77) --
	(330.90,180.82) --
	(330.93,177.50) --
	(330.96,181.37) --
	(330.99,178.51) --
	(331.01,179.69) --
	(331.04,176.95) --
	(331.07,178.92) --
	(331.10,176.20) --
	(331.12,175.06) --
	(331.15,176.29) --
	(331.18,175.23) --
	(331.20,175.25) --
	(331.23,174.61) --
	(331.26,175.90) --
	(331.29,176.59) --
	(331.31,176.11) --
	(331.34,174.94) --
	(331.37,175.29) --
	(331.40,177.25) --
	(331.42,173.98) --
	(331.45,175.55) --
	(331.48,173.41) --
	(331.50,178.29) --
	(331.53,177.72) --
	(331.56,176.04) --
	(331.59,175.55) --
	(331.61,175.22) --
	(331.64,176.99) --
	(331.67,178.10) --
	(331.70,176.28) --
	(331.72,172.28) --
	(331.75,177.44) --
	(331.78,174.71) --
	(331.80,176.38) --
	(331.83,174.80) --
	(331.86,173.92) --
	(331.89,176.06) --
	(331.91,172.66) --
	(331.94,175.17) --
	(331.97,177.09) --
	(332.00,177.62) --
	(332.02,173.22) --
	(332.05,179.38) --
	(332.08,178.15) --
	(332.10,175.86) --
	(332.13,175.72) --
	(332.16,175.77) --
	(332.19,174.28) --
	(332.21,174.92) --
	(332.24,174.17) --
	(332.27,176.39) --
	(332.30,173.19) --
	(332.32,172.79) --
	(332.35,172.76) --
	(332.38,177.23) --
	(332.40,173.75) --
	(332.43,177.18) --
	(332.46,174.84) --
	(332.49,172.46) --
	(332.51,174.82) --
	(332.54,176.24) --
	(332.57,174.07) --
	(332.60,177.31) --
	(332.62,174.44) --
	(332.65,174.45) --
	(332.68,176.79) --
	(332.70,175.46) --
	(332.73,176.60) --
	(332.76,179.24) --
	(332.79,176.03) --
	(332.81,182.14) --
	(332.84,177.55) --
	(332.87,179.75) --
	(332.89,176.94) --
	(332.92,176.29) --
	(332.95,177.29) --
	(332.98,179.40) --
	(333.00,177.46) --
	(333.03,181.65) --
	(333.06,182.57) --
	(333.09,183.67) --
	(333.11,179.01) --
	(333.14,178.83) --
	(333.17,177.69) --
	(333.19,179.45) --
	(333.22,176.30) --
	(333.25,177.44) --
	(333.28,175.84) --
	(333.30,175.42) --
	(333.33,178.24) --
	(333.36,175.45) --
	(333.39,176.96) --
	(333.41,178.37) --
	(333.44,177.51) --
	(333.47,177.41) --
	(333.49,177.26) --
	(333.52,181.32) --
	(333.55,179.16) --
	(333.58,177.54) --
	(333.60,180.67) --
	(333.63,177.29) --
	(333.66,178.04) --
	(333.69,179.21) --
	(333.71,178.11) --
	(333.74,177.27) --
	(333.77,178.38) --
	(333.79,178.86) --
	(333.82,179.44) --
	(333.85,178.32) --
	(333.88,176.99) --
	(333.90,179.87) --
	(333.93,181.79) --
	(333.96,184.57) --
	(333.99,179.34) --
	(334.01,178.99) --
	(334.04,178.37) --
	(334.07,177.43) --
	(334.09,177.67) --
	(334.12,180.16) --
	(334.15,179.44) --
	(334.18,176.77) --
	(334.20,174.40) --
	(334.23,174.69) --
	(334.26,173.38) --
	(334.29,176.33) --
	(334.31,177.58) --
	(334.34,176.37) --
	(334.37,178.77) --
	(334.39,175.41) --
	(334.42,173.08) --
	(334.45,175.09) --
	(334.48,176.62) --
	(334.50,174.62) --
	(334.53,180.37) --
	(334.56,178.39) --
	(334.59,179.25) --
	(334.61,179.62) --
	(334.64,176.93) --
	(334.67,179.25) --
	(334.69,178.17) --
	(334.72,178.26) --
	(334.75,179.64) --
	(334.78,179.95) --
	(334.80,179.62) --
	(334.83,179.93) --
	(334.86,180.35) --
	(334.89,182.08) --
	(334.91,179.93) --
	(334.94,180.99) --
	(334.97,176.74) --
	(334.99,178.19) --
	(335.02,177.51) --
	(335.05,178.47) --
	(335.08,179.08) --
	(335.10,184.74) --
	(335.13,178.80) --
	(335.16,177.41) --
	(335.18,176.78) --
	(335.21,179.33) --
	(335.24,175.05) --
	(335.27,176.12) --
	(335.29,177.99) --
	(335.32,181.84) --
	(335.35,179.18) --
	(335.38,177.75) --
	(335.40,181.66) --
	(335.43,178.70) --
	(335.46,177.59) --
	(335.48,181.02) --
	(335.51,180.69) --
	(335.54,177.22) --
	(335.57,174.28) --
	(335.59,178.67) --
	(335.62,179.34) --
	(335.65,178.85) --
	(335.68,179.58) --
	(335.70,179.82) --
	(335.73,179.76) --
	(335.76,179.52) --
	(335.78,179.81) --
	(335.81,178.04) --
	(335.84,176.80) --
	(335.87,179.04) --
	(335.89,178.00) --
	(335.92,176.80) --
	(335.95,178.46) --
	(335.98,176.07) --
	(336.00,178.77) --
	(336.03,177.42) --
	(336.06,176.94) --
	(336.08,179.54) --
	(336.11,178.86) --
	(336.14,177.80) --
	(336.17,177.89) --
	(336.19,177.18) --
	(336.22,177.94) --
	(336.25,176.51) --
	(336.28,179.35) --
	(336.30,177.81) --
	(336.33,180.00) --
	(336.36,179.37) --
	(336.38,176.64) --
	(336.41,177.49) --
	(336.44,180.25) --
	(336.47,178.26) --
	(336.49,179.00) --
	(336.52,180.13) --
	(336.55,179.99) --
	(336.58,180.20) --
	(336.60,181.40) --
	(336.63,178.32) --
	(336.66,179.57) --
	(336.68,182.09) --
	(336.71,180.48) --
	(336.74,178.71) --
	(336.77,177.27) --
	(336.79,175.77) --
	(336.82,175.30) --
	(336.85,174.84) --
	(336.88,176.33) --
	(336.90,176.02) --
	(336.93,178.89) --
	(336.96,176.75) --
	(336.98,182.31) --
	(337.01,179.11) --
	(337.04,179.45) --
	(337.07,175.86) --
	(337.09,174.73) --
	(337.12,176.25) --
	(337.15,175.83) --
	(337.18,174.30) --
	(337.20,176.18) --
	(337.23,176.35) --
	(337.26,177.10) --
	(337.28,176.50) --
	(337.31,176.57) --
	(337.34,174.95) --
	(337.37,176.49) --
	(337.39,173.73) --
	(337.42,176.87) --
	(337.45,181.25) --
	(337.48,178.32) --
	(337.50,180.79) --
	(337.53,175.68) --
	(337.56,177.47) --
	(337.58,177.55) --
	(337.61,177.30) --
	(337.64,182.97) --
	(337.67,181.67) --
	(337.69,177.96) --
	(337.72,179.44) --
	(337.75,176.57) --
	(337.77,175.57) --
	(337.80,174.35) --
	(337.83,174.92) --
	(337.86,178.66) --
	(337.88,178.95) --
	(337.91,176.42) --
	(337.94,179.02) --
	(337.97,179.59) --
	(337.99,177.93) --
	(338.02,181.22) --
	(338.05,179.81) --
	(338.07,182.09) --
	(338.10,181.56) --
	(338.13,178.45) --
	(338.16,180.63) --
	(338.18,176.72) --
	(338.21,179.37) --
	(338.24,180.29) --
	(338.27,178.86) --
	(338.29,178.41) --
	(338.32,178.68) --
	(338.35,177.29) --
	(338.37,181.30) --
	(338.40,183.81) --
	(338.43,180.46) --
	(338.46,183.33) --
	(338.48,178.45) --
	(338.51,179.00) --
	(338.54,179.61) --
	(338.57,179.40) --
	(338.59,181.06) --
	(338.62,178.16) --
	(338.65,178.25) --
	(338.67,177.20) --
	(338.70,180.26) --
	(338.73,180.96) --
	(338.76,185.09) --
	(338.78,181.93) --
	(338.81,176.20) --
	(338.84,175.93) --
	(338.87,173.27) --
	(338.89,180.73) --
	(338.92,175.22) --
	(338.95,181.26) --
	(338.97,175.74) --
	(339.00,177.36) --
	(339.03,178.44) --
	(339.06,178.24) --
	(339.08,179.86) --
	(339.11,176.58) --
	(339.14,175.02) --
	(339.17,179.59) --
	(339.19,175.62) --
	(339.22,176.93) --
	(339.25,175.94) --
	(339.27,178.43) --
	(339.30,174.21) --
	(339.33,173.40) --
	(339.36,175.42) --
	(339.38,177.12) --
	(339.41,177.42) --
	(339.44,174.36) --
	(339.47,176.29) --
	(339.49,178.42) --
	(339.52,181.14) --
	(339.55,180.55) --
	(339.57,174.21) --
	(339.60,174.95) --
	(339.63,176.91) --
	(339.66,180.79) --
	(339.68,178.11) --
	(339.71,175.90) --
	(339.74,182.00) --
	(339.77,176.94) --
	(339.79,177.37) --
	(339.82,176.68) --
	(339.85,176.24) --
	(339.87,181.56) --
	(339.90,179.10) --
	(339.93,180.07) --
	(339.96,177.07) --
	(339.98,176.57) --
	(340.01,176.38) --
	(340.04,176.78) --
	(340.06,183.27) --
	(340.09,181.27) --
	(340.12,179.78) --
	(340.15,177.80) --
	(340.17,182.55) --
	(340.20,176.10) --
	(340.23,176.72) --
	(340.26,179.72) --
	(340.28,173.59) --
	(340.31,174.54) --
	(340.34,172.26) --
	(340.36,176.53) --
	(340.39,173.23) --
	(340.42,175.44) --
	(340.45,174.62) --
	(340.47,176.29) --
	(340.50,174.57) --
	(340.53,175.91) --
	(340.56,174.97) --
	(340.58,177.46) --
	(340.61,177.04) --
	(340.64,181.45) --
	(340.66,177.40) --
	(340.69,178.82) --
	(340.72,178.87) --
	(340.75,175.47) --
	(340.77,176.87) --
	(340.80,182.42) --
	(340.83,177.37) --
	(340.86,176.39) --
	(340.88,183.92) --
	(340.91,180.87) --
	(340.94,179.13) --
	(340.96,179.79) --
	(340.99,178.05) --
	(341.02,183.39) --
	(341.05,176.33) --
	(341.07,178.55) --
	(341.10,175.81) --
	(341.13,176.48) --
	(341.16,178.96) --
	(341.18,179.48) --
	(341.21,179.03) --
	(341.24,179.43) --
	(341.26,176.37) --
	(341.29,178.30) --
	(341.32,180.67) --
	(341.35,175.49) --
	(341.37,176.66) --
	(341.40,181.01) --
	(341.43,176.53) --
	(341.46,177.77) --
	(341.48,180.65) --
	(341.51,178.24) --
	(341.54,177.32) --
	(341.56,179.04) --
	(341.59,178.55) --
	(341.62,181.42) --
	(341.65,179.98) --
	(341.67,180.43) --
	(341.70,177.52) --
	(341.73,184.04) --
	(341.76,181.67) --
	(341.78,177.42) --
	(341.81,177.22) --
	(341.84,182.04) --
	(341.86,175.00) --
	(341.89,176.37) --
	(341.92,176.59) --
	(341.95,177.73) --
	(341.97,181.01) --
	(342.00,177.20) --
	(342.03,176.38) --
	(342.06,178.09) --
	(342.08,180.87) --
	(342.11,175.90) --
	(342.14,175.31) --
	(342.16,178.80) --
	(342.19,177.65) --
	(342.22,177.63) --
	(342.25,181.29) --
	(342.27,178.69) --
	(342.30,177.84) --
	(342.33,179.98) --
	(342.36,179.16) --
	(342.38,176.15) --
	(342.41,179.20) --
	(342.44,180.11) --
	(342.46,180.34) --
	(342.49,179.81) --
	(342.52,179.30) --
	(342.55,180.00) --
	(342.57,179.61) --
	(342.60,180.48) --
	(342.63,177.14) --
	(342.65,181.54) --
	(342.68,176.05) --
	(342.71,183.72) --
	(342.74,182.66) --
	(342.76,181.39) --
	(342.79,177.80) --
	(342.82,177.80) --
	(342.85,180.78) --
	(342.87,177.50) --
	(342.90,176.29) --
	(342.93,177.37) --
	(342.95,179.48) --
	(342.98,174.60) --
	(343.01,176.32) --
	(343.04,180.52) --
	(343.06,176.00) --
	(343.09,180.13) --
	(343.12,174.41) --
	(343.15,177.14) --
	(343.17,175.18) --
	(343.20,178.23) --
	(343.23,176.08) --
	(343.25,177.53) --
	(343.28,177.36) --
	(343.31,179.43) --
	(343.34,180.16) --
	(343.36,177.04) --
	(343.39,177.40) --
	(343.42,181.02) --
	(343.45,176.92) --
	(343.47,179.80) --
	(343.50,179.12) --
	(343.53,179.39) --
	(343.55,180.85) --
	(343.58,178.04) --
	(343.61,181.72) --
	(343.64,180.53) --
	(343.66,184.12) --
	(343.69,178.47) --
	(343.72,178.47) --
	(343.75,177.40) --
	(343.77,179.38) --
	(343.80,177.81) --
	(343.83,177.53) --
	(343.85,180.46) --
	(343.88,182.67) --
	(343.91,179.51) --
	(343.94,178.95) --
	(343.96,175.57) --
	(343.99,174.97) --
	(344.02,176.74) --
	(344.05,174.78) --
	(344.07,176.55) --
	(344.10,173.92) --
	(344.13,173.66) --
	(344.15,174.99) --
	(344.18,173.98) --
	(344.21,176.44) --
	(344.24,178.55) --
	(344.26,175.37) --
	(344.29,175.36) --
	(344.32,175.41) --
	(344.35,176.20) --
	(344.37,178.12) --
	(344.40,175.49) --
	(344.43,177.30) --
	(344.45,176.93) --
	(344.48,175.19) --
	(344.51,176.70) --
	(344.54,175.30) --
	(344.56,177.05) --
	(344.59,176.91) --
	(344.62,175.22) --
	(344.65,175.82) --
	(344.67,180.34) --
	(344.70,174.38) --
	(344.73,179.55) --
	(344.75,177.72) --
	(344.78,175.05) --
	(344.81,171.45) --
	(344.84,175.32) --
	(344.86,173.65) --
	(344.89,173.61) --
	(344.92,172.90) --
	(344.94,173.20) --
	(344.97,175.66) --
	(345.00,175.90) --
	(345.03,180.81) --
	(345.05,176.86) --
	(345.08,178.25) --
	(345.11,176.74) --
	(345.14,176.47) --
	(345.16,175.79) --
	(345.19,177.68) --
	(345.22,175.51) --
	(345.24,177.29) --
	(345.27,176.80) --
	(345.30,175.76) --
	(345.33,176.15) --
	(345.35,175.78) --
	(345.38,176.05) --
	(345.41,174.37) --
	(345.44,174.63) --
	(345.46,179.36) --
	(345.49,177.48) --
	(345.52,175.84) --
	(345.54,177.55) --
	(345.57,178.47) --
	(345.60,176.03) --
	(345.63,178.77) --
	(345.65,178.64) --
	(345.68,175.55) --
	(345.71,174.80) --
	(345.74,174.13) --
	(345.76,181.41) --
	(345.79,181.25) --
	(345.82,177.19) --
	(345.84,176.09) --
	(345.87,178.03) --
	(345.90,181.13) --
	(345.93,175.90) --
	(345.95,177.94) --
	(345.98,177.16) --
	(346.01,177.26) --
	(346.04,178.65) --
	(346.06,174.93) --
	(346.09,174.55) --
	(346.12,176.40) --
	(346.14,177.37) --
	(346.17,178.49) --
	(346.20,178.69) --
	(346.23,176.84) --
	(346.25,173.82) --
	(346.28,178.01) --
	(346.31,177.23) --
	(346.34,176.79) --
	(346.36,177.32) --
	(346.39,175.38) --
	(346.42,177.37) --
	(346.44,175.55) --
	(346.47,179.10) --
	(346.50,183.22) --
	(346.53,177.14) --
	(346.55,180.51) --
	(346.58,178.02) --
	(346.61,177.36) --
	(346.64,181.85) --
	(346.66,177.92) --
	(346.69,184.61) --
	(346.72,183.00) --
	(346.74,183.35) --
	(346.77,179.40) --
	(346.80,179.89) --
	(346.83,177.83) --
	(346.85,175.59) --
	(346.88,179.57) --
	(346.91,175.47) --
	(346.94,178.13) --
	(346.96,180.14) --
	(346.99,173.68) --
	(347.02,177.89) --
	(347.04,176.40) --
	(347.07,177.83) --
	(347.10,176.43) --
	(347.13,178.14) --
	(347.15,180.22) --
	(347.18,180.88) --
	(347.21,183.73) --
	(347.24,180.06) --
	(347.26,178.96) --
	(347.29,180.48) --
	(347.32,177.57) --
	(347.34,177.44) --
	(347.37,182.14) --
	(347.40,181.86) --
	(347.43,178.24) --
	(347.45,178.70) --
	(347.48,176.94) --
	(347.51,179.89) --
	(347.53,177.23) --
	(347.56,178.57) --
	(347.59,176.79) --
	(347.62,180.43) --
	(347.64,176.81) --
	(347.67,176.32) --
	(347.70,177.15) --
	(347.73,178.18) --
	(347.75,178.17) --
	(347.78,174.16) --
	(347.81,180.87) --
	(347.83,177.04) --
	(347.86,174.65) --
	(347.89,174.62) --
	(347.92,176.39) --
	(347.94,178.67) --
	(347.97,177.89) --
	(348.00,174.35) --
	(348.03,177.74) --
	(348.05,177.80) --
	(348.08,177.01) --
	(348.11,178.87) --
	(348.13,178.00) --
	(348.16,182.52) --
	(348.19,180.39) --
	(348.22,178.14) --
	(348.24,179.55) --
	(348.27,179.59) --
	(348.30,180.80) --
	(348.33,177.82) --
	(348.35,180.96) --
	(348.38,177.90) --
	(348.41,177.00) --
	(348.43,177.91) --
	(348.46,178.67) --
	(348.49,177.97) --
	(348.52,177.71) --
	(348.54,179.26) --
	(348.57,179.19) --
	(348.60,178.90) --
	(348.63,182.99) --
	(348.65,177.94) --
	(348.68,177.99) --
	(348.71,178.94) --
	(348.73,176.08) --
	(348.76,178.07) --
	(348.79,180.15) --
	(348.82,179.73) --
	(348.84,178.06) --
	(348.87,176.38) --
	(348.90,175.65) --
	(348.93,175.00) --
	(348.95,176.55) --
	(348.98,177.41) --
	(349.01,176.73) --
	(349.03,177.36) --
	(349.06,179.80) --
	(349.09,178.63) --
	(349.12,174.44) --
	(349.14,176.73) --
	(349.17,176.15) --
	(349.20,173.80) --
	(349.23,176.26) --
	(349.25,175.31) --
	(349.28,174.07) --
	(349.31,175.64) --
	(349.33,174.74) --
	(349.36,175.93) --
	(349.39,175.00) --
	(349.42,177.10) --
	(349.44,175.04) --
	(349.47,174.25) --
	(349.50,176.29) --
	(349.53,177.34) --
	(349.55,176.76) --
	(349.58,175.34) --
	(349.61,175.39) --
	(349.63,178.15) --
	(349.66,176.56) --
	(349.69,178.70) --
	(349.72,178.86) --
	(349.74,177.55) --
	(349.77,179.18) --
	(349.80,180.75) --
	(349.82,177.86) --
	(349.85,180.31) --
	(349.88,179.79) --
	(349.91,178.29) --
	(349.93,174.39) --
	(349.96,176.19) --
	(349.99,176.26) --
	(350.02,176.61) --
	(350.04,174.00) --
	(350.07,174.52) --
	(350.10,177.88) --
	(350.12,173.70) --
	(350.15,178.27) --
	(350.18,175.58) --
	(350.21,177.68) --
	(350.23,179.43) --
	(350.26,176.19) --
	(350.29,177.27) --
	(350.32,177.88) --
	(350.34,175.89) --
	(350.37,179.38) --
	(350.40,175.12) --
	(350.42,176.32) --
	(350.45,179.50) --
	(350.48,177.85) --
	(350.51,179.87) --
	(350.53,177.24) --
	(350.56,178.61) --
	(350.59,181.30) --
	(350.62,181.29) --
	(350.64,185.63) --
	(350.67,185.02) --
	(350.70,186.20) --
	(350.72,179.15) --
	(350.75,182.37) --
	(350.78,179.99) --
	(350.81,178.37) --
	(350.83,177.76) --
	(350.86,179.41) --
	(350.89,177.22) --
	(350.92,180.62) --
	(350.94,179.14) --
	(350.97,178.03) --
	(351.00,180.47) --
	(351.02,180.00) --
	(351.05,176.53) --
	(351.08,175.32) --
	(351.11,177.01) --
	(351.13,180.12) --
	(351.16,177.71) --
	(351.19,179.08) --
	(351.22,175.96) --
	(351.24,177.55) --
	(351.27,177.19) --
	(351.30,175.74) --
	(351.32,175.61) --
	(351.35,177.52) --
	(351.38,181.04) --
	(351.41,177.57) --
	(351.43,176.53) --
	(351.46,177.54) --
	(351.49,176.41) --
	(351.52,179.48) --
	(351.54,178.00) --
	(351.57,176.22) --
	(351.60,177.63) --
	(351.62,177.50) --
	(351.65,175.22) --
	(351.68,178.72) --
	(351.71,177.16) --
	(351.73,177.00) --
	(351.76,181.31) --
	(351.79,177.59) --
	(351.82,175.71) --
	(351.84,174.51) --
	(351.87,174.17) --
	(351.90,172.14) --
	(351.92,174.42) --
	(351.95,174.91) --
	(351.98,173.72) --
	(352.01,177.21) --
	(352.03,177.24) --
	(352.06,174.35) --
	(352.09,179.56) --
	(352.12,174.50) --
	(352.14,172.92) --
	(352.17,174.80) --
	(352.20,174.64) --
	(352.22,178.05) --
	(352.25,176.65) --
	(352.28,177.07) --
	(352.31,177.46) --
	(352.33,178.99) --
	(352.36,178.92) --
	(352.39,174.92) --
	(352.41,175.62) --
	(352.44,175.71) --
	(352.47,176.92) --
	(352.50,179.55) --
	(352.52,176.11) --
	(352.55,178.12) --
	(352.58,178.25) --
	(352.61,174.25) --
	(352.63,175.90) --
	(352.66,181.12) --
	(352.69,176.39) --
	(352.71,175.84) --
	(352.74,178.92) --
	(352.77,175.64) --
	(352.80,175.97) --
	(352.82,178.93) --
	(352.85,180.47) --
	(352.88,175.01) --
	(352.91,176.07) --
	(352.93,176.57) --
	(352.96,176.10) --
	(352.99,175.46) --
	(353.01,179.96) --
	(353.04,177.17) --
	(353.07,177.46) --
	(353.10,182.35) --
	(353.12,183.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.87,125.76) rectangle (355.85,198.49);
\end{scope}
\begin{scope}
\path[clip] (295.87, 30.72) rectangle (355.85,103.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (295.87, 30.72) rectangle (355.85,103.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.60, 84.68) --
	(298.63, 85.69) --
	(298.65, 86.56) --
	(298.68, 85.80) --
	(298.71, 88.20) --
	(298.73, 83.82) --
	(298.76, 85.31) --
	(298.79, 86.05) --
	(298.82, 86.65) --
	(298.84, 86.10) --
	(298.87, 84.69) --
	(298.90, 83.20) --
	(298.93, 84.14) --
	(298.95, 83.55) --
	(298.98, 85.88) --
	(299.01, 87.10) --
	(299.03, 83.12) --
	(299.06, 86.04) --
	(299.09, 84.84) --
	(299.12, 85.28) --
	(299.14, 85.60) --
	(299.17, 85.59) --
	(299.20, 82.27) --
	(299.23, 82.62) --
	(299.25, 83.82) --
	(299.28, 83.56) --
	(299.31, 81.12) --
	(299.33, 84.59) --
	(299.36, 85.08) --
	(299.39, 82.54) --
	(299.42, 85.28) --
	(299.44, 82.05) --
	(299.47, 82.03) --
	(299.50, 85.10) --
	(299.53, 84.85) --
	(299.55, 82.43) --
	(299.58, 84.40) --
	(299.61, 83.33) --
	(299.63, 83.02) --
	(299.66, 85.97) --
	(299.69, 83.47) --
	(299.72, 83.86) --
	(299.74, 82.42) --
	(299.77, 81.73) --
	(299.80, 83.19) --
	(299.83, 85.21) --
	(299.85, 83.89) --
	(299.88, 84.74) --
	(299.91, 83.90) --
	(299.93, 84.78) --
	(299.96, 87.19) --
	(299.99, 83.23) --
	(300.02, 84.95) --
	(300.04, 84.81) --
	(300.07, 85.45) --
	(300.10, 86.26) --
	(300.13, 87.83) --
	(300.15, 87.86) --
	(300.18, 90.02) --
	(300.21, 89.64) --
	(300.23, 89.36) --
	(300.26, 90.46) --
	(300.29, 89.48) --
	(300.32, 89.67) --
	(300.34, 90.11) --
	(300.37, 90.07) --
	(300.40, 87.86) --
	(300.43, 87.55) --
	(300.45, 89.95) --
	(300.48, 87.47) --
	(300.51, 85.74) --
	(300.53, 87.72) --
	(300.56, 85.95) --
	(300.59, 84.29) --
	(300.62, 84.72) --
	(300.64, 83.84) --
	(300.67, 83.11) --
	(300.70, 83.33) --
	(300.73, 86.96) --
	(300.75, 85.32) --
	(300.78, 84.69) --
	(300.81, 86.95) --
	(300.83, 84.49) --
	(300.86, 85.01) --
	(300.89, 85.21) --
	(300.92, 85.44) --
	(300.94, 85.08) --
	(300.97, 86.82) --
	(301.00, 87.27) --
	(301.02, 89.48) --
	(301.05, 89.59) --
	(301.08, 88.42) --
	(301.11, 89.60) --
	(301.13, 87.59) --
	(301.16, 89.05) --
	(301.19, 88.37) --
	(301.22, 88.95) --
	(301.24, 86.74) --
	(301.27, 86.29) --
	(301.30, 90.02) --
	(301.32, 85.88) --
	(301.35, 84.12) --
	(301.38, 84.71) --
	(301.41, 85.37) --
	(301.43, 85.68) --
	(301.46, 83.23) --
	(301.49, 84.79) --
	(301.52, 86.10) --
	(301.54, 85.76) --
	(301.57, 84.22) --
	(301.60, 86.06) --
	(301.62, 85.59) --
	(301.65, 84.49) --
	(301.68, 87.02) --
	(301.71, 87.68) --
	(301.73, 85.66) --
	(301.76, 89.13) --
	(301.79, 86.88) --
	(301.82, 92.16) --
	(301.84, 88.60) --
	(301.87, 89.00) --
	(301.90, 88.49) --
	(301.92, 89.65) --
	(301.95, 89.32) --
	(301.98, 89.88) --
	(302.01, 94.33) --
	(302.03, 88.35) --
	(302.06, 89.29) --
	(302.09, 85.66) --
	(302.12, 88.51) --
	(302.14, 86.54) --
	(302.17, 87.29) --
	(302.20, 86.24) --
	(302.22, 89.96) --
	(302.25, 89.04) --
	(302.28, 87.60) --
	(302.31, 91.04) --
	(302.33, 91.53) --
	(302.36, 91.79) --
	(302.39, 89.64) --
	(302.42, 90.18) --
	(302.44, 88.57) --
	(302.47, 89.02) --
	(302.50, 85.90) --
	(302.52, 88.48) --
	(302.55, 88.61) --
	(302.58, 90.04) --
	(302.61, 88.72) --
	(302.63, 89.93) --
	(302.66, 89.76) --
	(302.69, 88.08) --
	(302.72, 87.77) --
	(302.74, 87.74) --
	(302.77, 87.71) --
	(302.80, 86.96) --
	(302.82, 85.44) --
	(302.85, 86.21) --
	(302.88, 85.92) --
	(302.91, 88.42) --
	(302.93, 89.87) --
	(302.96, 89.72) --
	(302.99, 87.87) --
	(303.02, 87.87) --
	(303.04, 89.31) --
	(303.07, 90.97) --
	(303.10, 85.46) --
	(303.12, 86.82) --
	(303.15, 87.00) --
	(303.18, 85.01) --
	(303.21, 86.87) --
	(303.23, 85.41) --
	(303.26, 88.11) --
	(303.29, 85.94) --
	(303.32, 89.21) --
	(303.34, 89.18) --
	(303.37, 88.25) --
	(303.40, 86.50) --
	(303.42, 85.18) --
	(303.45, 83.57) --
	(303.48, 87.68) --
	(303.51, 86.70) --
	(303.53, 85.23) --
	(303.56, 86.03) --
	(303.59, 88.35) --
	(303.61, 83.79) --
	(303.64, 84.83) --
	(303.67, 84.76) --
	(303.70, 83.00) --
	(303.72, 86.81) --
	(303.75, 87.25) --
	(303.78, 86.19) --
	(303.81, 85.77) --
	(303.83, 85.87) --
	(303.86, 86.85) --
	(303.89, 85.43) --
	(303.91, 86.60) --
	(303.94, 87.05) --
	(303.97, 86.00) --
	(304.00, 84.90) --
	(304.02, 86.03) --
	(304.05, 87.27) --
	(304.08, 92.65) --
	(304.11, 86.83) --
	(304.13, 90.38) --
	(304.16, 87.76) --
	(304.19, 85.25) --
	(304.21, 88.15) --
	(304.24, 83.55) --
	(304.27, 87.86) --
	(304.30, 84.47) --
	(304.32, 86.42) --
	(304.35, 84.34) --
	(304.38, 85.77) --
	(304.41, 87.02) --
	(304.43, 86.18) --
	(304.46, 87.47) --
	(304.49, 84.77) --
	(304.51, 85.85) --
	(304.54, 86.71) --
	(304.57, 87.45) --
	(304.60, 87.35) --
	(304.62, 84.08) --
	(304.65, 85.62) --
	(304.68, 82.98) --
	(304.71, 83.19) --
	(304.73, 82.59) --
	(304.76, 83.86) --
	(304.79, 84.57) --
	(304.81, 82.37) --
	(304.84, 80.44) --
	(304.87, 83.30) --
	(304.90, 82.43) --
	(304.92, 82.34) --
	(304.95, 82.30) --
	(304.98, 84.77) --
	(305.01, 89.30) --
	(305.03, 83.75) --
	(305.06, 84.54) --
	(305.09, 84.41) --
	(305.11, 84.14) --
	(305.14, 85.20) --
	(305.17, 83.03) --
	(305.20, 83.81) --
	(305.22, 84.72) --
	(305.25, 82.97) --
	(305.28, 83.42) --
	(305.31, 84.00) --
	(305.33, 83.66) --
	(305.36, 80.97) --
	(305.39, 82.10) --
	(305.41, 81.97) --
	(305.44, 83.16) --
	(305.47, 83.19) --
	(305.50, 82.20) --
	(305.52, 82.61) --
	(305.55, 82.80) --
	(305.58, 81.99) --
	(305.61, 82.25) --
	(305.63, 81.59) --
	(305.66, 83.43) --
	(305.69, 81.87) --
	(305.71, 81.47) --
	(305.74, 84.11) --
	(305.77, 86.88) --
	(305.80, 85.45) --
	(305.82, 84.29) --
	(305.85, 84.53) --
	(305.88, 82.75) --
	(305.90, 83.62) --
	(305.93, 83.21) --
	(305.96, 84.49) --
	(305.99, 84.35) --
	(306.01, 84.66) --
	(306.04, 83.49) --
	(306.07, 83.90) --
	(306.10, 87.09) --
	(306.12, 83.19) --
	(306.15, 84.79) --
	(306.18, 83.69) --
	(306.20, 87.55) --
	(306.23, 85.93) --
	(306.26, 85.79) --
	(306.29, 84.12) --
	(306.31, 84.42) --
	(306.34, 85.22) --
	(306.37, 87.27) --
	(306.40, 88.03) --
	(306.42, 87.03) --
	(306.45, 86.76) --
	(306.48, 85.98) --
	(306.50, 84.78) --
	(306.53, 87.08) --
	(306.56, 85.81) --
	(306.59, 86.58) --
	(306.61, 85.24) --
	(306.64, 85.31) --
	(306.67, 89.76) --
	(306.70, 85.46) --
	(306.72, 85.58) --
	(306.75, 85.87) --
	(306.78, 85.12) --
	(306.80, 84.67) --
	(306.83, 88.15) --
	(306.86, 83.55) --
	(306.89, 83.58) --
	(306.91, 83.16) --
	(306.94, 85.97) --
	(306.97, 84.66) --
	(307.00, 86.06) --
	(307.02, 85.15) --
	(307.05, 85.93) --
	(307.08, 85.59) --
	(307.10, 84.13) --
	(307.13, 86.51) --
	(307.16, 83.69) --
	(307.19, 84.88) --
	(307.21, 84.07) --
	(307.24, 82.89) --
	(307.27, 82.91) --
	(307.30, 83.84) --
	(307.32, 84.21) --
	(307.35, 83.88) --
	(307.38, 82.07) --
	(307.40, 84.16) --
	(307.43, 81.43) --
	(307.46, 81.45) --
	(307.49, 86.87) --
	(307.51, 81.74) --
	(307.54, 81.39) --
	(307.57, 81.94) --
	(307.60, 82.06) --
	(307.62, 82.84) --
	(307.65, 82.94) --
	(307.68, 84.95) --
	(307.70, 84.41) --
	(307.73, 84.66) --
	(307.76, 87.32) --
	(307.79, 84.99) --
	(307.81, 87.12) --
	(307.84, 86.00) --
	(307.87, 88.01) --
	(307.90, 93.08) --
	(307.92, 88.98) --
	(307.95, 88.54) --
	(307.98, 87.43) --
	(308.00, 84.91) --
	(308.03, 82.80) --
	(308.06, 84.86) --
	(308.09, 84.00) --
	(308.11, 81.44) --
	(308.14, 84.16) --
	(308.17, 84.58) --
	(308.20, 85.00) --
	(308.22, 85.30) --
	(308.25, 86.42) --
	(308.28, 83.23) --
	(308.30, 84.93) --
	(308.33, 86.27) --
	(308.36, 86.96) --
	(308.39, 86.99) --
	(308.41, 87.73) --
	(308.44, 87.37) --
	(308.47, 84.37) --
	(308.49, 84.57) --
	(308.52, 84.54) --
	(308.55, 85.95) --
	(308.58, 88.45) --
	(308.60, 86.48) --
	(308.63, 84.96) --
	(308.66, 83.69) --
	(308.69, 84.44) --
	(308.71, 83.66) --
	(308.74, 84.93) --
	(308.77, 83.79) --
	(308.79, 84.55) --
	(308.82, 84.79) --
	(308.85, 83.79) --
	(308.88, 85.28) --
	(308.90, 86.74) --
	(308.93, 85.69) --
	(308.96, 85.95) --
	(308.99, 84.76) --
	(309.01, 85.67) --
	(309.04, 85.48) --
	(309.07, 85.75) --
	(309.09, 83.47) --
	(309.12, 84.92) --
	(309.15, 85.14) --
	(309.18, 86.70) --
	(309.20, 83.14) --
	(309.23, 85.44) --
	(309.26, 86.35) --
	(309.29, 84.84) --
	(309.31, 83.25) --
	(309.34, 85.79) --
	(309.37, 85.71) --
	(309.39, 84.60) --
	(309.42, 85.81) --
	(309.45, 83.82) --
	(309.48, 84.09) --
	(309.50, 82.13) --
	(309.53, 83.81) --
	(309.56, 83.30) --
	(309.59, 85.98) --
	(309.61, 83.67) --
	(309.64, 82.99) --
	(309.67, 81.73) --
	(309.69, 82.40) --
	(309.72, 84.41) --
	(309.75, 87.49) --
	(309.78, 81.00) --
	(309.80, 81.59) --
	(309.83, 84.11) --
	(309.86, 85.74) --
	(309.89, 84.29) --
	(309.91, 83.08) --
	(309.94, 83.96) --
	(309.97, 82.42) --
	(309.99, 83.71) --
	(310.02, 82.77) --
	(310.05, 82.72) --
	(310.08, 82.63) --
	(310.10, 82.31) --
	(310.13, 84.50) --
	(310.16, 85.66) --
	(310.19, 86.21) --
	(310.21, 81.70) --
	(310.24, 84.32) --
	(310.27, 83.77) --
	(310.29, 84.97) --
	(310.32, 83.58) --
	(310.35, 86.45) --
	(310.38, 86.31) --
	(310.40, 89.25) --
	(310.43, 87.61) --
	(310.46, 88.37) --
	(310.49, 88.76) --
	(310.51, 88.59) --
	(310.54, 89.39) --
	(310.57, 89.71) --
	(310.59, 87.78) --
	(310.62, 89.13) --
	(310.65, 89.71) --
	(310.68, 88.20) --
	(310.70, 87.77) --
	(310.73, 86.03) --
	(310.76, 88.50) --
	(310.78, 89.27) --
	(310.81, 86.77) --
	(310.84, 91.95) --
	(310.87, 91.32) --
	(310.89, 89.28) --
	(310.92, 88.92) --
	(310.95, 90.66) --
	(310.98, 90.26) --
	(311.00, 85.93) --
	(311.03, 88.25) --
	(311.06, 87.55) --
	(311.08, 89.99) --
	(311.11, 87.04) --
	(311.14, 87.94) --
	(311.17, 87.39) --
	(311.19, 89.32) --
	(311.22, 87.99) --
	(311.25, 88.78) --
	(311.28, 89.42) --
	(311.30, 86.32) --
	(311.33, 85.47) --
	(311.36, 85.08) --
	(311.38, 87.54) --
	(311.41, 87.06) --
	(311.44, 86.24) --
	(311.47, 86.24) --
	(311.49, 86.26) --
	(311.52, 87.60) --
	(311.55, 85.61) --
	(311.58, 86.56) --
	(311.60, 88.77) --
	(311.63, 83.78) --
	(311.66, 87.67) --
	(311.68, 86.37) --
	(311.71, 86.87) --
	(311.74, 85.44) --
	(311.77, 84.17) --
	(311.79, 84.40) --
	(311.82, 85.87) --
	(311.85, 83.32) --
	(311.88, 83.81) --
	(311.90, 85.79) --
	(311.93, 84.05) --
	(311.96, 84.93) --
	(311.98, 84.76) --
	(312.01, 83.84) --
	(312.04, 84.70) --
	(312.07, 86.83) --
	(312.09, 86.91) --
	(312.12, 89.10) --
	(312.15, 90.55) --
	(312.18, 87.18) --
	(312.20, 87.74) --
	(312.23, 93.83) --
	(312.26, 85.93) --
	(312.28, 85.85) --
	(312.31, 86.30) --
	(312.34, 86.03) --
	(312.37, 88.85) --
	(312.39, 86.85) --
	(312.42, 85.44) --
	(312.45, 85.01) --
	(312.48, 86.51) --
	(312.50, 85.12) --
	(312.53, 82.60) --
	(312.56, 83.60) --
	(312.58, 87.73) --
	(312.61, 85.90) --
	(312.64, 87.88) --
	(312.67, 85.23) --
	(312.69, 84.97) --
	(312.72, 86.82) --
	(312.75, 86.33) --
	(312.78, 86.68) --
	(312.80, 86.21) --
	(312.83, 85.59) --
	(312.86, 85.04) --
	(312.88, 87.74) --
	(312.91, 87.00) --
	(312.94, 88.16) --
	(312.97, 88.47) --
	(312.99, 90.45) --
	(313.02, 89.14) --
	(313.05, 88.22) --
	(313.08, 87.27) --
	(313.10, 87.91) --
	(313.13, 89.15) --
	(313.16, 88.19) --
	(313.18, 85.71) --
	(313.21, 86.00) --
	(313.24, 87.05) --
	(313.27, 85.45) --
	(313.29, 86.34) --
	(313.32, 83.11) --
	(313.35, 85.66) --
	(313.37, 83.23) --
	(313.40, 85.37) --
	(313.43, 85.45) --
	(313.46, 85.41) --
	(313.48, 83.94) --
	(313.51, 83.21) --
	(313.54, 84.27) --
	(313.57, 81.87) --
	(313.59, 83.07) --
	(313.62, 82.79) --
	(313.65, 81.67) --
	(313.67, 84.69) --
	(313.70, 82.81) --
	(313.73, 81.93) --
	(313.76, 82.95) --
	(313.78, 86.29) --
	(313.81, 85.53) --
	(313.84, 83.75) --
	(313.87, 85.06) --
	(313.89, 82.86) --
	(313.92, 82.83) --
	(313.95, 89.38) --
	(313.97, 84.66) --
	(314.00, 90.51) --
	(314.03, 84.45) --
	(314.06, 84.34) --
	(314.08, 84.73) --
	(314.11, 83.99) --
	(314.14, 81.18) --
	(314.17, 81.35) --
	(314.19, 82.15) --
	(314.22, 83.27) --
	(314.25, 83.39) --
	(314.27, 84.40) --
	(314.30, 89.10) --
	(314.33, 84.55) --
	(314.36, 84.55) --
	(314.38, 86.11) --
	(314.41, 83.11) --
	(314.44, 84.37) --
	(314.47, 86.42) --
	(314.49, 85.37) --
	(314.52, 87.99) --
	(314.55, 85.23) --
	(314.57, 85.63) --
	(314.60, 85.45) --
	(314.63, 86.36) --
	(314.66, 85.44) --
	(314.68, 86.20) --
	(314.71, 83.99) --
	(314.74, 86.48) --
	(314.77, 85.24) --
	(314.79, 83.22) --
	(314.82, 85.47) --
	(314.85, 83.84) --
	(314.87, 84.47) --
	(314.90, 84.08) --
	(314.93, 83.91) --
	(314.96, 83.38) --
	(314.98, 86.61) --
	(315.01, 84.68) --
	(315.04, 83.40) --
	(315.07, 84.56) --
	(315.09, 86.43) --
	(315.12, 83.11) --
	(315.15, 84.19) --
	(315.17, 85.47) --
	(315.20, 86.88) --
	(315.23, 85.00) --
	(315.26, 85.78) --
	(315.28, 82.86) --
	(315.31, 87.55) --
	(315.34, 85.56) --
	(315.37, 91.54) --
	(315.39, 87.13) --
	(315.42, 86.54) --
	(315.45, 86.37) --
	(315.47, 87.16) --
	(315.50, 85.14) --
	(315.53, 85.27) --
	(315.56, 84.17) --
	(315.58, 84.71) --
	(315.61, 85.26) --
	(315.64, 83.44) --
	(315.66, 83.82) --
	(315.69, 84.76) --
	(315.72, 87.35) --
	(315.75, 86.50) --
	(315.77, 87.52) --
	(315.80, 86.73) --
	(315.83, 85.78) --
	(315.86, 84.26) --
	(315.88, 87.23) --
	(315.91, 85.90) --
	(315.94, 83.45) --
	(315.96, 83.88) --
	(315.99, 82.19) --
	(316.02, 83.36) --
	(316.05, 81.98) --
	(316.07, 84.60) --
	(316.10, 86.10) --
	(316.13, 86.07) --
	(316.16, 85.98) --
	(316.18, 90.49) --
	(316.21, 85.61) --
	(316.24, 84.73) --
	(316.26, 84.16) --
	(316.29, 85.01) --
	(316.32, 83.86) --
	(316.35, 82.30) --
	(316.37, 83.31) --
	(316.40, 87.57) --
	(316.43, 87.21) --
	(316.46, 86.87) --
	(316.48, 86.46) --
	(316.51, 86.36) --
	(316.54, 85.34) --
	(316.56, 87.74) --
	(316.59, 87.65) --
	(316.62, 87.03) --
	(316.65, 85.17) --
	(316.67, 90.10) --
	(316.70, 87.71) --
	(316.73, 87.88) --
	(316.76, 84.82) --
	(316.78, 88.30) --
	(316.81, 87.36) --
	(316.84, 86.09) --
	(316.86, 86.19) --
	(316.89, 87.35) --
	(316.92, 88.18) --
	(316.95, 86.53) --
	(316.97, 87.37) --
	(317.00, 87.89) --
	(317.03, 87.40) --
	(317.06, 84.45) --
	(317.08, 86.02) --
	(317.11, 86.85) --
	(317.14, 84.61) --
	(317.16, 84.58) --
	(317.19, 83.17) --
	(317.22, 83.48) --
	(317.25, 83.97) --
	(317.27, 82.75) --
	(317.30, 82.72) --
	(317.33, 85.39) --
	(317.36, 83.45) --
	(317.38, 84.70) --
	(317.41, 87.92) --
	(317.44, 85.83) --
	(317.46, 86.40) --
	(317.49, 85.17) --
	(317.52, 85.38) --
	(317.55, 85.72) --
	(317.57, 85.69) --
	(317.60, 87.21) --
	(317.63, 86.67) --
	(317.66, 84.99) --
	(317.68, 86.23) --
	(317.71, 88.43) --
	(317.74, 89.28) --
	(317.76, 86.15) --
	(317.79, 88.55) --
	(317.82, 89.62) --
	(317.85, 89.07) --
	(317.87, 89.28) --
	(317.90, 87.64) --
	(317.93, 89.27) --
	(317.96, 90.36) --
	(317.98, 89.09) --
	(318.01, 94.74) --
	(318.04, 88.81) --
	(318.06, 88.27) --
	(318.09, 87.33) --
	(318.12, 88.78) --
	(318.15, 88.29) --
	(318.17, 86.63) --
	(318.20, 84.86) --
	(318.23, 85.96) --
	(318.25, 86.04) --
	(318.28, 86.73) --
	(318.31, 86.92) --
	(318.34, 86.70) --
	(318.36, 84.71) --
	(318.39, 81.99) --
	(318.42, 85.12) --
	(318.45, 86.38) --
	(318.47, 86.00) --
	(318.50, 82.95) --
	(318.53, 85.68) --
	(318.55, 87.54) --
	(318.58, 85.17) --
	(318.61, 86.20) --
	(318.64, 84.06) --
	(318.66, 85.65) --
	(318.69, 85.12) --
	(318.72, 85.09) --
	(318.75, 83.65) --
	(318.77, 83.68) --
	(318.80, 84.99) --
	(318.83, 85.92) --
	(318.85, 81.02) --
	(318.88, 84.08) --
	(318.91, 82.31) --
	(318.94, 81.35) --
	(318.96, 81.42) --
	(318.99, 81.53) --
	(319.02, 79.65) --
	(319.05, 86.88) --
	(319.07, 89.12) --
	(319.10, 86.39) --
	(319.13, 90.84) --
	(319.15, 90.49) --
	(319.18, 90.94) --
	(319.21, 88.62) --
	(319.24, 88.01) --
	(319.26, 87.13) --
	(319.29, 90.38) --
	(319.32, 96.15) --
	(319.35, 88.00) --
	(319.37, 88.23) --
	(319.40, 88.99) --
	(319.43, 86.29) --
	(319.45, 84.19) --
	(319.48, 83.78) --
	(319.51, 84.63) --
	(319.54, 83.80) --
	(319.56, 85.39) --
	(319.59, 84.99) --
	(319.62, 86.47) --
	(319.65, 87.32) --
	(319.67, 83.83) --
	(319.70, 85.08) --
	(319.73, 86.35) --
	(319.75, 86.22) --
	(319.78, 87.52) --
	(319.81, 85.64) --
	(319.84, 85.69) --
	(319.86, 85.72) --
	(319.89, 85.78) --
	(319.92, 86.52) --
	(319.95, 85.35) --
	(319.97, 86.65) --
	(320.00, 83.32) --
	(320.03, 84.88) --
	(320.05, 82.44) --
	(320.08, 84.21) --
	(320.11, 84.13) --
	(320.14, 84.79) --
	(320.16, 85.21) --
	(320.19, 86.88) --
	(320.22, 88.20) --
	(320.25, 87.83) --
	(320.27, 85.91) --
	(320.30, 87.68) --
	(320.33, 87.30) --
	(320.35, 85.23) --
	(320.38, 85.69) --
	(320.41, 86.79) --
	(320.44, 86.60) --
	(320.46, 85.70) --
	(320.49, 86.16) --
	(320.52, 87.23) --
	(320.54, 85.71) --
	(320.57, 84.64) --
	(320.60, 85.22) --
	(320.63, 84.31) --
	(320.65, 84.65) --
	(320.68, 85.91) --
	(320.71, 85.01) --
	(320.74, 83.93) --
	(320.76, 83.85) --
	(320.79, 82.81) --
	(320.82, 82.35) --
	(320.84, 83.19) --
	(320.87, 81.90) --
	(320.90, 82.51) --
	(320.93, 83.05) --
	(320.95, 83.06) --
	(320.98, 84.32) --
	(321.01, 82.17) --
	(321.04, 84.18) --
	(321.06, 85.22) --
	(321.09, 84.09) --
	(321.12, 84.31) --
	(321.14, 83.77) --
	(321.17, 84.42) --
	(321.20, 82.80) --
	(321.23, 84.15) --
	(321.25, 81.95) --
	(321.28, 82.01) --
	(321.31, 83.23) --
	(321.34, 89.39) --
	(321.36, 81.60) --
	(321.39, 83.91) --
	(321.42, 85.36) --
	(321.44, 84.59) --
	(321.47, 87.14) --
	(321.50, 86.70) --
	(321.53, 88.36) --
	(321.55, 87.71) --
	(321.58, 87.89) --
	(321.61, 86.91) --
	(321.64, 86.49) --
	(321.66, 87.50) --
	(321.69, 86.96) --
	(321.72, 82.93) --
	(321.74, 84.71) --
	(321.77, 87.23) --
	(321.80, 85.61) --
	(321.83, 84.54) --
	(321.85, 85.28) --
	(321.88, 86.17) --
	(321.91, 86.91) --
	(321.94, 87.82) --
	(321.96, 89.40) --
	(321.99, 86.09) --
	(322.02, 87.33) --
	(322.04, 84.12) --
	(322.07, 87.06) --
	(322.10, 84.65) --
	(322.13, 85.38) --
	(322.15, 82.47) --
	(322.18, 84.80) --
	(322.21, 87.25) --
	(322.24, 86.09) --
	(322.26, 87.46) --
	(322.29, 87.34) --
	(322.32, 87.49) --
	(322.34, 87.75) --
	(322.37, 86.44) --
	(322.40, 84.66) --
	(322.43, 85.47) --
	(322.45, 87.31) --
	(322.48, 88.09) --
	(322.51, 84.85) --
	(322.54, 85.05) --
	(322.56, 86.32) --
	(322.59, 85.39) --
	(322.62, 83.61) --
	(322.64, 84.55) --
	(322.67, 82.18) --
	(322.70, 84.10) --
	(322.73, 81.20) --
	(322.75, 83.90) --
	(322.78, 83.17) --
	(322.81, 84.21) --
	(322.84, 84.49) --
	(322.86, 85.86) --
	(322.89, 86.77) --
	(322.92, 85.48) --
	(322.94, 85.01) --
	(322.97, 85.31) --
	(323.00, 86.72) --
	(323.03, 86.30) --
	(323.05, 86.67) --
	(323.08, 84.43) --
	(323.11, 86.36) --
	(323.13, 84.29) --
	(323.16, 82.89) --
	(323.19, 82.23) --
	(323.22, 83.90) --
	(323.24, 83.90) --
	(323.27, 84.85) --
	(323.30, 85.17) --
	(323.33, 85.22) --
	(323.35, 85.63) --
	(323.38, 84.82) --
	(323.41, 85.59) --
	(323.43, 84.12) --
	(323.46, 86.66) --
	(323.49, 86.66) --
	(323.52, 83.93) --
	(323.54, 87.05) --
	(323.57, 88.18) --
	(323.60, 87.73) --
	(323.63, 86.33) --
	(323.65, 87.84) --
	(323.68, 86.41) --
	(323.71, 87.12) --
	(323.73, 88.38) --
	(323.76, 83.98) --
	(323.79, 87.50) --
	(323.82, 85.81) --
	(323.84, 86.98) --
	(323.87, 84.44) --
	(323.90, 84.54) --
	(323.93, 84.88) --
	(323.95, 86.71) --
	(323.98, 88.59) --
	(324.01, 88.62) --
	(324.03, 89.11) --
	(324.06, 88.34) --
	(324.09, 87.59) --
	(324.12, 88.46) --
	(324.14, 88.01) --
	(324.17, 93.90) --
	(324.20,100.15) --
	(324.23, 90.44) --
	(324.25, 89.59) --
	(324.28, 88.22) --
	(324.31, 85.77) --
	(324.33, 85.13) --
	(324.36, 87.04) --
	(324.39, 84.93) --
	(324.42, 89.46) --
	(324.44, 82.34) --
	(324.47, 85.42) --
	(324.50, 83.41) --
	(324.53, 88.61) --
	(324.55, 82.57) --
	(324.58, 82.03) --
	(324.61, 86.61) --
	(324.63, 84.61) --
	(324.66, 83.71) --
	(324.69, 84.45) --
	(324.72, 85.05) --
	(324.74, 89.14) --
	(324.77, 86.49) --
	(324.80, 82.96) --
	(324.83, 82.91) --
	(324.85, 84.33) --
	(324.88, 91.58) --
	(324.91, 86.55) --
	(324.93, 86.17) --
	(324.96, 84.37) --
	(324.99, 91.80) --
	(325.02, 86.97) --
	(325.04, 85.49) --
	(325.07, 84.28) --
	(325.10, 85.16) --
	(325.13, 83.51) --
	(325.15, 82.17) --
	(325.18, 83.70) --
	(325.21, 83.18) --
	(325.23, 84.50) --
	(325.26, 82.42) --
	(325.29, 85.28) --
	(325.32, 86.94) --
	(325.34, 85.72) --
	(325.37, 87.18) --
	(325.40, 87.98) --
	(325.42, 83.55) --
	(325.45, 84.91) --
	(325.48, 85.57) --
	(325.51, 87.51) --
	(325.53, 83.48) --
	(325.56, 83.69) --
	(325.59, 83.35) --
	(325.62, 83.20) --
	(325.64, 82.82) --
	(325.67, 82.34) --
	(325.70, 83.57) --
	(325.72, 84.96) --
	(325.75, 85.54) --
	(325.78, 83.01) --
	(325.81, 85.77) --
	(325.83, 82.97) --
	(325.86, 83.95) --
	(325.89, 92.60) --
	(325.92, 85.47) --
	(325.94, 84.33) --
	(325.97, 84.28) --
	(326.00, 86.09) --
	(326.02, 82.48) --
	(326.05, 84.29) --
	(326.08, 84.77) --
	(326.11, 83.69) --
	(326.13, 83.80) --
	(326.16, 83.89) --
	(326.19, 82.37) --
	(326.22, 85.16) --
	(326.24, 83.49) --
	(326.27, 86.32) --
	(326.30, 85.44) --
	(326.32, 83.56) --
	(326.35, 84.29) --
	(326.38, 83.71) --
	(326.41, 82.31) --
	(326.43, 84.46) --
	(326.46, 84.45) --
	(326.49, 85.60) --
	(326.52, 85.88) --
	(326.54, 85.97) --
	(326.57, 85.93) --
	(326.60, 87.03) --
	(326.62, 87.03) --
	(326.65, 87.98) --
	(326.68, 87.51) --
	(326.71, 84.42) --
	(326.73, 84.83) --
	(326.76, 87.47) --
	(326.79, 87.15) --
	(326.82, 84.51) --
	(326.84, 85.56) --
	(326.87, 86.65) --
	(326.90, 85.90) --
	(326.92, 87.50) --
	(326.95, 86.79) --
	(326.98, 88.06) --
	(327.01, 87.89) --
	(327.03, 89.45) --
	(327.06, 87.45) --
	(327.09, 89.09) --
	(327.12, 88.45) --
	(327.14, 87.07) --
	(327.17, 86.85) --
	(327.20, 87.58) --
	(327.22, 86.32) --
	(327.25, 86.86) --
	(327.28, 88.96) --
	(327.31, 86.88) --
	(327.33, 86.65) --
	(327.36, 87.73) --
	(327.39, 87.28) --
	(327.42, 89.53) --
	(327.44, 87.91) --
	(327.47, 89.99) --
	(327.50, 89.79) --
	(327.52, 88.56) --
	(327.55, 87.89) --
	(327.58, 86.89) --
	(327.61, 89.23) --
	(327.63, 86.12) --
	(327.66, 86.99) --
	(327.69, 93.46) --
	(327.72, 87.94) --
	(327.74, 86.83) --
	(327.77, 89.54) --
	(327.80, 88.05) --
	(327.82, 88.30) --
	(327.85, 88.44) --
	(327.88, 88.74) --
	(327.91, 88.19) --
	(327.93, 87.98) --
	(327.96, 87.93) --
	(327.99, 89.92) --
	(328.01, 87.95) --
	(328.04, 89.43) --
	(328.07, 90.48) --
	(328.10, 90.88) --
	(328.12, 86.81) --
	(328.15, 88.57) --
	(328.18, 91.24) --
	(328.21, 87.11) --
	(328.23, 87.58) --
	(328.26, 89.54) --
	(328.29, 84.78) --
	(328.31, 85.77) --
	(328.34, 87.86) --
	(328.37, 86.01) --
	(328.40, 86.07) --
	(328.42, 83.44) --
	(328.45, 86.71) --
	(328.48, 86.72) --
	(328.51, 87.40) --
	(328.53, 88.43) --
	(328.56, 85.42) --
	(328.59, 86.09) --
	(328.61, 86.15) --
	(328.64, 84.59) --
	(328.67, 83.36) --
	(328.70, 83.00) --
	(328.72, 82.28) --
	(328.75, 83.01) --
	(328.78, 83.37) --
	(328.81, 84.29) --
	(328.83, 89.89) --
	(328.86, 85.86) --
	(328.89, 85.82) --
	(328.91, 83.69) --
	(328.94, 84.36) --
	(328.97, 85.94) --
	(329.00, 85.19) --
	(329.02, 85.44) --
	(329.05, 80.87) --
	(329.08, 82.15) --
	(329.11, 83.17) --
	(329.13, 83.95) --
	(329.16, 86.29) --
	(329.19, 85.19) --
	(329.21, 85.45) --
	(329.24, 84.98) --
	(329.27, 85.57) --
	(329.30, 86.20) --
	(329.32, 85.05) --
	(329.35, 86.42) --
	(329.38, 86.21) --
	(329.41, 87.01) --
	(329.43, 95.83) --
	(329.46, 89.73) --
	(329.49, 86.19) --
	(329.51, 87.48) --
	(329.54, 88.09) --
	(329.57, 85.84) --
	(329.60, 87.56) --
	(329.62, 87.30) --
	(329.65, 87.81) --
	(329.68, 87.00) --
	(329.71, 88.19) --
	(329.73, 88.21) --
	(329.76, 87.70) --
	(329.79, 87.01) --
	(329.81, 87.94) --
	(329.84, 86.67) --
	(329.87, 86.37) --
	(329.90, 86.82) --
	(329.92, 85.81) --
	(329.95, 85.66) --
	(329.98, 87.48) --
	(330.01, 86.92) --
	(330.03, 87.38) --
	(330.06, 86.47) --
	(330.09, 86.96) --
	(330.11, 86.86) --
	(330.14, 84.75) --
	(330.17, 84.45) --
	(330.20, 85.73) --
	(330.22, 87.79) --
	(330.25, 88.79) --
	(330.28, 86.66) --
	(330.30, 87.40) --
	(330.33, 88.14) --
	(330.36, 84.87) --
	(330.39, 86.14) --
	(330.41, 84.80) --
	(330.44, 85.58) --
	(330.47, 83.19) --
	(330.50, 84.11) --
	(330.52, 84.79) --
	(330.55, 84.26) --
	(330.58, 83.43) --
	(330.60, 83.34) --
	(330.63, 84.80) --
	(330.66, 84.73) --
	(330.69, 87.15) --
	(330.71, 86.58) --
	(330.74, 87.37) --
	(330.77, 85.80) --
	(330.80, 86.45) --
	(330.82, 86.94) --
	(330.85, 86.03) --
	(330.88, 84.84) --
	(330.90, 87.25) --
	(330.93, 86.10) --
	(330.96, 86.84) --
	(330.99, 87.75) --
	(331.01, 87.25) --
	(331.04, 87.23) --
	(331.07, 88.37) --
	(331.10, 84.50) --
	(331.12, 86.43) --
	(331.15, 88.70) --
	(331.18, 86.00) --
	(331.20, 87.36) --
	(331.23, 86.12) --
	(331.26, 85.11) --
	(331.29, 86.22) --
	(331.31, 86.10) --
	(331.34, 86.19) --
	(331.37, 86.61) --
	(331.40, 86.18) --
	(331.42, 86.89) --
	(331.45, 87.70) --
	(331.48, 87.90) --
	(331.50, 88.71) --
	(331.53, 90.28) --
	(331.56, 87.83) --
	(331.59, 89.93) --
	(331.61, 87.03) --
	(331.64, 86.95) --
	(331.67, 86.73) --
	(331.70, 88.57) --
	(331.72, 87.09) --
	(331.75, 88.33) --
	(331.78, 85.88) --
	(331.80, 93.10) --
	(331.83, 92.54) --
	(331.86, 85.23) --
	(331.89, 83.24) --
	(331.91, 85.84) --
	(331.94, 84.92) --
	(331.97, 82.93) --
	(332.00, 83.70) --
	(332.02, 81.84) --
	(332.05, 80.95) --
	(332.08, 80.59) --
	(332.10, 80.42) --
	(332.13, 80.08) --
	(332.16, 80.17) --
	(332.19, 81.06) --
	(332.21, 81.27) --
	(332.24, 82.03) --
	(332.27, 80.17) --
	(332.30, 79.93) --
	(332.32, 81.70) --
	(332.35, 82.88) --
	(332.38, 85.11) --
	(332.40, 84.08) --
	(332.43, 84.76) --
	(332.46, 83.70) --
	(332.49, 82.64) --
	(332.51, 83.11) --
	(332.54, 83.56) --
	(332.57, 83.10) --
	(332.60, 83.02) --
	(332.62, 83.74) --
	(332.65, 84.78) --
	(332.68, 85.12) --
	(332.70, 85.70) --
	(332.73, 85.77) --
	(332.76, 82.73) --
	(332.79, 84.24) --
	(332.81, 84.50) --
	(332.84, 86.40) --
	(332.87, 85.59) --
	(332.89, 86.62) --
	(332.92, 85.18) --
	(332.95, 86.74) --
	(332.98, 87.12) --
	(333.00, 89.55) --
	(333.03, 93.80) --
	(333.06, 88.34) --
	(333.09, 87.63) --
	(333.11, 93.69) --
	(333.14, 90.39) --
	(333.17, 88.18) --
	(333.19, 86.00) --
	(333.22, 88.22) --
	(333.25, 89.54) --
	(333.28, 85.33) --
	(333.30, 88.99) --
	(333.33, 89.86) --
	(333.36, 91.38) --
	(333.39, 90.36) --
	(333.41, 87.78) --
	(333.44, 89.78) --
	(333.47, 88.78) --
	(333.49, 86.11) --
	(333.52, 86.71) --
	(333.55, 86.71) --
	(333.58, 89.80) --
	(333.60, 85.94) --
	(333.63, 85.90) --
	(333.66, 87.49) --
	(333.69, 84.90) --
	(333.71, 85.97) --
	(333.74, 86.53) --
	(333.77, 86.39) --
	(333.79, 86.21) --
	(333.82, 86.96) --
	(333.85, 87.90) --
	(333.88, 88.68) --
	(333.90, 88.97) --
	(333.93, 90.72) --
	(333.96, 88.19) --
	(333.99, 89.64) --
	(334.01, 90.57) --
	(334.04, 88.28) --
	(334.07, 90.08) --
	(334.09, 87.89) --
	(334.12, 87.27) --
	(334.15, 86.93) --
	(334.18, 86.09) --
	(334.20, 85.03) --
	(334.23, 84.60) --
	(334.26, 89.42) --
	(334.29, 86.70) --
	(334.31, 85.30) --
	(334.34, 85.16) --
	(334.37, 87.16) --
	(334.39, 87.50) --
	(334.42, 86.32) --
	(334.45, 86.49) --
	(334.48, 86.07) --
	(334.50, 83.68) --
	(334.53, 86.25) --
	(334.56, 87.49) --
	(334.59, 86.60) --
	(334.61, 86.58) --
	(334.64, 87.33) --
	(334.67, 86.33) --
	(334.69, 85.50) --
	(334.72, 86.28) --
	(334.75, 87.74) --
	(334.78, 86.77) --
	(334.80, 86.50) --
	(334.83, 87.18) --
	(334.86, 87.15) --
	(334.89, 89.22) --
	(334.91, 86.77) --
	(334.94, 87.77) --
	(334.97, 86.02) --
	(334.99, 86.92) --
	(335.02, 85.12) --
	(335.05, 87.75) --
	(335.08, 86.80) --
	(335.10, 87.02) --
	(335.13, 88.52) --
	(335.16, 89.48) --
	(335.18, 86.76) --
	(335.21, 86.27) --
	(335.24, 86.39) --
	(335.27, 86.62) --
	(335.29, 85.53) --
	(335.32, 88.33) --
	(335.35, 86.34) --
	(335.38, 86.51) --
	(335.40, 87.63) --
	(335.43, 86.92) --
	(335.46, 89.06) --
	(335.48, 88.61) --
	(335.51, 90.67) --
	(335.54, 88.83) --
	(335.57, 89.02) --
	(335.59, 92.48) --
	(335.62, 91.96) --
	(335.65, 92.06) --
	(335.68, 89.25) --
	(335.70, 89.55) --
	(335.73, 90.18) --
	(335.76, 90.26) --
	(335.78, 90.04) --
	(335.81, 87.15) --
	(335.84, 87.34) --
	(335.87, 94.76) --
	(335.89, 88.88) --
	(335.92, 89.46) --
	(335.95, 92.40) --
	(335.98, 88.67) --
	(336.00, 89.81) --
	(336.03, 87.63) --
	(336.06, 87.63) --
	(336.08, 86.66) --
	(336.11, 86.75) --
	(336.14, 92.27) --
	(336.17, 85.50) --
	(336.19, 87.32) --
	(336.22, 88.42) --
	(336.25, 90.84) --
	(336.28, 86.95) --
	(336.30, 85.73) --
	(336.33, 84.29) --
	(336.36, 83.78) --
	(336.38, 87.82) --
	(336.41, 84.44) --
	(336.44, 84.28) --
	(336.47, 85.66) --
	(336.49, 85.98) --
	(336.52, 85.24) --
	(336.55, 86.44) --
	(336.58, 88.42) --
	(336.60, 84.48) --
	(336.63, 86.01) --
	(336.66, 85.40) --
	(336.68, 85.32) --
	(336.71, 87.91) --
	(336.74, 89.65) --
	(336.77, 85.88) --
	(336.79, 86.59) --
	(336.82, 88.81) --
	(336.85, 87.95) --
	(336.88, 86.37) --
	(336.90, 85.65) --
	(336.93, 86.45) --
	(336.96, 85.17) --
	(336.98, 84.30) --
	(337.01, 83.33) --
	(337.04, 85.21) --
	(337.07, 84.78) --
	(337.09, 83.08) --
	(337.12, 84.23) --
	(337.15, 86.37) --
	(337.18, 82.63) --
	(337.20, 84.79) --
	(337.23, 85.65) --
	(337.26, 86.19) --
	(337.28, 85.95) --
	(337.31, 86.16) --
	(337.34, 85.19) --
	(337.37, 85.17) --
	(337.39, 85.98) --
	(337.42, 85.46) --
	(337.45, 85.30) --
	(337.48, 82.41) --
	(337.50, 83.48) --
	(337.53, 84.11) --
	(337.56, 84.22) --
	(337.58, 88.41) --
	(337.61, 81.53) --
	(337.64, 83.04) --
	(337.67, 81.35) --
	(337.69, 80.51) --
	(337.72, 81.58) --
	(337.75, 82.86) --
	(337.77, 84.50) --
	(337.80, 84.04) --
	(337.83, 82.80) --
	(337.86, 82.28) --
	(337.88, 84.21) --
	(337.91, 83.69) --
	(337.94, 84.84) --
	(337.97, 85.81) --
	(337.99, 85.10) --
	(338.02, 85.66) --
	(338.05, 88.35) --
	(338.07, 86.18) --
	(338.10, 87.20) --
	(338.13, 86.45) --
	(338.16, 84.94) --
	(338.18, 86.85) --
	(338.21, 90.54) --
	(338.24, 85.87) --
	(338.27, 85.87) --
	(338.29, 84.93) --
	(338.32, 84.94) --
	(338.35, 84.80) --
	(338.37, 87.50) --
	(338.40, 87.18) --
	(338.43, 87.10) --
	(338.46, 85.95) --
	(338.48, 87.02) --
	(338.51, 89.05) --
	(338.54, 87.57) --
	(338.57, 86.20) --
	(338.59, 93.43) --
	(338.62, 94.17) --
	(338.65, 86.42) --
	(338.67, 87.76) --
	(338.70, 86.95) --
	(338.73, 86.83) --
	(338.76, 89.26) --
	(338.78, 87.73) --
	(338.81, 86.45) --
	(338.84, 85.39) --
	(338.87, 84.47) --
	(338.89, 87.09) --
	(338.92, 81.76) --
	(338.95, 84.29) --
	(338.97, 84.80) --
	(339.00, 87.51) --
	(339.03, 85.61) --
	(339.06, 84.82) --
	(339.08, 85.35) --
	(339.11, 84.70) --
	(339.14, 86.09) --
	(339.17, 87.45) --
	(339.19, 86.61) --
	(339.22, 86.11) --
	(339.25, 86.05) --
	(339.27, 85.17) --
	(339.30, 87.77) --
	(339.33, 85.59) --
	(339.36, 85.18) --
	(339.38, 86.33) --
	(339.41, 87.09) --
	(339.44, 85.19) --
	(339.47, 85.76) --
	(339.49, 83.33) --
	(339.52, 84.83) --
	(339.55, 84.27) --
	(339.57, 83.72) --
	(339.60, 85.74) --
	(339.63, 84.99) --
	(339.66, 85.85) --
	(339.68, 85.79) --
	(339.71, 84.90) --
	(339.74, 86.24) --
	(339.77, 85.35) --
	(339.79, 83.96) --
	(339.82, 85.89) --
	(339.85, 81.86) --
	(339.87, 81.15) --
	(339.90, 84.14) --
	(339.93, 84.61) --
	(339.96, 85.51) --
	(339.98, 85.85) --
	(340.01, 85.86) --
	(340.04, 84.87) --
	(340.06, 85.43) --
	(340.09, 85.18) --
	(340.12, 86.89) --
	(340.15, 85.82) --
	(340.17, 86.29) --
	(340.20, 86.24) --
	(340.23, 87.55) --
	(340.26, 81.90) --
	(340.28, 85.17) --
	(340.31, 84.46) --
	(340.34, 87.26) --
	(340.36, 86.87) --
	(340.39, 83.13) --
	(340.42, 84.89) --
	(340.45, 87.24) --
	(340.47, 87.84) --
	(340.50, 88.64) --
	(340.53, 88.12) --
	(340.56, 89.19) --
	(340.58, 89.12) --
	(340.61, 88.18) --
	(340.64, 91.01) --
	(340.66, 91.30) --
	(340.69, 89.52) --
	(340.72, 90.11) --
	(340.75, 88.69) --
	(340.77, 90.28) --
	(340.80, 88.00) --
	(340.83, 87.76) --
	(340.86, 87.88) --
	(340.88, 87.19) --
	(340.91, 88.33) --
	(340.94, 88.40) --
	(340.96, 88.91) --
	(340.99, 87.43) --
	(341.02, 89.09) --
	(341.05, 88.69) --
	(341.07, 87.68) --
	(341.10, 87.28) --
	(341.13, 89.49) --
	(341.16, 88.24) --
	(341.18, 90.76) --
	(341.21, 90.39) --
	(341.24, 87.97) --
	(341.26, 87.02) --
	(341.29, 88.73) --
	(341.32, 89.07) --
	(341.35, 86.53) --
	(341.37, 89.13) --
	(341.40, 90.52) --
	(341.43, 89.15) --
	(341.46, 88.51) --
	(341.48, 89.31) --
	(341.51, 89.78) --
	(341.54, 92.28) --
	(341.56, 86.74) --
	(341.59, 88.13) --
	(341.62, 86.81) --
	(341.65, 86.45) --
	(341.67, 85.29) --
	(341.70, 87.49) --
	(341.73, 86.17) --
	(341.76, 85.52) --
	(341.78, 88.10) --
	(341.81, 87.02) --
	(341.84, 86.08) --
	(341.86, 84.85) --
	(341.89, 87.26) --
	(341.92, 84.40) --
	(341.95, 87.01) --
	(341.97, 85.40) --
	(342.00, 85.54) --
	(342.03, 85.90) --
	(342.06, 87.39) --
	(342.08, 90.65) --
	(342.11, 89.95) --
	(342.14, 88.68) --
	(342.16, 93.86) --
	(342.19, 95.48) --
	(342.22, 88.25) --
	(342.25, 88.99) --
	(342.27, 87.52) --
	(342.30, 90.70) --
	(342.33, 89.52) --
	(342.36, 89.87) --
	(342.38, 90.03) --
	(342.41, 91.34) --
	(342.44, 90.36) --
	(342.46, 92.00) --
	(342.49, 91.41) --
	(342.52, 90.85) --
	(342.55, 89.89) --
	(342.57, 87.13) --
	(342.60, 87.44) --
	(342.63, 87.97) --
	(342.65, 90.19) --
	(342.68, 89.34) --
	(342.71, 89.32) --
	(342.74, 88.24) --
	(342.76, 90.10) --
	(342.79, 89.03) --
	(342.82, 87.65) --
	(342.85, 87.14) --
	(342.87, 89.56) --
	(342.90, 91.80) --
	(342.93, 86.64) --
	(342.95, 87.86) --
	(342.98, 86.95) --
	(343.01, 84.38) --
	(343.04, 89.53) --
	(343.06, 89.89) --
	(343.09, 87.81) --
	(343.12, 87.75) --
	(343.15, 89.77) --
	(343.17, 90.92) --
	(343.20, 88.70) --
	(343.23, 91.36) --
	(343.25, 89.02) --
	(343.28, 87.55) --
	(343.31, 90.58) --
	(343.34, 90.30) --
	(343.36, 90.07) --
	(343.39, 90.96) --
	(343.42, 89.91) --
	(343.45, 90.16) --
	(343.47, 90.61) --
	(343.50, 91.88) --
	(343.53, 90.50) --
	(343.55, 90.84) --
	(343.58, 90.29) --
	(343.61, 87.95) --
	(343.64, 87.54) --
	(343.66, 88.54) --
	(343.69, 89.90) --
	(343.72, 88.29) --
	(343.75, 88.01) --
	(343.77, 88.31) --
	(343.80, 87.81) --
	(343.83, 87.32) --
	(343.85, 89.95) --
	(343.88, 89.34) --
	(343.91, 88.38) --
	(343.94, 86.91) --
	(343.96, 85.63) --
	(343.99, 84.94) --
	(344.02, 87.86) --
	(344.05, 87.37) --
	(344.07, 90.01) --
	(344.10, 87.94) --
	(344.13, 86.49) --
	(344.15, 86.70) --
	(344.18, 85.96) --
	(344.21, 84.82) --
	(344.24, 84.04) --
	(344.26, 84.11) --
	(344.29, 86.28) --
	(344.32, 87.43) --
	(344.35, 87.28) --
	(344.37, 89.18) --
	(344.40, 85.67) --
	(344.43, 86.20) --
	(344.45, 83.32) --
	(344.48, 85.91) --
	(344.51, 85.07) --
	(344.54, 86.38) --
	(344.56, 84.95) --
	(344.59, 80.88) --
	(344.62, 81.69) --
	(344.65, 83.75) --
	(344.67, 83.23) --
	(344.70, 84.86) --
	(344.73, 85.73) --
	(344.75, 83.92) --
	(344.78, 84.78) --
	(344.81, 83.80) --
	(344.84, 82.43) --
	(344.86, 83.39) --
	(344.89, 86.61) --
	(344.92, 84.30) --
	(344.94, 85.09) --
	(344.97, 83.73) --
	(345.00, 81.98) --
	(345.03, 83.48) --
	(345.05, 84.77) --
	(345.08, 84.44) --
	(345.11, 84.13) --
	(345.14, 82.82) --
	(345.16, 84.39) --
	(345.19, 83.40) --
	(345.22, 85.98) --
	(345.24, 84.27) --
	(345.27, 86.54) --
	(345.30, 84.68) --
	(345.33, 83.57) --
	(345.35, 83.07) --
	(345.38, 82.57) --
	(345.41, 84.53) --
	(345.44, 85.36) --
	(345.46, 85.62) --
	(345.49, 83.73) --
	(345.52, 85.78) --
	(345.54, 85.93) --
	(345.57, 87.19) --
	(345.60, 86.64) --
	(345.63, 87.10) --
	(345.65, 83.64) --
	(345.68, 84.07) --
	(345.71, 83.53) --
	(345.74, 85.31) --
	(345.76, 86.92) --
	(345.79, 89.58) --
	(345.82, 87.32) --
	(345.84, 88.18) --
	(345.87, 85.71) --
	(345.90, 87.93) --
	(345.93, 88.43) --
	(345.95, 89.70) --
	(345.98, 87.38) --
	(346.01, 87.72) --
	(346.04, 87.79) --
	(346.06, 86.26) --
	(346.09, 85.76) --
	(346.12, 87.00) --
	(346.14, 86.11) --
	(346.17, 87.88) --
	(346.20, 90.24) --
	(346.23, 87.75) --
	(346.25, 90.16) --
	(346.28, 90.51) --
	(346.31, 90.31) --
	(346.34, 87.93) --
	(346.36, 88.88) --
	(346.39, 87.94) --
	(346.42, 88.15) --
	(346.44, 87.99) --
	(346.47, 83.60) --
	(346.50, 87.30) --
	(346.53, 88.69) --
	(346.55, 89.89) --
	(346.58, 93.57) --
	(346.61, 89.34) --
	(346.64, 88.51) --
	(346.66, 89.77) --
	(346.69, 89.41) --
	(346.72, 90.17) --
	(346.74, 90.57) --
	(346.77, 87.72) --
	(346.80, 86.11) --
	(346.83, 85.92) --
	(346.85, 88.22) --
	(346.88, 87.56) --
	(346.91, 86.54) --
	(346.94, 85.38) --
	(346.96, 87.75) --
	(346.99, 85.57) --
	(347.02, 86.10) --
	(347.04, 84.15) --
	(347.07, 85.81) --
	(347.10, 85.48) --
	(347.13, 87.20) --
	(347.15, 87.27) --
	(347.18, 93.26) --
	(347.21, 86.59) --
	(347.24, 86.32) --
	(347.26, 85.25) --
	(347.29, 83.94) --
	(347.32, 90.37) --
	(347.34, 86.02) --
	(347.37, 86.55) --
	(347.40, 86.76) --
	(347.43, 86.59) --
	(347.45, 88.74) --
	(347.48, 87.53) --
	(347.51, 88.49) --
	(347.53, 87.66) --
	(347.56, 85.85) --
	(347.59, 87.08) --
	(347.62, 85.18) --
	(347.64, 85.30) --
	(347.67, 84.10) --
	(347.70, 84.08) --
	(347.73, 84.42) --
	(347.75, 83.22) --
	(347.78, 83.47) --
	(347.81, 86.47) --
	(347.83, 86.78) --
	(347.86, 87.23) --
	(347.89, 84.56) --
	(347.92, 83.61) --
	(347.94, 86.19) --
	(347.97, 85.91) --
	(348.00, 84.06) --
	(348.03, 85.90) --
	(348.05, 84.43) --
	(348.08, 84.29) --
	(348.11, 85.54) --
	(348.13, 87.18) --
	(348.16, 82.80) --
	(348.19, 82.39) --
	(348.22, 83.55) --
	(348.24, 82.70) --
	(348.27, 84.74) --
	(348.30, 82.75) --
	(348.33, 83.26) --
	(348.35, 86.93) --
	(348.38, 87.04) --
	(348.41, 86.86) --
	(348.43, 87.26) --
	(348.46, 88.33) --
	(348.49, 88.39) --
	(348.52, 87.19) --
	(348.54, 87.11) --
	(348.57, 88.98) --
	(348.60, 87.76) --
	(348.63, 86.85) --
	(348.65, 86.86) --
	(348.68, 88.73) --
	(348.71, 87.50) --
	(348.73, 88.16) --
	(348.76, 88.33) --
	(348.79, 86.76) --
	(348.82, 84.64) --
	(348.84, 86.20) --
	(348.87, 86.08) --
	(348.90, 87.95) --
	(348.93, 89.05) --
	(348.95, 85.83) --
	(348.98, 84.68) --
	(349.01, 87.29) --
	(349.03, 86.66) --
	(349.06, 83.91) --
	(349.09, 87.28) --
	(349.12, 86.33) --
	(349.14, 86.97) --
	(349.17, 88.65) --
	(349.20, 90.00) --
	(349.23, 88.75) --
	(349.25, 89.75) --
	(349.28, 93.59) --
	(349.31, 90.16) --
	(349.33, 89.54) --
	(349.36, 89.44) --
	(349.39, 88.11) --
	(349.42, 88.01) --
	(349.44, 88.75) --
	(349.47, 86.36) --
	(349.50, 87.57) --
	(349.53, 87.89) --
	(349.55, 89.61) --
	(349.58, 88.49) --
	(349.61, 88.60) --
	(349.63, 87.70) --
	(349.66, 87.66) --
	(349.69, 85.71) --
	(349.72, 86.90) --
	(349.74, 85.48) --
	(349.77, 86.30) --
	(349.80, 86.94) --
	(349.82, 88.02) --
	(349.85, 87.95) --
	(349.88, 84.67) --
	(349.91, 83.87) --
	(349.93, 84.19) --
	(349.96, 85.21) --
	(349.99, 83.66) --
	(350.02, 85.01) --
	(350.04, 83.82) --
	(350.07, 84.66) --
	(350.10, 85.27) --
	(350.12, 83.43) --
	(350.15, 83.91) --
	(350.18, 82.07) --
	(350.21, 82.30) --
	(350.23, 81.04) --
	(350.26, 81.69) --
	(350.29, 80.76) --
	(350.32, 80.29) --
	(350.34, 80.09) --
	(350.37, 80.03) --
	(350.40, 81.21) --
	(350.42, 81.01) --
	(350.45, 79.85) --
	(350.48, 77.92) --
	(350.51, 82.68) --
	(350.53, 84.09) --
	(350.56, 85.46) --
	(350.59, 83.22) --
	(350.62, 82.74) --
	(350.64, 82.71) --
	(350.67, 82.50) --
	(350.70, 82.92) --
	(350.72, 82.85) --
	(350.75, 84.72) --
	(350.78, 83.75) --
	(350.81, 83.88) --
	(350.83, 84.48) --
	(350.86, 84.83) --
	(350.89, 82.23) --
	(350.92, 84.00) --
	(350.94, 84.21) --
	(350.97, 82.72) --
	(351.00, 82.34) --
	(351.02, 83.86) --
	(351.05, 83.02) --
	(351.08, 85.73) --
	(351.11, 84.09) --
	(351.13, 83.95) --
	(351.16, 83.83) --
	(351.19, 81.77) --
	(351.22, 82.52) --
	(351.24, 84.45) --
	(351.27, 80.49) --
	(351.30, 84.45) --
	(351.32, 81.34) --
	(351.35, 83.61) --
	(351.38, 84.76) --
	(351.41, 83.88) --
	(351.43, 85.04) --
	(351.46, 84.71) --
	(351.49, 83.88) --
	(351.52, 82.36) --
	(351.54, 84.19) --
	(351.57, 82.97) --
	(351.60, 86.34) --
	(351.62, 84.93) --
	(351.65, 84.88) --
	(351.68, 85.57) --
	(351.71, 84.79) --
	(351.73, 84.87) --
	(351.76, 84.61) --
	(351.79, 88.25) --
	(351.82, 87.49) --
	(351.84, 85.79) --
	(351.87, 87.11) --
	(351.90, 85.54) --
	(351.92, 85.27) --
	(351.95, 83.99) --
	(351.98, 83.09) --
	(352.01, 84.79) --
	(352.03, 83.75) --
	(352.06, 82.27) --
	(352.09, 83.15) --
	(352.12, 82.03) --
	(352.14, 82.27) --
	(352.17, 82.36) --
	(352.20, 85.43) --
	(352.22, 84.72) --
	(352.25, 84.80) --
	(352.28, 84.69) --
	(352.31, 84.05) --
	(352.33, 86.45) --
	(352.36, 81.90) --
	(352.39, 82.72) --
	(352.41, 82.48) --
	(352.44, 83.00) --
	(352.47, 81.27) --
	(352.50, 84.15) --
	(352.52, 83.46) --
	(352.55, 83.13) --
	(352.58, 80.99) --
	(352.61, 81.23) --
	(352.63, 82.60) --
	(352.66, 85.28) --
	(352.69, 83.82) --
	(352.71, 82.39) --
	(352.74, 81.83) --
	(352.77, 83.66) --
	(352.80, 82.99) --
	(352.82, 83.67) --
	(352.85, 83.00) --
	(352.88, 84.98) --
	(352.91, 82.42) --
	(352.93, 83.68) --
	(352.96, 84.33) --
	(352.99, 82.86) --
	(353.01, 83.61) --
	(353.04, 83.33) --
	(353.07, 85.42) --
	(353.10, 84.23) --
	(353.12, 84.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.87, 30.72) rectangle (355.85,103.45);
\end{scope}
\begin{scope}
\path[clip] ( 33.96,103.45) rectangle ( 93.94,120.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.96,103.45) rectangle ( 93.94,120.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.95,108.82) {Test shoe 21};
\end{scope}
\begin{scope}
\path[clip] ( 99.44,103.45) rectangle (159.42,120.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.44,103.45) rectangle (159.42,120.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.43,108.82) {Test shoe 22};
\end{scope}
\begin{scope}
\path[clip] (164.92,103.45) rectangle (224.89,120.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.92,103.45) rectangle (224.89,120.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.91,108.82) {Test shoe 23};
\end{scope}
\begin{scope}
\path[clip] (230.39,103.45) rectangle (290.37,120.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.39,103.45) rectangle (290.37,120.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.38,108.82) {Test shoe 24};
\end{scope}
\begin{scope}
\path[clip] (295.87,103.45) rectangle (355.85,120.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (295.87,103.45) rectangle (355.85,120.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.86,108.82) {Test shoe 25};
\end{scope}
\begin{scope}
\path[clip] ( 33.96,198.49) rectangle ( 93.94,215.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.96,198.49) rectangle ( 93.94,215.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.95,203.86) {Test shoe 16};
\end{scope}
\begin{scope}
\path[clip] ( 99.44,198.49) rectangle (159.42,215.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.44,198.49) rectangle (159.42,215.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.43,203.86) {Test shoe 17};
\end{scope}
\begin{scope}
\path[clip] (164.92,198.49) rectangle (224.89,215.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.92,198.49) rectangle (224.89,215.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.91,203.86) {Test shoe 18};
\end{scope}
\begin{scope}
\path[clip] (230.39,198.49) rectangle (290.37,215.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.39,198.49) rectangle (290.37,215.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.38,203.86) {Test shoe 19};
\end{scope}
\begin{scope}
\path[clip] (295.87,198.49) rectangle (355.85,215.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (295.87,198.49) rectangle (355.85,215.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.86,203.86) {Test shoe 20};
\end{scope}
\begin{scope}
\path[clip] ( 33.96,293.52) rectangle ( 93.94,310.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.96,293.52) rectangle ( 93.94,310.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.95,298.89) {Test shoe 11};
\end{scope}
\begin{scope}
\path[clip] ( 99.44,293.52) rectangle (159.42,310.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.44,293.52) rectangle (159.42,310.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.43,298.89) {Test shoe 12};
\end{scope}
\begin{scope}
\path[clip] (164.92,293.52) rectangle (224.89,310.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.92,293.52) rectangle (224.89,310.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.91,298.89) {Test shoe 13};
\end{scope}
\begin{scope}
\path[clip] (230.39,293.52) rectangle (290.37,310.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.39,293.52) rectangle (290.37,310.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.38,298.89) {Test shoe 14};
\end{scope}
\begin{scope}
\path[clip] (295.87,293.52) rectangle (355.85,310.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (295.87,293.52) rectangle (355.85,310.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.86,298.89) {Test shoe 15};
\end{scope}
\begin{scope}
\path[clip] ( 33.96,388.55) rectangle ( 93.94,405.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.96,388.55) rectangle ( 93.94,405.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.95,393.92) {Test shoe 6};
\end{scope}
\begin{scope}
\path[clip] ( 99.44,388.55) rectangle (159.42,405.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.44,388.55) rectangle (159.42,405.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.43,393.92) {Test shoe 7};
\end{scope}
\begin{scope}
\path[clip] (164.92,388.55) rectangle (224.89,405.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.92,388.55) rectangle (224.89,405.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.91,393.92) {Test shoe 8};
\end{scope}
\begin{scope}
\path[clip] (230.39,388.55) rectangle (290.37,405.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.39,388.55) rectangle (290.37,405.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.38,393.92) {Test shoe 9};
\end{scope}
\begin{scope}
\path[clip] (295.87,388.55) rectangle (355.85,405.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (295.87,388.55) rectangle (355.85,405.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.86,393.92) {Test shoe 10};
\end{scope}
\begin{scope}
\path[clip] ( 33.96,483.59) rectangle ( 93.94,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.96,483.59) rectangle ( 93.94,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.95,488.96) {Test shoe 1};
\end{scope}
\begin{scope}
\path[clip] ( 99.44,483.59) rectangle (159.42,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.44,483.59) rectangle (159.42,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.43,488.96) {Test shoe 2};
\end{scope}
\begin{scope}
\path[clip] (164.92,483.59) rectangle (224.89,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.92,483.59) rectangle (224.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.91,488.96) {Test shoe 3};
\end{scope}
\begin{scope}
\path[clip] (230.39,483.59) rectangle (290.37,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.39,483.59) rectangle (290.37,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.38,488.96) {Test shoe 4};
\end{scope}
\begin{scope}
\path[clip] (295.87,483.59) rectangle (355.85,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (295.87,483.59) rectangle (355.85,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.86,488.96) {Test shoe 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.66, 27.97) --
	( 36.66, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11, 27.97) --
	( 57.11, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.55, 27.97) --
	( 77.55, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.66, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.11, 19.71) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.55, 19.71) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.14, 27.97) --
	(102.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.59, 27.97) --
	(122.59, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.03, 27.97) --
	(143.03, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.14, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.59, 19.71) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.03, 19.71) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.62, 27.97) --
	(167.62, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.06, 27.97) --
	(188.06, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.51, 27.97) --
	(208.51, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.62, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.06, 19.71) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.51, 19.71) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09, 27.97) --
	(233.09, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.54, 27.97) --
	(253.54, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.99, 27.97) --
	(273.99, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.09, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.54, 19.71) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.99, 19.71) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.57, 27.97) --
	(298.57, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.02, 27.97) --
	(319.02, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.47, 27.97) --
	(339.47, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.57, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.02, 19.71) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.47, 19.71) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,410.51) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,422.55) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,434.59) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,446.64) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,458.68) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,470.72) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,413.54) --
	( 33.96,413.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,425.58) --
	( 33.96,425.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,437.62) --
	( 33.96,437.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,449.67) --
	( 33.96,449.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,461.71) --
	( 33.96,461.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,473.75) --
	( 33.96,473.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,315.48) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,327.52) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,339.56) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,351.60) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,363.64) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,375.69) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,318.51) --
	( 33.96,318.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,330.55) --
	( 33.96,330.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,342.59) --
	( 33.96,342.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,354.63) --
	( 33.96,354.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,366.68) --
	( 33.96,366.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,378.72) --
	( 33.96,378.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,220.44) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,232.49) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,244.53) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,256.57) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,268.61) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,280.65) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,223.47) --
	( 33.96,223.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,235.52) --
	( 33.96,235.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,247.56) --
	( 33.96,247.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,259.60) --
	( 33.96,259.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,271.64) --
	( 33.96,271.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,283.68) --
	( 33.96,283.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,125.41) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,137.45) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,149.50) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,161.54) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,173.58) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01,185.62) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,128.44) --
	( 33.96,128.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,140.48) --
	( 33.96,140.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,152.53) --
	( 33.96,152.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,164.57) --
	( 33.96,164.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,176.61) --
	( 33.96,176.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21,188.65) --
	( 33.96,188.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 30.38) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 42.42) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 54.46) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 66.50) {3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 78.55) {3.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.01, 90.59) {4.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 33.41) --
	( 33.96, 33.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 45.45) --
	( 33.96, 45.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 57.49) --
	( 33.96, 57.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 69.53) --
	( 33.96, 69.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 81.58) --
	( 33.96, 81.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.21, 93.62) --
	( 33.96, 93.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (194.91,  7.44) {Chain index $\ell$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,257.15) {predictive performance (by \ref{plotmetric}) for each $\hat{p}(x^{\tau}\mid \mathcal{C}^{\tau}, \Theta^{\ell})$};
\end{scope}
\end{tikzpicture}


==> traceplots2.tex <==
% Created by tikzDevice version 0.12 on 2019-11-12 16:02:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,410.86) rectangle ( 97.46,483.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,410.86) rectangle ( 97.46,483.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,420.89) --
	( 41.07,420.60) --
	( 41.10,420.93) --
	( 41.13,418.39) --
	( 41.15,419.10) --
	( 41.18,418.50) --
	( 41.21,421.21) --
	( 41.23,420.34) --
	( 41.26,421.73) --
	( 41.29,421.43) --
	( 41.32,421.86) --
	( 41.34,422.20) --
	( 41.37,422.00) --
	( 41.40,421.99) --
	( 41.42,423.31) --
	( 41.45,421.80) --
	( 41.48,420.99) --
	( 41.50,420.40) --
	( 41.53,420.35) --
	( 41.56,420.98) --
	( 41.58,420.86) --
	( 41.61,421.51) --
	( 41.64,421.20) --
	( 41.66,422.15) --
	( 41.69,421.71) --
	( 41.72,420.09) --
	( 41.75,420.20) --
	( 41.77,420.79) --
	( 41.80,420.90) --
	( 41.83,420.50) --
	( 41.85,419.02) --
	( 41.88,418.91) --
	( 41.91,419.50) --
	( 41.93,418.44) --
	( 41.96,420.64) --
	( 41.99,420.54) --
	( 42.01,419.93) --
	( 42.04,420.29) --
	( 42.07,421.07) --
	( 42.09,422.46) --
	( 42.12,421.91) --
	( 42.15,421.04) --
	( 42.18,421.49) --
	( 42.20,420.72) --
	( 42.23,420.20) --
	( 42.26,418.72) --
	( 42.28,418.50) --
	( 42.31,418.97) --
	( 42.34,419.84) --
	( 42.36,420.19) --
	( 42.39,418.96) --
	( 42.42,419.86) --
	( 42.44,419.70) --
	( 42.47,418.46) --
	( 42.50,418.64) --
	( 42.52,419.47) --
	( 42.55,420.25) --
	( 42.58,419.12) --
	( 42.60,420.28) --
	( 42.63,421.73) --
	( 42.66,421.17) --
	( 42.69,420.93) --
	( 42.71,420.41) --
	( 42.74,418.29) --
	( 42.77,419.30) --
	( 42.79,419.06) --
	( 42.82,419.08) --
	( 42.85,419.06) --
	( 42.87,420.10) --
	( 42.90,419.55) --
	( 42.93,417.48) --
	( 42.95,418.37) --
	( 42.98,418.70) --
	( 43.01,418.84) --
	( 43.03,419.67) --
	( 43.06,420.17) --
	( 43.09,420.36) --
	( 43.12,421.53) --
	( 43.14,420.67) --
	( 43.17,419.55) --
	( 43.20,419.87) --
	( 43.22,420.38) --
	( 43.25,420.35) --
	( 43.28,420.13) --
	( 43.30,420.58) --
	( 43.33,419.29) --
	( 43.36,419.50) --
	( 43.38,419.10) --
	( 43.41,418.51) --
	( 43.44,417.54) --
	( 43.46,418.04) --
	( 43.49,417.90) --
	( 43.52,417.22) --
	( 43.55,417.83) --
	( 43.57,418.66) --
	( 43.60,418.21) --
	( 43.63,418.03) --
	( 43.65,417.55) --
	( 43.68,418.47) --
	( 43.71,420.00) --
	( 43.73,419.26) --
	( 43.76,418.18) --
	( 43.79,417.04) --
	( 43.81,417.50) --
	( 43.84,416.43) --
	( 43.87,416.24) --
	( 43.89,417.24) --
	( 43.92,417.59) --
	( 43.95,416.77) --
	( 43.97,418.95) --
	( 44.00,418.75) --
	( 44.03,417.92) --
	( 44.06,419.59) --
	( 44.08,417.83) --
	( 44.11,416.97) --
	( 44.14,416.36) --
	( 44.16,418.35) --
	( 44.19,418.37) --
	( 44.22,418.95) --
	( 44.24,418.46) --
	( 44.27,418.14) --
	( 44.30,416.36) --
	( 44.32,416.58) --
	( 44.35,416.27) --
	( 44.38,416.54) --
	( 44.40,417.25) --
	( 44.43,418.96) --
	( 44.46,419.30) --
	( 44.49,418.89) --
	( 44.51,418.37) --
	( 44.54,418.29) --
	( 44.57,418.38) --
	( 44.59,418.28) --
	( 44.62,419.92) --
	( 44.65,419.75) --
	( 44.67,418.82) --
	( 44.70,418.30) --
	( 44.73,418.01) --
	( 44.75,419.38) --
	( 44.78,420.94) --
	( 44.81,419.59) --
	( 44.83,418.84) --
	( 44.86,418.77) --
	( 44.89,419.33) --
	( 44.92,419.48) --
	( 44.94,419.16) --
	( 44.97,418.29) --
	( 45.00,418.49) --
	( 45.02,419.46) --
	( 45.05,419.23) --
	( 45.08,419.86) --
	( 45.10,420.13) --
	( 45.13,417.29) --
	( 45.16,417.69) --
	( 45.18,416.53) --
	( 45.21,417.65) --
	( 45.24,418.56) --
	( 45.26,417.48) --
	( 45.29,416.39) --
	( 45.32,416.33) --
	( 45.34,418.07) --
	( 45.37,418.51) --
	( 45.40,418.72) --
	( 45.43,419.92) --
	( 45.45,420.03) --
	( 45.48,420.91) --
	( 45.51,420.04) --
	( 45.53,420.43) --
	( 45.56,420.30) --
	( 45.59,421.11) --
	( 45.61,419.75) --
	( 45.64,419.55) --
	( 45.67,419.55) --
	( 45.69,419.41) --
	( 45.72,417.72) --
	( 45.75,416.78) --
	( 45.77,417.34) --
	( 45.80,417.91) --
	( 45.83,418.07) --
	( 45.86,419.21) --
	( 45.88,418.08) --
	( 45.91,417.89) --
	( 45.94,418.33) --
	( 45.96,416.77) --
	( 45.99,417.51) --
	( 46.02,417.00) --
	( 46.04,417.01) --
	( 46.07,418.41) --
	( 46.10,418.86) --
	( 46.12,417.75) --
	( 46.15,417.95) --
	( 46.18,419.50) --
	( 46.20,418.93) --
	( 46.23,417.79) --
	( 46.26,418.20) --
	( 46.29,417.95) --
	( 46.31,418.03) --
	( 46.34,418.76) --
	( 46.37,419.03) --
	( 46.39,417.97) --
	( 46.42,417.80) --
	( 46.45,418.19) --
	( 46.47,419.26) --
	( 46.50,417.81) --
	( 46.53,418.33) --
	( 46.55,419.36) --
	( 46.58,417.96) --
	( 46.61,416.86) --
	( 46.63,417.37) --
	( 46.66,417.06) --
	( 46.69,416.69) --
	( 46.71,418.17) --
	( 46.74,418.90) --
	( 46.77,418.83) --
	( 46.80,416.86) --
	( 46.82,417.62) --
	( 46.85,417.28) --
	( 46.88,417.40) --
	( 46.90,418.06) --
	( 46.93,417.97) --
	( 46.96,417.95) --
	( 46.98,417.14) --
	( 47.01,416.68) --
	( 47.04,416.50) --
	( 47.06,416.46) --
	( 47.09,417.56) --
	( 47.12,417.06) --
	( 47.14,415.80) --
	( 47.17,416.58) --
	( 47.20,416.71) --
	( 47.23,417.09) --
	( 47.25,416.56) --
	( 47.28,416.25) --
	( 47.31,416.39) --
	( 47.33,417.58) --
	( 47.36,416.39) --
	( 47.39,418.35) --
	( 47.41,419.08) --
	( 47.44,418.11) --
	( 47.47,419.02) --
	( 47.49,418.01) --
	( 47.52,418.74) --
	( 47.55,418.18) --
	( 47.57,418.97) --
	( 47.60,418.59) --
	( 47.63,419.45) --
	( 47.66,419.95) --
	( 47.68,418.51) --
	( 47.71,419.27) --
	( 47.74,418.88) --
	( 47.76,418.25) --
	( 47.79,418.35) --
	( 47.82,418.93) --
	( 47.84,419.23) --
	( 47.87,419.61) --
	( 47.90,420.09) --
	( 47.92,419.98) --
	( 47.95,419.94) --
	( 47.98,419.05) --
	( 48.00,419.65) --
	( 48.03,420.39) --
	( 48.06,421.17) --
	( 48.08,420.24) --
	( 48.11,419.82) --
	( 48.14,419.80) --
	( 48.17,418.72) --
	( 48.19,418.44) --
	( 48.22,420.41) --
	( 48.25,419.02) --
	( 48.27,418.73) --
	( 48.30,418.75) --
	( 48.33,418.70) --
	( 48.35,418.75) --
	( 48.38,417.06) --
	( 48.41,417.85) --
	( 48.43,417.82) --
	( 48.46,419.60) --
	( 48.49,417.78) --
	( 48.51,417.15) --
	( 48.54,416.83) --
	( 48.57,416.90) --
	( 48.60,417.35) --
	( 48.62,417.76) --
	( 48.65,417.08) --
	( 48.68,417.20) --
	( 48.70,417.15) --
	( 48.73,418.05) --
	( 48.76,419.03) --
	( 48.78,418.04) --
	( 48.81,419.42) --
	( 48.84,419.14) --
	( 48.86,417.97) --
	( 48.89,418.89) --
	( 48.92,419.54) --
	( 48.94,419.42) --
	( 48.97,420.02) --
	( 49.00,420.02) --
	( 49.03,420.46) --
	( 49.05,421.13) --
	( 49.08,420.56) --
	( 49.11,421.15) --
	( 49.13,420.09) --
	( 49.16,421.60) --
	( 49.19,421.46) --
	( 49.21,420.49) --
	( 49.24,420.86) --
	( 49.27,421.41) --
	( 49.29,420.49) --
	( 49.32,420.98) --
	( 49.35,421.58) --
	( 49.37,420.06) --
	( 49.40,419.41) --
	( 49.43,419.33) --
	( 49.45,418.26) --
	( 49.48,419.08) --
	( 49.51,418.72) --
	( 49.54,419.24) --
	( 49.56,418.67) --
	( 49.59,417.35) --
	( 49.62,418.46) --
	( 49.64,417.41) --
	( 49.67,418.14) --
	( 49.70,418.14) --
	( 49.72,417.92) --
	( 49.75,418.27) --
	( 49.78,418.97) --
	( 49.80,417.50) --
	( 49.83,418.36) --
	( 49.86,418.60) --
	( 49.88,418.97) --
	( 49.91,418.51) --
	( 49.94,419.60) --
	( 49.97,418.06) --
	( 49.99,417.57) --
	( 50.02,419.29) --
	( 50.05,420.84) --
	( 50.07,420.37) --
	( 50.10,420.14) --
	( 50.13,419.56) --
	( 50.15,419.42) --
	( 50.18,419.27) --
	( 50.21,419.63) --
	( 50.23,419.02) --
	( 50.26,418.52) --
	( 50.29,418.79) --
	( 50.31,419.02) --
	( 50.34,417.30) --
	( 50.37,418.14) --
	( 50.40,418.09) --
	( 50.42,420.51) --
	( 50.45,422.08) --
	( 50.48,422.04) --
	( 50.50,422.41) --
	( 50.53,421.28) --
	( 50.56,420.14) --
	( 50.58,420.07) --
	( 50.61,421.16) --
	( 50.64,420.57) --
	( 50.66,421.91) --
	( 50.69,419.83) --
	( 50.72,420.67) --
	( 50.74,421.26) --
	( 50.77,421.72) --
	( 50.80,421.36) --
	( 50.82,421.02) --
	( 50.85,420.48) --
	( 50.88,420.89) --
	( 50.91,419.98) --
	( 50.93,419.15) --
	( 50.96,419.18) --
	( 50.99,417.66) --
	( 51.01,418.07) --
	( 51.04,418.18) --
	( 51.07,418.64) --
	( 51.09,419.14) --
	( 51.12,419.55) --
	( 51.15,419.07) --
	( 51.17,419.77) --
	( 51.20,418.34) --
	( 51.23,418.90) --
	( 51.25,418.06) --
	( 51.28,417.06) --
	( 51.31,417.29) --
	( 51.34,417.11) --
	( 51.36,417.80) --
	( 51.39,418.69) --
	( 51.42,419.36) --
	( 51.44,418.60) --
	( 51.47,417.36) --
	( 51.50,418.24) --
	( 51.52,417.75) --
	( 51.55,418.24) --
	( 51.58,417.69) --
	( 51.60,420.16) --
	( 51.63,418.88) --
	( 51.66,417.99) --
	( 51.68,419.55) --
	( 51.71,420.07) --
	( 51.74,418.33) --
	( 51.77,418.20) --
	( 51.79,417.73) --
	( 51.82,417.66) --
	( 51.85,417.68) --
	( 51.87,418.03) --
	( 51.90,419.27) --
	( 51.93,418.38) --
	( 51.95,420.36) --
	( 51.98,420.39) --
	( 52.01,419.28) --
	( 52.03,419.79) --
	( 52.06,419.49) --
	( 52.09,418.00) --
	( 52.11,419.40) --
	( 52.14,421.37) --
	( 52.17,421.25) --
	( 52.19,421.54) --
	( 52.22,422.33) --
	( 52.25,421.43) --
	( 52.28,419.88) --
	( 52.30,419.59) --
	( 52.33,419.57) --
	( 52.36,418.36) --
	( 52.38,419.38) --
	( 52.41,420.35) --
	( 52.44,420.26) --
	( 52.46,420.42) --
	( 52.49,421.06) --
	( 52.52,419.05) --
	( 52.54,419.72) --
	( 52.57,419.72) --
	( 52.60,420.32) --
	( 52.62,420.95) --
	( 52.65,419.98) --
	( 52.68,419.82) --
	( 52.71,420.59) --
	( 52.73,420.20) --
	( 52.76,420.81) --
	( 52.79,421.14) --
	( 52.81,420.47) --
	( 52.84,420.52) --
	( 52.87,420.92) --
	( 52.89,421.02) --
	( 52.92,421.42) --
	( 52.95,421.35) --
	( 52.97,421.47) --
	( 53.00,422.27) --
	( 53.03,421.59) --
	( 53.05,422.96) --
	( 53.08,422.64) --
	( 53.11,422.88) --
	( 53.14,422.16) --
	( 53.16,422.70) --
	( 53.19,421.67) --
	( 53.22,421.19) --
	( 53.24,421.23) --
	( 53.27,420.95) --
	( 53.30,421.77) --
	( 53.32,420.54) --
	( 53.35,422.11) --
	( 53.38,422.60) --
	( 53.40,421.18) --
	( 53.43,421.16) --
	( 53.46,422.27) --
	( 53.48,421.19) --
	( 53.51,420.21) --
	( 53.54,421.63) --
	( 53.56,420.93) --
	( 53.59,422.49) --
	( 53.62,422.71) --
	( 53.65,421.15) --
	( 53.67,422.59) --
	( 53.70,420.73) --
	( 53.73,421.01) --
	( 53.75,420.14) --
	( 53.78,420.21) --
	( 53.81,419.31) --
	( 53.83,419.13) --
	( 53.86,418.80) --
	( 53.89,419.09) --
	( 53.91,418.76) --
	( 53.94,417.41) --
	( 53.97,418.41) --
	( 53.99,419.38) --
	( 54.02,421.15) --
	( 54.05,419.07) --
	( 54.08,418.71) --
	( 54.10,420.00) --
	( 54.13,419.39) --
	( 54.16,418.92) --
	( 54.18,419.41) --
	( 54.21,420.06) --
	( 54.24,418.28) --
	( 54.26,418.66) --
	( 54.29,418.21) --
	( 54.32,417.50) --
	( 54.34,417.20) --
	( 54.37,417.65) --
	( 54.40,417.80) --
	( 54.42,417.92) --
	( 54.45,418.71) --
	( 54.48,417.73) --
	( 54.51,419.64) --
	( 54.53,419.66) --
	( 54.56,419.88) --
	( 54.59,419.83) --
	( 54.61,419.67) --
	( 54.64,420.41) --
	( 54.67,421.48) --
	( 54.69,420.09) --
	( 54.72,419.02) --
	( 54.75,419.45) --
	( 54.77,417.66) --
	( 54.80,416.79) --
	( 54.83,418.90) --
	( 54.85,419.27) --
	( 54.88,418.33) --
	( 54.91,418.28) --
	( 54.93,419.62) --
	( 54.96,420.31) --
	( 54.99,419.18) --
	( 55.02,418.00) --
	( 55.04,417.41) --
	( 55.07,417.02) --
	( 55.10,417.53) --
	( 55.12,417.52) --
	( 55.15,417.32) --
	( 55.18,418.08) --
	( 55.20,417.21) --
	( 55.23,418.26) --
	( 55.26,418.12) --
	( 55.28,419.45) --
	( 55.31,418.54) --
	( 55.34,418.78) --
	( 55.36,419.55) --
	( 55.39,420.17) --
	( 55.42,420.15) --
	( 55.45,419.39) --
	( 55.47,419.81) --
	( 55.50,419.86) --
	( 55.53,420.88) --
	( 55.55,420.15) --
	( 55.58,419.15) --
	( 55.61,418.35) --
	( 55.63,419.27) --
	( 55.66,418.68) --
	( 55.69,419.61) --
	( 55.71,420.46) --
	( 55.74,420.90) --
	( 55.77,419.65) --
	( 55.79,419.14) --
	( 55.82,419.97) --
	( 55.85,419.27) --
	( 55.88,419.79) --
	( 55.90,420.10) --
	( 55.93,419.51) --
	( 55.96,419.55) --
	( 55.98,419.27) --
	( 56.01,418.44) --
	( 56.04,419.39) --
	( 56.06,419.25) --
	( 56.09,420.19) --
	( 56.12,419.15) --
	( 56.14,420.58) --
	( 56.17,419.97) --
	( 56.20,420.25) --
	( 56.22,419.66) --
	( 56.25,420.47) --
	( 56.28,419.76) --
	( 56.30,419.84) --
	( 56.33,420.89) --
	( 56.36,419.74) --
	( 56.39,420.00) --
	( 56.41,420.59) --
	( 56.44,420.77) --
	( 56.47,420.67) --
	( 56.49,418.84) --
	( 56.52,420.01) --
	( 56.55,420.36) --
	( 56.57,420.42) --
	( 56.60,421.13) --
	( 56.63,420.38) --
	( 56.65,420.77) --
	( 56.68,420.15) --
	( 56.71,418.90) --
	( 56.73,418.49) --
	( 56.76,417.49) --
	( 56.79,417.96) --
	( 56.82,416.84) --
	( 56.84,417.16) --
	( 56.87,417.48) --
	( 56.90,416.40) --
	( 56.92,417.26) --
	( 56.95,417.63) --
	( 56.98,417.61) --
	( 57.00,418.39) --
	( 57.03,418.20) --
	( 57.06,419.79) --
	( 57.08,419.28) --
	( 57.11,419.62) --
	( 57.14,419.96) --
	( 57.16,420.03) --
	( 57.19,420.52) --
	( 57.22,420.22) --
	( 57.25,419.14) --
	( 57.27,419.11) --
	( 57.30,420.25) --
	( 57.33,419.68) --
	( 57.35,419.07) --
	( 57.38,420.14) --
	( 57.41,418.45) --
	( 57.43,418.00) --
	( 57.46,418.62) --
	( 57.49,419.31) --
	( 57.51,419.61) --
	( 57.54,420.91) --
	( 57.57,422.37) --
	( 57.59,421.68) --
	( 57.62,422.02) --
	( 57.65,421.83) --
	( 57.67,421.32) --
	( 57.70,420.19) --
	( 57.73,420.98) --
	( 57.76,421.58) --
	( 57.78,421.82) --
	( 57.81,421.57) --
	( 57.84,420.38) --
	( 57.86,419.88) --
	( 57.89,419.88) --
	( 57.92,421.09) --
	( 57.94,420.28) --
	( 57.97,420.47) --
	( 58.00,420.12) --
	( 58.02,419.70) --
	( 58.05,419.64) --
	( 58.08,419.45) --
	( 58.10,419.82) --
	( 58.13,418.86) --
	( 58.16,419.02) --
	( 58.19,419.03) --
	( 58.21,418.81) --
	( 58.24,418.83) --
	( 58.27,420.37) --
	( 58.29,420.17) --
	( 58.32,419.73) --
	( 58.35,420.88) --
	( 58.37,419.94) --
	( 58.40,421.92) --
	( 58.43,421.94) --
	( 58.45,421.39) --
	( 58.48,420.95) --
	( 58.51,421.03) --
	( 58.53,421.33) --
	( 58.56,420.97) --
	( 58.59,420.87) --
	( 58.62,420.83) --
	( 58.64,419.03) --
	( 58.67,420.10) --
	( 58.70,419.37) --
	( 58.72,420.37) --
	( 58.75,420.81) --
	( 58.78,421.21) --
	( 58.80,420.98) --
	( 58.83,420.57) --
	( 58.86,421.37) --
	( 58.88,420.22) --
	( 58.91,420.06) --
	( 58.94,419.03) --
	( 58.96,419.43) --
	( 58.99,420.49) --
	( 59.02,420.66) --
	( 59.04,417.91) --
	( 59.07,416.34) --
	( 59.10,417.90) --
	( 59.13,417.06) --
	( 59.15,417.55) --
	( 59.18,418.02) --
	( 59.21,417.60) --
	( 59.23,417.23) --
	( 59.26,417.25) --
	( 59.29,417.67) --
	( 59.31,418.56) --
	( 59.34,419.56) --
	( 59.37,421.61) --
	( 59.39,421.44) --
	( 59.42,421.36) --
	( 59.45,420.77) --
	( 59.47,421.55) --
	( 59.50,420.58) --
	( 59.53,419.74) --
	( 59.56,420.26) --
	( 59.58,420.28) --
	( 59.61,419.23) --
	( 59.64,419.90) --
	( 59.66,419.61) --
	( 59.69,419.38) --
	( 59.72,419.59) --
	( 59.74,419.93) --
	( 59.77,419.51) --
	( 59.80,420.45) --
	( 59.82,420.81) --
	( 59.85,421.29) --
	( 59.88,419.24) --
	( 59.90,420.46) --
	( 59.93,420.26) --
	( 59.96,419.93) --
	( 59.99,419.67) --
	( 60.01,419.91) --
	( 60.04,418.09) --
	( 60.07,419.37) --
	( 60.09,419.64) --
	( 60.12,418.94) --
	( 60.15,418.33) --
	( 60.17,418.43) --
	( 60.20,417.40) --
	( 60.23,418.27) --
	( 60.25,417.75) --
	( 60.28,417.34) --
	( 60.31,417.19) --
	( 60.33,416.95) --
	( 60.36,417.52) --
	( 60.39,417.14) --
	( 60.41,415.90) --
	( 60.44,416.55) --
	( 60.47,415.91) --
	( 60.50,414.16) --
	( 60.52,415.32) --
	( 60.55,415.06) --
	( 60.58,415.74) --
	( 60.60,415.23) --
	( 60.63,416.72) --
	( 60.66,415.49) --
	( 60.68,415.75) --
	( 60.71,416.68) --
	( 60.74,416.42) --
	( 60.76,416.62) --
	( 60.79,416.80) --
	( 60.82,417.67) --
	( 60.84,417.28) --
	( 60.87,416.58) --
	( 60.90,418.88) --
	( 60.93,418.91) --
	( 60.95,418.99) --
	( 60.98,418.58) --
	( 61.01,418.76) --
	( 61.03,419.49) --
	( 61.06,420.66) --
	( 61.09,418.88) --
	( 61.11,418.77) --
	( 61.14,418.26) --
	( 61.17,419.58) --
	( 61.19,418.35) --
	( 61.22,415.99) --
	( 61.25,416.10) --
	( 61.27,417.76) --
	( 61.30,417.69) --
	( 61.33,417.25) --
	( 61.36,417.11) --
	( 61.38,416.77) --
	( 61.41,417.32) --
	( 61.44,418.08) --
	( 61.46,418.59) --
	( 61.49,418.29) --
	( 61.52,418.06) --
	( 61.54,417.04) --
	( 61.57,418.10) --
	( 61.60,417.78) --
	( 61.62,417.51) --
	( 61.65,417.96) --
	( 61.68,418.13) --
	( 61.70,418.49) --
	( 61.73,418.36) --
	( 61.76,416.82) --
	( 61.78,417.11) --
	( 61.81,417.69) --
	( 61.84,417.81) --
	( 61.87,417.40) --
	( 61.89,417.01) --
	( 61.92,417.37) --
	( 61.95,415.65) --
	( 61.97,417.72) --
	( 62.00,418.29) --
	( 62.03,419.30) --
	( 62.05,418.51) --
	( 62.08,418.21) --
	( 62.11,420.03) --
	( 62.13,418.82) --
	( 62.16,418.26) --
	( 62.19,417.79) --
	( 62.21,417.44) --
	( 62.24,417.34) --
	( 62.27,417.55) --
	( 62.30,418.65) --
	( 62.32,417.89) --
	( 62.35,417.83) --
	( 62.38,417.95) --
	( 62.40,417.27) --
	( 62.43,417.53) --
	( 62.46,417.76) --
	( 62.48,417.95) --
	( 62.51,418.50) --
	( 62.54,418.03) --
	( 62.56,417.50) --
	( 62.59,418.84) --
	( 62.62,419.16) --
	( 62.64,419.49) --
	( 62.67,420.61) --
	( 62.70,420.17) --
	( 62.73,420.72) --
	( 62.75,418.39) --
	( 62.78,420.00) --
	( 62.81,419.85) --
	( 62.83,420.33) --
	( 62.86,418.02) --
	( 62.89,417.83) --
	( 62.91,418.17) --
	( 62.94,417.77) --
	( 62.97,417.80) --
	( 62.99,418.41) --
	( 63.02,416.96) --
	( 63.05,417.74) --
	( 63.07,417.95) --
	( 63.10,418.50) --
	( 63.13,418.00) --
	( 63.15,416.88) --
	( 63.18,416.57) --
	( 63.21,416.86) --
	( 63.24,417.36) --
	( 63.26,419.06) --
	( 63.29,418.93) --
	( 63.32,418.77) --
	( 63.34,418.41) --
	( 63.37,418.61) --
	( 63.40,419.81) --
	( 63.42,419.32) --
	( 63.45,419.52) --
	( 63.48,420.14) --
	( 63.50,419.86) --
	( 63.53,419.63) --
	( 63.56,418.39) --
	( 63.58,417.35) --
	( 63.61,416.90) --
	( 63.64,417.72) --
	( 63.67,417.62) --
	( 63.69,418.42) --
	( 63.72,417.25) --
	( 63.75,420.09) --
	( 63.77,418.98) --
	( 63.80,419.12) --
	( 63.83,418.23) --
	( 63.85,419.54) --
	( 63.88,420.27) --
	( 63.91,419.03) --
	( 63.93,418.42) --
	( 63.96,418.41) --
	( 63.99,418.58) --
	( 64.01,418.43) --
	( 64.04,417.66) --
	( 64.07,418.44) --
	( 64.10,418.32) --
	( 64.12,418.53) --
	( 64.15,418.79) --
	( 64.18,419.92) --
	( 64.20,420.71) --
	( 64.23,421.45) --
	( 64.26,420.80) --
	( 64.28,420.26) --
	( 64.31,419.80) --
	( 64.34,419.84) --
	( 64.36,420.81) --
	( 64.39,419.73) --
	( 64.42,419.15) --
	( 64.44,419.78) --
	( 64.47,418.38) --
	( 64.50,418.93) --
	( 64.52,419.20) --
	( 64.55,419.26) --
	( 64.58,419.18) --
	( 64.61,418.92) --
	( 64.63,419.68) --
	( 64.66,419.01) --
	( 64.69,419.67) --
	( 64.71,418.86) --
	( 64.74,419.78) --
	( 64.77,419.83) --
	( 64.79,419.80) --
	( 64.82,419.75) --
	( 64.85,420.23) --
	( 64.87,421.19) --
	( 64.90,419.85) --
	( 64.93,419.70) --
	( 64.95,418.21) --
	( 64.98,418.58) --
	( 65.01,418.77) --
	( 65.04,419.68) --
	( 65.06,418.39) --
	( 65.09,417.68) --
	( 65.12,417.51) --
	( 65.14,418.16) --
	( 65.17,417.43) --
	( 65.20,418.15) --
	( 65.22,418.57) --
	( 65.25,418.29) --
	( 65.28,418.16) --
	( 65.30,419.19) --
	( 65.33,418.09) --
	( 65.36,419.37) --
	( 65.38,417.86) --
	( 65.41,417.80) --
	( 65.44,418.87) --
	( 65.47,419.08) --
	( 65.49,418.72) --
	( 65.52,419.08) --
	( 65.55,417.53) --
	( 65.57,418.03) --
	( 65.60,417.01) --
	( 65.63,416.61) --
	( 65.65,417.62) --
	( 65.68,418.72) --
	( 65.71,418.81) --
	( 65.73,418.54) --
	( 65.76,418.27) --
	( 65.79,420.63) --
	( 65.81,418.91) --
	( 65.84,419.34) --
	( 65.87,419.25) --
	( 65.89,419.36) --
	( 65.92,419.56) --
	( 65.95,419.32) --
	( 65.98,421.38) --
	( 66.00,421.43) --
	( 66.03,420.65) --
	( 66.06,420.22) --
	( 66.08,420.84) --
	( 66.11,419.95) --
	( 66.14,420.57) --
	( 66.16,420.71) --
	( 66.19,420.75) --
	( 66.22,418.99) --
	( 66.24,418.45) --
	( 66.27,419.04) --
	( 66.30,420.31) --
	( 66.32,420.80) --
	( 66.35,418.82) --
	( 66.38,419.91) --
	( 66.41,418.69) --
	( 66.43,418.86) --
	( 66.46,418.03) --
	( 66.49,417.07) --
	( 66.51,417.20) --
	( 66.54,417.55) --
	( 66.57,417.95) --
	( 66.59,418.13) --
	( 66.62,417.40) --
	( 66.65,418.95) --
	( 66.67,418.16) --
	( 66.70,419.29) --
	( 66.73,418.13) --
	( 66.75,419.08) --
	( 66.78,418.97) --
	( 66.81,417.66) --
	( 66.84,418.91) --
	( 66.86,417.73) --
	( 66.89,418.31) --
	( 66.92,417.72) --
	( 66.94,417.98) --
	( 66.97,417.66) --
	( 67.00,418.10) --
	( 67.02,417.47) --
	( 67.05,416.96) --
	( 67.08,417.27) --
	( 67.10,417.37) --
	( 67.13,417.87) --
	( 67.16,418.21) --
	( 67.18,418.24) --
	( 67.21,418.51) --
	( 67.24,418.82) --
	( 67.26,418.39) --
	( 67.29,417.99) --
	( 67.32,417.70) --
	( 67.35,416.76) --
	( 67.37,417.43) --
	( 67.40,419.48) --
	( 67.43,419.08) --
	( 67.45,418.54) --
	( 67.48,417.68) --
	( 67.51,417.37) --
	( 67.53,417.71) --
	( 67.56,418.17) --
	( 67.59,418.34) --
	( 67.61,418.17) --
	( 67.64,418.04) --
	( 67.67,419.00) --
	( 67.69,418.40) --
	( 67.72,417.91) --
	( 67.75,418.53) --
	( 67.78,417.70) --
	( 67.80,418.04) --
	( 67.83,418.90) --
	( 67.86,418.84) --
	( 67.88,418.77) --
	( 67.91,418.26) --
	( 67.94,417.45) --
	( 67.96,417.69) --
	( 67.99,417.50) --
	( 68.02,417.95) --
	( 68.04,418.69) --
	( 68.07,418.70) --
	( 68.10,417.89) --
	( 68.12,418.07) --
	( 68.15,418.63) --
	( 68.18,419.14) --
	( 68.21,419.58) --
	( 68.23,419.23) --
	( 68.26,419.65) --
	( 68.29,420.02) --
	( 68.31,419.76) --
	( 68.34,420.81) --
	( 68.37,419.42) --
	( 68.39,420.06) --
	( 68.42,420.97) --
	( 68.45,421.44) --
	( 68.47,420.29) --
	( 68.50,420.88) --
	( 68.53,420.76) --
	( 68.55,420.57) --
	( 68.58,420.38) --
	( 68.61,421.68) --
	( 68.63,418.96) --
	( 68.66,418.97) --
	( 68.69,419.25) --
	( 68.72,419.17) --
	( 68.74,418.98) --
	( 68.77,417.93) --
	( 68.80,419.37) --
	( 68.82,417.06) --
	( 68.85,419.64) --
	( 68.88,419.01) --
	( 68.90,420.06) --
	( 68.93,418.88) --
	( 68.96,417.40) --
	( 68.98,418.54) --
	( 69.01,417.90) --
	( 69.04,417.66) --
	( 69.06,416.86) --
	( 69.09,419.22) --
	( 69.12,419.32) --
	( 69.15,417.06) --
	( 69.17,416.98) --
	( 69.20,416.57) --
	( 69.23,416.83) --
	( 69.25,417.02) --
	( 69.28,417.15) --
	( 69.31,416.61) --
	( 69.33,415.98) --
	( 69.36,417.02) --
	( 69.39,417.40) --
	( 69.41,416.92) --
	( 69.44,416.80) --
	( 69.47,417.64) --
	( 69.49,416.44) --
	( 69.52,418.15) --
	( 69.55,417.40) --
	( 69.58,416.64) --
	( 69.60,418.64) --
	( 69.63,416.68) --
	( 69.66,417.18) --
	( 69.68,416.45) --
	( 69.71,418.06) --
	( 69.74,418.35) --
	( 69.76,417.96) --
	( 69.79,417.86) --
	( 69.82,417.91) --
	( 69.84,418.50) --
	( 69.87,417.67) --
	( 69.90,418.17) --
	( 69.92,418.23) --
	( 69.95,418.33) --
	( 69.98,418.70) --
	( 70.00,418.00) --
	( 70.03,418.33) --
	( 70.06,417.87) --
	( 70.09,418.60) --
	( 70.11,418.83) --
	( 70.14,419.01) --
	( 70.17,419.11) --
	( 70.19,419.74) --
	( 70.22,419.44) --
	( 70.25,419.12) --
	( 70.27,417.85) --
	( 70.30,417.76) --
	( 70.33,417.22) --
	( 70.35,418.09) --
	( 70.38,419.55) --
	( 70.41,419.59) --
	( 70.43,419.87) --
	( 70.46,418.87) --
	( 70.49,417.90) --
	( 70.52,418.49) --
	( 70.54,418.05) --
	( 70.57,417.84) --
	( 70.60,417.52) --
	( 70.62,419.04) --
	( 70.65,418.62) --
	( 70.68,418.57) --
	( 70.70,419.58) --
	( 70.73,420.16) --
	( 70.76,418.60) --
	( 70.78,419.32) --
	( 70.81,419.13) --
	( 70.84,418.41) --
	( 70.86,416.73) --
	( 70.89,417.43) --
	( 70.92,418.17) --
	( 70.95,418.55) --
	( 70.97,419.80) --
	( 71.00,420.56) --
	( 71.03,419.95) --
	( 71.05,420.42) --
	( 71.08,420.57) --
	( 71.11,422.19) --
	( 71.13,422.40) --
	( 71.16,422.71) --
	( 71.19,421.19) --
	( 71.21,421.36) --
	( 71.24,421.13) --
	( 71.27,420.49) --
	( 71.29,420.64) --
	( 71.32,419.69) --
	( 71.35,418.42) --
	( 71.37,419.45) --
	( 71.40,419.29) --
	( 71.43,418.65) --
	( 71.46,418.29) --
	( 71.48,417.84) --
	( 71.51,418.73) --
	( 71.54,419.58) --
	( 71.56,420.16) --
	( 71.59,418.98) --
	( 71.62,418.13) --
	( 71.64,418.17) --
	( 71.67,417.24) --
	( 71.70,418.93) --
	( 71.72,418.59) --
	( 71.75,418.03) --
	( 71.78,418.85) --
	( 71.80,419.78) --
	( 71.83,418.66) --
	( 71.86,417.18) --
	( 71.89,418.70) --
	( 71.91,419.70) --
	( 71.94,419.74) --
	( 71.97,419.95) --
	( 71.99,419.20) --
	( 72.02,419.56) --
	( 72.05,418.69) --
	( 72.07,418.62) --
	( 72.10,418.21) --
	( 72.13,419.02) --
	( 72.15,420.04) --
	( 72.18,420.20) --
	( 72.21,419.53) --
	( 72.23,419.43) --
	( 72.26,420.95) --
	( 72.29,420.97) --
	( 72.32,421.19) --
	( 72.34,420.95) --
	( 72.37,420.33) --
	( 72.40,421.02) --
	( 72.42,421.42) --
	( 72.45,421.80) --
	( 72.48,421.27) --
	( 72.50,420.72) --
	( 72.53,418.73) --
	( 72.56,419.39) --
	( 72.58,419.15) --
	( 72.61,420.21) --
	( 72.64,421.11) --
	( 72.66,419.92) --
	( 72.69,421.11) --
	( 72.72,422.13) --
	( 72.74,419.53) --
	( 72.77,420.78) --
	( 72.80,420.71) --
	( 72.83,419.87) --
	( 72.85,422.17) --
	( 72.88,421.05) --
	( 72.91,420.79) --
	( 72.93,420.46) --
	( 72.96,420.35) --
	( 72.99,419.92) --
	( 73.01,420.69) --
	( 73.04,419.39) --
	( 73.07,420.61) --
	( 73.09,420.01) --
	( 73.12,419.30) --
	( 73.15,417.77) --
	( 73.17,418.88) --
	( 73.20,418.33) --
	( 73.23,418.35) --
	( 73.26,416.87) --
	( 73.28,417.52) --
	( 73.31,416.98) --
	( 73.34,417.45) --
	( 73.36,416.21) --
	( 73.39,416.65) --
	( 73.42,415.92) --
	( 73.44,417.95) --
	( 73.47,418.22) --
	( 73.50,418.66) --
	( 73.52,418.38) --
	( 73.55,419.64) --
	( 73.58,419.61) --
	( 73.60,418.68) --
	( 73.63,418.57) --
	( 73.66,418.69) --
	( 73.69,419.02) --
	( 73.71,418.42) --
	( 73.74,419.20) --
	( 73.77,417.75) --
	( 73.79,418.58) --
	( 73.82,418.09) --
	( 73.85,417.49) --
	( 73.87,417.03) --
	( 73.90,416.61) --
	( 73.93,419.07) --
	( 73.95,417.51) --
	( 73.98,417.91) --
	( 74.01,417.86) --
	( 74.03,417.22) --
	( 74.06,419.78) --
	( 74.09,419.16) --
	( 74.11,419.00) --
	( 74.14,418.62) --
	( 74.17,419.05) --
	( 74.20,418.33) --
	( 74.22,419.76) --
	( 74.25,420.77) --
	( 74.28,420.74) --
	( 74.30,422.64) --
	( 74.33,421.16) --
	( 74.36,419.76) --
	( 74.38,419.98) --
	( 74.41,418.26) --
	( 74.44,419.90) --
	( 74.46,419.34) --
	( 74.49,420.78) --
	( 74.52,420.59) --
	( 74.54,419.73) --
	( 74.57,419.09) --
	( 74.60,418.84) --
	( 74.63,417.80) --
	( 74.65,418.09) --
	( 74.68,419.49) --
	( 74.71,419.55) --
	( 74.73,418.87) --
	( 74.76,419.73) --
	( 74.79,419.44) --
	( 74.81,420.12) --
	( 74.84,419.36) --
	( 74.87,420.73) --
	( 74.89,420.03) --
	( 74.92,419.53) --
	( 74.95,418.95) --
	( 74.97,419.09) --
	( 75.00,417.83) --
	( 75.03,418.68) --
	( 75.06,418.91) --
	( 75.08,418.41) --
	( 75.11,417.26) --
	( 75.14,416.96) --
	( 75.16,418.35) --
	( 75.19,418.83) --
	( 75.22,418.49) --
	( 75.24,418.58) --
	( 75.27,418.78) --
	( 75.30,419.39) --
	( 75.32,419.81) --
	( 75.35,421.03) --
	( 75.38,420.89) --
	( 75.40,419.56) --
	( 75.43,419.83) --
	( 75.46,419.69) --
	( 75.48,420.48) --
	( 75.51,420.81) --
	( 75.54,422.15) --
	( 75.57,423.46) --
	( 75.59,421.05) --
	( 75.62,422.45) --
	( 75.65,422.64) --
	( 75.67,422.02) --
	( 75.70,421.76) --
	( 75.73,420.85) --
	( 75.75,420.42) --
	( 75.78,419.73) --
	( 75.81,420.05) --
	( 75.83,419.63) --
	( 75.86,419.87) --
	( 75.89,420.07) --
	( 75.91,420.51) --
	( 75.94,420.34) --
	( 75.97,420.50) --
	( 76.00,421.73) --
	( 76.02,421.24) --
	( 76.05,420.85) --
	( 76.08,420.65) --
	( 76.10,422.01) --
	( 76.13,420.45) --
	( 76.16,420.23) --
	( 76.18,420.25) --
	( 76.21,419.39) --
	( 76.24,419.46) --
	( 76.26,417.66) --
	( 76.29,418.83) --
	( 76.32,418.85) --
	( 76.34,418.45) --
	( 76.37,418.24) --
	( 76.40,418.23) --
	( 76.43,418.72) --
	( 76.45,418.60) --
	( 76.48,418.14) --
	( 76.51,419.39) --
	( 76.53,419.29) --
	( 76.56,419.19) --
	( 76.59,419.13) --
	( 76.61,418.92) --
	( 76.64,419.84) --
	( 76.67,418.93) --
	( 76.69,419.76) --
	( 76.72,421.09) --
	( 76.75,420.08) --
	( 76.77,419.86) --
	( 76.80,419.16) --
	( 76.83,419.37) --
	( 76.85,419.45) --
	( 76.88,420.60) --
	( 76.91,419.99) --
	( 76.94,418.69) --
	( 76.96,417.34) --
	( 76.99,417.27) --
	( 77.02,417.26) --
	( 77.04,417.84) --
	( 77.07,417.04) --
	( 77.10,418.13) --
	( 77.12,418.01) --
	( 77.15,418.65) --
	( 77.18,418.47) --
	( 77.20,418.45) --
	( 77.23,419.33) --
	( 77.26,418.16) --
	( 77.28,419.51) --
	( 77.31,418.79) --
	( 77.34,419.32) --
	( 77.37,418.51) --
	( 77.39,418.51) --
	( 77.42,419.30) --
	( 77.45,419.42) --
	( 77.47,420.10) --
	( 77.50,420.70) --
	( 77.53,420.07) --
	( 77.55,420.60) --
	( 77.58,419.91) --
	( 77.61,419.64) --
	( 77.63,419.45) --
	( 77.66,420.42) --
	( 77.69,420.49) --
	( 77.71,420.16) --
	( 77.74,419.23) --
	( 77.77,417.48) --
	( 77.80,417.11) --
	( 77.82,416.83) --
	( 77.85,417.08) --
	( 77.88,417.75) --
	( 77.90,417.33) --
	( 77.93,417.71) --
	( 77.96,417.75) --
	( 77.98,418.55) --
	( 78.01,417.67) --
	( 78.04,417.41) --
	( 78.06,416.55) --
	( 78.09,417.61) --
	( 78.12,418.13) --
	( 78.14,417.81) --
	( 78.17,417.73) --
	( 78.20,418.40) --
	( 78.22,417.56) --
	( 78.25,417.30) --
	( 78.28,417.54) --
	( 78.31,419.05) --
	( 78.33,419.38) --
	( 78.36,419.41) --
	( 78.39,417.86) --
	( 78.41,418.01) --
	( 78.44,418.14) --
	( 78.47,418.90) --
	( 78.49,418.87) --
	( 78.52,418.61) --
	( 78.55,419.07) --
	( 78.57,419.20) --
	( 78.60,418.01) --
	( 78.63,418.71) --
	( 78.65,418.35) --
	( 78.68,417.43) --
	( 78.71,416.94) --
	( 78.74,416.00) --
	( 78.76,416.67) --
	( 78.79,416.97) --
	( 78.82,418.32) --
	( 78.84,417.79) --
	( 78.87,416.76) --
	( 78.90,417.79) --
	( 78.92,417.80) --
	( 78.95,418.58) --
	( 78.98,416.91) --
	( 79.00,417.31) --
	( 79.03,415.95) --
	( 79.06,417.33) --
	( 79.08,417.43) --
	( 79.11,416.93) --
	( 79.14,416.23) --
	( 79.17,417.00) --
	( 79.19,418.11) --
	( 79.22,417.61) --
	( 79.25,417.94) --
	( 79.27,417.17) --
	( 79.30,417.32) --
	( 79.33,417.23) --
	( 79.35,417.53) --
	( 79.38,418.04) --
	( 79.41,418.49) --
	( 79.43,417.46) --
	( 79.46,419.09) --
	( 79.49,418.48) --
	( 79.51,417.18) --
	( 79.54,417.39) --
	( 79.57,417.36) --
	( 79.59,417.23) --
	( 79.62,418.52) --
	( 79.65,417.44) --
	( 79.68,418.09) --
	( 79.70,418.21) --
	( 79.73,417.88) --
	( 79.76,418.34) --
	( 79.78,418.18) --
	( 79.81,419.29) --
	( 79.84,418.24) --
	( 79.86,418.99) --
	( 79.89,417.99) --
	( 79.92,419.11) --
	( 79.94,418.99) --
	( 79.97,419.71) --
	( 80.00,421.12) --
	( 80.02,420.72) --
	( 80.05,421.42) --
	( 80.08,420.43) --
	( 80.11,420.63) --
	( 80.13,420.03) --
	( 80.16,420.02) --
	( 80.19,418.38) --
	( 80.21,419.22) --
	( 80.24,419.86) --
	( 80.27,419.40) --
	( 80.29,420.64) --
	( 80.32,419.49) --
	( 80.35,418.58) --
	( 80.37,418.73) --
	( 80.40,418.45) --
	( 80.43,418.07) --
	( 80.45,418.86) --
	( 80.48,417.44) --
	( 80.51,416.96) --
	( 80.54,417.15) --
	( 80.56,416.99) --
	( 80.59,416.26) --
	( 80.62,416.89) --
	( 80.64,417.42) --
	( 80.67,417.40) --
	( 80.70,417.65) --
	( 80.72,417.60) --
	( 80.75,418.29) --
	( 80.78,418.46) --
	( 80.80,419.11) --
	( 80.83,418.61) --
	( 80.86,418.50) --
	( 80.88,418.32) --
	( 80.91,417.49) --
	( 80.94,418.72) --
	( 80.96,419.03) --
	( 80.99,419.29) --
	( 81.02,418.79) --
	( 81.05,418.30) --
	( 81.07,419.73) --
	( 81.10,418.57) --
	( 81.13,418.26) --
	( 81.15,417.90) --
	( 81.18,418.50) --
	( 81.21,419.05) --
	( 81.23,418.44) --
	( 81.26,418.03) --
	( 81.29,417.90) --
	( 81.31,417.30) --
	( 81.34,418.17) --
	( 81.37,417.84) --
	( 81.39,418.45) --
	( 81.42,419.00) --
	( 81.45,419.11) --
	( 81.48,419.65) --
	( 81.50,418.90) --
	( 81.53,419.24) --
	( 81.56,418.55) --
	( 81.58,418.91) --
	( 81.61,419.48) --
	( 81.64,419.79) --
	( 81.66,419.70) --
	( 81.69,418.59) --
	( 81.72,419.41) --
	( 81.74,418.90) --
	( 81.77,419.67) --
	( 81.80,419.93) --
	( 81.82,421.25) --
	( 81.85,421.62) --
	( 81.88,421.27) --
	( 81.91,420.55) --
	( 81.93,422.47) --
	( 81.96,422.70) --
	( 81.99,421.19) --
	( 82.01,422.20) --
	( 82.04,420.88) --
	( 82.07,420.63) --
	( 82.09,419.49) --
	( 82.12,420.46) --
	( 82.15,418.67) --
	( 82.17,419.62) --
	( 82.20,419.83) --
	( 82.23,420.67) --
	( 82.25,420.68) --
	( 82.28,420.33) --
	( 82.31,420.86) --
	( 82.33,419.31) --
	( 82.36,419.40) --
	( 82.39,418.17) --
	( 82.42,418.51) --
	( 82.44,419.55) --
	( 82.47,419.42) --
	( 82.50,419.06) --
	( 82.52,419.00) --
	( 82.55,419.31) --
	( 82.58,418.68) --
	( 82.60,417.66) --
	( 82.63,418.67) --
	( 82.66,417.65) --
	( 82.68,417.38) --
	( 82.71,419.45) --
	( 82.74,418.29) --
	( 82.76,417.65) --
	( 82.79,419.03) --
	( 82.82,419.71) --
	( 82.85,419.35) --
	( 82.87,418.59) --
	( 82.90,420.55) --
	( 82.93,419.70) --
	( 82.95,420.84) --
	( 82.98,420.41) --
	( 83.01,419.96) --
	( 83.03,418.85) --
	( 83.06,419.23) --
	( 83.09,419.01) --
	( 83.11,417.13) --
	( 83.14,416.06) --
	( 83.17,416.50) --
	( 83.19,416.51) --
	( 83.22,416.34) --
	( 83.25,418.41) --
	( 83.28,418.35) --
	( 83.30,417.82) --
	( 83.33,417.87) --
	( 83.36,418.25) --
	( 83.38,417.87) --
	( 83.41,418.78) --
	( 83.44,417.29) --
	( 83.46,417.33) --
	( 83.49,419.14) --
	( 83.52,420.17) --
	( 83.54,420.05) --
	( 83.57,419.67) --
	( 83.60,419.71) --
	( 83.62,419.96) --
	( 83.65,419.82) --
	( 83.68,418.81) --
	( 83.70,417.34) --
	( 83.73,417.91) --
	( 83.76,418.19) --
	( 83.79,418.04) --
	( 83.81,417.59) --
	( 83.84,417.66) --
	( 83.87,417.38) --
	( 83.89,418.09) --
	( 83.92,418.28) --
	( 83.95,417.37) --
	( 83.97,417.42) --
	( 84.00,417.26) --
	( 84.03,417.68) --
	( 84.05,417.14) --
	( 84.08,418.22) --
	( 84.11,417.19) --
	( 84.13,417.94) --
	( 84.16,418.55) --
	( 84.19,418.88) --
	( 84.22,418.02) --
	( 84.24,417.15) --
	( 84.27,415.57) --
	( 84.30,415.46) --
	( 84.32,415.40) --
	( 84.35,416.23) --
	( 84.38,415.28) --
	( 84.40,416.31) --
	( 84.43,416.95) --
	( 84.46,416.55) --
	( 84.48,417.93) --
	( 84.51,417.40) --
	( 84.54,417.49) --
	( 84.56,417.50) --
	( 84.59,416.39) --
	( 84.62,417.04) --
	( 84.65,417.03) --
	( 84.67,417.36) --
	( 84.70,417.91) --
	( 84.73,417.85) --
	( 84.75,418.17) --
	( 84.78,419.23) --
	( 84.81,417.75) --
	( 84.83,417.48) --
	( 84.86,418.03) --
	( 84.89,418.24) --
	( 84.91,418.07) --
	( 84.94,417.82) --
	( 84.97,418.84) --
	( 84.99,418.42) --
	( 85.02,417.08) --
	( 85.05,417.46) --
	( 85.07,417.62) --
	( 85.10,418.16) --
	( 85.13,417.65) --
	( 85.16,417.47) --
	( 85.18,418.29) --
	( 85.21,417.63) --
	( 85.24,417.31) --
	( 85.26,416.23) --
	( 85.29,417.00) --
	( 85.32,416.72) --
	( 85.34,416.32) --
	( 85.37,419.76) --
	( 85.40,418.34) --
	( 85.42,418.41) --
	( 85.45,418.95) --
	( 85.48,419.69) --
	( 85.50,419.82) --
	( 85.53,418.81) --
	( 85.56,418.08) --
	( 85.59,419.81) --
	( 85.61,419.74) --
	( 85.64,420.53) --
	( 85.67,420.87) --
	( 85.69,419.66) --
	( 85.72,421.58) --
	( 85.75,420.50) --
	( 85.77,420.01) --
	( 85.80,420.08) --
	( 85.83,421.50) --
	( 85.85,418.77) --
	( 85.88,417.98) --
	( 85.91,417.33) --
	( 85.93,417.04) --
	( 85.96,418.16) --
	( 85.99,417.64) --
	( 86.02,417.74) --
	( 86.04,418.42) --
	( 86.07,419.81) --
	( 86.10,419.44) --
	( 86.12,418.09) --
	( 86.15,420.48) --
	( 86.18,419.17) --
	( 86.20,419.52) --
	( 86.23,420.15) --
	( 86.26,417.94) --
	( 86.28,419.29) --
	( 86.31,419.81) --
	( 86.34,419.22) --
	( 86.36,421.87) --
	( 86.39,422.04) --
	( 86.42,420.77) --
	( 86.44,421.52) --
	( 86.47,420.50) --
	( 86.50,421.66) --
	( 86.53,420.94) --
	( 86.55,420.06) --
	( 86.58,420.32) --
	( 86.61,421.00) --
	( 86.63,420.21) --
	( 86.66,419.78) --
	( 86.69,418.87) --
	( 86.71,419.34) --
	( 86.74,419.71) --
	( 86.77,420.28) --
	( 86.79,421.33) --
	( 86.82,420.30) --
	( 86.85,420.06) --
	( 86.87,420.05) --
	( 86.90,419.96) --
	( 86.93,420.48) --
	( 86.96,419.50) --
	( 86.98,418.77) --
	( 87.01,418.98) --
	( 87.04,418.79) --
	( 87.06,419.59) --
	( 87.09,419.83) --
	( 87.12,419.94) --
	( 87.14,419.60) --
	( 87.17,420.68) --
	( 87.20,421.12) --
	( 87.22,421.99) --
	( 87.25,421.79) --
	( 87.28,421.73) --
	( 87.30,420.94) --
	( 87.33,419.74) --
	( 87.36,419.73) --
	( 87.39,420.30) --
	( 87.41,420.04) --
	( 87.44,419.49) --
	( 87.47,418.66) --
	( 87.49,419.69) --
	( 87.52,418.72) --
	( 87.55,419.05) --
	( 87.57,419.65) --
	( 87.60,419.68) --
	( 87.63,419.70) --
	( 87.65,418.71) --
	( 87.68,417.80) --
	( 87.71,418.01) --
	( 87.73,417.94) --
	( 87.76,417.73) --
	( 87.79,417.55) --
	( 87.81,418.56) --
	( 87.84,417.95) --
	( 87.87,418.79) --
	( 87.90,418.34) --
	( 87.92,418.59) --
	( 87.95,417.57) --
	( 87.98,417.22) --
	( 88.00,417.11) --
	( 88.03,417.52) --
	( 88.06,418.36) --
	( 88.08,418.88) --
	( 88.11,418.69) --
	( 88.14,419.07) --
	( 88.16,417.93) --
	( 88.19,419.50) --
	( 88.22,417.83) --
	( 88.24,417.75) --
	( 88.27,418.25) --
	( 88.30,420.49) --
	( 88.33,420.65) --
	( 88.35,421.69) --
	( 88.38,421.64) --
	( 88.41,421.51) --
	( 88.43,420.81) --
	( 88.46,421.72) --
	( 88.49,421.38) --
	( 88.51,419.88) --
	( 88.54,421.58) --
	( 88.57,419.32) --
	( 88.59,417.36) --
	( 88.62,417.88) --
	( 88.65,418.10) --
	( 88.67,418.64) --
	( 88.70,417.89) --
	( 88.73,419.26) --
	( 88.75,419.06) --
	( 88.78,419.67) --
	( 88.81,419.49) --
	( 88.84,418.18) --
	( 88.86,418.74) --
	( 88.89,418.83) --
	( 88.92,419.22) --
	( 88.94,419.22) --
	( 88.97,420.45) --
	( 89.00,419.28) --
	( 89.02,419.23) --
	( 89.05,418.93) --
	( 89.08,419.33) --
	( 89.10,419.87) --
	( 89.13,418.80) --
	( 89.16,419.19) --
	( 89.18,418.94) --
	( 89.21,418.91) --
	( 89.24,419.43) --
	( 89.27,419.79) --
	( 89.29,418.84) --
	( 89.32,418.78) --
	( 89.35,419.11) --
	( 89.37,419.57) --
	( 89.40,419.54) --
	( 89.43,420.68) --
	( 89.45,420.43) --
	( 89.48,421.36) --
	( 89.51,421.20) --
	( 89.53,419.56) --
	( 89.56,420.09) --
	( 89.59,420.89) --
	( 89.61,422.72) --
	( 89.64,422.37) --
	( 89.67,421.39) --
	( 89.70,421.12) --
	( 89.72,420.87) --
	( 89.75,420.09) --
	( 89.78,420.72) --
	( 89.80,419.59) --
	( 89.83,418.55) --
	( 89.86,419.37) --
	( 89.88,418.88) --
	( 89.91,419.01) --
	( 89.94,419.23) --
	( 89.96,418.94) --
	( 89.99,418.58) --
	( 90.02,418.50) --
	( 90.04,418.50) --
	( 90.07,417.98) --
	( 90.10,417.13) --
	( 90.12,418.14) --
	( 90.15,418.32) --
	( 90.18,418.66) --
	( 90.21,418.51) --
	( 90.23,416.62) --
	( 90.26,417.32) --
	( 90.29,417.14) --
	( 90.31,417.95) --
	( 90.34,417.97) --
	( 90.37,418.63) --
	( 90.39,419.99) --
	( 90.42,419.00) --
	( 90.45,418.26) --
	( 90.47,417.62) --
	( 90.50,417.68) --
	( 90.53,417.57) --
	( 90.55,416.39) --
	( 90.58,417.46) --
	( 90.61,418.30) --
	( 90.64,418.05) --
	( 90.66,418.58) --
	( 90.69,417.80) --
	( 90.72,419.08) --
	( 90.74,418.76) --
	( 90.77,418.48) --
	( 90.80,416.84) --
	( 90.82,416.12) --
	( 90.85,417.13) --
	( 90.88,417.26) --
	( 90.90,419.06) --
	( 90.93,419.59) --
	( 90.96,419.39) --
	( 90.98,418.10) --
	( 91.01,417.49) --
	( 91.04,417.34) --
	( 91.07,418.13) --
	( 91.09,417.78) --
	( 91.12,418.66) --
	( 91.15,419.02) --
	( 91.17,418.44) --
	( 91.20,419.70) --
	( 91.23,419.50) --
	( 91.25,421.14) --
	( 91.28,421.07) --
	( 91.31,421.02) --
	( 91.33,420.69) --
	( 91.36,422.42) --
	( 91.39,421.32) --
	( 91.41,421.08) --
	( 91.44,420.71) --
	( 91.47,420.03) --
	( 91.49,418.98) --
	( 91.52,419.81) --
	( 91.55,419.57) --
	( 91.58,419.99) --
	( 91.60,420.26) --
	( 91.63,420.96) --
	( 91.66,421.01) --
	( 91.68,420.42) --
	( 91.71,421.31) --
	( 91.74,421.27) --
	( 91.76,421.07) --
	( 91.79,420.95) --
	( 91.82,420.96) --
	( 91.84,420.24) --
	( 91.87,421.44) --
	( 91.90,421.42) --
	( 91.92,423.47) --
	( 91.95,423.82) --
	( 91.98,423.18) --
	( 92.01,422.08) --
	( 92.03,422.92) --
	( 92.06,423.31) --
	( 92.09,421.88) --
	( 92.11,422.60) --
	( 92.14,421.69) --
	( 92.17,421.57) --
	( 92.19,420.66) --
	( 92.22,421.50) --
	( 92.25,420.49) --
	( 92.27,421.28) --
	( 92.30,420.25) --
	( 92.33,419.08) --
	( 92.35,420.03) --
	( 92.38,419.82) --
	( 92.41,420.43) --
	( 92.44,421.04) --
	( 92.46,422.21) --
	( 92.49,420.61) --
	( 92.52,419.66) --
	( 92.54,421.41) --
	( 92.57,421.52) --
	( 92.60,420.83) --
	( 92.62,419.38) --
	( 92.65,418.66) --
	( 92.68,418.92) --
	( 92.70,419.37) --
	( 92.73,420.60) --
	( 92.76,422.07) --
	( 92.78,420.61) --
	( 92.81,419.56) --
	( 92.84,419.30) --
	( 92.86,420.01) --
	( 92.89,418.92) --
	( 92.92,419.00) --
	( 92.95,418.33) --
	( 92.97,419.04) --
	( 93.00,418.25) --
	( 93.03,419.38) --
	( 93.05,420.42) --
	( 93.08,420.78) --
	( 93.11,419.92) --
	( 93.13,421.14) --
	( 93.16,419.92) --
	( 93.19,419.28) --
	( 93.21,419.63) --
	( 93.24,419.70) --
	( 93.27,419.07) --
	( 93.29,418.82) --
	( 93.32,418.47) --
	( 93.35,417.71) --
	( 93.38,418.53) --
	( 93.40,418.09) --
	( 93.43,417.30) --
	( 93.46,415.99) --
	( 93.48,416.36) --
	( 93.51,416.35) --
	( 93.54,416.44) --
	( 93.56,416.74) --
	( 93.59,417.51) --
	( 93.62,416.40) --
	( 93.64,416.67) --
	( 93.67,415.98) --
	( 93.70,416.04) --
	( 93.72,415.83) --
	( 93.75,417.02) --
	( 93.78,417.12) --
	( 93.81,416.47) --
	( 93.83,417.46) --
	( 93.86,416.73) --
	( 93.89,417.54) --
	( 93.91,418.86) --
	( 93.94,419.54) --
	( 93.97,419.24) --
	( 93.99,419.82) --
	( 94.02,417.82) --
	( 94.05,418.24) --
	( 94.07,419.16) --
	( 94.10,419.08) --
	( 94.13,420.05) --
	( 94.15,419.17) --
	( 94.18,418.73) --
	( 94.21,418.95) --
	( 94.23,420.05) --
	( 94.26,420.46) --
	( 94.29,419.79) --
	( 94.32,418.43) --
	( 94.34,419.18) --
	( 94.37,420.36) --
	( 94.40,419.83) --
	( 94.42,419.45) --
	( 94.45,420.06) --
	( 94.48,419.04) --
	( 94.50,420.23) --
	( 94.53,419.92) --
	( 94.56,419.50) --
	( 94.58,419.43) --
	( 94.61,419.00) --
	( 94.64,420.02) --
	( 94.66,421.00) --
	( 94.69,419.67) --
	( 94.72,417.42) --
	( 94.75,418.65) --
	( 94.77,418.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,410.86) rectangle ( 97.46,483.59);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,315.82) rectangle ( 97.46,388.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,315.82) rectangle ( 97.46,388.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,330.20) --
	( 41.07,329.36) --
	( 41.10,330.40) --
	( 41.13,329.58) --
	( 41.15,328.67) --
	( 41.18,328.44) --
	( 41.21,329.88) --
	( 41.23,329.64) --
	( 41.26,329.18) --
	( 41.29,330.12) --
	( 41.32,329.24) --
	( 41.34,329.10) --
	( 41.37,330.36) --
	( 41.40,330.28) --
	( 41.42,329.31) --
	( 41.45,329.13) --
	( 41.48,328.77) --
	( 41.50,329.55) --
	( 41.53,328.79) --
	( 41.56,328.83) --
	( 41.58,329.27) --
	( 41.61,329.45) --
	( 41.64,329.02) --
	( 41.66,328.54) --
	( 41.69,329.76) --
	( 41.72,328.50) --
	( 41.75,328.90) --
	( 41.77,327.86) --
	( 41.80,328.17) --
	( 41.83,327.44) --
	( 41.85,328.74) --
	( 41.88,328.92) --
	( 41.91,328.55) --
	( 41.93,329.39) --
	( 41.96,329.34) --
	( 41.99,328.01) --
	( 42.01,329.70) --
	( 42.04,329.32) --
	( 42.07,329.26) --
	( 42.09,329.84) --
	( 42.12,330.47) --
	( 42.15,329.15) --
	( 42.18,329.13) --
	( 42.20,329.50) --
	( 42.23,328.60) --
	( 42.26,329.87) --
	( 42.28,328.87) --
	( 42.31,329.81) --
	( 42.34,328.37) --
	( 42.36,328.32) --
	( 42.39,328.37) --
	( 42.42,329.32) --
	( 42.44,330.28) --
	( 42.47,329.69) --
	( 42.50,330.02) --
	( 42.52,328.73) --
	( 42.55,329.94) --
	( 42.58,329.78) --
	( 42.60,330.47) --
	( 42.63,328.56) --
	( 42.66,329.00) --
	( 42.69,328.91) --
	( 42.71,327.64) --
	( 42.74,327.98) --
	( 42.77,329.82) --
	( 42.79,328.85) --
	( 42.82,327.60) --
	( 42.85,329.43) --
	( 42.87,328.41) --
	( 42.90,328.44) --
	( 42.93,328.19) --
	( 42.95,328.12) --
	( 42.98,328.32) --
	( 43.01,328.21) --
	( 43.03,328.58) --
	( 43.06,328.99) --
	( 43.09,328.57) --
	( 43.12,327.95) --
	( 43.14,328.22) --
	( 43.17,328.21) --
	( 43.20,329.01) --
	( 43.22,329.08) --
	( 43.25,328.56) --
	( 43.28,329.04) --
	( 43.30,328.52) --
	( 43.33,329.26) --
	( 43.36,329.09) --
	( 43.38,327.95) --
	( 43.41,329.21) --
	( 43.44,328.29) --
	( 43.46,328.60) --
	( 43.49,328.43) --
	( 43.52,328.73) --
	( 43.55,328.65) --
	( 43.57,329.14) --
	( 43.60,329.60) --
	( 43.63,329.33) --
	( 43.65,329.30) --
	( 43.68,329.48) --
	( 43.71,329.36) --
	( 43.73,329.01) --
	( 43.76,329.00) --
	( 43.79,328.32) --
	( 43.81,329.95) --
	( 43.84,328.98) --
	( 43.87,329.23) --
	( 43.89,327.52) --
	( 43.92,327.96) --
	( 43.95,327.47) --
	( 43.97,327.35) --
	( 44.00,327.32) --
	( 44.03,327.74) --
	( 44.06,327.33) --
	( 44.08,327.90) --
	( 44.11,328.52) --
	( 44.14,328.76) --
	( 44.16,329.07) --
	( 44.19,329.06) --
	( 44.22,328.58) --
	( 44.24,327.70) --
	( 44.27,328.27) --
	( 44.30,329.09) --
	( 44.32,329.42) --
	( 44.35,328.83) --
	( 44.38,328.69) --
	( 44.40,329.81) --
	( 44.43,328.50) --
	( 44.46,328.89) --
	( 44.49,328.84) --
	( 44.51,328.82) --
	( 44.54,328.71) --
	( 44.57,329.31) --
	( 44.59,328.40) --
	( 44.62,328.22) --
	( 44.65,328.04) --
	( 44.67,327.64) --
	( 44.70,328.10) --
	( 44.73,328.60) --
	( 44.75,327.97) --
	( 44.78,327.32) --
	( 44.81,328.27) --
	( 44.83,328.03) --
	( 44.86,328.67) --
	( 44.89,328.30) --
	( 44.92,328.21) --
	( 44.94,328.13) --
	( 44.97,328.52) --
	( 45.00,328.47) --
	( 45.02,329.96) --
	( 45.05,327.55) --
	( 45.08,327.96) --
	( 45.10,328.80) --
	( 45.13,328.95) --
	( 45.16,329.25) --
	( 45.18,329.72) --
	( 45.21,329.00) --
	( 45.24,329.02) --
	( 45.26,329.12) --
	( 45.29,330.06) --
	( 45.32,329.48) --
	( 45.34,327.38) --
	( 45.37,328.21) --
	( 45.40,328.48) --
	( 45.43,328.54) --
	( 45.45,328.94) --
	( 45.48,328.28) --
	( 45.51,329.48) --
	( 45.53,329.89) --
	( 45.56,330.07) --
	( 45.59,329.76) --
	( 45.61,330.80) --
	( 45.64,329.41) --
	( 45.67,329.93) --
	( 45.69,330.29) --
	( 45.72,330.23) --
	( 45.75,329.80) --
	( 45.77,329.93) --
	( 45.80,330.23) --
	( 45.83,329.66) --
	( 45.86,329.91) --
	( 45.88,330.87) --
	( 45.91,329.57) --
	( 45.94,330.18) --
	( 45.96,329.66) --
	( 45.99,329.26) --
	( 46.02,329.95) --
	( 46.04,329.57) --
	( 46.07,329.13) --
	( 46.10,329.11) --
	( 46.12,329.41) --
	( 46.15,328.60) --
	( 46.18,329.31) --
	( 46.20,329.21) --
	( 46.23,329.25) --
	( 46.26,328.43) --
	( 46.29,328.23) --
	( 46.31,329.23) --
	( 46.34,328.97) --
	( 46.37,329.57) --
	( 46.39,329.51) --
	( 46.42,328.87) --
	( 46.45,328.55) --
	( 46.47,328.53) --
	( 46.50,328.90) --
	( 46.53,328.43) --
	( 46.55,327.56) --
	( 46.58,328.38) --
	( 46.61,327.89) --
	( 46.63,328.23) --
	( 46.66,329.15) --
	( 46.69,329.06) --
	( 46.71,328.46) --
	( 46.74,327.67) --
	( 46.77,328.23) --
	( 46.80,327.76) --
	( 46.82,327.69) --
	( 46.85,328.26) --
	( 46.88,328.95) --
	( 46.90,328.57) --
	( 46.93,327.94) --
	( 46.96,328.73) --
	( 46.98,328.59) --
	( 47.01,327.48) --
	( 47.04,327.86) --
	( 47.06,328.83) --
	( 47.09,327.95) --
	( 47.12,327.81) --
	( 47.14,328.53) --
	( 47.17,329.10) --
	( 47.20,328.13) --
	( 47.23,328.62) --
	( 47.25,328.69) --
	( 47.28,328.67) --
	( 47.31,327.67) --
	( 47.33,328.46) --
	( 47.36,327.92) --
	( 47.39,329.25) --
	( 47.41,328.40) --
	( 47.44,328.18) --
	( 47.47,328.33) --
	( 47.49,328.16) --
	( 47.52,328.96) --
	( 47.55,327.97) --
	( 47.57,328.73) --
	( 47.60,329.45) --
	( 47.63,328.39) --
	( 47.66,329.69) --
	( 47.68,329.89) --
	( 47.71,328.40) --
	( 47.74,329.20) --
	( 47.76,329.16) --
	( 47.79,328.16) --
	( 47.82,329.10) --
	( 47.84,328.56) --
	( 47.87,329.36) --
	( 47.90,327.89) --
	( 47.92,328.19) --
	( 47.95,327.93) --
	( 47.98,327.76) --
	( 48.00,329.55) --
	( 48.03,329.73) --
	( 48.06,329.64) --
	( 48.08,329.54) --
	( 48.11,329.54) --
	( 48.14,329.18) --
	( 48.17,328.79) --
	( 48.19,327.98) --
	( 48.22,327.69) --
	( 48.25,328.70) --
	( 48.27,329.14) --
	( 48.30,329.45) --
	( 48.33,328.43) --
	( 48.35,327.82) --
	( 48.38,328.94) --
	( 48.41,328.61) --
	( 48.43,329.33) --
	( 48.46,329.06) --
	( 48.49,328.87) --
	( 48.51,328.49) --
	( 48.54,327.79) --
	( 48.57,328.70) --
	( 48.60,328.34) --
	( 48.62,327.46) --
	( 48.65,327.96) --
	( 48.68,327.85) --
	( 48.70,328.76) --
	( 48.73,329.64) --
	( 48.76,330.13) --
	( 48.78,328.47) --
	( 48.81,329.41) --
	( 48.84,328.20) --
	( 48.86,329.78) --
	( 48.89,328.78) --
	( 48.92,328.14) --
	( 48.94,330.05) --
	( 48.97,330.61) --
	( 49.00,329.15) --
	( 49.03,329.86) --
	( 49.05,330.36) --
	( 49.08,330.81) --
	( 49.11,329.95) --
	( 49.13,330.37) --
	( 49.16,328.82) --
	( 49.19,329.10) --
	( 49.21,329.61) --
	( 49.24,328.83) --
	( 49.27,329.35) --
	( 49.29,328.61) --
	( 49.32,329.62) --
	( 49.35,328.95) --
	( 49.37,330.56) --
	( 49.40,329.93) --
	( 49.43,328.84) --
	( 49.45,329.05) --
	( 49.48,328.92) --
	( 49.51,330.08) --
	( 49.54,329.62) --
	( 49.56,328.68) --
	( 49.59,328.47) --
	( 49.62,328.31) --
	( 49.64,329.66) --
	( 49.67,328.65) --
	( 49.70,329.26) --
	( 49.72,328.57) --
	( 49.75,328.43) --
	( 49.78,327.47) --
	( 49.80,328.07) --
	( 49.83,328.05) --
	( 49.86,327.46) --
	( 49.88,326.87) --
	( 49.91,328.08) --
	( 49.94,328.37) --
	( 49.97,328.48) --
	( 49.99,328.24) --
	( 50.02,328.83) --
	( 50.05,327.88) --
	( 50.07,328.05) --
	( 50.10,328.26) --
	( 50.13,327.69) --
	( 50.15,328.55) --
	( 50.18,329.03) --
	( 50.21,328.39) --
	( 50.23,328.57) --
	( 50.26,329.01) --
	( 50.29,327.49) --
	( 50.31,327.45) --
	( 50.34,328.22) --
	( 50.37,328.50) --
	( 50.40,328.24) --
	( 50.42,327.85) --
	( 50.45,328.19) --
	( 50.48,328.32) --
	( 50.50,327.87) --
	( 50.53,329.12) --
	( 50.56,329.41) --
	( 50.58,328.99) --
	( 50.61,329.18) --
	( 50.64,329.52) --
	( 50.66,329.29) --
	( 50.69,329.63) --
	( 50.72,329.05) --
	( 50.74,328.68) --
	( 50.77,329.29) --
	( 50.80,329.29) --
	( 50.82,330.18) --
	( 50.85,330.24) --
	( 50.88,330.24) --
	( 50.91,329.38) --
	( 50.93,330.26) --
	( 50.96,329.45) --
	( 50.99,330.01) --
	( 51.01,329.23) --
	( 51.04,328.47) --
	( 51.07,328.84) --
	( 51.09,329.72) --
	( 51.12,329.93) --
	( 51.15,329.50) --
	( 51.17,329.17) --
	( 51.20,329.06) --
	( 51.23,330.08) --
	( 51.25,331.13) --
	( 51.28,329.96) --
	( 51.31,330.14) --
	( 51.34,329.19) --
	( 51.36,330.03) --
	( 51.39,330.02) --
	( 51.42,330.51) --
	( 51.44,330.47) --
	( 51.47,330.96) --
	( 51.50,329.96) --
	( 51.52,330.00) --
	( 51.55,331.21) --
	( 51.58,331.23) --
	( 51.60,329.54) --
	( 51.63,329.93) --
	( 51.66,330.17) --
	( 51.68,329.76) --
	( 51.71,331.42) --
	( 51.74,329.68) --
	( 51.77,330.12) --
	( 51.79,330.41) --
	( 51.82,330.67) --
	( 51.85,329.93) --
	( 51.87,330.25) --
	( 51.90,330.15) --
	( 51.93,329.57) --
	( 51.95,329.07) --
	( 51.98,330.37) --
	( 52.01,329.95) --
	( 52.03,329.37) --
	( 52.06,329.77) --
	( 52.09,330.77) --
	( 52.11,330.00) --
	( 52.14,329.93) --
	( 52.17,328.62) --
	( 52.19,329.63) --
	( 52.22,329.42) --
	( 52.25,329.00) --
	( 52.28,328.56) --
	( 52.30,328.61) --
	( 52.33,327.88) --
	( 52.36,327.55) --
	( 52.38,327.55) --
	( 52.41,327.21) --
	( 52.44,328.10) --
	( 52.46,327.66) --
	( 52.49,327.60) --
	( 52.52,328.23) --
	( 52.54,328.86) --
	( 52.57,327.94) --
	( 52.60,327.98) --
	( 52.62,327.52) --
	( 52.65,327.97) --
	( 52.68,328.14) --
	( 52.71,327.96) --
	( 52.73,327.77) --
	( 52.76,327.77) --
	( 52.79,328.00) --
	( 52.81,328.91) --
	( 52.84,327.96) --
	( 52.87,328.00) --
	( 52.89,327.31) --
	( 52.92,328.35) --
	( 52.95,327.98) --
	( 52.97,327.66) --
	( 53.00,327.20) --
	( 53.03,328.11) --
	( 53.05,328.03) --
	( 53.08,328.04) --
	( 53.11,327.87) --
	( 53.14,328.31) --
	( 53.16,328.51) --
	( 53.19,327.02) --
	( 53.22,328.06) --
	( 53.24,327.74) --
	( 53.27,327.44) --
	( 53.30,327.55) --
	( 53.32,327.26) --
	( 53.35,327.26) --
	( 53.38,327.04) --
	( 53.40,327.18) --
	( 53.43,327.76) --
	( 53.46,327.16) --
	( 53.48,327.89) --
	( 53.51,328.19) --
	( 53.54,329.29) --
	( 53.56,329.71) --
	( 53.59,330.46) --
	( 53.62,329.62) --
	( 53.65,328.81) --
	( 53.67,328.64) --
	( 53.70,329.56) --
	( 53.73,328.02) --
	( 53.75,328.93) --
	( 53.78,330.04) --
	( 53.81,329.21) --
	( 53.83,329.45) --
	( 53.86,329.28) --
	( 53.89,330.51) --
	( 53.91,330.35) --
	( 53.94,329.67) --
	( 53.97,329.69) --
	( 53.99,329.46) --
	( 54.02,329.01) --
	( 54.05,328.73) --
	( 54.08,327.21) --
	( 54.10,328.45) --
	( 54.13,328.24) --
	( 54.16,328.20) --
	( 54.18,328.74) --
	( 54.21,329.20) --
	( 54.24,330.12) --
	( 54.26,329.12) --
	( 54.29,329.42) --
	( 54.32,330.14) --
	( 54.34,328.68) --
	( 54.37,328.93) --
	( 54.40,329.55) --
	( 54.42,329.80) --
	( 54.45,328.99) --
	( 54.48,329.37) --
	( 54.51,330.12) --
	( 54.53,329.54) --
	( 54.56,329.31) --
	( 54.59,329.30) --
	( 54.61,328.85) --
	( 54.64,328.79) --
	( 54.67,329.41) --
	( 54.69,329.89) --
	( 54.72,329.15) --
	( 54.75,329.28) --
	( 54.77,329.06) --
	( 54.80,329.45) --
	( 54.83,328.91) --
	( 54.85,329.45) --
	( 54.88,328.98) --
	( 54.91,329.11) --
	( 54.93,329.45) --
	( 54.96,329.84) --
	( 54.99,330.61) --
	( 55.02,329.59) --
	( 55.04,327.17) --
	( 55.07,328.16) --
	( 55.10,328.52) --
	( 55.12,330.13) --
	( 55.15,329.50) --
	( 55.18,329.51) --
	( 55.20,329.80) --
	( 55.23,330.04) --
	( 55.26,329.66) --
	( 55.28,330.15) --
	( 55.31,329.25) --
	( 55.34,329.65) --
	( 55.36,330.26) --
	( 55.39,330.22) --
	( 55.42,330.64) --
	( 55.45,330.24) --
	( 55.47,329.68) --
	( 55.50,330.20) --
	( 55.53,329.30) --
	( 55.55,329.13) --
	( 55.58,329.37) --
	( 55.61,328.71) --
	( 55.63,327.82) --
	( 55.66,327.03) --
	( 55.69,327.99) --
	( 55.71,328.26) --
	( 55.74,327.56) --
	( 55.77,327.76) --
	( 55.79,327.84) --
	( 55.82,328.67) --
	( 55.85,328.37) --
	( 55.88,327.62) --
	( 55.90,327.52) --
	( 55.93,328.73) --
	( 55.96,327.47) --
	( 55.98,326.60) --
	( 56.01,326.97) --
	( 56.04,326.47) --
	( 56.06,327.24) --
	( 56.09,327.68) --
	( 56.12,327.71) --
	( 56.14,327.03) --
	( 56.17,326.51) --
	( 56.20,326.06) --
	( 56.22,326.76) --
	( 56.25,327.57) --
	( 56.28,326.62) --
	( 56.30,326.67) --
	( 56.33,327.34) --
	( 56.36,326.64) --
	( 56.39,327.15) --
	( 56.41,327.27) --
	( 56.44,327.37) --
	( 56.47,327.56) --
	( 56.49,327.25) --
	( 56.52,327.66) --
	( 56.55,327.53) --
	( 56.57,326.37) --
	( 56.60,327.75) --
	( 56.63,327.52) --
	( 56.65,327.33) --
	( 56.68,327.41) --
	( 56.71,326.76) --
	( 56.73,327.04) --
	( 56.76,326.35) --
	( 56.79,326.27) --
	( 56.82,326.66) --
	( 56.84,326.73) --
	( 56.87,326.20) --
	( 56.90,326.20) --
	( 56.92,326.32) --
	( 56.95,327.00) --
	( 56.98,327.79) --
	( 57.00,327.73) --
	( 57.03,328.18) --
	( 57.06,328.43) --
	( 57.08,327.63) --
	( 57.11,328.26) --
	( 57.14,328.53) --
	( 57.16,328.37) --
	( 57.19,328.19) --
	( 57.22,327.75) --
	( 57.25,328.02) --
	( 57.27,328.12) --
	( 57.30,327.23) --
	( 57.33,327.13) --
	( 57.35,327.29) --
	( 57.38,327.32) --
	( 57.41,327.07) --
	( 57.43,328.37) --
	( 57.46,328.70) --
	( 57.49,327.89) --
	( 57.51,327.85) --
	( 57.54,327.66) --
	( 57.57,327.28) --
	( 57.59,327.91) --
	( 57.62,327.78) --
	( 57.65,327.95) --
	( 57.67,328.02) --
	( 57.70,327.56) --
	( 57.73,327.73) --
	( 57.76,328.06) --
	( 57.78,327.45) --
	( 57.81,327.85) --
	( 57.84,327.43) --
	( 57.86,327.88) --
	( 57.89,327.36) --
	( 57.92,327.71) --
	( 57.94,328.20) --
	( 57.97,327.57) --
	( 58.00,328.27) --
	( 58.02,327.83) --
	( 58.05,326.86) --
	( 58.08,327.97) --
	( 58.10,327.68) --
	( 58.13,328.11) --
	( 58.16,329.54) --
	( 58.19,329.17) --
	( 58.21,328.22) --
	( 58.24,328.32) --
	( 58.27,328.47) --
	( 58.29,328.07) --
	( 58.32,327.42) --
	( 58.35,327.10) --
	( 58.37,328.59) --
	( 58.40,328.07) --
	( 58.43,328.54) --
	( 58.45,327.63) --
	( 58.48,328.02) --
	( 58.51,327.15) --
	( 58.53,327.46) --
	( 58.56,327.79) --
	( 58.59,327.51) --
	( 58.62,328.34) --
	( 58.64,327.91) --
	( 58.67,327.11) --
	( 58.70,328.81) --
	( 58.72,327.85) --
	( 58.75,328.54) --
	( 58.78,328.68) --
	( 58.80,328.55) --
	( 58.83,327.71) --
	( 58.86,328.18) --
	( 58.88,328.92) --
	( 58.91,329.13) --
	( 58.94,328.61) --
	( 58.96,329.54) --
	( 58.99,328.70) --
	( 59.02,329.34) --
	( 59.04,328.93) --
	( 59.07,327.99) --
	( 59.10,328.48) --
	( 59.13,328.95) --
	( 59.15,327.91) --
	( 59.18,328.10) --
	( 59.21,329.17) --
	( 59.23,328.62) --
	( 59.26,328.46) --
	( 59.29,328.92) --
	( 59.31,328.99) --
	( 59.34,328.94) --
	( 59.37,327.91) --
	( 59.39,327.53) --
	( 59.42,327.64) --
	( 59.45,327.23) --
	( 59.47,327.21) --
	( 59.50,327.97) --
	( 59.53,327.73) --
	( 59.56,328.01) --
	( 59.58,328.20) --
	( 59.61,328.76) --
	( 59.64,328.58) --
	( 59.66,329.04) --
	( 59.69,328.29) --
	( 59.72,328.00) --
	( 59.74,326.55) --
	( 59.77,327.38) --
	( 59.80,326.78) --
	( 59.82,327.57) --
	( 59.85,327.80) --
	( 59.88,327.24) --
	( 59.90,327.66) --
	( 59.93,327.43) --
	( 59.96,327.82) --
	( 59.99,327.64) --
	( 60.01,328.41) --
	( 60.04,328.64) --
	( 60.07,327.93) --
	( 60.09,327.38) --
	( 60.12,328.37) --
	( 60.15,327.96) --
	( 60.17,329.43) --
	( 60.20,327.55) --
	( 60.23,327.38) --
	( 60.25,328.03) --
	( 60.28,325.99) --
	( 60.31,328.53) --
	( 60.33,327.02) --
	( 60.36,327.68) --
	( 60.39,327.15) --
	( 60.41,327.01) --
	( 60.44,328.09) --
	( 60.47,327.65) --
	( 60.50,328.27) --
	( 60.52,328.14) --
	( 60.55,327.45) --
	( 60.58,328.37) --
	( 60.60,327.84) --
	( 60.63,327.88) --
	( 60.66,327.95) --
	( 60.68,327.97) --
	( 60.71,328.55) --
	( 60.74,328.76) --
	( 60.76,328.70) --
	( 60.79,328.58) --
	( 60.82,328.12) --
	( 60.84,328.68) --
	( 60.87,329.26) --
	( 60.90,329.13) --
	( 60.93,328.90) --
	( 60.95,328.42) --
	( 60.98,328.43) --
	( 61.01,328.32) --
	( 61.03,329.29) --
	( 61.06,327.97) --
	( 61.09,328.52) --
	( 61.11,328.33) --
	( 61.14,328.84) --
	( 61.17,328.70) --
	( 61.19,327.94) --
	( 61.22,328.65) --
	( 61.25,328.94) --
	( 61.27,329.73) --
	( 61.30,329.01) --
	( 61.33,329.30) --
	( 61.36,330.25) --
	( 61.38,330.31) --
	( 61.41,328.53) --
	( 61.44,329.88) --
	( 61.46,328.34) --
	( 61.49,328.85) --
	( 61.52,328.40) --
	( 61.54,329.28) --
	( 61.57,329.49) --
	( 61.60,330.16) --
	( 61.62,330.72) --
	( 61.65,329.89) --
	( 61.68,330.26) --
	( 61.70,330.02) --
	( 61.73,329.33) --
	( 61.76,331.11) --
	( 61.78,331.69) --
	( 61.81,330.48) --
	( 61.84,330.46) --
	( 61.87,330.08) --
	( 61.89,330.15) --
	( 61.92,331.59) --
	( 61.95,331.29) --
	( 61.97,331.46) --
	( 62.00,331.15) --
	( 62.03,330.78) --
	( 62.05,330.69) --
	( 62.08,330.45) --
	( 62.11,329.22) --
	( 62.13,329.74) --
	( 62.16,329.84) --
	( 62.19,330.91) --
	( 62.21,330.30) --
	( 62.24,329.57) --
	( 62.27,329.64) --
	( 62.30,329.41) --
	( 62.32,329.35) --
	( 62.35,329.15) --
	( 62.38,329.95) --
	( 62.40,330.30) --
	( 62.43,329.61) --
	( 62.46,329.82) --
	( 62.48,328.94) --
	( 62.51,327.91) --
	( 62.54,328.90) --
	( 62.56,328.79) --
	( 62.59,328.08) --
	( 62.62,328.79) --
	( 62.64,329.52) --
	( 62.67,330.28) --
	( 62.70,329.15) --
	( 62.73,329.44) --
	( 62.75,329.23) --
	( 62.78,328.95) --
	( 62.81,327.99) --
	( 62.83,328.13) --
	( 62.86,328.16) --
	( 62.89,327.55) --
	( 62.91,328.24) --
	( 62.94,327.96) --
	( 62.97,328.75) --
	( 62.99,328.73) --
	( 63.02,328.92) --
	( 63.05,329.36) --
	( 63.07,328.34) --
	( 63.10,329.21) --
	( 63.13,328.75) --
	( 63.15,328.31) --
	( 63.18,328.25) --
	( 63.21,328.95) --
	( 63.24,328.56) --
	( 63.26,328.76) --
	( 63.29,329.02) --
	( 63.32,328.37) --
	( 63.34,329.49) --
	( 63.37,328.39) --
	( 63.40,328.28) --
	( 63.42,327.81) --
	( 63.45,327.99) --
	( 63.48,327.18) --
	( 63.50,327.61) --
	( 63.53,326.70) --
	( 63.56,326.41) --
	( 63.58,328.21) --
	( 63.61,327.93) --
	( 63.64,329.80) --
	( 63.67,329.66) --
	( 63.69,327.88) --
	( 63.72,329.20) --
	( 63.75,329.09) --
	( 63.77,329.12) --
	( 63.80,328.80) --
	( 63.83,328.24) --
	( 63.85,328.96) --
	( 63.88,329.21) --
	( 63.91,328.05) --
	( 63.93,328.94) --
	( 63.96,328.96) --
	( 63.99,328.44) --
	( 64.01,328.04) --
	( 64.04,327.91) --
	( 64.07,327.68) --
	( 64.10,327.03) --
	( 64.12,326.78) --
	( 64.15,327.10) --
	( 64.18,327.80) --
	( 64.20,326.53) --
	( 64.23,327.28) --
	( 64.26,326.88) --
	( 64.28,326.51) --
	( 64.31,326.58) --
	( 64.34,326.48) --
	( 64.36,327.07) --
	( 64.39,327.23) --
	( 64.42,326.66) --
	( 64.44,326.96) --
	( 64.47,326.67) --
	( 64.50,325.99) --
	( 64.52,326.56) --
	( 64.55,326.46) --
	( 64.58,326.77) --
	( 64.61,326.87) --
	( 64.63,328.53) --
	( 64.66,327.31) --
	( 64.69,329.03) --
	( 64.71,328.50) --
	( 64.74,328.75) --
	( 64.77,328.41) --
	( 64.79,328.13) --
	( 64.82,327.35) --
	( 64.85,327.46) --
	( 64.87,327.68) --
	( 64.90,328.07) --
	( 64.93,327.44) --
	( 64.95,328.49) --
	( 64.98,329.06) --
	( 65.01,328.04) --
	( 65.04,328.20) --
	( 65.06,328.53) --
	( 65.09,328.38) --
	( 65.12,328.52) --
	( 65.14,328.45) --
	( 65.17,328.48) --
	( 65.20,328.48) --
	( 65.22,329.09) --
	( 65.25,330.14) --
	( 65.28,330.39) --
	( 65.30,329.73) --
	( 65.33,329.24) --
	( 65.36,329.43) --
	( 65.38,329.43) --
	( 65.41,329.41) --
	( 65.44,329.13) --
	( 65.47,328.74) --
	( 65.49,328.50) --
	( 65.52,327.88) --
	( 65.55,328.34) --
	( 65.57,328.01) --
	( 65.60,328.98) --
	( 65.63,329.00) --
	( 65.65,328.45) --
	( 65.68,328.07) --
	( 65.71,329.28) --
	( 65.73,328.10) --
	( 65.76,328.31) --
	( 65.79,329.05) --
	( 65.81,329.46) --
	( 65.84,328.65) --
	( 65.87,328.82) --
	( 65.89,328.42) --
	( 65.92,329.25) --
	( 65.95,328.96) --
	( 65.98,328.70) --
	( 66.00,329.12) --
	( 66.03,329.53) --
	( 66.06,328.89) --
	( 66.08,328.38) --
	( 66.11,329.27) --
	( 66.14,330.57) --
	( 66.16,329.71) --
	( 66.19,328.91) --
	( 66.22,329.06) --
	( 66.24,329.73) --
	( 66.27,328.82) --
	( 66.30,328.73) --
	( 66.32,328.53) --
	( 66.35,329.36) --
	( 66.38,328.59) --
	( 66.41,329.17) --
	( 66.43,329.41) --
	( 66.46,328.50) --
	( 66.49,327.55) --
	( 66.51,329.07) --
	( 66.54,329.05) --
	( 66.57,329.19) --
	( 66.59,328.61) --
	( 66.62,329.23) --
	( 66.65,329.05) --
	( 66.67,330.40) --
	( 66.70,329.36) --
	( 66.73,330.59) --
	( 66.75,329.24) --
	( 66.78,329.22) --
	( 66.81,329.19) --
	( 66.84,329.30) --
	( 66.86,329.74) --
	( 66.89,329.73) --
	( 66.92,330.62) --
	( 66.94,331.10) --
	( 66.97,331.06) --
	( 67.00,328.99) --
	( 67.02,329.54) --
	( 67.05,329.35) --
	( 67.08,328.80) --
	( 67.10,328.89) --
	( 67.13,329.90) --
	( 67.16,329.02) --
	( 67.18,329.19) --
	( 67.21,328.91) --
	( 67.24,329.11) --
	( 67.26,329.66) --
	( 67.29,329.84) --
	( 67.32,329.63) --
	( 67.35,329.22) --
	( 67.37,330.08) --
	( 67.40,330.28) --
	( 67.43,330.50) --
	( 67.45,329.61) --
	( 67.48,330.08) --
	( 67.51,328.63) --
	( 67.53,329.10) --
	( 67.56,329.11) --
	( 67.59,329.45) --
	( 67.61,329.76) --
	( 67.64,327.54) --
	( 67.67,328.75) --
	( 67.69,330.03) --
	( 67.72,328.83) --
	( 67.75,330.20) --
	( 67.78,330.43) --
	( 67.80,329.44) --
	( 67.83,330.29) --
	( 67.86,330.53) --
	( 67.88,328.86) --
	( 67.91,329.85) --
	( 67.94,328.98) --
	( 67.96,328.93) --
	( 67.99,328.34) --
	( 68.02,330.11) --
	( 68.04,330.19) --
	( 68.07,329.70) --
	( 68.10,328.77) --
	( 68.12,329.27) --
	( 68.15,329.90) --
	( 68.18,329.34) --
	( 68.21,329.23) --
	( 68.23,327.98) --
	( 68.26,329.19) --
	( 68.29,328.34) --
	( 68.31,328.90) --
	( 68.34,328.08) --
	( 68.37,328.01) --
	( 68.39,329.17) --
	( 68.42,328.83) --
	( 68.45,329.66) --
	( 68.47,329.21) --
	( 68.50,329.56) --
	( 68.53,329.95) --
	( 68.55,330.50) --
	( 68.58,329.45) --
	( 68.61,329.65) --
	( 68.63,329.56) --
	( 68.66,329.09) --
	( 68.69,328.51) --
	( 68.72,329.53) --
	( 68.74,329.53) --
	( 68.77,329.05) --
	( 68.80,328.44) --
	( 68.82,328.59) --
	( 68.85,328.97) --
	( 68.88,329.42) --
	( 68.90,328.26) --
	( 68.93,329.11) --
	( 68.96,328.99) --
	( 68.98,328.44) --
	( 69.01,328.00) --
	( 69.04,327.83) --
	( 69.06,328.73) --
	( 69.09,329.85) --
	( 69.12,329.00) --
	( 69.15,328.87) --
	( 69.17,328.24) --
	( 69.20,328.48) --
	( 69.23,328.54) --
	( 69.25,329.57) --
	( 69.28,328.83) --
	( 69.31,328.71) --
	( 69.33,329.24) --
	( 69.36,328.76) --
	( 69.39,327.93) --
	( 69.41,328.09) --
	( 69.44,328.34) --
	( 69.47,327.87) --
	( 69.49,328.84) --
	( 69.52,329.42) --
	( 69.55,327.93) --
	( 69.58,327.95) --
	( 69.60,328.00) --
	( 69.63,327.72) --
	( 69.66,328.78) --
	( 69.68,329.80) --
	( 69.71,329.76) --
	( 69.74,328.46) --
	( 69.76,329.23) --
	( 69.79,329.76) --
	( 69.82,328.79) --
	( 69.84,328.90) --
	( 69.87,329.14) --
	( 69.90,329.59) --
	( 69.92,330.02) --
	( 69.95,331.14) --
	( 69.98,331.49) --
	( 70.00,331.10) --
	( 70.03,331.71) --
	( 70.06,330.05) --
	( 70.09,330.14) --
	( 70.11,330.76) --
	( 70.14,330.34) --
	( 70.17,331.02) --
	( 70.19,330.38) --
	( 70.22,331.06) --
	( 70.25,329.49) --
	( 70.27,329.84) --
	( 70.30,329.71) --
	( 70.33,329.33) --
	( 70.35,327.93) --
	( 70.38,328.73) --
	( 70.41,329.14) --
	( 70.43,328.33) --
	( 70.46,328.74) --
	( 70.49,329.37) --
	( 70.52,329.04) --
	( 70.54,328.70) --
	( 70.57,328.64) --
	( 70.60,328.47) --
	( 70.62,328.72) --
	( 70.65,329.44) --
	( 70.68,329.24) --
	( 70.70,327.53) --
	( 70.73,327.68) --
	( 70.76,328.14) --
	( 70.78,328.51) --
	( 70.81,328.79) --
	( 70.84,328.23) --
	( 70.86,329.17) --
	( 70.89,329.39) --
	( 70.92,329.66) --
	( 70.95,329.13) --
	( 70.97,328.81) --
	( 71.00,328.81) --
	( 71.03,327.96) --
	( 71.05,327.78) --
	( 71.08,328.21) --
	( 71.11,328.14) --
	( 71.13,328.87) --
	( 71.16,327.92) --
	( 71.19,327.99) --
	( 71.21,328.20) --
	( 71.24,327.51) --
	( 71.27,328.41) --
	( 71.29,328.51) --
	( 71.32,327.82) --
	( 71.35,329.37) --
	( 71.37,329.04) --
	( 71.40,329.64) --
	( 71.43,328.07) --
	( 71.46,328.60) --
	( 71.48,328.71) --
	( 71.51,327.80) --
	( 71.54,328.59) --
	( 71.56,329.02) --
	( 71.59,328.39) --
	( 71.62,328.84) --
	( 71.64,328.80) --
	( 71.67,328.65) --
	( 71.70,328.90) --
	( 71.72,327.61) --
	( 71.75,328.59) --
	( 71.78,328.19) --
	( 71.80,327.36) --
	( 71.83,327.09) --
	( 71.86,328.00) --
	( 71.89,328.50) --
	( 71.91,327.54) --
	( 71.94,327.75) --
	( 71.97,327.25) --
	( 71.99,326.67) --
	( 72.02,327.47) --
	( 72.05,327.71) --
	( 72.07,327.60) --
	( 72.10,327.69) --
	( 72.13,327.66) --
	( 72.15,327.74) --
	( 72.18,328.89) --
	( 72.21,329.65) --
	( 72.23,329.16) --
	( 72.26,329.46) --
	( 72.29,329.85) --
	( 72.32,329.26) --
	( 72.34,329.76) --
	( 72.37,329.72) --
	( 72.40,329.95) --
	( 72.42,329.75) --
	( 72.45,329.60) --
	( 72.48,330.13) --
	( 72.50,329.39) --
	( 72.53,329.69) --
	( 72.56,329.47) --
	( 72.58,328.63) --
	( 72.61,329.17) --
	( 72.64,329.26) --
	( 72.66,329.07) --
	( 72.69,329.07) --
	( 72.72,328.72) --
	( 72.74,329.20) --
	( 72.77,329.45) --
	( 72.80,328.60) --
	( 72.83,327.68) --
	( 72.85,328.50) --
	( 72.88,328.86) --
	( 72.91,328.33) --
	( 72.93,328.53) --
	( 72.96,328.25) --
	( 72.99,328.37) --
	( 73.01,329.00) --
	( 73.04,328.01) --
	( 73.07,327.54) --
	( 73.09,327.88) --
	( 73.12,327.90) --
	( 73.15,328.32) --
	( 73.17,327.88) --
	( 73.20,327.09) --
	( 73.23,328.86) --
	( 73.26,327.70) --
	( 73.28,327.59) --
	( 73.31,327.61) --
	( 73.34,327.63) --
	( 73.36,328.17) --
	( 73.39,327.34) --
	( 73.42,328.26) --
	( 73.44,327.35) --
	( 73.47,327.95) --
	( 73.50,326.68) --
	( 73.52,327.11) --
	( 73.55,328.01) --
	( 73.58,327.77) --
	( 73.60,327.88) --
	( 73.63,327.79) --
	( 73.66,327.09) --
	( 73.69,328.19) --
	( 73.71,328.04) --
	( 73.74,327.65) --
	( 73.77,327.54) --
	( 73.79,328.75) --
	( 73.82,327.94) --
	( 73.85,328.57) --
	( 73.87,328.18) --
	( 73.90,327.85) --
	( 73.93,328.63) --
	( 73.95,329.08) --
	( 73.98,328.17) --
	( 74.01,327.28) --
	( 74.03,327.70) --
	( 74.06,326.84) --
	( 74.09,327.43) --
	( 74.11,327.16) --
	( 74.14,327.36) --
	( 74.17,326.88) --
	( 74.20,327.70) --
	( 74.22,326.11) --
	( 74.25,327.66) --
	( 74.28,327.08) --
	( 74.30,326.93) --
	( 74.33,327.47) --
	( 74.36,327.61) --
	( 74.38,328.44) --
	( 74.41,328.67) --
	( 74.44,328.26) --
	( 74.46,328.70) --
	( 74.49,329.09) --
	( 74.52,329.50) --
	( 74.54,328.68) --
	( 74.57,327.92) --
	( 74.60,328.50) --
	( 74.63,329.69) --
	( 74.65,329.59) --
	( 74.68,329.38) --
	( 74.71,328.92) --
	( 74.73,330.60) --
	( 74.76,328.98) --
	( 74.79,330.24) --
	( 74.81,329.86) --
	( 74.84,329.80) --
	( 74.87,329.52) --
	( 74.89,329.54) --
	( 74.92,329.23) --
	( 74.95,330.64) --
	( 74.97,330.14) --
	( 75.00,329.93) --
	( 75.03,328.95) --
	( 75.06,328.60) --
	( 75.08,327.54) --
	( 75.11,328.32) --
	( 75.14,328.90) --
	( 75.16,329.43) --
	( 75.19,329.31) --
	( 75.22,328.32) --
	( 75.24,327.67) --
	( 75.27,327.66) --
	( 75.30,328.75) --
	( 75.32,328.65) --
	( 75.35,328.57) --
	( 75.38,328.28) --
	( 75.40,328.82) --
	( 75.43,329.49) --
	( 75.46,328.50) --
	( 75.48,327.61) --
	( 75.51,327.82) --
	( 75.54,327.92) --
	( 75.57,328.72) --
	( 75.59,328.25) --
	( 75.62,327.87) --
	( 75.65,329.01) --
	( 75.67,328.90) --
	( 75.70,328.83) --
	( 75.73,329.17) --
	( 75.75,328.80) --
	( 75.78,329.27) --
	( 75.81,329.25) --
	( 75.83,328.12) --
	( 75.86,328.45) --
	( 75.89,329.61) --
	( 75.91,328.83) --
	( 75.94,328.63) --
	( 75.97,328.34) --
	( 76.00,329.19) --
	( 76.02,328.88) --
	( 76.05,329.01) --
	( 76.08,329.66) --
	( 76.10,329.15) --
	( 76.13,329.76) --
	( 76.16,329.06) --
	( 76.18,330.06) --
	( 76.21,329.07) --
	( 76.24,328.83) --
	( 76.26,328.70) --
	( 76.29,328.77) --
	( 76.32,328.16) --
	( 76.34,328.90) --
	( 76.37,329.44) --
	( 76.40,330.20) --
	( 76.43,329.86) --
	( 76.45,330.69) --
	( 76.48,330.03) --
	( 76.51,329.39) --
	( 76.53,331.55) --
	( 76.56,330.78) --
	( 76.59,330.52) --
	( 76.61,330.14) --
	( 76.64,329.18) --
	( 76.67,330.23) --
	( 76.69,330.04) --
	( 76.72,329.14) --
	( 76.75,329.87) --
	( 76.77,329.87) --
	( 76.80,329.48) --
	( 76.83,330.40) --
	( 76.85,330.60) --
	( 76.88,329.63) --
	( 76.91,329.93) --
	( 76.94,329.03) --
	( 76.96,329.16) --
	( 76.99,329.16) --
	( 77.02,329.20) --
	( 77.04,329.06) --
	( 77.07,329.59) --
	( 77.10,329.40) --
	( 77.12,329.98) --
	( 77.15,328.85) --
	( 77.18,329.17) --
	( 77.20,328.53) --
	( 77.23,328.43) --
	( 77.26,328.53) --
	( 77.28,328.92) --
	( 77.31,329.68) --
	( 77.34,329.89) --
	( 77.37,329.65) --
	( 77.39,330.16) --
	( 77.42,329.67) --
	( 77.45,329.95) --
	( 77.47,329.17) --
	( 77.50,330.02) --
	( 77.53,331.15) --
	( 77.55,330.07) --
	( 77.58,329.70) --
	( 77.61,329.73) --
	( 77.63,329.33) --
	( 77.66,329.18) --
	( 77.69,329.63) --
	( 77.71,329.12) --
	( 77.74,328.80) --
	( 77.77,328.40) --
	( 77.80,328.75) --
	( 77.82,327.62) --
	( 77.85,327.89) --
	( 77.88,328.46) --
	( 77.90,328.42) --
	( 77.93,328.23) --
	( 77.96,327.77) --
	( 77.98,328.65) --
	( 78.01,328.39) --
	( 78.04,329.62) --
	( 78.06,329.48) --
	( 78.09,329.45) --
	( 78.12,329.61) --
	( 78.14,328.86) --
	( 78.17,329.32) --
	( 78.20,329.18) --
	( 78.22,328.67) --
	( 78.25,328.71) --
	( 78.28,328.42) --
	( 78.31,327.39) --
	( 78.33,327.42) --
	( 78.36,328.37) --
	( 78.39,329.23) --
	( 78.41,328.55) --
	( 78.44,328.87) --
	( 78.47,329.78) --
	( 78.49,328.54) --
	( 78.52,328.07) --
	( 78.55,328.05) --
	( 78.57,328.28) --
	( 78.60,328.76) --
	( 78.63,328.13) --
	( 78.65,327.79) --
	( 78.68,328.16) --
	( 78.71,328.20) --
	( 78.74,329.15) --
	( 78.76,329.18) --
	( 78.79,327.64) --
	( 78.82,327.48) --
	( 78.84,328.96) --
	( 78.87,327.82) --
	( 78.90,328.27) --
	( 78.92,328.29) --
	( 78.95,327.50) --
	( 78.98,327.95) --
	( 79.00,327.66) --
	( 79.03,327.36) --
	( 79.06,328.34) --
	( 79.08,328.95) --
	( 79.11,328.61) --
	( 79.14,328.45) --
	( 79.17,328.55) --
	( 79.19,328.81) --
	( 79.22,329.31) --
	( 79.25,329.97) --
	( 79.27,329.72) --
	( 79.30,328.27) --
	( 79.33,328.39) --
	( 79.35,328.41) --
	( 79.38,328.34) --
	( 79.41,328.13) --
	( 79.43,328.58) --
	( 79.46,327.96) --
	( 79.49,328.58) --
	( 79.51,329.47) --
	( 79.54,328.10) --
	( 79.57,328.64) --
	( 79.59,330.39) --
	( 79.62,330.45) --
	( 79.65,329.84) --
	( 79.68,330.05) --
	( 79.70,329.57) --
	( 79.73,329.02) --
	( 79.76,329.73) --
	( 79.78,329.24) --
	( 79.81,329.78) --
	( 79.84,328.85) --
	( 79.86,329.36) --
	( 79.89,329.01) --
	( 79.92,329.40) --
	( 79.94,328.65) --
	( 79.97,328.79) --
	( 80.00,327.89) --
	( 80.02,328.50) --
	( 80.05,328.37) --
	( 80.08,328.36) --
	( 80.11,329.69) --
	( 80.13,328.78) --
	( 80.16,329.71) --
	( 80.19,329.30) --
	( 80.21,329.34) --
	( 80.24,329.54) --
	( 80.27,328.83) --
	( 80.29,329.11) --
	( 80.32,329.18) --
	( 80.35,328.83) --
	( 80.37,329.08) --
	( 80.40,328.44) --
	( 80.43,328.69) --
	( 80.45,329.00) --
	( 80.48,328.10) --
	( 80.51,329.29) --
	( 80.54,328.61) --
	( 80.56,328.41) --
	( 80.59,327.98) --
	( 80.62,329.98) --
	( 80.64,329.77) --
	( 80.67,330.04) --
	( 80.70,329.52) --
	( 80.72,329.71) --
	( 80.75,330.12) --
	( 80.78,329.88) --
	( 80.80,329.21) --
	( 80.83,329.63) --
	( 80.86,328.40) --
	( 80.88,328.35) --
	( 80.91,328.98) --
	( 80.94,329.62) --
	( 80.96,329.61) --
	( 80.99,329.28) --
	( 81.02,329.62) --
	( 81.05,329.62) --
	( 81.07,329.59) --
	( 81.10,329.30) --
	( 81.13,329.84) --
	( 81.15,328.77) --
	( 81.18,328.68) --
	( 81.21,328.30) --
	( 81.23,327.78) --
	( 81.26,328.96) --
	( 81.29,328.84) --
	( 81.31,328.85) --
	( 81.34,329.39) --
	( 81.37,328.73) --
	( 81.39,329.01) --
	( 81.42,326.98) --
	( 81.45,328.12) --
	( 81.48,327.30) --
	( 81.50,327.84) --
	( 81.53,328.66) --
	( 81.56,328.49) --
	( 81.58,327.54) --
	( 81.61,328.43) --
	( 81.64,327.95) --
	( 81.66,328.21) --
	( 81.69,328.84) --
	( 81.72,329.00) --
	( 81.74,328.93) --
	( 81.77,328.63) --
	( 81.80,328.09) --
	( 81.82,328.02) --
	( 81.85,329.50) --
	( 81.88,329.02) --
	( 81.91,329.16) --
	( 81.93,328.53) --
	( 81.96,329.46) --
	( 81.99,329.33) --
	( 82.01,329.25) --
	( 82.04,328.78) --
	( 82.07,329.64) --
	( 82.09,329.05) --
	( 82.12,329.48) --
	( 82.15,329.49) --
	( 82.17,328.18) --
	( 82.20,328.40) --
	( 82.23,328.58) --
	( 82.25,329.39) --
	( 82.28,329.63) --
	( 82.31,329.71) --
	( 82.33,329.89) --
	( 82.36,329.03) --
	( 82.39,329.11) --
	( 82.42,329.33) --
	( 82.44,328.57) --
	( 82.47,328.99) --
	( 82.50,330.00) --
	( 82.52,330.15) --
	( 82.55,329.62) --
	( 82.58,329.32) --
	( 82.60,329.21) --
	( 82.63,329.09) --
	( 82.66,328.76) --
	( 82.68,329.82) --
	( 82.71,331.07) --
	( 82.74,330.83) --
	( 82.76,329.77) --
	( 82.79,329.81) --
	( 82.82,330.21) --
	( 82.85,330.10) --
	( 82.87,330.20) --
	( 82.90,329.39) --
	( 82.93,329.91) --
	( 82.95,329.14) --
	( 82.98,329.21) --
	( 83.01,329.37) --
	( 83.03,328.07) --
	( 83.06,328.11) --
	( 83.09,329.08) --
	( 83.11,329.26) --
	( 83.14,330.27) --
	( 83.17,328.78) --
	( 83.19,329.79) --
	( 83.22,329.19) --
	( 83.25,327.88) --
	( 83.28,327.56) --
	( 83.30,327.85) --
	( 83.33,329.33) --
	( 83.36,328.98) --
	( 83.38,329.44) --
	( 83.41,328.02) --
	( 83.44,328.95) --
	( 83.46,329.26) --
	( 83.49,329.25) --
	( 83.52,328.26) --
	( 83.54,328.52) --
	( 83.57,327.81) --
	( 83.60,328.63) --
	( 83.62,329.09) --
	( 83.65,329.37) --
	( 83.68,329.89) --
	( 83.70,329.98) --
	( 83.73,328.94) --
	( 83.76,329.02) --
	( 83.79,328.09) --
	( 83.81,327.67) --
	( 83.84,328.28) --
	( 83.87,328.89) --
	( 83.89,328.25) --
	( 83.92,329.25) --
	( 83.95,329.59) --
	( 83.97,328.82) --
	( 84.00,328.44) --
	( 84.03,328.30) --
	( 84.05,329.05) --
	( 84.08,328.17) --
	( 84.11,327.88) --
	( 84.13,328.09) --
	( 84.16,327.86) --
	( 84.19,327.67) --
	( 84.22,327.25) --
	( 84.24,328.01) --
	( 84.27,327.75) --
	( 84.30,326.92) --
	( 84.32,325.80) --
	( 84.35,327.39) --
	( 84.38,327.71) --
	( 84.40,327.11) --
	( 84.43,327.29) --
	( 84.46,328.38) --
	( 84.48,329.31) --
	( 84.51,328.64) --
	( 84.54,328.29) --
	( 84.56,328.11) --
	( 84.59,328.24) --
	( 84.62,328.23) --
	( 84.65,328.87) --
	( 84.67,328.65) --
	( 84.70,329.35) --
	( 84.73,329.41) --
	( 84.75,329.57) --
	( 84.78,329.29) --
	( 84.81,329.00) --
	( 84.83,328.73) --
	( 84.86,328.86) --
	( 84.89,330.18) --
	( 84.91,329.91) --
	( 84.94,330.01) --
	( 84.97,330.55) --
	( 84.99,330.25) --
	( 85.02,331.32) --
	( 85.05,330.06) --
	( 85.07,329.93) --
	( 85.10,330.19) --
	( 85.13,329.95) --
	( 85.16,330.15) --
	( 85.18,330.01) --
	( 85.21,329.57) --
	( 85.24,330.44) --
	( 85.26,330.71) --
	( 85.29,329.77) --
	( 85.32,329.63) --
	( 85.34,330.32) --
	( 85.37,329.48) --
	( 85.40,329.58) --
	( 85.42,329.54) --
	( 85.45,329.29) --
	( 85.48,330.29) --
	( 85.50,329.63) --
	( 85.53,328.39) --
	( 85.56,329.01) --
	( 85.59,328.34) --
	( 85.61,328.42) --
	( 85.64,327.38) --
	( 85.67,328.07) --
	( 85.69,328.23) --
	( 85.72,328.39) --
	( 85.75,328.01) --
	( 85.77,327.44) --
	( 85.80,327.91) --
	( 85.83,326.90) --
	( 85.85,327.59) --
	( 85.88,327.32) --
	( 85.91,327.46) --
	( 85.93,327.98) --
	( 85.96,328.02) --
	( 85.99,328.06) --
	( 86.02,328.14) --
	( 86.04,327.56) --
	( 86.07,328.12) --
	( 86.10,327.94) --
	( 86.12,328.86) --
	( 86.15,328.28) --
	( 86.18,328.01) --
	( 86.20,328.95) --
	( 86.23,328.57) --
	( 86.26,329.07) --
	( 86.28,329.96) --
	( 86.31,329.86) --
	( 86.34,330.06) --
	( 86.36,329.98) --
	( 86.39,329.22) --
	( 86.42,329.42) --
	( 86.44,329.45) --
	( 86.47,329.33) --
	( 86.50,329.06) --
	( 86.53,329.43) --
	( 86.55,330.26) --
	( 86.58,328.67) --
	( 86.61,328.75) --
	( 86.63,328.13) --
	( 86.66,328.31) --
	( 86.69,329.07) --
	( 86.71,329.06) --
	( 86.74,329.13) --
	( 86.77,328.17) --
	( 86.79,328.51) --
	( 86.82,329.06) --
	( 86.85,329.48) --
	( 86.87,329.61) --
	( 86.90,329.19) --
	( 86.93,329.14) --
	( 86.96,327.72) --
	( 86.98,327.89) --
	( 87.01,328.06) --
	( 87.04,329.21) --
	( 87.06,329.09) --
	( 87.09,330.32) --
	( 87.12,329.64) --
	( 87.14,330.47) --
	( 87.17,330.46) --
	( 87.20,329.85) --
	( 87.22,330.57) --
	( 87.25,329.05) --
	( 87.28,329.15) --
	( 87.30,329.69) --
	( 87.33,330.05) --
	( 87.36,329.85) --
	( 87.39,329.42) --
	( 87.41,329.76) --
	( 87.44,329.03) --
	( 87.47,329.05) --
	( 87.49,327.07) --
	( 87.52,328.24) --
	( 87.55,327.78) --
	( 87.57,327.43) --
	( 87.60,328.06) --
	( 87.63,328.37) --
	( 87.65,329.06) --
	( 87.68,328.33) --
	( 87.71,327.84) --
	( 87.73,328.32) --
	( 87.76,327.44) --
	( 87.79,328.74) --
	( 87.81,327.26) --
	( 87.84,328.28) --
	( 87.87,328.44) --
	( 87.90,327.58) --
	( 87.92,328.21) --
	( 87.95,328.58) --
	( 87.98,327.30) --
	( 88.00,327.78) --
	( 88.03,327.94) --
	( 88.06,328.70) --
	( 88.08,327.12) --
	( 88.11,328.78) --
	( 88.14,328.67) --
	( 88.16,329.15) --
	( 88.19,328.46) --
	( 88.22,328.14) --
	( 88.24,327.88) --
	( 88.27,328.45) --
	( 88.30,328.50) --
	( 88.33,327.43) --
	( 88.35,328.78) --
	( 88.38,327.96) --
	( 88.41,328.65) --
	( 88.43,329.30) --
	( 88.46,329.15) --
	( 88.49,329.00) --
	( 88.51,328.63) --
	( 88.54,328.07) --
	( 88.57,329.04) --
	( 88.59,329.46) --
	( 88.62,329.59) --
	( 88.65,330.22) --
	( 88.67,329.34) --
	( 88.70,328.99) --
	( 88.73,329.88) --
	( 88.75,329.18) --
	( 88.78,329.93) --
	( 88.81,329.22) --
	( 88.84,329.79) --
	( 88.86,329.88) --
	( 88.89,329.37) --
	( 88.92,328.60) --
	( 88.94,328.82) --
	( 88.97,328.35) --
	( 89.00,328.36) --
	( 89.02,328.47) --
	( 89.05,328.03) --
	( 89.08,328.01) --
	( 89.10,327.92) --
	( 89.13,328.18) --
	( 89.16,327.48) --
	( 89.18,328.42) --
	( 89.21,328.33) --
	( 89.24,328.45) --
	( 89.27,329.20) --
	( 89.29,328.79) --
	( 89.32,329.16) --
	( 89.35,327.28) --
	( 89.37,327.63) --
	( 89.40,327.97) --
	( 89.43,327.09) --
	( 89.45,327.58) --
	( 89.48,327.85) --
	( 89.51,326.67) --
	( 89.53,327.78) --
	( 89.56,327.33) --
	( 89.59,327.75) --
	( 89.61,327.89) --
	( 89.64,327.42) --
	( 89.67,327.43) --
	( 89.70,326.92) --
	( 89.72,327.55) --
	( 89.75,327.45) --
	( 89.78,327.10) --
	( 89.80,327.10) --
	( 89.83,328.18) --
	( 89.86,327.84) --
	( 89.88,327.89) --
	( 89.91,327.26) --
	( 89.94,327.81) --
	( 89.96,327.43) --
	( 89.99,329.17) --
	( 90.02,328.94) --
	( 90.04,328.83) --
	( 90.07,327.71) --
	( 90.10,326.99) --
	( 90.12,327.74) --
	( 90.15,327.29) --
	( 90.18,326.95) --
	( 90.21,326.79) --
	( 90.23,327.10) --
	( 90.26,327.28) --
	( 90.29,327.90) --
	( 90.31,327.63) --
	( 90.34,328.33) --
	( 90.37,328.12) --
	( 90.39,328.18) --
	( 90.42,328.34) --
	( 90.45,329.26) --
	( 90.47,329.09) --
	( 90.50,328.50) --
	( 90.53,328.58) --
	( 90.55,328.02) --
	( 90.58,329.58) --
	( 90.61,328.87) --
	( 90.64,328.44) --
	( 90.66,327.95) --
	( 90.69,328.30) --
	( 90.72,328.61) --
	( 90.74,328.16) --
	( 90.77,327.61) --
	( 90.80,328.54) --
	( 90.82,327.57) --
	( 90.85,327.92) --
	( 90.88,328.37) --
	( 90.90,328.18) --
	( 90.93,329.01) --
	( 90.96,328.75) --
	( 90.98,329.19) --
	( 91.01,328.80) --
	( 91.04,329.69) --
	( 91.07,328.96) --
	( 91.09,328.91) --
	( 91.12,328.73) --
	( 91.15,328.89) --
	( 91.17,328.31) --
	( 91.20,329.38) --
	( 91.23,330.05) --
	( 91.25,328.77) --
	( 91.28,329.72) --
	( 91.31,327.91) --
	( 91.33,328.20) --
	( 91.36,328.39) --
	( 91.39,328.18) --
	( 91.41,328.91) --
	( 91.44,328.86) --
	( 91.47,328.46) --
	( 91.49,327.25) --
	( 91.52,328.25) --
	( 91.55,329.07) --
	( 91.58,328.88) --
	( 91.60,329.19) --
	( 91.63,329.94) --
	( 91.66,330.01) --
	( 91.68,329.76) --
	( 91.71,330.06) --
	( 91.74,330.09) --
	( 91.76,330.40) --
	( 91.79,331.05) --
	( 91.82,330.38) --
	( 91.84,330.34) --
	( 91.87,330.23) --
	( 91.90,329.40) --
	( 91.92,329.67) --
	( 91.95,329.86) --
	( 91.98,329.96) --
	( 92.01,329.27) --
	( 92.03,328.78) --
	( 92.06,329.15) --
	( 92.09,329.32) --
	( 92.11,330.13) --
	( 92.14,330.08) --
	( 92.17,330.23) --
	( 92.19,331.04) --
	( 92.22,329.98) --
	( 92.25,329.13) --
	( 92.27,329.80) --
	( 92.30,330.41) --
	( 92.33,330.22) --
	( 92.35,329.44) --
	( 92.38,330.07) --
	( 92.41,328.61) --
	( 92.44,328.60) --
	( 92.46,328.17) --
	( 92.49,328.41) --
	( 92.52,328.84) --
	( 92.54,328.08) --
	( 92.57,327.80) --
	( 92.60,327.50) --
	( 92.62,327.73) --
	( 92.65,329.43) --
	( 92.68,328.90) --
	( 92.70,329.08) --
	( 92.73,328.28) --
	( 92.76,328.53) --
	( 92.78,329.16) --
	( 92.81,329.25) --
	( 92.84,328.13) --
	( 92.86,328.48) --
	( 92.89,328.30) --
	( 92.92,328.45) --
	( 92.95,328.71) --
	( 92.97,329.55) --
	( 93.00,329.81) --
	( 93.03,329.55) --
	( 93.05,329.98) --
	( 93.08,328.82) --
	( 93.11,329.74) --
	( 93.13,329.69) --
	( 93.16,330.55) --
	( 93.19,330.26) --
	( 93.21,329.99) --
	( 93.24,329.71) --
	( 93.27,329.10) --
	( 93.29,328.89) --
	( 93.32,328.91) --
	( 93.35,329.57) --
	( 93.38,329.05) --
	( 93.40,330.50) --
	( 93.43,330.62) --
	( 93.46,330.47) --
	( 93.48,330.46) --
	( 93.51,330.41) --
	( 93.54,330.35) --
	( 93.56,330.03) --
	( 93.59,329.43) --
	( 93.62,330.34) --
	( 93.64,329.26) --
	( 93.67,329.56) --
	( 93.70,330.46) --
	( 93.72,330.34) --
	( 93.75,329.87) --
	( 93.78,330.33) --
	( 93.81,329.98) --
	( 93.83,330.17) --
	( 93.86,330.23) --
	( 93.89,329.89) --
	( 93.91,330.09) --
	( 93.94,329.86) --
	( 93.97,331.32) --
	( 93.99,331.85) --
	( 94.02,333.49) --
	( 94.05,330.95) --
	( 94.07,330.50) --
	( 94.10,330.33) --
	( 94.13,329.23) --
	( 94.15,330.09) --
	( 94.18,330.52) --
	( 94.21,329.22) --
	( 94.23,329.25) --
	( 94.26,328.03) --
	( 94.29,328.80) --
	( 94.32,328.63) --
	( 94.34,328.10) --
	( 94.37,329.07) --
	( 94.40,328.49) --
	( 94.42,329.20) --
	( 94.45,327.80) --
	( 94.48,328.94) --
	( 94.50,328.11) --
	( 94.53,327.65) --
	( 94.56,328.97) --
	( 94.58,327.61) --
	( 94.61,328.98) --
	( 94.64,328.61) --
	( 94.66,328.82) --
	( 94.69,329.28) --
	( 94.72,329.33) --
	( 94.75,328.34) --
	( 94.77,327.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,315.82) rectangle ( 97.46,388.55);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,220.79) rectangle ( 97.46,293.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,220.79) rectangle ( 97.46,293.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,235.10) --
	( 41.07,234.94) --
	( 41.10,234.04) --
	( 41.13,234.78) --
	( 41.15,233.76) --
	( 41.18,232.91) --
	( 41.21,233.00) --
	( 41.23,233.73) --
	( 41.26,233.95) --
	( 41.29,234.63) --
	( 41.32,234.84) --
	( 41.34,234.70) --
	( 41.37,232.91) --
	( 41.40,233.21) --
	( 41.42,234.59) --
	( 41.45,233.56) --
	( 41.48,233.46) --
	( 41.50,234.81) --
	( 41.53,235.45) --
	( 41.56,235.44) --
	( 41.58,234.83) --
	( 41.61,235.19) --
	( 41.64,234.95) --
	( 41.66,235.20) --
	( 41.69,234.45) --
	( 41.72,234.95) --
	( 41.75,234.75) --
	( 41.77,235.24) --
	( 41.80,235.12) --
	( 41.83,236.12) --
	( 41.85,235.30) --
	( 41.88,235.65) --
	( 41.91,236.19) --
	( 41.93,236.33) --
	( 41.96,237.34) --
	( 41.99,237.06) --
	( 42.01,237.00) --
	( 42.04,237.31) --
	( 42.07,238.87) --
	( 42.09,238.11) --
	( 42.12,237.51) --
	( 42.15,237.21) --
	( 42.18,237.40) --
	( 42.20,236.10) --
	( 42.23,236.37) --
	( 42.26,236.25) --
	( 42.28,236.00) --
	( 42.31,235.07) --
	( 42.34,235.92) --
	( 42.36,235.98) --
	( 42.39,236.85) --
	( 42.42,237.35) --
	( 42.44,239.79) --
	( 42.47,239.42) --
	( 42.50,240.53) --
	( 42.52,241.18) --
	( 42.55,238.49) --
	( 42.58,240.37) --
	( 42.60,239.75) --
	( 42.63,241.56) --
	( 42.66,240.57) --
	( 42.69,241.25) --
	( 42.71,241.72) --
	( 42.74,240.98) --
	( 42.77,241.03) --
	( 42.79,240.26) --
	( 42.82,242.21) --
	( 42.85,239.95) --
	( 42.87,240.40) --
	( 42.90,240.38) --
	( 42.93,238.26) --
	( 42.95,238.51) --
	( 42.98,237.98) --
	( 43.01,237.76) --
	( 43.03,237.22) --
	( 43.06,237.87) --
	( 43.09,237.13) --
	( 43.12,238.02) --
	( 43.14,235.94) --
	( 43.17,235.45) --
	( 43.20,235.77) --
	( 43.22,236.96) --
	( 43.25,237.27) --
	( 43.28,236.42) --
	( 43.30,236.45) --
	( 43.33,237.07) --
	( 43.36,236.56) --
	( 43.38,238.15) --
	( 43.41,236.72) --
	( 43.44,237.85) --
	( 43.46,237.95) --
	( 43.49,237.91) --
	( 43.52,238.63) --
	( 43.55,237.87) --
	( 43.57,237.20) --
	( 43.60,236.73) --
	( 43.63,235.34) --
	( 43.65,235.26) --
	( 43.68,235.30) --
	( 43.71,235.75) --
	( 43.73,235.38) --
	( 43.76,235.84) --
	( 43.79,235.22) --
	( 43.81,235.69) --
	( 43.84,235.45) --
	( 43.87,236.63) --
	( 43.89,237.41) --
	( 43.92,236.77) --
	( 43.95,237.45) --
	( 43.97,236.88) --
	( 44.00,237.12) --
	( 44.03,236.79) --
	( 44.06,236.81) --
	( 44.08,236.84) --
	( 44.11,237.16) --
	( 44.14,237.06) --
	( 44.16,235.36) --
	( 44.19,236.60) --
	( 44.22,237.58) --
	( 44.24,236.99) --
	( 44.27,237.32) --
	( 44.30,238.11) --
	( 44.32,238.54) --
	( 44.35,238.97) --
	( 44.38,238.02) --
	( 44.40,238.37) --
	( 44.43,237.92) --
	( 44.46,237.51) --
	( 44.49,237.32) --
	( 44.51,238.22) --
	( 44.54,236.95) --
	( 44.57,236.24) --
	( 44.59,236.82) --
	( 44.62,236.45) --
	( 44.65,237.65) --
	( 44.67,236.69) --
	( 44.70,236.44) --
	( 44.73,236.90) --
	( 44.75,237.30) --
	( 44.78,236.56) --
	( 44.81,234.44) --
	( 44.83,235.69) --
	( 44.86,235.13) --
	( 44.89,235.31) --
	( 44.92,235.18) --
	( 44.94,235.93) --
	( 44.97,235.55) --
	( 45.00,236.49) --
	( 45.02,235.83) --
	( 45.05,237.00) --
	( 45.08,237.42) --
	( 45.10,235.77) --
	( 45.13,234.74) --
	( 45.16,235.24) --
	( 45.18,235.32) --
	( 45.21,235.27) --
	( 45.24,236.60) --
	( 45.26,236.61) --
	( 45.29,236.71) --
	( 45.32,236.68) --
	( 45.34,236.85) --
	( 45.37,237.38) --
	( 45.40,237.22) --
	( 45.43,237.56) --
	( 45.45,237.11) --
	( 45.48,238.27) --
	( 45.51,237.85) --
	( 45.53,238.30) --
	( 45.56,239.13) --
	( 45.59,237.51) --
	( 45.61,237.84) --
	( 45.64,239.44) --
	( 45.67,239.96) --
	( 45.69,238.40) --
	( 45.72,238.00) --
	( 45.75,238.41) --
	( 45.77,238.66) --
	( 45.80,236.22) --
	( 45.83,236.55) --
	( 45.86,238.31) --
	( 45.88,236.95) --
	( 45.91,236.55) --
	( 45.94,236.26) --
	( 45.96,236.02) --
	( 45.99,235.39) --
	( 46.02,235.39) --
	( 46.04,233.20) --
	( 46.07,234.95) --
	( 46.10,236.59) --
	( 46.12,236.56) --
	( 46.15,235.87) --
	( 46.18,236.07) --
	( 46.20,235.68) --
	( 46.23,235.73) --
	( 46.26,235.46) --
	( 46.29,234.71) --
	( 46.31,234.52) --
	( 46.34,233.43) --
	( 46.37,232.93) --
	( 46.39,233.87) --
	( 46.42,234.19) --
	( 46.45,234.70) --
	( 46.47,233.81) --
	( 46.50,233.62) --
	( 46.53,232.99) --
	( 46.55,232.84) --
	( 46.58,233.19) --
	( 46.61,233.61) --
	( 46.63,234.15) --
	( 46.66,235.14) --
	( 46.69,234.57) --
	( 46.71,234.91) --
	( 46.74,237.53) --
	( 46.77,236.19) --
	( 46.80,236.51) --
	( 46.82,235.50) --
	( 46.85,237.07) --
	( 46.88,236.02) --
	( 46.90,235.22) --
	( 46.93,236.05) --
	( 46.96,236.01) --
	( 46.98,237.32) --
	( 47.01,236.31) --
	( 47.04,235.88) --
	( 47.06,233.17) --
	( 47.09,235.55) --
	( 47.12,234.41) --
	( 47.14,233.83) --
	( 47.17,233.42) --
	( 47.20,232.77) --
	( 47.23,230.33) --
	( 47.25,230.82) --
	( 47.28,231.62) --
	( 47.31,231.37) --
	( 47.33,232.08) --
	( 47.36,230.68) --
	( 47.39,230.87) --
	( 47.41,231.49) --
	( 47.44,232.22) --
	( 47.47,231.61) --
	( 47.49,232.50) --
	( 47.52,231.71) --
	( 47.55,231.44) --
	( 47.57,233.30) --
	( 47.60,234.02) --
	( 47.63,235.31) --
	( 47.66,234.44) --
	( 47.68,234.41) --
	( 47.71,234.94) --
	( 47.74,234.93) --
	( 47.76,235.35) --
	( 47.79,235.84) --
	( 47.82,236.08) --
	( 47.84,236.09) --
	( 47.87,235.45) --
	( 47.90,236.22) --
	( 47.92,236.13) --
	( 47.95,237.21) --
	( 47.98,237.63) --
	( 48.00,238.13) --
	( 48.03,239.33) --
	( 48.06,239.95) --
	( 48.08,238.75) --
	( 48.11,237.76) --
	( 48.14,237.76) --
	( 48.17,236.62) --
	( 48.19,237.52) --
	( 48.22,238.19) --
	( 48.25,238.00) --
	( 48.27,237.63) --
	( 48.30,237.78) --
	( 48.33,238.86) --
	( 48.35,238.22) --
	( 48.38,237.88) --
	( 48.41,238.06) --
	( 48.43,236.93) --
	( 48.46,238.29) --
	( 48.49,238.51) --
	( 48.51,237.88) --
	( 48.54,239.06) --
	( 48.57,238.93) --
	( 48.60,239.86) --
	( 48.62,239.22) --
	( 48.65,238.48) --
	( 48.68,236.46) --
	( 48.70,236.37) --
	( 48.73,236.61) --
	( 48.76,234.09) --
	( 48.78,233.71) --
	( 48.81,233.99) --
	( 48.84,235.24) --
	( 48.86,235.43) --
	( 48.89,234.82) --
	( 48.92,233.39) --
	( 48.94,233.60) --
	( 48.97,233.48) --
	( 49.00,235.00) --
	( 49.03,233.01) --
	( 49.05,233.11) --
	( 49.08,232.53) --
	( 49.11,233.19) --
	( 49.13,234.13) --
	( 49.16,234.83) --
	( 49.19,236.34) --
	( 49.21,235.70) --
	( 49.24,236.07) --
	( 49.27,236.43) --
	( 49.29,236.66) --
	( 49.32,237.18) --
	( 49.35,237.69) --
	( 49.37,236.86) --
	( 49.40,237.75) --
	( 49.43,237.77) --
	( 49.45,237.92) --
	( 49.48,237.33) --
	( 49.51,237.89) --
	( 49.54,236.76) --
	( 49.56,238.40) --
	( 49.59,238.85) --
	( 49.62,239.92) --
	( 49.64,238.76) --
	( 49.67,237.19) --
	( 49.70,237.46) --
	( 49.72,236.96) --
	( 49.75,236.10) --
	( 49.78,235.19) --
	( 49.80,236.17) --
	( 49.83,235.55) --
	( 49.86,236.32) --
	( 49.88,235.51) --
	( 49.91,235.17) --
	( 49.94,236.46) --
	( 49.97,236.43) --
	( 49.99,235.34) --
	( 50.02,236.29) --
	( 50.05,237.16) --
	( 50.07,236.10) --
	( 50.10,236.17) --
	( 50.13,236.28) --
	( 50.15,235.71) --
	( 50.18,234.52) --
	( 50.21,236.01) --
	( 50.23,235.19) --
	( 50.26,235.47) --
	( 50.29,235.71) --
	( 50.31,235.38) --
	( 50.34,235.87) --
	( 50.37,235.20) --
	( 50.40,234.47) --
	( 50.42,234.31) --
	( 50.45,236.18) --
	( 50.48,234.84) --
	( 50.50,235.47) --
	( 50.53,235.43) --
	( 50.56,234.99) --
	( 50.58,234.82) --
	( 50.61,234.81) --
	( 50.64,235.13) --
	( 50.66,235.49) --
	( 50.69,235.59) --
	( 50.72,236.10) --
	( 50.74,237.58) --
	( 50.77,237.17) --
	( 50.80,235.90) --
	( 50.82,236.69) --
	( 50.85,234.94) --
	( 50.88,233.80) --
	( 50.91,233.91) --
	( 50.93,232.91) --
	( 50.96,232.72) --
	( 50.99,232.61) --
	( 51.01,234.52) --
	( 51.04,235.01) --
	( 51.07,235.27) --
	( 51.09,235.83) --
	( 51.12,235.73) --
	( 51.15,236.89) --
	( 51.17,236.77) --
	( 51.20,235.99) --
	( 51.23,234.60) --
	( 51.25,234.55) --
	( 51.28,235.21) --
	( 51.31,234.36) --
	( 51.34,235.85) --
	( 51.36,235.80) --
	( 51.39,235.73) --
	( 51.42,233.99) --
	( 51.44,233.07) --
	( 51.47,232.74) --
	( 51.50,234.56) --
	( 51.52,234.75) --
	( 51.55,234.11) --
	( 51.58,234.87) --
	( 51.60,234.61) --
	( 51.63,234.07) --
	( 51.66,234.40) --
	( 51.68,232.81) --
	( 51.71,233.09) --
	( 51.74,234.54) --
	( 51.77,235.79) --
	( 51.79,235.76) --
	( 51.82,235.11) --
	( 51.85,235.49) --
	( 51.87,236.09) --
	( 51.90,235.99) --
	( 51.93,235.86) --
	( 51.95,235.68) --
	( 51.98,235.99) --
	( 52.01,235.83) --
	( 52.03,236.29) --
	( 52.06,236.26) --
	( 52.09,236.53) --
	( 52.11,236.76) --
	( 52.14,237.12) --
	( 52.17,237.89) --
	( 52.19,238.11) --
	( 52.22,238.41) --
	( 52.25,238.19) --
	( 52.28,239.57) --
	( 52.30,239.41) --
	( 52.33,240.47) --
	( 52.36,240.78) --
	( 52.38,239.71) --
	( 52.41,238.70) --
	( 52.44,239.72) --
	( 52.46,240.32) --
	( 52.49,240.74) --
	( 52.52,238.31) --
	( 52.54,240.46) --
	( 52.57,240.43) --
	( 52.60,240.41) --
	( 52.62,240.16) --
	( 52.65,239.63) --
	( 52.68,238.12) --
	( 52.71,238.63) --
	( 52.73,238.45) --
	( 52.76,236.85) --
	( 52.79,238.51) --
	( 52.81,237.76) --
	( 52.84,239.05) --
	( 52.87,238.36) --
	( 52.89,238.59) --
	( 52.92,238.88) --
	( 52.95,239.39) --
	( 52.97,238.72) --
	( 53.00,239.01) --
	( 53.03,240.71) --
	( 53.05,239.86) --
	( 53.08,237.75) --
	( 53.11,238.48) --
	( 53.14,238.31) --
	( 53.16,239.92) --
	( 53.19,237.70) --
	( 53.22,237.52) --
	( 53.24,237.75) --
	( 53.27,236.69) --
	( 53.30,236.02) --
	( 53.32,236.66) --
	( 53.35,236.44) --
	( 53.38,236.88) --
	( 53.40,236.96) --
	( 53.43,236.80) --
	( 53.46,236.61) --
	( 53.48,236.59) --
	( 53.51,235.81) --
	( 53.54,235.58) --
	( 53.56,235.63) --
	( 53.59,236.14) --
	( 53.62,237.20) --
	( 53.65,235.86) --
	( 53.67,236.06) --
	( 53.70,235.39) --
	( 53.73,235.51) --
	( 53.75,234.54) --
	( 53.78,235.12) --
	( 53.81,235.39) --
	( 53.83,235.37) --
	( 53.86,234.61) --
	( 53.89,233.84) --
	( 53.91,233.78) --
	( 53.94,234.98) --
	( 53.97,234.49) --
	( 53.99,234.82) --
	( 54.02,234.02) --
	( 54.05,234.92) --
	( 54.08,236.01) --
	( 54.10,235.57) --
	( 54.13,235.62) --
	( 54.16,236.77) --
	( 54.18,236.03) --
	( 54.21,236.15) --
	( 54.24,236.16) --
	( 54.26,236.59) --
	( 54.29,236.30) --
	( 54.32,234.88) --
	( 54.34,234.14) --
	( 54.37,234.82) --
	( 54.40,234.80) --
	( 54.42,235.36) --
	( 54.45,236.40) --
	( 54.48,236.36) --
	( 54.51,236.19) --
	( 54.53,236.14) --
	( 54.56,239.23) --
	( 54.59,238.86) --
	( 54.61,238.47) --
	( 54.64,237.78) --
	( 54.67,237.33) --
	( 54.69,237.21) --
	( 54.72,236.35) --
	( 54.75,236.37) --
	( 54.77,236.66) --
	( 54.80,235.51) --
	( 54.83,233.86) --
	( 54.85,235.71) --
	( 54.88,235.30) --
	( 54.91,236.74) --
	( 54.93,235.60) --
	( 54.96,235.25) --
	( 54.99,235.99) --
	( 55.02,235.19) --
	( 55.04,236.04) --
	( 55.07,235.96) --
	( 55.10,235.17) --
	( 55.12,234.09) --
	( 55.15,234.26) --
	( 55.18,235.68) --
	( 55.20,233.58) --
	( 55.23,233.70) --
	( 55.26,232.75) --
	( 55.28,234.13) --
	( 55.31,234.12) --
	( 55.34,234.06) --
	( 55.36,233.31) --
	( 55.39,234.78) --
	( 55.42,234.73) --
	( 55.45,234.84) --
	( 55.47,235.25) --
	( 55.50,235.30) --
	( 55.53,235.72) --
	( 55.55,235.13) --
	( 55.58,235.43) --
	( 55.61,236.15) --
	( 55.63,235.21) --
	( 55.66,236.02) --
	( 55.69,235.00) --
	( 55.71,236.09) --
	( 55.74,236.42) --
	( 55.77,235.84) --
	( 55.79,235.84) --
	( 55.82,236.81) --
	( 55.85,236.91) --
	( 55.88,234.14) --
	( 55.90,235.20) --
	( 55.93,235.95) --
	( 55.96,236.14) --
	( 55.98,236.00) --
	( 56.01,237.12) --
	( 56.04,236.53) --
	( 56.06,236.74) --
	( 56.09,236.29) --
	( 56.12,236.96) --
	( 56.14,239.12) --
	( 56.17,238.77) --
	( 56.20,237.54) --
	( 56.22,237.93) --
	( 56.25,238.15) --
	( 56.28,238.52) --
	( 56.30,238.05) --
	( 56.33,238.11) --
	( 56.36,238.52) --
	( 56.39,238.59) --
	( 56.41,238.45) --
	( 56.44,238.21) --
	( 56.47,237.62) --
	( 56.49,237.96) --
	( 56.52,237.28) --
	( 56.55,237.65) --
	( 56.57,238.34) --
	( 56.60,237.98) --
	( 56.63,236.38) --
	( 56.65,237.89) --
	( 56.68,238.48) --
	( 56.71,238.74) --
	( 56.73,238.53) --
	( 56.76,237.97) --
	( 56.79,238.12) --
	( 56.82,235.58) --
	( 56.84,237.48) --
	( 56.87,238.72) --
	( 56.90,238.75) --
	( 56.92,236.77) --
	( 56.95,236.03) --
	( 56.98,234.95) --
	( 57.00,235.18) --
	( 57.03,235.45) --
	( 57.06,235.99) --
	( 57.08,236.86) --
	( 57.11,237.32) --
	( 57.14,237.47) --
	( 57.16,237.13) --
	( 57.19,237.59) --
	( 57.22,238.24) --
	( 57.25,237.65) --
	( 57.27,237.20) --
	( 57.30,237.61) --
	( 57.33,236.01) --
	( 57.35,235.25) --
	( 57.38,235.68) --
	( 57.41,236.43) --
	( 57.43,234.90) --
	( 57.46,234.37) --
	( 57.49,235.83) --
	( 57.51,234.06) --
	( 57.54,235.02) --
	( 57.57,235.53) --
	( 57.59,237.35) --
	( 57.62,236.38) --
	( 57.65,235.24) --
	( 57.67,236.50) --
	( 57.70,235.30) --
	( 57.73,237.56) --
	( 57.76,236.83) --
	( 57.78,235.92) --
	( 57.81,236.65) --
	( 57.84,236.84) --
	( 57.86,235.69) --
	( 57.89,237.06) --
	( 57.92,237.45) --
	( 57.94,235.95) --
	( 57.97,238.00) --
	( 58.00,237.56) --
	( 58.02,236.88) --
	( 58.05,234.66) --
	( 58.08,236.18) --
	( 58.10,235.87) --
	( 58.13,236.23) --
	( 58.16,235.30) --
	( 58.19,235.78) --
	( 58.21,235.64) --
	( 58.24,235.27) --
	( 58.27,236.47) --
	( 58.29,237.95) --
	( 58.32,239.31) --
	( 58.35,238.38) --
	( 58.37,237.44) --
	( 58.40,237.10) --
	( 58.43,235.96) --
	( 58.45,236.22) --
	( 58.48,237.41) --
	( 58.51,237.65) --
	( 58.53,238.66) --
	( 58.56,237.56) --
	( 58.59,237.40) --
	( 58.62,237.34) --
	( 58.64,237.34) --
	( 58.67,238.67) --
	( 58.70,236.65) --
	( 58.72,237.14) --
	( 58.75,236.78) --
	( 58.78,235.92) --
	( 58.80,235.76) --
	( 58.83,235.51) --
	( 58.86,235.11) --
	( 58.88,236.04) --
	( 58.91,237.08) --
	( 58.94,236.59) --
	( 58.96,235.25) --
	( 58.99,235.25) --
	( 59.02,236.08) --
	( 59.04,235.83) --
	( 59.07,235.65) --
	( 59.10,235.63) --
	( 59.13,235.15) --
	( 59.15,236.11) --
	( 59.18,235.55) --
	( 59.21,235.25) --
	( 59.23,234.93) --
	( 59.26,235.37) --
	( 59.29,234.89) --
	( 59.31,236.79) --
	( 59.34,235.42) --
	( 59.37,235.79) --
	( 59.39,234.43) --
	( 59.42,233.69) --
	( 59.45,233.88) --
	( 59.47,234.74) --
	( 59.50,233.22) --
	( 59.53,234.46) --
	( 59.56,235.06) --
	( 59.58,236.96) --
	( 59.61,237.22) --
	( 59.64,237.25) --
	( 59.66,236.47) --
	( 59.69,237.18) --
	( 59.72,236.19) --
	( 59.74,235.80) --
	( 59.77,236.43) --
	( 59.80,236.13) --
	( 59.82,236.04) --
	( 59.85,236.08) --
	( 59.88,233.54) --
	( 59.90,233.59) --
	( 59.93,234.37) --
	( 59.96,234.98) --
	( 59.99,235.65) --
	( 60.01,236.19) --
	( 60.04,235.15) --
	( 60.07,234.92) --
	( 60.09,235.41) --
	( 60.12,234.38) --
	( 60.15,234.79) --
	( 60.17,233.49) --
	( 60.20,233.95) --
	( 60.23,235.65) --
	( 60.25,233.60) --
	( 60.28,235.44) --
	( 60.31,236.05) --
	( 60.33,234.55) --
	( 60.36,234.40) --
	( 60.39,235.37) --
	( 60.41,235.43) --
	( 60.44,234.93) --
	( 60.47,234.41) --
	( 60.50,234.20) --
	( 60.52,234.77) --
	( 60.55,234.75) --
	( 60.58,235.72) --
	( 60.60,236.69) --
	( 60.63,237.03) --
	( 60.66,236.59) --
	( 60.68,236.78) --
	( 60.71,236.91) --
	( 60.74,236.11) --
	( 60.76,236.24) --
	( 60.79,235.96) --
	( 60.82,236.78) --
	( 60.84,236.61) --
	( 60.87,236.98) --
	( 60.90,236.11) --
	( 60.93,238.38) --
	( 60.95,238.40) --
	( 60.98,238.14) --
	( 61.01,239.46) --
	( 61.03,237.63) --
	( 61.06,239.18) --
	( 61.09,239.17) --
	( 61.11,239.47) --
	( 61.14,236.11) --
	( 61.17,236.19) --
	( 61.19,238.08) --
	( 61.22,239.84) --
	( 61.25,239.77) --
	( 61.27,239.10) --
	( 61.30,238.97) --
	( 61.33,239.02) --
	( 61.36,236.77) --
	( 61.38,237.01) --
	( 61.41,238.68) --
	( 61.44,239.64) --
	( 61.46,239.40) --
	( 61.49,237.77) --
	( 61.52,237.86) --
	( 61.54,237.99) --
	( 61.57,237.37) --
	( 61.60,238.63) --
	( 61.62,238.62) --
	( 61.65,239.28) --
	( 61.68,238.95) --
	( 61.70,239.20) --
	( 61.73,240.13) --
	( 61.76,239.92) --
	( 61.78,239.40) --
	( 61.81,240.37) --
	( 61.84,239.00) --
	( 61.87,240.33) --
	( 61.89,240.02) --
	( 61.92,239.11) --
	( 61.95,239.92) --
	( 61.97,238.23) --
	( 62.00,237.17) --
	( 62.03,236.86) --
	( 62.05,236.43) --
	( 62.08,236.32) --
	( 62.11,236.54) --
	( 62.13,236.82) --
	( 62.16,237.10) --
	( 62.19,236.93) --
	( 62.21,236.49) --
	( 62.24,236.90) --
	( 62.27,237.37) --
	( 62.30,237.71) --
	( 62.32,237.95) --
	( 62.35,238.58) --
	( 62.38,236.75) --
	( 62.40,238.46) --
	( 62.43,236.94) --
	( 62.46,237.81) --
	( 62.48,238.11) --
	( 62.51,237.60) --
	( 62.54,237.40) --
	( 62.56,237.28) --
	( 62.59,238.29) --
	( 62.62,237.29) --
	( 62.64,236.16) --
	( 62.67,237.83) --
	( 62.70,237.33) --
	( 62.73,239.77) --
	( 62.75,240.68) --
	( 62.78,240.42) --
	( 62.81,240.09) --
	( 62.83,239.98) --
	( 62.86,241.11) --
	( 62.89,239.45) --
	( 62.91,238.73) --
	( 62.94,239.10) --
	( 62.97,238.76) --
	( 62.99,238.00) --
	( 63.02,236.58) --
	( 63.05,238.15) --
	( 63.07,237.43) --
	( 63.10,235.81) --
	( 63.13,235.48) --
	( 63.15,235.07) --
	( 63.18,237.19) --
	( 63.21,237.93) --
	( 63.24,236.90) --
	( 63.26,235.89) --
	( 63.29,234.56) --
	( 63.32,234.07) --
	( 63.34,234.62) --
	( 63.37,234.38) --
	( 63.40,233.70) --
	( 63.42,235.06) --
	( 63.45,234.13) --
	( 63.48,233.48) --
	( 63.50,234.01) --
	( 63.53,234.05) --
	( 63.56,235.95) --
	( 63.58,234.19) --
	( 63.61,236.15) --
	( 63.64,236.47) --
	( 63.67,236.18) --
	( 63.69,236.15) --
	( 63.72,234.48) --
	( 63.75,232.92) --
	( 63.77,233.08) --
	( 63.80,233.77) --
	( 63.83,233.73) --
	( 63.85,234.09) --
	( 63.88,233.70) --
	( 63.91,232.41) --
	( 63.93,232.90) --
	( 63.96,233.04) --
	( 63.99,233.84) --
	( 64.01,234.02) --
	( 64.04,234.77) --
	( 64.07,234.22) --
	( 64.10,234.61) --
	( 64.12,234.26) --
	( 64.15,236.27) --
	( 64.18,235.37) --
	( 64.20,234.49) --
	( 64.23,235.10) --
	( 64.26,233.39) --
	( 64.28,235.23) --
	( 64.31,235.87) --
	( 64.34,236.03) --
	( 64.36,235.68) --
	( 64.39,235.47) --
	( 64.42,235.31) --
	( 64.44,235.27) --
	( 64.47,233.46) --
	( 64.50,233.18) --
	( 64.52,232.36) --
	( 64.55,233.09) --
	( 64.58,233.78) --
	( 64.61,235.21) --
	( 64.63,233.11) --
	( 64.66,232.13) --
	( 64.69,231.00) --
	( 64.71,231.60) --
	( 64.74,231.14) --
	( 64.77,232.17) --
	( 64.79,232.14) --
	( 64.82,233.62) --
	( 64.85,233.86) --
	( 64.87,232.78) --
	( 64.90,232.23) --
	( 64.93,232.94) --
	( 64.95,232.05) --
	( 64.98,232.10) --
	( 65.01,232.93) --
	( 65.04,232.50) --
	( 65.06,231.98) --
	( 65.09,231.90) --
	( 65.12,230.84) --
	( 65.14,233.55) --
	( 65.17,233.72) --
	( 65.20,232.91) --
	( 65.22,233.90) --
	( 65.25,233.92) --
	( 65.28,233.96) --
	( 65.30,234.41) --
	( 65.33,234.83) --
	( 65.36,234.55) --
	( 65.38,234.56) --
	( 65.41,234.38) --
	( 65.44,234.92) --
	( 65.47,235.48) --
	( 65.49,234.73) --
	( 65.52,234.08) --
	( 65.55,233.80) --
	( 65.57,234.71) --
	( 65.60,236.25) --
	( 65.63,234.97) --
	( 65.65,235.67) --
	( 65.68,235.91) --
	( 65.71,235.46) --
	( 65.73,235.39) --
	( 65.76,235.45) --
	( 65.79,234.95) --
	( 65.81,235.75) --
	( 65.84,235.49) --
	( 65.87,235.77) --
	( 65.89,236.46) --
	( 65.92,235.06) --
	( 65.95,235.84) --
	( 65.98,235.76) --
	( 66.00,235.48) --
	( 66.03,234.11) --
	( 66.06,234.15) --
	( 66.08,236.39) --
	( 66.11,236.47) --
	( 66.14,234.41) --
	( 66.16,235.55) --
	( 66.19,236.26) --
	( 66.22,237.65) --
	( 66.24,237.16) --
	( 66.27,237.04) --
	( 66.30,237.45) --
	( 66.32,237.98) --
	( 66.35,237.48) --
	( 66.38,235.54) --
	( 66.41,234.71) --
	( 66.43,234.72) --
	( 66.46,234.22) --
	( 66.49,235.46) --
	( 66.51,235.76) --
	( 66.54,235.74) --
	( 66.57,235.80) --
	( 66.59,235.10) --
	( 66.62,234.15) --
	( 66.65,234.35) --
	( 66.67,235.17) --
	( 66.70,235.12) --
	( 66.73,233.06) --
	( 66.75,232.54) --
	( 66.78,233.04) --
	( 66.81,232.38) --
	( 66.84,232.65) --
	( 66.86,232.71) --
	( 66.89,231.90) --
	( 66.92,231.16) --
	( 66.94,231.41) --
	( 66.97,231.38) --
	( 67.00,233.47) --
	( 67.02,233.54) --
	( 67.05,234.15) --
	( 67.08,235.22) --
	( 67.10,235.05) --
	( 67.13,234.64) --
	( 67.16,234.48) --
	( 67.18,233.94) --
	( 67.21,234.55) --
	( 67.24,236.21) --
	( 67.26,235.26) --
	( 67.29,235.18) --
	( 67.32,235.10) --
	( 67.35,234.92) --
	( 67.37,234.33) --
	( 67.40,233.59) --
	( 67.43,233.77) --
	( 67.45,235.25) --
	( 67.48,234.94) --
	( 67.51,233.53) --
	( 67.53,232.75) --
	( 67.56,231.77) --
	( 67.59,232.90) --
	( 67.61,232.02) --
	( 67.64,232.36) --
	( 67.67,231.50) --
	( 67.69,231.46) --
	( 67.72,232.08) --
	( 67.75,232.92) --
	( 67.78,233.25) --
	( 67.80,233.43) --
	( 67.83,233.70) --
	( 67.86,234.33) --
	( 67.88,233.46) --
	( 67.91,231.77) --
	( 67.94,232.33) --
	( 67.96,230.58) --
	( 67.99,231.76) --
	( 68.02,233.15) --
	( 68.04,232.17) --
	( 68.07,232.66) --
	( 68.10,231.73) --
	( 68.12,231.83) --
	( 68.15,232.05) --
	( 68.18,232.77) --
	( 68.21,232.04) --
	( 68.23,232.70) --
	( 68.26,232.48) --
	( 68.29,234.20) --
	( 68.31,233.72) --
	( 68.34,233.64) --
	( 68.37,234.03) --
	( 68.39,231.52) --
	( 68.42,231.76) --
	( 68.45,232.67) --
	( 68.47,233.37) --
	( 68.50,233.32) --
	( 68.53,233.61) --
	( 68.55,232.80) --
	( 68.58,234.09) --
	( 68.61,233.81) --
	( 68.63,233.90) --
	( 68.66,236.40) --
	( 68.69,236.21) --
	( 68.72,234.50) --
	( 68.74,235.92) --
	( 68.77,236.65) --
	( 68.80,236.18) --
	( 68.82,235.28) --
	( 68.85,235.25) --
	( 68.88,234.95) --
	( 68.90,235.81) --
	( 68.93,236.69) --
	( 68.96,235.53) --
	( 68.98,235.66) --
	( 69.01,235.03) --
	( 69.04,234.45) --
	( 69.06,233.18) --
	( 69.09,232.75) --
	( 69.12,231.79) --
	( 69.15,230.41) --
	( 69.17,230.75) --
	( 69.20,230.92) --
	( 69.23,232.30) --
	( 69.25,232.53) --
	( 69.28,232.42) --
	( 69.31,233.46) --
	( 69.33,234.14) --
	( 69.36,234.59) --
	( 69.39,234.66) --
	( 69.41,234.89) --
	( 69.44,236.04) --
	( 69.47,236.68) --
	( 69.49,235.32) --
	( 69.52,234.38) --
	( 69.55,236.02) --
	( 69.58,235.29) --
	( 69.60,236.35) --
	( 69.63,236.98) --
	( 69.66,235.01) --
	( 69.68,234.99) --
	( 69.71,235.46) --
	( 69.74,235.22) --
	( 69.76,234.77) --
	( 69.79,235.34) --
	( 69.82,235.58) --
	( 69.84,234.98) --
	( 69.87,235.50) --
	( 69.90,236.15) --
	( 69.92,236.00) --
	( 69.95,235.15) --
	( 69.98,235.35) --
	( 70.00,235.61) --
	( 70.03,236.88) --
	( 70.06,237.30) --
	( 70.09,237.33) --
	( 70.11,236.47) --
	( 70.14,236.70) --
	( 70.17,236.07) --
	( 70.19,235.70) --
	( 70.22,234.18) --
	( 70.25,234.38) --
	( 70.27,235.28) --
	( 70.30,236.34) --
	( 70.33,236.94) --
	( 70.35,236.68) --
	( 70.38,237.41) --
	( 70.41,237.83) --
	( 70.43,238.41) --
	( 70.46,236.60) --
	( 70.49,236.22) --
	( 70.52,237.10) --
	( 70.54,237.07) --
	( 70.57,236.04) --
	( 70.60,236.53) --
	( 70.62,237.05) --
	( 70.65,237.99) --
	( 70.68,237.76) --
	( 70.70,237.19) --
	( 70.73,237.25) --
	( 70.76,238.11) --
	( 70.78,238.74) --
	( 70.81,237.92) --
	( 70.84,237.28) --
	( 70.86,237.13) --
	( 70.89,234.36) --
	( 70.92,234.88) --
	( 70.95,235.11) --
	( 70.97,235.72) --
	( 71.00,236.36) --
	( 71.03,237.25) --
	( 71.05,237.14) --
	( 71.08,236.04) --
	( 71.11,236.03) --
	( 71.13,236.87) --
	( 71.16,236.87) --
	( 71.19,238.50) --
	( 71.21,237.72) --
	( 71.24,236.81) --
	( 71.27,237.29) --
	( 71.29,236.16) --
	( 71.32,236.77) --
	( 71.35,236.43) --
	( 71.37,236.96) --
	( 71.40,237.17) --
	( 71.43,237.00) --
	( 71.46,235.83) --
	( 71.48,235.32) --
	( 71.51,235.39) --
	( 71.54,235.04) --
	( 71.56,235.29) --
	( 71.59,236.53) --
	( 71.62,237.64) --
	( 71.64,236.28) --
	( 71.67,235.25) --
	( 71.70,235.38) --
	( 71.72,235.71) --
	( 71.75,235.12) --
	( 71.78,236.25) --
	( 71.80,236.08) --
	( 71.83,235.26) --
	( 71.86,234.54) --
	( 71.89,237.16) --
	( 71.91,236.87) --
	( 71.94,235.76) --
	( 71.97,238.34) --
	( 71.99,239.18) --
	( 72.02,238.28) --
	( 72.05,237.45) --
	( 72.07,237.64) --
	( 72.10,236.81) --
	( 72.13,236.41) --
	( 72.15,236.83) --
	( 72.18,236.25) --
	( 72.21,236.33) --
	( 72.23,235.67) --
	( 72.26,234.67) --
	( 72.29,234.23) --
	( 72.32,233.29) --
	( 72.34,233.39) --
	( 72.37,232.60) --
	( 72.40,232.47) --
	( 72.42,232.67) --
	( 72.45,233.34) --
	( 72.48,233.09) --
	( 72.50,232.47) --
	( 72.53,233.74) --
	( 72.56,233.11) --
	( 72.58,234.07) --
	( 72.61,234.65) --
	( 72.64,235.78) --
	( 72.66,234.76) --
	( 72.69,235.07) --
	( 72.72,235.24) --
	( 72.74,235.99) --
	( 72.77,235.47) --
	( 72.80,236.62) --
	( 72.83,236.72) --
	( 72.85,235.38) --
	( 72.88,235.99) --
	( 72.91,234.42) --
	( 72.93,233.99) --
	( 72.96,233.57) --
	( 72.99,233.28) --
	( 73.01,233.10) --
	( 73.04,233.55) --
	( 73.07,234.44) --
	( 73.09,234.19) --
	( 73.12,234.67) --
	( 73.15,235.41) --
	( 73.17,233.25) --
	( 73.20,234.89) --
	( 73.23,232.66) --
	( 73.26,233.81) --
	( 73.28,234.39) --
	( 73.31,234.57) --
	( 73.34,234.68) --
	( 73.36,234.73) --
	( 73.39,234.77) --
	( 73.42,234.79) --
	( 73.44,235.92) --
	( 73.47,234.67) --
	( 73.50,234.28) --
	( 73.52,234.78) --
	( 73.55,234.25) --
	( 73.58,234.71) --
	( 73.60,234.86) --
	( 73.63,233.91) --
	( 73.66,232.99) --
	( 73.69,233.84) --
	( 73.71,234.33) --
	( 73.74,233.56) --
	( 73.77,233.74) --
	( 73.79,233.40) --
	( 73.82,233.49) --
	( 73.85,231.16) --
	( 73.87,231.18) --
	( 73.90,232.57) --
	( 73.93,233.07) --
	( 73.95,232.54) --
	( 73.98,232.55) --
	( 74.01,232.17) --
	( 74.03,232.19) --
	( 74.06,232.24) --
	( 74.09,231.63) --
	( 74.11,231.04) --
	( 74.14,230.92) --
	( 74.17,232.03) --
	( 74.20,232.96) --
	( 74.22,233.69) --
	( 74.25,233.34) --
	( 74.28,233.71) --
	( 74.30,233.21) --
	( 74.33,233.54) --
	( 74.36,234.17) --
	( 74.38,233.79) --
	( 74.41,233.15) --
	( 74.44,234.62) --
	( 74.46,234.06) --
	( 74.49,235.72) --
	( 74.52,235.70) --
	( 74.54,235.44) --
	( 74.57,234.88) --
	( 74.60,234.72) --
	( 74.63,234.03) --
	( 74.65,235.30) --
	( 74.68,235.84) --
	( 74.71,235.11) --
	( 74.73,235.36) --
	( 74.76,236.64) --
	( 74.79,235.30) --
	( 74.81,236.07) --
	( 74.84,234.90) --
	( 74.87,235.59) --
	( 74.89,235.93) --
	( 74.92,237.47) --
	( 74.95,237.99) --
	( 74.97,238.17) --
	( 75.00,237.47) --
	( 75.03,238.54) --
	( 75.06,239.41) --
	( 75.08,238.15) --
	( 75.11,237.99) --
	( 75.14,238.13) --
	( 75.16,237.62) --
	( 75.19,235.96) --
	( 75.22,235.68) --
	( 75.24,235.76) --
	( 75.27,233.89) --
	( 75.30,234.61) --
	( 75.32,235.79) --
	( 75.35,236.00) --
	( 75.38,235.75) --
	( 75.40,234.34) --
	( 75.43,234.40) --
	( 75.46,234.23) --
	( 75.48,235.14) --
	( 75.51,234.65) --
	( 75.54,235.88) --
	( 75.57,235.84) --
	( 75.59,235.83) --
	( 75.62,234.87) --
	( 75.65,233.71) --
	( 75.67,232.89) --
	( 75.70,233.02) --
	( 75.73,233.01) --
	( 75.75,231.95) --
	( 75.78,234.00) --
	( 75.81,234.67) --
	( 75.83,234.80) --
	( 75.86,236.22) --
	( 75.89,237.57) --
	( 75.91,238.56) --
	( 75.94,238.89) --
	( 75.97,238.50) --
	( 76.00,235.37) --
	( 76.02,236.21) --
	( 76.05,236.57) --
	( 76.08,235.79) --
	( 76.10,236.63) --
	( 76.13,235.34) --
	( 76.16,235.13) --
	( 76.18,235.12) --
	( 76.21,233.83) --
	( 76.24,234.44) --
	( 76.26,233.85) --
	( 76.29,233.56) --
	( 76.32,234.24) --
	( 76.34,234.98) --
	( 76.37,236.79) --
	( 76.40,236.19) --
	( 76.43,237.24) --
	( 76.45,237.56) --
	( 76.48,237.78) --
	( 76.51,236.70) --
	( 76.53,237.82) --
	( 76.56,237.44) --
	( 76.59,237.31) --
	( 76.61,236.45) --
	( 76.64,235.27) --
	( 76.67,236.10) --
	( 76.69,236.23) --
	( 76.72,236.66) --
	( 76.75,234.63) --
	( 76.77,235.72) --
	( 76.80,236.27) --
	( 76.83,236.64) --
	( 76.85,235.90) --
	( 76.88,236.27) --
	( 76.91,235.38) --
	( 76.94,234.67) --
	( 76.96,234.75) --
	( 76.99,233.58) --
	( 77.02,234.92) --
	( 77.04,235.33) --
	( 77.07,234.22) --
	( 77.10,236.18) --
	( 77.12,234.57) --
	( 77.15,237.26) --
	( 77.18,238.48) --
	( 77.20,238.50) --
	( 77.23,238.72) --
	( 77.26,239.19) --
	( 77.28,237.89) --
	( 77.31,238.86) --
	( 77.34,239.17) --
	( 77.37,238.42) --
	( 77.39,238.70) --
	( 77.42,237.75) --
	( 77.45,238.16) --
	( 77.47,236.43) --
	( 77.50,235.70) --
	( 77.53,235.59) --
	( 77.55,236.06) --
	( 77.58,237.29) --
	( 77.61,238.01) --
	( 77.63,238.98) --
	( 77.66,236.97) --
	( 77.69,236.92) --
	( 77.71,237.23) --
	( 77.74,237.30) --
	( 77.77,238.22) --
	( 77.80,237.35) --
	( 77.82,237.83) --
	( 77.85,237.84) --
	( 77.88,238.15) --
	( 77.90,236.81) --
	( 77.93,237.65) --
	( 77.96,237.90) --
	( 77.98,239.58) --
	( 78.01,239.78) --
	( 78.04,239.33) --
	( 78.06,239.32) --
	( 78.09,238.71) --
	( 78.12,238.06) --
	( 78.14,237.98) --
	( 78.17,237.05) --
	( 78.20,236.93) --
	( 78.22,236.18) --
	( 78.25,235.52) --
	( 78.28,235.94) --
	( 78.31,235.75) --
	( 78.33,235.84) --
	( 78.36,234.63) --
	( 78.39,236.36) --
	( 78.41,235.96) --
	( 78.44,235.54) --
	( 78.47,236.03) --
	( 78.49,235.95) --
	( 78.52,236.30) --
	( 78.55,236.31) --
	( 78.57,236.01) --
	( 78.60,236.35) --
	( 78.63,237.15) --
	( 78.65,235.99) --
	( 78.68,237.33) --
	( 78.71,237.12) --
	( 78.74,238.67) --
	( 78.76,238.07) --
	( 78.79,238.46) --
	( 78.82,237.77) --
	( 78.84,238.09) --
	( 78.87,238.97) --
	( 78.90,237.97) --
	( 78.92,237.20) --
	( 78.95,237.51) --
	( 78.98,238.20) --
	( 79.00,237.23) --
	( 79.03,236.35) --
	( 79.06,236.77) --
	( 79.08,235.99) --
	( 79.11,235.57) --
	( 79.14,235.31) --
	( 79.17,235.54) --
	( 79.19,236.51) --
	( 79.22,236.09) --
	( 79.25,236.34) --
	( 79.27,236.71) --
	( 79.30,235.23) --
	( 79.33,236.23) --
	( 79.35,236.08) --
	( 79.38,236.25) --
	( 79.41,236.16) --
	( 79.43,236.08) --
	( 79.46,235.14) --
	( 79.49,235.46) --
	( 79.51,234.44) --
	( 79.54,235.23) --
	( 79.57,234.64) --
	( 79.59,234.87) --
	( 79.62,234.93) --
	( 79.65,235.90) --
	( 79.68,235.71) --
	( 79.70,235.62) --
	( 79.73,236.69) --
	( 79.76,234.93) --
	( 79.78,235.27) --
	( 79.81,234.89) --
	( 79.84,234.60) --
	( 79.86,233.61) --
	( 79.89,235.63) --
	( 79.92,236.79) --
	( 79.94,236.35) --
	( 79.97,238.37) --
	( 80.00,238.15) --
	( 80.02,238.26) --
	( 80.05,237.66) --
	( 80.08,237.89) --
	( 80.11,237.30) --
	( 80.13,237.97) --
	( 80.16,235.76) --
	( 80.19,237.15) --
	( 80.21,237.11) --
	( 80.24,234.94) --
	( 80.27,235.82) --
	( 80.29,235.95) --
	( 80.32,236.97) --
	( 80.35,236.51) --
	( 80.37,237.14) --
	( 80.40,238.13) --
	( 80.43,237.86) --
	( 80.45,236.95) --
	( 80.48,236.68) --
	( 80.51,236.32) --
	( 80.54,236.70) --
	( 80.56,237.87) --
	( 80.59,237.33) --
	( 80.62,235.63) --
	( 80.64,235.80) --
	( 80.67,235.28) --
	( 80.70,236.01) --
	( 80.72,236.23) --
	( 80.75,237.17) --
	( 80.78,237.91) --
	( 80.80,236.96) --
	( 80.83,237.85) --
	( 80.86,238.13) --
	( 80.88,239.38) --
	( 80.91,238.51) --
	( 80.94,238.85) --
	( 80.96,237.03) --
	( 80.99,236.88) --
	( 81.02,237.20) --
	( 81.05,237.65) --
	( 81.07,237.92) --
	( 81.10,239.26) --
	( 81.13,237.75) --
	( 81.15,238.43) --
	( 81.18,238.94) --
	( 81.21,239.38) --
	( 81.23,238.85) --
	( 81.26,238.22) --
	( 81.29,239.83) --
	( 81.31,240.35) --
	( 81.34,240.26) --
	( 81.37,241.04) --
	( 81.39,238.74) --
	( 81.42,238.85) --
	( 81.45,238.30) --
	( 81.48,238.80) --
	( 81.50,238.70) --
	( 81.53,239.39) --
	( 81.56,238.92) --
	( 81.58,237.82) --
	( 81.61,237.54) --
	( 81.64,239.00) --
	( 81.66,238.48) --
	( 81.69,236.25) --
	( 81.72,238.12) --
	( 81.74,236.26) --
	( 81.77,236.43) --
	( 81.80,237.04) --
	( 81.82,237.41) --
	( 81.85,236.97) --
	( 81.88,237.35) --
	( 81.91,236.39) --
	( 81.93,236.81) --
	( 81.96,236.70) --
	( 81.99,236.33) --
	( 82.01,235.90) --
	( 82.04,235.86) --
	( 82.07,235.58) --
	( 82.09,235.65) --
	( 82.12,237.06) --
	( 82.15,235.78) --
	( 82.17,235.84) --
	( 82.20,234.66) --
	( 82.23,233.98) --
	( 82.25,232.30) --
	( 82.28,233.42) --
	( 82.31,233.97) --
	( 82.33,233.71) --
	( 82.36,234.13) --
	( 82.39,235.69) --
	( 82.42,237.22) --
	( 82.44,237.52) --
	( 82.47,238.71) --
	( 82.50,238.62) --
	( 82.52,239.05) --
	( 82.55,239.52) --
	( 82.58,240.79) --
	( 82.60,239.81) --
	( 82.63,239.52) --
	( 82.66,240.22) --
	( 82.68,239.75) --
	( 82.71,238.94) --
	( 82.74,238.52) --
	( 82.76,239.03) --
	( 82.79,238.88) --
	( 82.82,237.66) --
	( 82.85,237.28) --
	( 82.87,237.31) --
	( 82.90,237.29) --
	( 82.93,236.45) --
	( 82.95,237.18) --
	( 82.98,237.58) --
	( 83.01,237.86) --
	( 83.03,237.35) --
	( 83.06,236.58) --
	( 83.09,235.21) --
	( 83.11,235.25) --
	( 83.14,235.80) --
	( 83.17,235.96) --
	( 83.19,236.27) --
	( 83.22,236.52) --
	( 83.25,236.79) --
	( 83.28,236.53) --
	( 83.30,235.37) --
	( 83.33,235.20) --
	( 83.36,236.38) --
	( 83.38,235.94) --
	( 83.41,236.10) --
	( 83.44,234.80) --
	( 83.46,234.33) --
	( 83.49,234.00) --
	( 83.52,234.20) --
	( 83.54,234.52) --
	( 83.57,233.67) --
	( 83.60,232.53) --
	( 83.62,232.76) --
	( 83.65,232.41) --
	( 83.68,234.75) --
	( 83.70,235.91) --
	( 83.73,235.93) --
	( 83.76,235.11) --
	( 83.79,237.22) --
	( 83.81,238.57) --
	( 83.84,238.11) --
	( 83.87,235.81) --
	( 83.89,235.83) --
	( 83.92,236.19) --
	( 83.95,235.33) --
	( 83.97,234.68) --
	( 84.00,236.00) --
	( 84.03,235.97) --
	( 84.05,236.11) --
	( 84.08,235.44) --
	( 84.11,236.26) --
	( 84.13,234.76) --
	( 84.16,234.34) --
	( 84.19,235.21) --
	( 84.22,237.18) --
	( 84.24,238.16) --
	( 84.27,237.74) --
	( 84.30,236.21) --
	( 84.32,236.63) --
	( 84.35,236.58) --
	( 84.38,237.09) --
	( 84.40,236.70) --
	( 84.43,236.97) --
	( 84.46,235.89) --
	( 84.48,235.24) --
	( 84.51,235.90) --
	( 84.54,236.22) --
	( 84.56,236.23) --
	( 84.59,236.29) --
	( 84.62,235.95) --
	( 84.65,237.26) --
	( 84.67,238.20) --
	( 84.70,235.77) --
	( 84.73,237.94) --
	( 84.75,237.60) --
	( 84.78,236.86) --
	( 84.81,237.21) --
	( 84.83,238.20) --
	( 84.86,238.61) --
	( 84.89,237.99) --
	( 84.91,238.59) --
	( 84.94,239.42) --
	( 84.97,239.65) --
	( 84.99,239.27) --
	( 85.02,238.48) --
	( 85.05,238.34) --
	( 85.07,238.14) --
	( 85.10,236.97) --
	( 85.13,236.80) --
	( 85.16,236.36) --
	( 85.18,236.20) --
	( 85.21,236.05) --
	( 85.24,235.96) --
	( 85.26,235.40) --
	( 85.29,235.76) --
	( 85.32,236.49) --
	( 85.34,235.67) --
	( 85.37,236.06) --
	( 85.40,236.25) --
	( 85.42,236.18) --
	( 85.45,235.93) --
	( 85.48,235.58) --
	( 85.50,235.47) --
	( 85.53,237.59) --
	( 85.56,238.34) --
	( 85.59,239.51) --
	( 85.61,240.27) --
	( 85.64,239.19) --
	( 85.67,240.10) --
	( 85.69,239.47) --
	( 85.72,236.06) --
	( 85.75,237.35) --
	( 85.77,237.41) --
	( 85.80,236.39) --
	( 85.83,236.17) --
	( 85.85,235.62) --
	( 85.88,235.72) --
	( 85.91,235.35) --
	( 85.93,234.96) --
	( 85.96,237.08) --
	( 85.99,235.22) --
	( 86.02,235.29) --
	( 86.04,236.27) --
	( 86.07,236.61) --
	( 86.10,236.41) --
	( 86.12,234.25) --
	( 86.15,234.39) --
	( 86.18,233.88) --
	( 86.20,234.03) --
	( 86.23,234.15) --
	( 86.26,232.92) --
	( 86.28,232.68) --
	( 86.31,234.34) --
	( 86.34,234.27) --
	( 86.36,234.81) --
	( 86.39,235.10) --
	( 86.42,235.65) --
	( 86.44,235.84) --
	( 86.47,235.60) --
	( 86.50,236.83) --
	( 86.53,237.35) --
	( 86.55,237.37) --
	( 86.58,238.17) --
	( 86.61,238.38) --
	( 86.63,237.11) --
	( 86.66,236.98) --
	( 86.69,236.71) --
	( 86.71,237.21) --
	( 86.74,236.96) --
	( 86.77,238.79) --
	( 86.79,238.37) --
	( 86.82,238.11) --
	( 86.85,238.06) --
	( 86.87,237.99) --
	( 86.90,237.73) --
	( 86.93,239.17) --
	( 86.96,240.22) --
	( 86.98,238.37) --
	( 87.01,238.32) --
	( 87.04,238.53) --
	( 87.06,239.06) --
	( 87.09,238.58) --
	( 87.12,237.17) --
	( 87.14,236.43) --
	( 87.17,236.07) --
	( 87.20,236.44) --
	( 87.22,234.63) --
	( 87.25,236.44) --
	( 87.28,236.97) --
	( 87.30,236.23) --
	( 87.33,236.70) --
	( 87.36,237.34) --
	( 87.39,236.90) --
	( 87.41,237.38) --
	( 87.44,237.13) --
	( 87.47,237.62) --
	( 87.49,238.13) --
	( 87.52,237.15) --
	( 87.55,237.91) --
	( 87.57,236.77) --
	( 87.60,236.35) --
	( 87.63,236.87) --
	( 87.65,236.98) --
	( 87.68,237.05) --
	( 87.71,235.46) --
	( 87.73,237.30) --
	( 87.76,236.90) --
	( 87.79,236.51) --
	( 87.81,237.33) --
	( 87.84,237.28) --
	( 87.87,237.06) --
	( 87.90,237.22) --
	( 87.92,236.78) --
	( 87.95,237.39) --
	( 87.98,239.06) --
	( 88.00,239.11) --
	( 88.03,240.48) --
	( 88.06,238.28) --
	( 88.08,238.59) --
	( 88.11,238.94) --
	( 88.14,237.30) --
	( 88.16,237.27) --
	( 88.19,237.15) --
	( 88.22,237.94) --
	( 88.24,237.68) --
	( 88.27,237.01) --
	( 88.30,237.29) --
	( 88.33,237.45) --
	( 88.35,237.44) --
	( 88.38,236.88) --
	( 88.41,237.05) --
	( 88.43,236.89) --
	( 88.46,237.26) --
	( 88.49,237.14) --
	( 88.51,237.72) --
	( 88.54,239.51) --
	( 88.57,238.63) --
	( 88.59,237.10) --
	( 88.62,236.20) --
	( 88.65,234.56) --
	( 88.67,234.90) --
	( 88.70,234.28) --
	( 88.73,233.95) --
	( 88.75,234.75) --
	( 88.78,233.85) --
	( 88.81,234.69) --
	( 88.84,234.38) --
	( 88.86,233.43) --
	( 88.89,234.62) --
	( 88.92,233.20) --
	( 88.94,232.75) --
	( 88.97,232.42) --
	( 89.00,232.80) --
	( 89.02,233.58) --
	( 89.05,233.66) --
	( 89.08,234.19) --
	( 89.10,233.89) --
	( 89.13,235.14) --
	( 89.16,233.81) --
	( 89.18,235.02) --
	( 89.21,236.86) --
	( 89.24,235.86) --
	( 89.27,234.82) --
	( 89.29,236.49) --
	( 89.32,235.72) --
	( 89.35,235.10) --
	( 89.37,234.69) --
	( 89.40,234.25) --
	( 89.43,236.17) --
	( 89.45,235.12) --
	( 89.48,235.33) --
	( 89.51,235.51) --
	( 89.53,235.31) --
	( 89.56,235.26) --
	( 89.59,236.02) --
	( 89.61,236.18) --
	( 89.64,236.23) --
	( 89.67,236.28) --
	( 89.70,235.34) --
	( 89.72,235.72) --
	( 89.75,234.81) --
	( 89.78,234.66) --
	( 89.80,235.21) --
	( 89.83,233.94) --
	( 89.86,234.78) --
	( 89.88,235.10) --
	( 89.91,235.36) --
	( 89.94,234.27) --
	( 89.96,233.69) --
	( 89.99,233.97) --
	( 90.02,233.66) --
	( 90.04,233.46) --
	( 90.07,234.28) --
	( 90.10,235.08) --
	( 90.12,236.30) --
	( 90.15,236.40) --
	( 90.18,235.64) --
	( 90.21,236.41) --
	( 90.23,238.20) --
	( 90.26,237.85) --
	( 90.29,238.05) --
	( 90.31,238.34) --
	( 90.34,237.82) --
	( 90.37,238.04) --
	( 90.39,237.68) --
	( 90.42,239.63) --
	( 90.45,238.55) --
	( 90.47,238.33) --
	( 90.50,238.72) --
	( 90.53,238.29) --
	( 90.55,238.68) --
	( 90.58,239.34) --
	( 90.61,239.50) --
	( 90.64,237.18) --
	( 90.66,236.70) --
	( 90.69,235.72) --
	( 90.72,235.39) --
	( 90.74,235.40) --
	( 90.77,235.51) --
	( 90.80,236.53) --
	( 90.82,235.85) --
	( 90.85,235.39) --
	( 90.88,235.15) --
	( 90.90,235.89) --
	( 90.93,236.68) --
	( 90.96,236.78) --
	( 90.98,237.00) --
	( 91.01,237.18) --
	( 91.04,236.99) --
	( 91.07,238.57) --
	( 91.09,237.50) --
	( 91.12,237.41) --
	( 91.15,237.15) --
	( 91.17,237.65) --
	( 91.20,235.85) --
	( 91.23,235.45) --
	( 91.25,236.45) --
	( 91.28,235.97) --
	( 91.31,235.56) --
	( 91.33,236.66) --
	( 91.36,237.53) --
	( 91.39,236.80) --
	( 91.41,237.71) --
	( 91.44,236.87) --
	( 91.47,236.86) --
	( 91.49,238.57) --
	( 91.52,238.29) --
	( 91.55,238.51) --
	( 91.58,238.21) --
	( 91.60,236.43) --
	( 91.63,235.52) --
	( 91.66,234.65) --
	( 91.68,234.38) --
	( 91.71,237.12) --
	( 91.74,237.07) --
	( 91.76,237.51) --
	( 91.79,237.65) --
	( 91.82,235.77) --
	( 91.84,236.11) --
	( 91.87,235.59) --
	( 91.90,235.96) --
	( 91.92,234.96) --
	( 91.95,235.81) --
	( 91.98,235.40) --
	( 92.01,235.91) --
	( 92.03,235.62) --
	( 92.06,236.22) --
	( 92.09,236.73) --
	( 92.11,236.32) --
	( 92.14,235.55) --
	( 92.17,236.73) --
	( 92.19,235.79) --
	( 92.22,236.27) --
	( 92.25,235.51) --
	( 92.27,235.32) --
	( 92.30,235.07) --
	( 92.33,235.93) --
	( 92.35,236.41) --
	( 92.38,236.01) --
	( 92.41,235.72) --
	( 92.44,236.24) --
	( 92.46,235.27) --
	( 92.49,234.91) --
	( 92.52,233.70) --
	( 92.54,232.95) --
	( 92.57,232.86) --
	( 92.60,234.05) --
	( 92.62,234.54) --
	( 92.65,234.72) --
	( 92.68,236.06) --
	( 92.70,235.55) --
	( 92.73,235.76) --
	( 92.76,235.66) --
	( 92.78,233.56) --
	( 92.81,233.35) --
	( 92.84,233.62) --
	( 92.86,232.77) --
	( 92.89,233.42) --
	( 92.92,233.98) --
	( 92.95,233.79) --
	( 92.97,233.08) --
	( 93.00,233.21) --
	( 93.03,235.02) --
	( 93.05,233.64) --
	( 93.08,234.34) --
	( 93.11,233.30) --
	( 93.13,232.53) --
	( 93.16,233.70) --
	( 93.19,233.92) --
	( 93.21,233.85) --
	( 93.24,233.30) --
	( 93.27,232.94) --
	( 93.29,232.54) --
	( 93.32,231.97) --
	( 93.35,231.98) --
	( 93.38,234.97) --
	( 93.40,234.84) --
	( 93.43,233.81) --
	( 93.46,234.04) --
	( 93.48,234.47) --
	( 93.51,233.57) --
	( 93.54,234.09) --
	( 93.56,234.77) --
	( 93.59,233.76) --
	( 93.62,232.80) --
	( 93.64,234.42) --
	( 93.67,235.01) --
	( 93.70,235.82) --
	( 93.72,236.42) --
	( 93.75,236.95) --
	( 93.78,235.80) --
	( 93.81,235.28) --
	( 93.83,235.97) --
	( 93.86,236.50) --
	( 93.89,236.38) --
	( 93.91,237.11) --
	( 93.94,236.63) --
	( 93.97,237.49) --
	( 93.99,236.55) --
	( 94.02,235.58) --
	( 94.05,236.18) --
	( 94.07,236.35) --
	( 94.10,236.69) --
	( 94.13,235.82) --
	( 94.15,235.26) --
	( 94.18,235.27) --
	( 94.21,234.06) --
	( 94.23,234.42) --
	( 94.26,233.73) --
	( 94.29,234.34) --
	( 94.32,233.74) --
	( 94.34,235.82) --
	( 94.37,237.17) --
	( 94.40,236.56) --
	( 94.42,236.29) --
	( 94.45,236.12) --
	( 94.48,237.42) --
	( 94.50,237.72) --
	( 94.53,238.67) --
	( 94.56,236.25) --
	( 94.58,236.97) --
	( 94.61,236.09) --
	( 94.64,236.53) --
	( 94.66,235.52) --
	( 94.69,236.52) --
	( 94.72,236.44) --
	( 94.75,236.42) --
	( 94.77,235.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,220.79) rectangle ( 97.46,293.52);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,125.76) rectangle ( 97.46,198.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,125.76) rectangle ( 97.46,198.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,142.98) --
	( 41.07,142.89) --
	( 41.10,142.41) --
	( 41.13,142.22) --
	( 41.15,143.06) --
	( 41.18,143.40) --
	( 41.21,142.30) --
	( 41.23,142.30) --
	( 41.26,147.80) --
	( 41.29,142.67) --
	( 41.32,143.07) --
	( 41.34,143.03) --
	( 41.37,148.01) --
	( 41.40,142.05) --
	( 41.42,142.26) --
	( 41.45,147.87) --
	( 41.48,141.70) --
	( 41.50,146.40) --
	( 41.53,142.27) --
	( 41.56,147.94) --
	( 41.58,143.25) --
	( 41.61,142.67) --
	( 41.64,143.40) --
	( 41.66,143.06) --
	( 41.69,142.68) --
	( 41.72,143.81) --
	( 41.75,143.62) --
	( 41.77,142.93) --
	( 41.80,141.78) --
	( 41.83,141.34) --
	( 41.85,140.03) --
	( 41.88,140.67) --
	( 41.91,141.88) --
	( 41.93,142.36) --
	( 41.96,141.80) --
	( 41.99,141.51) --
	( 42.01,141.12) --
	( 42.04,141.06) --
	( 42.07,142.40) --
	( 42.09,147.23) --
	( 42.12,142.45) --
	( 42.15,143.95) --
	( 42.18,144.49) --
	( 42.20,142.90) --
	( 42.23,145.09) --
	( 42.26,144.08) --
	( 42.28,145.15) --
	( 42.31,144.95) --
	( 42.34,144.56) --
	( 42.36,148.87) --
	( 42.39,145.32) --
	( 42.42,144.93) --
	( 42.44,144.51) --
	( 42.47,144.05) --
	( 42.50,145.08) --
	( 42.52,146.69) --
	( 42.55,144.83) --
	( 42.58,145.64) --
	( 42.60,143.79) --
	( 42.63,143.54) --
	( 42.66,143.54) --
	( 42.69,143.48) --
	( 42.71,143.03) --
	( 42.74,141.83) --
	( 42.77,142.18) --
	( 42.79,147.36) --
	( 42.82,143.27) --
	( 42.85,142.63) --
	( 42.87,143.14) --
	( 42.90,143.41) --
	( 42.93,142.10) --
	( 42.95,141.81) --
	( 42.98,141.01) --
	( 43.01,141.44) --
	( 43.03,141.24) --
	( 43.06,141.48) --
	( 43.09,141.24) --
	( 43.12,140.92) --
	( 43.14,141.48) --
	( 43.17,141.25) --
	( 43.20,141.59) --
	( 43.22,142.27) --
	( 43.25,141.70) --
	( 43.28,141.53) --
	( 43.30,144.68) --
	( 43.33,140.93) --
	( 43.36,144.86) --
	( 43.38,145.14) --
	( 43.41,140.38) --
	( 43.44,141.00) --
	( 43.46,141.56) --
	( 43.49,141.40) --
	( 43.52,141.82) --
	( 43.55,142.12) --
	( 43.57,141.85) --
	( 43.60,146.20) --
	( 43.63,142.20) --
	( 43.65,142.10) --
	( 43.68,146.47) --
	( 43.71,141.59) --
	( 43.73,140.88) --
	( 43.76,140.92) --
	( 43.79,141.56) --
	( 43.81,140.39) --
	( 43.84,144.37) --
	( 43.87,141.64) --
	( 43.89,141.36) --
	( 43.92,145.54) --
	( 43.95,141.56) --
	( 43.97,141.84) --
	( 44.00,146.47) --
	( 44.03,142.28) --
	( 44.06,142.26) --
	( 44.08,143.19) --
	( 44.11,144.87) --
	( 44.14,145.42) --
	( 44.16,145.28) --
	( 44.19,145.44) --
	( 44.22,145.88) --
	( 44.24,146.47) --
	( 44.27,146.23) --
	( 44.30,146.59) --
	( 44.32,145.26) --
	( 44.35,145.42) --
	( 44.38,144.68) --
	( 44.40,144.72) --
	( 44.43,149.37) --
	( 44.46,143.92) --
	( 44.49,142.74) --
	( 44.51,142.03) --
	( 44.54,147.47) --
	( 44.57,147.50) --
	( 44.59,141.13) --
	( 44.62,141.49) --
	( 44.65,143.11) --
	( 44.67,148.05) --
	( 44.70,143.01) --
	( 44.73,143.44) --
	( 44.75,144.63) --
	( 44.78,143.34) --
	( 44.81,143.50) --
	( 44.83,148.47) --
	( 44.86,143.18) --
	( 44.89,143.26) --
	( 44.92,143.03) --
	( 44.94,142.41) --
	( 44.97,142.19) --
	( 45.00,142.78) --
	( 45.02,142.94) --
	( 45.05,142.69) --
	( 45.08,148.41) --
	( 45.10,141.37) --
	( 45.13,146.27) --
	( 45.16,142.39) --
	( 45.18,147.50) --
	( 45.21,144.27) --
	( 45.24,145.41) --
	( 45.26,145.61) --
	( 45.29,149.08) --
	( 45.32,145.07) --
	( 45.34,145.11) --
	( 45.37,144.99) --
	( 45.40,148.77) --
	( 45.43,144.03) --
	( 45.45,143.53) --
	( 45.48,142.63) --
	( 45.51,147.33) --
	( 45.53,144.09) --
	( 45.56,148.89) --
	( 45.59,145.79) --
	( 45.61,145.51) --
	( 45.64,150.42) --
	( 45.67,144.39) --
	( 45.69,147.52) --
	( 45.72,144.42) --
	( 45.75,144.59) --
	( 45.77,145.40) --
	( 45.80,148.99) --
	( 45.83,145.47) --
	( 45.86,143.91) --
	( 45.88,143.86) --
	( 45.91,143.81) --
	( 45.94,144.61) --
	( 45.96,144.93) --
	( 45.99,145.05) --
	( 46.02,149.08) --
	( 46.04,150.24) --
	( 46.07,143.30) --
	( 46.10,142.36) --
	( 46.12,141.67) --
	( 46.15,142.01) --
	( 46.18,141.73) --
	( 46.20,140.81) --
	( 46.23,142.25) --
	( 46.26,142.65) --
	( 46.29,142.63) --
	( 46.31,142.30) --
	( 46.34,142.72) --
	( 46.37,143.34) --
	( 46.39,144.12) --
	( 46.42,142.53) --
	( 46.45,143.38) --
	( 46.47,143.28) --
	( 46.50,142.96) --
	( 46.53,142.30) --
	( 46.55,143.37) --
	( 46.58,143.10) --
	( 46.61,142.95) --
	( 46.63,142.22) --
	( 46.66,142.31) --
	( 46.69,142.12) --
	( 46.71,143.71) --
	( 46.74,140.66) --
	( 46.77,140.08) --
	( 46.80,140.05) --
	( 46.82,140.06) --
	( 46.85,140.85) --
	( 46.88,140.38) --
	( 46.90,139.97) --
	( 46.93,140.35) --
	( 46.96,140.36) --
	( 46.98,141.25) --
	( 47.01,141.08) --
	( 47.04,141.46) --
	( 47.06,140.89) --
	( 47.09,142.76) --
	( 47.12,145.10) --
	( 47.14,141.16) --
	( 47.17,143.08) --
	( 47.20,143.84) --
	( 47.23,142.86) --
	( 47.25,143.48) --
	( 47.28,144.23) --
	( 47.31,144.06) --
	( 47.33,143.37) --
	( 47.36,144.27) --
	( 47.39,142.85) --
	( 47.41,143.56) --
	( 47.44,147.90) --
	( 47.47,142.36) --
	( 47.49,142.43) --
	( 47.52,142.28) --
	( 47.55,142.32) --
	( 47.57,141.13) --
	( 47.60,141.36) --
	( 47.63,141.15) --
	( 47.66,141.41) --
	( 47.68,141.28) --
	( 47.71,142.50) --
	( 47.74,142.00) --
	( 47.76,141.37) --
	( 47.79,141.61) --
	( 47.82,140.93) --
	( 47.84,141.56) --
	( 47.87,140.19) --
	( 47.90,141.30) --
	( 47.92,142.98) --
	( 47.95,142.29) --
	( 47.98,142.34) --
	( 48.00,142.40) --
	( 48.03,142.49) --
	( 48.06,142.25) --
	( 48.08,140.60) --
	( 48.11,141.19) --
	( 48.14,141.07) --
	( 48.17,142.54) --
	( 48.19,142.53) --
	( 48.22,142.49) --
	( 48.25,143.05) --
	( 48.27,143.10) --
	( 48.30,142.66) --
	( 48.33,142.92) --
	( 48.35,140.65) --
	( 48.38,141.55) --
	( 48.41,141.92) --
	( 48.43,141.70) --
	( 48.46,148.13) --
	( 48.49,142.62) --
	( 48.51,147.76) --
	( 48.54,147.92) --
	( 48.57,142.09) --
	( 48.60,142.22) --
	( 48.62,142.90) --
	( 48.65,142.38) --
	( 48.68,141.78) --
	( 48.70,142.57) --
	( 48.73,142.54) --
	( 48.76,142.44) --
	( 48.78,143.36) --
	( 48.81,142.57) --
	( 48.84,143.33) --
	( 48.86,143.00) --
	( 48.89,143.17) --
	( 48.92,141.26) --
	( 48.94,147.82) --
	( 48.97,141.98) --
	( 49.00,143.80) --
	( 49.03,143.77) --
	( 49.05,149.55) --
	( 49.08,143.81) --
	( 49.11,143.82) --
	( 49.13,143.41) --
	( 49.16,143.16) --
	( 49.19,143.57) --
	( 49.21,143.18) --
	( 49.24,142.66) --
	( 49.27,142.84) --
	( 49.29,147.28) --
	( 49.32,142.59) --
	( 49.35,143.42) --
	( 49.37,142.86) --
	( 49.40,143.79) --
	( 49.43,150.02) --
	( 49.45,143.54) --
	( 49.48,147.60) --
	( 49.51,141.93) --
	( 49.54,141.84) --
	( 49.56,142.88) --
	( 49.59,143.01) --
	( 49.62,143.84) --
	( 49.64,144.05) --
	( 49.67,143.76) --
	( 49.70,143.57) --
	( 49.72,143.81) --
	( 49.75,143.72) --
	( 49.78,149.76) --
	( 49.80,144.07) --
	( 49.83,143.31) --
	( 49.86,143.06) --
	( 49.88,146.99) --
	( 49.91,142.21) --
	( 49.94,143.15) --
	( 49.97,149.93) --
	( 49.99,148.64) --
	( 50.02,142.78) --
	( 50.05,143.89) --
	( 50.07,144.46) --
	( 50.10,145.32) --
	( 50.13,144.31) --
	( 50.15,145.53) --
	( 50.18,143.47) --
	( 50.21,143.23) --
	( 50.23,143.05) --
	( 50.26,142.99) --
	( 50.29,141.55) --
	( 50.31,147.68) --
	( 50.34,143.09) --
	( 50.37,148.61) --
	( 50.40,143.36) --
	( 50.42,142.58) --
	( 50.45,145.11) --
	( 50.48,145.03) --
	( 50.50,144.85) --
	( 50.53,142.73) --
	( 50.56,143.24) --
	( 50.58,142.77) --
	( 50.61,142.91) --
	( 50.64,149.63) --
	( 50.66,142.59) --
	( 50.69,141.16) --
	( 50.72,141.49) --
	( 50.74,142.35) --
	( 50.77,142.28) --
	( 50.80,141.21) --
	( 50.82,147.01) --
	( 50.85,141.72) --
	( 50.88,141.34) --
	( 50.91,141.15) --
	( 50.93,141.36) --
	( 50.96,141.87) --
	( 50.99,141.85) --
	( 51.01,141.63) --
	( 51.04,141.44) --
	( 51.07,141.48) --
	( 51.09,141.77) --
	( 51.12,141.42) --
	( 51.15,142.77) --
	( 51.17,142.80) --
	( 51.20,141.51) --
	( 51.23,141.37) --
	( 51.25,141.39) --
	( 51.28,141.69) --
	( 51.31,147.02) --
	( 51.34,142.72) --
	( 51.36,142.89) --
	( 51.39,149.40) --
	( 51.42,143.54) --
	( 51.44,143.10) --
	( 51.47,143.72) --
	( 51.50,143.34) --
	( 51.52,141.93) --
	( 51.55,143.05) --
	( 51.58,143.64) --
	( 51.60,143.99) --
	( 51.63,144.78) --
	( 51.66,145.67) --
	( 51.68,151.34) --
	( 51.71,142.66) --
	( 51.74,143.49) --
	( 51.77,143.82) --
	( 51.79,143.82) --
	( 51.82,142.82) --
	( 51.85,143.04) --
	( 51.87,143.01) --
	( 51.90,142.94) --
	( 51.93,142.07) --
	( 51.95,141.35) --
	( 51.98,140.86) --
	( 52.01,145.19) --
	( 52.03,139.93) --
	( 52.06,139.07) --
	( 52.09,140.11) --
	( 52.11,140.03) --
	( 52.14,139.95) --
	( 52.17,140.38) --
	( 52.19,140.18) --
	( 52.22,139.73) --
	( 52.25,145.68) --
	( 52.28,140.19) --
	( 52.30,140.24) --
	( 52.33,140.84) --
	( 52.36,140.72) --
	( 52.38,139.17) --
	( 52.41,139.78) --
	( 52.44,139.73) --
	( 52.46,140.93) --
	( 52.49,142.02) --
	( 52.52,141.83) --
	( 52.54,143.35) --
	( 52.57,143.94) --
	( 52.60,143.90) --
	( 52.62,144.75) --
	( 52.65,144.53) --
	( 52.68,143.33) --
	( 52.71,143.71) --
	( 52.73,142.96) --
	( 52.76,143.08) --
	( 52.79,149.25) --
	( 52.81,149.12) --
	( 52.84,143.32) --
	( 52.87,142.07) --
	( 52.89,146.42) --
	( 52.92,147.64) --
	( 52.95,142.87) --
	( 52.97,142.89) --
	( 53.00,143.99) --
	( 53.03,144.41) --
	( 53.05,143.89) --
	( 53.08,144.01) --
	( 53.11,143.78) --
	( 53.14,143.50) --
	( 53.16,144.00) --
	( 53.19,144.55) --
	( 53.22,143.97) --
	( 53.24,150.78) --
	( 53.27,144.61) --
	( 53.30,150.93) --
	( 53.32,145.96) --
	( 53.35,144.47) --
	( 53.38,144.76) --
	( 53.40,145.16) --
	( 53.43,148.29) --
	( 53.46,148.52) --
	( 53.48,143.65) --
	( 53.51,143.53) --
	( 53.54,142.71) --
	( 53.56,149.33) --
	( 53.59,144.09) --
	( 53.62,145.57) --
	( 53.65,145.28) --
	( 53.67,145.76) --
	( 53.70,144.38) --
	( 53.73,145.03) --
	( 53.75,143.75) --
	( 53.78,144.45) --
	( 53.81,150.39) --
	( 53.83,143.82) --
	( 53.86,143.35) --
	( 53.89,143.96) --
	( 53.91,143.44) --
	( 53.94,142.91) --
	( 53.97,142.39) --
	( 53.99,142.73) --
	( 54.02,142.62) --
	( 54.05,142.23) --
	( 54.08,142.58) --
	( 54.10,142.50) --
	( 54.13,150.64) --
	( 54.16,149.96) --
	( 54.18,149.34) --
	( 54.21,144.14) --
	( 54.24,143.23) --
	( 54.26,143.14) --
	( 54.29,145.05) --
	( 54.32,150.12) --
	( 54.34,146.74) --
	( 54.37,147.56) --
	( 54.40,147.82) --
	( 54.42,146.45) --
	( 54.45,151.54) --
	( 54.48,152.06) --
	( 54.51,146.53) --
	( 54.53,152.30) --
	( 54.56,152.57) --
	( 54.59,146.26) --
	( 54.61,146.04) --
	( 54.64,145.00) --
	( 54.67,144.27) --
	( 54.69,151.92) --
	( 54.72,145.26) --
	( 54.75,146.10) --
	( 54.77,145.43) --
	( 54.80,144.38) --
	( 54.83,144.58) --
	( 54.85,143.45) --
	( 54.88,143.98) --
	( 54.91,144.12) --
	( 54.93,143.98) --
	( 54.96,144.25) --
	( 54.99,143.03) --
	( 55.02,142.97) --
	( 55.04,144.31) --
	( 55.07,143.69) --
	( 55.10,144.81) --
	( 55.12,144.03) --
	( 55.15,148.61) --
	( 55.18,143.07) --
	( 55.20,142.61) --
	( 55.23,142.82) --
	( 55.26,148.68) --
	( 55.28,142.94) --
	( 55.31,144.97) --
	( 55.34,151.22) --
	( 55.36,145.21) --
	( 55.39,150.54) --
	( 55.42,144.53) --
	( 55.45,144.35) --
	( 55.47,145.46) --
	( 55.50,144.51) --
	( 55.53,144.52) --
	( 55.55,149.53) --
	( 55.58,144.90) --
	( 55.61,145.15) --
	( 55.63,144.53) --
	( 55.66,144.60) --
	( 55.69,144.51) --
	( 55.71,143.76) --
	( 55.74,150.20) --
	( 55.77,149.45) --
	( 55.79,143.32) --
	( 55.82,143.82) --
	( 55.85,149.39) --
	( 55.88,142.86) --
	( 55.90,142.75) --
	( 55.93,144.16) --
	( 55.96,144.78) --
	( 55.98,143.29) --
	( 56.01,142.28) --
	( 56.04,141.78) --
	( 56.06,141.57) --
	( 56.09,140.97) --
	( 56.12,148.43) --
	( 56.14,144.26) --
	( 56.17,144.99) --
	( 56.20,150.89) --
	( 56.22,142.94) --
	( 56.25,148.36) --
	( 56.28,143.05) --
	( 56.30,142.06) --
	( 56.33,143.04) --
	( 56.36,142.31) --
	( 56.39,142.43) --
	( 56.41,143.17) --
	( 56.44,143.15) --
	( 56.47,145.08) --
	( 56.49,143.97) --
	( 56.52,142.83) --
	( 56.55,143.03) --
	( 56.57,142.07) --
	( 56.60,141.78) --
	( 56.63,141.92) --
	( 56.65,142.32) --
	( 56.68,147.95) --
	( 56.71,143.24) --
	( 56.73,148.33) --
	( 56.76,143.41) --
	( 56.79,148.27) --
	( 56.82,143.06) --
	( 56.84,142.55) --
	( 56.87,142.62) --
	( 56.90,142.91) --
	( 56.92,141.25) --
	( 56.95,141.23) --
	( 56.98,141.23) --
	( 57.00,146.69) --
	( 57.03,141.20) --
	( 57.06,141.30) --
	( 57.08,141.18) --
	( 57.11,142.73) --
	( 57.14,142.64) --
	( 57.16,143.69) --
	( 57.19,142.53) --
	( 57.22,142.92) --
	( 57.25,148.43) --
	( 57.27,147.95) --
	( 57.30,141.52) --
	( 57.33,141.62) --
	( 57.35,142.77) --
	( 57.38,142.13) --
	( 57.41,141.85) --
	( 57.43,141.39) --
	( 57.46,141.26) --
	( 57.49,141.40) --
	( 57.51,141.03) --
	( 57.54,142.28) --
	( 57.57,147.76) --
	( 57.59,142.37) --
	( 57.62,142.38) --
	( 57.65,146.33) --
	( 57.67,140.98) --
	( 57.70,142.34) --
	( 57.73,141.79) --
	( 57.76,142.17) --
	( 57.78,141.92) --
	( 57.81,142.14) --
	( 57.84,142.27) --
	( 57.86,141.19) --
	( 57.89,142.31) --
	( 57.92,142.41) --
	( 57.94,147.17) --
	( 57.97,147.88) --
	( 58.00,141.69) --
	( 58.02,147.93) --
	( 58.05,142.30) --
	( 58.08,148.19) --
	( 58.10,143.09) --
	( 58.13,144.93) --
	( 58.16,143.44) --
	( 58.19,143.31) --
	( 58.21,143.20) --
	( 58.24,142.32) --
	( 58.27,142.70) --
	( 58.29,142.45) --
	( 58.32,142.42) --
	( 58.35,142.22) --
	( 58.37,141.56) --
	( 58.40,140.77) --
	( 58.43,141.66) --
	( 58.45,141.28) --
	( 58.48,142.09) --
	( 58.51,141.40) --
	( 58.53,142.40) --
	( 58.56,143.23) --
	( 58.59,142.51) --
	( 58.62,142.79) --
	( 58.64,142.93) --
	( 58.67,143.51) --
	( 58.70,143.20) --
	( 58.72,143.02) --
	( 58.75,143.42) --
	( 58.78,142.81) --
	( 58.80,142.57) --
	( 58.83,142.87) --
	( 58.86,141.60) --
	( 58.88,142.08) --
	( 58.91,142.52) --
	( 58.94,148.38) --
	( 58.96,142.61) --
	( 58.99,145.98) --
	( 59.02,146.75) --
	( 59.04,143.29) --
	( 59.07,144.52) --
	( 59.10,144.23) --
	( 59.13,143.61) --
	( 59.15,144.75) --
	( 59.18,144.43) --
	( 59.21,142.90) --
	( 59.23,148.13) --
	( 59.26,143.41) --
	( 59.29,143.94) --
	( 59.31,143.65) --
	( 59.34,143.00) --
	( 59.37,143.36) --
	( 59.39,142.64) --
	( 59.42,146.95) --
	( 59.45,142.94) --
	( 59.47,143.06) --
	( 59.50,142.16) --
	( 59.53,143.12) --
	( 59.56,143.23) --
	( 59.58,142.67) --
	( 59.61,143.30) --
	( 59.64,142.89) --
	( 59.66,142.25) --
	( 59.69,142.77) --
	( 59.72,142.50) --
	( 59.74,142.33) --
	( 59.77,143.39) --
	( 59.80,143.89) --
	( 59.82,148.06) --
	( 59.85,143.56) --
	( 59.88,143.26) --
	( 59.90,143.66) --
	( 59.93,143.71) --
	( 59.96,148.06) --
	( 59.99,142.42) --
	( 60.01,142.27) --
	( 60.04,142.28) --
	( 60.07,141.40) --
	( 60.09,141.94) --
	( 60.12,140.96) --
	( 60.15,141.94) --
	( 60.17,140.80) --
	( 60.20,141.50) --
	( 60.23,140.72) --
	( 60.25,146.25) --
	( 60.28,142.08) --
	( 60.31,142.51) --
	( 60.33,141.74) --
	( 60.36,142.33) --
	( 60.39,143.59) --
	( 60.41,144.03) --
	( 60.44,144.27) --
	( 60.47,143.72) --
	( 60.50,145.54) --
	( 60.52,145.82) --
	( 60.55,145.82) --
	( 60.58,144.84) --
	( 60.60,145.54) --
	( 60.63,144.72) --
	( 60.66,150.24) --
	( 60.68,145.41) --
	( 60.71,144.17) --
	( 60.74,144.30) --
	( 60.76,143.37) --
	( 60.79,143.15) --
	( 60.82,143.18) --
	( 60.84,142.68) --
	( 60.87,142.55) --
	( 60.90,146.28) --
	( 60.93,142.65) --
	( 60.95,146.69) --
	( 60.98,142.64) --
	( 61.01,142.59) --
	( 61.03,140.56) --
	( 61.06,140.95) --
	( 61.09,139.51) --
	( 61.11,139.96) --
	( 61.14,140.67) --
	( 61.17,140.92) --
	( 61.19,141.12) --
	( 61.22,142.50) --
	( 61.25,147.39) --
	( 61.27,142.50) --
	( 61.30,141.37) --
	( 61.33,141.32) --
	( 61.36,142.57) --
	( 61.38,142.12) --
	( 61.41,147.22) --
	( 61.44,141.88) --
	( 61.46,146.46) --
	( 61.49,141.50) --
	( 61.52,141.28) --
	( 61.54,141.66) --
	( 61.57,141.39) --
	( 61.60,146.70) --
	( 61.62,142.98) --
	( 61.65,141.88) --
	( 61.68,146.33) --
	( 61.70,141.83) --
	( 61.73,141.81) --
	( 61.76,141.04) --
	( 61.78,144.38) --
	( 61.81,141.31) --
	( 61.84,140.08) --
	( 61.87,145.14) --
	( 61.89,144.83) --
	( 61.92,139.98) --
	( 61.95,140.33) --
	( 61.97,140.77) --
	( 62.00,142.25) --
	( 62.03,141.84) --
	( 62.05,146.09) --
	( 62.08,146.19) --
	( 62.11,142.55) --
	( 62.13,147.05) --
	( 62.16,142.80) --
	( 62.19,146.55) --
	( 62.21,141.42) --
	( 62.24,141.63) --
	( 62.27,146.05) --
	( 62.30,141.56) --
	( 62.32,140.84) --
	( 62.35,141.18) --
	( 62.38,141.74) --
	( 62.40,140.92) --
	( 62.43,139.09) --
	( 62.46,139.88) --
	( 62.48,138.61) --
	( 62.51,144.12) --
	( 62.54,139.31) --
	( 62.56,145.62) --
	( 62.59,141.07) --
	( 62.62,140.68) --
	( 62.64,140.68) --
	( 62.67,142.07) --
	( 62.70,142.03) --
	( 62.73,143.77) --
	( 62.75,143.90) --
	( 62.78,148.24) --
	( 62.81,142.48) --
	( 62.83,148.56) --
	( 62.86,144.46) --
	( 62.89,148.54) --
	( 62.91,143.53) --
	( 62.94,144.37) --
	( 62.97,144.87) --
	( 62.99,143.93) --
	( 63.02,144.27) --
	( 63.05,144.14) --
	( 63.07,145.93) --
	( 63.10,144.34) --
	( 63.13,145.23) --
	( 63.15,144.46) --
	( 63.18,145.28) --
	( 63.21,145.28) --
	( 63.24,144.85) --
	( 63.26,144.87) --
	( 63.29,148.80) --
	( 63.32,144.29) --
	( 63.34,144.76) --
	( 63.37,144.98) --
	( 63.40,150.36) --
	( 63.42,144.04) --
	( 63.45,143.67) --
	( 63.48,143.67) --
	( 63.50,145.30) --
	( 63.53,145.04) --
	( 63.56,151.01) --
	( 63.58,144.29) --
	( 63.61,149.48) --
	( 63.64,144.91) --
	( 63.67,145.93) --
	( 63.69,146.84) --
	( 63.72,150.42) --
	( 63.75,144.91) --
	( 63.77,150.07) --
	( 63.80,145.10) --
	( 63.83,144.32) --
	( 63.85,144.01) --
	( 63.88,143.86) --
	( 63.91,144.36) --
	( 63.93,148.11) --
	( 63.96,147.17) --
	( 63.99,141.20) --
	( 64.01,141.46) --
	( 64.04,142.89) --
	( 64.07,142.69) --
	( 64.10,143.26) --
	( 64.12,142.61) --
	( 64.15,143.48) --
	( 64.18,146.09) --
	( 64.20,146.49) --
	( 64.23,142.10) --
	( 64.26,142.50) --
	( 64.28,142.22) --
	( 64.31,142.45) --
	( 64.34,143.08) --
	( 64.36,142.12) --
	( 64.39,143.46) --
	( 64.42,143.40) --
	( 64.44,143.81) --
	( 64.47,143.67) --
	( 64.50,143.06) --
	( 64.52,142.33) --
	( 64.55,142.60) --
	( 64.58,142.90) --
	( 64.61,142.15) --
	( 64.63,141.54) --
	( 64.66,142.05) --
	( 64.69,141.74) --
	( 64.71,147.68) --
	( 64.74,140.85) --
	( 64.77,146.27) --
	( 64.79,141.24) --
	( 64.82,140.84) --
	( 64.85,140.33) --
	( 64.87,140.83) --
	( 64.90,140.96) --
	( 64.93,141.19) --
	( 64.95,142.48) --
	( 64.98,142.35) --
	( 65.01,142.46) --
	( 65.04,142.36) --
	( 65.06,141.73) --
	( 65.09,142.33) --
	( 65.12,141.54) --
	( 65.14,141.61) --
	( 65.17,142.75) --
	( 65.20,143.01) --
	( 65.22,143.60) --
	( 65.25,142.38) --
	( 65.28,142.25) --
	( 65.30,140.47) --
	( 65.33,141.06) --
	( 65.36,144.87) --
	( 65.38,140.41) --
	( 65.41,140.06) --
	( 65.44,140.12) --
	( 65.47,144.69) --
	( 65.49,144.33) --
	( 65.52,139.35) --
	( 65.55,139.30) --
	( 65.57,141.71) --
	( 65.60,141.64) --
	( 65.63,146.73) --
	( 65.65,142.72) --
	( 65.68,142.03) --
	( 65.71,142.07) --
	( 65.73,142.22) --
	( 65.76,141.41) --
	( 65.79,147.16) --
	( 65.81,142.77) --
	( 65.84,142.91) --
	( 65.87,141.90) --
	( 65.89,141.69) --
	( 65.92,147.90) --
	( 65.95,143.56) --
	( 65.98,143.55) --
	( 66.00,142.83) --
	( 66.03,143.65) --
	( 66.06,150.30) --
	( 66.08,143.89) --
	( 66.11,143.72) --
	( 66.14,148.50) --
	( 66.16,144.11) --
	( 66.19,143.97) --
	( 66.22,143.72) --
	( 66.24,143.30) --
	( 66.27,142.03) --
	( 66.30,142.24) --
	( 66.32,143.73) --
	( 66.35,143.02) --
	( 66.38,149.23) --
	( 66.41,143.92) --
	( 66.43,149.49) --
	( 66.46,144.06) --
	( 66.49,145.48) --
	( 66.51,143.63) --
	( 66.54,143.40) --
	( 66.57,142.37) --
	( 66.59,143.27) --
	( 66.62,143.53) --
	( 66.65,144.08) --
	( 66.67,143.95) --
	( 66.70,146.03) --
	( 66.73,144.97) --
	( 66.75,149.71) --
	( 66.78,151.05) --
	( 66.81,144.22) --
	( 66.84,143.57) --
	( 66.86,148.38) --
	( 66.89,143.42) --
	( 66.92,143.72) --
	( 66.94,142.61) --
	( 66.97,141.67) --
	( 67.00,142.62) --
	( 67.02,142.92) --
	( 67.05,142.97) --
	( 67.08,148.61) --
	( 67.10,148.28) --
	( 67.13,150.52) --
	( 67.16,145.90) --
	( 67.18,145.46) --
	( 67.21,144.65) --
	( 67.24,143.55) --
	( 67.26,142.87) --
	( 67.29,143.07) --
	( 67.32,143.48) --
	( 67.35,143.24) --
	( 67.37,142.72) --
	( 67.40,143.98) --
	( 67.43,143.90) --
	( 67.45,144.20) --
	( 67.48,143.48) --
	( 67.51,143.95) --
	( 67.53,143.86) --
	( 67.56,143.62) --
	( 67.59,144.91) --
	( 67.61,143.42) --
	( 67.64,143.20) --
	( 67.67,142.56) --
	( 67.69,142.66) --
	( 67.72,143.74) --
	( 67.75,149.83) --
	( 67.78,143.06) --
	( 67.80,142.34) --
	( 67.83,142.79) --
	( 67.86,144.50) --
	( 67.88,142.42) --
	( 67.91,143.16) --
	( 67.94,143.07) --
	( 67.96,143.13) --
	( 67.99,143.52) --
	( 68.02,143.94) --
	( 68.04,143.80) --
	( 68.07,143.23) --
	( 68.10,143.51) --
	( 68.12,143.90) --
	( 68.15,143.39) --
	( 68.18,143.70) --
	( 68.21,142.36) --
	( 68.23,143.73) --
	( 68.26,142.85) --
	( 68.29,142.70) --
	( 68.31,141.94) --
	( 68.34,142.11) --
	( 68.37,142.26) --
	( 68.39,142.11) --
	( 68.42,142.18) --
	( 68.45,142.54) --
	( 68.47,148.45) --
	( 68.50,142.94) --
	( 68.53,143.28) --
	( 68.55,142.71) --
	( 68.58,143.08) --
	( 68.61,143.25) --
	( 68.63,143.30) --
	( 68.66,142.55) --
	( 68.69,143.90) --
	( 68.72,143.47) --
	( 68.74,143.90) --
	( 68.77,143.59) --
	( 68.80,143.63) --
	( 68.82,143.24) --
	( 68.85,150.36) --
	( 68.88,143.47) --
	( 68.90,143.36) --
	( 68.93,143.55) --
	( 68.96,142.59) --
	( 68.98,148.95) --
	( 69.01,148.64) --
	( 69.04,142.98) --
	( 69.06,143.62) --
	( 69.09,145.32) --
	( 69.12,145.48) --
	( 69.15,143.87) --
	( 69.17,144.98) --
	( 69.20,144.92) --
	( 69.23,143.96) --
	( 69.25,142.72) --
	( 69.28,142.46) --
	( 69.31,141.83) --
	( 69.33,147.02) --
	( 69.36,141.86) --
	( 69.39,141.79) --
	( 69.41,141.92) --
	( 69.44,147.55) --
	( 69.47,142.59) --
	( 69.49,141.22) --
	( 69.52,141.70) --
	( 69.55,141.47) --
	( 69.58,142.08) --
	( 69.60,143.45) --
	( 69.63,143.26) --
	( 69.66,142.83) --
	( 69.68,142.56) --
	( 69.71,142.26) --
	( 69.74,142.12) --
	( 69.76,142.18) --
	( 69.79,143.05) --
	( 69.82,142.87) --
	( 69.84,142.73) --
	( 69.87,143.70) --
	( 69.90,143.19) --
	( 69.92,143.55) --
	( 69.95,142.32) --
	( 69.98,144.07) --
	( 70.00,143.57) --
	( 70.03,143.12) --
	( 70.06,143.01) --
	( 70.09,142.66) --
	( 70.11,143.65) --
	( 70.14,144.34) --
	( 70.17,148.88) --
	( 70.19,144.35) --
	( 70.22,143.62) --
	( 70.25,143.78) --
	( 70.27,149.39) --
	( 70.30,145.15) --
	( 70.33,144.27) --
	( 70.35,143.93) --
	( 70.38,143.37) --
	( 70.41,148.25) --
	( 70.43,144.12) --
	( 70.46,145.42) --
	( 70.49,145.88) --
	( 70.52,146.55) --
	( 70.54,145.98) --
	( 70.57,144.19) --
	( 70.60,144.03) --
	( 70.62,144.27) --
	( 70.65,144.49) --
	( 70.68,144.13) --
	( 70.70,143.90) --
	( 70.73,144.42) --
	( 70.76,143.78) --
	( 70.78,144.50) --
	( 70.81,147.55) --
	( 70.84,149.09) --
	( 70.86,142.65) --
	( 70.89,142.90) --
	( 70.92,143.73) --
	( 70.95,143.13) --
	( 70.97,143.94) --
	( 71.00,143.50) --
	( 71.03,143.73) --
	( 71.05,143.10) --
	( 71.08,143.31) --
	( 71.11,142.28) --
	( 71.13,142.64) --
	( 71.16,142.16) --
	( 71.19,142.39) --
	( 71.21,141.39) --
	( 71.24,147.67) --
	( 71.27,141.94) --
	( 71.29,147.67) --
	( 71.32,142.59) --
	( 71.35,147.32) --
	( 71.37,142.20) --
	( 71.40,143.01) --
	( 71.43,141.16) --
	( 71.46,141.57) --
	( 71.48,141.95) --
	( 71.51,142.32) --
	( 71.54,142.01) --
	( 71.56,142.58) --
	( 71.59,142.01) --
	( 71.62,142.37) --
	( 71.64,143.21) --
	( 71.67,148.96) --
	( 71.70,149.93) --
	( 71.72,143.07) --
	( 71.75,142.98) --
	( 71.78,144.71) --
	( 71.80,144.58) --
	( 71.83,144.77) --
	( 71.86,143.91) --
	( 71.89,145.42) --
	( 71.91,144.32) --
	( 71.94,143.96) --
	( 71.97,143.63) --
	( 71.99,143.64) --
	( 72.02,143.70) --
	( 72.05,143.54) --
	( 72.07,143.58) --
	( 72.10,143.86) --
	( 72.13,143.42) --
	( 72.15,144.87) --
	( 72.18,144.96) --
	( 72.21,144.23) --
	( 72.23,143.51) --
	( 72.26,141.27) --
	( 72.29,141.72) --
	( 72.32,147.35) --
	( 72.34,141.74) --
	( 72.37,142.13) --
	( 72.40,142.05) --
	( 72.42,142.48) --
	( 72.45,142.99) --
	( 72.48,142.19) --
	( 72.50,142.77) --
	( 72.53,142.89) --
	( 72.56,148.06) --
	( 72.58,148.14) --
	( 72.61,142.21) --
	( 72.64,143.01) --
	( 72.66,148.12) --
	( 72.69,141.78) --
	( 72.72,141.72) --
	( 72.74,142.19) --
	( 72.77,142.59) --
	( 72.80,141.67) --
	( 72.83,147.68) --
	( 72.85,142.45) --
	( 72.88,142.08) --
	( 72.91,142.97) --
	( 72.93,142.02) --
	( 72.96,142.65) --
	( 72.99,142.42) --
	( 73.01,141.63) --
	( 73.04,141.91) --
	( 73.07,142.58) --
	( 73.09,142.84) --
	( 73.12,143.83) --
	( 73.15,149.24) --
	( 73.17,142.58) --
	( 73.20,142.83) --
	( 73.23,143.07) --
	( 73.26,143.55) --
	( 73.28,144.21) --
	( 73.31,144.30) --
	( 73.34,144.96) --
	( 73.36,144.25) --
	( 73.39,143.31) --
	( 73.42,143.41) --
	( 73.44,147.95) --
	( 73.47,142.40) --
	( 73.50,144.38) --
	( 73.52,144.25) --
	( 73.55,143.39) --
	( 73.58,149.31) --
	( 73.60,144.19) --
	( 73.63,149.12) --
	( 73.66,143.49) --
	( 73.69,143.70) --
	( 73.71,143.43) --
	( 73.74,142.36) --
	( 73.77,142.46) --
	( 73.79,141.65) --
	( 73.82,141.89) --
	( 73.85,142.02) --
	( 73.87,141.69) --
	( 73.90,142.20) --
	( 73.93,142.00) --
	( 73.95,141.43) --
	( 73.98,142.07) --
	( 74.01,141.74) --
	( 74.03,142.42) --
	( 74.06,142.23) --
	( 74.09,146.44) --
	( 74.11,143.55) --
	( 74.14,146.13) --
	( 74.17,141.70) --
	( 74.20,145.57) --
	( 74.22,141.73) --
	( 74.25,141.30) --
	( 74.28,142.68) --
	( 74.30,142.03) --
	( 74.33,141.32) --
	( 74.36,141.08) --
	( 74.38,141.41) --
	( 74.41,141.17) --
	( 74.44,141.00) --
	( 74.46,147.69) --
	( 74.49,142.60) --
	( 74.52,142.31) --
	( 74.54,143.11) --
	( 74.57,142.87) --
	( 74.60,142.58) --
	( 74.63,142.15) --
	( 74.65,142.93) --
	( 74.68,142.60) --
	( 74.71,142.39) --
	( 74.73,147.14) --
	( 74.76,142.44) --
	( 74.79,143.04) --
	( 74.81,143.99) --
	( 74.84,143.30) --
	( 74.87,143.77) --
	( 74.89,143.37) --
	( 74.92,144.06) --
	( 74.95,144.29) --
	( 74.97,143.72) --
	( 75.00,149.10) --
	( 75.03,142.99) --
	( 75.06,142.66) --
	( 75.08,142.81) --
	( 75.11,148.02) --
	( 75.14,143.47) --
	( 75.16,143.26) --
	( 75.19,141.80) --
	( 75.22,148.42) --
	( 75.24,142.67) --
	( 75.27,143.72) --
	( 75.30,143.04) --
	( 75.32,142.79) --
	( 75.35,141.75) --
	( 75.38,147.59) --
	( 75.40,141.11) --
	( 75.43,148.86) --
	( 75.46,148.83) --
	( 75.48,143.56) --
	( 75.51,142.40) --
	( 75.54,143.00) --
	( 75.57,147.58) --
	( 75.59,143.03) --
	( 75.62,142.70) --
	( 75.65,141.85) --
	( 75.67,142.12) --
	( 75.70,142.65) --
	( 75.73,143.25) --
	( 75.75,142.40) --
	( 75.78,142.95) --
	( 75.81,143.19) --
	( 75.83,143.32) --
	( 75.86,143.97) --
	( 75.89,143.97) --
	( 75.91,149.23) --
	( 75.94,143.88) --
	( 75.97,147.38) --
	( 76.00,141.80) --
	( 76.02,142.09) --
	( 76.05,142.89) --
	( 76.08,141.62) --
	( 76.10,141.92) --
	( 76.13,142.09) --
	( 76.16,142.84) --
	( 76.18,142.49) --
	( 76.21,142.57) --
	( 76.24,145.05) --
	( 76.26,149.96) --
	( 76.29,145.29) --
	( 76.32,145.39) --
	( 76.34,145.46) --
	( 76.37,145.24) --
	( 76.40,145.54) --
	( 76.43,152.03) --
	( 76.45,145.84) --
	( 76.48,145.36) --
	( 76.51,150.19) --
	( 76.53,144.81) --
	( 76.56,144.18) --
	( 76.59,143.59) --
	( 76.61,148.12) --
	( 76.64,143.32) --
	( 76.67,142.90) --
	( 76.69,143.33) --
	( 76.72,143.59) --
	( 76.75,146.09) --
	( 76.77,142.62) --
	( 76.80,143.69) --
	( 76.83,149.25) --
	( 76.85,145.08) --
	( 76.88,145.09) --
	( 76.91,150.03) --
	( 76.94,144.05) --
	( 76.96,143.75) --
	( 76.99,144.73) --
	( 77.02,145.31) --
	( 77.04,143.98) --
	( 77.07,143.90) --
	( 77.10,147.63) --
	( 77.12,143.20) --
	( 77.15,142.90) --
	( 77.18,141.84) --
	( 77.20,142.26) --
	( 77.23,142.24) --
	( 77.26,143.13) --
	( 77.28,147.95) --
	( 77.31,142.55) --
	( 77.34,142.84) --
	( 77.37,146.97) --
	( 77.39,142.90) --
	( 77.42,142.31) --
	( 77.45,147.54) --
	( 77.47,142.45) --
	( 77.50,143.49) --
	( 77.53,141.55) --
	( 77.55,141.12) --
	( 77.58,142.39) --
	( 77.61,143.65) --
	( 77.63,143.80) --
	( 77.66,143.35) --
	( 77.69,142.96) --
	( 77.71,143.87) --
	( 77.74,144.47) --
	( 77.77,143.13) --
	( 77.80,143.91) --
	( 77.82,144.02) --
	( 77.85,143.53) --
	( 77.88,148.93) --
	( 77.90,142.71) --
	( 77.93,143.49) --
	( 77.96,142.12) --
	( 77.98,141.91) --
	( 78.01,141.44) --
	( 78.04,141.54) --
	( 78.06,141.93) --
	( 78.09,140.94) --
	( 78.12,141.36) --
	( 78.14,141.94) --
	( 78.17,142.70) --
	( 78.20,143.16) --
	( 78.22,142.44) --
	( 78.25,142.41) --
	( 78.28,139.89) --
	( 78.31,140.40) --
	( 78.33,141.19) --
	( 78.36,141.95) --
	( 78.39,145.91) --
	( 78.41,141.88) --
	( 78.44,141.36) --
	( 78.47,141.03) --
	( 78.49,145.66) --
	( 78.52,141.62) --
	( 78.55,140.46) --
	( 78.57,140.92) --
	( 78.60,140.05) --
	( 78.63,139.88) --
	( 78.65,141.15) --
	( 78.68,141.47) --
	( 78.71,140.31) --
	( 78.74,141.91) --
	( 78.76,140.83) --
	( 78.79,141.05) --
	( 78.82,140.92) --
	( 78.84,142.03) --
	( 78.87,142.71) --
	( 78.90,147.34) --
	( 78.92,142.18) --
	( 78.95,141.96) --
	( 78.98,146.75) --
	( 79.00,142.68) --
	( 79.03,143.01) --
	( 79.06,142.74) --
	( 79.08,147.71) --
	( 79.11,143.04) --
	( 79.14,142.64) --
	( 79.17,143.09) --
	( 79.19,143.23) --
	( 79.22,142.10) --
	( 79.25,149.11) --
	( 79.27,142.44) --
	( 79.30,143.05) --
	( 79.33,142.74) --
	( 79.35,141.92) --
	( 79.38,143.18) --
	( 79.41,142.77) --
	( 79.43,142.68) --
	( 79.46,144.31) --
	( 79.49,145.04) --
	( 79.51,143.34) --
	( 79.54,143.56) --
	( 79.57,143.72) --
	( 79.59,143.16) --
	( 79.62,143.16) --
	( 79.65,143.16) --
	( 79.68,143.61) --
	( 79.70,143.49) --
	( 79.73,143.51) --
	( 79.76,142.01) --
	( 79.78,142.04) --
	( 79.81,142.59) --
	( 79.84,143.64) --
	( 79.86,142.53) --
	( 79.89,142.78) --
	( 79.92,142.35) --
	( 79.94,148.68) --
	( 79.97,144.05) --
	( 80.00,144.66) --
	( 80.02,143.32) --
	( 80.05,149.00) --
	( 80.08,142.21) --
	( 80.11,141.40) --
	( 80.13,148.99) --
	( 80.16,142.63) --
	( 80.19,142.33) --
	( 80.21,141.97) --
	( 80.24,140.64) --
	( 80.27,140.54) --
	( 80.29,146.45) --
	( 80.32,142.27) --
	( 80.35,147.13) --
	( 80.37,141.17) --
	( 80.40,142.00) --
	( 80.43,148.51) --
	( 80.45,142.20) --
	( 80.48,143.59) --
	( 80.51,142.86) --
	( 80.54,143.01) --
	( 80.56,142.38) --
	( 80.59,142.33) --
	( 80.62,141.81) --
	( 80.64,141.94) --
	( 80.67,141.80) --
	( 80.70,142.49) --
	( 80.72,143.00) --
	( 80.75,143.32) --
	( 80.78,143.76) --
	( 80.80,143.43) --
	( 80.83,144.15) --
	( 80.86,143.43) --
	( 80.88,143.59) --
	( 80.91,143.13) --
	( 80.94,143.89) --
	( 80.96,143.11) --
	( 80.99,142.32) --
	( 81.02,142.47) --
	( 81.05,143.04) --
	( 81.07,142.37) --
	( 81.10,141.98) --
	( 81.13,141.53) --
	( 81.15,146.97) --
	( 81.18,142.64) --
	( 81.21,141.13) --
	( 81.23,141.56) --
	( 81.26,141.39) --
	( 81.29,142.02) --
	( 81.31,141.33) --
	( 81.34,141.10) --
	( 81.37,141.43) --
	( 81.39,147.76) --
	( 81.42,143.20) --
	( 81.45,141.74) --
	( 81.48,142.09) --
	( 81.50,141.52) --
	( 81.53,141.81) --
	( 81.56,141.80) --
	( 81.58,142.16) --
	( 81.61,142.39) --
	( 81.64,143.64) --
	( 81.66,143.90) --
	( 81.69,144.64) --
	( 81.72,146.39) --
	( 81.74,145.33) --
	( 81.77,144.42) --
	( 81.80,144.44) --
	( 81.82,143.62) --
	( 81.85,142.23) --
	( 81.88,141.76) --
	( 81.91,141.83) --
	( 81.93,141.76) --
	( 81.96,142.73) --
	( 81.99,141.94) --
	( 82.01,141.18) --
	( 82.04,142.59) --
	( 82.07,148.38) --
	( 82.09,141.94) --
	( 82.12,142.39) --
	( 82.15,142.97) --
	( 82.17,142.71) --
	( 82.20,142.85) --
	( 82.23,143.88) --
	( 82.25,147.93) --
	( 82.28,141.33) --
	( 82.31,140.82) --
	( 82.33,140.33) --
	( 82.36,139.96) --
	( 82.39,139.81) --
	( 82.42,141.19) --
	( 82.44,141.55) --
	( 82.47,141.79) --
	( 82.50,141.41) --
	( 82.52,142.31) --
	( 82.55,142.54) --
	( 82.58,143.35) --
	( 82.60,142.62) --
	( 82.63,150.38) --
	( 82.66,144.62) --
	( 82.68,151.12) --
	( 82.71,143.61) --
	( 82.74,150.02) --
	( 82.76,143.71) --
	( 82.79,145.96) --
	( 82.82,151.25) --
	( 82.85,150.93) --
	( 82.87,144.83) --
	( 82.90,144.95) --
	( 82.93,144.62) --
	( 82.95,144.32) --
	( 82.98,144.14) --
	( 83.01,143.76) --
	( 83.03,144.52) --
	( 83.06,144.46) --
	( 83.09,143.94) --
	( 83.11,142.96) --
	( 83.14,143.30) --
	( 83.17,148.65) --
	( 83.19,143.57) --
	( 83.22,143.53) --
	( 83.25,150.11) --
	( 83.28,149.78) --
	( 83.30,145.20) --
	( 83.33,144.27) --
	( 83.36,143.38) --
	( 83.38,143.32) --
	( 83.41,142.91) --
	( 83.44,142.66) --
	( 83.46,142.50) --
	( 83.49,140.68) --
	( 83.52,140.78) --
	( 83.54,140.53) --
	( 83.57,145.27) --
	( 83.60,140.08) --
	( 83.62,140.72) --
	( 83.65,139.40) --
	( 83.68,140.79) --
	( 83.70,141.35) --
	( 83.73,141.66) --
	( 83.76,141.53) --
	( 83.79,142.58) --
	( 83.81,141.99) --
	( 83.84,147.68) --
	( 83.87,142.43) --
	( 83.89,142.26) --
	( 83.92,142.43) --
	( 83.95,142.74) --
	( 83.97,147.89) --
	( 84.00,144.22) --
	( 84.03,143.96) --
	( 84.05,144.14) --
	( 84.08,143.22) --
	( 84.11,143.76) --
	( 84.13,143.86) --
	( 84.16,141.98) --
	( 84.19,141.25) --
	( 84.22,141.42) --
	( 84.24,141.42) --
	( 84.27,141.39) --
	( 84.30,146.59) --
	( 84.32,142.78) --
	( 84.35,142.67) --
	( 84.38,142.95) --
	( 84.40,143.10) --
	( 84.43,143.31) --
	( 84.46,142.49) --
	( 84.48,143.61) --
	( 84.51,144.59) --
	( 84.54,142.25) --
	( 84.56,142.66) --
	( 84.59,141.92) --
	( 84.62,141.45) --
	( 84.65,144.05) --
	( 84.67,141.69) --
	( 84.70,142.03) --
	( 84.73,143.59) --
	( 84.75,143.65) --
	( 84.78,143.13) --
	( 84.81,142.56) --
	( 84.83,146.87) --
	( 84.86,142.65) --
	( 84.89,143.25) --
	( 84.91,143.22) --
	( 84.94,143.28) --
	( 84.97,142.68) --
	( 84.99,143.58) --
	( 85.02,144.18) --
	( 85.05,144.36) --
	( 85.07,143.35) --
	( 85.10,142.44) --
	( 85.13,142.81) --
	( 85.16,143.43) --
	( 85.18,142.78) --
	( 85.21,143.10) --
	( 85.24,143.18) --
	( 85.26,144.21) --
	( 85.29,144.77) --
	( 85.32,143.98) --
	( 85.34,144.45) --
	( 85.37,145.06) --
	( 85.40,144.61) --
	( 85.42,144.06) --
	( 85.45,143.45) --
	( 85.48,143.05) --
	( 85.50,143.25) --
	( 85.53,142.58) --
	( 85.56,142.62) --
	( 85.59,143.62) --
	( 85.61,143.40) --
	( 85.64,142.74) --
	( 85.67,148.01) --
	( 85.69,144.09) --
	( 85.72,141.64) --
	( 85.75,143.00) --
	( 85.77,142.88) --
	( 85.80,141.67) --
	( 85.83,141.43) --
	( 85.85,141.90) --
	( 85.88,142.65) --
	( 85.91,142.09) --
	( 85.93,141.74) --
	( 85.96,142.17) --
	( 85.99,141.72) --
	( 86.02,141.52) --
	( 86.04,141.32) --
	( 86.07,140.96) --
	( 86.10,141.58) --
	( 86.12,140.95) --
	( 86.15,142.04) --
	( 86.18,145.79) --
	( 86.20,143.09) --
	( 86.23,143.63) --
	( 86.26,143.22) --
	( 86.28,143.06) --
	( 86.31,143.27) --
	( 86.34,143.39) --
	( 86.36,143.97) --
	( 86.39,144.68) --
	( 86.42,146.15) --
	( 86.44,151.52) --
	( 86.47,145.51) --
	( 86.50,145.02) --
	( 86.53,144.63) --
	( 86.55,150.11) --
	( 86.58,144.90) --
	( 86.61,145.35) --
	( 86.63,151.29) --
	( 86.66,144.84) --
	( 86.69,143.48) --
	( 86.71,143.16) --
	( 86.74,142.92) --
	( 86.77,148.41) --
	( 86.79,143.03) --
	( 86.82,142.57) --
	( 86.85,142.65) --
	( 86.87,147.74) --
	( 86.90,142.02) --
	( 86.93,141.60) --
	( 86.96,146.60) --
	( 86.98,140.46) --
	( 87.01,140.15) --
	( 87.04,141.39) --
	( 87.06,141.87) --
	( 87.09,146.63) --
	( 87.12,142.11) --
	( 87.14,142.34) --
	( 87.17,142.09) --
	( 87.20,143.19) --
	( 87.22,142.47) --
	( 87.25,143.88) --
	( 87.28,143.65) --
	( 87.30,143.65) --
	( 87.33,142.97) --
	( 87.36,143.12) --
	( 87.39,143.71) --
	( 87.41,143.22) --
	( 87.44,142.92) --
	( 87.47,143.88) --
	( 87.49,144.25) --
	( 87.52,142.39) --
	( 87.55,142.08) --
	( 87.57,142.59) --
	( 87.60,142.31) --
	( 87.63,142.52) --
	( 87.65,141.79) --
	( 87.68,141.59) --
	( 87.71,140.17) --
	( 87.73,145.86) --
	( 87.76,142.60) --
	( 87.79,141.74) --
	( 87.81,142.65) --
	( 87.84,141.98) --
	( 87.87,141.44) --
	( 87.90,142.56) --
	( 87.92,147.39) --
	( 87.95,143.11) --
	( 87.98,143.33) --
	( 88.00,142.38) --
	( 88.03,142.88) --
	( 88.06,142.22) --
	( 88.08,143.03) --
	( 88.11,143.08) --
	( 88.14,148.03) --
	( 88.16,149.16) --
	( 88.19,143.32) --
	( 88.22,143.58) --
	( 88.24,143.45) --
	( 88.27,144.02) --
	( 88.30,142.89) --
	( 88.33,142.36) --
	( 88.35,142.61) --
	( 88.38,142.74) --
	( 88.41,142.19) --
	( 88.43,147.27) --
	( 88.46,142.83) --
	( 88.49,143.30) --
	( 88.51,143.19) --
	( 88.54,148.21) --
	( 88.57,144.07) --
	( 88.59,143.71) --
	( 88.62,143.53) --
	( 88.65,143.89) --
	( 88.67,144.26) --
	( 88.70,144.04) --
	( 88.73,144.18) --
	( 88.75,145.78) --
	( 88.78,144.58) --
	( 88.81,143.96) --
	( 88.84,144.89) --
	( 88.86,144.80) --
	( 88.89,145.18) --
	( 88.92,145.21) --
	( 88.94,150.94) --
	( 88.97,144.89) --
	( 89.00,145.98) --
	( 89.02,145.36) --
	( 89.05,150.90) --
	( 89.08,143.54) --
	( 89.10,143.07) --
	( 89.13,143.67) --
	( 89.16,141.58) --
	( 89.18,141.43) --
	( 89.21,147.39) --
	( 89.24,142.36) --
	( 89.27,142.60) --
	( 89.29,148.28) --
	( 89.32,147.18) --
	( 89.35,147.79) --
	( 89.37,141.76) --
	( 89.40,141.78) --
	( 89.43,142.16) --
	( 89.45,146.41) --
	( 89.48,142.23) --
	( 89.51,142.93) --
	( 89.53,145.99) --
	( 89.56,142.93) --
	( 89.59,146.48) --
	( 89.61,142.42) --
	( 89.64,143.18) --
	( 89.67,143.59) --
	( 89.70,146.47) --
	( 89.72,144.90) --
	( 89.75,143.71) --
	( 89.78,143.96) --
	( 89.80,148.53) --
	( 89.83,144.93) --
	( 89.86,145.11) --
	( 89.88,149.68) --
	( 89.91,145.15) --
	( 89.94,144.51) --
	( 89.96,149.26) --
	( 89.99,144.55) --
	( 90.02,149.63) --
	( 90.04,148.77) --
	( 90.07,142.65) --
	( 90.10,142.54) --
	( 90.12,142.57) --
	( 90.15,141.75) --
	( 90.18,145.21) --
	( 90.21,146.30) --
	( 90.23,141.64) --
	( 90.26,142.67) --
	( 90.29,142.96) --
	( 90.31,147.72) --
	( 90.34,142.59) --
	( 90.37,143.21) --
	( 90.39,147.36) --
	( 90.42,142.50) --
	( 90.45,142.72) --
	( 90.47,143.16) --
	( 90.50,142.57) --
	( 90.53,142.46) --
	( 90.55,142.41) --
	( 90.58,142.34) --
	( 90.61,146.72) --
	( 90.64,141.22) --
	( 90.66,142.26) --
	( 90.69,142.20) --
	( 90.72,142.07) --
	( 90.74,141.87) --
	( 90.77,143.21) --
	( 90.80,143.61) --
	( 90.82,148.82) --
	( 90.85,143.07) --
	( 90.88,142.54) --
	( 90.90,143.18) --
	( 90.93,143.10) --
	( 90.96,146.22) --
	( 90.98,142.21) --
	( 91.01,141.38) --
	( 91.04,141.56) --
	( 91.07,141.71) --
	( 91.09,141.65) --
	( 91.12,141.49) --
	( 91.15,142.12) --
	( 91.17,142.35) --
	( 91.20,142.18) --
	( 91.23,141.45) --
	( 91.25,142.40) --
	( 91.28,140.96) --
	( 91.31,140.90) --
	( 91.33,141.92) --
	( 91.36,142.08) --
	( 91.39,142.32) --
	( 91.41,142.06) --
	( 91.44,140.85) --
	( 91.47,141.77) --
	( 91.49,141.18) --
	( 91.52,145.20) --
	( 91.55,141.54) --
	( 91.58,142.99) --
	( 91.60,146.59) --
	( 91.63,142.49) --
	( 91.66,142.23) --
	( 91.68,142.25) --
	( 91.71,142.88) --
	( 91.74,143.35) --
	( 91.76,144.63) --
	( 91.79,145.25) --
	( 91.82,144.20) --
	( 91.84,149.41) --
	( 91.87,144.21) --
	( 91.90,149.80) --
	( 91.92,144.38) --
	( 91.95,143.56) --
	( 91.98,143.26) --
	( 92.01,143.69) --
	( 92.03,143.54) --
	( 92.06,149.61) --
	( 92.09,150.29) --
	( 92.11,145.52) --
	( 92.14,145.81) --
	( 92.17,144.15) --
	( 92.19,144.50) --
	( 92.22,144.31) --
	( 92.25,145.08) --
	( 92.27,145.68) --
	( 92.30,146.20) --
	( 92.33,144.40) --
	( 92.35,144.64) --
	( 92.38,144.55) --
	( 92.41,144.05) --
	( 92.44,142.57) --
	( 92.46,142.41) --
	( 92.49,142.07) --
	( 92.52,141.84) --
	( 92.54,141.46) --
	( 92.57,141.68) --
	( 92.60,145.51) --
	( 92.62,142.92) --
	( 92.65,143.03) --
	( 92.68,142.64) --
	( 92.70,142.81) --
	( 92.73,142.42) --
	( 92.76,142.02) --
	( 92.78,141.59) --
	( 92.81,141.77) --
	( 92.84,140.84) --
	( 92.86,141.08) --
	( 92.89,141.48) --
	( 92.92,141.97) --
	( 92.95,144.31) --
	( 92.97,143.27) --
	( 93.00,143.51) --
	( 93.03,149.00) --
	( 93.05,144.09) --
	( 93.08,144.96) --
	( 93.11,145.41) --
	( 93.13,145.46) --
	( 93.16,151.98) --
	( 93.19,146.07) --
	( 93.21,146.03) --
	( 93.24,149.70) --
	( 93.27,145.01) --
	( 93.29,149.65) --
	( 93.32,148.33) --
	( 93.35,144.73) --
	( 93.38,145.51) --
	( 93.40,143.75) --
	( 93.43,144.09) --
	( 93.46,143.40) --
	( 93.48,142.95) --
	( 93.51,147.63) --
	( 93.54,141.87) --
	( 93.56,142.16) --
	( 93.59,146.26) --
	( 93.62,146.53) --
	( 93.64,143.11) --
	( 93.67,143.41) --
	( 93.70,148.77) --
	( 93.72,148.72) --
	( 93.75,143.27) --
	( 93.78,143.41) --
	( 93.81,148.74) --
	( 93.83,143.49) --
	( 93.86,144.14) --
	( 93.89,143.80) --
	( 93.91,143.64) --
	( 93.94,143.55) --
	( 93.97,142.55) --
	( 93.99,141.91) --
	( 94.02,147.16) --
	( 94.05,142.36) --
	( 94.07,146.40) --
	( 94.10,141.68) --
	( 94.13,144.70) --
	( 94.15,139.94) --
	( 94.18,144.83) --
	( 94.21,141.37) --
	( 94.23,147.22) --
	( 94.26,142.55) --
	( 94.29,142.25) --
	( 94.32,143.47) --
	( 94.34,143.90) --
	( 94.37,141.90) --
	( 94.40,142.93) --
	( 94.42,142.59) --
	( 94.45,142.97) --
	( 94.48,143.87) --
	( 94.50,143.92) --
	( 94.53,148.61) --
	( 94.56,142.68) --
	( 94.58,143.02) --
	( 94.61,142.57) --
	( 94.64,143.32) --
	( 94.66,143.02) --
	( 94.69,142.93) --
	( 94.72,142.62) --
	( 94.75,143.34) --
	( 94.77,143.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36,125.76) rectangle ( 97.46,198.49);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 30.72) rectangle ( 97.46,103.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 30.72) rectangle ( 97.46,103.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05, 52.54) --
	( 41.07, 60.43) --
	( 41.10, 52.19) --
	( 41.13, 53.18) --
	( 41.15, 52.71) --
	( 41.18, 53.17) --
	( 41.21, 61.09) --
	( 41.23, 55.73) --
	( 41.26, 54.66) --
	( 41.29, 53.91) --
	( 41.32, 54.51) --
	( 41.34, 54.16) --
	( 41.37, 54.74) --
	( 41.40, 54.36) --
	( 41.42, 55.76) --
	( 41.45, 55.31) --
	( 41.48, 53.67) --
	( 41.50, 52.28) --
	( 41.53, 55.77) --
	( 41.56, 54.15) --
	( 41.58, 54.32) --
	( 41.61, 55.79) --
	( 41.64, 56.58) --
	( 41.66, 56.00) --
	( 41.69, 54.18) --
	( 41.72, 54.88) --
	( 41.75, 54.64) --
	( 41.77, 54.34) --
	( 41.80, 61.65) --
	( 41.83, 55.20) --
	( 41.85, 55.08) --
	( 41.88, 53.88) --
	( 41.91, 54.01) --
	( 41.93, 59.01) --
	( 41.96, 58.69) --
	( 41.99, 53.92) --
	( 42.01, 54.14) --
	( 42.04, 52.21) --
	( 42.07, 54.62) --
	( 42.09, 53.85) --
	( 42.12, 53.35) --
	( 42.15, 56.38) --
	( 42.18, 56.31) --
	( 42.20, 60.21) --
	( 42.23, 55.89) --
	( 42.26, 54.88) --
	( 42.28, 56.11) --
	( 42.31, 53.40) --
	( 42.34, 56.11) --
	( 42.36, 53.31) --
	( 42.39, 51.69) --
	( 42.42, 52.58) --
	( 42.44, 52.75) --
	( 42.47, 55.24) --
	( 42.50, 54.40) --
	( 42.52, 56.35) --
	( 42.55, 52.47) --
	( 42.58, 50.92) --
	( 42.60, 50.82) --
	( 42.63, 52.49) --
	( 42.66, 52.28) --
	( 42.69, 57.40) --
	( 42.71, 53.24) --
	( 42.74, 52.81) --
	( 42.77, 58.72) --
	( 42.79, 55.71) --
	( 42.82, 56.59) --
	( 42.85, 54.90) --
	( 42.87, 55.98) --
	( 42.90, 60.54) --
	( 42.93, 51.07) --
	( 42.95, 53.35) --
	( 42.98, 53.07) --
	( 43.01, 51.87) --
	( 43.03, 51.99) --
	( 43.06, 56.39) --
	( 43.09, 54.89) --
	( 43.12, 51.46) --
	( 43.14, 51.18) --
	( 43.17, 51.02) --
	( 43.20, 51.41) --
	( 43.22, 56.02) --
	( 43.25, 52.74) --
	( 43.28, 52.14) --
	( 43.30, 51.94) --
	( 43.33, 51.78) --
	( 43.36, 51.69) --
	( 43.38, 55.89) --
	( 43.41, 51.73) --
	( 43.44, 53.05) --
	( 43.46, 56.98) --
	( 43.49, 52.97) --
	( 43.52, 52.40) --
	( 43.55, 52.22) --
	( 43.57, 52.30) --
	( 43.60, 50.06) --
	( 43.63, 52.30) --
	( 43.65, 52.41) --
	( 43.68, 52.64) --
	( 43.71, 52.54) --
	( 43.73, 51.62) --
	( 43.76, 51.87) --
	( 43.79, 53.09) --
	( 43.81, 50.98) --
	( 43.84, 51.95) --
	( 43.87, 51.82) --
	( 43.89, 52.32) --
	( 43.92, 53.30) --
	( 43.95, 54.41) --
	( 43.97, 54.12) --
	( 44.00, 55.65) --
	( 44.03, 53.64) --
	( 44.06, 54.22) --
	( 44.08, 60.37) --
	( 44.11, 53.75) --
	( 44.14, 52.78) --
	( 44.16, 53.19) --
	( 44.19, 53.00) --
	( 44.22, 54.25) --
	( 44.24, 54.86) --
	( 44.27, 53.84) --
	( 44.30, 53.88) --
	( 44.32, 56.41) --
	( 44.35, 56.76) --
	( 44.38, 56.40) --
	( 44.40, 60.25) --
	( 44.43, 58.19) --
	( 44.46, 64.88) --
	( 44.49, 60.74) --
	( 44.51, 61.51) --
	( 44.54, 59.52) --
	( 44.57, 59.68) --
	( 44.59, 58.32) --
	( 44.62, 59.10) --
	( 44.65, 57.80) --
	( 44.67, 55.36) --
	( 44.70, 55.98) --
	( 44.73, 56.09) --
	( 44.75, 55.39) --
	( 44.78, 56.75) --
	( 44.81, 57.62) --
	( 44.83, 56.59) --
	( 44.86, 57.62) --
	( 44.89, 58.58) --
	( 44.92, 60.88) --
	( 44.94, 57.24) --
	( 44.97, 64.39) --
	( 45.00, 57.95) --
	( 45.02, 53.44) --
	( 45.05, 54.18) --
	( 45.08, 54.64) --
	( 45.10, 56.75) --
	( 45.13, 56.71) --
	( 45.16, 57.17) --
	( 45.18, 53.14) --
	( 45.21, 56.13) --
	( 45.24, 55.43) --
	( 45.26, 54.87) --
	( 45.29, 54.19) --
	( 45.32, 55.36) --
	( 45.34, 55.83) --
	( 45.37, 56.00) --
	( 45.40, 55.57) --
	( 45.43, 56.42) --
	( 45.45, 56.03) --
	( 45.48, 53.63) --
	( 45.51, 58.31) --
	( 45.53, 54.20) --
	( 45.56, 52.65) --
	( 45.59, 54.24) --
	( 45.61, 53.78) --
	( 45.64, 55.32) --
	( 45.67, 55.43) --
	( 45.69, 54.86) --
	( 45.72, 54.64) --
	( 45.75, 57.26) --
	( 45.77, 56.18) --
	( 45.80, 55.81) --
	( 45.83, 52.46) --
	( 45.86, 53.91) --
	( 45.88, 52.91) --
	( 45.91, 53.87) --
	( 45.94, 59.26) --
	( 45.96, 55.92) --
	( 45.99, 61.14) --
	( 46.02, 54.70) --
	( 46.04, 53.79) --
	( 46.07, 53.52) --
	( 46.10, 54.51) --
	( 46.12, 54.33) --
	( 46.15, 55.49) --
	( 46.18, 55.54) --
	( 46.20, 56.13) --
	( 46.23, 55.42) --
	( 46.26, 56.83) --
	( 46.29, 56.65) --
	( 46.31, 56.36) --
	( 46.34, 56.82) --
	( 46.37, 56.25) --
	( 46.39, 55.57) --
	( 46.42, 55.08) --
	( 46.45, 61.05) --
	( 46.47, 57.01) --
	( 46.50, 56.03) --
	( 46.53, 56.18) --
	( 46.55, 56.94) --
	( 46.58, 57.00) --
	( 46.61, 56.62) --
	( 46.63, 57.72) --
	( 46.66, 56.25) --
	( 46.69, 56.33) --
	( 46.71, 58.68) --
	( 46.74, 58.71) --
	( 46.77, 56.21) --
	( 46.80, 58.03) --
	( 46.82, 56.84) --
	( 46.85, 54.94) --
	( 46.88, 56.29) --
	( 46.90, 59.07) --
	( 46.93, 59.73) --
	( 46.96, 59.68) --
	( 46.98, 58.11) --
	( 47.01, 58.86) --
	( 47.04, 58.94) --
	( 47.06, 58.02) --
	( 47.09, 56.48) --
	( 47.12, 56.03) --
	( 47.14, 53.51) --
	( 47.17, 52.89) --
	( 47.20, 53.62) --
	( 47.23, 54.38) --
	( 47.25, 59.94) --
	( 47.28, 55.98) --
	( 47.31, 56.40) --
	( 47.33, 54.49) --
	( 47.36, 56.68) --
	( 47.39, 54.57) --
	( 47.41, 56.41) --
	( 47.44, 56.37) --
	( 47.47, 55.84) --
	( 47.49, 55.18) --
	( 47.52, 53.42) --
	( 47.55, 53.95) --
	( 47.57, 53.27) --
	( 47.60, 50.96) --
	( 47.63, 64.14) --
	( 47.66, 50.63) --
	( 47.68, 49.39) --
	( 47.71, 51.90) --
	( 47.74, 49.88) --
	( 47.76, 49.96) --
	( 47.79, 53.53) --
	( 47.82, 57.53) --
	( 47.84, 54.37) --
	( 47.87, 53.39) --
	( 47.90, 54.95) --
	( 47.92, 59.95) --
	( 47.95, 55.19) --
	( 47.98, 56.57) --
	( 48.00, 57.67) --
	( 48.03, 57.62) --
	( 48.06, 56.03) --
	( 48.08, 60.05) --
	( 48.11, 53.25) --
	( 48.14, 53.64) --
	( 48.17, 54.45) --
	( 48.19, 55.54) --
	( 48.22, 55.25) --
	( 48.25, 55.83) --
	( 48.27, 54.34) --
	( 48.30, 52.93) --
	( 48.33, 54.04) --
	( 48.35, 54.07) --
	( 48.38, 53.40) --
	( 48.41, 54.50) --
	( 48.43, 53.65) --
	( 48.46, 53.28) --
	( 48.49, 53.34) --
	( 48.51, 51.50) --
	( 48.54, 53.32) --
	( 48.57, 52.91) --
	( 48.60, 52.13) --
	( 48.62, 53.20) --
	( 48.65, 53.24) --
	( 48.68, 51.84) --
	( 48.70, 52.99) --
	( 48.73, 54.02) --
	( 48.76, 52.57) --
	( 48.78, 54.41) --
	( 48.81, 55.46) --
	( 48.84, 54.43) --
	( 48.86, 52.81) --
	( 48.89, 54.85) --
	( 48.92, 53.67) --
	( 48.94, 53.68) --
	( 48.97, 51.59) --
	( 49.00, 52.32) --
	( 49.03, 53.07) --
	( 49.05, 53.36) --
	( 49.08, 53.50) --
	( 49.11, 54.42) --
	( 49.13, 54.63) --
	( 49.16, 54.06) --
	( 49.19, 56.94) --
	( 49.21, 55.13) --
	( 49.24, 56.28) --
	( 49.27, 56.48) --
	( 49.29, 56.17) --
	( 49.32, 55.09) --
	( 49.35, 56.14) --
	( 49.37, 55.18) --
	( 49.40, 52.81) --
	( 49.43, 53.44) --
	( 49.45, 52.94) --
	( 49.48, 53.46) --
	( 49.51, 61.97) --
	( 49.54, 55.82) --
	( 49.56, 57.11) --
	( 49.59, 55.65) --
	( 49.62, 58.42) --
	( 49.64, 57.32) --
	( 49.67, 56.96) --
	( 49.70, 55.74) --
	( 49.72, 55.81) --
	( 49.75, 56.31) --
	( 49.78, 58.04) --
	( 49.80, 55.52) --
	( 49.83, 54.64) --
	( 49.86, 55.35) --
	( 49.88, 54.81) --
	( 49.91, 56.67) --
	( 49.94, 56.15) --
	( 49.97, 53.15) --
	( 49.99, 54.80) --
	( 50.02, 56.75) --
	( 50.05, 57.45) --
	( 50.07, 56.42) --
	( 50.10, 58.89) --
	( 50.13, 57.98) --
	( 50.15, 63.77) --
	( 50.18, 57.95) --
	( 50.21, 59.29) --
	( 50.23, 59.74) --
	( 50.26, 58.96) --
	( 50.29, 57.84) --
	( 50.31, 60.39) --
	( 50.34, 64.25) --
	( 50.37, 58.17) --
	( 50.40, 57.86) --
	( 50.42, 64.48) --
	( 50.45, 57.36) --
	( 50.48, 57.59) --
	( 50.50, 57.70) --
	( 50.53, 62.27) --
	( 50.56, 55.73) --
	( 50.58, 55.42) --
	( 50.61, 55.82) --
	( 50.64, 54.42) --
	( 50.66, 55.20) --
	( 50.69, 52.38) --
	( 50.72, 53.12) --
	( 50.74, 61.12) --
	( 50.77, 53.54) --
	( 50.80, 53.69) --
	( 50.82, 53.78) --
	( 50.85, 57.68) --
	( 50.88, 54.58) --
	( 50.91, 55.09) --
	( 50.93, 55.38) --
	( 50.96, 54.36) --
	( 50.99, 55.52) --
	( 51.01, 53.56) --
	( 51.04, 55.25) --
	( 51.07, 55.14) --
	( 51.09, 55.22) --
	( 51.12, 54.06) --
	( 51.15, 53.72) --
	( 51.17, 54.27) --
	( 51.20, 55.77) --
	( 51.23, 53.03) --
	( 51.25, 52.93) --
	( 51.28, 55.19) --
	( 51.31, 55.76) --
	( 51.34, 57.10) --
	( 51.36, 61.72) --
	( 51.39, 53.66) --
	( 51.42, 54.32) --
	( 51.44, 56.35) --
	( 51.47, 55.53) --
	( 51.50, 55.43) --
	( 51.52, 54.45) --
	( 51.55, 54.16) --
	( 51.58, 53.51) --
	( 51.60, 55.08) --
	( 51.63, 52.60) --
	( 51.66, 54.45) --
	( 51.68, 52.70) --
	( 51.71, 52.84) --
	( 51.74, 54.25) --
	( 51.77, 54.85) --
	( 51.79, 54.07) --
	( 51.82, 52.66) --
	( 51.85, 55.38) --
	( 51.87, 54.00) --
	( 51.90, 54.66) --
	( 51.93, 53.86) --
	( 51.95, 53.74) --
	( 51.98, 58.66) --
	( 52.01, 53.45) --
	( 52.03, 54.14) --
	( 52.06, 53.11) --
	( 52.09, 51.48) --
	( 52.11, 52.09) --
	( 52.14, 51.99) --
	( 52.17, 52.68) --
	( 52.19, 50.95) --
	( 52.22, 51.38) --
	( 52.25, 50.72) --
	( 52.28, 52.70) --
	( 52.30, 51.72) --
	( 52.33, 51.40) --
	( 52.36, 53.16) --
	( 52.38, 55.12) --
	( 52.41, 55.53) --
	( 52.44, 60.67) --
	( 52.46, 55.33) --
	( 52.49, 54.90) --
	( 52.52, 53.52) --
	( 52.54, 53.69) --
	( 52.57, 56.22) --
	( 52.60, 56.70) --
	( 52.62, 57.54) --
	( 52.65, 55.92) --
	( 52.68, 54.93) --
	( 52.71, 55.85) --
	( 52.73, 54.71) --
	( 52.76, 55.24) --
	( 52.79, 61.17) --
	( 52.81, 52.69) --
	( 52.84, 52.88) --
	( 52.87, 54.62) --
	( 52.89, 54.56) --
	( 52.92, 55.51) --
	( 52.95, 54.78) --
	( 52.97, 55.24) --
	( 53.00, 56.54) --
	( 53.03, 54.82) --
	( 53.05, 54.09) --
	( 53.08, 53.22) --
	( 53.11, 60.17) --
	( 53.14, 52.81) --
	( 53.16, 51.69) --
	( 53.19, 51.95) --
	( 53.22, 50.95) --
	( 53.24, 52.05) --
	( 53.27, 52.29) --
	( 53.30, 51.98) --
	( 53.32, 54.94) --
	( 53.35, 54.25) --
	( 53.38, 61.02) --
	( 53.40, 54.98) --
	( 53.43, 52.76) --
	( 53.46, 54.43) --
	( 53.48, 54.69) --
	( 53.51, 55.00) --
	( 53.54, 53.07) --
	( 53.56, 52.91) --
	( 53.59, 50.49) --
	( 53.62, 51.58) --
	( 53.65, 53.40) --
	( 53.67, 53.36) --
	( 53.70, 51.43) --
	( 53.73, 58.20) --
	( 53.75, 52.37) --
	( 53.78, 50.93) --
	( 53.81, 50.51) --
	( 53.83, 51.83) --
	( 53.86, 53.15) --
	( 53.89, 50.49) --
	( 53.91, 52.48) --
	( 53.94, 50.50) --
	( 53.97, 50.54) --
	( 53.99, 50.95) --
	( 54.02, 50.57) --
	( 54.05, 56.04) --
	( 54.08, 53.52) --
	( 54.10, 52.68) --
	( 54.13, 55.12) --
	( 54.16, 60.74) --
	( 54.18, 54.40) --
	( 54.21, 54.30) --
	( 54.24, 54.35) --
	( 54.26, 54.63) --
	( 54.29, 52.52) --
	( 54.32, 52.01) --
	( 54.34, 54.57) --
	( 54.37, 52.14) --
	( 54.40, 57.81) --
	( 54.42, 53.00) --
	( 54.45, 54.60) --
	( 54.48, 52.58) --
	( 54.51, 53.35) --
	( 54.53, 52.54) --
	( 54.56, 52.95) --
	( 54.59, 53.65) --
	( 54.61, 53.83) --
	( 54.64, 52.85) --
	( 54.67, 51.97) --
	( 54.69, 52.30) --
	( 54.72, 52.03) --
	( 54.75, 50.27) --
	( 54.77, 49.86) --
	( 54.80, 56.33) --
	( 54.83, 50.51) --
	( 54.85, 51.12) --
	( 54.88, 52.15) --
	( 54.91, 51.72) --
	( 54.93, 50.98) --
	( 54.96, 55.65) --
	( 54.99, 50.39) --
	( 55.02, 52.32) --
	( 55.04, 53.10) --
	( 55.07, 51.53) --
	( 55.10, 52.26) --
	( 55.12, 50.70) --
	( 55.15, 50.46) --
	( 55.18, 51.55) --
	( 55.20, 53.51) --
	( 55.23, 52.41) --
	( 55.26, 53.02) --
	( 55.28, 52.78) --
	( 55.31, 55.87) --
	( 55.34, 57.08) --
	( 55.36, 63.06) --
	( 55.39, 57.26) --
	( 55.42, 56.30) --
	( 55.45, 56.46) --
	( 55.47, 56.93) --
	( 55.50, 55.04) --
	( 55.53, 56.27) --
	( 55.55, 55.23) --
	( 55.58, 55.91) --
	( 55.61, 56.97) --
	( 55.63, 56.32) --
	( 55.66, 64.08) --
	( 55.69, 57.06) --
	( 55.71, 65.89) --
	( 55.74, 57.67) --
	( 55.77, 57.38) --
	( 55.79, 57.58) --
	( 55.82, 58.96) --
	( 55.85, 66.17) --
	( 55.88, 57.77) --
	( 55.90, 56.86) --
	( 55.93, 55.89) --
	( 55.96, 57.05) --
	( 55.98, 57.44) --
	( 56.01, 58.21) --
	( 56.04, 66.28) --
	( 56.06, 55.96) --
	( 56.09, 55.54) --
	( 56.12, 55.52) --
	( 56.14, 66.41) --
	( 56.17, 57.95) --
	( 56.20, 72.70) --
	( 56.22, 57.36) --
	( 56.25, 58.25) --
	( 56.28, 58.92) --
	( 56.30, 57.85) --
	( 56.33, 55.94) --
	( 56.36, 58.72) --
	( 56.39, 57.25) --
	( 56.41, 57.13) --
	( 56.44, 56.30) --
	( 56.47, 54.76) --
	( 56.49, 55.52) --
	( 56.52, 56.14) --
	( 56.55, 57.21) --
	( 56.57, 56.67) --
	( 56.60, 57.03) --
	( 56.63, 57.33) --
	( 56.65, 62.26) --
	( 56.68, 64.35) --
	( 56.71, 58.13) --
	( 56.73, 57.37) --
	( 56.76, 64.43) --
	( 56.79, 56.36) --
	( 56.82, 56.47) --
	( 56.84, 55.27) --
	( 56.87, 55.07) --
	( 56.90, 55.41) --
	( 56.92, 57.26) --
	( 56.95, 55.49) --
	( 56.98, 54.14) --
	( 57.00, 56.28) --
	( 57.03, 57.20) --
	( 57.06, 55.93) --
	( 57.08, 62.08) --
	( 57.11, 53.66) --
	( 57.14, 53.49) --
	( 57.16, 54.57) --
	( 57.19, 51.48) --
	( 57.22, 51.76) --
	( 57.25, 51.97) --
	( 57.27, 52.81) --
	( 57.30, 53.56) --
	( 57.33, 55.07) --
	( 57.35, 54.94) --
	( 57.38, 55.96) --
	( 57.41, 56.51) --
	( 57.43, 53.37) --
	( 57.46, 53.62) --
	( 57.49, 59.44) --
	( 57.51, 51.97) --
	( 57.54, 58.92) --
	( 57.57, 52.38) --
	( 57.59, 53.83) --
	( 57.62, 53.20) --
	( 57.65, 52.06) --
	( 57.67, 51.89) --
	( 57.70, 52.36) --
	( 57.73, 55.62) --
	( 57.76, 53.35) --
	( 57.78, 54.20) --
	( 57.81, 52.85) --
	( 57.84, 52.32) --
	( 57.86, 51.24) --
	( 57.89, 51.64) --
	( 57.92, 53.19) --
	( 57.94, 52.31) --
	( 57.97, 51.78) --
	( 58.00, 51.49) --
	( 58.02, 50.55) --
	( 58.05, 49.72) --
	( 58.08, 50.46) --
	( 58.10, 52.46) --
	( 58.13, 52.76) --
	( 58.16, 51.63) --
	( 58.19, 50.97) --
	( 58.21, 51.72) --
	( 58.24, 56.76) --
	( 58.27, 51.46) --
	( 58.29, 50.48) --
	( 58.32, 52.55) --
	( 58.35, 50.84) --
	( 58.37, 51.71) --
	( 58.40, 52.15) --
	( 58.43, 59.49) --
	( 58.45, 52.54) --
	( 58.48, 52.32) --
	( 58.51, 53.45) --
	( 58.53, 54.33) --
	( 58.56, 53.79) --
	( 58.59, 54.41) --
	( 58.62, 53.32) --
	( 58.64, 58.69) --
	( 58.67, 54.73) --
	( 58.70, 50.29) --
	( 58.72, 52.12) --
	( 58.75, 52.99) --
	( 58.78, 53.39) --
	( 58.80, 53.92) --
	( 58.83, 53.94) --
	( 58.86, 54.49) --
	( 58.88, 53.08) --
	( 58.91, 52.16) --
	( 58.94, 52.79) --
	( 58.96, 53.21) --
	( 58.99, 53.09) --
	( 59.02, 53.69) --
	( 59.04, 52.78) --
	( 59.07, 57.53) --
	( 59.10, 54.30) --
	( 59.13, 54.34) --
	( 59.15, 56.36) --
	( 59.18, 54.69) --
	( 59.21, 53.63) --
	( 59.23, 53.44) --
	( 59.26, 54.41) --
	( 59.29, 53.11) --
	( 59.31, 51.56) --
	( 59.34, 51.67) --
	( 59.37, 52.43) --
	( 59.39, 51.97) --
	( 59.42, 50.15) --
	( 59.45, 50.26) --
	( 59.47, 51.79) --
	( 59.50, 51.46) --
	( 59.53, 51.75) --
	( 59.56, 51.55) --
	( 59.58, 57.75) --
	( 59.61, 50.93) --
	( 59.64, 52.11) --
	( 59.66, 50.02) --
	( 59.69, 50.44) --
	( 59.72, 50.45) --
	( 59.74, 51.71) --
	( 59.77, 49.23) --
	( 59.80, 50.72) --
	( 59.82, 51.54) --
	( 59.85, 55.95) --
	( 59.88, 51.19) --
	( 59.90, 56.51) --
	( 59.93, 52.60) --
	( 59.96, 52.24) --
	( 59.99, 51.01) --
	( 60.01, 51.62) --
	( 60.04, 51.40) --
	( 60.07, 52.79) --
	( 60.09, 54.80) --
	( 60.12, 52.16) --
	( 60.15, 52.84) --
	( 60.17, 52.95) --
	( 60.20, 54.26) --
	( 60.23, 53.96) --
	( 60.25, 51.28) --
	( 60.28, 54.93) --
	( 60.31, 54.28) --
	( 60.33, 54.34) --
	( 60.36, 54.39) --
	( 60.39, 53.67) --
	( 60.41, 53.40) --
	( 60.44, 54.58) --
	( 60.47, 54.81) --
	( 60.50, 54.57) --
	( 60.52, 53.60) --
	( 60.55, 55.84) --
	( 60.58, 54.90) --
	( 60.60, 53.86) --
	( 60.63, 52.66) --
	( 60.66, 52.90) --
	( 60.68, 54.35) --
	( 60.71, 54.19) --
	( 60.74, 58.60) --
	( 60.76, 54.59) --
	( 60.79, 53.59) --
	( 60.82, 53.84) --
	( 60.84, 59.24) --
	( 60.87, 52.75) --
	( 60.90, 55.11) --
	( 60.93, 56.38) --
	( 60.95, 55.84) --
	( 60.98, 55.46) --
	( 61.01, 56.35) --
	( 61.03, 56.94) --
	( 61.06, 58.32) --
	( 61.09, 57.82) --
	( 61.11, 57.85) --
	( 61.14, 55.49) --
	( 61.17, 56.10) --
	( 61.19, 58.59) --
	( 61.22, 57.02) --
	( 61.25, 56.95) --
	( 61.27, 54.63) --
	( 61.30, 52.16) --
	( 61.33, 58.34) --
	( 61.36, 52.81) --
	( 61.38, 53.52) --
	( 61.41, 54.48) --
	( 61.44, 54.16) --
	( 61.46, 56.73) --
	( 61.49, 56.13) --
	( 61.52, 56.54) --
	( 61.54, 55.47) --
	( 61.57, 53.48) --
	( 61.60, 54.28) --
	( 61.62, 54.89) --
	( 61.65, 55.77) --
	( 61.68, 54.91) --
	( 61.70, 54.67) --
	( 61.73, 58.54) --
	( 61.76, 52.83) --
	( 61.78, 52.15) --
	( 61.81, 51.59) --
	( 61.84, 52.39) --
	( 61.87, 52.54) --
	( 61.89, 52.91) --
	( 61.92, 53.77) --
	( 61.95, 53.78) --
	( 61.97, 54.00) --
	( 62.00, 53.24) --
	( 62.03, 53.95) --
	( 62.05, 54.15) --
	( 62.08, 55.37) --
	( 62.11, 58.04) --
	( 62.13, 56.45) --
	( 62.16, 56.69) --
	( 62.19, 53.07) --
	( 62.21, 53.67) --
	( 62.24, 54.11) --
	( 62.27, 55.43) --
	( 62.30, 56.16) --
	( 62.32, 56.05) --
	( 62.35, 56.24) --
	( 62.38, 54.07) --
	( 62.40, 58.30) --
	( 62.43, 52.83) --
	( 62.46, 52.97) --
	( 62.48, 59.46) --
	( 62.51, 53.59) --
	( 62.54, 52.89) --
	( 62.56, 52.77) --
	( 62.59, 54.43) --
	( 62.62, 54.26) --
	( 62.64, 53.15) --
	( 62.67, 57.12) --
	( 62.70, 51.39) --
	( 62.73, 53.66) --
	( 62.75, 53.15) --
	( 62.78, 53.80) --
	( 62.81, 51.53) --
	( 62.83, 51.48) --
	( 62.86, 51.11) --
	( 62.89, 51.90) --
	( 62.91, 56.70) --
	( 62.94, 52.21) --
	( 62.97, 51.38) --
	( 62.99, 52.19) --
	( 63.02, 51.90) --
	( 63.05, 61.38) --
	( 63.07, 54.54) --
	( 63.10, 53.07) --
	( 63.13, 52.91) --
	( 63.15, 52.88) --
	( 63.18, 53.47) --
	( 63.21, 53.88) --
	( 63.24, 53.46) --
	( 63.26, 54.32) --
	( 63.29, 54.56) --
	( 63.32, 53.62) --
	( 63.34, 53.21) --
	( 63.37, 55.25) --
	( 63.40, 54.74) --
	( 63.42, 60.63) --
	( 63.45, 62.04) --
	( 63.48, 56.39) --
	( 63.50, 57.29) --
	( 63.53, 56.96) --
	( 63.56, 57.00) --
	( 63.58, 56.69) --
	( 63.61, 55.81) --
	( 63.64, 52.25) --
	( 63.67, 52.49) --
	( 63.69, 58.94) --
	( 63.72, 51.56) --
	( 63.75, 51.48) --
	( 63.77, 51.73) --
	( 63.80, 52.76) --
	( 63.83, 54.00) --
	( 63.85, 52.55) --
	( 63.88, 52.07) --
	( 63.91, 52.67) --
	( 63.93, 52.15) --
	( 63.96, 53.83) --
	( 63.99, 50.99) --
	( 64.01, 51.79) --
	( 64.04, 50.30) --
	( 64.07, 50.98) --
	( 64.10, 50.72) --
	( 64.12, 52.16) --
	( 64.15, 50.95) --
	( 64.18, 50.34) --
	( 64.20, 52.86) --
	( 64.23, 53.55) --
	( 64.26, 53.00) --
	( 64.28, 51.76) --
	( 64.31, 52.43) --
	( 64.34, 52.72) --
	( 64.36, 54.41) --
	( 64.39, 53.61) --
	( 64.42, 52.40) --
	( 64.44, 59.05) --
	( 64.47, 51.79) --
	( 64.50, 50.71) --
	( 64.52, 50.76) --
	( 64.55, 51.17) --
	( 64.58, 50.84) --
	( 64.61, 51.04) --
	( 64.63, 51.63) --
	( 64.66, 53.05) --
	( 64.69, 52.71) --
	( 64.71, 52.58) --
	( 64.74, 53.13) --
	( 64.77, 54.88) --
	( 64.79, 56.24) --
	( 64.82, 56.33) --
	( 64.85, 55.68) --
	( 64.87, 57.32) --
	( 64.90, 55.31) --
	( 64.93, 63.27) --
	( 64.95, 55.78) --
	( 64.98, 55.99) --
	( 65.01, 57.25) --
	( 65.04, 56.42) --
	( 65.06, 62.89) --
	( 65.09, 56.26) --
	( 65.12, 57.11) --
	( 65.14, 55.98) --
	( 65.17, 55.67) --
	( 65.20, 55.34) --
	( 65.22, 55.60) --
	( 65.25, 53.03) --
	( 65.28, 52.54) --
	( 65.30, 55.71) --
	( 65.33, 56.80) --
	( 65.36, 57.29) --
	( 65.38, 57.37) --
	( 65.41, 56.27) --
	( 65.44, 57.15) --
	( 65.47, 58.35) --
	( 65.49, 58.74) --
	( 65.52, 56.69) --
	( 65.55, 56.22) --
	( 65.57, 55.69) --
	( 65.60, 54.04) --
	( 65.63, 53.44) --
	( 65.65, 52.77) --
	( 65.68, 52.46) --
	( 65.71, 52.48) --
	( 65.73, 53.55) --
	( 65.76, 54.15) --
	( 65.79, 55.24) --
	( 65.81, 55.07) --
	( 65.84, 57.47) --
	( 65.87, 57.25) --
	( 65.89, 63.19) --
	( 65.92, 56.32) --
	( 65.95, 57.02) --
	( 65.98, 59.08) --
	( 66.00, 57.33) --
	( 66.03, 57.84) --
	( 66.06, 58.07) --
	( 66.08, 55.59) --
	( 66.11, 52.74) --
	( 66.14, 51.01) --
	( 66.16, 50.23) --
	( 66.19, 49.94) --
	( 66.22, 49.71) --
	( 66.24, 49.77) --
	( 66.27, 50.71) --
	( 66.30, 50.55) --
	( 66.32, 51.49) --
	( 66.35, 52.97) --
	( 66.38, 52.04) --
	( 66.41, 52.61) --
	( 66.43, 53.05) --
	( 66.46, 52.87) --
	( 66.49, 54.97) --
	( 66.51, 52.94) --
	( 66.54, 54.10) --
	( 66.57, 54.25) --
	( 66.59, 54.46) --
	( 66.62, 54.84) --
	( 66.65, 54.51) --
	( 66.67, 54.85) --
	( 66.70, 60.71) --
	( 66.73, 53.55) --
	( 66.75, 52.31) --
	( 66.78, 52.72) --
	( 66.81, 53.38) --
	( 66.84, 54.09) --
	( 66.86, 60.03) --
	( 66.89, 53.78) --
	( 66.92, 53.14) --
	( 66.94, 53.21) --
	( 66.97, 53.00) --
	( 67.00, 53.51) --
	( 67.02, 52.59) --
	( 67.05, 53.56) --
	( 67.08, 55.28) --
	( 67.10, 56.72) --
	( 67.13, 56.38) --
	( 67.16, 56.52) --
	( 67.18, 55.94) --
	( 67.21, 56.14) --
	( 67.24, 54.97) --
	( 67.26, 56.07) --
	( 67.29, 57.15) --
	( 67.32, 54.88) --
	( 67.35, 55.51) --
	( 67.37, 53.40) --
	( 67.40, 60.35) --
	( 67.43, 53.25) --
	( 67.45, 52.90) --
	( 67.48, 52.51) --
	( 67.51, 55.33) --
	( 67.53, 54.53) --
	( 67.56, 61.90) --
	( 67.59, 54.74) --
	( 67.61, 53.61) --
	( 67.64, 54.69) --
	( 67.67, 53.98) --
	( 67.69, 54.77) --
	( 67.72, 56.20) --
	( 67.75, 54.61) --
	( 67.78, 53.07) --
	( 67.80, 55.11) --
	( 67.83, 55.35) --
	( 67.86, 55.60) --
	( 67.88, 56.92) --
	( 67.91, 56.43) --
	( 67.94, 56.05) --
	( 67.96, 55.59) --
	( 67.99, 54.89) --
	( 68.02, 54.10) --
	( 68.04, 55.49) --
	( 68.07, 54.25) --
	( 68.10, 54.75) --
	( 68.12, 53.44) --
	( 68.15, 53.94) --
	( 68.18, 68.68) --
	( 68.21, 52.06) --
	( 68.23, 53.23) --
	( 68.26, 51.76) --
	( 68.29, 51.74) --
	( 68.31, 51.89) --
	( 68.34, 53.63) --
	( 68.37, 52.89) --
	( 68.39, 53.72) --
	( 68.42, 52.10) --
	( 68.45, 58.78) --
	( 68.47, 52.62) --
	( 68.50, 53.88) --
	( 68.53, 54.21) --
	( 68.55, 51.91) --
	( 68.58, 53.45) --
	( 68.61, 53.29) --
	( 68.63, 52.91) --
	( 68.66, 51.22) --
	( 68.69, 51.35) --
	( 68.72, 52.20) --
	( 68.74, 50.61) --
	( 68.77, 52.44) --
	( 68.80, 54.84) --
	( 68.82, 52.42) --
	( 68.85, 52.51) --
	( 68.88, 53.93) --
	( 68.90, 56.28) --
	( 68.93, 55.01) --
	( 68.96, 55.04) --
	( 68.98, 54.54) --
	( 69.01, 54.36) --
	( 69.04, 54.53) --
	( 69.06, 54.05) --
	( 69.09, 54.48) --
	( 69.12, 56.17) --
	( 69.15, 66.49) --
	( 69.17, 58.60) --
	( 69.20, 66.13) --
	( 69.23, 57.88) --
	( 69.25, 56.15) --
	( 69.28, 55.25) --
	( 69.31, 54.87) --
	( 69.33, 55.17) --
	( 69.36, 55.80) --
	( 69.39, 56.81) --
	( 69.41, 54.77) --
	( 69.44, 54.26) --
	( 69.47, 54.85) --
	( 69.49, 52.97) --
	( 69.52, 51.73) --
	( 69.55, 51.08) --
	( 69.58, 51.06) --
	( 69.60, 51.32) --
	( 69.63, 53.30) --
	( 69.66, 52.37) --
	( 69.68, 52.77) --
	( 69.71, 52.47) --
	( 69.74, 52.46) --
	( 69.76, 51.93) --
	( 69.79, 50.33) --
	( 69.82, 50.61) --
	( 69.84, 50.54) --
	( 69.87, 51.44) --
	( 69.90, 53.41) --
	( 69.92, 52.87) --
	( 69.95, 52.58) --
	( 69.98, 52.78) --
	( 70.00, 51.47) --
	( 70.03, 51.35) --
	( 70.06, 51.90) --
	( 70.09, 52.80) --
	( 70.11, 54.56) --
	( 70.14, 53.77) --
	( 70.17, 58.56) --
	( 70.19, 54.02) --
	( 70.22, 51.05) --
	( 70.25, 53.14) --
	( 70.27, 52.44) --
	( 70.30, 52.45) --
	( 70.33, 51.48) --
	( 70.35, 52.51) --
	( 70.38, 51.70) --
	( 70.41, 57.23) --
	( 70.43, 52.70) --
	( 70.46, 53.15) --
	( 70.49, 53.27) --
	( 70.52, 55.37) --
	( 70.54, 54.46) --
	( 70.57, 60.04) --
	( 70.60, 60.35) --
	( 70.62, 54.63) --
	( 70.65, 54.11) --
	( 70.68, 54.98) --
	( 70.70, 55.64) --
	( 70.73, 55.72) --
	( 70.76, 54.97) --
	( 70.78, 61.54) --
	( 70.81, 56.96) --
	( 70.84, 55.40) --
	( 70.86, 55.10) --
	( 70.89, 53.23) --
	( 70.92, 53.66) --
	( 70.95, 54.34) --
	( 70.97, 55.31) --
	( 71.00, 55.81) --
	( 71.03, 55.66) --
	( 71.05, 53.74) --
	( 71.08, 53.71) --
	( 71.11, 51.62) --
	( 71.13, 50.97) --
	( 71.16, 54.96) --
	( 71.19, 53.98) --
	( 71.21, 52.84) --
	( 71.24, 54.02) --
	( 71.27, 53.80) --
	( 71.29, 55.65) --
	( 71.32, 55.24) --
	( 71.35, 59.75) --
	( 71.37, 54.13) --
	( 71.40, 53.37) --
	( 71.43, 54.26) --
	( 71.46, 56.45) --
	( 71.48, 57.04) --
	( 71.51, 66.06) --
	( 71.54, 58.78) --
	( 71.56, 60.01) --
	( 71.59, 57.09) --
	( 71.62, 55.82) --
	( 71.64, 56.88) --
	( 71.67, 54.24) --
	( 71.70, 54.94) --
	( 71.72, 54.11) --
	( 71.75, 53.73) --
	( 71.78, 53.68) --
	( 71.80, 54.28) --
	( 71.83, 61.92) --
	( 71.86, 53.05) --
	( 71.89, 53.63) --
	( 71.91, 53.03) --
	( 71.94, 53.12) --
	( 71.97, 54.07) --
	( 71.99, 53.71) --
	( 72.02, 53.38) --
	( 72.05, 55.37) --
	( 72.07, 54.94) --
	( 72.10, 51.74) --
	( 72.13, 51.87) --
	( 72.15, 52.40) --
	( 72.18, 54.29) --
	( 72.21, 53.90) --
	( 72.23, 55.04) --
	( 72.26, 54.68) --
	( 72.29, 54.56) --
	( 72.32, 53.75) --
	( 72.34, 53.69) --
	( 72.37, 52.37) --
	( 72.40, 56.84) --
	( 72.42, 58.87) --
	( 72.45, 58.37) --
	( 72.48, 56.99) --
	( 72.50, 64.16) --
	( 72.53, 57.72) --
	( 72.56, 57.55) --
	( 72.58, 55.34) --
	( 72.61, 55.03) --
	( 72.64, 54.57) --
	( 72.66, 53.81) --
	( 72.69, 54.54) --
	( 72.72, 55.93) --
	( 72.74, 53.12) --
	( 72.77, 53.09) --
	( 72.80, 59.91) --
	( 72.83, 54.32) --
	( 72.85, 55.79) --
	( 72.88, 55.75) --
	( 72.91, 54.53) --
	( 72.93, 54.57) --
	( 72.96, 55.49) --
	( 72.99, 53.66) --
	( 73.01, 53.42) --
	( 73.04, 53.26) --
	( 73.07, 52.42) --
	( 73.09, 51.76) --
	( 73.12, 54.07) --
	( 73.15, 52.37) --
	( 73.17, 54.99) --
	( 73.20, 56.23) --
	( 73.23, 54.98) --
	( 73.26, 55.36) --
	( 73.28, 55.66) --
	( 73.31, 55.70) --
	( 73.34, 55.68) --
	( 73.36, 54.90) --
	( 73.39, 55.48) --
	( 73.42, 55.33) --
	( 73.44, 58.81) --
	( 73.47, 55.94) --
	( 73.50, 58.06) --
	( 73.52, 64.65) --
	( 73.55, 57.24) --
	( 73.58, 56.35) --
	( 73.60, 56.82) --
	( 73.63, 62.31) --
	( 73.66, 54.82) --
	( 73.69, 53.47) --
	( 73.71, 54.01) --
	( 73.74, 53.38) --
	( 73.77, 53.16) --
	( 73.79, 53.59) --
	( 73.82, 52.06) --
	( 73.85, 51.50) --
	( 73.87, 50.57) --
	( 73.90, 52.04) --
	( 73.93, 51.61) --
	( 73.95, 52.03) --
	( 73.98, 53.85) --
	( 74.01, 54.49) --
	( 74.03, 53.31) --
	( 74.06, 55.18) --
	( 74.09, 54.95) --
	( 74.11, 54.29) --
	( 74.14, 54.38) --
	( 74.17, 54.91) --
	( 74.20, 53.74) --
	( 74.22, 54.69) --
	( 74.25, 54.79) --
	( 74.28, 54.46) --
	( 74.30, 54.18) --
	( 74.33, 54.13) --
	( 74.36, 54.15) --
	( 74.38, 52.27) --
	( 74.41, 53.21) --
	( 74.44, 53.57) --
	( 74.46, 51.18) --
	( 74.49, 52.20) --
	( 74.52, 51.92) --
	( 74.54, 53.91) --
	( 74.57, 53.86) --
	( 74.60, 53.14) --
	( 74.63, 52.30) --
	( 74.65, 52.25) --
	( 74.68, 52.02) --
	( 74.71, 53.10) --
	( 74.73, 52.81) --
	( 74.76, 53.38) --
	( 74.79, 53.50) --
	( 74.81, 61.75) --
	( 74.84, 53.59) --
	( 74.87, 60.81) --
	( 74.89, 53.34) --
	( 74.92, 56.35) --
	( 74.95, 56.20) --
	( 74.97, 52.89) --
	( 75.00, 52.73) --
	( 75.03, 53.23) --
	( 75.06, 53.91) --
	( 75.08, 57.83) --
	( 75.11, 62.65) --
	( 75.14, 57.62) --
	( 75.16, 57.46) --
	( 75.19, 65.79) --
	( 75.22, 56.89) --
	( 75.24, 57.25) --
	( 75.27, 56.31) --
	( 75.30, 54.54) --
	( 75.32, 61.98) --
	( 75.35, 55.04) --
	( 75.38, 56.21) --
	( 75.40, 54.38) --
	( 75.43, 54.36) --
	( 75.46, 54.17) --
	( 75.48, 53.09) --
	( 75.51, 54.94) --
	( 75.54, 60.99) --
	( 75.57, 53.11) --
	( 75.59, 53.63) --
	( 75.62, 54.07) --
	( 75.65, 51.91) --
	( 75.67, 52.22) --
	( 75.70, 53.29) --
	( 75.73, 53.07) --
	( 75.75, 53.03) --
	( 75.78, 57.90) --
	( 75.81, 54.03) --
	( 75.83, 55.19) --
	( 75.86, 53.26) --
	( 75.89, 54.44) --
	( 75.91, 54.03) --
	( 75.94, 53.09) --
	( 75.97, 55.57) --
	( 76.00, 53.90) --
	( 76.02, 59.84) --
	( 76.05, 53.66) --
	( 76.08, 53.92) --
	( 76.10, 54.67) --
	( 76.13, 55.40) --
	( 76.16, 51.98) --
	( 76.18, 52.77) --
	( 76.21, 55.34) --
	( 76.24, 57.48) --
	( 76.26, 56.28) --
	( 76.29, 55.59) --
	( 76.32, 55.87) --
	( 76.34, 55.18) --
	( 76.37, 54.83) --
	( 76.40, 51.89) --
	( 76.43, 51.94) --
	( 76.45, 53.72) --
	( 76.48, 58.28) --
	( 76.51, 52.69) --
	( 76.53, 49.68) --
	( 76.56, 50.77) --
	( 76.59, 55.63) --
	( 76.61, 52.15) --
	( 76.64, 53.70) --
	( 76.67, 51.52) --
	( 76.69, 52.41) --
	( 76.72, 53.88) --
	( 76.75, 53.15) --
	( 76.77, 52.81) --
	( 76.80, 52.42) --
	( 76.83, 53.16) --
	( 76.85, 54.34) --
	( 76.88, 54.89) --
	( 76.91, 53.58) --
	( 76.94, 52.38) --
	( 76.96, 52.83) --
	( 76.99, 53.80) --
	( 77.02, 53.21) --
	( 77.04, 53.93) --
	( 77.07, 54.03) --
	( 77.10, 55.58) --
	( 77.12, 54.45) --
	( 77.15, 57.52) --
	( 77.18, 60.37) --
	( 77.20, 61.03) --
	( 77.23, 54.52) --
	( 77.26, 53.63) --
	( 77.28, 53.28) --
	( 77.31, 51.90) --
	( 77.34, 52.61) --
	( 77.37, 52.82) --
	( 77.39, 57.46) --
	( 77.42, 53.02) --
	( 77.45, 51.56) --
	( 77.47, 51.34) --
	( 77.50, 57.10) --
	( 77.53, 52.33) --
	( 77.55, 52.16) --
	( 77.58, 51.76) --
	( 77.61, 49.34) --
	( 77.63, 50.61) --
	( 77.66, 53.98) --
	( 77.69, 52.48) --
	( 77.71, 52.14) --
	( 77.74, 51.65) --
	( 77.77, 52.41) --
	( 77.80, 53.13) --
	( 77.82, 53.63) --
	( 77.85, 52.87) --
	( 77.88, 52.10) --
	( 77.90, 52.83) --
	( 77.93, 52.55) --
	( 77.96, 53.87) --
	( 77.98, 53.96) --
	( 78.01, 54.29) --
	( 78.04, 55.21) --
	( 78.06, 54.61) --
	( 78.09, 54.71) --
	( 78.12, 54.92) --
	( 78.14, 53.58) --
	( 78.17, 52.69) --
	( 78.20, 52.69) --
	( 78.22, 56.08) --
	( 78.25, 54.90) --
	( 78.28, 52.39) --
	( 78.31, 52.92) --
	( 78.33, 52.46) --
	( 78.36, 50.76) --
	( 78.39, 51.73) --
	( 78.41, 52.39) --
	( 78.44, 51.93) --
	( 78.47, 52.65) --
	( 78.49, 51.75) --
	( 78.52, 52.43) --
	( 78.55, 53.80) --
	( 78.57, 55.04) --
	( 78.60, 54.49) --
	( 78.63, 55.11) --
	( 78.65, 60.07) --
	( 78.68, 55.53) --
	( 78.71, 55.30) --
	( 78.74, 54.24) --
	( 78.76, 54.50) --
	( 78.79, 54.42) --
	( 78.82, 50.62) --
	( 78.84, 51.79) --
	( 78.87, 53.16) --
	( 78.90, 52.11) --
	( 78.92, 52.57) --
	( 78.95, 52.72) --
	( 78.98, 51.55) --
	( 79.00, 54.92) --
	( 79.03, 54.34) --
	( 79.06, 53.83) --
	( 79.08, 53.91) --
	( 79.11, 51.51) --
	( 79.14, 53.51) --
	( 79.17, 52.80) --
	( 79.19, 51.86) --
	( 79.22, 51.26) --
	( 79.25, 52.62) --
	( 79.27, 53.82) --
	( 79.30, 55.01) --
	( 79.33, 54.68) --
	( 79.35, 54.04) --
	( 79.38, 52.69) --
	( 79.41, 52.74) --
	( 79.43, 53.67) --
	( 79.46, 52.23) --
	( 79.49, 52.68) --
	( 79.51, 51.88) --
	( 79.54, 53.40) --
	( 79.57, 54.62) --
	( 79.59, 53.99) --
	( 79.62, 53.94) --
	( 79.65, 53.64) --
	( 79.68, 52.77) --
	( 79.70, 53.20) --
	( 79.73, 54.55) --
	( 79.76, 53.50) --
	( 79.78, 53.21) --
	( 79.81, 53.46) --
	( 79.84, 52.60) --
	( 79.86, 53.17) --
	( 79.89, 51.81) --
	( 79.92, 50.99) --
	( 79.94, 52.77) --
	( 79.97, 52.27) --
	( 80.00, 53.26) --
	( 80.02, 54.34) --
	( 80.05, 61.49) --
	( 80.08, 53.73) --
	( 80.11, 52.41) --
	( 80.13, 62.43) --
	( 80.16, 55.10) --
	( 80.19, 55.07) --
	( 80.21, 54.87) --
	( 80.24, 55.59) --
	( 80.27, 62.13) --
	( 80.29, 55.39) --
	( 80.32, 53.19) --
	( 80.35, 54.37) --
	( 80.37, 60.68) --
	( 80.40, 53.40) --
	( 80.43, 53.08) --
	( 80.45, 51.97) --
	( 80.48, 52.55) --
	( 80.51, 51.97) --
	( 80.54, 51.96) --
	( 80.56, 53.03) --
	( 80.59, 53.01) --
	( 80.62, 52.23) --
	( 80.64, 58.65) --
	( 80.67, 52.55) --
	( 80.70, 52.41) --
	( 80.72, 51.51) --
	( 80.75, 52.41) --
	( 80.78, 53.51) --
	( 80.80, 55.62) --
	( 80.83, 60.32) --
	( 80.86, 55.04) --
	( 80.88, 55.59) --
	( 80.91, 54.39) --
	( 80.94, 53.01) --
	( 80.96, 54.37) --
	( 80.99, 55.13) --
	( 81.02, 54.20) --
	( 81.05, 52.42) --
	( 81.07, 53.53) --
	( 81.10, 53.43) --
	( 81.13, 51.80) --
	( 81.15, 54.94) --
	( 81.18, 55.36) --
	( 81.21, 56.13) --
	( 81.23, 55.98) --
	( 81.26, 54.39) --
	( 81.29, 55.59) --
	( 81.31, 52.51) --
	( 81.34, 52.07) --
	( 81.37, 52.63) --
	( 81.39, 51.37) --
	( 81.42, 59.78) --
	( 81.45, 52.29) --
	( 81.48, 52.48) --
	( 81.50, 51.26) --
	( 81.53, 50.27) --
	( 81.56, 49.49) --
	( 81.58, 51.04) --
	( 81.61, 51.23) --
	( 81.64, 51.11) --
	( 81.66, 52.04) --
	( 81.69, 53.66) --
	( 81.72, 53.34) --
	( 81.74, 53.82) --
	( 81.77, 54.49) --
	( 81.80, 55.56) --
	( 81.82, 56.47) --
	( 81.85, 54.85) --
	( 81.88, 54.85) --
	( 81.91, 57.15) --
	( 81.93, 58.04) --
	( 81.96, 56.46) --
	( 81.99, 56.15) --
	( 82.01, 63.60) --
	( 82.04, 55.40) --
	( 82.07, 54.44) --
	( 82.09, 54.28) --
	( 82.12, 54.10) --
	( 82.15, 56.25) --
	( 82.17, 57.27) --
	( 82.20, 55.61) --
	( 82.23, 55.73) --
	( 82.25, 56.37) --
	( 82.28, 63.84) --
	( 82.31, 57.47) --
	( 82.33, 55.55) --
	( 82.36, 58.16) --
	( 82.39, 57.29) --
	( 82.42, 64.57) --
	( 82.44, 55.79) --
	( 82.47, 56.15) --
	( 82.50, 54.01) --
	( 82.52, 62.93) --
	( 82.55, 55.43) --
	( 82.58, 55.64) --
	( 82.60, 53.53) --
	( 82.63, 55.66) --
	( 82.66, 56.17) --
	( 82.68, 53.31) --
	( 82.71, 50.89) --
	( 82.74, 50.35) --
	( 82.76, 51.62) --
	( 82.79, 58.52) --
	( 82.82, 58.73) --
	( 82.85, 53.46) --
	( 82.87, 53.58) --
	( 82.90, 54.55) --
	( 82.93, 53.64) --
	( 82.95, 53.39) --
	( 82.98, 53.96) --
	( 83.01, 53.89) --
	( 83.03, 56.40) --
	( 83.06, 56.30) --
	( 83.09, 53.97) --
	( 83.11, 55.59) --
	( 83.14, 53.28) --
	( 83.17, 53.71) --
	( 83.19, 52.84) --
	( 83.22, 53.84) --
	( 83.25, 54.72) --
	( 83.28, 53.62) --
	( 83.30, 52.53) --
	( 83.33, 53.84) --
	( 83.36, 54.15) --
	( 83.38, 53.37) --
	( 83.41, 55.12) --
	( 83.44, 54.60) --
	( 83.46, 52.35) --
	( 83.49, 53.78) --
	( 83.52, 53.46) --
	( 83.54, 53.57) --
	( 83.57, 55.12) --
	( 83.60, 55.65) --
	( 83.62, 54.46) --
	( 83.65, 55.06) --
	( 83.68, 52.61) --
	( 83.70, 53.99) --
	( 83.73, 53.55) --
	( 83.76, 53.97) --
	( 83.79, 53.47) --
	( 83.81, 55.07) --
	( 83.84, 55.80) --
	( 83.87, 55.18) --
	( 83.89, 55.30) --
	( 83.92, 55.30) --
	( 83.95, 53.31) --
	( 83.97, 53.91) --
	( 84.00, 55.49) --
	( 84.03, 54.50) --
	( 84.05, 55.62) --
	( 84.08, 54.72) --
	( 84.11, 59.76) --
	( 84.13, 56.74) --
	( 84.16, 54.55) --
	( 84.19, 52.94) --
	( 84.22, 57.21) --
	( 84.24, 53.63) --
	( 84.27, 57.54) --
	( 84.30, 51.77) --
	( 84.32, 52.32) --
	( 84.35, 51.17) --
	( 84.38, 50.13) --
	( 84.40, 50.52) --
	( 84.43, 55.90) --
	( 84.46, 51.39) --
	( 84.48, 52.08) --
	( 84.51, 52.38) --
	( 84.54, 52.61) --
	( 84.56, 54.95) --
	( 84.59, 53.58) --
	( 84.62, 54.87) --
	( 84.65, 61.59) --
	( 84.67, 56.68) --
	( 84.70, 56.24) --
	( 84.73, 56.91) --
	( 84.75, 57.85) --
	( 84.78, 57.11) --
	( 84.81, 55.64) --
	( 84.83, 57.88) --
	( 84.86, 53.32) --
	( 84.89, 52.85) --
	( 84.91, 55.69) --
	( 84.94, 55.10) --
	( 84.97, 54.88) --
	( 84.99, 56.34) --
	( 85.02, 57.54) --
	( 85.05, 56.90) --
	( 85.07, 56.61) --
	( 85.10, 56.69) --
	( 85.13, 56.62) --
	( 85.16, 56.24) --
	( 85.18, 54.26) --
	( 85.21, 53.39) --
	( 85.24, 53.72) --
	( 85.26, 52.64) --
	( 85.29, 55.24) --
	( 85.32, 53.95) --
	( 85.34, 54.09) --
	( 85.37, 58.78) --
	( 85.40, 53.69) --
	( 85.42, 52.21) --
	( 85.45, 52.38) --
	( 85.48, 51.77) --
	( 85.50, 50.43) --
	( 85.53, 51.53) --
	( 85.56, 50.73) --
	( 85.59, 50.85) --
	( 85.61, 55.87) --
	( 85.64, 55.00) --
	( 85.67, 55.58) --
	( 85.69, 55.29) --
	( 85.72, 59.68) --
	( 85.75, 55.31) --
	( 85.77, 53.71) --
	( 85.80, 53.63) --
	( 85.83, 52.89) --
	( 85.85, 53.50) --
	( 85.88, 54.86) --
	( 85.91, 54.22) --
	( 85.93, 52.94) --
	( 85.96, 52.25) --
	( 85.99, 52.93) --
	( 86.02, 53.30) --
	( 86.04, 53.80) --
	( 86.07, 62.04) --
	( 86.10, 62.30) --
	( 86.12, 54.21) --
	( 86.15, 56.42) --
	( 86.18, 54.34) --
	( 86.20, 54.85) --
	( 86.23, 54.81) --
	( 86.26, 57.44) --
	( 86.28, 53.36) --
	( 86.31, 52.82) --
	( 86.34, 54.21) --
	( 86.36, 52.03) --
	( 86.39, 50.42) --
	( 86.42, 51.15) --
	( 86.44, 52.89) --
	( 86.47, 51.44) --
	( 86.50, 56.84) --
	( 86.53, 51.38) --
	( 86.55, 51.01) --
	( 86.58, 52.17) --
	( 86.61, 51.84) --
	( 86.63, 52.52) --
	( 86.66, 51.60) --
	( 86.69, 51.11) --
	( 86.71, 51.90) --
	( 86.74, 53.40) --
	( 86.77, 55.51) --
	( 86.79, 54.48) --
	( 86.82, 54.51) --
	( 86.85, 54.23) --
	( 86.87, 53.66) --
	( 86.90, 54.65) --
	( 86.93, 53.55) --
	( 86.96, 55.60) --
	( 86.98, 57.16) --
	( 87.01, 56.59) --
	( 87.04, 57.30) --
	( 87.06, 57.20) --
	( 87.09, 54.45) --
	( 87.12, 54.06) --
	( 87.14, 54.06) --
	( 87.17, 56.82) --
	( 87.20, 58.19) --
	( 87.22, 56.90) --
	( 87.25, 60.21) --
	( 87.28, 58.25) --
	( 87.30, 58.66) --
	( 87.33, 58.44) --
	( 87.36, 60.01) --
	( 87.39, 60.49) --
	( 87.41, 59.78) --
	( 87.44, 61.02) --
	( 87.47, 57.65) --
	( 87.49, 60.99) --
	( 87.52, 59.43) --
	( 87.55, 58.77) --
	( 87.57, 59.82) --
	( 87.60, 59.03) --
	( 87.63, 56.69) --
	( 87.65, 56.01) --
	( 87.68, 57.46) --
	( 87.71, 55.95) --
	( 87.73, 57.40) --
	( 87.76, 57.70) --
	( 87.79, 56.50) --
	( 87.81, 57.28) --
	( 87.84, 61.02) --
	( 87.87, 56.52) --
	( 87.90, 57.18) --
	( 87.92, 55.95) --
	( 87.95, 55.08) --
	( 87.98, 59.02) --
	( 88.00, 54.50) --
	( 88.03, 53.62) --
	( 88.06, 52.23) --
	( 88.08, 60.84) --
	( 88.11, 66.44) --
	( 88.14, 54.80) --
	( 88.16, 53.68) --
	( 88.19, 53.42) --
	( 88.22, 58.70) --
	( 88.24, 55.67) --
	( 88.27, 54.32) --
	( 88.30, 54.12) --
	( 88.33, 53.22) --
	( 88.35, 53.43) --
	( 88.38, 55.38) --
	( 88.41, 53.19) --
	( 88.43, 51.96) --
	( 88.46, 52.88) --
	( 88.49, 52.86) --
	( 88.51, 52.94) --
	( 88.54, 63.83) --
	( 88.57, 56.16) --
	( 88.59, 56.08) --
	( 88.62, 58.16) --
	( 88.65, 63.55) --
	( 88.67, 54.94) --
	( 88.70, 56.90) --
	( 88.73, 55.28) --
	( 88.75, 58.57) --
	( 88.78, 56.70) --
	( 88.81, 63.36) --
	( 88.84, 55.68) --
	( 88.86, 56.33) --
	( 88.89, 55.10) --
	( 88.92, 55.74) --
	( 88.94, 56.30) --
	( 88.97, 57.20) --
	( 89.00, 55.99) --
	( 89.02, 56.56) --
	( 89.05, 56.26) --
	( 89.08, 57.30) --
	( 89.10, 57.59) --
	( 89.13, 57.36) --
	( 89.16, 56.47) --
	( 89.18, 54.99) --
	( 89.21, 57.27) --
	( 89.24, 59.00) --
	( 89.27, 58.77) --
	( 89.29, 57.75) --
	( 89.32, 56.35) --
	( 89.35, 57.98) --
	( 89.37, 56.63) --
	( 89.40, 60.46) --
	( 89.43, 55.80) --
	( 89.45, 56.54) --
	( 89.48, 54.30) --
	( 89.51, 55.89) --
	( 89.53, 59.82) --
	( 89.56, 54.79) --
	( 89.59, 54.06) --
	( 89.61, 53.74) --
	( 89.64, 51.86) --
	( 89.67, 52.07) --
	( 89.70, 53.00) --
	( 89.72, 51.69) --
	( 89.75, 51.64) --
	( 89.78, 53.79) --
	( 89.80, 54.14) --
	( 89.83, 53.92) --
	( 89.86, 52.60) --
	( 89.88, 50.64) --
	( 89.91, 51.64) --
	( 89.94, 49.67) --
	( 89.96, 49.85) --
	( 89.99, 48.58) --
	( 90.02, 48.18) --
	( 90.04, 47.72) --
	( 90.07, 48.01) --
	( 90.10, 47.35) --
	( 90.12, 48.23) --
	( 90.15, 46.84) --
	( 90.18, 51.66) --
	( 90.21, 50.91) --
	( 90.23, 50.25) --
	( 90.26, 49.98) --
	( 90.29, 49.27) --
	( 90.31, 54.72) --
	( 90.34, 51.00) --
	( 90.37, 51.76) --
	( 90.39, 52.97) --
	( 90.42, 52.12) --
	( 90.45, 49.96) --
	( 90.47, 50.47) --
	( 90.50, 49.76) --
	( 90.53, 51.31) --
	( 90.55, 51.81) --
	( 90.58, 51.50) --
	( 90.61, 51.43) --
	( 90.64, 50.90) --
	( 90.66, 53.38) --
	( 90.69, 52.24) --
	( 90.72, 52.95) --
	( 90.74, 53.49) --
	( 90.77, 54.29) --
	( 90.80, 54.24) --
	( 90.82, 55.93) --
	( 90.85, 54.36) --
	( 90.88, 54.12) --
	( 90.90, 53.43) --
	( 90.93, 54.00) --
	( 90.96, 54.52) --
	( 90.98, 54.64) --
	( 91.01, 54.79) --
	( 91.04, 54.32) --
	( 91.07, 55.15) --
	( 91.09, 55.34) --
	( 91.12, 60.52) --
	( 91.15, 56.15) --
	( 91.17, 57.23) --
	( 91.20, 57.20) --
	( 91.23, 56.77) --
	( 91.25, 59.75) --
	( 91.28, 57.02) --
	( 91.31, 58.68) --
	( 91.33, 53.83) --
	( 91.36, 54.22) --
	( 91.39, 55.10) --
	( 91.41, 52.26) --
	( 91.44, 54.00) --
	( 91.47, 55.43) --
	( 91.49, 56.99) --
	( 91.52, 54.21) --
	( 91.55, 53.32) --
	( 91.58, 61.07) --
	( 91.60, 55.15) --
	( 91.63, 54.33) --
	( 91.66, 60.32) --
	( 91.68, 53.54) --
	( 91.71, 55.29) --
	( 91.74, 53.37) --
	( 91.76, 52.85) --
	( 91.79, 53.10) --
	( 91.82, 52.48) --
	( 91.84, 54.65) --
	( 91.87, 53.93) --
	( 91.90, 53.34) --
	( 91.92, 53.21) --
	( 91.95, 59.48) --
	( 91.98, 52.28) --
	( 92.01, 52.75) --
	( 92.03, 52.84) --
	( 92.06, 53.68) --
	( 92.09, 52.91) --
	( 92.11, 52.61) --
	( 92.14, 53.41) --
	( 92.17, 53.42) --
	( 92.19, 50.95) --
	( 92.22, 52.13) --
	( 92.25, 51.96) --
	( 92.27, 51.27) --
	( 92.30, 52.06) --
	( 92.33, 51.28) --
	( 92.35, 51.35) --
	( 92.38, 51.16) --
	( 92.41, 57.63) --
	( 92.44, 53.11) --
	( 92.46, 54.48) --
	( 92.49, 52.41) --
	( 92.52, 53.51) --
	( 92.54, 52.06) --
	( 92.57, 51.87) --
	( 92.60, 53.68) --
	( 92.62, 53.94) --
	( 92.65, 51.78) --
	( 92.68, 54.28) --
	( 92.70, 61.47) --
	( 92.73, 57.52) --
	( 92.76, 58.06) --
	( 92.78, 63.94) --
	( 92.81, 63.82) --
	( 92.84, 61.43) --
	( 92.86, 61.11) --
	( 92.89, 58.47) --
	( 92.92, 59.38) --
	( 92.95, 57.42) --
	( 92.97, 57.67) --
	( 93.00, 57.12) --
	( 93.03, 57.97) --
	( 93.05, 56.40) --
	( 93.08, 56.66) --
	( 93.11, 56.48) --
	( 93.13, 56.30) --
	( 93.16, 56.47) --
	( 93.19, 54.07) --
	( 93.21, 54.96) --
	( 93.24, 56.73) --
	( 93.27, 55.41) --
	( 93.29, 56.60) --
	( 93.32, 55.94) --
	( 93.35, 57.01) --
	( 93.38, 56.83) --
	( 93.40, 56.82) --
	( 93.43, 56.60) --
	( 93.46, 54.90) --
	( 93.48, 57.36) --
	( 93.51, 57.16) --
	( 93.54, 56.78) --
	( 93.56, 59.24) --
	( 93.59, 63.81) --
	( 93.62, 54.80) --
	( 93.64, 58.64) --
	( 93.67, 58.03) --
	( 93.70, 57.00) --
	( 93.72, 56.33) --
	( 93.75, 55.31) --
	( 93.78, 54.98) --
	( 93.81, 56.50) --
	( 93.83, 56.55) --
	( 93.86, 56.74) --
	( 93.89, 57.56) --
	( 93.91, 55.95) --
	( 93.94, 57.61) --
	( 93.97, 55.13) --
	( 93.99, 54.60) --
	( 94.02, 54.31) --
	( 94.05, 52.66) --
	( 94.07, 53.91) --
	( 94.10, 53.83) --
	( 94.13, 54.32) --
	( 94.15, 52.89) --
	( 94.18, 52.80) --
	( 94.21, 54.51) --
	( 94.23, 60.35) --
	( 94.26, 54.23) --
	( 94.29, 53.55) --
	( 94.32, 53.30) --
	( 94.34, 53.46) --
	( 94.37, 54.14) --
	( 94.40, 54.57) --
	( 94.42, 53.52) --
	( 94.45, 54.96) --
	( 94.48, 54.25) --
	( 94.50, 54.85) --
	( 94.53, 55.67) --
	( 94.56, 55.41) --
	( 94.58, 56.85) --
	( 94.61, 53.64) --
	( 94.64, 53.37) --
	( 94.66, 54.37) --
	( 94.69, 53.95) --
	( 94.72, 53.49) --
	( 94.75, 55.13) --
	( 94.77, 55.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 30.72) rectangle ( 97.46,103.45);
\end{scope}
\begin{scope}
\path[clip] (102.96,410.86) rectangle (162.06,483.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,410.86) rectangle (162.06,483.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,420.14) --
	(105.67,419.48) --
	(105.70,420.02) --
	(105.73,419.79) --
	(105.75,420.06) --
	(105.78,420.05) --
	(105.81,420.73) --
	(105.83,420.27) --
	(105.86,420.23) --
	(105.89,420.57) --
	(105.91,420.19) --
	(105.94,420.22) --
	(105.97,420.36) --
	(105.99,420.16) --
	(106.02,420.28) --
	(106.05,420.16) --
	(106.07,419.36) --
	(106.10,420.44) --
	(106.13,419.92) --
	(106.16,420.24) --
	(106.18,420.33) --
	(106.21,422.10) --
	(106.24,420.12) --
	(106.26,421.06) --
	(106.29,421.29) --
	(106.32,420.97) --
	(106.34,420.88) --
	(106.37,420.94) --
	(106.40,420.53) --
	(106.42,420.11) --
	(106.45,420.55) --
	(106.48,419.96) --
	(106.50,420.22) --
	(106.53,420.31) --
	(106.56,420.59) --
	(106.58,419.52) --
	(106.61,420.27) --
	(106.64,420.05) --
	(106.67,420.04) --
	(106.69,420.52) --
	(106.72,420.66) --
	(106.75,420.30) --
	(106.77,420.43) --
	(106.80,420.35) --
	(106.83,420.40) --
	(106.85,420.75) --
	(106.88,420.69) --
	(106.91,420.65) --
	(106.93,420.56) --
	(106.96,420.47) --
	(106.99,420.06) --
	(107.01,420.38) --
	(107.04,420.57) --
	(107.07,419.66) --
	(107.10,420.15) --
	(107.12,420.03) --
	(107.15,420.62) --
	(107.18,421.12) --
	(107.20,421.07) --
	(107.23,420.56) --
	(107.26,420.82) --
	(107.28,420.70) --
	(107.31,420.36) --
	(107.34,420.63) --
	(107.36,421.01) --
	(107.39,421.14) --
	(107.42,420.17) --
	(107.44,420.29) --
	(107.47,420.65) --
	(107.50,420.56) --
	(107.53,420.79) --
	(107.55,421.18) --
	(107.58,421.06) --
	(107.61,420.81) --
	(107.63,421.92) --
	(107.66,421.34) --
	(107.69,421.23) --
	(107.71,421.16) --
	(107.74,421.28) --
	(107.77,420.83) --
	(107.79,421.21) --
	(107.82,421.93) --
	(107.85,420.53) --
	(107.87,420.70) --
	(107.90,420.53) --
	(107.93,420.29) --
	(107.95,420.41) --
	(107.98,420.49) --
	(108.01,420.60) --
	(108.04,420.14) --
	(108.06,420.89) --
	(108.09,420.72) --
	(108.12,420.48) --
	(108.14,420.33) --
	(108.17,420.44) --
	(108.20,420.97) --
	(108.22,421.08) --
	(108.25,420.88) --
	(108.28,421.14) --
	(108.30,421.26) --
	(108.33,421.48) --
	(108.36,422.23) --
	(108.38,421.35) --
	(108.41,421.15) --
	(108.44,421.27) --
	(108.47,421.24) --
	(108.49,420.99) --
	(108.52,420.71) --
	(108.55,420.70) --
	(108.57,420.91) --
	(108.60,420.25) --
	(108.63,420.28) --
	(108.65,420.76) --
	(108.68,420.62) --
	(108.71,420.78) --
	(108.73,420.23) --
	(108.76,420.41) --
	(108.79,420.87) --
	(108.81,420.94) --
	(108.84,420.20) --
	(108.87,420.35) --
	(108.90,420.97) --
	(108.92,421.30) --
	(108.95,420.84) --
	(108.98,420.84) --
	(109.00,421.22) --
	(109.03,420.34) --
	(109.06,421.06) --
	(109.08,421.21) --
	(109.11,420.55) --
	(109.14,420.74) --
	(109.16,420.48) --
	(109.19,420.49) --
	(109.22,420.40) --
	(109.24,420.17) --
	(109.27,420.02) --
	(109.30,420.12) --
	(109.32,419.83) --
	(109.35,419.52) --
	(109.38,419.34) --
	(109.41,419.33) --
	(109.43,419.57) --
	(109.46,419.86) --
	(109.49,419.92) --
	(109.51,419.90) --
	(109.54,419.43) --
	(109.57,419.73) --
	(109.59,419.58) --
	(109.62,419.86) --
	(109.65,420.13) --
	(109.67,419.98) --
	(109.70,420.59) --
	(109.73,421.12) --
	(109.75,420.56) --
	(109.78,420.63) --
	(109.81,420.40) --
	(109.84,420.66) --
	(109.86,420.73) --
	(109.89,420.39) --
	(109.92,420.37) --
	(109.94,420.67) --
	(109.97,420.38) --
	(110.00,420.32) --
	(110.02,420.04) --
	(110.05,420.59) --
	(110.08,419.50) --
	(110.10,419.67) --
	(110.13,419.79) --
	(110.16,420.04) --
	(110.18,420.31) --
	(110.21,420.82) --
	(110.24,420.46) --
	(110.27,420.38) --
	(110.29,420.84) --
	(110.32,420.72) --
	(110.35,420.21) --
	(110.37,420.79) --
	(110.40,420.55) --
	(110.43,419.92) --
	(110.45,420.62) --
	(110.48,420.97) --
	(110.51,420.64) --
	(110.53,420.68) --
	(110.56,420.39) --
	(110.59,420.22) --
	(110.61,420.78) --
	(110.64,420.83) --
	(110.67,421.11) --
	(110.69,420.91) --
	(110.72,421.76) --
	(110.75,421.23) --
	(110.78,421.10) --
	(110.80,421.00) --
	(110.83,421.55) --
	(110.86,420.80) --
	(110.88,420.58) --
	(110.91,421.05) --
	(110.94,420.74) --
	(110.96,420.69) --
	(110.99,420.71) --
	(111.02,419.93) --
	(111.04,420.37) --
	(111.07,420.17) --
	(111.10,420.40) --
	(111.12,420.78) --
	(111.15,420.74) --
	(111.18,420.65) --
	(111.21,420.30) --
	(111.23,420.68) --
	(111.26,420.75) --
	(111.29,421.10) --
	(111.31,420.96) --
	(111.34,420.93) --
	(111.37,421.16) --
	(111.39,421.74) --
	(111.42,420.51) --
	(111.45,420.73) --
	(111.47,420.61) --
	(111.50,421.12) --
	(111.53,420.93) --
	(111.55,421.01) --
	(111.58,421.22) --
	(111.61,420.76) --
	(111.64,420.47) --
	(111.66,421.20) --
	(111.69,421.19) --
	(111.72,420.89) --
	(111.74,420.88) --
	(111.77,420.48) --
	(111.80,421.21) --
	(111.82,420.93) --
	(111.85,420.50) --
	(111.88,420.56) --
	(111.90,420.26) --
	(111.93,420.24) --
	(111.96,420.87) --
	(111.98,420.83) --
	(112.01,420.38) --
	(112.04,420.09) --
	(112.06,419.68) --
	(112.09,420.05) --
	(112.12,420.17) --
	(112.15,420.33) --
	(112.17,420.76) --
	(112.20,420.63) --
	(112.23,420.46) --
	(112.25,421.33) --
	(112.28,421.14) --
	(112.31,421.10) --
	(112.33,421.28) --
	(112.36,421.47) --
	(112.39,420.70) --
	(112.41,420.97) --
	(112.44,421.29) --
	(112.47,421.26) --
	(112.49,421.61) --
	(112.52,421.28) --
	(112.55,421.14) --
	(112.58,421.01) --
	(112.60,420.95) --
	(112.63,421.23) --
	(112.66,420.82) --
	(112.68,420.92) --
	(112.71,421.43) --
	(112.74,421.24) --
	(112.76,420.46) --
	(112.79,421.57) --
	(112.82,420.89) --
	(112.84,420.78) --
	(112.87,420.81) --
	(112.90,420.84) --
	(112.92,420.67) --
	(112.95,420.96) --
	(112.98,421.22) --
	(113.01,421.77) --
	(113.03,421.41) --
	(113.06,421.27) --
	(113.09,421.57) --
	(113.11,420.42) --
	(113.14,421.41) --
	(113.17,421.53) --
	(113.19,421.02) --
	(113.22,420.86) --
	(113.25,421.34) --
	(113.27,421.57) --
	(113.30,421.86) --
	(113.33,421.72) --
	(113.35,421.32) --
	(113.38,421.26) --
	(113.41,421.16) --
	(113.43,420.57) --
	(113.46,421.11) --
	(113.49,421.66) --
	(113.52,420.87) --
	(113.54,421.37) --
	(113.57,421.06) --
	(113.60,421.47) --
	(113.62,421.53) --
	(113.65,420.87) --
	(113.68,420.97) --
	(113.70,421.04) --
	(113.73,420.84) --
	(113.76,420.87) --
	(113.78,420.37) --
	(113.81,420.82) --
	(113.84,420.46) --
	(113.86,420.88) --
	(113.89,420.30) --
	(113.92,420.45) --
	(113.95,421.00) --
	(113.97,420.62) --
	(114.00,420.75) --
	(114.03,420.53) --
	(114.05,421.25) --
	(114.08,421.80) --
	(114.11,421.30) --
	(114.13,421.52) --
	(114.16,421.17) --
	(114.19,421.16) --
	(114.21,421.07) --
	(114.24,421.13) --
	(114.27,421.17) --
	(114.29,420.37) --
	(114.32,420.66) --
	(114.35,420.62) --
	(114.38,420.64) --
	(114.40,421.21) --
	(114.43,420.97) --
	(114.46,421.60) --
	(114.48,420.69) --
	(114.51,420.93) --
	(114.54,421.17) --
	(114.56,420.81) --
	(114.59,420.95) --
	(114.62,420.88) --
	(114.64,420.70) --
	(114.67,420.87) --
	(114.70,420.24) --
	(114.72,420.64) --
	(114.75,419.95) --
	(114.78,420.15) --
	(114.80,419.95) --
	(114.83,421.26) --
	(114.86,421.02) --
	(114.89,420.67) --
	(114.91,420.69) --
	(114.94,420.34) --
	(114.97,420.05) --
	(114.99,420.96) --
	(115.02,420.65) --
	(115.05,420.37) --
	(115.07,420.40) --
	(115.10,420.99) --
	(115.13,421.65) --
	(115.15,421.15) --
	(115.18,420.86) --
	(115.21,421.00) --
	(115.23,421.51) --
	(115.26,421.02) --
	(115.29,420.82) --
	(115.32,421.09) --
	(115.34,420.88) --
	(115.37,421.40) --
	(115.40,421.50) --
	(115.42,421.54) --
	(115.45,421.35) --
	(115.48,422.03) --
	(115.50,421.37) --
	(115.53,421.48) --
	(115.56,422.15) --
	(115.58,421.25) --
	(115.61,421.64) --
	(115.64,421.65) --
	(115.66,422.24) --
	(115.69,421.35) --
	(115.72,421.36) --
	(115.75,421.49) --
	(115.77,420.97) --
	(115.80,420.74) --
	(115.83,420.86) --
	(115.85,421.06) --
	(115.88,420.50) --
	(115.91,420.14) --
	(115.93,420.20) --
	(115.96,420.60) --
	(115.99,420.18) --
	(116.01,421.06) --
	(116.04,420.48) --
	(116.07,421.02) --
	(116.09,420.90) --
	(116.12,420.76) --
	(116.15,420.77) --
	(116.17,420.63) --
	(116.20,420.02) --
	(116.23,420.58) --
	(116.26,420.24) --
	(116.28,420.12) --
	(116.31,420.90) --
	(116.34,420.62) --
	(116.36,419.75) --
	(116.39,419.75) --
	(116.42,420.65) --
	(116.44,420.14) --
	(116.47,420.55) --
	(116.50,420.80) --
	(116.52,421.41) --
	(116.55,422.02) --
	(116.58,421.86) --
	(116.60,422.10) --
	(116.63,420.78) --
	(116.66,420.95) --
	(116.69,420.99) --
	(116.71,420.76) --
	(116.74,421.19) --
	(116.77,420.60) --
	(116.79,421.09) --
	(116.82,421.34) --
	(116.85,421.42) --
	(116.87,421.35) --
	(116.90,421.44) --
	(116.93,421.28) --
	(116.95,420.68) --
	(116.98,421.03) --
	(117.01,420.95) --
	(117.03,420.82) --
	(117.06,420.46) --
	(117.09,420.35) --
	(117.12,420.54) --
	(117.14,420.50) --
	(117.17,420.65) --
	(117.20,420.46) --
	(117.22,420.29) --
	(117.25,420.54) --
	(117.28,421.20) --
	(117.30,420.87) --
	(117.33,421.20) --
	(117.36,422.27) --
	(117.38,421.92) --
	(117.41,421.96) --
	(117.44,421.95) --
	(117.46,421.58) --
	(117.49,421.70) --
	(117.52,421.47) --
	(117.54,421.74) --
	(117.57,421.17) --
	(117.60,420.75) --
	(117.63,421.26) --
	(117.65,421.33) --
	(117.68,422.01) --
	(117.71,421.41) --
	(117.73,421.23) --
	(117.76,421.12) --
	(117.79,421.40) --
	(117.81,421.71) --
	(117.84,421.23) --
	(117.87,421.22) --
	(117.89,420.96) --
	(117.92,421.45) --
	(117.95,421.12) --
	(117.97,421.21) --
	(118.00,420.93) --
	(118.03,421.54) --
	(118.06,421.85) --
	(118.08,421.34) --
	(118.11,421.19) --
	(118.14,421.78) --
	(118.16,421.51) --
	(118.19,421.82) --
	(118.22,421.09) --
	(118.24,420.95) --
	(118.27,421.23) --
	(118.30,420.91) --
	(118.32,420.35) --
	(118.35,421.70) --
	(118.38,420.82) --
	(118.40,420.76) --
	(118.43,420.73) --
	(118.46,420.59) --
	(118.49,420.66) --
	(118.51,420.72) --
	(118.54,420.43) --
	(118.57,421.11) --
	(118.59,421.04) --
	(118.62,420.85) --
	(118.65,420.59) --
	(118.67,421.67) --
	(118.70,420.53) --
	(118.73,420.40) --
	(118.75,421.03) --
	(118.78,420.69) --
	(118.81,421.31) --
	(118.83,420.61) --
	(118.86,419.99) --
	(118.89,420.70) --
	(118.91,421.31) --
	(118.94,420.30) --
	(118.97,420.56) --
	(119.00,420.49) --
	(119.02,420.39) --
	(119.05,420.25) --
	(119.08,419.93) --
	(119.10,419.64) --
	(119.13,419.97) --
	(119.16,419.86) --
	(119.18,420.20) --
	(119.21,420.22) --
	(119.24,420.33) --
	(119.26,420.26) --
	(119.29,420.26) --
	(119.32,419.83) --
	(119.34,420.97) --
	(119.37,420.78) --
	(119.40,421.22) --
	(119.43,420.95) --
	(119.45,422.17) --
	(119.48,420.56) --
	(119.51,420.63) --
	(119.53,421.17) --
	(119.56,421.63) --
	(119.59,421.25) --
	(119.61,421.89) --
	(119.64,421.03) --
	(119.67,421.38) --
	(119.69,421.23) --
	(119.72,421.18) --
	(119.75,421.65) --
	(119.77,421.37) --
	(119.80,421.11) --
	(119.83,421.11) --
	(119.86,420.95) --
	(119.88,422.02) --
	(119.91,420.49) --
	(119.94,420.27) --
	(119.96,420.41) --
	(119.99,421.03) --
	(120.02,420.70) --
	(120.04,420.52) --
	(120.07,420.68) --
	(120.10,420.52) --
	(120.12,420.66) --
	(120.15,421.11) --
	(120.18,420.64) --
	(120.20,420.41) --
	(120.23,420.95) --
	(120.26,421.80) --
	(120.28,420.63) --
	(120.31,420.40) --
	(120.34,420.72) --
	(120.37,420.46) --
	(120.39,421.03) --
	(120.42,420.39) --
	(120.45,420.28) --
	(120.47,420.57) --
	(120.50,420.74) --
	(120.53,420.67) --
	(120.55,419.77) --
	(120.58,420.25) --
	(120.61,420.52) --
	(120.63,420.51) --
	(120.66,420.65) --
	(120.69,420.98) --
	(120.71,420.60) --
	(120.74,420.33) --
	(120.77,420.18) --
	(120.80,420.51) --
	(120.82,420.67) --
	(120.85,420.71) --
	(120.88,420.47) --
	(120.90,420.80) --
	(120.93,420.52) --
	(120.96,420.80) --
	(120.98,420.28) --
	(121.01,420.18) --
	(121.04,420.49) --
	(121.06,419.63) --
	(121.09,419.70) --
	(121.12,420.50) --
	(121.14,419.92) --
	(121.17,419.97) --
	(121.20,420.25) --
	(121.23,420.11) --
	(121.25,420.12) --
	(121.28,420.72) --
	(121.31,420.44) --
	(121.33,420.35) --
	(121.36,420.82) --
	(121.39,420.35) --
	(121.41,420.91) --
	(121.44,421.28) --
	(121.47,420.89) --
	(121.49,421.09) --
	(121.52,420.71) --
	(121.55,421.05) --
	(121.57,421.17) --
	(121.60,421.03) --
	(121.63,420.77) --
	(121.65,420.53) --
	(121.68,420.40) --
	(121.71,420.58) --
	(121.74,420.88) --
	(121.76,420.04) --
	(121.79,420.46) --
	(121.82,420.75) --
	(121.84,420.41) --
	(121.87,420.49) --
	(121.90,420.45) --
	(121.92,420.10) --
	(121.95,419.79) --
	(121.98,420.42) --
	(122.00,420.02) --
	(122.03,420.21) --
	(122.06,420.56) --
	(122.08,420.12) --
	(122.11,420.45) --
	(122.14,420.23) --
	(122.17,420.41) --
	(122.19,420.13) --
	(122.22,420.58) --
	(122.25,420.33) --
	(122.27,420.63) --
	(122.30,420.02) --
	(122.33,420.38) --
	(122.35,420.98) --
	(122.38,421.04) --
	(122.41,420.91) --
	(122.43,421.04) --
	(122.46,421.75) --
	(122.49,420.90) --
	(122.51,421.05) --
	(122.54,421.22) --
	(122.57,420.82) --
	(122.60,421.18) --
	(122.62,421.08) --
	(122.65,421.01) --
	(122.68,420.77) --
	(122.70,420.72) --
	(122.73,420.07) --
	(122.76,421.79) --
	(122.78,420.52) --
	(122.81,420.43) --
	(122.84,419.93) --
	(122.86,420.24) --
	(122.89,420.50) --
	(122.92,420.35) --
	(122.94,420.97) --
	(122.97,420.10) --
	(123.00,420.62) --
	(123.02,420.62) --
	(123.05,420.46) --
	(123.08,420.70) --
	(123.11,420.61) --
	(123.13,420.62) --
	(123.16,421.33) --
	(123.19,420.61) --
	(123.21,420.54) --
	(123.24,420.89) --
	(123.27,420.05) --
	(123.29,420.10) --
	(123.32,420.08) --
	(123.35,419.84) --
	(123.37,419.92) --
	(123.40,420.56) --
	(123.43,419.99) --
	(123.45,420.67) --
	(123.48,420.26) --
	(123.51,420.09) --
	(123.54,419.79) --
	(123.56,420.23) --
	(123.59,420.43) --
	(123.62,420.13) --
	(123.64,420.31) --
	(123.67,420.04) --
	(123.70,420.00) --
	(123.72,419.97) --
	(123.75,419.49) --
	(123.78,419.73) --
	(123.80,420.61) --
	(123.83,419.88) --
	(123.86,420.26) --
	(123.88,420.55) --
	(123.91,420.56) --
	(123.94,420.72) --
	(123.97,420.91) --
	(123.99,421.46) --
	(124.02,421.22) --
	(124.05,421.08) --
	(124.07,421.54) --
	(124.10,421.16) --
	(124.13,420.81) --
	(124.15,420.72) --
	(124.18,420.52) --
	(124.21,420.24) --
	(124.23,420.27) --
	(124.26,420.52) --
	(124.29,420.92) --
	(124.31,421.10) --
	(124.34,420.04) --
	(124.37,420.83) --
	(124.39,420.68) --
	(124.42,420.17) --
	(124.45,420.71) --
	(124.48,420.57) --
	(124.50,421.25) --
	(124.53,420.18) --
	(124.56,420.85) --
	(124.58,420.60) --
	(124.61,420.69) --
	(124.64,420.82) --
	(124.66,420.80) --
	(124.69,420.41) --
	(124.72,421.20) --
	(124.74,421.05) --
	(124.77,421.49) --
	(124.80,420.91) --
	(124.82,420.82) --
	(124.85,420.64) --
	(124.88,420.33) --
	(124.91,421.19) --
	(124.93,420.39) --
	(124.96,420.46) --
	(124.99,420.64) --
	(125.01,420.25) --
	(125.04,420.68) --
	(125.07,420.26) --
	(125.09,420.15) --
	(125.12,420.61) --
	(125.15,420.45) --
	(125.17,420.87) --
	(125.20,420.51) --
	(125.23,420.58) --
	(125.25,420.43) --
	(125.28,420.23) --
	(125.31,420.94) --
	(125.34,420.43) --
	(125.36,421.42) --
	(125.39,420.56) --
	(125.42,420.54) --
	(125.44,420.90) --
	(125.47,419.81) --
	(125.50,420.06) --
	(125.52,420.00) --
	(125.55,419.64) --
	(125.58,420.02) --
	(125.60,419.62) --
	(125.63,420.67) --
	(125.66,421.04) --
	(125.68,420.62) --
	(125.71,420.19) --
	(125.74,420.95) --
	(125.76,420.90) --
	(125.79,420.44) --
	(125.82,420.54) --
	(125.85,420.01) --
	(125.87,420.34) --
	(125.90,419.81) --
	(125.93,419.95) --
	(125.95,420.98) --
	(125.98,420.65) --
	(126.01,420.22) --
	(126.03,420.52) --
	(126.06,420.64) --
	(126.09,420.10) --
	(126.11,420.60) --
	(126.14,420.29) --
	(126.17,420.73) --
	(126.19,420.43) --
	(126.22,420.46) --
	(126.25,420.13) --
	(126.28,420.08) --
	(126.30,420.04) --
	(126.33,420.28) --
	(126.36,421.47) --
	(126.38,421.11) --
	(126.41,420.62) --
	(126.44,420.73) --
	(126.46,420.38) --
	(126.49,420.45) --
	(126.52,420.50) --
	(126.54,419.83) --
	(126.57,420.40) --
	(126.60,420.36) --
	(126.62,420.07) --
	(126.65,420.16) --
	(126.68,420.15) --
	(126.71,419.66) --
	(126.73,419.89) --
	(126.76,420.02) --
	(126.79,419.97) --
	(126.81,420.16) --
	(126.84,420.14) --
	(126.87,419.89) --
	(126.89,420.21) --
	(126.92,419.78) --
	(126.95,419.88) --
	(126.97,420.08) --
	(127.00,419.83) --
	(127.03,420.80) --
	(127.05,420.21) --
	(127.08,420.41) --
	(127.11,420.09) --
	(127.13,420.60) --
	(127.16,420.34) --
	(127.19,420.71) --
	(127.22,420.53) --
	(127.24,421.10) --
	(127.27,420.73) --
	(127.30,420.72) --
	(127.32,420.93) --
	(127.35,420.47) --
	(127.38,420.92) --
	(127.40,420.43) --
	(127.43,420.00) --
	(127.46,419.88) --
	(127.48,420.09) --
	(127.51,419.89) --
	(127.54,419.93) --
	(127.56,420.65) --
	(127.59,420.78) --
	(127.62,420.36) --
	(127.65,420.66) --
	(127.67,420.63) --
	(127.70,420.27) --
	(127.73,420.98) --
	(127.75,420.82) --
	(127.78,421.18) --
	(127.81,420.75) --
	(127.83,420.97) --
	(127.86,421.29) --
	(127.89,421.31) --
	(127.91,420.61) --
	(127.94,420.77) --
	(127.97,420.21) --
	(127.99,420.53) --
	(128.02,420.63) --
	(128.05,420.22) --
	(128.08,420.29) --
	(128.10,420.15) --
	(128.13,420.31) --
	(128.16,419.75) --
	(128.18,420.46) --
	(128.21,419.91) --
	(128.24,421.00) --
	(128.26,420.78) --
	(128.29,419.99) --
	(128.32,420.14) --
	(128.34,420.16) --
	(128.37,420.11) --
	(128.40,419.82) --
	(128.42,419.46) --
	(128.45,419.88) --
	(128.48,420.45) --
	(128.50,420.03) --
	(128.53,420.60) --
	(128.56,420.30) --
	(128.59,420.73) --
	(128.61,420.19) --
	(128.64,420.47) --
	(128.67,419.90) --
	(128.69,420.72) --
	(128.72,419.93) --
	(128.75,419.56) --
	(128.77,419.84) --
	(128.80,419.90) --
	(128.83,420.40) --
	(128.85,420.17) --
	(128.88,420.02) --
	(128.91,419.82) --
	(128.93,420.00) --
	(128.96,420.64) --
	(128.99,420.31) --
	(129.02,420.74) --
	(129.04,420.30) --
	(129.07,420.16) --
	(129.10,420.22) --
	(129.12,420.16) --
	(129.15,420.18) --
	(129.18,420.62) --
	(129.20,421.48) --
	(129.23,421.59) --
	(129.26,421.12) --
	(129.28,422.05) --
	(129.31,420.87) --
	(129.34,421.48) --
	(129.36,421.50) --
	(129.39,421.85) --
	(129.42,421.20) --
	(129.45,421.37) --
	(129.47,421.57) --
	(129.50,421.88) --
	(129.53,421.45) --
	(129.55,421.07) --
	(129.58,421.87) --
	(129.61,420.83) --
	(129.63,420.71) --
	(129.66,421.13) --
	(129.69,420.94) --
	(129.71,421.27) --
	(129.74,420.87) --
	(129.77,420.96) --
	(129.79,420.67) --
	(129.82,420.53) --
	(129.85,421.08) --
	(129.87,420.70) --
	(129.90,421.33) --
	(129.93,421.03) --
	(129.96,420.91) --
	(129.98,420.81) --
	(130.01,420.76) --
	(130.04,420.47) --
	(130.06,420.50) --
	(130.09,420.82) --
	(130.12,421.21) --
	(130.14,421.65) --
	(130.17,420.97) --
	(130.20,420.45) --
	(130.22,420.31) --
	(130.25,420.38) --
	(130.28,420.48) --
	(130.30,420.57) --
	(130.33,420.41) --
	(130.36,420.75) --
	(130.39,420.70) --
	(130.41,420.47) --
	(130.44,420.30) --
	(130.47,421.05) --
	(130.49,420.42) --
	(130.52,420.62) --
	(130.55,419.92) --
	(130.57,420.28) --
	(130.60,419.99) --
	(130.63,420.05) --
	(130.65,420.04) --
	(130.68,419.92) --
	(130.71,420.47) --
	(130.73,420.59) --
	(130.76,421.50) --
	(130.79,420.47) --
	(130.82,419.97) --
	(130.84,421.02) --
	(130.87,420.91) --
	(130.90,420.18) --
	(130.92,420.78) --
	(130.95,420.98) --
	(130.98,421.30) --
	(131.00,420.77) --
	(131.03,421.38) --
	(131.06,420.52) --
	(131.08,419.76) --
	(131.11,419.89) --
	(131.14,420.10) --
	(131.16,420.72) --
	(131.19,420.53) --
	(131.22,420.32) --
	(131.24,420.44) --
	(131.27,420.75) --
	(131.30,420.51) --
	(131.33,421.71) --
	(131.35,420.48) --
	(131.38,420.51) --
	(131.41,420.63) --
	(131.43,420.32) --
	(131.46,420.39) --
	(131.49,420.54) --
	(131.51,420.71) --
	(131.54,420.87) --
	(131.57,420.91) --
	(131.59,421.28) --
	(131.62,421.08) --
	(131.65,421.67) --
	(131.67,421.18) --
	(131.70,421.06) --
	(131.73,420.73) --
	(131.76,420.86) --
	(131.78,420.70) --
	(131.81,420.93) --
	(131.84,421.41) --
	(131.86,421.27) --
	(131.89,421.26) --
	(131.92,421.67) --
	(131.94,421.10) --
	(131.97,421.31) --
	(132.00,422.12) --
	(132.02,421.53) --
	(132.05,421.62) --
	(132.08,421.12) --
	(132.10,421.45) --
	(132.13,421.78) --
	(132.16,420.79) --
	(132.19,421.31) --
	(132.21,421.19) --
	(132.24,420.92) --
	(132.27,421.00) --
	(132.29,420.85) --
	(132.32,420.59) --
	(132.35,420.55) --
	(132.37,420.99) --
	(132.40,420.93) --
	(132.43,420.78) --
	(132.45,420.73) --
	(132.48,420.42) --
	(132.51,421.38) --
	(132.53,420.62) --
	(132.56,420.37) --
	(132.59,420.83) --
	(132.61,420.17) --
	(132.64,420.31) --
	(132.67,420.17) --
	(132.70,420.29) --
	(132.72,420.78) --
	(132.75,421.07) --
	(132.78,420.72) --
	(132.80,420.87) --
	(132.83,421.02) --
	(132.86,421.04) --
	(132.88,420.63) --
	(132.91,420.79) --
	(132.94,421.35) --
	(132.96,419.96) --
	(132.99,420.32) --
	(133.02,420.61) --
	(133.04,421.21) --
	(133.07,420.96) --
	(133.10,420.22) --
	(133.13,420.51) --
	(133.15,420.26) --
	(133.18,419.85) --
	(133.21,420.44) --
	(133.23,420.34) --
	(133.26,419.99) --
	(133.29,420.77) --
	(133.31,420.47) --
	(133.34,420.48) --
	(133.37,420.10) --
	(133.39,419.88) --
	(133.42,420.63) --
	(133.45,420.19) --
	(133.47,419.95) --
	(133.50,420.09) --
	(133.53,420.35) --
	(133.56,420.90) --
	(133.58,420.87) --
	(133.61,420.94) --
	(133.64,420.55) --
	(133.66,420.45) --
	(133.69,420.46) --
	(133.72,420.80) --
	(133.74,420.53) --
	(133.77,420.15) --
	(133.80,420.26) --
	(133.82,420.38) --
	(133.85,420.70) --
	(133.88,420.27) --
	(133.90,420.72) --
	(133.93,420.82) --
	(133.96,420.64) --
	(133.98,420.25) --
	(134.01,419.80) --
	(134.04,420.34) --
	(134.07,419.52) --
	(134.09,420.77) --
	(134.12,420.67) --
	(134.15,420.63) --
	(134.17,420.84) --
	(134.20,420.36) --
	(134.23,420.15) --
	(134.25,420.02) --
	(134.28,419.86) --
	(134.31,419.95) --
	(134.33,420.00) --
	(134.36,420.02) --
	(134.39,420.26) --
	(134.41,420.10) --
	(134.44,419.69) --
	(134.47,419.88) --
	(134.50,419.81) --
	(134.52,419.54) --
	(134.55,419.75) --
	(134.58,419.98) --
	(134.60,420.40) --
	(134.63,419.99) --
	(134.66,419.72) --
	(134.68,420.37) --
	(134.71,419.85) --
	(134.74,420.33) --
	(134.76,420.17) --
	(134.79,420.31) --
	(134.82,420.39) --
	(134.84,420.25) --
	(134.87,419.69) --
	(134.90,419.35) --
	(134.93,419.56) --
	(134.95,419.98) --
	(134.98,420.77) --
	(135.01,421.31) --
	(135.03,420.61) --
	(135.06,420.36) --
	(135.09,420.78) --
	(135.11,420.51) --
	(135.14,420.64) --
	(135.17,420.32) --
	(135.19,420.33) --
	(135.22,420.53) --
	(135.25,420.67) --
	(135.27,420.91) --
	(135.30,420.57) --
	(135.33,420.71) --
	(135.35,420.80) --
	(135.38,420.73) --
	(135.41,420.39) --
	(135.44,420.46) --
	(135.46,420.31) --
	(135.49,420.43) --
	(135.52,419.87) --
	(135.54,419.79) --
	(135.57,420.16) --
	(135.60,420.42) --
	(135.62,420.44) --
	(135.65,419.93) --
	(135.68,420.21) --
	(135.70,420.00) --
	(135.73,419.86) --
	(135.76,419.84) --
	(135.78,420.44) --
	(135.81,420.22) --
	(135.84,420.35) --
	(135.87,420.53) --
	(135.89,420.16) --
	(135.92,419.77) --
	(135.95,419.80) --
	(135.97,420.06) --
	(136.00,420.34) --
	(136.03,420.10) --
	(136.05,419.91) --
	(136.08,420.21) --
	(136.11,420.40) --
	(136.13,421.17) --
	(136.16,419.80) --
	(136.19,420.67) --
	(136.21,420.27) --
	(136.24,420.25) --
	(136.27,420.21) --
	(136.30,420.49) --
	(136.32,420.65) --
	(136.35,420.88) --
	(136.38,420.55) --
	(136.40,420.92) --
	(136.43,420.89) --
	(136.46,420.51) --
	(136.48,420.42) --
	(136.51,420.02) --
	(136.54,420.32) --
	(136.56,420.17) --
	(136.59,420.77) --
	(136.62,420.72) --
	(136.64,420.09) --
	(136.67,420.35) --
	(136.70,420.39) --
	(136.72,420.59) --
	(136.75,420.36) --
	(136.78,420.67) --
	(136.81,420.68) --
	(136.83,420.67) --
	(136.86,420.74) --
	(136.89,421.16) --
	(136.91,420.84) --
	(136.94,420.37) --
	(136.97,420.92) --
	(136.99,420.60) --
	(137.02,420.09) --
	(137.05,420.24) --
	(137.07,420.36) --
	(137.10,420.60) --
	(137.13,420.69) --
	(137.15,420.12) --
	(137.18,419.83) --
	(137.21,419.69) --
	(137.24,420.87) --
	(137.26,420.17) --
	(137.29,420.10) --
	(137.32,420.32) --
	(137.34,420.76) --
	(137.37,420.78) --
	(137.40,420.05) --
	(137.42,420.01) --
	(137.45,420.06) --
	(137.48,420.60) --
	(137.50,420.23) --
	(137.53,420.05) --
	(137.56,419.90) --
	(137.58,420.48) --
	(137.61,420.25) --
	(137.64,420.30) --
	(137.67,420.22) --
	(137.69,419.86) --
	(137.72,420.01) --
	(137.75,419.73) --
	(137.77,420.18) --
	(137.80,420.12) --
	(137.83,420.23) --
	(137.85,419.43) --
	(137.88,419.75) --
	(137.91,420.41) --
	(137.93,419.96) --
	(137.96,420.06) --
	(137.99,420.06) --
	(138.01,420.42) --
	(138.04,420.28) --
	(138.07,419.84) --
	(138.09,419.74) --
	(138.12,419.19) --
	(138.15,419.68) --
	(138.18,420.53) --
	(138.20,420.04) --
	(138.23,420.05) --
	(138.26,420.22) --
	(138.28,420.59) --
	(138.31,420.31) --
	(138.34,420.87) --
	(138.36,420.67) --
	(138.39,420.81) --
	(138.42,420.95) --
	(138.44,421.28) --
	(138.47,420.88) --
	(138.50,421.03) --
	(138.52,420.78) --
	(138.55,421.12) --
	(138.58,420.71) --
	(138.61,420.53) --
	(138.63,420.24) --
	(138.66,420.12) --
	(138.69,420.21) --
	(138.71,420.42) --
	(138.74,420.57) --
	(138.77,420.40) --
	(138.79,420.69) --
	(138.82,420.19) --
	(138.85,420.15) --
	(138.87,420.48) --
	(138.90,420.66) --
	(138.93,420.87) --
	(138.95,420.75) --
	(138.98,420.84) --
	(139.01,420.65) --
	(139.04,420.58) --
	(139.06,420.55) --
	(139.09,420.53) --
	(139.12,420.49) --
	(139.14,420.37) --
	(139.17,420.02) --
	(139.20,420.71) --
	(139.22,420.34) --
	(139.25,420.27) --
	(139.28,420.44) --
	(139.30,419.98) --
	(139.33,420.57) --
	(139.36,420.54) --
	(139.38,420.12) --
	(139.41,420.35) --
	(139.44,420.57) --
	(139.46,420.57) --
	(139.49,420.28) --
	(139.52,420.05) --
	(139.55,420.23) --
	(139.57,420.00) --
	(139.60,420.66) --
	(139.63,420.26) --
	(139.65,420.56) --
	(139.68,421.00) --
	(139.71,420.63) --
	(139.73,420.71) --
	(139.76,421.07) --
	(139.79,420.76) --
	(139.81,419.93) --
	(139.84,420.19) --
	(139.87,420.29) --
	(139.89,420.98) --
	(139.92,422.09) --
	(139.95,420.63) --
	(139.98,420.51) --
	(140.00,420.31) --
	(140.03,420.58) --
	(140.06,420.52) --
	(140.08,420.14) --
	(140.11,420.44) --
	(140.14,420.20) --
	(140.16,420.20) --
	(140.19,420.48) --
	(140.22,420.47) --
	(140.24,420.98) --
	(140.27,420.30) --
	(140.30,420.27) --
	(140.32,420.51) --
	(140.35,420.08) --
	(140.38,420.75) --
	(140.41,420.88) --
	(140.43,420.34) --
	(140.46,420.71) --
	(140.49,420.35) --
	(140.51,420.14) --
	(140.54,420.20) --
	(140.57,420.16) --
	(140.59,421.15) --
	(140.62,420.44) --
	(140.65,420.16) --
	(140.67,420.39) --
	(140.70,420.65) --
	(140.73,420.74) --
	(140.75,421.00) --
	(140.78,420.88) --
	(140.81,421.22) --
	(140.83,420.32) --
	(140.86,420.12) --
	(140.89,420.41) --
	(140.92,420.51) --
	(140.94,420.24) --
	(140.97,420.33) --
	(141.00,420.76) --
	(141.02,419.76) --
	(141.05,420.62) --
	(141.08,420.35) --
	(141.10,420.24) --
	(141.13,421.05) --
	(141.16,420.91) --
	(141.18,420.75) --
	(141.21,420.22) --
	(141.24,420.40) --
	(141.26,420.98) --
	(141.29,421.34) --
	(141.32,420.57) --
	(141.35,420.73) --
	(141.37,420.62) --
	(141.40,421.20) --
	(141.43,420.52) --
	(141.45,420.25) --
	(141.48,419.91) --
	(141.51,420.36) --
	(141.53,420.15) --
	(141.56,419.99) --
	(141.59,419.49) --
	(141.61,420.19) --
	(141.64,420.00) --
	(141.67,420.20) --
	(141.69,420.79) --
	(141.72,420.77) --
	(141.75,420.68) --
	(141.78,421.78) --
	(141.80,420.15) --
	(141.83,420.59) --
	(141.86,420.34) --
	(141.88,420.71) --
	(141.91,420.82) --
	(141.94,420.79) --
	(141.96,420.73) --
	(141.99,420.92) --
	(142.02,420.82) --
	(142.04,420.58) --
	(142.07,420.97) --
	(142.10,420.76) --
	(142.12,420.74) --
	(142.15,420.76) --
	(142.18,420.29) --
	(142.20,420.32) --
	(142.23,420.08) --
	(142.26,420.56) --
	(142.29,420.45) --
	(142.31,420.69) --
	(142.34,420.36) --
	(142.37,420.36) --
	(142.39,420.37) --
	(142.42,419.94) --
	(142.45,420.38) --
	(142.47,420.09) --
	(142.50,420.19) --
	(142.53,420.41) --
	(142.55,420.18) --
	(142.58,420.94) --
	(142.61,420.45) --
	(142.63,420.01) --
	(142.66,420.09) --
	(142.69,420.52) --
	(142.72,420.54) --
	(142.74,420.54) --
	(142.77,420.32) --
	(142.80,420.87) --
	(142.82,419.75) --
	(142.85,420.08) --
	(142.88,420.99) --
	(142.90,421.02) --
	(142.93,420.88) --
	(142.96,421.58) --
	(142.98,421.22) --
	(143.01,420.76) --
	(143.04,421.32) --
	(143.06,421.45) --
	(143.09,421.20) --
	(143.12,420.69) --
	(143.15,420.59) --
	(143.17,420.37) --
	(143.20,420.74) --
	(143.23,420.80) --
	(143.25,420.56) --
	(143.28,420.72) --
	(143.31,420.89) --
	(143.33,420.85) --
	(143.36,420.44) --
	(143.39,420.77) --
	(143.41,420.66) --
	(143.44,421.12) --
	(143.47,420.27) --
	(143.49,420.58) --
	(143.52,420.93) --
	(143.55,421.74) --
	(143.57,420.79) --
	(143.60,420.64) --
	(143.63,420.23) --
	(143.66,420.46) --
	(143.68,420.88) --
	(143.71,420.48) --
	(143.74,420.39) --
	(143.76,420.91) --
	(143.79,420.31) --
	(143.82,420.46) --
	(143.84,420.63) --
	(143.87,420.44) --
	(143.90,420.74) --
	(143.92,421.13) --
	(143.95,420.89) --
	(143.98,420.63) --
	(144.00,420.36) --
	(144.03,420.31) --
	(144.06,420.22) --
	(144.09,420.49) --
	(144.11,420.59) --
	(144.14,420.91) --
	(144.17,420.18) --
	(144.19,420.33) --
	(144.22,421.25) --
	(144.25,420.83) --
	(144.27,421.65) --
	(144.30,421.04) --
	(144.33,421.42) --
	(144.35,420.71) --
	(144.38,421.06) --
	(144.41,420.97) --
	(144.43,420.83) --
	(144.46,421.02) --
	(144.49,420.63) --
	(144.52,420.92) --
	(144.54,420.18) --
	(144.57,420.34) --
	(144.60,420.46) --
	(144.62,420.25) --
	(144.65,420.41) --
	(144.68,419.99) --
	(144.70,420.66) --
	(144.73,420.01) --
	(144.76,420.65) --
	(144.78,421.09) --
	(144.81,420.85) --
	(144.84,421.24) --
	(144.86,420.90) --
	(144.89,421.16) --
	(144.92,420.58) --
	(144.94,420.97) --
	(144.97,420.62) --
	(145.00,421.06) --
	(145.03,420.75) --
	(145.05,421.30) --
	(145.08,420.88) --
	(145.11,421.56) --
	(145.13,421.59) --
	(145.16,420.57) --
	(145.19,421.38) --
	(145.21,421.45) --
	(145.24,421.26) --
	(145.27,420.73) --
	(145.29,421.19) --
	(145.32,421.56) --
	(145.35,420.32) --
	(145.37,420.86) --
	(145.40,420.80) --
	(145.43,420.82) --
	(145.46,421.32) --
	(145.48,420.49) --
	(145.51,420.07) --
	(145.54,420.51) --
	(145.56,420.36) --
	(145.59,420.18) --
	(145.62,419.93) --
	(145.64,420.23) --
	(145.67,420.10) --
	(145.70,419.94) --
	(145.72,420.11) --
	(145.75,420.42) --
	(145.78,421.56) --
	(145.80,420.48) --
	(145.83,420.30) --
	(145.86,420.78) --
	(145.89,420.55) --
	(145.91,420.28) --
	(145.94,420.60) --
	(145.97,420.50) --
	(145.99,420.55) --
	(146.02,419.85) --
	(146.05,420.34) --
	(146.07,420.28) --
	(146.10,420.15) --
	(146.13,420.73) --
	(146.15,421.17) --
	(146.18,421.76) --
	(146.21,420.38) --
	(146.23,420.09) --
	(146.26,419.88) --
	(146.29,420.05) --
	(146.31,420.22) --
	(146.34,420.65) --
	(146.37,420.71) --
	(146.40,420.13) --
	(146.42,420.68) --
	(146.45,420.41) --
	(146.48,420.74) --
	(146.50,420.54) --
	(146.53,420.28) --
	(146.56,420.54) --
	(146.58,420.30) --
	(146.61,420.65) --
	(146.64,420.58) --
	(146.66,420.91) --
	(146.69,420.10) --
	(146.72,420.74) --
	(146.74,420.27) --
	(146.77,420.43) --
	(146.80,420.50) --
	(146.83,420.37) --
	(146.85,420.55) --
	(146.88,420.70) --
	(146.91,420.87) --
	(146.93,420.36) --
	(146.96,420.64) --
	(146.99,420.24) --
	(147.01,420.25) --
	(147.04,420.33) --
	(147.07,420.78) --
	(147.09,421.11) --
	(147.12,420.20) --
	(147.15,420.84) --
	(147.17,420.33) --
	(147.20,420.43) --
	(147.23,421.18) --
	(147.26,419.95) --
	(147.28,420.32) --
	(147.31,420.53) --
	(147.34,420.21) --
	(147.36,420.18) --
	(147.39,419.75) --
	(147.42,420.00) --
	(147.44,420.65) --
	(147.47,420.50) --
	(147.50,420.41) --
	(147.52,420.12) --
	(147.55,420.77) --
	(147.58,420.07) --
	(147.60,420.25) --
	(147.63,419.96) --
	(147.66,420.33) --
	(147.68,420.48) --
	(147.71,419.52) --
	(147.74,419.82) --
	(147.77,419.63) --
	(147.79,420.32) --
	(147.82,420.94) --
	(147.85,420.15) --
	(147.87,420.40) --
	(147.90,420.26) --
	(147.93,420.76) --
	(147.95,420.74) --
	(147.98,420.12) --
	(148.01,420.27) --
	(148.03,420.39) --
	(148.06,420.70) --
	(148.09,420.32) --
	(148.11,420.74) --
	(148.14,421.20) --
	(148.17,420.23) --
	(148.20,420.87) --
	(148.22,420.79) --
	(148.25,420.89) --
	(148.28,420.96) --
	(148.30,420.75) --
	(148.33,420.23) --
	(148.36,421.94) --
	(148.38,420.87) --
	(148.41,420.72) --
	(148.44,420.11) --
	(148.46,420.75) --
	(148.49,421.13) --
	(148.52,421.13) --
	(148.54,421.04) --
	(148.57,420.22) --
	(148.60,420.03) --
	(148.63,420.12) --
	(148.65,420.34) --
	(148.68,419.97) --
	(148.71,419.75) --
	(148.73,420.16) --
	(148.76,420.13) --
	(148.79,420.23) --
	(148.81,420.49) --
	(148.84,420.28) --
	(148.87,420.41) --
	(148.89,420.53) --
	(148.92,419.66) --
	(148.95,420.05) --
	(148.97,420.69) --
	(149.00,420.92) --
	(149.03,420.86) --
	(149.05,421.20) --
	(149.08,420.75) --
	(149.11,420.58) --
	(149.14,420.89) --
	(149.16,421.11) --
	(149.19,421.54) --
	(149.22,421.39) --
	(149.24,421.34) --
	(149.27,421.25) --
	(149.30,421.41) --
	(149.32,421.16) --
	(149.35,420.67) --
	(149.38,421.01) --
	(149.40,420.60) --
	(149.43,421.00) --
	(149.46,420.65) --
	(149.48,421.14) --
	(149.51,421.04) --
	(149.54,420.60) --
	(149.57,420.93) --
	(149.59,420.62) --
	(149.62,420.55) --
	(149.65,420.50) --
	(149.67,420.75) --
	(149.70,420.49) --
	(149.73,420.22) --
	(149.75,420.37) --
	(149.78,420.51) --
	(149.81,420.31) --
	(149.83,420.44) --
	(149.86,420.33) --
	(149.89,420.21) --
	(149.91,420.04) --
	(149.94,420.25) --
	(149.97,420.23) --
	(150.00,420.34) --
	(150.02,420.63) --
	(150.05,420.35) --
	(150.08,420.85) --
	(150.10,420.78) --
	(150.13,420.54) --
	(150.16,421.18) --
	(150.18,420.72) --
	(150.21,421.18) --
	(150.24,420.64) --
	(150.26,420.70) --
	(150.29,420.03) --
	(150.32,420.50) --
	(150.34,420.35) --
	(150.37,420.59) --
	(150.40,420.68) --
	(150.42,420.41) --
	(150.45,420.46) --
	(150.48,420.69) --
	(150.51,420.80) --
	(150.53,421.22) --
	(150.56,420.27) --
	(150.59,420.34) --
	(150.61,421.03) --
	(150.64,420.60) --
	(150.67,421.09) --
	(150.69,421.09) --
	(150.72,421.40) --
	(150.75,421.19) --
	(150.77,422.43) --
	(150.80,422.11) --
	(150.83,420.96) --
	(150.85,421.39) --
	(150.88,421.10) --
	(150.91,420.77) --
	(150.94,420.58) --
	(150.96,421.02) --
	(150.99,421.50) --
	(151.02,420.89) --
	(151.04,420.15) --
	(151.07,420.53) --
	(151.10,420.70) --
	(151.12,421.03) --
	(151.15,421.17) --
	(151.18,420.58) --
	(151.20,420.95) --
	(151.23,420.64) --
	(151.26,421.26) --
	(151.28,420.92) --
	(151.31,420.99) --
	(151.34,420.42) --
	(151.37,420.13) --
	(151.39,420.95) --
	(151.42,421.38) --
	(151.45,420.63) --
	(151.47,421.14) --
	(151.50,420.52) --
	(151.53,421.02) --
	(151.55,420.71) --
	(151.58,421.31) --
	(151.61,421.16) --
	(151.63,421.43) --
	(151.66,420.83) --
	(151.69,420.85) --
	(151.71,420.92) --
	(151.74,420.77) --
	(151.77,420.51) --
	(151.79,420.22) --
	(151.82,420.97) --
	(151.85,420.38) --
	(151.88,420.68) --
	(151.90,420.20) --
	(151.93,420.21) --
	(151.96,420.08) --
	(151.98,419.90) --
	(152.01,419.70) --
	(152.04,419.97) --
	(152.06,419.90) --
	(152.09,420.36) --
	(152.12,420.29) --
	(152.14,420.52) --
	(152.17,420.18) --
	(152.20,421.09) --
	(152.22,420.51) --
	(152.25,420.72) --
	(152.28,419.84) --
	(152.31,419.67) --
	(152.33,419.59) --
	(152.36,419.64) --
	(152.39,419.96) --
	(152.41,419.55) --
	(152.44,419.80) --
	(152.47,419.61) --
	(152.49,419.56) --
	(152.52,420.34) --
	(152.55,420.69) --
	(152.57,420.33) --
	(152.60,420.33) --
	(152.63,420.79) --
	(152.65,420.99) --
	(152.68,420.21) --
	(152.71,420.28) --
	(152.74,420.55) --
	(152.76,420.37) --
	(152.79,420.65) --
	(152.82,420.29) --
	(152.84,420.07) --
	(152.87,420.52) --
	(152.90,420.59) --
	(152.92,421.47) --
	(152.95,420.78) --
	(152.98,421.03) --
	(153.00,420.68) --
	(153.03,420.78) --
	(153.06,420.80) --
	(153.08,420.73) --
	(153.11,420.61) --
	(153.14,420.13) --
	(153.16,421.34) --
	(153.19,420.27) --
	(153.22,419.74) --
	(153.25,420.19) --
	(153.27,420.20) --
	(153.30,420.54) --
	(153.33,420.40) --
	(153.35,419.69) --
	(153.38,419.97) --
	(153.41,420.45) --
	(153.43,420.28) --
	(153.46,420.94) --
	(153.49,420.22) --
	(153.51,420.11) --
	(153.54,419.63) --
	(153.57,419.78) --
	(153.59,419.77) --
	(153.62,419.45) --
	(153.65,419.87) --
	(153.68,419.72) --
	(153.70,419.80) --
	(153.73,419.79) --
	(153.76,420.11) --
	(153.78,420.52) --
	(153.81,420.10) --
	(153.84,419.73) --
	(153.86,419.89) --
	(153.89,419.86) --
	(153.92,419.57) --
	(153.94,419.69) --
	(153.97,420.05) --
	(154.00,419.86) --
	(154.02,419.96) --
	(154.05,419.85) --
	(154.08,420.36) --
	(154.11,419.78) --
	(154.13,419.82) --
	(154.16,419.74) --
	(154.19,420.09) --
	(154.21,420.28) --
	(154.24,420.08) --
	(154.27,420.11) --
	(154.29,420.67) --
	(154.32,420.49) --
	(154.35,420.99) --
	(154.37,421.04) --
	(154.40,420.28) --
	(154.43,420.55) --
	(154.45,420.73) --
	(154.48,420.27) --
	(154.51,420.65) --
	(154.53,420.50) --
	(154.56,420.36) --
	(154.59,420.79) --
	(154.62,421.07) --
	(154.64,420.59) --
	(154.67,420.53) --
	(154.70,420.52) --
	(154.72,420.58) --
	(154.75,420.69) --
	(154.78,420.11) --
	(154.80,420.24) --
	(154.83,420.53) --
	(154.86,420.24) --
	(154.88,421.02) --
	(154.91,421.72) --
	(154.94,420.72) --
	(154.96,420.71) --
	(154.99,420.93) --
	(155.02,420.46) --
	(155.05,420.52) --
	(155.07,420.54) --
	(155.10,420.74) --
	(155.13,420.56) --
	(155.15,420.73) --
	(155.18,420.42) --
	(155.21,420.76) --
	(155.23,421.13) --
	(155.26,420.34) --
	(155.29,420.59) --
	(155.31,420.99) --
	(155.34,421.04) --
	(155.37,420.84) --
	(155.39,420.83) --
	(155.42,420.35) --
	(155.45,420.33) --
	(155.48,420.90) --
	(155.50,421.10) --
	(155.53,420.54) --
	(155.56,420.94) --
	(155.58,420.88) --
	(155.61,420.72) --
	(155.64,421.05) --
	(155.66,420.65) --
	(155.69,420.99) --
	(155.72,422.18) --
	(155.74,421.18) --
	(155.77,420.54) --
	(155.80,420.36) --
	(155.82,420.62) --
	(155.85,420.55) --
	(155.88,421.23) --
	(155.90,420.22) --
	(155.93,420.45) --
	(155.96,420.55) --
	(155.99,420.15) --
	(156.01,420.81) --
	(156.04,420.92) --
	(156.07,420.19) --
	(156.09,419.79) --
	(156.12,421.01) --
	(156.15,420.52) --
	(156.17,419.45) --
	(156.20,419.48) --
	(156.23,419.97) --
	(156.25,420.94) --
	(156.28,419.99) --
	(156.31,420.04) --
	(156.33,420.10) --
	(156.36,419.79) --
	(156.39,419.97) --
	(156.42,420.29) --
	(156.44,420.30) --
	(156.47,420.14) --
	(156.50,420.31) --
	(156.52,420.14) --
	(156.55,420.82) --
	(156.58,420.28) --
	(156.60,420.18) --
	(156.63,420.45) --
	(156.66,419.84) --
	(156.68,420.23) --
	(156.71,420.46) --
	(156.74,420.38) --
	(156.76,420.49) --
	(156.79,420.64) --
	(156.82,420.89) --
	(156.85,421.02) --
	(156.87,420.29) --
	(156.90,420.01) --
	(156.93,419.91) --
	(156.95,419.90) --
	(156.98,420.74) --
	(157.01,419.63) --
	(157.03,419.88) --
	(157.06,419.78) --
	(157.09,419.81) --
	(157.11,420.01) --
	(157.14,419.81) --
	(157.17,419.74) --
	(157.19,419.76) --
	(157.22,419.42) --
	(157.25,419.61) --
	(157.27,419.28) --
	(157.30,419.45) --
	(157.33,419.50) --
	(157.36,419.57) --
	(157.38,419.26) --
	(157.41,419.86) --
	(157.44,419.56) --
	(157.46,419.81) --
	(157.49,420.15) --
	(157.52,420.78) --
	(157.54,420.33) --
	(157.57,420.14) --
	(157.60,419.69) --
	(157.62,420.18) --
	(157.65,419.92) --
	(157.68,420.34) --
	(157.70,420.15) --
	(157.73,420.26) --
	(157.76,420.32) --
	(157.79,420.34) --
	(157.81,420.56) --
	(157.84,420.62) --
	(157.87,420.55) --
	(157.89,420.17) --
	(157.92,420.07) --
	(157.95,420.06) --
	(157.97,419.83) --
	(158.00,420.22) --
	(158.03,419.31) --
	(158.05,419.83) --
	(158.08,419.59) --
	(158.11,419.36) --
	(158.13,420.83) --
	(158.16,419.81) --
	(158.19,420.23) --
	(158.22,420.44) --
	(158.24,420.73) --
	(158.27,419.88) --
	(158.30,419.55) --
	(158.32,419.36) --
	(158.35,419.39) --
	(158.38,419.75) --
	(158.40,419.25) --
	(158.43,419.32) --
	(158.46,419.40) --
	(158.48,419.28) --
	(158.51,419.68) --
	(158.54,419.34) --
	(158.56,420.51) --
	(158.59,420.33) --
	(158.62,420.34) --
	(158.64,421.08) --
	(158.67,420.79) --
	(158.70,420.82) --
	(158.73,420.94) --
	(158.75,420.71) --
	(158.78,420.47) --
	(158.81,421.15) --
	(158.83,421.20) --
	(158.86,420.94) --
	(158.89,421.68) --
	(158.91,421.80) --
	(158.94,420.99) --
	(158.97,421.17) --
	(158.99,420.54) --
	(159.02,420.53) --
	(159.05,420.16) --
	(159.07,420.25) --
	(159.10,420.45) --
	(159.13,420.60) --
	(159.16,421.34) --
	(159.18,420.72) --
	(159.21,421.20) --
	(159.24,420.81) --
	(159.26,420.79) --
	(159.29,420.99) --
	(159.32,420.63) --
	(159.34,419.99) --
	(159.37,420.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,410.86) rectangle (162.06,483.59);
\end{scope}
\begin{scope}
\path[clip] (102.96,315.82) rectangle (162.06,388.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,315.82) rectangle (162.06,388.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,326.99) --
	(105.67,327.72) --
	(105.70,327.14) --
	(105.73,329.01) --
	(105.75,328.45) --
	(105.78,326.10) --
	(105.81,329.76) --
	(105.83,325.85) --
	(105.86,327.90) --
	(105.89,326.20) --
	(105.91,325.53) --
	(105.94,326.36) --
	(105.97,329.09) --
	(105.99,326.76) --
	(106.02,326.21) --
	(106.05,325.61) --
	(106.07,325.97) --
	(106.10,325.59) --
	(106.13,325.49) --
	(106.16,325.40) --
	(106.18,330.46) --
	(106.21,326.91) --
	(106.24,326.42) --
	(106.26,326.31) --
	(106.29,326.91) --
	(106.32,326.78) --
	(106.34,327.23) --
	(106.37,326.93) --
	(106.40,327.40) --
	(106.42,330.29) --
	(106.45,328.52) --
	(106.48,329.35) --
	(106.50,327.51) --
	(106.53,328.03) --
	(106.56,327.71) --
	(106.58,326.99) --
	(106.61,330.84) --
	(106.64,328.81) --
	(106.67,328.91) --
	(106.69,328.84) --
	(106.72,328.66) --
	(106.75,328.00) --
	(106.77,327.72) --
	(106.80,328.12) --
	(106.83,328.79) --
	(106.85,328.92) --
	(106.88,328.45) --
	(106.91,330.09) --
	(106.93,327.87) --
	(106.96,327.28) --
	(106.99,327.50) --
	(107.01,327.48) --
	(107.04,327.44) --
	(107.07,328.01) --
	(107.10,327.07) --
	(107.12,327.59) --
	(107.15,326.76) --
	(107.18,326.76) --
	(107.20,326.55) --
	(107.23,325.78) --
	(107.26,326.82) --
	(107.28,328.67) --
	(107.31,326.24) --
	(107.34,326.78) --
	(107.36,327.00) --
	(107.39,327.89) --
	(107.42,327.94) --
	(107.44,326.56) --
	(107.47,327.39) --
	(107.50,327.76) --
	(107.53,327.70) --
	(107.55,326.84) --
	(107.58,326.85) --
	(107.61,327.35) --
	(107.63,327.97) --
	(107.66,330.15) --
	(107.69,327.69) --
	(107.71,328.58) --
	(107.74,327.18) --
	(107.77,327.20) --
	(107.79,327.32) --
	(107.82,326.54) --
	(107.85,327.83) --
	(107.87,327.32) --
	(107.90,327.48) --
	(107.93,327.35) --
	(107.95,326.90) --
	(107.98,328.23) --
	(108.01,327.17) --
	(108.04,327.50) --
	(108.06,327.89) --
	(108.09,327.77) --
	(108.12,327.71) --
	(108.14,330.10) --
	(108.17,326.78) --
	(108.20,327.11) --
	(108.22,326.91) --
	(108.25,327.65) --
	(108.28,327.77) --
	(108.30,326.88) --
	(108.33,328.63) --
	(108.36,326.19) --
	(108.38,327.28) --
	(108.41,326.82) --
	(108.44,325.81) --
	(108.47,326.94) --
	(108.49,329.19) --
	(108.52,328.96) --
	(108.55,327.04) --
	(108.57,326.98) --
	(108.60,327.43) --
	(108.63,326.52) --
	(108.65,326.95) --
	(108.68,327.85) --
	(108.71,327.23) --
	(108.73,327.44) --
	(108.76,327.45) --
	(108.79,326.79) --
	(108.81,327.17) --
	(108.84,326.13) --
	(108.87,326.73) --
	(108.90,326.96) --
	(108.92,326.95) --
	(108.95,326.69) --
	(108.98,327.92) --
	(109.00,329.45) --
	(109.03,327.60) --
	(109.06,327.30) --
	(109.08,327.16) --
	(109.11,327.44) --
	(109.14,327.92) --
	(109.16,327.04) --
	(109.19,326.08) --
	(109.22,326.44) --
	(109.24,326.75) --
	(109.27,326.09) --
	(109.30,326.13) --
	(109.32,325.70) --
	(109.35,326.74) --
	(109.38,326.53) --
	(109.41,326.79) --
	(109.43,327.37) --
	(109.46,326.19) --
	(109.49,327.25) --
	(109.51,327.91) --
	(109.54,327.56) --
	(109.57,327.06) --
	(109.59,327.13) --
	(109.62,327.34) --
	(109.65,326.88) --
	(109.67,328.00) --
	(109.70,326.95) --
	(109.73,328.00) --
	(109.75,329.74) --
	(109.78,329.32) --
	(109.81,327.51) --
	(109.84,327.27) --
	(109.86,328.11) --
	(109.89,326.78) --
	(109.92,326.84) --
	(109.94,327.97) --
	(109.97,327.03) --
	(110.00,327.25) --
	(110.02,329.34) --
	(110.05,326.82) --
	(110.08,327.23) --
	(110.10,327.84) --
	(110.13,326.84) --
	(110.16,327.36) --
	(110.18,326.66) --
	(110.21,326.99) --
	(110.24,326.73) --
	(110.27,326.25) --
	(110.29,326.97) --
	(110.32,327.67) --
	(110.35,327.85) --
	(110.37,327.21) --
	(110.40,326.73) --
	(110.43,326.72) --
	(110.45,326.11) --
	(110.48,328.85) --
	(110.51,326.17) --
	(110.53,326.50) --
	(110.56,326.46) --
	(110.59,326.81) --
	(110.61,325.60) --
	(110.64,328.24) --
	(110.67,326.24) --
	(110.69,326.95) --
	(110.72,327.91) --
	(110.75,326.90) --
	(110.78,327.44) --
	(110.80,327.14) --
	(110.83,328.77) --
	(110.86,327.60) --
	(110.88,327.07) --
	(110.91,328.33) --
	(110.94,328.08) --
	(110.96,330.30) --
	(110.99,328.37) --
	(111.02,328.72) --
	(111.04,328.78) --
	(111.07,327.63) --
	(111.10,327.87) --
	(111.12,328.15) --
	(111.15,327.10) --
	(111.18,327.81) --
	(111.21,327.46) --
	(111.23,327.81) --
	(111.26,329.59) --
	(111.29,327.47) --
	(111.31,328.24) --
	(111.34,327.77) --
	(111.37,328.21) --
	(111.39,327.87) --
	(111.42,327.91) --
	(111.45,330.10) --
	(111.47,328.39) --
	(111.50,328.71) --
	(111.53,327.85) --
	(111.55,327.37) --
	(111.58,327.83) --
	(111.61,327.06) --
	(111.64,329.47) --
	(111.66,326.11) --
	(111.69,327.02) --
	(111.72,327.59) --
	(111.74,326.61) --
	(111.77,326.95) --
	(111.80,326.10) --
	(111.82,326.13) --
	(111.85,326.17) --
	(111.88,328.17) --
	(111.90,325.75) --
	(111.93,327.81) --
	(111.96,326.45) --
	(111.98,327.05) --
	(112.01,327.07) --
	(112.04,327.12) --
	(112.06,327.27) --
	(112.09,326.89) --
	(112.12,327.52) --
	(112.15,326.82) --
	(112.17,328.31) --
	(112.20,326.82) --
	(112.23,328.78) --
	(112.25,327.53) --
	(112.28,327.54) --
	(112.31,327.37) --
	(112.33,330.08) --
	(112.36,327.97) --
	(112.39,326.26) --
	(112.41,326.37) --
	(112.44,327.16) --
	(112.47,326.74) --
	(112.49,326.20) --
	(112.52,326.26) --
	(112.55,326.40) --
	(112.58,325.99) --
	(112.60,327.24) --
	(112.63,326.07) --
	(112.66,327.44) --
	(112.68,329.06) --
	(112.71,326.26) --
	(112.74,328.65) --
	(112.76,326.61) --
	(112.79,327.10) --
	(112.82,327.18) --
	(112.84,327.03) --
	(112.87,326.45) --
	(112.90,326.52) --
	(112.92,326.00) --
	(112.95,325.45) --
	(112.98,325.81) --
	(113.01,326.12) --
	(113.03,325.22) --
	(113.06,326.94) --
	(113.09,329.35) --
	(113.11,327.14) --
	(113.14,326.98) --
	(113.17,329.84) --
	(113.19,326.81) --
	(113.22,327.00) --
	(113.25,327.10) --
	(113.27,327.61) --
	(113.30,328.54) --
	(113.33,328.48) --
	(113.35,329.41) --
	(113.38,328.78) --
	(113.41,328.56) --
	(113.43,327.61) --
	(113.46,330.94) --
	(113.49,328.51) --
	(113.52,328.19) --
	(113.54,328.39) --
	(113.57,328.45) --
	(113.60,328.60) --
	(113.62,328.48) --
	(113.65,329.18) --
	(113.68,328.58) --
	(113.70,328.11) --
	(113.73,327.89) --
	(113.76,326.89) --
	(113.78,327.86) --
	(113.81,326.84) --
	(113.84,326.53) --
	(113.86,326.94) --
	(113.89,327.22) --
	(113.92,327.05) --
	(113.95,327.14) --
	(113.97,327.58) --
	(114.00,326.72) --
	(114.03,325.99) --
	(114.05,326.16) --
	(114.08,326.53) --
	(114.11,326.39) --
	(114.13,326.43) --
	(114.16,325.79) --
	(114.19,325.67) --
	(114.21,326.59) --
	(114.24,326.62) --
	(114.27,326.44) --
	(114.29,328.16) --
	(114.32,327.02) --
	(114.35,327.63) --
	(114.38,327.22) --
	(114.40,326.86) --
	(114.43,327.08) --
	(114.46,327.22) --
	(114.48,327.61) --
	(114.51,326.43) --
	(114.54,326.26) --
	(114.56,326.51) --
	(114.59,326.56) --
	(114.62,325.88) --
	(114.64,328.46) --
	(114.67,326.80) --
	(114.70,326.26) --
	(114.72,327.66) --
	(114.75,326.06) --
	(114.78,326.30) --
	(114.80,326.83) --
	(114.83,326.69) --
	(114.86,329.20) --
	(114.89,326.63) --
	(114.91,326.84) --
	(114.94,329.51) --
	(114.97,327.21) --
	(114.99,326.61) --
	(115.02,327.93) --
	(115.05,328.16) --
	(115.07,327.23) --
	(115.10,327.55) --
	(115.13,325.87) --
	(115.15,328.79) --
	(115.18,326.60) --
	(115.21,326.51) --
	(115.23,326.39) --
	(115.26,326.54) --
	(115.29,326.55) --
	(115.32,327.47) --
	(115.34,329.92) --
	(115.37,329.51) --
	(115.40,330.01) --
	(115.42,326.74) --
	(115.45,328.31) --
	(115.48,327.05) --
	(115.50,327.70) --
	(115.53,327.20) --
	(115.56,327.00) --
	(115.58,326.74) --
	(115.61,327.78) --
	(115.64,326.71) --
	(115.66,326.60) --
	(115.69,326.62) --
	(115.72,328.87) --
	(115.75,326.54) --
	(115.77,326.21) --
	(115.80,326.76) --
	(115.83,328.45) --
	(115.85,329.42) --
	(115.88,330.49) --
	(115.91,326.94) --
	(115.93,329.16) --
	(115.96,327.01) --
	(115.99,326.07) --
	(116.01,326.92) --
	(116.04,327.02) --
	(116.07,326.80) --
	(116.09,330.55) --
	(116.12,326.85) --
	(116.15,327.50) --
	(116.17,325.90) --
	(116.20,326.59) --
	(116.23,326.29) --
	(116.26,326.33) --
	(116.28,326.15) --
	(116.31,327.20) --
	(116.34,325.80) --
	(116.36,326.44) --
	(116.39,327.42) --
	(116.42,326.99) --
	(116.44,326.93) --
	(116.47,327.04) --
	(116.50,326.66) --
	(116.52,327.70) --
	(116.55,327.92) --
	(116.58,327.53) --
	(116.60,327.08) --
	(116.63,327.42) --
	(116.66,327.89) --
	(116.69,328.47) --
	(116.71,327.89) --
	(116.74,327.08) --
	(116.77,326.26) --
	(116.79,326.27) --
	(116.82,326.73) --
	(116.85,326.99) --
	(116.87,327.19) --
	(116.90,327.06) --
	(116.93,329.55) --
	(116.95,326.84) --
	(116.98,327.75) --
	(117.01,327.04) --
	(117.03,327.10) --
	(117.06,325.98) --
	(117.09,326.84) --
	(117.12,326.57) --
	(117.14,326.16) --
	(117.17,330.12) --
	(117.20,326.65) --
	(117.22,325.92) --
	(117.25,325.53) --
	(117.28,327.02) --
	(117.30,328.93) --
	(117.33,328.66) --
	(117.36,328.06) --
	(117.38,329.93) --
	(117.41,327.27) --
	(117.44,327.32) --
	(117.46,328.71) --
	(117.49,328.07) --
	(117.52,328.72) --
	(117.54,328.35) --
	(117.57,327.61) --
	(117.60,327.54) --
	(117.63,328.56) --
	(117.65,328.31) --
	(117.68,329.30) --
	(117.71,328.61) --
	(117.73,328.84) --
	(117.76,329.82) --
	(117.79,332.57) --
	(117.81,328.51) --
	(117.84,329.71) --
	(117.87,329.07) --
	(117.89,328.82) --
	(117.92,329.85) --
	(117.95,328.85) --
	(117.97,327.95) --
	(118.00,329.02) --
	(118.03,328.35) --
	(118.06,328.86) --
	(118.08,328.96) --
	(118.11,328.95) --
	(118.14,329.13) --
	(118.16,329.88) --
	(118.19,329.53) --
	(118.22,329.44) --
	(118.24,328.63) --
	(118.27,328.80) --
	(118.30,328.46) --
	(118.32,328.37) --
	(118.35,328.31) --
	(118.38,327.72) --
	(118.40,327.99) --
	(118.43,327.65) --
	(118.46,328.25) --
	(118.49,328.99) --
	(118.51,327.87) --
	(118.54,329.34) --
	(118.57,328.83) --
	(118.59,330.06) --
	(118.62,328.78) --
	(118.65,328.85) --
	(118.67,329.88) --
	(118.70,329.49) --
	(118.73,329.21) --
	(118.75,331.69) --
	(118.78,327.51) --
	(118.81,329.20) --
	(118.83,329.76) --
	(118.86,329.12) --
	(118.89,328.59) --
	(118.91,329.08) --
	(118.94,327.78) --
	(118.97,332.18) --
	(119.00,327.73) --
	(119.02,328.00) --
	(119.05,327.19) --
	(119.08,327.05) --
	(119.10,327.44) --
	(119.13,327.55) --
	(119.16,327.24) --
	(119.18,327.86) --
	(119.21,327.86) --
	(119.24,329.31) --
	(119.26,327.13) --
	(119.29,328.94) --
	(119.32,328.93) --
	(119.34,328.28) --
	(119.37,328.42) --
	(119.40,327.86) --
	(119.43,328.25) --
	(119.45,327.67) --
	(119.48,327.33) --
	(119.51,329.88) --
	(119.53,328.14) --
	(119.56,328.20) --
	(119.59,328.25) --
	(119.61,329.56) --
	(119.64,329.30) --
	(119.67,329.47) --
	(119.69,328.90) --
	(119.72,328.92) --
	(119.75,328.36) --
	(119.77,328.24) --
	(119.80,328.72) --
	(119.83,328.77) --
	(119.86,328.36) --
	(119.88,328.42) --
	(119.91,328.48) --
	(119.94,327.36) --
	(119.96,329.12) --
	(119.99,328.69) --
	(120.02,328.83) --
	(120.04,328.11) --
	(120.07,328.22) --
	(120.10,328.81) --
	(120.12,329.45) --
	(120.15,329.11) --
	(120.18,328.89) --
	(120.20,332.36) --
	(120.23,328.68) --
	(120.26,329.49) --
	(120.28,328.40) --
	(120.31,328.58) --
	(120.34,329.71) --
	(120.37,328.81) --
	(120.39,328.99) --
	(120.42,329.12) --
	(120.45,328.93) --
	(120.47,331.42) --
	(120.50,328.78) --
	(120.53,329.92) --
	(120.55,329.35) --
	(120.58,329.69) --
	(120.61,332.29) --
	(120.63,329.24) --
	(120.66,329.51) --
	(120.69,329.66) --
	(120.71,329.70) --
	(120.74,328.80) --
	(120.77,327.67) --
	(120.80,327.64) --
	(120.82,327.83) --
	(120.85,328.31) --
	(120.88,328.72) --
	(120.90,328.00) --
	(120.93,327.36) --
	(120.96,326.39) --
	(120.98,328.13) --
	(121.01,328.10) --
	(121.04,328.72) --
	(121.06,329.00) --
	(121.09,330.04) --
	(121.12,329.68) --
	(121.14,328.77) --
	(121.17,328.64) --
	(121.20,328.67) --
	(121.23,329.80) --
	(121.25,329.49) --
	(121.28,330.01) --
	(121.31,332.16) --
	(121.33,329.90) --
	(121.36,329.80) --
	(121.39,329.68) --
	(121.41,329.11) --
	(121.44,330.50) --
	(121.47,328.05) --
	(121.49,328.16) --
	(121.52,328.29) --
	(121.55,328.04) --
	(121.57,327.62) --
	(121.60,327.30) --
	(121.63,327.37) --
	(121.65,327.24) --
	(121.68,326.38) --
	(121.71,328.24) --
	(121.74,327.79) --
	(121.76,328.57) --
	(121.79,329.21) --
	(121.82,328.63) --
	(121.84,331.28) --
	(121.87,329.31) --
	(121.90,329.28) --
	(121.92,330.08) --
	(121.95,329.73) --
	(121.98,329.28) --
	(122.00,327.51) --
	(122.03,328.70) --
	(122.06,331.64) --
	(122.08,330.31) --
	(122.11,329.50) --
	(122.14,328.90) --
	(122.17,331.13) --
	(122.19,328.39) --
	(122.22,328.41) --
	(122.25,328.52) --
	(122.27,328.13) --
	(122.30,328.73) --
	(122.33,329.04) --
	(122.35,328.81) --
	(122.38,331.97) --
	(122.41,329.92) --
	(122.43,328.84) --
	(122.46,328.46) --
	(122.49,329.82) --
	(122.51,331.18) --
	(122.54,328.59) --
	(122.57,327.80) --
	(122.60,328.21) --
	(122.62,328.37) --
	(122.65,329.55) --
	(122.68,330.27) --
	(122.70,327.94) --
	(122.73,327.62) --
	(122.76,326.69) --
	(122.78,327.24) --
	(122.81,327.46) --
	(122.84,327.57) --
	(122.86,328.61) --
	(122.89,328.66) --
	(122.92,330.44) --
	(122.94,328.06) --
	(122.97,329.67) --
	(123.00,328.13) --
	(123.02,331.52) --
	(123.05,328.67) --
	(123.08,329.00) --
	(123.11,329.63) --
	(123.13,330.25) --
	(123.16,329.44) --
	(123.19,328.64) --
	(123.21,329.73) --
	(123.24,329.27) --
	(123.27,332.09) --
	(123.29,329.56) --
	(123.32,329.24) --
	(123.35,329.94) --
	(123.37,331.53) --
	(123.40,330.98) --
	(123.43,328.82) --
	(123.45,330.50) --
	(123.48,332.11) --
	(123.51,330.08) --
	(123.54,329.54) --
	(123.56,329.59) --
	(123.59,330.15) --
	(123.62,330.18) --
	(123.64,329.81) --
	(123.67,329.57) --
	(123.70,329.76) --
	(123.72,329.69) --
	(123.75,331.97) --
	(123.78,329.44) --
	(123.80,329.09) --
	(123.83,328.93) --
	(123.86,329.11) --
	(123.88,328.93) --
	(123.91,329.28) --
	(123.94,331.35) --
	(123.97,330.42) --
	(123.99,330.70) --
	(124.02,331.27) --
	(124.05,330.62) --
	(124.07,331.75) --
	(124.10,331.63) --
	(124.13,331.28) --
	(124.15,331.50) --
	(124.18,331.53) --
	(124.21,334.49) --
	(124.23,331.07) --
	(124.26,332.26) --
	(124.29,331.86) --
	(124.31,333.33) --
	(124.34,330.63) --
	(124.37,331.13) --
	(124.39,330.72) --
	(124.42,330.56) --
	(124.45,330.68) --
	(124.48,330.39) --
	(124.50,332.53) --
	(124.53,329.81) --
	(124.56,330.02) --
	(124.58,329.75) --
	(124.61,330.57) --
	(124.64,330.35) --
	(124.66,331.34) --
	(124.69,330.39) --
	(124.72,332.41) --
	(124.74,329.98) --
	(124.77,331.33) --
	(124.80,331.64) --
	(124.82,329.69) --
	(124.85,329.66) --
	(124.88,328.89) --
	(124.91,330.38) --
	(124.93,328.33) --
	(124.96,329.12) --
	(124.99,331.29) --
	(125.01,330.61) --
	(125.04,328.46) --
	(125.07,328.26) --
	(125.09,328.30) --
	(125.12,327.85) --
	(125.15,329.47) --
	(125.17,330.82) --
	(125.20,329.43) --
	(125.23,328.38) --
	(125.25,328.37) --
	(125.28,328.83) --
	(125.31,328.10) --
	(125.34,328.17) --
	(125.36,328.15) --
	(125.39,327.33) --
	(125.42,327.28) --
	(125.44,328.28) --
	(125.47,330.76) --
	(125.50,328.87) --
	(125.52,332.03) --
	(125.55,331.85) --
	(125.58,329.12) --
	(125.60,329.69) --
	(125.63,329.34) --
	(125.66,330.46) --
	(125.68,327.92) --
	(125.71,329.27) --
	(125.74,329.24) --
	(125.76,330.14) --
	(125.79,329.54) --
	(125.82,329.94) --
	(125.85,330.61) --
	(125.87,329.60) --
	(125.90,329.12) --
	(125.93,332.41) --
	(125.95,330.45) --
	(125.98,330.10) --
	(126.01,329.53) --
	(126.03,330.81) --
	(126.06,333.70) --
	(126.09,329.75) --
	(126.11,329.19) --
	(126.14,329.80) --
	(126.17,331.43) --
	(126.19,329.96) --
	(126.22,330.72) --
	(126.25,329.75) --
	(126.28,329.79) --
	(126.30,329.56) --
	(126.33,329.95) --
	(126.36,332.34) --
	(126.38,330.76) --
	(126.41,330.50) --
	(126.44,329.39) --
	(126.46,330.98) --
	(126.49,329.33) --
	(126.52,332.17) --
	(126.54,330.00) --
	(126.57,330.44) --
	(126.60,330.44) --
	(126.62,329.98) --
	(126.65,332.90) --
	(126.68,331.72) --
	(126.71,330.53) --
	(126.73,332.46) --
	(126.76,332.62) --
	(126.79,329.97) --
	(126.81,330.40) --
	(126.84,331.96) --
	(126.87,329.43) --
	(126.89,330.55) --
	(126.92,329.09) --
	(126.95,331.11) --
	(126.97,328.85) --
	(127.00,329.07) --
	(127.03,328.99) --
	(127.05,328.80) --
	(127.08,329.51) --
	(127.11,329.14) --
	(127.13,328.68) --
	(127.16,329.47) --
	(127.19,328.61) --
	(127.22,328.27) --
	(127.24,328.40) --
	(127.27,330.54) --
	(127.30,328.99) --
	(127.32,328.40) --
	(127.35,330.24) --
	(127.38,332.94) --
	(127.40,329.81) --
	(127.43,330.17) --
	(127.46,330.65) --
	(127.48,329.92) --
	(127.51,329.64) --
	(127.54,331.06) --
	(127.56,334.40) --
	(127.59,331.57) --
	(127.62,330.39) --
	(127.65,330.63) --
	(127.67,330.14) --
	(127.70,328.69) --
	(127.73,329.70) --
	(127.75,329.85) --
	(127.78,330.23) --
	(127.81,328.34) --
	(127.83,328.37) --
	(127.86,328.85) --
	(127.89,329.30) --
	(127.91,327.99) --
	(127.94,332.09) --
	(127.97,329.87) --
	(127.99,330.18) --
	(128.02,333.22) --
	(128.05,330.66) --
	(128.08,330.60) --
	(128.10,330.61) --
	(128.13,330.10) --
	(128.16,330.46) --
	(128.18,329.40) --
	(128.21,329.65) --
	(128.24,330.64) --
	(128.26,329.18) --
	(128.29,328.82) --
	(128.32,329.67) --
	(128.34,330.60) --
	(128.37,329.90) --
	(128.40,329.34) --
	(128.42,330.06) --
	(128.45,330.59) --
	(128.48,329.14) --
	(128.50,328.89) --
	(128.53,329.42) --
	(128.56,330.33) --
	(128.59,329.83) --
	(128.61,330.44) --
	(128.64,329.91) --
	(128.67,330.07) --
	(128.69,332.45) --
	(128.72,333.09) --
	(128.75,330.80) --
	(128.77,329.15) --
	(128.80,330.46) --
	(128.83,329.26) --
	(128.85,331.15) --
	(128.88,329.88) --
	(128.91,329.57) --
	(128.93,329.40) --
	(128.96,329.60) --
	(128.99,329.36) --
	(129.02,329.34) --
	(129.04,331.80) --
	(129.07,329.46) --
	(129.10,330.06) --
	(129.12,329.45) --
	(129.15,332.71) --
	(129.18,329.59) --
	(129.20,330.67) --
	(129.23,332.86) --
	(129.26,329.64) --
	(129.28,329.16) --
	(129.31,329.78) --
	(129.34,329.31) --
	(129.36,329.68) --
	(129.39,331.11) --
	(129.42,329.04) --
	(129.45,331.08) --
	(129.47,328.85) --
	(129.50,332.98) --
	(129.53,330.01) --
	(129.55,329.59) --
	(129.58,329.51) --
	(129.61,330.06) --
	(129.63,330.01) --
	(129.66,330.04) --
	(129.69,330.04) --
	(129.71,332.54) --
	(129.74,332.63) --
	(129.77,330.26) --
	(129.79,330.33) --
	(129.82,331.43) --
	(129.85,329.78) --
	(129.87,330.87) --
	(129.90,330.47) --
	(129.93,330.40) --
	(129.96,330.27) --
	(129.98,329.28) --
	(130.01,329.23) --
	(130.04,329.82) --
	(130.06,329.66) --
	(130.09,332.34) --
	(130.12,329.72) --
	(130.14,329.95) --
	(130.17,329.78) --
	(130.20,330.26) --
	(130.22,331.01) --
	(130.25,330.91) --
	(130.28,330.61) --
	(130.30,330.58) --
	(130.33,329.96) --
	(130.36,330.58) --
	(130.39,332.15) --
	(130.41,328.60) --
	(130.44,329.38) --
	(130.47,327.89) --
	(130.49,328.49) --
	(130.52,331.05) --
	(130.55,328.76) --
	(130.57,328.54) --
	(130.60,329.27) --
	(130.63,329.79) --
	(130.65,333.25) --
	(130.68,330.21) --
	(130.71,333.05) --
	(130.73,330.61) --
	(130.76,331.24) --
	(130.79,330.92) --
	(130.82,332.08) --
	(130.84,330.84) --
	(130.87,330.73) --
	(130.90,330.39) --
	(130.92,330.97) --
	(130.95,330.58) --
	(130.98,330.96) --
	(131.00,330.51) --
	(131.03,330.61) --
	(131.06,331.49) --
	(131.08,330.69) --
	(131.11,329.94) --
	(131.14,330.25) --
	(131.16,330.08) --
	(131.19,329.29) --
	(131.22,330.44) --
	(131.24,330.56) --
	(131.27,332.00) --
	(131.30,328.68) --
	(131.33,328.82) --
	(131.35,329.30) --
	(131.38,329.44) --
	(131.41,328.42) --
	(131.43,329.97) --
	(131.46,330.94) --
	(131.49,332.01) --
	(131.51,329.55) --
	(131.54,329.02) --
	(131.57,329.36) --
	(131.59,329.87) --
	(131.62,326.91) --
	(131.65,326.01) --
	(131.67,326.81) --
	(131.70,327.09) --
	(131.73,328.31) --
	(131.76,330.27) --
	(131.78,327.09) --
	(131.81,327.50) --
	(131.84,328.81) --
	(131.86,330.96) --
	(131.89,329.62) --
	(131.92,329.99) --
	(131.94,329.84) --
	(131.97,329.80) --
	(132.00,329.52) --
	(132.02,328.47) --
	(132.05,328.65) --
	(132.08,332.86) --
	(132.10,329.30) --
	(132.13,329.54) --
	(132.16,329.63) --
	(132.19,330.05) --
	(132.21,330.19) --
	(132.24,329.34) --
	(132.27,329.28) --
	(132.29,329.11) --
	(132.32,329.10) --
	(132.35,330.40) --
	(132.37,330.71) --
	(132.40,330.14) --
	(132.43,329.81) --
	(132.45,330.58) --
	(132.48,329.57) --
	(132.51,331.31) --
	(132.53,330.43) --
	(132.56,332.91) --
	(132.59,329.80) --
	(132.61,330.84) --
	(132.64,331.22) --
	(132.67,331.25) --
	(132.70,330.76) --
	(132.72,330.18) --
	(132.75,336.51) --
	(132.78,330.12) --
	(132.80,329.54) --
	(132.83,329.10) --
	(132.86,330.06) --
	(132.88,329.04) --
	(132.91,328.83) --
	(132.94,328.97) --
	(132.96,329.06) --
	(132.99,332.50) --
	(133.02,330.13) --
	(133.04,329.53) --
	(133.07,329.31) --
	(133.10,328.26) --
	(133.13,328.59) --
	(133.15,328.09) --
	(133.18,328.64) --
	(133.21,328.58) --
	(133.23,328.91) --
	(133.26,328.99) --
	(133.29,329.22) --
	(133.31,329.45) --
	(133.34,328.80) --
	(133.37,329.54) --
	(133.39,329.21) --
	(133.42,330.22) --
	(133.45,329.20) --
	(133.47,328.18) --
	(133.50,329.15) --
	(133.53,329.31) --
	(133.56,332.48) --
	(133.58,329.58) --
	(133.61,331.14) --
	(133.64,328.84) --
	(133.66,329.49) --
	(133.69,332.65) --
	(133.72,329.18) --
	(133.74,328.78) --
	(133.77,331.80) --
	(133.80,329.02) --
	(133.82,328.82) --
	(133.85,330.48) --
	(133.88,329.69) --
	(133.90,329.79) --
	(133.93,328.04) --
	(133.96,328.16) --
	(133.98,328.03) --
	(134.01,328.71) --
	(134.04,328.58) --
	(134.07,326.81) --
	(134.09,327.09) --
	(134.12,329.07) --
	(134.15,328.67) --
	(134.17,331.52) --
	(134.20,329.19) --
	(134.23,328.00) --
	(134.25,327.86) --
	(134.28,328.97) --
	(134.31,329.79) --
	(134.33,329.48) --
	(134.36,329.55) --
	(134.39,330.20) --
	(134.41,329.25) --
	(134.44,329.12) --
	(134.47,329.77) --
	(134.50,329.07) --
	(134.52,329.96) --
	(134.55,330.46) --
	(134.58,330.04) --
	(134.60,330.06) --
	(134.63,329.96) --
	(134.66,332.09) --
	(134.68,331.68) --
	(134.71,328.04) --
	(134.74,328.57) --
	(134.76,328.44) --
	(134.79,329.82) --
	(134.82,330.96) --
	(134.84,328.34) --
	(134.87,328.62) --
	(134.90,330.02) --
	(134.93,329.16) --
	(134.95,329.18) --
	(134.98,329.89) --
	(135.01,330.04) --
	(135.03,330.29) --
	(135.06,328.73) --
	(135.09,329.57) --
	(135.11,329.85) --
	(135.14,329.46) --
	(135.17,328.62) --
	(135.19,329.78) --
	(135.22,328.55) --
	(135.25,330.25) --
	(135.27,329.34) --
	(135.30,328.76) --
	(135.33,329.92) --
	(135.35,330.93) --
	(135.38,331.05) --
	(135.41,331.14) --
	(135.44,331.55) --
	(135.46,329.04) --
	(135.49,330.09) --
	(135.52,329.87) --
	(135.54,330.15) --
	(135.57,331.78) --
	(135.60,330.20) --
	(135.62,332.90) --
	(135.65,331.32) --
	(135.68,330.87) --
	(135.70,333.00) --
	(135.73,330.50) --
	(135.76,333.40) --
	(135.78,330.93) --
	(135.81,330.51) --
	(135.84,330.27) --
	(135.87,329.03) --
	(135.89,329.18) --
	(135.92,329.06) --
	(135.95,332.41) --
	(135.97,330.20) --
	(136.00,329.82) --
	(136.03,329.54) --
	(136.05,329.61) --
	(136.08,329.43) --
	(136.11,329.75) --
	(136.13,329.01) --
	(136.16,328.90) --
	(136.19,329.15) --
	(136.21,329.26) --
	(136.24,330.06) --
	(136.27,329.55) --
	(136.30,329.16) --
	(136.32,328.28) --
	(136.35,328.83) --
	(136.38,328.80) --
	(136.40,328.45) --
	(136.43,328.72) --
	(136.46,327.74) --
	(136.48,328.00) --
	(136.51,327.18) --
	(136.54,330.47) --
	(136.56,327.54) --
	(136.59,327.51) --
	(136.62,330.33) --
	(136.64,326.62) --
	(136.67,327.61) --
	(136.70,326.68) --
	(136.72,327.00) --
	(136.75,330.60) --
	(136.78,330.14) --
	(136.81,327.14) --
	(136.83,326.70) --
	(136.86,330.30) --
	(136.89,329.11) --
	(136.91,328.21) --
	(136.94,327.30) --
	(136.97,326.99) --
	(136.99,329.01) --
	(137.02,325.76) --
	(137.05,327.31) --
	(137.07,326.91) --
	(137.10,327.23) --
	(137.13,328.09) --
	(137.15,329.34) --
	(137.18,327.23) --
	(137.21,328.37) --
	(137.24,330.59) --
	(137.26,326.92) --
	(137.29,329.82) --
	(137.32,327.13) --
	(137.34,327.71) --
	(137.37,329.81) --
	(137.40,329.74) --
	(137.42,327.64) --
	(137.45,327.60) --
	(137.48,327.10) --
	(137.50,327.07) --
	(137.53,326.23) --
	(137.56,327.35) --
	(137.58,328.51) --
	(137.61,328.30) --
	(137.64,328.74) --
	(137.67,327.50) --
	(137.69,329.10) --
	(137.72,327.21) --
	(137.75,327.41) --
	(137.77,326.25) --
	(137.80,326.98) --
	(137.83,327.53) --
	(137.85,326.77) --
	(137.88,327.04) --
	(137.91,327.10) --
	(137.93,326.91) --
	(137.96,327.55) --
	(137.99,327.80) --
	(138.01,327.89) --
	(138.04,328.95) --
	(138.07,327.68) --
	(138.09,327.81) --
	(138.12,327.30) --
	(138.15,327.90) --
	(138.18,327.63) --
	(138.20,328.01) --
	(138.23,327.25) --
	(138.26,326.59) --
	(138.28,326.38) --
	(138.31,326.64) --
	(138.34,328.13) --
	(138.36,326.76) --
	(138.39,326.68) --
	(138.42,327.79) --
	(138.44,329.04) --
	(138.47,327.70) --
	(138.50,328.48) --
	(138.52,329.48) --
	(138.55,330.30) --
	(138.58,330.33) --
	(138.61,328.74) --
	(138.63,328.04) --
	(138.66,329.13) --
	(138.69,328.62) --
	(138.71,328.13) --
	(138.74,327.72) --
	(138.77,328.37) --
	(138.79,328.22) --
	(138.82,328.00) --
	(138.85,330.92) --
	(138.87,328.69) --
	(138.90,328.84) --
	(138.93,329.48) --
	(138.95,329.99) --
	(138.98,330.20) --
	(139.01,329.29) --
	(139.04,329.08) --
	(139.06,329.88) --
	(139.09,328.52) --
	(139.12,329.90) --
	(139.14,330.78) --
	(139.17,328.24) --
	(139.20,328.71) --
	(139.22,327.93) --
	(139.25,331.17) --
	(139.28,327.23) --
	(139.30,327.85) --
	(139.33,328.58) --
	(139.36,327.69) --
	(139.38,328.28) --
	(139.41,328.36) --
	(139.44,327.27) --
	(139.46,327.22) --
	(139.49,327.28) --
	(139.52,327.81) --
	(139.55,328.31) --
	(139.57,330.69) --
	(139.60,327.20) --
	(139.63,326.82) --
	(139.65,327.30) --
	(139.68,327.05) --
	(139.71,327.57) --
	(139.73,328.19) --
	(139.76,327.13) --
	(139.79,329.41) --
	(139.81,327.92) --
	(139.84,327.91) --
	(139.87,328.13) --
	(139.89,327.90) --
	(139.92,328.25) --
	(139.95,328.30) --
	(139.98,328.24) --
	(140.00,327.80) --
	(140.03,328.14) --
	(140.06,327.45) --
	(140.08,328.02) --
	(140.11,327.06) --
	(140.14,327.55) --
	(140.16,327.04) --
	(140.19,328.04) --
	(140.22,328.82) --
	(140.24,327.66) --
	(140.27,327.09) --
	(140.30,327.19) --
	(140.32,327.97) --
	(140.35,327.32) --
	(140.38,330.79) --
	(140.41,328.27) --
	(140.43,328.93) --
	(140.46,330.70) --
	(140.49,328.56) --
	(140.51,328.41) --
	(140.54,328.06) --
	(140.57,327.38) --
	(140.59,326.85) --
	(140.62,327.80) --
	(140.65,327.63) --
	(140.67,328.36) --
	(140.70,329.15) --
	(140.73,328.98) --
	(140.75,327.57) --
	(140.78,328.00) --
	(140.81,327.42) --
	(140.83,327.36) --
	(140.86,327.93) --
	(140.89,328.44) --
	(140.92,330.13) --
	(140.94,328.14) --
	(140.97,328.96) --
	(141.00,328.10) --
	(141.02,327.87) --
	(141.05,327.23) --
	(141.08,327.95) --
	(141.10,327.90) --
	(141.13,328.37) --
	(141.16,328.75) --
	(141.18,328.72) --
	(141.21,328.46) --
	(141.24,328.83) --
	(141.26,329.31) --
	(141.29,330.08) --
	(141.32,332.06) --
	(141.35,329.32) --
	(141.37,330.10) --
	(141.40,328.97) --
	(141.43,328.48) --
	(141.45,327.87) --
	(141.48,331.46) --
	(141.51,330.21) --
	(141.53,329.20) --
	(141.56,328.83) --
	(141.59,329.77) --
	(141.61,328.86) --
	(141.64,327.95) --
	(141.67,328.26) --
	(141.69,328.88) --
	(141.72,328.13) --
	(141.75,327.65) --
	(141.78,329.25) --
	(141.80,328.25) --
	(141.83,328.36) --
	(141.86,328.71) --
	(141.88,327.20) --
	(141.91,327.75) --
	(141.94,327.75) --
	(141.96,327.32) --
	(141.99,327.76) --
	(142.02,326.38) --
	(142.04,326.72) --
	(142.07,326.37) --
	(142.10,326.67) --
	(142.12,327.58) --
	(142.15,326.90) --
	(142.18,327.54) --
	(142.20,328.76) --
	(142.23,328.20) --
	(142.26,328.39) --
	(142.29,329.12) --
	(142.31,328.61) --
	(142.34,329.39) --
	(142.37,329.06) --
	(142.39,329.83) --
	(142.42,327.90) --
	(142.45,328.54) --
	(142.47,328.44) --
	(142.50,328.79) --
	(142.53,329.57) --
	(142.55,328.54) --
	(142.58,329.40) --
	(142.61,328.89) --
	(142.63,329.46) --
	(142.66,329.69) --
	(142.69,328.53) --
	(142.72,328.75) --
	(142.74,328.59) --
	(142.77,327.91) --
	(142.80,330.82) --
	(142.82,328.97) --
	(142.85,330.36) --
	(142.88,329.24) --
	(142.90,330.65) --
	(142.93,327.97) --
	(142.96,328.65) --
	(142.98,329.30) --
	(143.01,330.17) --
	(143.04,329.23) --
	(143.06,329.19) --
	(143.09,329.91) --
	(143.12,329.27) --
	(143.15,328.46) --
	(143.17,328.32) --
	(143.20,327.47) --
	(143.23,328.14) --
	(143.25,327.77) --
	(143.28,328.00) --
	(143.31,327.56) --
	(143.33,327.84) --
	(143.36,327.87) --
	(143.39,326.90) --
	(143.41,327.05) --
	(143.44,330.32) --
	(143.47,327.54) --
	(143.49,327.68) --
	(143.52,326.93) --
	(143.55,329.79) --
	(143.57,327.74) --
	(143.60,327.86) --
	(143.63,328.12) --
	(143.66,327.20) --
	(143.68,327.69) --
	(143.71,328.34) --
	(143.74,328.17) --
	(143.76,328.70) --
	(143.79,327.80) --
	(143.82,328.25) --
	(143.84,328.71) --
	(143.87,328.14) --
	(143.90,327.33) --
	(143.92,328.26) --
	(143.95,326.81) --
	(143.98,328.60) --
	(144.00,327.73) --
	(144.03,328.76) --
	(144.06,327.58) --
	(144.09,331.23) --
	(144.11,328.07) --
	(144.14,326.98) --
	(144.17,328.49) --
	(144.19,331.19) --
	(144.22,328.21) --
	(144.25,327.93) --
	(144.27,328.55) --
	(144.30,328.76) --
	(144.33,327.67) --
	(144.35,328.95) --
	(144.38,328.75) --
	(144.41,328.80) --
	(144.43,328.65) --
	(144.46,327.52) --
	(144.49,331.10) --
	(144.52,330.43) --
	(144.54,328.13) --
	(144.57,328.04) --
	(144.60,327.94) --
	(144.62,328.24) --
	(144.65,327.49) --
	(144.68,327.53) --
	(144.70,326.69) --
	(144.73,330.60) --
	(144.76,327.28) --
	(144.78,326.24) --
	(144.81,328.01) --
	(144.84,327.44) --
	(144.86,327.36) --
	(144.89,327.07) --
	(144.92,327.28) --
	(144.94,326.78) --
	(144.97,326.78) --
	(145.00,329.34) --
	(145.03,327.47) --
	(145.05,326.87) --
	(145.08,327.72) --
	(145.11,331.16) --
	(145.13,331.31) --
	(145.16,328.76) --
	(145.19,328.25) --
	(145.21,328.85) --
	(145.24,328.30) --
	(145.27,328.01) --
	(145.29,333.60) --
	(145.32,327.49) --
	(145.35,327.23) --
	(145.37,327.55) --
	(145.40,328.32) --
	(145.43,328.78) --
	(145.46,326.96) --
	(145.48,327.76) --
	(145.51,327.32) --
	(145.54,327.58) --
	(145.56,328.40) --
	(145.59,327.79) --
	(145.62,326.46) --
	(145.64,326.75) --
	(145.67,327.75) --
	(145.70,326.70) --
	(145.72,326.92) --
	(145.75,327.30) --
	(145.78,329.52) --
	(145.80,327.58) --
	(145.83,327.09) --
	(145.86,328.28) --
	(145.89,327.97) --
	(145.91,328.03) --
	(145.94,327.67) --
	(145.97,328.04) --
	(145.99,327.08) --
	(146.02,326.09) --
	(146.05,327.10) --
	(146.07,328.20) --
	(146.10,328.17) --
	(146.13,327.94) --
	(146.15,331.52) --
	(146.18,327.71) --
	(146.21,327.68) --
	(146.23,328.00) --
	(146.26,329.07) --
	(146.29,328.78) --
	(146.31,329.67) --
	(146.34,328.28) --
	(146.37,330.73) --
	(146.40,328.41) --
	(146.42,328.72) --
	(146.45,328.94) --
	(146.48,329.02) --
	(146.50,328.52) --
	(146.53,328.21) --
	(146.56,328.68) --
	(146.58,333.29) --
	(146.61,328.70) --
	(146.64,328.21) --
	(146.66,327.93) --
	(146.69,327.94) --
	(146.72,327.89) --
	(146.74,332.06) --
	(146.77,327.58) --
	(146.80,327.73) --
	(146.83,327.77) --
	(146.85,330.30) --
	(146.88,326.77) --
	(146.91,327.11) --
	(146.93,328.01) --
	(146.96,327.50) --
	(146.99,327.18) --
	(147.01,327.52) --
	(147.04,328.01) --
	(147.07,330.80) --
	(147.09,327.21) --
	(147.12,327.15) --
	(147.15,329.59) --
	(147.17,326.66) --
	(147.20,326.72) --
	(147.23,327.38) --
	(147.26,327.69) --
	(147.28,327.44) --
	(147.31,328.73) --
	(147.34,329.50) --
	(147.36,328.46) --
	(147.39,328.32) --
	(147.42,329.25) --
	(147.44,328.85) --
	(147.47,328.10) --
	(147.50,328.53) --
	(147.52,328.39) --
	(147.55,328.49) --
	(147.58,328.63) --
	(147.60,328.70) --
	(147.63,327.58) --
	(147.66,327.51) --
	(147.68,327.70) --
	(147.71,327.64) --
	(147.74,327.68) --
	(147.77,327.99) --
	(147.79,327.82) --
	(147.82,328.87) --
	(147.85,328.55) --
	(147.87,328.96) --
	(147.90,328.54) --
	(147.93,328.41) --
	(147.95,328.20) --
	(147.98,327.78) --
	(148.01,330.24) --
	(148.03,327.43) --
	(148.06,328.34) --
	(148.09,329.13) --
	(148.11,328.33) --
	(148.14,328.19) --
	(148.17,328.09) --
	(148.20,328.74) --
	(148.22,327.18) --
	(148.25,327.18) --
	(148.28,328.89) --
	(148.30,328.26) --
	(148.33,327.92) --
	(148.36,327.71) --
	(148.38,329.12) --
	(148.41,328.14) --
	(148.44,328.50) --
	(148.46,330.84) --
	(148.49,328.31) --
	(148.52,328.26) --
	(148.54,328.01) --
	(148.57,327.71) --
	(148.60,327.48) --
	(148.63,328.20) --
	(148.65,328.65) --
	(148.68,327.89) --
	(148.71,327.31) --
	(148.73,327.26) --
	(148.76,328.16) --
	(148.79,327.50) --
	(148.81,327.78) --
	(148.84,328.64) --
	(148.87,329.25) --
	(148.89,329.05) --
	(148.92,328.48) --
	(148.95,329.42) --
	(148.97,329.13) --
	(149.00,327.80) --
	(149.03,329.42) --
	(149.05,327.70) --
	(149.08,327.76) --
	(149.11,328.01) --
	(149.14,327.71) --
	(149.16,327.26) --
	(149.19,327.57) --
	(149.22,328.45) --
	(149.24,327.65) --
	(149.27,328.16) --
	(149.30,327.13) --
	(149.32,326.59) --
	(149.35,327.00) --
	(149.38,326.32) --
	(149.40,326.84) --
	(149.43,327.40) --
	(149.46,327.09) --
	(149.48,328.41) --
	(149.51,327.52) --
	(149.54,327.69) --
	(149.57,327.46) --
	(149.59,326.68) --
	(149.62,326.51) --
	(149.65,328.06) --
	(149.67,327.95) --
	(149.70,328.48) --
	(149.73,327.72) --
	(149.75,328.14) --
	(149.78,328.24) --
	(149.81,327.48) --
	(149.83,328.37) --
	(149.86,327.77) --
	(149.89,327.70) --
	(149.91,327.93) --
	(149.94,327.78) --
	(149.97,327.79) --
	(150.00,329.77) --
	(150.02,327.78) --
	(150.05,327.99) --
	(150.08,327.84) --
	(150.10,328.11) --
	(150.13,326.30) --
	(150.16,327.62) --
	(150.18,326.69) --
	(150.21,327.42) --
	(150.24,328.94) --
	(150.26,329.81) --
	(150.29,327.93) --
	(150.32,327.11) --
	(150.34,327.91) --
	(150.37,329.78) --
	(150.40,327.47) --
	(150.42,329.03) --
	(150.45,326.90) --
	(150.48,326.68) --
	(150.51,327.95) --
	(150.53,327.83) --
	(150.56,328.12) --
	(150.59,327.88) --
	(150.61,327.85) --
	(150.64,330.58) --
	(150.67,327.29) --
	(150.69,328.32) --
	(150.72,328.98) --
	(150.75,328.74) --
	(150.77,327.84) --
	(150.80,328.34) --
	(150.83,328.01) --
	(150.85,328.42) --
	(150.88,329.33) --
	(150.91,329.06) --
	(150.94,328.77) --
	(150.96,328.20) --
	(150.99,327.98) --
	(151.02,327.87) --
	(151.04,327.35) --
	(151.07,327.10) --
	(151.10,326.44) --
	(151.12,327.52) --
	(151.15,327.78) --
	(151.18,327.12) --
	(151.20,330.17) --
	(151.23,326.49) --
	(151.26,326.00) --
	(151.28,326.94) --
	(151.31,327.00) --
	(151.34,327.62) --
	(151.37,328.31) --
	(151.39,328.54) --
	(151.42,327.53) --
	(151.45,327.06) --
	(151.47,327.22) --
	(151.50,330.47) --
	(151.53,327.88) --
	(151.55,327.46) --
	(151.58,327.14) --
	(151.61,327.52) --
	(151.63,329.79) --
	(151.66,327.91) --
	(151.69,328.71) --
	(151.71,330.59) --
	(151.74,327.93) --
	(151.77,327.90) --
	(151.79,329.00) --
	(151.82,327.72) --
	(151.85,328.32) --
	(151.88,328.58) --
	(151.90,327.96) --
	(151.93,327.57) --
	(151.96,327.79) --
	(151.98,328.45) --
	(152.01,328.98) --
	(152.04,328.39) --
	(152.06,329.26) --
	(152.09,328.41) --
	(152.12,327.40) --
	(152.14,327.02) --
	(152.17,326.66) --
	(152.20,327.08) --
	(152.22,329.48) --
	(152.25,329.67) --
	(152.28,327.08) --
	(152.31,326.41) --
	(152.33,326.45) --
	(152.36,325.46) --
	(152.39,327.38) --
	(152.41,326.48) --
	(152.44,328.43) --
	(152.47,324.74) --
	(152.49,325.93) --
	(152.52,326.10) --
	(152.55,326.06) --
	(152.57,327.34) --
	(152.60,325.87) --
	(152.63,328.71) --
	(152.65,326.41) --
	(152.68,328.38) --
	(152.71,326.24) --
	(152.74,325.13) --
	(152.76,325.75) --
	(152.79,325.35) --
	(152.82,328.51) --
	(152.84,326.20) --
	(152.87,325.47) --
	(152.90,326.58) --
	(152.92,327.07) --
	(152.95,327.67) --
	(152.98,330.16) --
	(153.00,326.91) --
	(153.03,328.02) --
	(153.06,327.70) --
	(153.08,327.66) --
	(153.11,329.06) --
	(153.14,329.10) --
	(153.16,328.69) --
	(153.19,329.89) --
	(153.22,328.14) --
	(153.25,328.29) --
	(153.27,327.35) --
	(153.30,328.09) --
	(153.33,327.24) --
	(153.35,327.19) --
	(153.38,328.43) --
	(153.41,327.75) --
	(153.43,328.19) --
	(153.46,326.89) --
	(153.49,327.51) --
	(153.51,327.18) --
	(153.54,327.41) --
	(153.57,326.87) --
	(153.59,329.14) --
	(153.62,328.08) --
	(153.65,326.88) --
	(153.68,327.31) --
	(153.70,326.74) --
	(153.73,328.76) --
	(153.76,329.57) --
	(153.78,326.34) --
	(153.81,326.04) --
	(153.84,326.31) --
	(153.86,326.57) --
	(153.89,327.73) --
	(153.92,327.25) --
	(153.94,327.06) --
	(153.97,326.41) --
	(154.00,326.64) --
	(154.02,325.89) --
	(154.05,327.32) --
	(154.08,327.94) --
	(154.11,331.90) --
	(154.13,327.23) --
	(154.16,327.73) --
	(154.19,327.38) --
	(154.21,328.03) --
	(154.24,327.70) --
	(154.27,327.34) --
	(154.29,327.07) --
	(154.32,327.54) --
	(154.35,327.07) --
	(154.37,327.15) --
	(154.40,328.84) --
	(154.43,326.65) --
	(154.45,328.14) --
	(154.48,326.80) --
	(154.51,327.22) --
	(154.53,326.96) --
	(154.56,327.55) --
	(154.59,328.37) --
	(154.62,328.30) --
	(154.64,328.89) --
	(154.67,326.92) --
	(154.70,327.71) --
	(154.72,328.38) --
	(154.75,327.36) --
	(154.78,326.91) --
	(154.80,328.19) --
	(154.83,327.89) --
	(154.86,328.31) --
	(154.88,327.99) --
	(154.91,328.36) --
	(154.94,329.01) --
	(154.96,328.31) --
	(154.99,327.51) --
	(155.02,327.61) --
	(155.05,327.34) --
	(155.07,327.60) --
	(155.10,327.37) --
	(155.13,330.05) --
	(155.15,327.62) --
	(155.18,327.93) --
	(155.21,328.37) --
	(155.23,327.16) --
	(155.26,328.08) --
	(155.29,328.15) --
	(155.31,327.91) --
	(155.34,328.42) --
	(155.37,328.05) --
	(155.39,328.67) --
	(155.42,327.72) --
	(155.45,327.40) --
	(155.48,328.73) --
	(155.50,329.66) --
	(155.53,328.28) --
	(155.56,327.46) --
	(155.58,328.85) --
	(155.61,329.16) --
	(155.64,329.26) --
	(155.66,329.95) --
	(155.69,328.18) --
	(155.72,328.79) --
	(155.74,330.22) --
	(155.77,328.38) --
	(155.80,328.33) --
	(155.82,330.40) --
	(155.85,329.80) --
	(155.88,328.46) --
	(155.90,329.28) --
	(155.93,328.70) --
	(155.96,329.53) --
	(155.99,329.80) --
	(156.01,330.50) --
	(156.04,329.19) --
	(156.07,328.68) --
	(156.09,328.96) --
	(156.12,328.72) --
	(156.15,328.78) --
	(156.17,328.13) --
	(156.20,329.37) --
	(156.23,331.03) --
	(156.25,327.30) --
	(156.28,327.42) --
	(156.31,328.02) --
	(156.33,327.81) --
	(156.36,328.11) --
	(156.39,327.40) --
	(156.42,327.22) --
	(156.44,327.92) --
	(156.47,327.48) --
	(156.50,328.02) --
	(156.52,326.74) --
	(156.55,327.72) --
	(156.58,327.80) --
	(156.60,327.72) --
	(156.63,328.33) --
	(156.66,328.06) --
	(156.68,329.46) --
	(156.71,327.97) --
	(156.74,329.46) --
	(156.76,327.26) --
	(156.79,326.80) --
	(156.82,327.11) --
	(156.85,327.33) --
	(156.87,327.80) --
	(156.90,328.23) --
	(156.93,327.46) --
	(156.95,330.25) --
	(156.98,328.69) --
	(157.01,329.39) --
	(157.03,329.26) --
	(157.06,330.77) --
	(157.09,329.37) --
	(157.11,329.19) --
	(157.14,328.45) --
	(157.17,327.33) --
	(157.19,327.88) --
	(157.22,328.38) --
	(157.25,328.49) --
	(157.27,327.34) --
	(157.30,328.23) --
	(157.33,326.60) --
	(157.36,325.73) --
	(157.38,327.05) --
	(157.41,327.28) --
	(157.44,326.22) --
	(157.46,326.20) --
	(157.49,326.66) --
	(157.52,326.77) --
	(157.54,326.41) --
	(157.57,325.41) --
	(157.60,328.27) --
	(157.62,326.76) --
	(157.65,326.72) --
	(157.68,325.67) --
	(157.70,327.13) --
	(157.73,327.06) --
	(157.76,326.78) --
	(157.79,327.34) --
	(157.81,327.70) --
	(157.84,326.83) --
	(157.87,327.28) --
	(157.89,327.07) --
	(157.92,326.90) --
	(157.95,327.47) --
	(157.97,327.16) --
	(158.00,326.79) --
	(158.03,327.05) --
	(158.05,326.59) --
	(158.08,327.59) --
	(158.11,327.40) --
	(158.13,327.72) --
	(158.16,327.93) --
	(158.19,326.07) --
	(158.22,327.51) --
	(158.24,328.51) --
	(158.27,327.56) --
	(158.30,327.58) --
	(158.32,328.68) --
	(158.35,330.52) --
	(158.38,328.43) --
	(158.40,328.72) --
	(158.43,329.41) --
	(158.46,328.69) --
	(158.48,329.73) --
	(158.51,330.24) --
	(158.54,329.51) --
	(158.56,329.59) --
	(158.59,330.48) --
	(158.62,330.19) --
	(158.64,330.99) --
	(158.67,328.77) --
	(158.70,328.95) --
	(158.73,328.88) --
	(158.75,328.53) --
	(158.78,330.24) --
	(158.81,328.32) --
	(158.83,328.08) --
	(158.86,328.02) --
	(158.89,326.85) --
	(158.91,327.01) --
	(158.94,327.43) --
	(158.97,327.97) --
	(158.99,328.29) --
	(159.02,328.26) --
	(159.05,327.99) --
	(159.07,328.27) --
	(159.10,330.26) --
	(159.13,327.15) --
	(159.16,330.18) --
	(159.18,327.88) --
	(159.21,327.35) --
	(159.24,327.57) --
	(159.26,327.55) --
	(159.29,328.02) --
	(159.32,329.82) --
	(159.34,330.47) --
	(159.37,328.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,315.82) rectangle (162.06,388.55);
\end{scope}
\begin{scope}
\path[clip] (102.96,220.79) rectangle (162.06,293.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,220.79) rectangle (162.06,293.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,234.73) --
	(105.67,235.94) --
	(105.70,235.60) --
	(105.73,235.70) --
	(105.75,235.99) --
	(105.78,235.50) --
	(105.81,234.91) --
	(105.83,235.28) --
	(105.86,234.72) --
	(105.89,236.01) --
	(105.91,234.68) --
	(105.94,235.37) --
	(105.97,236.55) --
	(105.99,235.26) --
	(106.02,235.97) --
	(106.05,237.19) --
	(106.07,235.13) --
	(106.10,236.95) --
	(106.13,237.38) --
	(106.16,236.77) --
	(106.18,237.13) --
	(106.21,236.13) --
	(106.24,234.34) --
	(106.26,234.58) --
	(106.29,235.40) --
	(106.32,234.49) --
	(106.34,234.74) --
	(106.37,237.04) --
	(106.40,237.67) --
	(106.42,237.67) --
	(106.45,238.12) --
	(106.48,237.84) --
	(106.50,238.17) --
	(106.53,238.85) --
	(106.56,239.13) --
	(106.58,238.45) --
	(106.61,238.68) --
	(106.64,238.65) --
	(106.67,237.67) --
	(106.69,237.60) --
	(106.72,239.23) --
	(106.75,238.70) --
	(106.77,238.58) --
	(106.80,237.78) --
	(106.83,237.70) --
	(106.85,237.85) --
	(106.88,237.17) --
	(106.91,238.34) --
	(106.93,238.30) --
	(106.96,236.76) --
	(106.99,237.12) --
	(107.01,236.59) --
	(107.04,236.83) --
	(107.07,238.74) --
	(107.10,237.94) --
	(107.12,237.23) --
	(107.15,237.31) --
	(107.18,237.26) --
	(107.20,238.10) --
	(107.23,237.91) --
	(107.26,238.20) --
	(107.28,237.93) --
	(107.31,236.75) --
	(107.34,237.14) --
	(107.36,237.17) --
	(107.39,234.81) --
	(107.42,235.07) --
	(107.44,235.77) --
	(107.47,235.11) --
	(107.50,234.88) --
	(107.53,234.47) --
	(107.55,236.25) --
	(107.58,236.91) --
	(107.61,235.02) --
	(107.63,235.13) --
	(107.66,235.45) --
	(107.69,235.34) --
	(107.71,234.41) --
	(107.74,234.63) --
	(107.77,235.64) --
	(107.79,234.93) --
	(107.82,235.00) --
	(107.85,235.18) --
	(107.87,235.33) --
	(107.90,233.87) --
	(107.93,235.42) --
	(107.95,233.86) --
	(107.98,234.33) --
	(108.01,235.12) --
	(108.04,237.04) --
	(108.06,236.28) --
	(108.09,235.47) --
	(108.12,234.94) --
	(108.14,235.13) --
	(108.17,234.62) --
	(108.20,236.35) --
	(108.22,235.82) --
	(108.25,235.35) --
	(108.28,235.21) --
	(108.30,234.05) --
	(108.33,234.45) --
	(108.36,233.38) --
	(108.38,235.78) --
	(108.41,236.75) --
	(108.44,236.78) --
	(108.47,236.42) --
	(108.49,235.22) --
	(108.52,236.66) --
	(108.55,235.19) --
	(108.57,234.34) --
	(108.60,234.50) --
	(108.63,235.51) --
	(108.65,233.92) --
	(108.68,235.60) --
	(108.71,236.24) --
	(108.73,236.98) --
	(108.76,238.29) --
	(108.79,236.65) --
	(108.81,236.63) --
	(108.84,236.20) --
	(108.87,234.91) --
	(108.90,237.37) --
	(108.92,236.42) --
	(108.95,234.69) --
	(108.98,237.82) --
	(109.00,237.62) --
	(109.03,237.75) --
	(109.06,237.36) --
	(109.08,238.16) --
	(109.11,239.61) --
	(109.14,238.07) --
	(109.16,240.02) --
	(109.19,238.34) --
	(109.22,236.37) --
	(109.24,236.69) --
	(109.27,237.05) --
	(109.30,236.46) --
	(109.32,238.95) --
	(109.35,237.11) --
	(109.38,237.52) --
	(109.41,238.01) --
	(109.43,239.19) --
	(109.46,241.06) --
	(109.49,239.32) --
	(109.51,238.38) --
	(109.54,237.74) --
	(109.57,238.85) --
	(109.59,237.88) --
	(109.62,238.17) --
	(109.65,238.60) --
	(109.67,238.86) --
	(109.70,237.41) --
	(109.73,239.35) --
	(109.75,240.21) --
	(109.78,238.82) --
	(109.81,238.63) --
	(109.84,239.11) --
	(109.86,239.07) --
	(109.89,239.03) --
	(109.92,239.14) --
	(109.94,239.48) --
	(109.97,239.77) --
	(110.00,239.33) --
	(110.02,241.35) --
	(110.05,239.32) --
	(110.08,238.02) --
	(110.10,238.62) --
	(110.13,239.58) --
	(110.16,238.18) --
	(110.18,238.61) --
	(110.21,239.06) --
	(110.24,239.50) --
	(110.27,239.66) --
	(110.29,239.93) --
	(110.32,238.20) --
	(110.35,239.44) --
	(110.37,238.49) --
	(110.40,237.87) --
	(110.43,238.92) --
	(110.45,240.91) --
	(110.48,240.28) --
	(110.51,239.43) --
	(110.53,237.91) --
	(110.56,240.49) --
	(110.59,240.04) --
	(110.61,238.81) --
	(110.64,241.33) --
	(110.67,241.50) --
	(110.69,240.09) --
	(110.72,240.59) --
	(110.75,241.44) --
	(110.78,242.29) --
	(110.80,241.54) --
	(110.83,241.17) --
	(110.86,241.09) --
	(110.88,241.55) --
	(110.91,242.38) --
	(110.94,241.61) --
	(110.96,242.44) --
	(110.99,246.10) --
	(111.02,242.77) --
	(111.04,243.44) --
	(111.07,244.16) --
	(111.10,242.98) --
	(111.12,243.30) --
	(111.15,240.75) --
	(111.18,241.81) --
	(111.21,241.76) --
	(111.23,240.20) --
	(111.26,238.82) --
	(111.29,238.90) --
	(111.31,240.49) --
	(111.34,239.98) --
	(111.37,240.97) --
	(111.39,240.71) --
	(111.42,241.25) --
	(111.45,240.70) --
	(111.47,240.79) --
	(111.50,241.69) --
	(111.53,241.54) --
	(111.55,241.17) --
	(111.58,240.27) --
	(111.61,240.70) --
	(111.64,240.44) --
	(111.66,242.42) --
	(111.69,241.65) --
	(111.72,239.58) --
	(111.74,240.22) --
	(111.77,240.75) --
	(111.80,239.68) --
	(111.82,239.49) --
	(111.85,239.78) --
	(111.88,238.64) --
	(111.90,240.40) --
	(111.93,239.19) --
	(111.96,240.80) --
	(111.98,240.35) --
	(112.01,239.72) --
	(112.04,240.75) --
	(112.06,238.35) --
	(112.09,240.37) --
	(112.12,238.59) --
	(112.15,239.40) --
	(112.17,238.27) --
	(112.20,236.67) --
	(112.23,237.86) --
	(112.25,238.08) --
	(112.28,237.91) --
	(112.31,237.70) --
	(112.33,236.22) --
	(112.36,236.12) --
	(112.39,237.83) --
	(112.41,236.03) --
	(112.44,237.52) --
	(112.47,238.22) --
	(112.49,235.38) --
	(112.52,236.08) --
	(112.55,236.30) --
	(112.58,237.91) --
	(112.60,237.38) --
	(112.63,237.69) --
	(112.66,234.90) --
	(112.68,236.46) --
	(112.71,236.67) --
	(112.74,236.17) --
	(112.76,236.94) --
	(112.79,235.99) --
	(112.82,236.98) --
	(112.84,237.58) --
	(112.87,236.28) --
	(112.90,236.54) --
	(112.92,238.12) --
	(112.95,236.99) --
	(112.98,236.68) --
	(113.01,237.22) --
	(113.03,236.33) --
	(113.06,234.53) --
	(113.09,236.84) --
	(113.11,239.74) --
	(113.14,239.14) --
	(113.17,238.34) --
	(113.19,237.41) --
	(113.22,236.89) --
	(113.25,237.98) --
	(113.27,237.92) --
	(113.30,237.47) --
	(113.33,237.11) --
	(113.35,238.00) --
	(113.38,237.13) --
	(113.41,237.01) --
	(113.43,237.23) --
	(113.46,238.18) --
	(113.49,238.64) --
	(113.52,238.28) --
	(113.54,237.54) --
	(113.57,238.61) --
	(113.60,237.64) --
	(113.62,236.82) --
	(113.65,235.25) --
	(113.68,235.46) --
	(113.70,235.31) --
	(113.73,235.77) --
	(113.76,235.02) --
	(113.78,236.05) --
	(113.81,234.79) --
	(113.84,236.33) --
	(113.86,235.55) --
	(113.89,234.59) --
	(113.92,233.80) --
	(113.95,233.02) --
	(113.97,234.97) --
	(114.00,233.50) --
	(114.03,233.57) --
	(114.05,233.25) --
	(114.08,233.23) --
	(114.11,234.27) --
	(114.13,232.82) --
	(114.16,233.96) --
	(114.19,234.03) --
	(114.21,233.63) --
	(114.24,233.84) --
	(114.27,234.07) --
	(114.29,233.46) --
	(114.32,234.23) --
	(114.35,234.07) --
	(114.38,233.99) --
	(114.40,233.90) --
	(114.43,233.83) --
	(114.46,233.99) --
	(114.48,233.19) --
	(114.51,234.87) --
	(114.54,234.18) --
	(114.56,234.72) --
	(114.59,234.08) --
	(114.62,233.58) --
	(114.64,233.84) --
	(114.67,234.75) --
	(114.70,236.00) --
	(114.72,236.61) --
	(114.75,236.48) --
	(114.78,234.73) --
	(114.80,237.34) --
	(114.83,236.81) --
	(114.86,237.21) --
	(114.89,234.85) --
	(114.91,237.04) --
	(114.94,236.96) --
	(114.97,237.62) --
	(114.99,236.43) --
	(115.02,236.04) --
	(115.05,236.00) --
	(115.07,236.61) --
	(115.10,237.65) --
	(115.13,237.02) --
	(115.15,237.49) --
	(115.18,236.07) --
	(115.21,235.63) --
	(115.23,233.42) --
	(115.26,234.61) --
	(115.29,236.11) --
	(115.32,234.17) --
	(115.34,235.72) --
	(115.37,234.08) --
	(115.40,233.33) --
	(115.42,235.19) --
	(115.45,236.61) --
	(115.48,235.51) --
	(115.50,233.88) --
	(115.53,234.60) --
	(115.56,232.58) --
	(115.58,236.04) --
	(115.61,233.25) --
	(115.64,234.69) --
	(115.66,233.65) --
	(115.69,235.02) --
	(115.72,233.57) --
	(115.75,233.77) --
	(115.77,234.86) --
	(115.80,236.20) --
	(115.83,235.72) --
	(115.85,235.96) --
	(115.88,236.10) --
	(115.91,236.28) --
	(115.93,235.42) --
	(115.96,235.78) --
	(115.99,236.95) --
	(116.01,237.11) --
	(116.04,237.17) --
	(116.07,236.98) --
	(116.09,237.04) --
	(116.12,235.98) --
	(116.15,237.51) --
	(116.17,236.71) --
	(116.20,237.04) --
	(116.23,236.54) --
	(116.26,238.13) --
	(116.28,236.29) --
	(116.31,236.87) --
	(116.34,236.12) --
	(116.36,237.22) --
	(116.39,235.81) --
	(116.42,236.24) --
	(116.44,236.43) --
	(116.47,235.95) --
	(116.50,235.11) --
	(116.52,236.28) --
	(116.55,236.95) --
	(116.58,236.16) --
	(116.60,235.92) --
	(116.63,235.54) --
	(116.66,235.56) --
	(116.69,237.28) --
	(116.71,236.38) --
	(116.74,236.77) --
	(116.77,236.98) --
	(116.79,237.21) --
	(116.82,237.24) --
	(116.85,236.61) --
	(116.87,237.80) --
	(116.90,238.59) --
	(116.93,237.77) --
	(116.95,238.80) --
	(116.98,238.75) --
	(117.01,238.75) --
	(117.03,238.55) --
	(117.06,238.29) --
	(117.09,235.66) --
	(117.12,237.18) --
	(117.14,238.56) --
	(117.17,238.45) --
	(117.20,239.30) --
	(117.22,239.26) --
	(117.25,239.17) --
	(117.28,238.88) --
	(117.30,239.59) --
	(117.33,238.69) --
	(117.36,240.08) --
	(117.38,240.18) --
	(117.41,239.70) --
	(117.44,238.23) --
	(117.46,237.19) --
	(117.49,238.27) --
	(117.52,236.92) --
	(117.54,235.96) --
	(117.57,237.12) --
	(117.60,236.15) --
	(117.63,235.70) --
	(117.65,235.95) --
	(117.68,236.33) --
	(117.71,236.34) --
	(117.73,235.70) --
	(117.76,235.34) --
	(117.79,236.51) --
	(117.81,236.26) --
	(117.84,235.84) --
	(117.87,235.38) --
	(117.89,236.06) --
	(117.92,236.71) --
	(117.95,237.01) --
	(117.97,236.57) --
	(118.00,236.38) --
	(118.03,236.15) --
	(118.06,236.03) --
	(118.08,236.50) --
	(118.11,237.25) --
	(118.14,237.00) --
	(118.16,235.34) --
	(118.19,237.21) --
	(118.22,236.82) --
	(118.24,237.55) --
	(118.27,235.30) --
	(118.30,235.89) --
	(118.32,235.35) --
	(118.35,235.69) --
	(118.38,237.18) --
	(118.40,236.16) --
	(118.43,234.88) --
	(118.46,236.91) --
	(118.49,233.93) --
	(118.51,237.65) --
	(118.54,237.48) --
	(118.57,238.21) --
	(118.59,236.62) --
	(118.62,237.08) --
	(118.65,236.95) --
	(118.67,236.40) --
	(118.70,237.62) --
	(118.73,237.68) --
	(118.75,235.81) --
	(118.78,237.73) --
	(118.81,237.36) --
	(118.83,236.69) --
	(118.86,236.53) --
	(118.89,237.10) --
	(118.91,237.45) --
	(118.94,237.67) --
	(118.97,235.92) --
	(119.00,235.49) --
	(119.02,234.91) --
	(119.05,235.91) --
	(119.08,236.23) --
	(119.10,235.60) --
	(119.13,235.36) --
	(119.16,234.35) --
	(119.18,235.53) --
	(119.21,236.28) --
	(119.24,234.93) --
	(119.26,234.65) --
	(119.29,234.94) --
	(119.32,234.65) --
	(119.34,234.31) --
	(119.37,233.76) --
	(119.40,236.31) --
	(119.43,236.56) --
	(119.45,235.09) --
	(119.48,237.00) --
	(119.51,235.81) --
	(119.53,235.35) --
	(119.56,237.13) --
	(119.59,237.91) --
	(119.61,236.52) --
	(119.64,236.29) --
	(119.67,235.63) --
	(119.69,236.25) --
	(119.72,238.39) --
	(119.75,236.53) --
	(119.77,240.63) --
	(119.80,237.23) --
	(119.83,236.44) --
	(119.86,235.02) --
	(119.88,236.22) --
	(119.91,237.32) --
	(119.94,237.50) --
	(119.96,235.79) --
	(119.99,236.43) --
	(120.02,236.25) --
	(120.04,238.00) --
	(120.07,236.81) --
	(120.10,237.25) --
	(120.12,236.86) --
	(120.15,235.03) --
	(120.18,236.66) --
	(120.20,238.13) --
	(120.23,237.23) --
	(120.26,237.36) --
	(120.28,237.98) --
	(120.31,237.40) --
	(120.34,235.89) --
	(120.37,236.12) --
	(120.39,235.59) --
	(120.42,234.15) --
	(120.45,234.32) --
	(120.47,235.60) --
	(120.50,234.88) --
	(120.53,235.01) --
	(120.55,234.13) --
	(120.58,235.10) --
	(120.61,236.09) --
	(120.63,235.81) --
	(120.66,235.17) --
	(120.69,235.92) --
	(120.71,235.32) --
	(120.74,236.32) --
	(120.77,235.52) --
	(120.80,235.49) --
	(120.82,236.56) --
	(120.85,236.67) --
	(120.88,236.95) --
	(120.90,237.68) --
	(120.93,235.90) --
	(120.96,236.99) --
	(120.98,237.28) --
	(121.01,236.71) --
	(121.04,235.31) --
	(121.06,235.33) --
	(121.09,237.16) --
	(121.12,236.34) --
	(121.14,236.21) --
	(121.17,235.79) --
	(121.20,235.95) --
	(121.23,234.69) --
	(121.25,234.90) --
	(121.28,235.18) --
	(121.31,236.22) --
	(121.33,236.60) --
	(121.36,235.93) --
	(121.39,236.28) --
	(121.41,237.49) --
	(121.44,235.53) --
	(121.47,236.78) --
	(121.49,236.70) --
	(121.52,235.07) --
	(121.55,235.57) --
	(121.57,236.49) --
	(121.60,233.46) --
	(121.63,234.96) --
	(121.65,233.18) --
	(121.68,234.78) --
	(121.71,234.16) --
	(121.74,234.14) --
	(121.76,234.92) --
	(121.79,234.48) --
	(121.82,233.18) --
	(121.84,233.01) --
	(121.87,233.71) --
	(121.90,233.90) --
	(121.92,234.84) --
	(121.95,234.52) --
	(121.98,233.42) --
	(122.00,234.75) --
	(122.03,233.10) --
	(122.06,234.79) --
	(122.08,234.44) --
	(122.11,235.03) --
	(122.14,235.21) --
	(122.17,232.93) --
	(122.19,232.96) --
	(122.22,234.27) --
	(122.25,233.89) --
	(122.27,232.61) --
	(122.30,233.08) --
	(122.33,233.72) --
	(122.35,234.28) --
	(122.38,233.07) --
	(122.41,235.17) --
	(122.43,233.98) --
	(122.46,234.14) --
	(122.49,234.06) --
	(122.51,234.38) --
	(122.54,235.39) --
	(122.57,234.67) --
	(122.60,236.39) --
	(122.62,236.59) --
	(122.65,236.89) --
	(122.68,236.41) --
	(122.70,234.44) --
	(122.73,235.67) --
	(122.76,234.62) --
	(122.78,235.34) --
	(122.81,234.29) --
	(122.84,233.79) --
	(122.86,233.89) --
	(122.89,232.94) --
	(122.92,235.45) --
	(122.94,232.84) --
	(122.97,233.90) --
	(123.00,232.91) --
	(123.02,233.93) --
	(123.05,233.15) --
	(123.08,233.70) --
	(123.11,232.51) --
	(123.13,233.30) --
	(123.16,234.59) --
	(123.19,234.97) --
	(123.21,234.62) --
	(123.24,235.46) --
	(123.27,236.04) --
	(123.29,234.82) --
	(123.32,235.11) --
	(123.35,234.26) --
	(123.37,235.28) --
	(123.40,235.42) --
	(123.43,235.74) --
	(123.45,236.90) --
	(123.48,235.45) --
	(123.51,235.30) --
	(123.54,235.86) --
	(123.56,236.96) --
	(123.59,236.59) --
	(123.62,235.82) --
	(123.64,236.75) --
	(123.67,237.68) --
	(123.70,236.20) --
	(123.72,236.47) --
	(123.75,237.37) --
	(123.78,237.24) --
	(123.80,238.81) --
	(123.83,237.75) --
	(123.86,236.87) --
	(123.88,236.39) --
	(123.91,236.13) --
	(123.94,235.99) --
	(123.97,236.39) --
	(123.99,236.43) --
	(124.02,236.42) --
	(124.05,236.97) --
	(124.07,237.06) --
	(124.10,236.48) --
	(124.13,236.10) --
	(124.15,235.85) --
	(124.18,236.72) --
	(124.21,236.78) --
	(124.23,236.28) --
	(124.26,237.29) --
	(124.29,235.29) --
	(124.31,237.60) --
	(124.34,238.10) --
	(124.37,236.25) --
	(124.39,235.86) --
	(124.42,237.19) --
	(124.45,235.71) --
	(124.48,235.83) --
	(124.50,236.56) --
	(124.53,236.57) --
	(124.56,234.85) --
	(124.58,235.59) --
	(124.61,234.89) --
	(124.64,235.66) --
	(124.66,235.01) --
	(124.69,235.13) --
	(124.72,235.52) --
	(124.74,235.67) --
	(124.77,236.30) --
	(124.80,237.35) --
	(124.82,235.21) --
	(124.85,235.79) --
	(124.88,235.53) --
	(124.91,235.50) --
	(124.93,236.36) --
	(124.96,236.16) --
	(124.99,235.13) --
	(125.01,234.53) --
	(125.04,235.25) --
	(125.07,235.11) --
	(125.09,234.32) --
	(125.12,233.98) --
	(125.15,234.38) --
	(125.17,234.45) --
	(125.20,234.73) --
	(125.23,233.80) --
	(125.25,234.17) --
	(125.28,236.08) --
	(125.31,236.24) --
	(125.34,234.82) --
	(125.36,235.25) --
	(125.39,236.25) --
	(125.42,235.87) --
	(125.44,237.36) --
	(125.47,235.07) --
	(125.50,234.28) --
	(125.52,234.84) --
	(125.55,235.23) --
	(125.58,236.49) --
	(125.60,234.17) --
	(125.63,236.16) --
	(125.66,235.11) --
	(125.68,235.16) --
	(125.71,235.59) --
	(125.74,234.44) --
	(125.76,233.04) --
	(125.79,235.66) --
	(125.82,235.77) --
	(125.85,235.62) --
	(125.87,235.20) --
	(125.90,235.56) --
	(125.93,236.26) --
	(125.95,236.00) --
	(125.98,236.10) --
	(126.01,236.01) --
	(126.03,235.27) --
	(126.06,236.83) --
	(126.09,236.17) --
	(126.11,234.98) --
	(126.14,235.97) --
	(126.17,234.90) --
	(126.19,235.70) --
	(126.22,235.91) --
	(126.25,234.98) --
	(126.28,234.75) --
	(126.30,234.02) --
	(126.33,233.27) --
	(126.36,233.86) --
	(126.38,235.90) --
	(126.41,234.36) --
	(126.44,233.79) --
	(126.46,235.28) --
	(126.49,235.73) --
	(126.52,235.95) --
	(126.54,236.91) --
	(126.57,236.63) --
	(126.60,234.22) --
	(126.62,234.46) --
	(126.65,234.05) --
	(126.68,235.12) --
	(126.71,234.74) --
	(126.73,235.15) --
	(126.76,235.82) --
	(126.79,234.64) --
	(126.81,234.79) --
	(126.84,233.82) --
	(126.87,235.34) --
	(126.89,234.66) --
	(126.92,234.65) --
	(126.95,235.89) --
	(126.97,234.53) --
	(127.00,235.26) --
	(127.03,234.97) --
	(127.05,235.82) --
	(127.08,235.06) --
	(127.11,234.50) --
	(127.13,236.18) --
	(127.16,236.20) --
	(127.19,236.78) --
	(127.22,236.64) --
	(127.24,236.22) --
	(127.27,236.10) --
	(127.30,235.39) --
	(127.32,236.54) --
	(127.35,236.49) --
	(127.38,235.64) --
	(127.40,235.64) --
	(127.43,234.53) --
	(127.46,237.28) --
	(127.48,237.52) --
	(127.51,237.06) --
	(127.54,236.33) --
	(127.56,236.86) --
	(127.59,236.34) --
	(127.62,234.88) --
	(127.65,237.58) --
	(127.67,235.89) --
	(127.70,235.70) --
	(127.73,235.08) --
	(127.75,237.75) --
	(127.78,236.15) --
	(127.81,235.72) --
	(127.83,237.68) --
	(127.86,233.64) --
	(127.89,236.65) --
	(127.91,235.53) --
	(127.94,236.22) --
	(127.97,237.14) --
	(127.99,238.08) --
	(128.02,238.19) --
	(128.05,236.28) --
	(128.08,236.32) --
	(128.10,238.68) --
	(128.13,238.22) --
	(128.16,236.91) --
	(128.18,238.37) --
	(128.21,237.64) --
	(128.24,237.68) --
	(128.26,237.41) --
	(128.29,235.50) --
	(128.32,237.48) --
	(128.34,235.60) --
	(128.37,236.98) --
	(128.40,236.88) --
	(128.42,235.67) --
	(128.45,236.02) --
	(128.48,236.57) --
	(128.50,236.42) --
	(128.53,235.94) --
	(128.56,236.28) --
	(128.59,236.33) --
	(128.61,235.70) --
	(128.64,235.84) --
	(128.67,236.51) --
	(128.69,235.31) --
	(128.72,235.52) --
	(128.75,235.24) --
	(128.77,236.15) --
	(128.80,236.39) --
	(128.83,236.56) --
	(128.85,235.94) --
	(128.88,237.28) --
	(128.91,237.17) --
	(128.93,238.47) --
	(128.96,237.16) --
	(128.99,237.17) --
	(129.02,236.22) --
	(129.04,237.04) --
	(129.07,236.76) --
	(129.10,235.73) --
	(129.12,235.85) --
	(129.15,237.23) --
	(129.18,237.88) --
	(129.20,235.75) --
	(129.23,238.00) --
	(129.26,238.38) --
	(129.28,239.80) --
	(129.31,237.33) --
	(129.34,237.10) --
	(129.36,237.82) --
	(129.39,237.83) --
	(129.42,237.63) --
	(129.45,238.62) --
	(129.47,237.94) --
	(129.50,235.63) --
	(129.53,236.55) --
	(129.55,237.02) --
	(129.58,236.78) --
	(129.61,237.47) --
	(129.63,235.99) --
	(129.66,237.56) --
	(129.69,237.31) --
	(129.71,238.22) --
	(129.74,236.31) --
	(129.77,237.81) --
	(129.79,238.01) --
	(129.82,237.21) --
	(129.85,238.01) --
	(129.87,236.86) --
	(129.90,236.77) --
	(129.93,237.06) --
	(129.96,237.93) --
	(129.98,238.56) --
	(130.01,237.85) --
	(130.04,236.68) --
	(130.06,237.37) --
	(130.09,236.74) --
	(130.12,236.71) --
	(130.14,237.04) --
	(130.17,237.80) --
	(130.20,238.78) --
	(130.22,237.71) --
	(130.25,237.09) --
	(130.28,237.51) --
	(130.30,236.03) --
	(130.33,236.01) --
	(130.36,236.19) --
	(130.39,236.05) --
	(130.41,236.73) --
	(130.44,237.23) --
	(130.47,237.28) --
	(130.49,237.14) --
	(130.52,236.85) --
	(130.55,238.01) --
	(130.57,237.00) --
	(130.60,238.18) --
	(130.63,236.51) --
	(130.65,237.06) --
	(130.68,237.17) --
	(130.71,236.89) --
	(130.73,236.06) --
	(130.76,236.05) --
	(130.79,236.16) --
	(130.82,236.32) --
	(130.84,236.57) --
	(130.87,235.62) --
	(130.90,236.62) --
	(130.92,235.06) --
	(130.95,235.85) --
	(130.98,234.33) --
	(131.00,237.03) --
	(131.03,236.13) --
	(131.06,234.43) --
	(131.08,235.74) --
	(131.11,235.52) --
	(131.14,236.57) --
	(131.16,235.79) --
	(131.19,236.33) --
	(131.22,236.14) --
	(131.24,234.47) --
	(131.27,236.52) --
	(131.30,236.72) --
	(131.33,234.96) --
	(131.35,234.37) --
	(131.38,235.05) --
	(131.41,234.76) --
	(131.43,235.28) --
	(131.46,235.15) --
	(131.49,235.64) --
	(131.51,235.96) --
	(131.54,235.92) --
	(131.57,236.35) --
	(131.59,238.14) --
	(131.62,237.79) --
	(131.65,238.00) --
	(131.67,237.87) --
	(131.70,238.31) --
	(131.73,236.89) --
	(131.76,237.00) --
	(131.78,238.13) --
	(131.81,236.52) --
	(131.84,235.38) --
	(131.86,237.69) --
	(131.89,238.32) --
	(131.92,237.68) --
	(131.94,239.15) --
	(131.97,240.06) --
	(132.00,238.00) --
	(132.02,238.93) --
	(132.05,239.09) --
	(132.08,236.85) --
	(132.10,240.88) --
	(132.13,238.75) --
	(132.16,237.82) --
	(132.19,238.24) --
	(132.21,237.36) --
	(132.24,237.75) --
	(132.27,237.63) --
	(132.29,237.48) --
	(132.32,238.24) --
	(132.35,238.77) --
	(132.37,238.83) --
	(132.40,237.77) --
	(132.43,238.35) --
	(132.45,237.56) --
	(132.48,237.97) --
	(132.51,237.86) --
	(132.53,236.92) --
	(132.56,235.97) --
	(132.59,235.62) --
	(132.61,237.36) --
	(132.64,236.80) --
	(132.67,236.91) --
	(132.70,237.08) --
	(132.72,238.19) --
	(132.75,237.43) --
	(132.78,236.44) --
	(132.80,237.78) --
	(132.83,236.21) --
	(132.86,236.36) --
	(132.88,235.73) --
	(132.91,237.60) --
	(132.94,236.68) --
	(132.96,236.52) --
	(132.99,235.59) --
	(133.02,235.04) --
	(133.04,237.67) --
	(133.07,236.05) --
	(133.10,236.49) --
	(133.13,235.65) --
	(133.15,236.37) --
	(133.18,235.75) --
	(133.21,235.59) --
	(133.23,234.88) --
	(133.26,234.73) --
	(133.29,234.13) --
	(133.31,234.95) --
	(133.34,234.02) --
	(133.37,234.41) --
	(133.39,234.53) --
	(133.42,232.96) --
	(133.45,232.95) --
	(133.47,236.36) --
	(133.50,234.88) --
	(133.53,235.36) --
	(133.56,235.14) --
	(133.58,234.01) --
	(133.61,233.93) --
	(133.64,235.63) --
	(133.66,236.49) --
	(133.69,235.84) --
	(133.72,234.51) --
	(133.74,236.83) --
	(133.77,234.79) --
	(133.80,235.83) --
	(133.82,235.41) --
	(133.85,235.68) --
	(133.88,235.84) --
	(133.90,236.12) --
	(133.93,235.78) --
	(133.96,236.58) --
	(133.98,238.38) --
	(134.01,235.74) --
	(134.04,235.91) --
	(134.07,236.57) --
	(134.09,236.67) --
	(134.12,237.10) --
	(134.15,237.99) --
	(134.17,237.86) --
	(134.20,237.88) --
	(134.23,238.80) --
	(134.25,238.17) --
	(134.28,237.66) --
	(134.31,235.82) --
	(134.33,235.58) --
	(134.36,236.50) --
	(134.39,236.63) --
	(134.41,236.69) --
	(134.44,235.07) --
	(134.47,236.94) --
	(134.50,236.49) --
	(134.52,235.66) --
	(134.55,237.28) --
	(134.58,236.92) --
	(134.60,235.38) --
	(134.63,237.31) --
	(134.66,237.01) --
	(134.68,235.50) --
	(134.71,235.28) --
	(134.74,234.93) --
	(134.76,235.67) --
	(134.79,235.42) --
	(134.82,234.72) --
	(134.84,235.75) --
	(134.87,236.75) --
	(134.90,235.01) --
	(134.93,236.13) --
	(134.95,237.59) --
	(134.98,235.82) --
	(135.01,235.83) --
	(135.03,236.38) --
	(135.06,237.18) --
	(135.09,236.29) --
	(135.11,235.83) --
	(135.14,236.40) --
	(135.17,236.90) --
	(135.19,235.81) --
	(135.22,236.26) --
	(135.25,237.67) --
	(135.27,237.29) --
	(135.30,235.94) --
	(135.33,235.82) --
	(135.35,235.41) --
	(135.38,235.38) --
	(135.41,236.41) --
	(135.44,235.72) --
	(135.46,235.45) --
	(135.49,235.84) --
	(135.52,235.78) --
	(135.54,236.55) --
	(135.57,236.90) --
	(135.60,236.77) --
	(135.62,236.03) --
	(135.65,234.74) --
	(135.68,236.81) --
	(135.70,235.42) --
	(135.73,236.32) --
	(135.76,235.57) --
	(135.78,236.68) --
	(135.81,237.13) --
	(135.84,236.72) --
	(135.87,236.42) --
	(135.89,237.70) --
	(135.92,236.87) --
	(135.95,238.12) --
	(135.97,235.85) --
	(136.00,237.38) --
	(136.03,237.24) --
	(136.05,237.90) --
	(136.08,238.32) --
	(136.11,235.76) --
	(136.13,236.83) --
	(136.16,236.23) --
	(136.19,236.53) --
	(136.21,236.48) --
	(136.24,235.69) --
	(136.27,235.28) --
	(136.30,235.93) --
	(136.32,236.06) --
	(136.35,235.00) --
	(136.38,235.25) --
	(136.40,235.39) --
	(136.43,235.00) --
	(136.46,235.30) --
	(136.48,234.53) --
	(136.51,235.22) --
	(136.54,234.01) --
	(136.56,234.08) --
	(136.59,233.20) --
	(136.62,232.86) --
	(136.64,235.34) --
	(136.67,235.04) --
	(136.70,235.93) --
	(136.72,234.03) --
	(136.75,233.55) --
	(136.78,235.75) --
	(136.81,236.07) --
	(136.83,236.46) --
	(136.86,234.18) --
	(136.89,233.14) --
	(136.91,236.45) --
	(136.94,238.26) --
	(136.97,235.24) --
	(136.99,236.00) --
	(137.02,237.74) --
	(137.05,236.00) --
	(137.07,235.22) --
	(137.10,237.69) --
	(137.13,237.59) --
	(137.15,237.71) --
	(137.18,236.60) --
	(137.21,236.32) --
	(137.24,237.54) --
	(137.26,239.36) --
	(137.29,237.91) --
	(137.32,237.18) --
	(137.34,236.02) --
	(137.37,236.07) --
	(137.40,237.13) --
	(137.42,235.15) --
	(137.45,235.29) --
	(137.48,236.94) --
	(137.50,235.49) --
	(137.53,235.26) --
	(137.56,234.89) --
	(137.58,236.32) --
	(137.61,235.81) --
	(137.64,236.79) --
	(137.67,235.45) --
	(137.69,237.63) --
	(137.72,237.14) --
	(137.75,236.91) --
	(137.77,237.00) --
	(137.80,233.81) --
	(137.83,234.70) --
	(137.85,237.29) --
	(137.88,236.49) --
	(137.91,235.84) --
	(137.93,235.12) --
	(137.96,236.58) --
	(137.99,235.20) --
	(138.01,236.93) --
	(138.04,232.97) --
	(138.07,236.68) --
	(138.09,235.10) --
	(138.12,234.79) --
	(138.15,233.77) --
	(138.18,234.82) --
	(138.20,235.50) --
	(138.23,236.13) --
	(138.26,235.54) --
	(138.28,234.73) --
	(138.31,237.09) --
	(138.34,236.59) --
	(138.36,237.51) --
	(138.39,236.29) --
	(138.42,235.10) --
	(138.44,236.57) --
	(138.47,236.49) --
	(138.50,237.54) --
	(138.52,237.44) --
	(138.55,236.13) --
	(138.58,237.01) --
	(138.61,237.61) --
	(138.63,238.97) --
	(138.66,236.03) --
	(138.69,237.91) --
	(138.71,236.44) --
	(138.74,235.83) --
	(138.77,236.10) --
	(138.79,236.58) --
	(138.82,235.07) --
	(138.85,235.72) --
	(138.87,236.22) --
	(138.90,235.78) --
	(138.93,237.19) --
	(138.95,238.19) --
	(138.98,237.68) --
	(139.01,235.81) --
	(139.04,236.52) --
	(139.06,236.22) --
	(139.09,237.01) --
	(139.12,235.92) --
	(139.14,236.35) --
	(139.17,234.54) --
	(139.20,235.42) --
	(139.22,235.97) --
	(139.25,235.31) --
	(139.28,235.97) --
	(139.30,234.59) --
	(139.33,235.08) --
	(139.36,234.78) --
	(139.38,233.72) --
	(139.41,234.27) --
	(139.44,232.89) --
	(139.46,233.54) --
	(139.49,233.84) --
	(139.52,233.61) --
	(139.55,233.58) --
	(139.57,234.11) --
	(139.60,234.67) --
	(139.63,233.38) --
	(139.65,233.83) --
	(139.68,233.82) --
	(139.71,235.06) --
	(139.73,234.44) --
	(139.76,234.59) --
	(139.79,235.35) --
	(139.81,234.17) --
	(139.84,233.80) --
	(139.87,236.65) --
	(139.89,234.92) --
	(139.92,235.97) --
	(139.95,234.45) --
	(139.98,235.39) --
	(140.00,234.46) --
	(140.03,234.05) --
	(140.06,236.97) --
	(140.08,234.93) --
	(140.11,236.74) --
	(140.14,235.92) --
	(140.16,235.98) --
	(140.19,237.10) --
	(140.22,236.10) --
	(140.24,235.01) --
	(140.27,235.65) --
	(140.30,236.17) --
	(140.32,236.09) --
	(140.35,234.80) --
	(140.38,232.29) --
	(140.41,233.82) --
	(140.43,235.23) --
	(140.46,235.82) --
	(140.49,234.24) --
	(140.51,233.28) --
	(140.54,233.87) --
	(140.57,234.75) --
	(140.59,234.29) --
	(140.62,234.22) --
	(140.65,233.29) --
	(140.67,236.00) --
	(140.70,237.03) --
	(140.73,233.69) --
	(140.75,236.03) --
	(140.78,237.40) --
	(140.81,237.05) --
	(140.83,236.42) --
	(140.86,237.27) --
	(140.89,236.36) --
	(140.92,237.04) --
	(140.94,236.79) --
	(140.97,236.48) --
	(141.00,237.73) --
	(141.02,237.60) --
	(141.05,236.56) --
	(141.08,235.51) --
	(141.10,235.70) --
	(141.13,235.55) --
	(141.16,234.36) --
	(141.18,235.28) --
	(141.21,235.29) --
	(141.24,234.99) --
	(141.26,236.09) --
	(141.29,236.33) --
	(141.32,236.85) --
	(141.35,236.23) --
	(141.37,236.27) --
	(141.40,236.12) --
	(141.43,235.91) --
	(141.45,234.27) --
	(141.48,233.32) --
	(141.51,234.01) --
	(141.53,234.39) --
	(141.56,235.91) --
	(141.59,235.59) --
	(141.61,234.25) --
	(141.64,235.12) --
	(141.67,235.40) --
	(141.69,233.54) --
	(141.72,233.87) --
	(141.75,234.22) --
	(141.78,234.76) --
	(141.80,235.20) --
	(141.83,234.74) --
	(141.86,234.96) --
	(141.88,234.86) --
	(141.91,235.03) --
	(141.94,233.70) --
	(141.96,235.39) --
	(141.99,234.22) --
	(142.02,235.84) --
	(142.04,235.27) --
	(142.07,235.16) --
	(142.10,237.87) --
	(142.12,238.51) --
	(142.15,237.43) --
	(142.18,238.08) --
	(142.20,237.15) --
	(142.23,236.58) --
	(142.26,236.94) --
	(142.29,236.93) --
	(142.31,236.28) --
	(142.34,236.70) --
	(142.37,238.45) --
	(142.39,237.33) --
	(142.42,237.84) --
	(142.45,239.02) --
	(142.47,238.08) --
	(142.50,237.13) --
	(142.53,236.45) --
	(142.55,235.68) --
	(142.58,236.82) --
	(142.61,236.59) --
	(142.63,237.07) --
	(142.66,237.84) --
	(142.69,237.91) --
	(142.72,238.08) --
	(142.74,238.04) --
	(142.77,239.98) --
	(142.80,239.63) --
	(142.82,239.10) --
	(142.85,238.18) --
	(142.88,236.40) --
	(142.90,237.31) --
	(142.93,236.68) --
	(142.96,235.41) --
	(142.98,236.44) --
	(143.01,235.60) --
	(143.04,237.84) --
	(143.06,237.76) --
	(143.09,236.20) --
	(143.12,236.44) --
	(143.15,237.17) --
	(143.17,237.17) --
	(143.20,237.05) --
	(143.23,236.01) --
	(143.25,236.81) --
	(143.28,238.71) --
	(143.31,238.02) --
	(143.33,238.16) --
	(143.36,237.35) --
	(143.39,237.83) --
	(143.41,238.35) --
	(143.44,238.05) --
	(143.47,237.52) --
	(143.49,238.07) --
	(143.52,238.35) --
	(143.55,236.06) --
	(143.57,237.45) --
	(143.60,237.78) --
	(143.63,237.59) --
	(143.66,237.30) --
	(143.68,237.96) --
	(143.71,237.94) --
	(143.74,238.33) --
	(143.76,238.32) --
	(143.79,237.23) --
	(143.82,236.44) --
	(143.84,236.59) --
	(143.87,236.67) --
	(143.90,236.84) --
	(143.92,237.24) --
	(143.95,237.78) --
	(143.98,237.48) --
	(144.00,238.50) --
	(144.03,238.06) --
	(144.06,236.86) --
	(144.09,237.20) --
	(144.11,236.09) --
	(144.14,235.81) --
	(144.17,235.55) --
	(144.19,236.92) --
	(144.22,236.51) --
	(144.25,235.61) --
	(144.27,234.25) --
	(144.30,234.66) --
	(144.33,236.57) --
	(144.35,235.40) --
	(144.38,234.65) --
	(144.41,234.88) --
	(144.43,236.00) --
	(144.46,235.53) --
	(144.49,234.26) --
	(144.52,233.84) --
	(144.54,233.47) --
	(144.57,235.12) --
	(144.60,233.77) --
	(144.62,234.24) --
	(144.65,233.79) --
	(144.68,234.60) --
	(144.70,235.31) --
	(144.73,234.42) --
	(144.76,233.94) --
	(144.78,235.50) --
	(144.81,234.05) --
	(144.84,236.58) --
	(144.86,234.77) --
	(144.89,235.24) --
	(144.92,234.72) --
	(144.94,234.95) --
	(144.97,234.51) --
	(145.00,236.41) --
	(145.03,236.00) --
	(145.05,236.09) --
	(145.08,237.10) --
	(145.11,236.74) --
	(145.13,235.25) --
	(145.16,235.14) --
	(145.19,236.79) --
	(145.21,236.89) --
	(145.24,236.96) --
	(145.27,237.17) --
	(145.29,236.70) --
	(145.32,236.10) --
	(145.35,236.81) --
	(145.37,234.88) --
	(145.40,235.98) --
	(145.43,235.20) --
	(145.46,234.39) --
	(145.48,236.67) --
	(145.51,237.55) --
	(145.54,234.92) --
	(145.56,235.97) --
	(145.59,236.38) --
	(145.62,237.79) --
	(145.64,236.44) --
	(145.67,237.20) --
	(145.70,237.45) --
	(145.72,237.83) --
	(145.75,236.30) --
	(145.78,236.20) --
	(145.80,236.53) --
	(145.83,238.02) --
	(145.86,237.80) --
	(145.89,238.82) --
	(145.91,238.69) --
	(145.94,240.47) --
	(145.97,240.50) --
	(145.99,238.80) --
	(146.02,237.19) --
	(146.05,239.54) --
	(146.07,238.24) --
	(146.10,239.79) --
	(146.13,241.91) --
	(146.15,239.98) --
	(146.18,241.87) --
	(146.21,240.94) --
	(146.23,240.56) --
	(146.26,238.98) --
	(146.29,238.32) --
	(146.31,238.63) --
	(146.34,240.09) --
	(146.37,238.62) --
	(146.40,239.97) --
	(146.42,238.11) --
	(146.45,238.44) --
	(146.48,238.79) --
	(146.50,239.86) --
	(146.53,239.63) --
	(146.56,238.90) --
	(146.58,238.18) --
	(146.61,238.65) --
	(146.64,238.75) --
	(146.66,239.63) --
	(146.69,239.44) --
	(146.72,237.95) --
	(146.74,239.78) --
	(146.77,238.44) --
	(146.80,239.44) --
	(146.83,238.43) --
	(146.85,238.66) --
	(146.88,239.43) --
	(146.91,239.86) --
	(146.93,239.05) --
	(146.96,238.34) --
	(146.99,238.01) --
	(147.01,238.35) --
	(147.04,236.16) --
	(147.07,235.70) --
	(147.09,235.88) --
	(147.12,237.82) --
	(147.15,238.45) --
	(147.17,237.18) --
	(147.20,236.51) --
	(147.23,236.53) --
	(147.26,236.47) --
	(147.28,236.69) --
	(147.31,238.49) --
	(147.34,237.66) --
	(147.36,236.46) --
	(147.39,236.36) --
	(147.42,235.18) --
	(147.44,236.23) --
	(147.47,236.75) --
	(147.50,236.58) --
	(147.52,234.38) --
	(147.55,234.51) --
	(147.58,235.63) --
	(147.60,236.10) --
	(147.63,237.86) --
	(147.66,235.92) --
	(147.68,235.74) --
	(147.71,236.62) --
	(147.74,237.11) --
	(147.77,234.56) --
	(147.79,235.02) --
	(147.82,236.51) --
	(147.85,233.98) --
	(147.87,233.39) --
	(147.90,234.46) --
	(147.93,234.60) --
	(147.95,235.06) --
	(147.98,235.82) --
	(148.01,234.73) --
	(148.03,235.66) --
	(148.06,234.39) --
	(148.09,235.53) --
	(148.11,234.91) --
	(148.14,235.80) --
	(148.17,234.70) --
	(148.20,235.09) --
	(148.22,234.64) --
	(148.25,235.40) --
	(148.28,234.09) --
	(148.30,234.09) --
	(148.33,234.11) --
	(148.36,235.87) --
	(148.38,235.01) --
	(148.41,235.61) --
	(148.44,235.63) --
	(148.46,235.69) --
	(148.49,236.85) --
	(148.52,235.90) --
	(148.54,234.21) --
	(148.57,236.12) --
	(148.60,235.69) --
	(148.63,234.51) --
	(148.65,236.31) --
	(148.68,235.32) --
	(148.71,234.65) --
	(148.73,234.48) --
	(148.76,235.55) --
	(148.79,233.79) --
	(148.81,234.38) --
	(148.84,235.12) --
	(148.87,236.14) --
	(148.89,235.96) --
	(148.92,235.71) --
	(148.95,234.30) --
	(148.97,235.57) --
	(149.00,235.76) --
	(149.03,235.22) --
	(149.05,236.41) --
	(149.08,234.84) --
	(149.11,235.81) --
	(149.14,235.09) --
	(149.16,235.94) --
	(149.19,234.76) --
	(149.22,235.32) --
	(149.24,235.72) --
	(149.27,235.32) --
	(149.30,235.57) --
	(149.32,236.20) --
	(149.35,237.88) --
	(149.38,236.77) --
	(149.40,235.42) --
	(149.43,238.73) --
	(149.46,238.39) --
	(149.48,238.04) --
	(149.51,237.43) --
	(149.54,238.67) --
	(149.57,238.13) --
	(149.59,238.65) --
	(149.62,238.86) --
	(149.65,237.56) --
	(149.67,238.13) --
	(149.70,238.38) --
	(149.73,238.02) --
	(149.75,238.18) --
	(149.78,237.53) --
	(149.81,239.83) --
	(149.83,237.64) --
	(149.86,236.35) --
	(149.89,236.96) --
	(149.91,239.02) --
	(149.94,238.49) --
	(149.97,239.24) --
	(150.00,238.74) --
	(150.02,238.64) --
	(150.05,237.65) --
	(150.08,237.80) --
	(150.10,237.67) --
	(150.13,238.09) --
	(150.16,239.28) --
	(150.18,239.14) --
	(150.21,239.46) --
	(150.24,239.52) --
	(150.26,238.58) --
	(150.29,238.08) --
	(150.32,239.04) --
	(150.34,239.93) --
	(150.37,238.84) --
	(150.40,239.81) --
	(150.42,238.57) --
	(150.45,241.12) --
	(150.48,240.00) --
	(150.51,239.53) --
	(150.53,238.95) --
	(150.56,240.18) --
	(150.59,239.47) --
	(150.61,240.13) --
	(150.64,238.62) --
	(150.67,238.48) --
	(150.69,238.59) --
	(150.72,237.48) --
	(150.75,236.61) --
	(150.77,238.09) --
	(150.80,238.24) --
	(150.83,238.66) --
	(150.85,238.11) --
	(150.88,238.53) --
	(150.91,238.35) --
	(150.94,239.17) --
	(150.96,238.39) --
	(150.99,238.72) --
	(151.02,239.47) --
	(151.04,240.31) --
	(151.07,238.40) --
	(151.10,240.41) --
	(151.12,238.51) --
	(151.15,239.91) --
	(151.18,238.53) --
	(151.20,238.77) --
	(151.23,239.30) --
	(151.26,239.58) --
	(151.28,237.18) --
	(151.31,237.37) --
	(151.34,238.07) --
	(151.37,236.37) --
	(151.39,237.57) --
	(151.42,237.34) --
	(151.45,238.19) --
	(151.47,237.13) --
	(151.50,238.45) --
	(151.53,237.78) --
	(151.55,238.07) --
	(151.58,236.69) --
	(151.61,237.07) --
	(151.63,239.03) --
	(151.66,237.77) --
	(151.69,237.77) --
	(151.71,237.16) --
	(151.74,238.31) --
	(151.77,237.41) --
	(151.79,237.61) --
	(151.82,239.36) --
	(151.85,238.55) --
	(151.88,237.89) --
	(151.90,239.88) --
	(151.93,241.79) --
	(151.96,240.78) --
	(151.98,241.90) --
	(152.01,240.97) --
	(152.04,241.95) --
	(152.06,240.96) --
	(152.09,239.47) --
	(152.12,239.86) --
	(152.14,239.19) --
	(152.17,239.39) --
	(152.20,238.23) --
	(152.22,238.68) --
	(152.25,238.37) --
	(152.28,238.18) --
	(152.31,238.01) --
	(152.33,238.44) --
	(152.36,237.44) --
	(152.39,238.39) --
	(152.41,237.24) --
	(152.44,237.22) --
	(152.47,237.47) --
	(152.49,239.68) --
	(152.52,237.79) --
	(152.55,238.87) --
	(152.57,238.58) --
	(152.60,237.70) --
	(152.63,237.63) --
	(152.65,237.99) --
	(152.68,236.92) --
	(152.71,236.78) --
	(152.74,236.49) --
	(152.76,237.26) --
	(152.79,237.07) --
	(152.82,237.31) --
	(152.84,239.36) --
	(152.87,236.67) --
	(152.90,238.82) --
	(152.92,237.57) --
	(152.95,238.19) --
	(152.98,238.40) --
	(153.00,237.93) --
	(153.03,238.44) --
	(153.06,237.51) --
	(153.08,238.04) --
	(153.11,236.46) --
	(153.14,236.35) --
	(153.16,238.15) --
	(153.19,238.09) --
	(153.22,238.00) --
	(153.25,236.24) --
	(153.27,236.62) --
	(153.30,236.76) --
	(153.33,235.22) --
	(153.35,236.87) --
	(153.38,234.41) --
	(153.41,234.61) --
	(153.43,235.47) --
	(153.46,236.26) --
	(153.49,235.36) --
	(153.51,235.72) --
	(153.54,236.92) --
	(153.57,236.34) --
	(153.59,235.62) --
	(153.62,235.65) --
	(153.65,236.11) --
	(153.68,235.80) --
	(153.70,236.14) --
	(153.73,236.11) --
	(153.76,235.19) --
	(153.78,234.31) --
	(153.81,234.90) --
	(153.84,233.72) --
	(153.86,235.18) --
	(153.89,233.10) --
	(153.92,233.84) --
	(153.94,235.04) --
	(153.97,234.55) --
	(154.00,234.53) --
	(154.02,234.83) --
	(154.05,233.79) --
	(154.08,232.31) --
	(154.11,232.03) --
	(154.13,234.98) --
	(154.16,233.80) --
	(154.19,233.96) --
	(154.21,233.18) --
	(154.24,234.39) --
	(154.27,234.14) --
	(154.29,234.69) --
	(154.32,233.53) --
	(154.35,234.32) --
	(154.37,232.84) --
	(154.40,232.67) --
	(154.43,235.21) --
	(154.45,233.84) --
	(154.48,233.03) --
	(154.51,234.51) --
	(154.53,234.32) --
	(154.56,234.19) --
	(154.59,234.68) --
	(154.62,235.05) --
	(154.64,234.15) --
	(154.67,235.98) --
	(154.70,233.03) --
	(154.72,232.86) --
	(154.75,233.91) --
	(154.78,233.53) --
	(154.80,233.36) --
	(154.83,233.25) --
	(154.86,234.58) --
	(154.88,234.96) --
	(154.91,233.98) --
	(154.94,235.56) --
	(154.96,235.71) --
	(154.99,234.78) --
	(155.02,235.83) --
	(155.05,234.60) --
	(155.07,234.96) --
	(155.10,234.42) --
	(155.13,234.94) --
	(155.15,236.76) --
	(155.18,235.05) --
	(155.21,234.60) --
	(155.23,235.73) --
	(155.26,234.94) --
	(155.29,235.39) --
	(155.31,235.14) --
	(155.34,235.11) --
	(155.37,233.82) --
	(155.39,236.64) --
	(155.42,236.42) --
	(155.45,237.60) --
	(155.48,236.45) --
	(155.50,235.45) --
	(155.53,234.69) --
	(155.56,235.15) --
	(155.58,234.64) --
	(155.61,235.77) --
	(155.64,235.55) --
	(155.66,235.12) --
	(155.69,234.71) --
	(155.72,235.74) --
	(155.74,235.34) --
	(155.77,235.07) --
	(155.80,235.04) --
	(155.82,235.24) --
	(155.85,235.33) --
	(155.88,235.09) --
	(155.90,234.56) --
	(155.93,237.05) --
	(155.96,235.26) --
	(155.99,235.83) --
	(156.01,234.69) --
	(156.04,235.48) --
	(156.07,236.13) --
	(156.09,234.97) --
	(156.12,233.82) --
	(156.15,235.20) --
	(156.17,237.12) --
	(156.20,236.72) --
	(156.23,236.28) --
	(156.25,238.09) --
	(156.28,236.42) --
	(156.31,236.60) --
	(156.33,234.84) --
	(156.36,233.86) --
	(156.39,234.60) --
	(156.42,233.45) --
	(156.44,234.52) --
	(156.47,233.89) --
	(156.50,234.26) --
	(156.52,234.39) --
	(156.55,233.90) --
	(156.58,233.11) --
	(156.60,234.18) --
	(156.63,232.72) --
	(156.66,234.69) --
	(156.68,234.39) --
	(156.71,234.23) --
	(156.74,235.55) --
	(156.76,234.83) --
	(156.79,236.06) --
	(156.82,236.65) --
	(156.85,237.90) --
	(156.87,237.02) --
	(156.90,237.51) --
	(156.93,237.53) --
	(156.95,237.22) --
	(156.98,236.96) --
	(157.01,236.30) --
	(157.03,237.07) --
	(157.06,237.05) --
	(157.09,236.45) --
	(157.11,236.40) --
	(157.14,238.06) --
	(157.17,237.11) --
	(157.19,238.96) --
	(157.22,236.91) --
	(157.25,235.69) --
	(157.27,235.55) --
	(157.30,235.15) --
	(157.33,234.50) --
	(157.36,236.09) --
	(157.38,236.48) --
	(157.41,237.82) --
	(157.44,237.06) --
	(157.46,236.76) --
	(157.49,236.94) --
	(157.52,236.00) --
	(157.54,236.04) --
	(157.57,237.58) --
	(157.60,237.37) --
	(157.62,236.77) --
	(157.65,237.59) --
	(157.68,236.65) --
	(157.70,238.06) --
	(157.73,237.66) --
	(157.76,237.58) --
	(157.79,238.81) --
	(157.81,238.79) --
	(157.84,239.92) --
	(157.87,239.32) --
	(157.89,239.53) --
	(157.92,237.29) --
	(157.95,238.96) --
	(157.97,236.45) --
	(158.00,238.01) --
	(158.03,236.77) --
	(158.05,236.21) --
	(158.08,236.26) --
	(158.11,236.46) --
	(158.13,235.59) --
	(158.16,235.29) --
	(158.19,237.08) --
	(158.22,237.12) --
	(158.24,236.84) --
	(158.27,236.61) --
	(158.30,237.50) --
	(158.32,235.49) --
	(158.35,236.13) --
	(158.38,235.12) --
	(158.40,234.81) --
	(158.43,235.94) --
	(158.46,236.46) --
	(158.48,236.88) --
	(158.51,235.65) --
	(158.54,236.65) --
	(158.56,236.32) --
	(158.59,235.67) --
	(158.62,238.36) --
	(158.64,235.59) --
	(158.67,236.41) --
	(158.70,237.39) --
	(158.73,236.73) --
	(158.75,238.17) --
	(158.78,237.69) --
	(158.81,236.72) --
	(158.83,236.68) --
	(158.86,236.31) --
	(158.89,235.47) --
	(158.91,237.38) --
	(158.94,237.86) --
	(158.97,236.98) --
	(158.99,237.70) --
	(159.02,237.58) --
	(159.05,236.20) --
	(159.07,237.51) --
	(159.10,237.01) --
	(159.13,238.55) --
	(159.16,236.66) --
	(159.18,238.34) --
	(159.21,239.24) --
	(159.24,237.62) --
	(159.26,238.44) --
	(159.29,237.36) --
	(159.32,236.53) --
	(159.34,237.73) --
	(159.37,238.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,220.79) rectangle (162.06,293.52);
\end{scope}
\begin{scope}
\path[clip] (102.96,125.76) rectangle (162.06,198.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96,125.76) rectangle (162.06,198.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,143.66) --
	(105.67,144.57) --
	(105.70,144.19) --
	(105.73,144.23) --
	(105.75,144.40) --
	(105.78,144.38) --
	(105.81,144.66) --
	(105.83,144.80) --
	(105.86,144.42) --
	(105.89,144.32) --
	(105.91,144.85) --
	(105.94,144.40) --
	(105.97,144.29) --
	(105.99,144.81) --
	(106.02,145.21) --
	(106.05,145.06) --
	(106.07,145.87) --
	(106.10,144.57) --
	(106.13,144.94) --
	(106.16,145.36) --
	(106.18,144.56) --
	(106.21,144.39) --
	(106.24,144.88) --
	(106.26,144.73) --
	(106.29,144.75) --
	(106.32,144.66) --
	(106.34,144.66) --
	(106.37,144.42) --
	(106.40,146.07) --
	(106.42,144.76) --
	(106.45,144.06) --
	(106.48,144.78) --
	(106.50,145.75) --
	(106.53,144.25) --
	(106.56,144.75) --
	(106.58,145.10) --
	(106.61,145.00) --
	(106.64,145.55) --
	(106.67,145.34) --
	(106.69,144.52) --
	(106.72,144.85) --
	(106.75,144.32) --
	(106.77,144.61) --
	(106.80,144.26) --
	(106.83,145.23) --
	(106.85,144.65) --
	(106.88,144.99) --
	(106.91,144.99) --
	(106.93,144.00) --
	(106.96,144.81) --
	(106.99,145.08) --
	(107.01,144.23) --
	(107.04,144.04) --
	(107.07,143.80) --
	(107.10,143.68) --
	(107.12,143.72) --
	(107.15,143.83) --
	(107.18,143.53) --
	(107.20,143.58) --
	(107.23,143.45) --
	(107.26,143.50) --
	(107.28,143.55) --
	(107.31,143.59) --
	(107.34,143.58) --
	(107.36,143.53) --
	(107.39,143.50) --
	(107.42,144.42) --
	(107.44,143.86) --
	(107.47,143.96) --
	(107.50,144.03) --
	(107.53,143.93) --
	(107.55,143.68) --
	(107.58,143.80) --
	(107.61,144.50) --
	(107.63,143.90) --
	(107.66,144.22) --
	(107.69,144.60) --
	(107.71,144.93) --
	(107.74,144.27) --
	(107.77,144.66) --
	(107.79,145.77) --
	(107.82,144.57) --
	(107.85,144.30) --
	(107.87,144.86) --
	(107.90,145.30) --
	(107.93,144.51) --
	(107.95,145.23) --
	(107.98,144.53) --
	(108.01,144.96) --
	(108.04,145.08) --
	(108.06,144.35) --
	(108.09,144.24) --
	(108.12,145.11) --
	(108.14,144.51) --
	(108.17,143.79) --
	(108.20,144.24) --
	(108.22,144.30) --
	(108.25,144.62) --
	(108.28,144.59) --
	(108.30,144.27) --
	(108.33,144.15) --
	(108.36,144.50) --
	(108.38,144.80) --
	(108.41,144.42) --
	(108.44,144.71) --
	(108.47,144.41) --
	(108.49,145.03) --
	(108.52,145.26) --
	(108.55,144.94) --
	(108.57,144.93) --
	(108.60,144.99) --
	(108.63,144.92) --
	(108.65,145.08) --
	(108.68,144.90) --
	(108.71,145.25) --
	(108.73,144.82) --
	(108.76,144.22) --
	(108.79,144.17) --
	(108.81,143.94) --
	(108.84,144.58) --
	(108.87,144.04) --
	(108.90,144.05) --
	(108.92,144.34) --
	(108.95,143.72) --
	(108.98,143.35) --
	(109.00,143.40) --
	(109.03,144.08) --
	(109.06,143.75) --
	(109.08,143.83) --
	(109.11,143.88) --
	(109.14,144.33) --
	(109.16,144.51) --
	(109.19,144.13) --
	(109.22,145.68) --
	(109.24,144.83) --
	(109.27,144.53) --
	(109.30,144.46) --
	(109.32,144.67) --
	(109.35,144.79) --
	(109.38,145.79) --
	(109.41,145.22) --
	(109.43,145.42) --
	(109.46,144.38) --
	(109.49,145.13) --
	(109.51,145.17) --
	(109.54,145.33) --
	(109.57,145.29) --
	(109.59,145.28) --
	(109.62,145.24) --
	(109.65,145.05) --
	(109.67,145.84) --
	(109.70,144.72) --
	(109.73,145.03) --
	(109.75,144.97) --
	(109.78,144.83) --
	(109.81,145.43) --
	(109.84,145.09) --
	(109.86,145.15) --
	(109.89,145.25) --
	(109.92,145.25) --
	(109.94,145.54) --
	(109.97,144.92) --
	(110.00,145.23) --
	(110.02,145.26) --
	(110.05,145.01) --
	(110.08,145.41) --
	(110.10,145.53) --
	(110.13,144.80) --
	(110.16,145.35) --
	(110.18,144.47) --
	(110.21,145.37) --
	(110.24,145.38) --
	(110.27,144.45) --
	(110.29,144.72) --
	(110.32,145.59) --
	(110.35,145.12) --
	(110.37,145.10) --
	(110.40,144.33) --
	(110.43,144.48) --
	(110.45,144.34) --
	(110.48,144.06) --
	(110.51,144.74) --
	(110.53,145.20) --
	(110.56,144.48) --
	(110.59,145.17) --
	(110.61,145.35) --
	(110.64,143.87) --
	(110.67,144.05) --
	(110.69,144.68) --
	(110.72,143.90) --
	(110.75,144.05) --
	(110.78,144.07) --
	(110.80,143.65) --
	(110.83,144.08) --
	(110.86,143.87) --
	(110.88,144.54) --
	(110.91,143.68) --
	(110.94,144.20) --
	(110.96,143.76) --
	(110.99,143.89) --
	(111.02,143.89) --
	(111.04,143.54) --
	(111.07,143.45) --
	(111.10,143.12) --
	(111.12,143.58) --
	(111.15,143.76) --
	(111.18,143.68) --
	(111.21,143.86) --
	(111.23,144.10) --
	(111.26,144.42) --
	(111.29,143.99) --
	(111.31,143.62) --
	(111.34,143.84) --
	(111.37,143.84) --
	(111.39,145.32) --
	(111.42,145.01) --
	(111.45,144.58) --
	(111.47,144.37) --
	(111.50,144.65) --
	(111.53,143.87) --
	(111.55,143.56) --
	(111.58,144.05) --
	(111.61,143.84) --
	(111.64,144.30) --
	(111.66,143.65) --
	(111.69,144.17) --
	(111.72,143.69) --
	(111.74,144.62) --
	(111.77,143.72) --
	(111.80,144.18) --
	(111.82,143.07) --
	(111.85,143.18) --
	(111.88,143.35) --
	(111.90,143.59) --
	(111.93,143.27) --
	(111.96,143.13) --
	(111.98,143.64) --
	(112.01,143.21) --
	(112.04,143.16) --
	(112.06,143.34) --
	(112.09,142.84) --
	(112.12,143.55) --
	(112.15,143.92) --
	(112.17,143.26) --
	(112.20,144.14) --
	(112.23,143.07) --
	(112.25,143.49) --
	(112.28,142.74) --
	(112.31,143.35) --
	(112.33,142.41) --
	(112.36,142.73) --
	(112.39,142.89) --
	(112.41,142.98) --
	(112.44,142.96) --
	(112.47,143.37) --
	(112.49,143.17) --
	(112.52,143.05) --
	(112.55,143.42) --
	(112.58,143.28) --
	(112.60,144.01) --
	(112.63,143.48) --
	(112.66,143.06) --
	(112.68,142.64) --
	(112.71,142.71) --
	(112.74,143.11) --
	(112.76,143.11) --
	(112.79,142.72) --
	(112.82,142.90) --
	(112.84,142.55) --
	(112.87,142.66) --
	(112.90,142.61) --
	(112.92,143.77) --
	(112.95,142.47) --
	(112.98,142.34) --
	(113.01,143.18) --
	(113.03,142.88) --
	(113.06,142.98) --
	(113.09,143.11) --
	(113.11,143.03) --
	(113.14,141.57) --
	(113.17,142.65) --
	(113.19,141.72) --
	(113.22,142.63) --
	(113.25,142.60) --
	(113.27,142.97) --
	(113.30,142.00) --
	(113.33,142.71) --
	(113.35,142.43) --
	(113.38,142.53) --
	(113.41,142.24) --
	(113.43,142.06) --
	(113.46,141.84) --
	(113.49,142.45) --
	(113.52,142.26) --
	(113.54,142.48) --
	(113.57,142.04) --
	(113.60,142.37) --
	(113.62,142.51) --
	(113.65,142.67) --
	(113.68,142.57) --
	(113.70,143.26) --
	(113.73,141.96) --
	(113.76,142.77) --
	(113.78,142.60) --
	(113.81,142.48) --
	(113.84,143.15) --
	(113.86,143.05) --
	(113.89,142.76) --
	(113.92,143.77) --
	(113.95,142.35) --
	(113.97,143.15) --
	(114.00,143.30) --
	(114.03,143.66) --
	(114.05,143.39) --
	(114.08,143.61) --
	(114.11,142.47) --
	(114.13,142.71) --
	(114.16,143.50) --
	(114.19,142.48) --
	(114.21,142.99) --
	(114.24,142.81) --
	(114.27,143.27) --
	(114.29,143.31) --
	(114.32,143.39) --
	(114.35,143.46) --
	(114.38,143.50) --
	(114.40,143.78) --
	(114.43,143.98) --
	(114.46,143.73) --
	(114.48,143.91) --
	(114.51,143.45) --
	(114.54,144.24) --
	(114.56,143.49) --
	(114.59,143.44) --
	(114.62,144.24) --
	(114.64,143.30) --
	(114.67,144.22) --
	(114.70,143.85) --
	(114.72,143.76) --
	(114.75,143.87) --
	(114.78,143.67) --
	(114.80,143.96) --
	(114.83,143.43) --
	(114.86,143.61) --
	(114.89,142.77) --
	(114.91,143.68) --
	(114.94,142.96) --
	(114.97,143.42) --
	(114.99,142.95) --
	(115.02,143.82) --
	(115.05,143.40) --
	(115.07,143.23) --
	(115.10,143.12) --
	(115.13,143.10) --
	(115.15,143.21) --
	(115.18,142.85) --
	(115.21,142.93) --
	(115.23,143.13) --
	(115.26,144.82) --
	(115.29,142.73) --
	(115.32,143.45) --
	(115.34,144.43) --
	(115.37,143.68) --
	(115.40,143.18) --
	(115.42,143.12) --
	(115.45,142.60) --
	(115.48,142.45) --
	(115.50,142.64) --
	(115.53,143.88) --
	(115.56,143.45) --
	(115.58,143.97) --
	(115.61,143.76) --
	(115.64,143.40) --
	(115.66,143.44) --
	(115.69,144.26) --
	(115.72,143.77) --
	(115.75,144.05) --
	(115.77,143.86) --
	(115.80,143.95) --
	(115.83,143.61) --
	(115.85,144.59) --
	(115.88,144.63) --
	(115.91,144.36) --
	(115.93,143.54) --
	(115.96,143.69) --
	(115.99,144.54) --
	(116.01,144.19) --
	(116.04,143.32) --
	(116.07,143.63) --
	(116.09,144.22) --
	(116.12,143.76) --
	(116.15,144.04) --
	(116.17,144.67) --
	(116.20,144.55) --
	(116.23,143.98) --
	(116.26,143.99) --
	(116.28,144.73) --
	(116.31,143.80) --
	(116.34,143.80) --
	(116.36,144.06) --
	(116.39,144.28) --
	(116.42,144.00) --
	(116.44,143.86) --
	(116.47,144.00) --
	(116.50,144.81) --
	(116.52,143.22) --
	(116.55,143.87) --
	(116.58,143.77) --
	(116.60,143.51) --
	(116.63,143.13) --
	(116.66,142.84) --
	(116.69,142.60) --
	(116.71,142.97) --
	(116.74,143.02) --
	(116.77,142.40) --
	(116.79,142.43) --
	(116.82,142.59) --
	(116.85,142.58) --
	(116.87,142.54) --
	(116.90,142.13) --
	(116.93,142.56) --
	(116.95,143.88) --
	(116.98,142.83) --
	(117.01,142.63) --
	(117.03,142.83) --
	(117.06,143.18) --
	(117.09,143.26) --
	(117.12,142.39) --
	(117.14,142.75) --
	(117.17,142.89) --
	(117.20,143.02) --
	(117.22,143.28) --
	(117.25,142.92) --
	(117.28,143.39) --
	(117.30,143.26) --
	(117.33,143.65) --
	(117.36,142.49) --
	(117.38,142.72) --
	(117.41,142.86) --
	(117.44,143.10) --
	(117.46,143.21) --
	(117.49,142.94) --
	(117.52,143.67) --
	(117.54,144.14) --
	(117.57,143.75) --
	(117.60,143.78) --
	(117.63,143.48) --
	(117.65,143.40) --
	(117.68,143.86) --
	(117.71,143.89) --
	(117.73,143.08) --
	(117.76,144.96) --
	(117.79,143.68) --
	(117.81,144.29) --
	(117.84,144.89) --
	(117.87,144.61) --
	(117.89,144.41) --
	(117.92,144.52) --
	(117.95,144.87) --
	(117.97,144.50) --
	(118.00,144.05) --
	(118.03,144.53) --
	(118.06,143.56) --
	(118.08,145.81) --
	(118.11,144.15) --
	(118.14,143.78) --
	(118.16,144.36) --
	(118.19,144.82) --
	(118.22,144.97) --
	(118.24,144.97) --
	(118.27,144.09) --
	(118.30,144.08) --
	(118.32,144.86) --
	(118.35,144.06) --
	(118.38,143.70) --
	(118.40,144.57) --
	(118.43,144.25) --
	(118.46,143.97) --
	(118.49,144.48) --
	(118.51,143.73) --
	(118.54,143.76) --
	(118.57,144.41) --
	(118.59,143.49) --
	(118.62,143.70) --
	(118.65,144.37) --
	(118.67,144.62) --
	(118.70,144.18) --
	(118.73,143.25) --
	(118.75,143.47) --
	(118.78,143.31) --
	(118.81,143.20) --
	(118.83,144.08) --
	(118.86,143.68) --
	(118.89,144.30) --
	(118.91,144.30) --
	(118.94,145.15) --
	(118.97,144.54) --
	(119.00,146.34) --
	(119.02,144.38) --
	(119.05,144.34) --
	(119.08,145.02) --
	(119.10,144.75) --
	(119.13,145.90) --
	(119.16,144.83) --
	(119.18,144.36) --
	(119.21,144.75) --
	(119.24,144.42) --
	(119.26,144.73) --
	(119.29,144.87) --
	(119.32,145.61) --
	(119.34,144.45) --
	(119.37,144.90) --
	(119.40,144.90) --
	(119.43,143.86) --
	(119.45,144.23) --
	(119.48,144.36) --
	(119.51,144.14) --
	(119.53,144.55) --
	(119.56,144.25) --
	(119.59,144.06) --
	(119.61,143.63) --
	(119.64,144.35) --
	(119.67,144.42) --
	(119.69,145.27) --
	(119.72,144.87) --
	(119.75,145.58) --
	(119.77,144.46) --
	(119.80,145.06) --
	(119.83,144.55) --
	(119.86,144.78) --
	(119.88,144.56) --
	(119.91,144.73) --
	(119.94,145.10) --
	(119.96,145.41) --
	(119.99,145.13) --
	(120.02,144.96) --
	(120.04,144.45) --
	(120.07,144.02) --
	(120.10,144.95) --
	(120.12,145.25) --
	(120.15,146.48) --
	(120.18,144.56) --
	(120.20,145.95) --
	(120.23,144.34) --
	(120.26,144.50) --
	(120.28,145.31) --
	(120.31,144.85) --
	(120.34,144.46) --
	(120.37,145.10) --
	(120.39,144.66) --
	(120.42,144.66) --
	(120.45,143.96) --
	(120.47,144.32) --
	(120.50,143.90) --
	(120.53,144.71) --
	(120.55,145.27) --
	(120.58,144.19) --
	(120.61,143.83) --
	(120.63,144.78) --
	(120.66,143.95) --
	(120.69,144.70) --
	(120.71,144.09) --
	(120.74,144.43) --
	(120.77,143.38) --
	(120.80,144.57) --
	(120.82,144.09) --
	(120.85,143.84) --
	(120.88,145.28) --
	(120.90,143.99) --
	(120.93,144.27) --
	(120.96,144.25) --
	(120.98,144.65) --
	(121.01,144.23) --
	(121.04,144.13) --
	(121.06,144.41) --
	(121.09,144.51) --
	(121.12,144.72) --
	(121.14,144.66) --
	(121.17,144.38) --
	(121.20,145.09) --
	(121.23,144.23) --
	(121.25,144.62) --
	(121.28,144.07) --
	(121.31,143.65) --
	(121.33,144.16) --
	(121.36,144.81) --
	(121.39,143.63) --
	(121.41,143.85) --
	(121.44,144.19) --
	(121.47,143.79) --
	(121.49,145.24) --
	(121.52,143.57) --
	(121.55,144.21) --
	(121.57,144.29) --
	(121.60,143.86) --
	(121.63,144.15) --
	(121.65,144.69) --
	(121.68,144.66) --
	(121.71,144.17) --
	(121.74,144.94) --
	(121.76,144.84) --
	(121.79,144.86) --
	(121.82,144.47) --
	(121.84,145.49) --
	(121.87,144.62) --
	(121.90,144.54) --
	(121.92,144.84) --
	(121.95,145.80) --
	(121.98,145.58) --
	(122.00,144.23) --
	(122.03,144.71) --
	(122.06,144.61) --
	(122.08,145.65) --
	(122.11,144.74) --
	(122.14,145.07) --
	(122.17,143.99) --
	(122.19,143.76) --
	(122.22,144.27) --
	(122.25,144.31) --
	(122.27,143.98) --
	(122.30,144.52) --
	(122.33,144.13) --
	(122.35,144.56) --
	(122.38,145.37) --
	(122.41,144.27) --
	(122.43,144.82) --
	(122.46,144.27) --
	(122.49,144.08) --
	(122.51,143.80) --
	(122.54,144.94) --
	(122.57,144.12) --
	(122.60,144.35) --
	(122.62,144.59) --
	(122.65,144.89) --
	(122.68,143.97) --
	(122.70,143.79) --
	(122.73,143.92) --
	(122.76,143.95) --
	(122.78,144.70) --
	(122.81,144.18) --
	(122.84,144.38) --
	(122.86,143.63) --
	(122.89,143.72) --
	(122.92,144.51) --
	(122.94,144.47) --
	(122.97,144.04) --
	(123.00,144.50) --
	(123.02,143.63) --
	(123.05,143.77) --
	(123.08,143.81) --
	(123.11,144.31) --
	(123.13,143.80) --
	(123.16,143.84) --
	(123.19,143.50) --
	(123.21,143.59) --
	(123.24,143.51) --
	(123.27,144.60) --
	(123.29,144.17) --
	(123.32,143.98) --
	(123.35,144.37) --
	(123.37,144.34) --
	(123.40,144.12) --
	(123.43,144.51) --
	(123.45,144.50) --
	(123.48,144.40) --
	(123.51,144.37) --
	(123.54,143.91) --
	(123.56,144.44) --
	(123.59,144.62) --
	(123.62,144.13) --
	(123.64,145.18) --
	(123.67,144.59) --
	(123.70,144.44) --
	(123.72,144.91) --
	(123.75,144.11) --
	(123.78,144.00) --
	(123.80,144.06) --
	(123.83,145.50) --
	(123.86,144.79) --
	(123.88,144.38) --
	(123.91,144.20) --
	(123.94,143.92) --
	(123.97,144.20) --
	(123.99,144.40) --
	(124.02,144.49) --
	(124.05,144.55) --
	(124.07,145.13) --
	(124.10,144.17) --
	(124.13,144.05) --
	(124.15,143.90) --
	(124.18,143.77) --
	(124.21,144.35) --
	(124.23,144.17) --
	(124.26,144.50) --
	(124.29,145.02) --
	(124.31,143.97) --
	(124.34,144.01) --
	(124.37,144.61) --
	(124.39,144.96) --
	(124.42,144.44) --
	(124.45,144.26) --
	(124.48,144.09) --
	(124.50,144.02) --
	(124.53,144.80) --
	(124.56,144.45) --
	(124.58,143.74) --
	(124.61,144.21) --
	(124.64,143.93) --
	(124.66,144.48) --
	(124.69,144.20) --
	(124.72,144.71) --
	(124.74,144.34) --
	(124.77,143.81) --
	(124.80,144.59) --
	(124.82,145.16) --
	(124.85,144.04) --
	(124.88,144.27) --
	(124.91,144.10) --
	(124.93,144.80) --
	(124.96,144.82) --
	(124.99,144.45) --
	(125.01,144.75) --
	(125.04,143.99) --
	(125.07,144.09) --
	(125.09,143.87) --
	(125.12,143.59) --
	(125.15,143.82) --
	(125.17,143.32) --
	(125.20,143.98) --
	(125.23,143.91) --
	(125.25,144.04) --
	(125.28,143.90) --
	(125.31,143.64) --
	(125.34,144.05) --
	(125.36,143.42) --
	(125.39,143.60) --
	(125.42,144.06) --
	(125.44,143.89) --
	(125.47,144.41) --
	(125.50,144.38) --
	(125.52,144.10) --
	(125.55,144.45) --
	(125.58,145.16) --
	(125.60,144.69) --
	(125.63,144.67) --
	(125.66,144.56) --
	(125.68,143.94) --
	(125.71,144.30) --
	(125.74,145.79) --
	(125.76,144.60) --
	(125.79,144.38) --
	(125.82,144.91) --
	(125.85,144.75) --
	(125.87,145.05) --
	(125.90,144.91) --
	(125.93,143.97) --
	(125.95,144.46) --
	(125.98,144.45) --
	(126.01,144.17) --
	(126.03,144.16) --
	(126.06,144.47) --
	(126.09,145.05) --
	(126.11,144.52) --
	(126.14,144.31) --
	(126.17,144.58) --
	(126.19,145.09) --
	(126.22,144.87) --
	(126.25,144.60) --
	(126.28,144.68) --
	(126.30,145.28) --
	(126.33,144.92) --
	(126.36,144.67) --
	(126.38,144.66) --
	(126.41,144.92) --
	(126.44,144.63) --
	(126.46,145.03) --
	(126.49,145.80) --
	(126.52,145.04) --
	(126.54,145.50) --
	(126.57,145.17) --
	(126.60,145.00) --
	(126.62,145.34) --
	(126.65,144.96) --
	(126.68,145.49) --
	(126.71,145.83) --
	(126.73,145.74) --
	(126.76,146.20) --
	(126.79,145.31) --
	(126.81,146.18) --
	(126.84,146.11) --
	(126.87,145.20) --
	(126.89,145.48) --
	(126.92,144.96) --
	(126.95,144.62) --
	(126.97,145.85) --
	(127.00,144.58) --
	(127.03,144.70) --
	(127.05,145.06) --
	(127.08,144.58) --
	(127.11,145.50) --
	(127.13,144.78) --
	(127.16,144.37) --
	(127.19,143.75) --
	(127.22,143.49) --
	(127.24,144.59) --
	(127.27,144.07) --
	(127.30,143.75) --
	(127.32,143.52) --
	(127.35,144.47) --
	(127.38,143.83) --
	(127.40,144.98) --
	(127.43,144.27) --
	(127.46,144.97) --
	(127.48,144.90) --
	(127.51,144.88) --
	(127.54,144.94) --
	(127.56,145.30) --
	(127.59,145.00) --
	(127.62,145.32) --
	(127.65,144.52) --
	(127.67,144.95) --
	(127.70,144.84) --
	(127.73,144.91) --
	(127.75,144.19) --
	(127.78,144.23) --
	(127.81,144.28) --
	(127.83,144.50) --
	(127.86,144.82) --
	(127.89,144.80) --
	(127.91,144.00) --
	(127.94,144.62) --
	(127.97,145.36) --
	(127.99,145.29) --
	(128.02,145.29) --
	(128.05,146.25) --
	(128.08,146.91) --
	(128.10,145.30) --
	(128.13,145.71) --
	(128.16,145.32) --
	(128.18,145.35) --
	(128.21,145.70) --
	(128.24,144.60) --
	(128.26,144.72) --
	(128.29,144.92) --
	(128.32,145.07) --
	(128.34,144.86) --
	(128.37,144.93) --
	(128.40,145.12) --
	(128.42,145.11) --
	(128.45,145.83) --
	(128.48,145.59) --
	(128.50,144.72) --
	(128.53,145.06) --
	(128.56,145.01) --
	(128.59,145.38) --
	(128.61,145.16) --
	(128.64,145.21) --
	(128.67,145.59) --
	(128.69,145.52) --
	(128.72,145.23) --
	(128.75,145.26) --
	(128.77,145.35) --
	(128.80,145.94) --
	(128.83,144.86) --
	(128.85,145.08) --
	(128.88,144.71) --
	(128.91,144.93) --
	(128.93,144.74) --
	(128.96,145.54) --
	(128.99,145.24) --
	(129.02,144.86) --
	(129.04,145.26) --
	(129.07,145.47) --
	(129.10,145.02) --
	(129.12,146.38) --
	(129.15,144.69) --
	(129.18,145.24) --
	(129.20,145.27) --
	(129.23,144.29) --
	(129.26,145.23) --
	(129.28,144.64) --
	(129.31,145.79) --
	(129.34,145.22) --
	(129.36,144.89) --
	(129.39,145.35) --
	(129.42,145.56) --
	(129.45,144.93) --
	(129.47,145.37) --
	(129.50,144.72) --
	(129.53,145.11) --
	(129.55,145.38) --
	(129.58,145.02) --
	(129.61,145.69) --
	(129.63,146.21) --
	(129.66,145.58) --
	(129.69,145.31) --
	(129.71,146.10) --
	(129.74,145.74) --
	(129.77,146.57) --
	(129.79,145.68) --
	(129.82,146.07) --
	(129.85,145.63) --
	(129.87,146.51) --
	(129.90,145.44) --
	(129.93,146.07) --
	(129.96,144.99) --
	(129.98,144.90) --
	(130.01,145.08) --
	(130.04,144.91) --
	(130.06,144.69) --
	(130.09,144.82) --
	(130.12,145.28) --
	(130.14,144.43) --
	(130.17,144.87) --
	(130.20,144.33) --
	(130.22,144.08) --
	(130.25,144.74) --
	(130.28,145.34) --
	(130.30,144.85) --
	(130.33,145.36) --
	(130.36,144.87) --
	(130.39,144.75) --
	(130.41,145.15) --
	(130.44,145.33) --
	(130.47,144.82) --
	(130.49,144.82) --
	(130.52,144.72) --
	(130.55,145.10) --
	(130.57,146.51) --
	(130.60,145.41) --
	(130.63,145.68) --
	(130.65,145.72) --
	(130.68,145.08) --
	(130.71,145.05) --
	(130.73,146.60) --
	(130.76,145.33) --
	(130.79,145.39) --
	(130.82,145.68) --
	(130.84,144.53) --
	(130.87,146.29) --
	(130.90,144.59) --
	(130.92,144.55) --
	(130.95,144.36) --
	(130.98,145.29) --
	(131.00,144.80) --
	(131.03,144.82) --
	(131.06,145.57) --
	(131.08,144.14) --
	(131.11,144.55) --
	(131.14,144.16) --
	(131.16,144.29) --
	(131.19,144.16) --
	(131.22,144.19) --
	(131.24,144.60) --
	(131.27,144.49) --
	(131.30,144.10) --
	(131.33,144.14) --
	(131.35,145.41) --
	(131.38,144.29) --
	(131.41,144.10) --
	(131.43,145.23) --
	(131.46,145.52) --
	(131.49,145.03) --
	(131.51,144.33) --
	(131.54,143.75) --
	(131.57,143.60) --
	(131.59,143.90) --
	(131.62,144.20) --
	(131.65,143.59) --
	(131.67,143.23) --
	(131.70,143.46) --
	(131.73,143.62) --
	(131.76,144.03) --
	(131.78,144.35) --
	(131.81,143.95) --
	(131.84,144.42) --
	(131.86,143.73) --
	(131.89,143.87) --
	(131.92,144.48) --
	(131.94,143.99) --
	(131.97,144.11) --
	(132.00,144.12) --
	(132.02,144.35) --
	(132.05,144.58) --
	(132.08,144.58) --
	(132.10,145.07) --
	(132.13,144.05) --
	(132.16,144.30) --
	(132.19,144.16) --
	(132.21,144.25) --
	(132.24,143.85) --
	(132.27,144.01) --
	(132.29,145.65) --
	(132.32,144.38) --
	(132.35,144.01) --
	(132.37,143.99) --
	(132.40,143.72) --
	(132.43,144.32) --
	(132.45,144.69) --
	(132.48,144.03) --
	(132.51,143.90) --
	(132.53,143.91) --
	(132.56,144.63) --
	(132.59,144.03) --
	(132.61,143.99) --
	(132.64,143.86) --
	(132.67,144.24) --
	(132.70,143.74) --
	(132.72,143.62) --
	(132.75,143.46) --
	(132.78,143.48) --
	(132.80,143.79) --
	(132.83,143.20) --
	(132.86,143.25) --
	(132.88,143.26) --
	(132.91,142.98) --
	(132.94,143.79) --
	(132.96,144.62) --
	(132.99,145.20) --
	(133.02,144.71) --
	(133.04,143.54) --
	(133.07,143.38) --
	(133.10,143.64) --
	(133.13,144.03) --
	(133.15,143.77) --
	(133.18,143.63) --
	(133.21,143.66) --
	(133.23,144.57) --
	(133.26,143.71) --
	(133.29,144.01) --
	(133.31,144.04) --
	(133.34,143.46) --
	(133.37,144.52) --
	(133.39,145.31) --
	(133.42,143.61) --
	(133.45,144.73) --
	(133.47,144.15) --
	(133.50,143.65) --
	(133.53,143.73) --
	(133.56,143.62) --
	(133.58,144.84) --
	(133.61,144.07) --
	(133.64,143.98) --
	(133.66,145.88) --
	(133.69,144.18) --
	(133.72,143.80) --
	(133.74,143.93) --
	(133.77,144.08) --
	(133.80,144.21) --
	(133.82,144.65) --
	(133.85,144.23) --
	(133.88,144.69) --
	(133.90,144.67) --
	(133.93,144.41) --
	(133.96,145.29) --
	(133.98,145.08) --
	(134.01,145.07) --
	(134.04,144.18) --
	(134.07,144.21) --
	(134.09,144.09) --
	(134.12,144.69) --
	(134.15,144.67) --
	(134.17,144.55) --
	(134.20,143.85) --
	(134.23,144.46) --
	(134.25,143.61) --
	(134.28,143.58) --
	(134.31,143.88) --
	(134.33,143.24) --
	(134.36,143.54) --
	(134.39,143.57) --
	(134.41,144.16) --
	(134.44,143.63) --
	(134.47,144.30) --
	(134.50,143.84) --
	(134.52,143.86) --
	(134.55,143.22) --
	(134.58,143.73) --
	(134.60,143.61) --
	(134.63,144.04) --
	(134.66,143.76) --
	(134.68,143.71) --
	(134.71,143.28) --
	(134.74,143.69) --
	(134.76,142.94) --
	(134.79,143.40) --
	(134.82,143.33) --
	(134.84,143.06) --
	(134.87,143.25) --
	(134.90,143.70) --
	(134.93,143.19) --
	(134.95,143.61) --
	(134.98,143.42) --
	(135.01,143.82) --
	(135.03,143.62) --
	(135.06,143.85) --
	(135.09,144.01) --
	(135.11,143.57) --
	(135.14,143.55) --
	(135.17,143.54) --
	(135.19,143.50) --
	(135.22,143.90) --
	(135.25,143.15) --
	(135.27,143.80) --
	(135.30,143.25) --
	(135.33,143.59) --
	(135.35,143.91) --
	(135.38,144.38) --
	(135.41,143.69) --
	(135.44,144.82) --
	(135.46,144.42) --
	(135.49,144.20) --
	(135.52,144.08) --
	(135.54,144.27) --
	(135.57,143.97) --
	(135.60,143.64) --
	(135.62,144.55) --
	(135.65,144.50) --
	(135.68,144.81) --
	(135.70,143.83) --
	(135.73,143.49) --
	(135.76,143.86) --
	(135.78,144.24) --
	(135.81,144.42) --
	(135.84,144.00) --
	(135.87,144.31) --
	(135.89,144.08) --
	(135.92,143.85) --
	(135.95,144.13) --
	(135.97,144.18) --
	(136.00,144.21) --
	(136.03,144.21) --
	(136.05,143.89) --
	(136.08,144.31) --
	(136.11,144.41) --
	(136.13,144.45) --
	(136.16,145.73) --
	(136.19,143.79) --
	(136.21,144.79) --
	(136.24,144.16) --
	(136.27,144.36) --
	(136.30,144.20) --
	(136.32,144.56) --
	(136.35,144.86) --
	(136.38,144.50) --
	(136.40,144.48) --
	(136.43,144.54) --
	(136.46,144.47) --
	(136.48,144.49) --
	(136.51,144.67) --
	(136.54,144.50) --
	(136.56,144.36) --
	(136.59,143.90) --
	(136.62,144.31) --
	(136.64,143.91) --
	(136.67,144.44) --
	(136.70,144.39) --
	(136.72,144.56) --
	(136.75,143.88) --
	(136.78,143.55) --
	(136.81,143.82) --
	(136.83,143.41) --
	(136.86,143.87) --
	(136.89,143.99) --
	(136.91,144.07) --
	(136.94,144.51) --
	(136.97,143.79) --
	(136.99,145.17) --
	(137.02,143.53) --
	(137.05,143.61) --
	(137.07,144.09) --
	(137.10,143.30) --
	(137.13,143.49) --
	(137.15,143.87) --
	(137.18,145.10) --
	(137.21,144.20) --
	(137.24,144.69) --
	(137.26,143.97) --
	(137.29,144.07) --
	(137.32,143.74) --
	(137.34,143.48) --
	(137.37,144.06) --
	(137.40,143.92) --
	(137.42,144.00) --
	(137.45,143.59) --
	(137.48,143.35) --
	(137.50,143.83) --
	(137.53,143.52) --
	(137.56,144.08) --
	(137.58,143.59) --
	(137.61,143.81) --
	(137.64,143.48) --
	(137.67,145.10) --
	(137.69,143.91) --
	(137.72,144.02) --
	(137.75,144.36) --
	(137.77,145.26) --
	(137.80,145.53) --
	(137.83,144.63) --
	(137.85,144.80) --
	(137.88,144.80) --
	(137.91,145.60) --
	(137.93,145.02) --
	(137.96,144.29) --
	(137.99,144.61) --
	(138.01,144.10) --
	(138.04,144.91) --
	(138.07,143.86) --
	(138.09,145.09) --
	(138.12,145.85) --
	(138.15,144.71) --
	(138.18,145.13) --
	(138.20,144.39) --
	(138.23,144.31) --
	(138.26,144.18) --
	(138.28,145.32) --
	(138.31,144.22) --
	(138.34,144.88) --
	(138.36,144.18) --
	(138.39,144.52) --
	(138.42,144.26) --
	(138.44,144.30) --
	(138.47,143.82) --
	(138.50,144.76) --
	(138.52,144.73) --
	(138.55,144.20) --
	(138.58,144.08) --
	(138.61,144.37) --
	(138.63,144.69) --
	(138.66,144.89) --
	(138.69,144.92) --
	(138.71,145.02) --
	(138.74,145.32) --
	(138.77,144.71) --
	(138.79,145.21) --
	(138.82,144.93) --
	(138.85,145.47) --
	(138.87,145.14) --
	(138.90,145.06) --
	(138.93,145.74) --
	(138.95,145.40) --
	(138.98,145.26) --
	(139.01,144.69) --
	(139.04,145.50) --
	(139.06,145.74) --
	(139.09,144.93) --
	(139.12,145.33) --
	(139.14,144.71) --
	(139.17,145.01) --
	(139.20,145.32) --
	(139.22,144.66) --
	(139.25,145.56) --
	(139.28,144.64) --
	(139.30,145.07) --
	(139.33,145.16) --
	(139.36,144.89) --
	(139.38,145.13) --
	(139.41,145.49) --
	(139.44,145.59) --
	(139.46,144.44) --
	(139.49,144.97) --
	(139.52,145.28) --
	(139.55,144.58) --
	(139.57,145.16) --
	(139.60,143.93) --
	(139.63,143.86) --
	(139.65,143.76) --
	(139.68,143.75) --
	(139.71,143.51) --
	(139.73,144.97) --
	(139.76,144.73) --
	(139.79,144.74) --
	(139.81,144.42) --
	(139.84,144.76) --
	(139.87,143.73) --
	(139.89,144.32) --
	(139.92,144.48) --
	(139.95,144.19) --
	(139.98,144.49) --
	(140.00,144.34) --
	(140.03,144.64) --
	(140.06,144.03) --
	(140.08,144.27) --
	(140.11,144.08) --
	(140.14,144.29) --
	(140.16,144.02) --
	(140.19,144.11) --
	(140.22,144.86) --
	(140.24,145.05) --
	(140.27,144.17) --
	(140.30,144.28) --
	(140.32,144.85) --
	(140.35,144.36) --
	(140.38,144.21) --
	(140.41,144.09) --
	(140.43,144.22) --
	(140.46,144.98) --
	(140.49,144.16) --
	(140.51,143.55) --
	(140.54,144.17) --
	(140.57,143.22) --
	(140.59,143.43) --
	(140.62,143.66) --
	(140.65,143.94) --
	(140.67,144.32) --
	(140.70,143.92) --
	(140.73,144.53) --
	(140.75,144.38) --
	(140.78,143.84) --
	(140.81,143.45) --
	(140.83,143.94) --
	(140.86,144.06) --
	(140.89,144.30) --
	(140.92,143.45) --
	(140.94,144.31) --
	(140.97,144.26) --
	(141.00,144.06) --
	(141.02,143.73) --
	(141.05,143.50) --
	(141.08,144.16) --
	(141.10,143.41) --
	(141.13,142.96) --
	(141.16,143.28) --
	(141.18,142.80) --
	(141.21,143.59) --
	(141.24,143.74) --
	(141.26,143.49) --
	(141.29,143.14) --
	(141.32,143.72) --
	(141.35,143.46) --
	(141.37,143.74) --
	(141.40,143.09) --
	(141.43,143.23) --
	(141.45,144.50) --
	(141.48,145.13) --
	(141.51,144.05) --
	(141.53,144.22) --
	(141.56,144.17) --
	(141.59,144.95) --
	(141.61,144.80) --
	(141.64,144.38) --
	(141.67,143.83) --
	(141.69,143.93) --
	(141.72,144.21) --
	(141.75,143.87) --
	(141.78,144.15) --
	(141.80,143.86) --
	(141.83,143.96) --
	(141.86,143.82) --
	(141.88,143.61) --
	(141.91,143.53) --
	(141.94,143.82) --
	(141.96,143.50) --
	(141.99,143.94) --
	(142.02,143.52) --
	(142.04,144.12) --
	(142.07,143.37) --
	(142.10,143.35) --
	(142.12,143.95) --
	(142.15,143.98) --
	(142.18,144.39) --
	(142.20,144.04) --
	(142.23,144.09) --
	(142.26,143.81) --
	(142.29,143.70) --
	(142.31,144.52) --
	(142.34,143.74) --
	(142.37,143.93) --
	(142.39,143.93) --
	(142.42,143.70) --
	(142.45,143.27) --
	(142.47,143.34) --
	(142.50,143.42) --
	(142.53,143.74) --
	(142.55,143.99) --
	(142.58,144.59) --
	(142.61,143.73) --
	(142.63,143.88) --
	(142.66,144.80) --
	(142.69,144.05) --
	(142.72,143.88) --
	(142.74,144.66) --
	(142.77,143.68) --
	(142.80,143.69) --
	(142.82,143.79) --
	(142.85,144.37) --
	(142.88,144.29) --
	(142.90,144.75) --
	(142.93,144.14) --
	(142.96,144.34) --
	(142.98,144.74) --
	(143.01,144.43) --
	(143.04,144.75) --
	(143.06,143.76) --
	(143.09,144.64) --
	(143.12,144.74) --
	(143.15,144.97) --
	(143.17,144.40) --
	(143.20,144.67) --
	(143.23,144.00) --
	(143.25,144.22) --
	(143.28,144.50) --
	(143.31,144.37) --
	(143.33,143.99) --
	(143.36,144.36) --
	(143.39,144.29) --
	(143.41,144.77) --
	(143.44,144.33) --
	(143.47,144.21) --
	(143.49,144.33) --
	(143.52,143.48) --
	(143.55,143.23) --
	(143.57,143.82) --
	(143.60,143.51) --
	(143.63,143.84) --
	(143.66,144.04) --
	(143.68,143.37) --
	(143.71,144.46) --
	(143.74,144.37) --
	(143.76,143.97) --
	(143.79,144.82) --
	(143.82,144.43) --
	(143.84,145.12) --
	(143.87,145.08) --
	(143.90,144.25) --
	(143.92,143.97) --
	(143.95,143.81) --
	(143.98,144.02) --
	(144.00,144.71) --
	(144.03,145.44) --
	(144.06,143.86) --
	(144.09,145.10) --
	(144.11,143.97) --
	(144.14,145.03) --
	(144.17,143.91) --
	(144.19,145.09) --
	(144.22,144.70) --
	(144.25,143.62) --
	(144.27,144.24) --
	(144.30,144.36) --
	(144.33,144.57) --
	(144.35,144.26) --
	(144.38,144.47) --
	(144.41,144.23) --
	(144.43,144.89) --
	(144.46,143.54) --
	(144.49,143.71) --
	(144.52,144.20) --
	(144.54,143.32) --
	(144.57,143.51) --
	(144.60,143.50) --
	(144.62,143.81) --
	(144.65,143.55) --
	(144.68,143.34) --
	(144.70,143.46) --
	(144.73,143.98) --
	(144.76,143.50) --
	(144.78,143.93) --
	(144.81,143.29) --
	(144.84,142.86) --
	(144.86,143.41) --
	(144.89,143.09) --
	(144.92,143.59) --
	(144.94,142.84) --
	(144.97,144.16) --
	(145.00,143.31) --
	(145.03,143.65) --
	(145.05,144.43) --
	(145.08,143.72) --
	(145.11,144.14) --
	(145.13,143.59) --
	(145.16,143.69) --
	(145.19,143.78) --
	(145.21,144.29) --
	(145.24,144.15) --
	(145.27,144.78) --
	(145.29,144.93) --
	(145.32,143.74) --
	(145.35,143.59) --
	(145.37,144.29) --
	(145.40,144.30) --
	(145.43,144.61) --
	(145.46,143.76) --
	(145.48,143.77) --
	(145.51,144.50) --
	(145.54,144.31) --
	(145.56,144.21) --
	(145.59,144.37) --
	(145.62,144.05) --
	(145.64,144.61) --
	(145.67,145.16) --
	(145.70,144.58) --
	(145.72,144.00) --
	(145.75,143.95) --
	(145.78,144.32) --
	(145.80,144.63) --
	(145.83,144.89) --
	(145.86,143.89) --
	(145.89,143.66) --
	(145.91,143.87) --
	(145.94,143.88) --
	(145.97,143.52) --
	(145.99,143.86) --
	(146.02,144.13) --
	(146.05,144.57) --
	(146.07,144.06) --
	(146.10,143.90) --
	(146.13,144.01) --
	(146.15,144.04) --
	(146.18,143.30) --
	(146.21,143.42) --
	(146.23,143.58) --
	(146.26,143.55) --
	(146.29,144.00) --
	(146.31,144.00) --
	(146.34,144.45) --
	(146.37,143.81) --
	(146.40,143.85) --
	(146.42,144.42) --
	(146.45,144.84) --
	(146.48,144.21) --
	(146.50,144.18) --
	(146.53,144.31) --
	(146.56,144.08) --
	(146.58,144.98) --
	(146.61,144.28) --
	(146.64,144.80) --
	(146.66,143.36) --
	(146.69,143.64) --
	(146.72,144.44) --
	(146.74,144.77) --
	(146.77,144.27) --
	(146.80,143.67) --
	(146.83,145.14) --
	(146.85,145.12) --
	(146.88,144.20) --
	(146.91,144.67) --
	(146.93,144.21) --
	(146.96,144.27) --
	(146.99,144.34) --
	(147.01,145.16) --
	(147.04,144.63) --
	(147.07,144.51) --
	(147.09,143.57) --
	(147.12,144.38) --
	(147.15,143.47) --
	(147.17,143.87) --
	(147.20,143.72) --
	(147.23,144.11) --
	(147.26,144.18) --
	(147.28,143.98) --
	(147.31,144.09) --
	(147.34,145.36) --
	(147.36,144.34) --
	(147.39,144.48) --
	(147.42,144.01) --
	(147.44,144.02) --
	(147.47,144.77) --
	(147.50,143.91) --
	(147.52,143.73) --
	(147.55,143.96) --
	(147.58,143.79) --
	(147.60,143.60) --
	(147.63,143.55) --
	(147.66,143.28) --
	(147.68,143.44) --
	(147.71,142.90) --
	(147.74,143.39) --
	(147.77,144.59) --
	(147.79,143.19) --
	(147.82,143.00) --
	(147.85,143.96) --
	(147.87,143.13) --
	(147.90,144.05) --
	(147.93,143.79) --
	(147.95,143.32) --
	(147.98,143.70) --
	(148.01,144.44) --
	(148.03,143.60) --
	(148.06,144.31) --
	(148.09,143.88) --
	(148.11,143.49) --
	(148.14,143.77) --
	(148.17,144.94) --
	(148.20,144.08) --
	(148.22,143.84) --
	(148.25,143.42) --
	(148.28,143.72) --
	(148.30,143.69) --
	(148.33,144.03) --
	(148.36,143.59) --
	(148.38,143.75) --
	(148.41,143.76) --
	(148.44,144.30) --
	(148.46,144.09) --
	(148.49,143.88) --
	(148.52,143.85) --
	(148.54,143.45) --
	(148.57,143.70) --
	(148.60,143.50) --
	(148.63,143.66) --
	(148.65,144.54) --
	(148.68,144.28) --
	(148.71,143.72) --
	(148.73,143.91) --
	(148.76,144.26) --
	(148.79,144.60) --
	(148.81,144.00) --
	(148.84,143.61) --
	(148.87,144.29) --
	(148.89,144.31) --
	(148.92,143.73) --
	(148.95,144.02) --
	(148.97,143.78) --
	(149.00,143.87) --
	(149.03,143.96) --
	(149.05,143.61) --
	(149.08,144.03) --
	(149.11,144.11) --
	(149.14,144.12) --
	(149.16,143.92) --
	(149.19,144.46) --
	(149.22,144.57) --
	(149.24,143.97) --
	(149.27,144.72) --
	(149.30,144.31) --
	(149.32,144.89) --
	(149.35,144.29) --
	(149.38,144.68) --
	(149.40,144.56) --
	(149.43,144.48) --
	(149.46,144.06) --
	(149.48,144.26) --
	(149.51,143.93) --
	(149.54,144.43) --
	(149.57,144.99) --
	(149.59,144.87) --
	(149.62,144.92) --
	(149.65,144.46) --
	(149.67,144.71) --
	(149.70,144.17) --
	(149.73,143.87) --
	(149.75,144.09) --
	(149.78,144.23) --
	(149.81,144.42) --
	(149.83,143.96) --
	(149.86,144.36) --
	(149.89,144.32) --
	(149.91,143.48) --
	(149.94,143.93) --
	(149.97,144.58) --
	(150.00,144.40) --
	(150.02,144.16) --
	(150.05,144.19) --
	(150.08,144.04) --
	(150.10,143.97) --
	(150.13,143.62) --
	(150.16,144.22) --
	(150.18,143.38) --
	(150.21,143.09) --
	(150.24,143.74) --
	(150.26,143.24) --
	(150.29,144.37) --
	(150.32,143.81) --
	(150.34,143.99) --
	(150.37,144.32) --
	(150.40,144.64) --
	(150.42,143.96) --
	(150.45,144.36) --
	(150.48,144.65) --
	(150.51,144.80) --
	(150.53,144.94) --
	(150.56,144.44) --
	(150.59,144.76) --
	(150.61,144.63) --
	(150.64,144.54) --
	(150.67,143.59) --
	(150.69,143.66) --
	(150.72,144.29) --
	(150.75,143.96) --
	(150.77,144.92) --
	(150.80,144.55) --
	(150.83,144.10) --
	(150.85,144.70) --
	(150.88,144.50) --
	(150.91,144.39) --
	(150.94,144.67) --
	(150.96,144.19) --
	(150.99,144.41) --
	(151.02,144.64) --
	(151.04,144.50) --
	(151.07,144.84) --
	(151.10,144.34) --
	(151.12,144.13) --
	(151.15,144.27) --
	(151.18,144.22) --
	(151.20,145.20) --
	(151.23,144.48) --
	(151.26,145.24) --
	(151.28,144.37) --
	(151.31,144.41) --
	(151.34,144.64) --
	(151.37,144.96) --
	(151.39,145.42) --
	(151.42,144.50) --
	(151.45,145.05) --
	(151.47,145.38) --
	(151.50,144.52) --
	(151.53,144.36) --
	(151.55,144.34) --
	(151.58,144.00) --
	(151.61,144.56) --
	(151.63,144.27) --
	(151.66,144.11) --
	(151.69,144.51) --
	(151.71,144.74) --
	(151.74,145.49) --
	(151.77,144.83) --
	(151.79,145.66) --
	(151.82,145.04) --
	(151.85,145.52) --
	(151.88,146.02) --
	(151.90,145.54) --
	(151.93,146.61) --
	(151.96,145.93) --
	(151.98,145.30) --
	(152.01,145.79) --
	(152.04,145.15) --
	(152.06,145.75) --
	(152.09,145.47) --
	(152.12,145.12) --
	(152.14,145.08) --
	(152.17,145.07) --
	(152.20,145.58) --
	(152.22,145.20) --
	(152.25,144.18) --
	(152.28,144.16) --
	(152.31,144.50) --
	(152.33,143.84) --
	(152.36,143.87) --
	(152.39,143.88) --
	(152.41,144.48) --
	(152.44,145.51) --
	(152.47,144.74) --
	(152.49,144.27) --
	(152.52,144.96) --
	(152.55,144.03) --
	(152.57,143.44) --
	(152.60,143.60) --
	(152.63,144.02) --
	(152.65,143.62) --
	(152.68,143.94) --
	(152.71,143.91) --
	(152.74,144.43) --
	(152.76,144.52) --
	(152.79,144.79) --
	(152.82,144.85) --
	(152.84,144.56) --
	(152.87,144.96) --
	(152.90,144.75) --
	(152.92,144.79) --
	(152.95,144.16) --
	(152.98,144.36) --
	(153.00,144.01) --
	(153.03,144.33) --
	(153.06,144.74) --
	(153.08,144.63) --
	(153.11,144.02) --
	(153.14,144.06) --
	(153.16,143.83) --
	(153.19,143.64) --
	(153.22,143.36) --
	(153.25,143.92) --
	(153.27,143.65) --
	(153.30,144.03) --
	(153.33,145.23) --
	(153.35,144.13) --
	(153.38,144.70) --
	(153.41,144.00) --
	(153.43,145.06) --
	(153.46,143.98) --
	(153.49,144.08) --
	(153.51,144.28) --
	(153.54,143.92) --
	(153.57,143.97) --
	(153.59,144.72) --
	(153.62,144.32) --
	(153.65,145.48) --
	(153.68,144.99) --
	(153.70,144.20) --
	(153.73,144.18) --
	(153.76,145.59) --
	(153.78,144.53) --
	(153.81,145.05) --
	(153.84,144.59) --
	(153.86,144.39) --
	(153.89,145.03) --
	(153.92,145.22) --
	(153.94,144.67) --
	(153.97,144.82) --
	(154.00,144.44) --
	(154.02,144.29) --
	(154.05,144.75) --
	(154.08,144.56) --
	(154.11,145.02) --
	(154.13,144.72) --
	(154.16,144.61) --
	(154.19,144.20) --
	(154.21,144.49) --
	(154.24,144.89) --
	(154.27,144.24) --
	(154.29,143.90) --
	(154.32,144.69) --
	(154.35,143.47) --
	(154.37,143.73) --
	(154.40,144.28) --
	(154.43,143.69) --
	(154.45,143.28) --
	(154.48,143.24) --
	(154.51,143.05) --
	(154.53,143.56) --
	(154.56,143.68) --
	(154.59,143.56) --
	(154.62,144.61) --
	(154.64,144.87) --
	(154.67,143.37) --
	(154.70,144.17) --
	(154.72,144.03) --
	(154.75,144.14) --
	(154.78,143.94) --
	(154.80,144.15) --
	(154.83,144.97) --
	(154.86,144.13) --
	(154.88,144.15) --
	(154.91,144.11) --
	(154.94,144.60) --
	(154.96,144.82) --
	(154.99,144.19) --
	(155.02,144.10) --
	(155.05,144.23) --
	(155.07,144.13) --
	(155.10,144.48) --
	(155.13,143.93) --
	(155.15,144.00) --
	(155.18,144.64) --
	(155.21,144.13) --
	(155.23,143.82) --
	(155.26,144.28) --
	(155.29,144.23) --
	(155.31,144.84) --
	(155.34,143.92) --
	(155.37,144.83) --
	(155.39,144.82) --
	(155.42,145.13) --
	(155.45,144.34) --
	(155.48,144.06) --
	(155.50,143.23) --
	(155.53,144.08) --
	(155.56,143.79) --
	(155.58,144.50) --
	(155.61,143.45) --
	(155.64,143.70) --
	(155.66,143.00) --
	(155.69,143.21) --
	(155.72,143.75) --
	(155.74,143.27) --
	(155.77,143.99) --
	(155.80,143.77) --
	(155.82,143.39) --
	(155.85,143.58) --
	(155.88,143.09) --
	(155.90,143.65) --
	(155.93,143.86) --
	(155.96,144.60) --
	(155.99,143.90) --
	(156.01,144.00) --
	(156.04,144.16) --
	(156.07,143.47) --
	(156.09,144.03) --
	(156.12,143.87) --
	(156.15,143.40) --
	(156.17,145.16) --
	(156.20,144.63) --
	(156.23,144.77) --
	(156.25,144.63) --
	(156.28,143.98) --
	(156.31,144.80) --
	(156.33,145.00) --
	(156.36,144.86) --
	(156.39,144.03) --
	(156.42,144.44) --
	(156.44,145.28) --
	(156.47,144.35) --
	(156.50,144.56) --
	(156.52,145.53) --
	(156.55,144.83) --
	(156.58,144.32) --
	(156.60,144.54) --
	(156.63,144.31) --
	(156.66,144.35) --
	(156.68,144.47) --
	(156.71,144.45) --
	(156.74,144.00) --
	(156.76,144.68) --
	(156.79,144.36) --
	(156.82,143.61) --
	(156.85,143.54) --
	(156.87,144.16) --
	(156.90,143.81) --
	(156.93,143.43) --
	(156.95,144.00) --
	(156.98,143.79) --
	(157.01,143.87) --
	(157.03,143.91) --
	(157.06,144.05) --
	(157.09,143.74) --
	(157.11,143.63) --
	(157.14,143.58) --
	(157.17,143.65) --
	(157.19,144.25) --
	(157.22,144.19) --
	(157.25,145.16) --
	(157.27,143.98) --
	(157.30,144.04) --
	(157.33,144.07) --
	(157.36,144.41) --
	(157.38,143.68) --
	(157.41,143.90) --
	(157.44,143.63) --
	(157.46,143.42) --
	(157.49,143.31) --
	(157.52,143.15) --
	(157.54,143.63) --
	(157.57,142.90) --
	(157.60,143.47) --
	(157.62,143.04) --
	(157.65,143.46) --
	(157.68,143.38) --
	(157.70,143.51) --
	(157.73,143.39) --
	(157.76,143.00) --
	(157.79,143.87) --
	(157.81,143.28) --
	(157.84,143.41) --
	(157.87,144.15) --
	(157.89,144.25) --
	(157.92,143.77) --
	(157.95,143.66) --
	(157.97,144.11) --
	(158.00,143.35) --
	(158.03,143.40) --
	(158.05,143.89) --
	(158.08,144.63) --
	(158.11,144.03) --
	(158.13,144.30) --
	(158.16,144.16) --
	(158.19,143.60) --
	(158.22,143.23) --
	(158.24,143.99) --
	(158.27,143.94) --
	(158.30,143.58) --
	(158.32,143.64) --
	(158.35,143.68) --
	(158.38,144.01) --
	(158.40,143.76) --
	(158.43,144.03) --
	(158.46,144.14) --
	(158.48,144.55) --
	(158.51,144.82) --
	(158.54,144.60) --
	(158.56,144.11) --
	(158.59,143.94) --
	(158.62,144.15) --
	(158.64,143.88) --
	(158.67,143.99) --
	(158.70,144.24) --
	(158.73,144.11) --
	(158.75,144.22) --
	(158.78,143.92) --
	(158.81,143.87) --
	(158.83,144.53) --
	(158.86,144.81) --
	(158.89,144.09) --
	(158.91,143.36) --
	(158.94,143.73) --
	(158.97,144.82) --
	(158.99,144.12) --
	(159.02,143.81) --
	(159.05,143.90) --
	(159.07,143.69) --
	(159.10,144.06) --
	(159.13,143.86) --
	(159.16,144.07) --
	(159.18,144.46) --
	(159.21,143.70) --
	(159.24,144.22) --
	(159.26,143.68) --
	(159.29,143.94) --
	(159.32,144.07) --
	(159.34,144.14) --
	(159.37,143.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96,125.76) rectangle (162.06,198.49);
\end{scope}
\begin{scope}
\path[clip] (102.96, 30.72) rectangle (162.06,103.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.96, 30.72) rectangle (162.06,103.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64, 59.44) --
	(105.67, 63.35) --
	(105.70, 62.58) --
	(105.73, 58.44) --
	(105.75, 58.84) --
	(105.78, 57.12) --
	(105.81, 57.45) --
	(105.83, 55.98) --
	(105.86, 56.32) --
	(105.89, 56.69) --
	(105.91, 55.91) --
	(105.94, 57.46) --
	(105.97, 60.89) --
	(105.99, 57.10) --
	(106.02, 57.86) --
	(106.05, 57.16) --
	(106.07, 57.57) --
	(106.10, 57.21) --
	(106.13, 57.07) --
	(106.16, 56.22) --
	(106.18, 59.25) --
	(106.21, 56.42) --
	(106.24, 56.29) --
	(106.26, 55.83) --
	(106.29, 57.37) --
	(106.32, 57.19) --
	(106.34, 56.45) --
	(106.37, 56.00) --
	(106.40, 59.47) --
	(106.42, 55.90) --
	(106.45, 55.97) --
	(106.48, 56.10) --
	(106.50, 57.84) --
	(106.53, 58.38) --
	(106.56, 56.33) --
	(106.58, 55.19) --
	(106.61, 57.60) --
	(106.64, 57.79) --
	(106.67, 57.79) --
	(106.69, 57.00) --
	(106.72, 57.02) --
	(106.75, 55.81) --
	(106.77, 55.49) --
	(106.80, 56.13) --
	(106.83, 56.73) --
	(106.85, 56.61) --
	(106.88, 56.16) --
	(106.91, 56.85) --
	(106.93, 57.27) --
	(106.96, 58.24) --
	(106.99, 57.94) --
	(107.01, 57.14) --
	(107.04, 58.77) --
	(107.07, 57.90) --
	(107.10, 59.43) --
	(107.12, 58.65) --
	(107.15, 56.90) --
	(107.18, 58.89) --
	(107.20, 57.97) --
	(107.23, 58.62) --
	(107.26, 56.91) --
	(107.28, 57.05) --
	(107.31, 56.83) --
	(107.34, 57.20) --
	(107.36, 57.70) --
	(107.39, 57.68) --
	(107.42, 58.06) --
	(107.44, 58.71) --
	(107.47, 58.30) --
	(107.50, 60.08) --
	(107.53, 58.58) --
	(107.55, 58.87) --
	(107.58, 59.36) --
	(107.61, 57.28) --
	(107.63, 58.13) --
	(107.66, 58.75) --
	(107.69, 57.71) --
	(107.71, 58.16) --
	(107.74, 56.94) --
	(107.77, 57.14) --
	(107.79, 57.86) --
	(107.82, 57.36) --
	(107.85, 57.80) --
	(107.87, 59.75) --
	(107.90, 58.28) --
	(107.93, 57.80) --
	(107.95, 58.55) --
	(107.98, 57.91) --
	(108.01, 57.95) --
	(108.04, 57.75) --
	(108.06, 58.76) --
	(108.09, 57.60) --
	(108.12, 57.15) --
	(108.14, 57.97) --
	(108.17, 57.57) --
	(108.20, 55.51) --
	(108.22, 57.33) --
	(108.25, 57.50) --
	(108.28, 56.55) --
	(108.30, 55.74) --
	(108.33, 55.64) --
	(108.36, 56.90) --
	(108.38, 56.47) --
	(108.41, 57.20) --
	(108.44, 56.16) --
	(108.47, 57.72) --
	(108.49, 56.55) --
	(108.52, 57.66) --
	(108.55, 55.70) --
	(108.57, 54.92) --
	(108.60, 56.13) --
	(108.63, 55.73) --
	(108.65, 56.11) --
	(108.68, 57.61) --
	(108.71, 56.37) --
	(108.73, 58.02) --
	(108.76, 58.03) --
	(108.79, 57.24) --
	(108.81, 57.03) --
	(108.84, 56.82) --
	(108.87, 57.36) --
	(108.90, 57.33) --
	(108.92, 58.17) --
	(108.95, 57.04) --
	(108.98, 58.03) --
	(109.00, 58.94) --
	(109.03, 57.65) --
	(109.06, 58.09) --
	(109.08, 56.79) --
	(109.11, 57.23) --
	(109.14, 58.28) --
	(109.16, 57.31) --
	(109.19, 57.60) --
	(109.22, 58.12) --
	(109.24, 60.02) --
	(109.27, 56.51) --
	(109.30, 56.89) --
	(109.32, 57.88) --
	(109.35, 58.04) --
	(109.38, 57.35) --
	(109.41, 56.83) --
	(109.43, 56.11) --
	(109.46, 55.91) --
	(109.49, 56.64) --
	(109.51, 56.88) --
	(109.54, 56.37) --
	(109.57, 57.94) --
	(109.59, 56.87) --
	(109.62, 56.98) --
	(109.65, 56.99) --
	(109.67, 57.88) --
	(109.70, 56.35) --
	(109.73, 56.73) --
	(109.75, 55.84) --
	(109.78, 58.53) --
	(109.81, 55.39) --
	(109.84, 55.47) --
	(109.86, 56.64) --
	(109.89, 57.03) --
	(109.92, 56.78) --
	(109.94, 56.41) --
	(109.97, 55.58) --
	(110.00, 57.28) --
	(110.02, 58.19) --
	(110.05, 56.40) --
	(110.08, 57.72) --
	(110.10, 57.16) --
	(110.13, 56.85) --
	(110.16, 57.27) --
	(110.18, 56.35) --
	(110.21, 57.64) --
	(110.24, 57.23) --
	(110.27, 57.53) --
	(110.29, 57.52) --
	(110.32, 58.95) --
	(110.35, 57.68) --
	(110.37, 58.95) --
	(110.40, 57.48) --
	(110.43, 58.44) --
	(110.45, 57.15) --
	(110.48, 58.28) --
	(110.51, 57.74) --
	(110.53, 57.84) --
	(110.56, 57.97) --
	(110.59, 58.64) --
	(110.61, 57.85) --
	(110.64, 56.43) --
	(110.67, 55.93) --
	(110.69, 56.51) --
	(110.72, 56.45) --
	(110.75, 57.28) --
	(110.78, 57.77) --
	(110.80, 56.66) --
	(110.83, 57.43) --
	(110.86, 57.07) --
	(110.88, 55.18) --
	(110.91, 56.16) --
	(110.94, 58.10) --
	(110.96, 56.74) --
	(110.99, 56.87) --
	(111.02, 57.29) --
	(111.04, 56.36) --
	(111.07, 56.54) --
	(111.10, 56.68) --
	(111.12, 57.30) --
	(111.15, 56.79) --
	(111.18, 58.72) --
	(111.21, 56.98) --
	(111.23, 57.34) --
	(111.26, 57.31) --
	(111.29, 56.85) --
	(111.31, 56.78) --
	(111.34, 57.02) --
	(111.37, 57.92) --
	(111.39, 57.17) --
	(111.42, 57.40) --
	(111.45, 57.62) --
	(111.47, 57.85) --
	(111.50, 56.88) --
	(111.53, 57.69) --
	(111.55, 56.42) --
	(111.58, 57.68) --
	(111.61, 57.23) --
	(111.64, 57.18) --
	(111.66, 56.41) --
	(111.69, 58.25) --
	(111.72, 57.13) --
	(111.74, 58.75) --
	(111.77, 57.00) --
	(111.80, 55.63) --
	(111.82, 55.80) --
	(111.85, 56.16) --
	(111.88, 55.63) --
	(111.90, 55.11) --
	(111.93, 57.19) --
	(111.96, 55.46) --
	(111.98, 57.91) --
	(112.01, 55.86) --
	(112.04, 54.63) --
	(112.06, 55.75) --
	(112.09, 54.99) --
	(112.12, 56.38) --
	(112.15, 56.01) --
	(112.17, 56.27) --
	(112.20, 57.98) --
	(112.23, 56.82) --
	(112.25, 57.71) --
	(112.28, 56.42) --
	(112.31, 56.55) --
	(112.33, 56.41) --
	(112.36, 55.05) --
	(112.39, 55.86) --
	(112.41, 56.07) --
	(112.44, 55.59) --
	(112.47, 58.44) --
	(112.49, 55.83) --
	(112.52, 55.96) --
	(112.55, 55.49) --
	(112.58, 56.07) --
	(112.60, 57.34) --
	(112.63, 56.20) --
	(112.66, 56.20) --
	(112.68, 58.85) --
	(112.71, 59.15) --
	(112.74, 56.38) --
	(112.76, 56.45) --
	(112.79, 58.58) --
	(112.82, 55.72) --
	(112.84, 56.45) --
	(112.87, 56.33) --
	(112.90, 57.45) --
	(112.92, 57.43) --
	(112.95, 55.29) --
	(112.98, 56.05) --
	(113.01, 56.53) --
	(113.03, 59.43) --
	(113.06, 58.56) --
	(113.09, 56.42) --
	(113.11, 57.19) --
	(113.14, 55.23) --
	(113.17, 55.83) --
	(113.19, 56.12) --
	(113.22, 56.02) --
	(113.25, 57.24) --
	(113.27, 56.14) --
	(113.30, 56.49) --
	(113.33, 56.86) --
	(113.35, 59.33) --
	(113.38, 58.24) --
	(113.41, 57.77) --
	(113.43, 55.67) --
	(113.46, 57.78) --
	(113.49, 57.03) --
	(113.52, 55.99) --
	(113.54, 58.56) --
	(113.57, 56.27) --
	(113.60, 57.10) --
	(113.62, 56.69) --
	(113.65, 56.35) --
	(113.68, 56.69) --
	(113.70, 57.33) --
	(113.73, 56.95) --
	(113.76, 56.68) --
	(113.78, 59.26) --
	(113.81, 57.75) --
	(113.84, 57.67) --
	(113.86, 58.61) --
	(113.89, 59.29) --
	(113.92, 58.17) --
	(113.95, 57.42) --
	(113.97, 57.66) --
	(114.00, 58.71) --
	(114.03, 59.08) --
	(114.05, 57.34) --
	(114.08, 57.13) --
	(114.11, 56.94) --
	(114.13, 58.74) --
	(114.16, 58.30) --
	(114.19, 56.49) --
	(114.21, 56.53) --
	(114.24, 56.44) --
	(114.27, 56.84) --
	(114.29, 57.57) --
	(114.32, 56.98) --
	(114.35, 57.88) --
	(114.38, 56.28) --
	(114.40, 57.07) --
	(114.43, 56.29) --
	(114.46, 57.04) --
	(114.48, 55.30) --
	(114.51, 55.85) --
	(114.54, 55.94) --
	(114.56, 56.96) --
	(114.59, 57.19) --
	(114.62, 56.58) --
	(114.64, 56.36) --
	(114.67, 58.79) --
	(114.70, 58.37) --
	(114.72, 56.75) --
	(114.75, 56.21) --
	(114.78, 57.28) --
	(114.80, 55.94) --
	(114.83, 55.84) --
	(114.86, 56.95) --
	(114.89, 56.69) --
	(114.91, 56.38) --
	(114.94, 56.58) --
	(114.97, 57.56) --
	(114.99, 56.58) --
	(115.02, 56.39) --
	(115.05, 57.86) --
	(115.07, 55.79) --
	(115.10, 55.42) --
	(115.13, 56.60) --
	(115.15, 57.16) --
	(115.18, 58.62) --
	(115.21, 59.67) --
	(115.23, 57.98) --
	(115.26, 55.86) --
	(115.29, 55.60) --
	(115.32, 56.06) --
	(115.34, 57.26) --
	(115.37, 56.84) --
	(115.40, 58.40) --
	(115.42, 56.67) --
	(115.45, 56.75) --
	(115.48, 56.43) --
	(115.50, 55.69) --
	(115.53, 60.34) --
	(115.56, 55.64) --
	(115.58, 55.67) --
	(115.61, 55.75) --
	(115.64, 55.56) --
	(115.66, 57.93) --
	(115.69, 56.08) --
	(115.72, 55.46) --
	(115.75, 58.47) --
	(115.77, 55.86) --
	(115.80, 55.99) --
	(115.83, 56.11) --
	(115.85, 57.35) --
	(115.88, 56.47) --
	(115.91, 58.06) --
	(115.93, 56.24) --
	(115.96, 58.90) --
	(115.99, 58.66) --
	(116.01, 61.05) --
	(116.04, 57.45) --
	(116.07, 57.45) --
	(116.09, 59.94) --
	(116.12, 57.96) --
	(116.15, 58.87) --
	(116.17, 59.84) --
	(116.20, 57.62) --
	(116.23, 57.65) --
	(116.26, 58.72) --
	(116.28, 58.77) --
	(116.31, 57.74) --
	(116.34, 57.97) --
	(116.36, 57.84) --
	(116.39, 57.26) --
	(116.42, 58.99) --
	(116.44, 58.01) --
	(116.47, 57.12) --
	(116.50, 58.72) --
	(116.52, 58.82) --
	(116.55, 57.46) --
	(116.58, 57.08) --
	(116.60, 56.55) --
	(116.63, 57.58) --
	(116.66, 57.53) --
	(116.69, 56.74) --
	(116.71, 56.70) --
	(116.74, 56.14) --
	(116.77, 55.57) --
	(116.79, 56.08) --
	(116.82, 58.00) --
	(116.85, 55.80) --
	(116.87, 56.33) --
	(116.90, 55.96) --
	(116.93, 56.78) --
	(116.95, 57.03) --
	(116.98, 58.42) --
	(117.01, 58.43) --
	(117.03, 57.69) --
	(117.06, 57.17) --
	(117.09, 58.43) --
	(117.12, 57.30) --
	(117.14, 56.89) --
	(117.17, 57.03) --
	(117.20, 60.06) --
	(117.22, 56.13) --
	(117.25, 55.56) --
	(117.28, 57.47) --
	(117.30, 57.92) --
	(117.33, 58.34) --
	(117.36, 56.68) --
	(117.38, 57.95) --
	(117.41, 57.81) --
	(117.44, 56.45) --
	(117.46, 58.74) --
	(117.49, 56.98) --
	(117.52, 57.53) --
	(117.54, 57.73) --
	(117.57, 55.46) --
	(117.60, 55.47) --
	(117.63, 58.79) --
	(117.65, 56.51) --
	(117.68, 56.48) --
	(117.71, 57.08) --
	(117.73, 57.83) --
	(117.76, 58.95) --
	(117.79, 56.22) --
	(117.81, 55.96) --
	(117.84, 56.34) --
	(117.87, 55.24) --
	(117.89, 55.36) --
	(117.92, 55.01) --
	(117.95, 55.85) --
	(117.97, 55.82) --
	(118.00, 56.08) --
	(118.03, 57.45) --
	(118.06, 57.01) --
	(118.08, 55.87) --
	(118.11, 55.57) --
	(118.14, 57.26) --
	(118.16, 56.01) --
	(118.19, 55.91) --
	(118.22, 55.64) --
	(118.24, 58.31) --
	(118.27, 55.25) --
	(118.30, 58.13) --
	(118.32, 56.74) --
	(118.35, 57.10) --
	(118.38, 55.62) --
	(118.40, 55.11) --
	(118.43, 57.11) --
	(118.46, 55.89) --
	(118.49, 57.64) --
	(118.51, 55.65) --
	(118.54, 57.23) --
	(118.57, 57.60) --
	(118.59, 57.62) --
	(118.62, 55.03) --
	(118.65, 56.43) --
	(118.67, 54.21) --
	(118.70, 54.76) --
	(118.73, 56.05) --
	(118.75, 56.57) --
	(118.78, 54.54) --
	(118.81, 55.33) --
	(118.83, 55.74) --
	(118.86, 55.79) --
	(118.89, 57.22) --
	(118.91, 57.39) --
	(118.94, 55.78) --
	(118.97, 57.56) --
	(119.00, 60.32) --
	(119.02, 56.73) --
	(119.05, 58.30) --
	(119.08, 59.06) --
	(119.10, 58.78) --
	(119.13, 59.79) --
	(119.16, 57.13) --
	(119.18, 58.64) --
	(119.21, 57.87) --
	(119.24, 57.47) --
	(119.26, 55.57) --
	(119.29, 56.38) --
	(119.32, 56.51) --
	(119.34, 57.12) --
	(119.37, 56.24) --
	(119.40, 56.02) --
	(119.43, 56.99) --
	(119.45, 57.24) --
	(119.48, 56.28) --
	(119.51, 56.32) --
	(119.53, 57.60) --
	(119.56, 57.43) --
	(119.59, 57.59) --
	(119.61, 57.30) --
	(119.64, 56.48) --
	(119.67, 57.18) --
	(119.69, 57.38) --
	(119.72, 56.73) --
	(119.75, 56.74) --
	(119.77, 56.42) --
	(119.80, 56.37) --
	(119.83, 56.92) --
	(119.86, 57.89) --
	(119.88, 57.57) --
	(119.91, 57.87) --
	(119.94, 56.02) --
	(119.96, 56.68) --
	(119.99, 57.15) --
	(120.02, 56.46) --
	(120.04, 55.98) --
	(120.07, 55.61) --
	(120.10, 55.72) --
	(120.12, 57.60) --
	(120.15, 55.88) --
	(120.18, 56.91) --
	(120.20, 55.95) --
	(120.23, 57.16) --
	(120.26, 56.11) --
	(120.28, 54.85) --
	(120.31, 56.55) --
	(120.34, 54.17) --
	(120.37, 55.87) --
	(120.39, 54.40) --
	(120.42, 55.16) --
	(120.45, 54.40) --
	(120.47, 54.34) --
	(120.50, 54.75) --
	(120.53, 56.88) --
	(120.55, 55.32) --
	(120.58, 56.58) --
	(120.61, 56.36) --
	(120.63, 55.63) --
	(120.66, 55.42) --
	(120.69, 56.09) --
	(120.71, 55.93) --
	(120.74, 57.01) --
	(120.77, 54.96) --
	(120.80, 56.90) --
	(120.82, 55.87) --
	(120.85, 56.52) --
	(120.88, 55.40) --
	(120.90, 54.25) --
	(120.93, 54.49) --
	(120.96, 57.02) --
	(120.98, 55.50) --
	(121.01, 57.25) --
	(121.04, 57.51) --
	(121.06, 55.81) --
	(121.09, 55.63) --
	(121.12, 55.28) --
	(121.14, 55.08) --
	(121.17, 54.29) --
	(121.20, 56.18) --
	(121.23, 56.20) --
	(121.25, 55.47) --
	(121.28, 55.41) --
	(121.31, 56.73) --
	(121.33, 58.68) --
	(121.36, 55.54) --
	(121.39, 55.73) --
	(121.41, 56.66) --
	(121.44, 57.64) --
	(121.47, 58.07) --
	(121.49, 58.58) --
	(121.52, 56.77) --
	(121.55, 58.14) --
	(121.57, 56.98) --
	(121.60, 56.52) --
	(121.63, 58.16) --
	(121.65, 58.35) --
	(121.68, 56.02) --
	(121.71, 57.13) --
	(121.74, 56.92) --
	(121.76, 57.12) --
	(121.79, 58.30) --
	(121.82, 56.95) --
	(121.84, 56.47) --
	(121.87, 56.65) --
	(121.90, 57.31) --
	(121.92, 59.67) --
	(121.95, 58.78) --
	(121.98, 58.53) --
	(122.00, 59.60) --
	(122.03, 56.58) --
	(122.06, 55.99) --
	(122.08, 56.87) --
	(122.11, 56.09) --
	(122.14, 56.08) --
	(122.17, 54.33) --
	(122.19, 54.31) --
	(122.22, 55.47) --
	(122.25, 57.17) --
	(122.27, 55.10) --
	(122.30, 57.64) --
	(122.33, 55.46) --
	(122.35, 55.81) --
	(122.38, 55.44) --
	(122.41, 56.60) --
	(122.43, 54.61) --
	(122.46, 54.68) --
	(122.49, 56.41) --
	(122.51, 54.95) --
	(122.54, 56.89) --
	(122.57, 54.96) --
	(122.60, 55.06) --
	(122.62, 55.13) --
	(122.65, 54.64) --
	(122.68, 55.28) --
	(122.70, 55.02) --
	(122.73, 54.81) --
	(122.76, 55.44) --
	(122.78, 57.04) --
	(122.81, 54.74) --
	(122.84, 54.63) --
	(122.86, 54.69) --
	(122.89, 55.73) --
	(122.92, 53.99) --
	(122.94, 55.02) --
	(122.97, 55.93) --
	(123.00, 56.48) --
	(123.02, 54.52) --
	(123.05, 55.77) --
	(123.08, 55.39) --
	(123.11, 55.05) --
	(123.13, 55.14) --
	(123.16, 56.91) --
	(123.19, 60.64) --
	(123.21, 56.69) --
	(123.24, 56.38) --
	(123.27, 58.00) --
	(123.29, 56.19) --
	(123.32, 55.63) --
	(123.35, 57.40) --
	(123.37, 56.00) --
	(123.40, 57.42) --
	(123.43, 58.46) --
	(123.45, 56.79) --
	(123.48, 58.39) --
	(123.51, 58.00) --
	(123.54, 59.81) --
	(123.56, 58.59) --
	(123.59, 58.27) --
	(123.62, 58.35) --
	(123.64, 58.95) --
	(123.67, 57.71) --
	(123.70, 59.37) --
	(123.72, 59.04) --
	(123.75, 57.37) --
	(123.78, 58.40) --
	(123.80, 57.44) --
	(123.83, 57.51) --
	(123.86, 57.06) --
	(123.88, 56.46) --
	(123.91, 56.63) --
	(123.94, 58.91) --
	(123.97, 56.85) --
	(123.99, 58.27) --
	(124.02, 58.02) --
	(124.05, 55.75) --
	(124.07, 56.09) --
	(124.10, 56.83) --
	(124.13, 56.51) --
	(124.15, 56.81) --
	(124.18, 57.32) --
	(124.21, 58.94) --
	(124.23, 58.02) --
	(124.26, 58.89) --
	(124.29, 57.91) --
	(124.31, 55.95) --
	(124.34, 56.51) --
	(124.37, 57.11) --
	(124.39, 55.98) --
	(124.42, 57.33) --
	(124.45, 57.25) --
	(124.48, 55.51) --
	(124.50, 55.60) --
	(124.53, 55.58) --
	(124.56, 55.66) --
	(124.58, 56.08) --
	(124.61, 55.97) --
	(124.64, 57.27) --
	(124.66, 55.90) --
	(124.69, 56.43) --
	(124.72, 55.86) --
	(124.74, 56.70) --
	(124.77, 56.82) --
	(124.80, 57.55) --
	(124.82, 57.57) --
	(124.85, 57.48) --
	(124.88, 56.83) --
	(124.91, 58.35) --
	(124.93, 58.58) --
	(124.96, 57.18) --
	(124.99, 57.91) --
	(125.01, 56.83) --
	(125.04, 58.52) --
	(125.07, 57.02) --
	(125.09, 58.23) --
	(125.12, 56.41) --
	(125.15, 59.46) --
	(125.17, 56.86) --
	(125.20, 58.12) --
	(125.23, 57.35) --
	(125.25, 55.99) --
	(125.28, 58.29) --
	(125.31, 56.42) --
	(125.34, 56.18) --
	(125.36, 56.87) --
	(125.39, 57.08) --
	(125.42, 57.13) --
	(125.44, 57.43) --
	(125.47, 57.02) --
	(125.50, 58.94) --
	(125.52, 59.00) --
	(125.55, 58.44) --
	(125.58, 58.03) --
	(125.60, 58.51) --
	(125.63, 57.50) --
	(125.66, 58.04) --
	(125.68, 59.28) --
	(125.71, 56.75) --
	(125.74, 57.47) --
	(125.76, 58.93) --
	(125.79, 56.86) --
	(125.82, 59.19) --
	(125.85, 57.70) --
	(125.87, 56.91) --
	(125.90, 57.78) --
	(125.93, 58.33) --
	(125.95, 57.65) --
	(125.98, 57.09) --
	(126.01, 56.38) --
	(126.03, 57.31) --
	(126.06, 57.70) --
	(126.09, 57.96) --
	(126.11, 57.75) --
	(126.14, 56.97) --
	(126.17, 56.55) --
	(126.19, 57.37) --
	(126.22, 57.90) --
	(126.25, 58.01) --
	(126.28, 57.94) --
	(126.30, 56.98) --
	(126.33, 58.70) --
	(126.36, 57.76) --
	(126.38, 57.31) --
	(126.41, 56.39) --
	(126.44, 56.16) --
	(126.46, 56.92) --
	(126.49, 58.28) --
	(126.52, 57.93) --
	(126.54, 57.06) --
	(126.57, 57.33) --
	(126.60, 56.42) --
	(126.62, 55.81) --
	(126.65, 56.17) --
	(126.68, 56.44) --
	(126.71, 55.37) --
	(126.73, 56.09) --
	(126.76, 57.79) --
	(126.79, 56.52) --
	(126.81, 56.66) --
	(126.84, 55.10) --
	(126.87, 54.56) --
	(126.89, 56.14) --
	(126.92, 54.29) --
	(126.95, 54.22) --
	(126.97, 56.72) --
	(127.00, 55.49) --
	(127.03, 55.60) --
	(127.05, 55.79) --
	(127.08, 56.79) --
	(127.11, 57.13) --
	(127.13, 57.27) --
	(127.16, 57.65) --
	(127.19, 55.67) --
	(127.22, 56.65) --
	(127.24, 59.10) --
	(127.27, 59.52) --
	(127.30, 55.50) --
	(127.32, 55.13) --
	(127.35, 56.32) --
	(127.38, 55.50) --
	(127.40, 55.19) --
	(127.43, 56.46) --
	(127.46, 56.84) --
	(127.48, 56.45) --
	(127.51, 55.67) --
	(127.54, 56.61) --
	(127.56, 57.38) --
	(127.59, 57.39) --
	(127.62, 56.10) --
	(127.65, 57.54) --
	(127.67, 57.07) --
	(127.70, 57.09) --
	(127.73, 56.33) --
	(127.75, 55.48) --
	(127.78, 55.08) --
	(127.81, 54.97) --
	(127.83, 54.64) --
	(127.86, 55.31) --
	(127.89, 57.42) --
	(127.91, 54.09) --
	(127.94, 55.18) --
	(127.97, 55.93) --
	(127.99, 54.38) --
	(128.02, 56.40) --
	(128.05, 56.76) --
	(128.08, 56.03) --
	(128.10, 54.44) --
	(128.13, 54.56) --
	(128.16, 56.01) --
	(128.18, 54.89) --
	(128.21, 55.57) --
	(128.24, 55.57) --
	(128.26, 55.05) --
	(128.29, 53.82) --
	(128.32, 54.17) --
	(128.34, 54.79) --
	(128.37, 55.06) --
	(128.40, 54.94) --
	(128.42, 56.45) --
	(128.45, 56.23) --
	(128.48, 53.76) --
	(128.50, 53.25) --
	(128.53, 54.14) --
	(128.56, 55.58) --
	(128.59, 54.63) --
	(128.61, 56.03) --
	(128.64, 54.67) --
	(128.67, 56.18) --
	(128.69, 54.97) --
	(128.72, 55.43) --
	(128.75, 54.42) --
	(128.77, 55.43) --
	(128.80, 56.07) --
	(128.83, 54.82) --
	(128.85, 55.92) --
	(128.88, 55.02) --
	(128.91, 55.11) --
	(128.93, 56.85) --
	(128.96, 55.56) --
	(128.99, 55.98) --
	(129.02, 55.97) --
	(129.04, 55.80) --
	(129.07, 55.47) --
	(129.10, 57.42) --
	(129.12, 55.50) --
	(129.15, 56.71) --
	(129.18, 55.34) --
	(129.20, 57.96) --
	(129.23, 57.04) --
	(129.26, 55.59) --
	(129.28, 57.12) --
	(129.31, 59.27) --
	(129.34, 57.22) --
	(129.36, 56.38) --
	(129.39, 56.94) --
	(129.42, 57.95) --
	(129.45, 56.03) --
	(129.47, 55.75) --
	(129.50, 56.75) --
	(129.53, 57.92) --
	(129.55, 56.43) --
	(129.58, 56.76) --
	(129.61, 58.23) --
	(129.63, 57.30) --
	(129.66, 56.71) --
	(129.69, 58.20) --
	(129.71, 56.96) --
	(129.74, 56.98) --
	(129.77, 56.81) --
	(129.79, 57.02) --
	(129.82, 56.79) --
	(129.85, 57.56) --
	(129.87, 57.39) --
	(129.90, 56.32) --
	(129.93, 57.43) --
	(129.96, 56.80) --
	(129.98, 57.34) --
	(130.01, 57.46) --
	(130.04, 56.23) --
	(130.06, 55.66) --
	(130.09, 55.22) --
	(130.12, 55.16) --
	(130.14, 57.16) --
	(130.17, 56.77) --
	(130.20, 56.28) --
	(130.22, 56.55) --
	(130.25, 58.17) --
	(130.28, 57.64) --
	(130.30, 58.36) --
	(130.33, 56.64) --
	(130.36, 58.02) --
	(130.39, 56.74) --
	(130.41, 58.13) --
	(130.44, 56.70) --
	(130.47, 56.05) --
	(130.49, 56.18) --
	(130.52, 57.56) --
	(130.55, 56.30) --
	(130.57, 55.32) --
	(130.60, 54.93) --
	(130.63, 54.74) --
	(130.65, 57.98) --
	(130.68, 55.90) --
	(130.71, 55.28) --
	(130.73, 55.39) --
	(130.76, 54.89) --
	(130.79, 57.14) --
	(130.82, 56.31) --
	(130.84, 55.93) --
	(130.87, 55.58) --
	(130.90, 55.59) --
	(130.92, 55.42) --
	(130.95, 55.71) --
	(130.98, 58.27) --
	(131.00, 55.41) --
	(131.03, 56.75) --
	(131.06, 56.91) --
	(131.08, 55.28) --
	(131.11, 55.12) --
	(131.14, 55.10) --
	(131.16, 58.31) --
	(131.19, 54.95) --
	(131.22, 55.32) --
	(131.24, 56.10) --
	(131.27, 56.72) --
	(131.30, 55.46) --
	(131.33, 55.58) --
	(131.35, 56.50) --
	(131.38, 56.62) --
	(131.41, 54.29) --
	(131.43, 55.73) --
	(131.46, 56.33) --
	(131.49, 56.50) --
	(131.51, 56.78) --
	(131.54, 57.38) --
	(131.57, 56.54) --
	(131.59, 55.57) --
	(131.62, 55.57) --
	(131.65, 55.33) --
	(131.67, 54.94) --
	(131.70, 56.64) --
	(131.73, 57.46) --
	(131.76, 57.06) --
	(131.78, 54.79) --
	(131.81, 55.46) --
	(131.84, 55.70) --
	(131.86, 55.15) --
	(131.89, 56.88) --
	(131.92, 55.10) --
	(131.94, 55.07) --
	(131.97, 56.97) --
	(132.00, 56.52) --
	(132.02, 58.25) --
	(132.05, 57.44) --
	(132.08, 57.93) --
	(132.10, 55.81) --
	(132.13, 57.34) --
	(132.16, 55.72) --
	(132.19, 56.97) --
	(132.21, 59.53) --
	(132.24, 55.95) --
	(132.27, 55.26) --
	(132.29, 55.75) --
	(132.32, 54.93) --
	(132.35, 55.46) --
	(132.37, 55.44) --
	(132.40, 54.83) --
	(132.43, 54.95) --
	(132.45, 56.18) --
	(132.48, 55.23) --
	(132.51, 56.51) --
	(132.53, 56.30) --
	(132.56, 57.85) --
	(132.59, 56.12) --
	(132.61, 55.49) --
	(132.64, 57.36) --
	(132.67, 55.26) --
	(132.70, 55.35) --
	(132.72, 56.91) --
	(132.75, 57.21) --
	(132.78, 55.38) --
	(132.80, 56.20) --
	(132.83, 55.50) --
	(132.86, 54.76) --
	(132.88, 56.03) --
	(132.91, 55.89) --
	(132.94, 54.17) --
	(132.96, 55.37) --
	(132.99, 54.96) --
	(133.02, 56.34) --
	(133.04, 55.79) --
	(133.07, 54.55) --
	(133.10, 55.08) --
	(133.13, 55.17) --
	(133.15, 54.87) --
	(133.18, 56.05) --
	(133.21, 55.43) --
	(133.23, 54.55) --
	(133.26, 58.95) --
	(133.29, 55.05) --
	(133.31, 56.42) --
	(133.34, 54.15) --
	(133.37, 56.18) --
	(133.39, 54.56) --
	(133.42, 56.43) --
	(133.45, 55.01) --
	(133.47, 56.41) --
	(133.50, 55.25) --
	(133.53, 57.45) --
	(133.56, 56.02) --
	(133.58, 57.92) --
	(133.61, 56.54) --
	(133.64, 58.22) --
	(133.66, 57.50) --
	(133.69, 60.64) --
	(133.72, 56.50) --
	(133.74, 58.13) --
	(133.77, 57.00) --
	(133.80, 56.70) --
	(133.82, 57.72) --
	(133.85, 58.80) --
	(133.88, 55.22) --
	(133.90, 57.88) --
	(133.93, 57.52) --
	(133.96, 56.33) --
	(133.98, 55.80) --
	(134.01, 56.77) --
	(134.04, 56.05) --
	(134.07, 57.33) --
	(134.09, 55.75) --
	(134.12, 55.99) --
	(134.15, 54.82) --
	(134.17, 54.54) --
	(134.20, 55.41) --
	(134.23, 55.26) --
	(134.25, 55.00) --
	(134.28, 58.22) --
	(134.31, 56.52) --
	(134.33, 56.86) --
	(134.36, 59.08) --
	(134.39, 56.49) --
	(134.41, 56.26) --
	(134.44, 56.53) --
	(134.47, 56.58) --
	(134.50, 56.65) --
	(134.52, 56.84) --
	(134.55, 55.93) --
	(134.58, 57.88) --
	(134.60, 56.94) --
	(134.63, 58.40) --
	(134.66, 58.85) --
	(134.68, 58.29) --
	(134.71, 57.77) --
	(134.74, 56.82) --
	(134.76, 57.18) --
	(134.79, 56.99) --
	(134.82, 56.36) --
	(134.84, 55.01) --
	(134.87, 55.57) --
	(134.90, 58.08) --
	(134.93, 58.37) --
	(134.95, 57.09) --
	(134.98, 59.17) --
	(135.01, 55.27) --
	(135.03, 55.08) --
	(135.06, 56.01) --
	(135.09, 57.41) --
	(135.11, 56.36) --
	(135.14, 55.93) --
	(135.17, 55.16) --
	(135.19, 55.69) --
	(135.22, 53.07) --
	(135.25, 53.77) --
	(135.27, 53.43) --
	(135.30, 54.45) --
	(135.33, 55.26) --
	(135.35, 53.49) --
	(135.38, 53.58) --
	(135.41, 55.31) --
	(135.44, 54.31) --
	(135.46, 54.18) --
	(135.49, 55.60) --
	(135.52, 55.03) --
	(135.54, 54.66) --
	(135.57, 53.63) --
	(135.60, 55.82) --
	(135.62, 56.83) --
	(135.65, 54.91) --
	(135.68, 55.64) --
	(135.70, 53.69) --
	(135.73, 53.61) --
	(135.76, 55.22) --
	(135.78, 54.77) --
	(135.81, 53.66) --
	(135.84, 59.70) --
	(135.87, 54.36) --
	(135.89, 54.00) --
	(135.92, 53.77) --
	(135.95, 54.67) --
	(135.97, 56.81) --
	(136.00, 54.15) --
	(136.03, 55.52) --
	(136.05, 55.11) --
	(136.08, 54.96) --
	(136.11, 55.22) --
	(136.13, 54.09) --
	(136.16, 54.38) --
	(136.19, 54.26) --
	(136.21, 54.42) --
	(136.24, 54.72) --
	(136.27, 56.39) --
	(136.30, 55.32) --
	(136.32, 54.26) --
	(136.35, 54.89) --
	(136.38, 54.77) --
	(136.40, 55.71) --
	(136.43, 54.59) --
	(136.46, 55.69) --
	(136.48, 54.76) --
	(136.51, 54.21) --
	(136.54, 54.82) --
	(136.56, 54.80) --
	(136.59, 54.32) --
	(136.62, 54.55) --
	(136.64, 55.23) --
	(136.67, 54.87) --
	(136.70, 54.22) --
	(136.72, 53.31) --
	(136.75, 53.73) --
	(136.78, 53.63) --
	(136.81, 53.96) --
	(136.83, 53.74) --
	(136.86, 54.22) --
	(136.89, 57.17) --
	(136.91, 55.61) --
	(136.94, 55.70) --
	(136.97, 54.80) --
	(136.99, 56.53) --
	(137.02, 56.72) --
	(137.05, 56.02) --
	(137.07, 56.77) --
	(137.10, 55.65) --
	(137.13, 57.09) --
	(137.15, 55.64) --
	(137.18, 56.67) --
	(137.21, 57.75) --
	(137.24, 55.68) --
	(137.26, 56.55) --
	(137.29, 56.65) --
	(137.32, 57.00) --
	(137.34, 56.33) --
	(137.37, 55.21) --
	(137.40, 57.68) --
	(137.42, 55.94) --
	(137.45, 53.96) --
	(137.48, 54.72) --
	(137.50, 54.17) --
	(137.53, 55.41) --
	(137.56, 54.67) --
	(137.58, 55.24) --
	(137.61, 56.44) --
	(137.64, 53.96) --
	(137.67, 54.68) --
	(137.69, 54.81) --
	(137.72, 55.55) --
	(137.75, 55.85) --
	(137.77, 56.54) --
	(137.80, 57.14) --
	(137.83, 56.41) --
	(137.85, 55.77) --
	(137.88, 55.68) --
	(137.91, 55.92) --
	(137.93, 61.48) --
	(137.96, 57.41) --
	(137.99, 56.71) --
	(138.01, 56.89) --
	(138.04, 59.43) --
	(138.07, 57.97) --
	(138.09, 57.02) --
	(138.12, 57.16) --
	(138.15, 59.03) --
	(138.18, 57.63) --
	(138.20, 58.44) --
	(138.23, 57.75) --
	(138.26, 57.12) --
	(138.28, 57.10) --
	(138.31, 56.59) --
	(138.34, 56.64) --
	(138.36, 56.55) --
	(138.39, 55.49) --
	(138.42, 55.97) --
	(138.44, 56.17) --
	(138.47, 56.34) --
	(138.50, 56.48) --
	(138.52, 55.06) --
	(138.55, 55.28) --
	(138.58, 55.51) --
	(138.61, 54.04) --
	(138.63, 54.83) --
	(138.66, 54.55) --
	(138.69, 54.48) --
	(138.71, 55.24) --
	(138.74, 54.27) --
	(138.77, 54.41) --
	(138.79, 56.09) --
	(138.82, 55.42) --
	(138.85, 55.87) --
	(138.87, 56.12) --
	(138.90, 55.98) --
	(138.93, 55.33) --
	(138.95, 57.24) --
	(138.98, 55.31) --
	(139.01, 55.82) --
	(139.04, 55.17) --
	(139.06, 55.63) --
	(139.09, 54.69) --
	(139.12, 55.05) --
	(139.14, 55.20) --
	(139.17, 56.90) --
	(139.20, 57.50) --
	(139.22, 56.13) --
	(139.25, 56.36) --
	(139.28, 58.85) --
	(139.30, 56.52) --
	(139.33, 56.94) --
	(139.36, 57.83) --
	(139.38, 58.40) --
	(139.41, 57.47) --
	(139.44, 55.82) --
	(139.46, 55.35) --
	(139.49, 55.40) --
	(139.52, 56.41) --
	(139.55, 56.76) --
	(139.57, 58.00) --
	(139.60, 55.46) --
	(139.63, 56.81) --
	(139.65, 56.27) --
	(139.68, 55.78) --
	(139.71, 57.45) --
	(139.73, 55.67) --
	(139.76, 55.87) --
	(139.79, 55.83) --
	(139.81, 56.33) --
	(139.84, 56.41) --
	(139.87, 56.32) --
	(139.89, 57.71) --
	(139.92, 56.10) --
	(139.95, 58.17) --
	(139.98, 56.85) --
	(140.00, 56.66) --
	(140.03, 56.55) --
	(140.06, 55.75) --
	(140.08, 55.26) --
	(140.11, 54.77) --
	(140.14, 55.75) --
	(140.16, 57.42) --
	(140.19, 57.23) --
	(140.22, 56.44) --
	(140.24, 57.29) --
	(140.27, 56.71) --
	(140.30, 57.53) --
	(140.32, 59.21) --
	(140.35, 58.39) --
	(140.38, 57.72) --
	(140.41, 58.61) --
	(140.43, 55.79) --
	(140.46, 55.27) --
	(140.49, 55.59) --
	(140.51, 57.26) --
	(140.54, 55.63) --
	(140.57, 56.56) --
	(140.59, 56.95) --
	(140.62, 57.29) --
	(140.65, 57.31) --
	(140.67, 56.05) --
	(140.70, 55.71) --
	(140.73, 56.43) --
	(140.75, 55.09) --
	(140.78, 57.77) --
	(140.81, 55.53) --
	(140.83, 57.24) --
	(140.86, 56.31) --
	(140.89, 57.67) --
	(140.92, 55.94) --
	(140.94, 57.54) --
	(140.97, 55.86) --
	(141.00, 57.23) --
	(141.02, 57.06) --
	(141.05, 55.76) --
	(141.08, 57.10) --
	(141.10, 57.37) --
	(141.13, 56.91) --
	(141.16, 56.88) --
	(141.18, 55.88) --
	(141.21, 55.54) --
	(141.24, 55.28) --
	(141.26, 56.68) --
	(141.29, 56.11) --
	(141.32, 55.00) --
	(141.35, 55.99) --
	(141.37, 58.31) --
	(141.40, 57.40) --
	(141.43, 54.65) --
	(141.45, 58.42) --
	(141.48, 56.39) --
	(141.51, 55.21) --
	(141.53, 54.89) --
	(141.56, 54.92) --
	(141.59, 57.41) --
	(141.61, 55.56) --
	(141.64, 55.80) --
	(141.67, 55.17) --
	(141.69, 56.81) --
	(141.72, 57.94) --
	(141.75, 56.74) --
	(141.78, 57.97) --
	(141.80, 56.80) --
	(141.83, 57.06) --
	(141.86, 56.80) --
	(141.88, 56.34) --
	(141.91, 57.03) --
	(141.94, 57.10) --
	(141.96, 57.42) --
	(141.99, 58.69) --
	(142.02, 58.40) --
	(142.04, 57.25) --
	(142.07, 56.39) --
	(142.10, 56.50) --
	(142.12, 57.29) --
	(142.15, 57.00) --
	(142.18, 57.95) --
	(142.20, 57.48) --
	(142.23, 58.23) --
	(142.26, 55.94) --
	(142.29, 56.72) --
	(142.31, 56.93) --
	(142.34, 57.22) --
	(142.37, 55.52) --
	(142.39, 56.39) --
	(142.42, 55.75) --
	(142.45, 55.43) --
	(142.47, 55.72) --
	(142.50, 57.44) --
	(142.53, 57.48) --
	(142.55, 56.64) --
	(142.58, 58.53) --
	(142.61, 55.98) --
	(142.63, 57.03) --
	(142.66, 56.97) --
	(142.69, 56.36) --
	(142.72, 57.81) --
	(142.74, 57.28) --
	(142.77, 55.57) --
	(142.80, 55.84) --
	(142.82, 55.93) --
	(142.85, 58.64) --
	(142.88, 58.33) --
	(142.90, 57.16) --
	(142.93, 56.17) --
	(142.96, 56.52) --
	(142.98, 56.65) --
	(143.01, 57.04) --
	(143.04, 55.83) --
	(143.06, 57.23) --
	(143.09, 56.50) --
	(143.12, 56.98) --
	(143.15, 55.86) --
	(143.17, 56.09) --
	(143.20, 56.91) --
	(143.23, 57.53) --
	(143.25, 59.10) --
	(143.28, 57.40) --
	(143.31, 57.33) --
	(143.33, 58.17) --
	(143.36, 58.87) --
	(143.39, 57.04) --
	(143.41, 56.91) --
	(143.44, 58.50) --
	(143.47, 56.85) --
	(143.49, 57.25) --
	(143.52, 57.05) --
	(143.55, 56.61) --
	(143.57, 56.91) --
	(143.60, 59.79) --
	(143.63, 56.76) --
	(143.66, 57.70) --
	(143.68, 56.90) --
	(143.71, 56.92) --
	(143.74, 59.85) --
	(143.76, 59.46) --
	(143.79, 57.00) --
	(143.82, 57.71) --
	(143.84, 57.56) --
	(143.87, 57.64) --
	(143.90, 59.00) --
	(143.92, 59.29) --
	(143.95, 58.92) --
	(143.98, 58.68) --
	(144.00, 56.78) --
	(144.03, 57.41) --
	(144.06, 59.50) --
	(144.09, 58.32) --
	(144.11, 56.70) --
	(144.14, 56.65) --
	(144.17, 57.83) --
	(144.19, 58.84) --
	(144.22, 58.30) --
	(144.25, 59.20) --
	(144.27, 60.47) --
	(144.30, 57.11) --
	(144.33, 57.02) --
	(144.35, 57.44) --
	(144.38, 58.95) --
	(144.41, 57.26) --
	(144.43, 57.78) --
	(144.46, 59.34) --
	(144.49, 57.68) --
	(144.52, 57.33) --
	(144.54, 58.91) --
	(144.57, 57.38) --
	(144.60, 58.52) --
	(144.62, 58.83) --
	(144.65, 56.88) --
	(144.68, 57.15) --
	(144.70, 56.91) --
	(144.73, 58.85) --
	(144.76, 57.26) --
	(144.78, 56.66) --
	(144.81, 59.14) --
	(144.84, 57.16) --
	(144.86, 59.56) --
	(144.89, 58.64) --
	(144.92, 57.06) --
	(144.94, 58.31) --
	(144.97, 57.49) --
	(145.00, 58.90) --
	(145.03, 57.75) --
	(145.05, 60.06) --
	(145.08, 57.59) --
	(145.11, 59.41) --
	(145.13, 57.22) --
	(145.16, 58.90) --
	(145.19, 58.33) --
	(145.21, 58.25) --
	(145.24, 57.86) --
	(145.27, 58.20) --
	(145.29, 57.01) --
	(145.32, 56.85) --
	(145.35, 58.43) --
	(145.37, 57.42) --
	(145.40, 58.94) --
	(145.43, 61.25) --
	(145.46, 56.65) --
	(145.48, 56.96) --
	(145.51, 59.20) --
	(145.54, 58.02) --
	(145.56, 59.46) --
	(145.59, 59.58) --
	(145.62, 57.07) --
	(145.64, 57.44) --
	(145.67, 58.98) --
	(145.70, 57.05) --
	(145.72, 57.68) --
	(145.75, 56.41) --
	(145.78, 56.44) --
	(145.80, 57.32) --
	(145.83, 59.29) --
	(145.86, 57.91) --
	(145.89, 59.06) --
	(145.91, 57.28) --
	(145.94, 58.54) --
	(145.97, 56.88) --
	(145.99, 57.04) --
	(146.02, 56.04) --
	(146.05, 57.89) --
	(146.07, 60.28) --
	(146.10, 58.68) --
	(146.13, 57.87) --
	(146.15, 57.59) --
	(146.18, 57.05) --
	(146.21, 58.54) --
	(146.23, 56.78) --
	(146.26, 61.46) --
	(146.29, 60.03) --
	(146.31, 58.08) --
	(146.34, 58.27) --
	(146.37, 58.57) --
	(146.40, 60.48) --
	(146.42, 57.26) --
	(146.45, 58.18) --
	(146.48, 57.96) --
	(146.50, 59.01) --
	(146.53, 57.38) --
	(146.56, 59.13) --
	(146.58, 58.52) --
	(146.61, 59.50) --
	(146.64, 57.34) --
	(146.66, 60.91) --
	(146.69, 55.88) --
	(146.72, 57.56) --
	(146.74, 57.72) --
	(146.77, 57.19) --
	(146.80, 58.00) --
	(146.83, 58.09) --
	(146.85, 56.68) --
	(146.88, 56.37) --
	(146.91, 56.08) --
	(146.93, 56.79) --
	(146.96, 55.90) --
	(146.99, 55.59) --
	(147.01, 55.23) --
	(147.04, 56.90) --
	(147.07, 57.50) --
	(147.09, 55.50) --
	(147.12, 56.67) --
	(147.15, 58.83) --
	(147.17, 55.15) --
	(147.20, 55.82) --
	(147.23, 55.60) --
	(147.26, 58.02) --
	(147.28, 56.48) --
	(147.31, 59.39) --
	(147.34, 56.95) --
	(147.36, 57.26) --
	(147.39, 58.03) --
	(147.42, 58.50) --
	(147.44, 58.21) --
	(147.47, 56.83) --
	(147.50, 60.95) --
	(147.52, 57.19) --
	(147.55, 57.39) --
	(147.58, 58.78) --
	(147.60, 56.96) --
	(147.63, 56.03) --
	(147.66, 56.91) --
	(147.68, 57.64) --
	(147.71, 58.53) --
	(147.74, 58.62) --
	(147.77, 58.77) --
	(147.79, 58.22) --
	(147.82, 58.62) --
	(147.85, 58.32) --
	(147.87, 56.73) --
	(147.90, 56.94) --
	(147.93, 57.11) --
	(147.95, 57.71) --
	(147.98, 57.04) --
	(148.01, 56.00) --
	(148.03, 55.83) --
	(148.06, 58.21) --
	(148.09, 58.62) --
	(148.11, 56.60) --
	(148.14, 56.46) --
	(148.17, 56.53) --
	(148.20, 57.02) --
	(148.22, 55.93) --
	(148.25, 55.70) --
	(148.28, 57.17) --
	(148.30, 56.60) --
	(148.33, 56.92) --
	(148.36, 56.97) --
	(148.38, 55.75) --
	(148.41, 55.95) --
	(148.44, 56.50) --
	(148.46, 56.55) --
	(148.49, 56.28) --
	(148.52, 56.43) --
	(148.54, 55.59) --
	(148.57, 57.62) --
	(148.60, 56.82) --
	(148.63, 56.96) --
	(148.65, 56.86) --
	(148.68, 59.32) --
	(148.71, 56.58) --
	(148.73, 56.58) --
	(148.76, 57.29) --
	(148.79, 57.17) --
	(148.81, 56.78) --
	(148.84, 57.79) --
	(148.87, 58.71) --
	(148.89, 58.87) --
	(148.92, 59.65) --
	(148.95, 61.46) --
	(148.97, 58.19) --
	(149.00, 56.51) --
	(149.03, 58.09) --
	(149.05, 58.16) --
	(149.08, 56.87) --
	(149.11, 57.61) --
	(149.14, 57.11) --
	(149.16, 56.81) --
	(149.19, 57.89) --
	(149.22, 58.07) --
	(149.24, 57.72) --
	(149.27, 58.14) --
	(149.30, 57.61) --
	(149.32, 57.86) --
	(149.35, 58.24) --
	(149.38, 58.52) --
	(149.40, 57.61) --
	(149.43, 57.45) --
	(149.46, 56.62) --
	(149.48, 59.10) --
	(149.51, 56.24) --
	(149.54, 57.18) --
	(149.57, 60.00) --
	(149.59, 56.58) --
	(149.62, 57.12) --
	(149.65, 57.80) --
	(149.67, 58.84) --
	(149.70, 59.06) --
	(149.73, 56.89) --
	(149.75, 57.84) --
	(149.78, 57.72) --
	(149.81, 56.78) --
	(149.83, 59.94) --
	(149.86, 57.56) --
	(149.89, 57.06) --
	(149.91, 58.07) --
	(149.94, 59.10) --
	(149.97, 56.16) --
	(150.00, 57.66) --
	(150.02, 57.60) --
	(150.05, 57.62) --
	(150.08, 57.06) --
	(150.10, 56.64) --
	(150.13, 56.82) --
	(150.16, 54.89) --
	(150.18, 54.38) --
	(150.21, 55.73) --
	(150.24, 55.25) --
	(150.26, 54.92) --
	(150.29, 56.10) --
	(150.32, 55.04) --
	(150.34, 54.98) --
	(150.37, 57.03) --
	(150.40, 57.01) --
	(150.42, 55.51) --
	(150.45, 55.60) --
	(150.48, 55.39) --
	(150.51, 56.35) --
	(150.53, 56.34) --
	(150.56, 56.27) --
	(150.59, 56.28) --
	(150.61, 56.88) --
	(150.64, 56.46) --
	(150.67, 55.85) --
	(150.69, 55.91) --
	(150.72, 56.54) --
	(150.75, 57.18) --
	(150.77, 55.57) --
	(150.80, 57.26) --
	(150.83, 56.10) --
	(150.85, 55.80) --
	(150.88, 57.64) --
	(150.91, 56.77) --
	(150.94, 57.59) --
	(150.96, 56.84) --
	(150.99, 55.95) --
	(151.02, 57.59) --
	(151.04, 56.45) --
	(151.07, 55.74) --
	(151.10, 59.70) --
	(151.12, 55.33) --
	(151.15, 57.00) --
	(151.18, 55.50) --
	(151.20, 55.96) --
	(151.23, 55.09) --
	(151.26, 56.28) --
	(151.28, 56.17) --
	(151.31, 55.55) --
	(151.34, 55.44) --
	(151.37, 60.55) --
	(151.39, 55.89) --
	(151.42, 56.17) --
	(151.45, 57.59) --
	(151.47, 57.42) --
	(151.50, 57.71) --
	(151.53, 56.02) --
	(151.55, 57.51) --
	(151.58, 56.71) --
	(151.61, 57.09) --
	(151.63, 57.00) --
	(151.66, 55.74) --
	(151.69, 56.51) --
	(151.71, 55.96) --
	(151.74, 57.04) --
	(151.77, 55.99) --
	(151.79, 56.65) --
	(151.82, 57.30) --
	(151.85, 59.33) --
	(151.88, 56.24) --
	(151.90, 56.68) --
	(151.93, 58.38) --
	(151.96, 56.97) --
	(151.98, 56.95) --
	(152.01, 57.01) --
	(152.04, 56.09) --
	(152.06, 56.95) --
	(152.09, 58.23) --
	(152.12, 58.44) --
	(152.14, 57.05) --
	(152.17, 57.11) --
	(152.20, 56.67) --
	(152.22, 58.04) --
	(152.25, 56.61) --
	(152.28, 57.20) --
	(152.31, 57.37) --
	(152.33, 57.06) --
	(152.36, 57.54) --
	(152.39, 57.86) --
	(152.41, 56.51) --
	(152.44, 57.12) --
	(152.47, 56.62) --
	(152.49, 56.06) --
	(152.52, 56.68) --
	(152.55, 57.91) --
	(152.57, 55.83) --
	(152.60, 56.95) --
	(152.63, 56.69) --
	(152.65, 58.10) --
	(152.68, 56.08) --
	(152.71, 56.66) --
	(152.74, 56.46) --
	(152.76, 57.71) --
	(152.79, 57.63) --
	(152.82, 57.53) --
	(152.84, 57.88) --
	(152.87, 57.21) --
	(152.90, 56.24) --
	(152.92, 55.44) --
	(152.95, 57.29) --
	(152.98, 57.16) --
	(153.00, 55.38) --
	(153.03, 55.84) --
	(153.06, 55.50) --
	(153.08, 55.70) --
	(153.11, 57.21) --
	(153.14, 57.78) --
	(153.16, 57.42) --
	(153.19, 56.99) --
	(153.22, 55.66) --
	(153.25, 56.59) --
	(153.27, 56.49) --
	(153.30, 56.59) --
	(153.33, 57.55) --
	(153.35, 55.79) --
	(153.38, 56.23) --
	(153.41, 55.28) --
	(153.43, 57.44) --
	(153.46, 57.47) --
	(153.49, 57.01) --
	(153.51, 55.96) --
	(153.54, 56.09) --
	(153.57, 56.06) --
	(153.59, 55.66) --
	(153.62, 56.66) --
	(153.65, 56.19) --
	(153.68, 56.44) --
	(153.70, 56.00) --
	(153.73, 55.81) --
	(153.76, 57.35) --
	(153.78, 58.17) --
	(153.81, 56.34) --
	(153.84, 58.23) --
	(153.86, 56.77) --
	(153.89, 59.25) --
	(153.92, 59.43) --
	(153.94, 57.66) --
	(153.97, 58.43) --
	(154.00, 58.53) --
	(154.02, 56.30) --
	(154.05, 58.55) --
	(154.08, 57.02) --
	(154.11, 58.92) --
	(154.13, 57.47) --
	(154.16, 57.80) --
	(154.19, 57.38) --
	(154.21, 55.96) --
	(154.24, 56.57) --
	(154.27, 55.59) --
	(154.29, 55.95) --
	(154.32, 57.99) --
	(154.35, 56.87) --
	(154.37, 56.72) --
	(154.40, 56.37) --
	(154.43, 57.25) --
	(154.45, 56.25) --
	(154.48, 55.88) --
	(154.51, 56.02) --
	(154.53, 54.94) --
	(154.56, 55.45) --
	(154.59, 56.35) --
	(154.62, 56.93) --
	(154.64, 55.83) --
	(154.67, 56.04) --
	(154.70, 55.68) --
	(154.72, 57.40) --
	(154.75, 55.15) --
	(154.78, 55.98) --
	(154.80, 55.84) --
	(154.83, 56.47) --
	(154.86, 55.39) --
	(154.88, 55.62) --
	(154.91, 55.52) --
	(154.94, 56.93) --
	(154.96, 55.28) --
	(154.99, 56.40) --
	(155.02, 55.90) --
	(155.05, 57.32) --
	(155.07, 57.45) --
	(155.10, 56.75) --
	(155.13, 58.29) --
	(155.15, 56.68) --
	(155.18, 57.24) --
	(155.21, 60.22) --
	(155.23, 57.98) --
	(155.26, 56.95) --
	(155.29, 56.78) --
	(155.31, 57.66) --
	(155.34, 56.66) --
	(155.37, 55.67) --
	(155.39, 56.55) --
	(155.42, 59.25) --
	(155.45, 56.60) --
	(155.48, 57.93) --
	(155.50, 57.48) --
	(155.53, 60.57) --
	(155.56, 56.74) --
	(155.58, 57.99) --
	(155.61, 56.89) --
	(155.64, 58.00) --
	(155.66, 56.41) --
	(155.69, 58.37) --
	(155.72, 56.60) --
	(155.74, 56.71) --
	(155.77, 59.08) --
	(155.80, 58.15) --
	(155.82, 57.91) --
	(155.85, 57.66) --
	(155.88, 56.77) --
	(155.90, 57.19) --
	(155.93, 57.41) --
	(155.96, 59.99) --
	(155.99, 58.70) --
	(156.01, 55.82) --
	(156.04, 56.70) --
	(156.07, 55.43) --
	(156.09, 55.48) --
	(156.12, 56.38) --
	(156.15, 57.33) --
	(156.17, 55.33) --
	(156.20, 54.26) --
	(156.23, 58.50) --
	(156.25, 55.62) --
	(156.28, 54.85) --
	(156.31, 57.53) --
	(156.33, 56.38) --
	(156.36, 57.35) --
	(156.39, 56.44) --
	(156.42, 56.60) --
	(156.44, 58.77) --
	(156.47, 57.70) --
	(156.50, 56.69) --
	(156.52, 56.93) --
	(156.55, 56.74) --
	(156.58, 56.82) --
	(156.60, 57.34) --
	(156.63, 57.48) --
	(156.66, 56.33) --
	(156.68, 56.83) --
	(156.71, 55.71) --
	(156.74, 55.57) --
	(156.76, 55.57) --
	(156.79, 57.11) --
	(156.82, 55.02) --
	(156.85, 55.60) --
	(156.87, 55.57) --
	(156.90, 59.01) --
	(156.93, 56.46) --
	(156.95, 56.22) --
	(156.98, 55.97) --
	(157.01, 56.98) --
	(157.03, 54.48) --
	(157.06, 55.42) --
	(157.09, 55.57) --
	(157.11, 54.40) --
	(157.14, 56.51) --
	(157.17, 53.75) --
	(157.19, 54.88) --
	(157.22, 55.26) --
	(157.25, 56.12) --
	(157.27, 55.31) --
	(157.30, 55.79) --
	(157.33, 56.44) --
	(157.36, 54.82) --
	(157.38, 56.90) --
	(157.41, 55.87) --
	(157.44, 55.26) --
	(157.46, 56.16) --
	(157.49, 54.77) --
	(157.52, 56.33) --
	(157.54, 57.59) --
	(157.57, 55.54) --
	(157.60, 56.34) --
	(157.62, 56.63) --
	(157.65, 56.38) --
	(157.68, 55.81) --
	(157.70, 55.96) --
	(157.73, 57.64) --
	(157.76, 56.73) --
	(157.79, 57.38) --
	(157.81, 59.80) --
	(157.84, 57.15) --
	(157.87, 58.66) --
	(157.89, 58.70) --
	(157.92, 57.19) --
	(157.95, 58.02) --
	(157.97, 56.76) --
	(158.00, 59.73) --
	(158.03, 59.17) --
	(158.05, 55.86) --
	(158.08, 58.11) --
	(158.11, 57.03) --
	(158.13, 58.61) --
	(158.16, 56.80) --
	(158.19, 57.64) --
	(158.22, 58.05) --
	(158.24, 56.36) --
	(158.27, 58.19) --
	(158.30, 56.82) --
	(158.32, 57.03) --
	(158.35, 56.69) --
	(158.38, 56.56) --
	(158.40, 56.81) --
	(158.43, 58.73) --
	(158.46, 59.68) --
	(158.48, 58.85) --
	(158.51, 57.74) --
	(158.54, 57.64) --
	(158.56, 58.00) --
	(158.59, 59.24) --
	(158.62, 59.46) --
	(158.64, 56.56) --
	(158.67, 56.87) --
	(158.70, 59.33) --
	(158.73, 55.95) --
	(158.75, 58.11) --
	(158.78, 58.55) --
	(158.81, 56.67) --
	(158.83, 56.84) --
	(158.86, 57.76) --
	(158.89, 57.61) --
	(158.91, 56.20) --
	(158.94, 56.62) --
	(158.97, 57.29) --
	(158.99, 59.59) --
	(159.02, 58.32) --
	(159.05, 56.78) --
	(159.07, 57.32) --
	(159.10, 58.24) --
	(159.13, 57.04) --
	(159.16, 57.71) --
	(159.18, 56.74) --
	(159.21, 57.22) --
	(159.24, 56.86) --
	(159.26, 58.12) --
	(159.29, 57.72) --
	(159.32, 59.90) --
	(159.34, 58.20) --
	(159.37, 57.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.96, 30.72) rectangle (162.06,103.45);
\end{scope}
\begin{scope}
\path[clip] (167.56,410.86) rectangle (226.65,483.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,410.86) rectangle (226.65,483.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,420.94) --
	(170.27,421.91) --
	(170.30,420.68) --
	(170.32,421.43) --
	(170.35,421.39) --
	(170.38,420.58) --
	(170.40,421.22) --
	(170.43,420.62) --
	(170.46,421.43) --
	(170.48,421.19) --
	(170.51,421.56) --
	(170.54,421.00) --
	(170.56,421.79) --
	(170.59,421.54) --
	(170.62,421.17) --
	(170.65,421.32) --
	(170.67,420.47) --
	(170.70,420.95) --
	(170.73,421.21) --
	(170.75,421.40) --
	(170.78,421.43) --
	(170.81,421.15) --
	(170.83,421.69) --
	(170.86,421.21) --
	(170.89,421.14) --
	(170.91,421.12) --
	(170.94,421.06) --
	(170.97,421.47) --
	(170.99,421.46) --
	(171.02,421.66) --
	(171.05,421.36) --
	(171.08,421.74) --
	(171.10,421.15) --
	(171.13,421.83) --
	(171.16,421.26) --
	(171.18,421.33) --
	(171.21,421.78) --
	(171.24,421.38) --
	(171.26,421.78) --
	(171.29,421.56) --
	(171.32,421.56) --
	(171.34,421.75) --
	(171.37,421.69) --
	(171.40,421.55) --
	(171.42,421.76) --
	(171.45,421.75) --
	(171.48,421.75) --
	(171.51,421.47) --
	(171.53,422.14) --
	(171.56,421.08) --
	(171.59,421.52) --
	(171.61,421.73) --
	(171.64,421.41) --
	(171.67,421.95) --
	(171.69,421.58) --
	(171.72,421.72) --
	(171.75,421.27) --
	(171.77,421.85) --
	(171.80,421.41) --
	(171.83,421.74) --
	(171.85,421.27) --
	(171.88,421.70) --
	(171.91,421.47) --
	(171.93,421.93) --
	(171.96,421.56) --
	(171.99,421.26) --
	(172.02,421.27) --
	(172.04,421.42) --
	(172.07,421.84) --
	(172.10,421.33) --
	(172.12,421.21) --
	(172.15,421.27) --
	(172.18,421.82) --
	(172.20,421.59) --
	(172.23,421.29) --
	(172.26,421.77) --
	(172.28,421.75) --
	(172.31,421.50) --
	(172.34,421.69) --
	(172.36,421.65) --
	(172.39,421.77) --
	(172.42,421.83) --
	(172.45,421.99) --
	(172.47,421.59) --
	(172.50,421.16) --
	(172.53,421.67) --
	(172.55,421.28) --
	(172.58,421.14) --
	(172.61,421.31) --
	(172.63,421.64) --
	(172.66,421.29) --
	(172.69,420.99) --
	(172.71,421.08) --
	(172.74,420.87) --
	(172.77,421.15) --
	(172.79,421.31) --
	(172.82,421.00) --
	(172.85,421.49) --
	(172.88,421.67) --
	(172.90,421.00) --
	(172.93,421.33) --
	(172.96,420.80) --
	(172.98,421.51) --
	(173.01,421.50) --
	(173.04,421.83) --
	(173.06,421.36) --
	(173.09,421.46) --
	(173.12,421.57) --
	(173.14,421.14) --
	(173.17,421.11) --
	(173.20,421.27) --
	(173.22,421.68) --
	(173.25,420.93) --
	(173.28,421.19) --
	(173.30,421.32) --
	(173.33,421.13) --
	(173.36,421.34) --
	(173.39,421.63) --
	(173.41,421.50) --
	(173.44,421.67) --
	(173.47,421.26) --
	(173.49,421.47) --
	(173.52,421.56) --
	(173.55,421.09) --
	(173.57,421.26) --
	(173.60,421.26) --
	(173.63,421.19) --
	(173.65,421.24) --
	(173.68,421.26) --
	(173.71,421.68) --
	(173.73,421.15) --
	(173.76,421.21) --
	(173.79,421.49) --
	(173.82,421.66) --
	(173.84,421.27) --
	(173.87,421.69) --
	(173.90,421.43) --
	(173.92,421.95) --
	(173.95,421.00) --
	(173.98,421.34) --
	(174.00,421.54) --
	(174.03,420.73) --
	(174.06,421.29) --
	(174.08,421.04) --
	(174.11,420.34) --
	(174.14,420.96) --
	(174.16,420.85) --
	(174.19,421.24) --
	(174.22,420.72) --
	(174.25,421.09) --
	(174.27,420.96) --
	(174.30,421.01) --
	(174.33,421.40) --
	(174.35,421.34) --
	(174.38,420.73) --
	(174.41,420.83) --
	(174.43,420.85) --
	(174.46,421.57) --
	(174.49,421.41) --
	(174.51,421.54) --
	(174.54,421.31) --
	(174.57,421.21) --
	(174.59,421.34) --
	(174.62,421.36) --
	(174.65,421.58) --
	(174.67,421.14) --
	(174.70,420.99) --
	(174.73,421.78) --
	(174.76,421.30) --
	(174.78,422.30) --
	(174.81,421.50) --
	(174.84,421.44) --
	(174.86,421.95) --
	(174.89,421.43) --
	(174.92,421.67) --
	(174.94,421.88) --
	(174.97,421.29) --
	(175.00,421.64) --
	(175.02,422.04) --
	(175.05,422.05) --
	(175.08,421.89) --
	(175.10,421.92) --
	(175.13,421.36) --
	(175.16,421.84) --
	(175.19,422.05) --
	(175.21,422.06) --
	(175.24,422.38) --
	(175.27,422.49) --
	(175.29,422.03) --
	(175.32,421.67) --
	(175.35,421.61) --
	(175.37,422.12) --
	(175.40,422.09) --
	(175.43,421.55) --
	(175.45,421.96) --
	(175.48,421.82) --
	(175.51,422.26) --
	(175.53,421.79) --
	(175.56,421.98) --
	(175.59,422.19) --
	(175.62,421.71) --
	(175.64,422.04) --
	(175.67,422.26) --
	(175.70,421.70) --
	(175.72,421.78) --
	(175.75,422.13) --
	(175.78,422.06) --
	(175.80,422.28) --
	(175.83,422.29) --
	(175.86,422.12) --
	(175.88,421.87) --
	(175.91,422.26) --
	(175.94,422.03) --
	(175.96,421.60) --
	(175.99,421.64) --
	(176.02,421.77) --
	(176.04,421.99) --
	(176.07,422.01) --
	(176.10,422.15) --
	(176.13,422.23) --
	(176.15,422.50) --
	(176.18,421.54) --
	(176.21,421.85) --
	(176.23,421.81) --
	(176.26,422.32) --
	(176.29,421.73) --
	(176.31,421.81) --
	(176.34,421.43) --
	(176.37,421.86) --
	(176.39,421.79) --
	(176.42,421.86) --
	(176.45,422.16) --
	(176.47,421.70) --
	(176.50,422.06) --
	(176.53,421.54) --
	(176.56,422.17) --
	(176.58,421.59) --
	(176.61,422.03) --
	(176.64,421.97) --
	(176.66,422.08) --
	(176.69,422.53) --
	(176.72,422.44) --
	(176.74,421.74) --
	(176.77,421.69) --
	(176.80,421.43) --
	(176.82,421.70) --
	(176.85,421.58) --
	(176.88,421.45) --
	(176.90,421.58) --
	(176.93,421.28) --
	(176.96,421.07) --
	(176.99,421.84) --
	(177.01,420.92) --
	(177.04,421.80) --
	(177.07,421.82) --
	(177.09,420.96) --
	(177.12,421.73) --
	(177.15,421.25) --
	(177.17,421.30) --
	(177.20,421.42) --
	(177.23,421.53) --
	(177.25,421.13) --
	(177.28,421.91) --
	(177.31,422.02) --
	(177.33,421.73) --
	(177.36,421.89) --
	(177.39,421.85) --
	(177.41,422.11) --
	(177.44,421.86) --
	(177.47,421.67) --
	(177.50,421.35) --
	(177.52,421.94) --
	(177.55,421.41) --
	(177.58,421.47) --
	(177.60,421.43) --
	(177.63,421.31) --
	(177.66,420.94) --
	(177.68,421.31) --
	(177.71,421.94) --
	(177.74,421.20) --
	(177.76,421.38) --
	(177.79,421.13) --
	(177.82,421.37) --
	(177.84,421.49) --
	(177.87,421.55) --
	(177.90,421.78) --
	(177.93,421.24) --
	(177.95,421.37) --
	(177.98,421.37) --
	(178.01,421.97) --
	(178.03,421.84) --
	(178.06,421.80) --
	(178.09,422.14) --
	(178.11,421.86) --
	(178.14,421.40) --
	(178.17,422.10) --
	(178.19,421.71) --
	(178.22,422.15) --
	(178.25,421.33) --
	(178.27,421.12) --
	(178.30,421.22) --
	(178.33,422.02) --
	(178.36,421.44) --
	(178.38,421.44) --
	(178.41,421.41) --
	(178.44,422.11) --
	(178.46,421.68) --
	(178.49,421.42) --
	(178.52,421.12) --
	(178.54,421.63) --
	(178.57,421.69) --
	(178.60,421.27) --
	(178.62,421.19) --
	(178.65,421.62) --
	(178.68,421.26) --
	(178.70,421.49) --
	(178.73,421.16) --
	(178.76,422.48) --
	(178.78,421.44) --
	(178.81,421.19) --
	(178.84,421.31) --
	(178.87,420.99) --
	(178.89,421.05) --
	(178.92,421.65) --
	(178.95,421.16) --
	(178.97,421.54) --
	(179.00,421.28) --
	(179.03,420.87) --
	(179.05,421.19) --
	(179.08,421.38) --
	(179.11,421.83) --
	(179.13,421.18) --
	(179.16,421.50) --
	(179.19,421.27) --
	(179.21,421.11) --
	(179.24,421.56) --
	(179.27,421.05) --
	(179.30,421.71) --
	(179.32,421.98) --
	(179.35,421.42) --
	(179.38,420.97) --
	(179.40,422.07) --
	(179.43,421.88) --
	(179.46,421.83) --
	(179.48,421.31) --
	(179.51,422.25) --
	(179.54,421.80) --
	(179.56,421.78) --
	(179.59,421.52) --
	(179.62,421.70) --
	(179.64,421.70) --
	(179.67,422.15) --
	(179.70,422.07) --
	(179.73,421.26) --
	(179.75,422.02) --
	(179.78,421.32) --
	(179.81,421.16) --
	(179.83,420.66) --
	(179.86,421.03) --
	(179.89,421.39) --
	(179.91,421.26) --
	(179.94,421.09) --
	(179.97,420.90) --
	(179.99,420.97) --
	(180.02,421.24) --
	(180.05,421.94) --
	(180.07,421.54) --
	(180.10,421.31) --
	(180.13,421.41) --
	(180.15,420.99) --
	(180.18,421.49) --
	(180.21,421.39) --
	(180.24,421.80) --
	(180.26,421.62) --
	(180.29,421.76) --
	(180.32,422.41) --
	(180.34,421.57) --
	(180.37,421.68) --
	(180.40,421.59) --
	(180.42,422.03) --
	(180.45,421.52) --
	(180.48,421.57) --
	(180.50,421.73) --
	(180.53,421.42) --
	(180.56,421.82) --
	(180.58,421.43) --
	(180.61,421.27) --
	(180.64,422.39) --
	(180.67,421.87) --
	(180.69,421.03) --
	(180.72,421.15) --
	(180.75,421.81) --
	(180.77,421.07) --
	(180.80,421.41) --
	(180.83,421.40) --
	(180.85,421.68) --
	(180.88,420.92) --
	(180.91,421.56) --
	(180.93,421.42) --
	(180.96,421.58) --
	(180.99,421.20) --
	(181.01,421.46) --
	(181.04,421.71) --
	(181.07,420.92) --
	(181.10,421.03) --
	(181.12,421.04) --
	(181.15,421.45) --
	(181.18,421.71) --
	(181.20,421.25) --
	(181.23,421.89) --
	(181.26,421.10) --
	(181.28,421.31) --
	(181.31,420.65) --
	(181.34,420.61) --
	(181.36,420.82) --
	(181.39,420.73) --
	(181.42,420.54) --
	(181.44,420.97) --
	(181.47,420.53) --
	(181.50,421.03) --
	(181.52,420.88) --
	(181.55,421.19) --
	(181.58,420.76) --
	(181.61,420.79) --
	(181.63,420.64) --
	(181.66,420.92) --
	(181.69,420.76) --
	(181.71,420.60) --
	(181.74,420.76) --
	(181.77,420.79) --
	(181.79,420.84) --
	(181.82,421.07) --
	(181.85,421.22) --
	(181.87,420.92) --
	(181.90,421.55) --
	(181.93,421.44) --
	(181.95,421.79) --
	(181.98,421.28) --
	(182.01,421.63) --
	(182.04,421.13) --
	(182.06,421.16) --
	(182.09,421.77) --
	(182.12,421.58) --
	(182.14,421.19) --
	(182.17,421.22) --
	(182.20,421.33) --
	(182.22,420.62) --
	(182.25,420.78) --
	(182.28,421.13) --
	(182.30,420.99) --
	(182.33,421.27) --
	(182.36,420.73) --
	(182.38,421.66) --
	(182.41,421.04) --
	(182.44,420.83) --
	(182.47,420.92) --
	(182.49,421.04) --
	(182.52,421.49) --
	(182.55,420.95) --
	(182.57,420.79) --
	(182.60,420.84) --
	(182.63,420.55) --
	(182.65,420.82) --
	(182.68,420.51) --
	(182.71,421.14) --
	(182.73,420.83) --
	(182.76,420.88) --
	(182.79,421.09) --
	(182.81,421.03) --
	(182.84,421.63) --
	(182.87,420.84) --
	(182.89,420.80) --
	(182.92,420.55) --
	(182.95,421.03) --
	(182.98,421.88) --
	(183.00,420.86) --
	(183.03,420.92) --
	(183.06,421.69) --
	(183.08,421.52) --
	(183.11,421.85) --
	(183.14,421.32) --
	(183.16,421.68) --
	(183.19,421.10) --
	(183.22,421.00) --
	(183.24,421.18) --
	(183.27,420.85) --
	(183.30,421.04) --
	(183.32,421.57) --
	(183.35,420.76) --
	(183.38,421.00) --
	(183.41,421.02) --
	(183.43,421.40) --
	(183.46,420.91) --
	(183.49,421.29) --
	(183.51,421.35) --
	(183.54,421.06) --
	(183.57,420.95) --
	(183.59,420.83) --
	(183.62,421.39) --
	(183.65,421.18) --
	(183.67,420.99) --
	(183.70,421.36) --
	(183.73,421.28) --
	(183.75,421.14) --
	(183.78,421.29) --
	(183.81,420.98) --
	(183.84,421.26) --
	(183.86,421.04) --
	(183.89,421.17) --
	(183.92,421.00) --
	(183.94,420.87) --
	(183.97,421.01) --
	(184.00,420.71) --
	(184.02,420.70) --
	(184.05,420.63) --
	(184.08,421.45) --
	(184.10,420.58) --
	(184.13,421.23) --
	(184.16,420.92) --
	(184.18,421.20) --
	(184.21,421.04) --
	(184.24,420.91) --
	(184.26,421.30) --
	(184.29,421.27) --
	(184.32,421.63) --
	(184.35,421.09) --
	(184.37,421.09) --
	(184.40,421.51) --
	(184.43,420.74) --
	(184.45,421.01) --
	(184.48,421.31) --
	(184.51,421.04) --
	(184.53,420.66) --
	(184.56,420.59) --
	(184.59,420.44) --
	(184.61,420.93) --
	(184.64,421.21) --
	(184.67,420.80) --
	(184.69,420.89) --
	(184.72,420.73) --
	(184.75,419.97) --
	(184.78,420.61) --
	(184.80,420.59) --
	(184.83,421.20) --
	(184.86,420.44) --
	(184.88,420.65) --
	(184.91,420.96) --
	(184.94,420.28) --
	(184.96,420.66) --
	(184.99,420.37) --
	(185.02,420.19) --
	(185.04,421.36) --
	(185.07,420.69) --
	(185.10,420.82) --
	(185.12,420.77) --
	(185.15,420.20) --
	(185.18,420.40) --
	(185.21,420.51) --
	(185.23,420.63) --
	(185.26,420.60) --
	(185.29,420.54) --
	(185.31,420.57) --
	(185.34,421.04) --
	(185.37,420.99) --
	(185.39,420.42) --
	(185.42,420.85) --
	(185.45,421.04) --
	(185.47,420.79) --
	(185.50,421.37) --
	(185.53,420.62) --
	(185.55,420.92) --
	(185.58,421.30) --
	(185.61,420.90) --
	(185.63,420.89) --
	(185.66,420.88) --
	(185.69,421.25) --
	(185.72,421.23) --
	(185.74,420.83) --
	(185.77,420.91) --
	(185.80,421.37) --
	(185.82,421.19) --
	(185.85,421.01) --
	(185.88,421.29) --
	(185.90,421.51) --
	(185.93,421.80) --
	(185.96,421.16) --
	(185.98,420.84) --
	(186.01,421.08) --
	(186.04,420.83) --
	(186.06,421.32) --
	(186.09,421.01) --
	(186.12,421.63) --
	(186.15,421.54) --
	(186.17,421.48) --
	(186.20,421.20) --
	(186.23,421.54) --
	(186.25,421.35) --
	(186.28,421.63) --
	(186.31,421.60) --
	(186.33,421.19) --
	(186.36,421.75) --
	(186.39,420.93) --
	(186.41,420.77) --
	(186.44,420.84) --
	(186.47,421.39) --
	(186.49,421.43) --
	(186.52,421.52) --
	(186.55,421.18) --
	(186.58,420.98) --
	(186.60,421.43) --
	(186.63,420.69) --
	(186.66,421.91) --
	(186.68,421.43) --
	(186.71,421.31) --
	(186.74,421.70) --
	(186.76,421.75) --
	(186.79,421.53) --
	(186.82,421.65) --
	(186.84,421.59) --
	(186.87,420.80) --
	(186.90,421.31) --
	(186.92,421.57) --
	(186.95,421.45) --
	(186.98,420.91) --
	(187.00,421.86) --
	(187.03,421.37) --
	(187.06,421.26) --
	(187.09,421.43) --
	(187.11,421.34) --
	(187.14,421.72) --
	(187.17,421.16) --
	(187.19,420.92) --
	(187.22,421.30) --
	(187.25,420.53) --
	(187.27,420.69) --
	(187.30,420.76) --
	(187.33,421.14) --
	(187.35,420.76) --
	(187.38,421.04) --
	(187.41,420.74) --
	(187.43,421.27) --
	(187.46,421.25) --
	(187.49,420.97) --
	(187.52,421.04) --
	(187.54,421.21) --
	(187.57,421.69) --
	(187.60,421.34) --
	(187.62,421.34) --
	(187.65,421.24) --
	(187.68,420.90) --
	(187.70,420.90) --
	(187.73,421.27) --
	(187.76,421.47) --
	(187.78,420.86) --
	(187.81,421.10) --
	(187.84,421.38) --
	(187.86,421.22) --
	(187.89,420.78) --
	(187.92,420.88) --
	(187.95,420.94) --
	(187.97,421.27) --
	(188.00,421.15) --
	(188.03,421.26) --
	(188.05,421.98) --
	(188.08,421.23) --
	(188.11,421.20) --
	(188.13,421.51) --
	(188.16,421.21) --
	(188.19,421.26) --
	(188.21,421.23) --
	(188.24,421.23) --
	(188.27,421.44) --
	(188.29,421.14) --
	(188.32,421.05) --
	(188.35,421.27) --
	(188.37,421.08) --
	(188.40,421.62) --
	(188.43,421.66) --
	(188.46,421.54) --
	(188.48,421.33) --
	(188.51,421.96) --
	(188.54,421.15) --
	(188.56,421.57) --
	(188.59,421.81) --
	(188.62,421.46) --
	(188.64,421.51) --
	(188.67,421.26) --
	(188.70,421.53) --
	(188.72,421.09) --
	(188.75,421.17) --
	(188.78,421.28) --
	(188.80,421.27) --
	(188.83,421.16) --
	(188.86,421.53) --
	(188.89,421.21) --
	(188.91,421.30) --
	(188.94,421.62) --
	(188.97,421.32) --
	(188.99,421.33) --
	(189.02,421.89) --
	(189.05,421.33) --
	(189.07,421.59) --
	(189.10,421.85) --
	(189.13,421.69) --
	(189.15,421.37) --
	(189.18,421.14) --
	(189.21,421.47) --
	(189.23,421.25) --
	(189.26,421.27) --
	(189.29,421.40) --
	(189.32,421.26) --
	(189.34,421.30) --
	(189.37,421.34) --
	(189.40,421.55) --
	(189.42,420.91) --
	(189.45,421.41) --
	(189.48,421.21) --
	(189.50,421.56) --
	(189.53,421.79) --
	(189.56,422.03) --
	(189.58,421.32) --
	(189.61,421.12) --
	(189.64,421.57) --
	(189.66,422.17) --
	(189.69,421.59) --
	(189.72,421.17) --
	(189.74,421.10) --
	(189.77,420.79) --
	(189.80,421.02) --
	(189.83,420.71) --
	(189.85,420.88) --
	(189.88,420.96) --
	(189.91,421.28) --
	(189.93,420.67) --
	(189.96,421.11) --
	(189.99,421.42) --
	(190.01,420.92) --
	(190.04,421.40) --
	(190.07,421.15) --
	(190.09,420.95) --
	(190.12,421.65) --
	(190.15,421.73) --
	(190.17,421.10) --
	(190.20,420.80) --
	(190.23,421.18) --
	(190.26,421.06) --
	(190.28,421.32) --
	(190.31,421.21) --
	(190.34,421.41) --
	(190.36,421.10) --
	(190.39,421.80) --
	(190.42,421.33) --
	(190.44,421.47) --
	(190.47,420.92) --
	(190.50,420.61) --
	(190.52,421.41) --
	(190.55,421.37) --
	(190.58,421.47) --
	(190.60,422.02) --
	(190.63,421.62) --
	(190.66,421.63) --
	(190.69,421.33) --
	(190.71,421.08) --
	(190.74,421.49) --
	(190.77,421.40) --
	(190.79,421.18) --
	(190.82,421.65) --
	(190.85,421.09) --
	(190.87,421.59) --
	(190.90,421.00) --
	(190.93,420.72) --
	(190.95,420.69) --
	(190.98,420.65) --
	(191.01,420.74) --
	(191.03,421.07) --
	(191.06,421.14) --
	(191.09,421.03) --
	(191.11,421.19) --
	(191.14,421.20) --
	(191.17,421.19) --
	(191.20,420.75) --
	(191.22,421.51) --
	(191.25,420.64) --
	(191.28,421.21) --
	(191.30,420.98) --
	(191.33,421.30) --
	(191.36,421.15) --
	(191.38,420.93) --
	(191.41,420.54) --
	(191.44,420.51) --
	(191.46,421.24) --
	(191.49,420.87) --
	(191.52,420.83) --
	(191.54,420.92) --
	(191.57,420.69) --
	(191.60,420.70) --
	(191.63,420.48) --
	(191.65,420.89) --
	(191.68,421.27) --
	(191.71,420.36) --
	(191.73,420.82) --
	(191.76,420.92) --
	(191.79,421.26) --
	(191.81,420.83) --
	(191.84,420.99) --
	(191.87,420.90) --
	(191.89,421.07) --
	(191.92,421.19) --
	(191.95,421.80) --
	(191.97,421.36) --
	(192.00,421.29) --
	(192.03,421.03) --
	(192.06,421.24) --
	(192.08,421.55) --
	(192.11,421.33) --
	(192.14,421.41) --
	(192.16,421.57) --
	(192.19,421.68) --
	(192.22,420.95) --
	(192.24,422.03) --
	(192.27,421.03) --
	(192.30,420.93) --
	(192.32,421.29) --
	(192.35,421.49) --
	(192.38,421.11) --
	(192.40,420.93) --
	(192.43,421.40) --
	(192.46,420.54) --
	(192.48,421.62) --
	(192.51,421.01) --
	(192.54,420.78) --
	(192.57,420.97) --
	(192.59,421.38) --
	(192.62,420.96) --
	(192.65,421.06) --
	(192.67,421.04) --
	(192.70,421.22) --
	(192.73,421.22) --
	(192.75,420.99) --
	(192.78,421.26) --
	(192.81,421.30) --
	(192.83,421.11) --
	(192.86,420.97) --
	(192.89,421.22) --
	(192.91,421.25) --
	(192.94,421.51) --
	(192.97,421.40) --
	(193.00,421.62) --
	(193.02,421.26) --
	(193.05,421.09) --
	(193.08,421.26) --
	(193.10,421.26) --
	(193.13,420.96) --
	(193.16,421.12) --
	(193.18,420.97) --
	(193.21,420.96) --
	(193.24,421.16) --
	(193.26,421.36) --
	(193.29,421.17) --
	(193.32,421.60) --
	(193.34,421.39) --
	(193.37,421.24) --
	(193.40,421.63) --
	(193.43,421.61) --
	(193.45,420.88) --
	(193.48,421.24) --
	(193.51,421.22) --
	(193.53,421.78) --
	(193.56,422.00) --
	(193.59,421.99) --
	(193.61,420.87) --
	(193.64,420.91) --
	(193.67,420.99) --
	(193.69,421.14) --
	(193.72,421.10) --
	(193.75,421.30) --
	(193.77,421.08) --
	(193.80,420.52) --
	(193.83,421.23) --
	(193.85,421.22) --
	(193.88,421.44) --
	(193.91,420.84) --
	(193.94,420.67) --
	(193.96,421.25) --
	(193.99,420.85) --
	(194.02,420.78) --
	(194.04,421.21) --
	(194.07,421.02) --
	(194.10,420.20) --
	(194.12,420.32) --
	(194.15,421.02) --
	(194.18,420.51) --
	(194.20,421.50) --
	(194.23,421.13) --
	(194.26,420.67) --
	(194.28,420.80) --
	(194.31,420.75) --
	(194.34,420.54) --
	(194.37,420.98) --
	(194.39,421.25) --
	(194.42,421.06) --
	(194.45,420.95) --
	(194.47,420.23) --
	(194.50,420.88) --
	(194.53,421.07) --
	(194.55,421.24) --
	(194.58,421.13) --
	(194.61,420.89) --
	(194.63,420.63) --
	(194.66,421.52) --
	(194.69,420.92) --
	(194.71,421.01) --
	(194.74,421.03) --
	(194.77,420.81) --
	(194.80,420.97) --
	(194.82,421.08) --
	(194.85,420.47) --
	(194.88,420.58) --
	(194.90,420.39) --
	(194.93,420.56) --
	(194.96,420.77) --
	(194.98,420.75) --
	(195.01,420.57) --
	(195.04,421.21) --
	(195.06,420.58) --
	(195.09,420.99) --
	(195.12,420.75) --
	(195.14,420.55) --
	(195.17,420.53) --
	(195.20,420.62) --
	(195.22,420.74) --
	(195.25,420.64) --
	(195.28,421.21) --
	(195.31,420.71) --
	(195.33,420.76) --
	(195.36,420.72) --
	(195.39,421.16) --
	(195.41,420.44) --
	(195.44,420.93) --
	(195.47,420.87) --
	(195.49,420.79) --
	(195.52,420.78) --
	(195.55,420.50) --
	(195.57,420.08) --
	(195.60,420.78) --
	(195.63,420.70) --
	(195.65,420.14) --
	(195.68,420.99) --
	(195.71,421.34) --
	(195.74,421.36) --
	(195.76,421.03) --
	(195.79,420.90) --
	(195.82,421.42) --
	(195.84,420.65) --
	(195.87,421.23) --
	(195.90,421.21) --
	(195.92,421.22) --
	(195.95,420.97) --
	(195.98,421.34) --
	(196.00,420.82) --
	(196.03,421.65) --
	(196.06,421.16) --
	(196.08,421.16) --
	(196.11,420.95) --
	(196.14,421.33) --
	(196.17,421.68) --
	(196.19,421.27) --
	(196.22,421.07) --
	(196.25,421.42) --
	(196.27,421.50) --
	(196.30,421.39) --
	(196.33,421.68) --
	(196.35,421.22) --
	(196.38,421.68) --
	(196.41,421.44) --
	(196.43,420.81) --
	(196.46,421.46) --
	(196.49,421.21) --
	(196.51,421.53) --
	(196.54,421.35) --
	(196.57,421.28) --
	(196.59,421.16) --
	(196.62,421.02) --
	(196.65,421.04) --
	(196.68,420.63) --
	(196.70,420.97) --
	(196.73,421.00) --
	(196.76,421.12) --
	(196.78,420.85) --
	(196.81,420.74) --
	(196.84,421.15) --
	(196.86,421.56) --
	(196.89,421.31) --
	(196.92,421.81) --
	(196.94,420.89) --
	(196.97,421.04) --
	(197.00,420.87) --
	(197.02,421.64) --
	(197.05,421.12) --
	(197.08,421.20) --
	(197.11,420.95) --
	(197.13,421.36) --
	(197.16,420.90) --
	(197.19,420.75) --
	(197.21,420.83) --
	(197.24,421.15) --
	(197.27,421.50) --
	(197.29,421.38) --
	(197.32,421.75) --
	(197.35,421.21) --
	(197.37,421.37) --
	(197.40,421.17) --
	(197.43,421.92) --
	(197.45,420.69) --
	(197.48,420.91) --
	(197.51,421.36) --
	(197.54,421.41) --
	(197.56,421.37) --
	(197.59,421.61) --
	(197.62,421.17) --
	(197.64,421.00) --
	(197.67,420.68) --
	(197.70,421.06) --
	(197.72,420.71) --
	(197.75,421.24) --
	(197.78,421.48) --
	(197.80,421.72) --
	(197.83,421.26) --
	(197.86,421.02) --
	(197.88,420.63) --
	(197.91,420.96) --
	(197.94,421.22) --
	(197.96,421.08) --
	(197.99,421.44) --
	(198.02,420.81) --
	(198.05,420.93) --
	(198.07,421.89) --
	(198.10,421.36) --
	(198.13,421.63) --
	(198.15,421.24) --
	(198.18,421.08) --
	(198.21,420.95) --
	(198.23,421.09) --
	(198.26,421.08) --
	(198.29,421.23) --
	(198.31,420.84) --
	(198.34,421.73) --
	(198.37,421.11) --
	(198.39,421.32) --
	(198.42,421.23) --
	(198.45,421.35) --
	(198.48,421.69) --
	(198.50,420.97) --
	(198.53,420.98) --
	(198.56,421.02) --
	(198.58,421.49) --
	(198.61,420.90) --
	(198.64,421.36) --
	(198.66,421.64) --
	(198.69,421.62) --
	(198.72,421.37) --
	(198.74,421.19) --
	(198.77,421.49) --
	(198.80,421.44) --
	(198.82,422.01) --
	(198.85,421.37) --
	(198.88,421.71) --
	(198.91,421.20) --
	(198.93,421.09) --
	(198.96,421.44) --
	(198.99,421.70) --
	(199.01,421.64) --
	(199.04,421.51) --
	(199.07,421.48) --
	(199.09,420.78) --
	(199.12,420.94) --
	(199.15,421.17) --
	(199.17,421.06) --
	(199.20,420.88) --
	(199.23,421.55) --
	(199.25,421.82) --
	(199.28,421.21) --
	(199.31,421.36) --
	(199.33,421.54) --
	(199.36,421.32) --
	(199.39,421.12) --
	(199.42,420.82) --
	(199.44,421.37) --
	(199.47,421.78) --
	(199.50,421.45) --
	(199.52,421.50) --
	(199.55,421.91) --
	(199.58,422.05) --
	(199.60,421.90) --
	(199.63,422.01) --
	(199.66,421.92) --
	(199.68,422.19) --
	(199.71,421.25) --
	(199.74,421.62) --
	(199.76,421.63) --
	(199.79,421.18) --
	(199.82,421.26) --
	(199.85,421.68) --
	(199.87,421.54) --
	(199.90,421.24) --
	(199.93,421.29) --
	(199.95,421.16) --
	(199.98,421.14) --
	(200.01,420.85) --
	(200.03,420.32) --
	(200.06,420.81) --
	(200.09,421.04) --
	(200.11,421.07) --
	(200.14,421.17) --
	(200.17,421.50) --
	(200.19,421.78) --
	(200.22,421.28) --
	(200.25,421.19) --
	(200.28,421.81) --
	(200.30,421.38) --
	(200.33,421.28) --
	(200.36,422.03) --
	(200.38,421.35) --
	(200.41,421.30) --
	(200.44,421.75) --
	(200.46,421.79) --
	(200.49,422.06) --
	(200.52,421.71) --
	(200.54,421.77) --
	(200.57,421.89) --
	(200.60,421.58) --
	(200.62,421.02) --
	(200.65,421.87) --
	(200.68,422.49) --
	(200.70,421.59) --
	(200.73,422.32) --
	(200.76,422.09) --
	(200.79,421.83) --
	(200.81,421.38) --
	(200.84,421.79) --
	(200.87,421.70) --
	(200.89,421.82) --
	(200.92,422.00) --
	(200.95,421.97) --
	(200.97,421.76) --
	(201.00,421.20) --
	(201.03,421.44) --
	(201.05,421.22) --
	(201.08,420.95) --
	(201.11,421.13) --
	(201.13,421.40) --
	(201.16,420.76) --
	(201.19,421.55) --
	(201.22,420.83) --
	(201.24,421.32) --
	(201.27,421.69) --
	(201.30,421.46) --
	(201.32,420.61) --
	(201.35,420.31) --
	(201.38,420.94) --
	(201.40,420.99) --
	(201.43,421.69) --
	(201.46,421.07) --
	(201.48,421.09) --
	(201.51,421.36) --
	(201.54,421.83) --
	(201.56,421.78) --
	(201.59,421.72) --
	(201.62,421.87) --
	(201.65,421.90) --
	(201.67,421.77) --
	(201.70,421.81) --
	(201.73,421.51) --
	(201.75,421.63) --
	(201.78,421.56) --
	(201.81,421.32) --
	(201.83,421.47) --
	(201.86,421.64) --
	(201.89,421.91) --
	(201.91,421.12) --
	(201.94,420.90) --
	(201.97,421.25) --
	(201.99,421.44) --
	(202.02,421.02) --
	(202.05,421.70) --
	(202.07,421.92) --
	(202.10,421.34) --
	(202.13,421.03) --
	(202.16,421.45) --
	(202.18,421.28) --
	(202.21,421.19) --
	(202.24,422.17) --
	(202.26,421.21) --
	(202.29,421.34) --
	(202.32,421.92) --
	(202.34,421.42) --
	(202.37,421.18) --
	(202.40,420.55) --
	(202.42,421.54) --
	(202.45,421.00) --
	(202.48,421.40) --
	(202.50,421.24) --
	(202.53,421.09) --
	(202.56,421.40) --
	(202.59,420.73) --
	(202.61,421.16) --
	(202.64,420.31) --
	(202.67,421.33) --
	(202.69,421.32) --
	(202.72,421.09) --
	(202.75,421.05) --
	(202.77,421.10) --
	(202.80,421.56) --
	(202.83,421.30) --
	(202.85,421.47) --
	(202.88,420.63) --
	(202.91,421.65) --
	(202.93,421.20) --
	(202.96,421.34) --
	(202.99,421.22) --
	(203.02,420.75) --
	(203.04,421.49) --
	(203.07,420.80) --
	(203.10,421.29) --
	(203.12,421.59) --
	(203.15,420.96) --
	(203.18,421.28) --
	(203.20,421.33) --
	(203.23,421.75) --
	(203.26,421.23) --
	(203.28,421.46) --
	(203.31,421.22) --
	(203.34,421.00) --
	(203.36,421.08) --
	(203.39,421.41) --
	(203.42,420.90) --
	(203.44,421.21) --
	(203.47,420.90) --
	(203.50,421.23) --
	(203.53,421.00) --
	(203.55,421.17) --
	(203.58,421.48) --
	(203.61,421.07) --
	(203.63,420.88) --
	(203.66,420.91) --
	(203.69,420.93) --
	(203.71,420.47) --
	(203.74,421.16) --
	(203.77,420.82) --
	(203.79,420.47) --
	(203.82,420.97) --
	(203.85,420.40) --
	(203.87,420.71) --
	(203.90,421.20) --
	(203.93,421.07) --
	(203.96,421.30) --
	(203.98,420.73) --
	(204.01,420.92) --
	(204.04,420.51) --
	(204.06,420.78) --
	(204.09,421.33) --
	(204.12,421.36) --
	(204.14,421.34) --
	(204.17,421.37) --
	(204.20,421.70) --
	(204.22,421.65) --
	(204.25,421.28) --
	(204.28,420.85) --
	(204.30,421.04) --
	(204.33,421.16) --
	(204.36,421.12) --
	(204.39,421.77) --
	(204.41,421.30) --
	(204.44,421.35) --
	(204.47,422.07) --
	(204.49,421.31) --
	(204.52,421.93) --
	(204.55,421.38) --
	(204.57,421.74) --
	(204.60,421.73) --
	(204.63,421.98) --
	(204.65,422.25) --
	(204.68,421.74) --
	(204.71,421.66) --
	(204.73,421.55) --
	(204.76,422.06) --
	(204.79,421.68) --
	(204.81,421.84) --
	(204.84,421.56) --
	(204.87,421.58) --
	(204.90,421.62) --
	(204.92,421.98) --
	(204.95,422.15) --
	(204.98,421.38) --
	(205.00,421.21) --
	(205.03,422.32) --
	(205.06,421.95) --
	(205.08,421.80) --
	(205.11,421.18) --
	(205.14,421.40) --
	(205.16,421.65) --
	(205.19,421.70) --
	(205.22,421.76) --
	(205.24,421.88) --
	(205.27,422.02) --
	(205.30,421.59) --
	(205.33,420.84) --
	(205.35,421.47) --
	(205.38,421.39) --
	(205.41,421.18) --
	(205.43,421.04) --
	(205.46,421.74) --
	(205.49,421.42) --
	(205.51,421.60) --
	(205.54,421.29) --
	(205.57,421.54) --
	(205.59,421.57) --
	(205.62,421.23) --
	(205.65,421.28) --
	(205.67,421.75) --
	(205.70,421.46) --
	(205.73,421.33) --
	(205.76,421.07) --
	(205.78,421.19) --
	(205.81,421.24) --
	(205.84,421.32) --
	(205.86,421.13) --
	(205.89,421.24) --
	(205.92,421.41) --
	(205.94,421.60) --
	(205.97,422.22) --
	(206.00,421.62) --
	(206.02,421.68) --
	(206.05,420.89) --
	(206.08,421.35) --
	(206.10,421.14) --
	(206.13,421.31) --
	(206.16,421.45) --
	(206.18,421.22) --
	(206.21,421.36) --
	(206.24,421.23) --
	(206.27,421.41) --
	(206.29,421.03) --
	(206.32,421.21) --
	(206.35,421.11) --
	(206.37,421.27) --
	(206.40,421.25) --
	(206.43,421.26) --
	(206.45,421.22) --
	(206.48,420.83) --
	(206.51,420.89) --
	(206.53,420.89) --
	(206.56,420.86) --
	(206.59,421.14) --
	(206.61,421.11) --
	(206.64,420.86) --
	(206.67,420.99) --
	(206.70,421.35) --
	(206.72,421.49) --
	(206.75,421.35) --
	(206.78,420.98) --
	(206.80,421.49) --
	(206.83,421.37) --
	(206.86,421.78) --
	(206.88,421.68) --
	(206.91,421.21) --
	(206.94,421.24) --
	(206.96,420.98) --
	(206.99,420.94) --
	(207.02,421.47) --
	(207.04,421.90) --
	(207.07,421.28) --
	(207.10,421.08) --
	(207.13,420.73) --
	(207.15,421.05) --
	(207.18,421.42) --
	(207.21,421.58) --
	(207.23,421.20) --
	(207.26,421.16) --
	(207.29,421.11) --
	(207.31,421.27) --
	(207.34,421.17) --
	(207.37,421.57) --
	(207.39,421.50) --
	(207.42,421.34) --
	(207.45,420.93) --
	(207.47,420.56) --
	(207.50,421.29) --
	(207.53,421.36) --
	(207.55,421.12) --
	(207.58,421.27) --
	(207.61,421.29) --
	(207.64,421.97) --
	(207.66,421.27) --
	(207.69,420.90) --
	(207.72,421.13) --
	(207.74,421.66) --
	(207.77,421.33) --
	(207.80,421.60) --
	(207.82,420.86) --
	(207.85,421.31) --
	(207.88,421.57) --
	(207.90,420.35) --
	(207.93,420.69) --
	(207.96,421.25) --
	(207.98,421.25) --
	(208.01,421.87) --
	(208.04,421.42) --
	(208.07,421.70) --
	(208.09,421.72) --
	(208.12,421.93) --
	(208.15,421.55) --
	(208.17,421.10) --
	(208.20,421.83) --
	(208.23,421.57) --
	(208.25,421.80) --
	(208.28,421.85) --
	(208.31,421.42) --
	(208.33,421.72) --
	(208.36,421.53) --
	(208.39,421.31) --
	(208.41,421.17) --
	(208.44,421.25) --
	(208.47,421.05) --
	(208.50,421.17) --
	(208.52,421.27) --
	(208.55,420.86) --
	(208.58,421.24) --
	(208.60,421.82) --
	(208.63,422.00) --
	(208.66,420.92) --
	(208.68,421.24) --
	(208.71,420.95) --
	(208.74,420.58) --
	(208.76,420.97) --
	(208.79,420.59) --
	(208.82,421.00) --
	(208.84,420.41) --
	(208.87,420.60) --
	(208.90,420.56) --
	(208.92,421.12) --
	(208.95,421.15) --
	(208.98,420.47) --
	(209.01,420.60) --
	(209.03,421.51) --
	(209.06,421.43) --
	(209.09,421.00) --
	(209.11,420.74) --
	(209.14,420.41) --
	(209.17,421.05) --
	(209.19,420.35) --
	(209.22,421.19) --
	(209.25,420.66) --
	(209.27,420.92) --
	(209.30,421.21) --
	(209.33,420.85) --
	(209.35,421.13) --
	(209.38,420.86) --
	(209.41,420.88) --
	(209.44,421.74) --
	(209.46,421.61) --
	(209.49,421.72) --
	(209.52,421.14) --
	(209.54,421.16) --
	(209.57,421.01) --
	(209.60,421.41) --
	(209.62,421.80) --
	(209.65,421.61) --
	(209.68,422.04) --
	(209.70,421.71) --
	(209.73,421.33) --
	(209.76,421.12) --
	(209.78,421.24) --
	(209.81,421.73) --
	(209.84,420.84) --
	(209.87,421.06) --
	(209.89,421.18) --
	(209.92,420.98) --
	(209.95,421.52) --
	(209.97,420.84) --
	(210.00,421.13) --
	(210.03,420.79) --
	(210.05,421.08) --
	(210.08,421.86) --
	(210.11,421.66) --
	(210.13,420.82) --
	(210.16,421.45) --
	(210.19,421.23) --
	(210.21,421.48) --
	(210.24,420.74) --
	(210.27,421.57) --
	(210.29,420.79) --
	(210.32,421.17) --
	(210.35,420.84) --
	(210.38,420.89) --
	(210.40,421.18) --
	(210.43,421.52) --
	(210.46,421.08) --
	(210.48,421.47) --
	(210.51,421.12) --
	(210.54,421.80) --
	(210.56,421.40) --
	(210.59,421.12) --
	(210.62,421.27) --
	(210.64,420.68) --
	(210.67,420.49) --
	(210.70,421.36) --
	(210.72,421.26) --
	(210.75,420.72) --
	(210.78,421.49) --
	(210.81,421.24) --
	(210.83,421.10) --
	(210.86,421.47) --
	(210.89,421.32) --
	(210.91,421.28) --
	(210.94,421.42) --
	(210.97,421.10) --
	(210.99,421.49) --
	(211.02,421.00) --
	(211.05,420.90) --
	(211.07,420.85) --
	(211.10,421.46) --
	(211.13,421.67) --
	(211.15,422.09) --
	(211.18,421.70) --
	(211.21,421.76) --
	(211.24,421.47) --
	(211.26,421.69) --
	(211.29,421.52) --
	(211.32,420.91) --
	(211.34,421.29) --
	(211.37,421.15) --
	(211.40,421.59) --
	(211.42,421.06) --
	(211.45,421.31) --
	(211.48,420.69) --
	(211.50,421.22) --
	(211.53,421.08) --
	(211.56,421.21) --
	(211.58,420.67) --
	(211.61,420.48) --
	(211.64,420.57) --
	(211.66,420.60) --
	(211.69,420.49) --
	(211.72,421.41) --
	(211.75,421.53) --
	(211.77,420.51) --
	(211.80,420.49) --
	(211.83,421.65) --
	(211.85,420.55) --
	(211.88,420.28) --
	(211.91,421.50) --
	(211.93,421.08) --
	(211.96,420.70) --
	(211.99,420.52) --
	(212.01,420.88) --
	(212.04,421.39) --
	(212.07,420.82) --
	(212.09,421.11) --
	(212.12,420.72) --
	(212.15,421.00) --
	(212.18,421.65) --
	(212.20,421.89) --
	(212.23,421.47) --
	(212.26,421.59) --
	(212.28,421.13) --
	(212.31,421.39) --
	(212.34,422.10) --
	(212.36,420.66) --
	(212.39,420.69) --
	(212.42,421.01) --
	(212.44,421.12) --
	(212.47,420.57) --
	(212.50,421.06) --
	(212.52,421.30) --
	(212.55,420.97) --
	(212.58,421.70) --
	(212.61,422.08) --
	(212.63,421.53) --
	(212.66,421.34) --
	(212.69,421.82) --
	(212.71,421.19) --
	(212.74,421.82) --
	(212.77,421.34) --
	(212.79,421.78) --
	(212.82,421.03) --
	(212.85,421.76) --
	(212.87,421.90) --
	(212.90,421.55) --
	(212.93,421.46) --
	(212.95,421.65) --
	(212.98,421.43) --
	(213.01,421.25) --
	(213.03,421.53) --
	(213.06,421.44) --
	(213.09,422.11) --
	(213.12,421.27) --
	(213.14,421.10) --
	(213.17,421.46) --
	(213.20,421.35) --
	(213.22,421.08) --
	(213.25,421.74) --
	(213.28,421.50) --
	(213.30,421.21) --
	(213.33,422.02) --
	(213.36,421.71) --
	(213.38,421.10) --
	(213.41,421.15) --
	(213.44,421.07) --
	(213.46,421.04) --
	(213.49,420.92) --
	(213.52,420.67) --
	(213.55,420.77) --
	(213.57,421.14) --
	(213.60,421.40) --
	(213.63,420.80) --
	(213.65,421.14) --
	(213.68,420.83) --
	(213.71,421.14) --
	(213.73,420.83) --
	(213.76,421.04) --
	(213.79,420.64) --
	(213.81,420.83) --
	(213.84,421.06) --
	(213.87,420.99) --
	(213.89,420.88) --
	(213.92,421.36) --
	(213.95,421.38) --
	(213.98,421.23) --
	(214.00,421.13) --
	(214.03,421.72) --
	(214.06,421.31) --
	(214.08,421.19) --
	(214.11,421.50) --
	(214.14,421.44) --
	(214.16,421.06) --
	(214.19,421.49) --
	(214.22,421.40) --
	(214.24,421.18) --
	(214.27,421.47) --
	(214.30,421.26) --
	(214.32,421.22) --
	(214.35,421.29) --
	(214.38,421.54) --
	(214.40,422.03) --
	(214.43,421.40) --
	(214.46,421.38) --
	(214.49,422.11) --
	(214.51,421.81) --
	(214.54,421.49) --
	(214.57,421.84) --
	(214.59,421.82) --
	(214.62,422.03) --
	(214.65,421.41) --
	(214.67,421.27) --
	(214.70,421.41) --
	(214.73,421.12) --
	(214.75,421.13) --
	(214.78,421.41) --
	(214.81,421.58) --
	(214.83,421.60) --
	(214.86,421.39) --
	(214.89,421.39) --
	(214.92,421.63) --
	(214.94,421.32) --
	(214.97,421.11) --
	(215.00,421.34) --
	(215.02,421.40) --
	(215.05,421.68) --
	(215.08,421.81) --
	(215.10,421.33) --
	(215.13,421.56) --
	(215.16,421.13) --
	(215.18,421.33) --
	(215.21,421.51) --
	(215.24,421.57) --
	(215.26,421.75) --
	(215.29,421.69) --
	(215.32,421.35) --
	(215.35,421.66) --
	(215.37,421.68) --
	(215.40,421.75) --
	(215.43,422.03) --
	(215.45,421.44) --
	(215.48,421.98) --
	(215.51,420.97) --
	(215.53,421.59) --
	(215.56,421.49) --
	(215.59,421.38) --
	(215.61,421.60) --
	(215.64,421.87) --
	(215.67,421.56) --
	(215.69,421.46) --
	(215.72,421.22) --
	(215.75,421.29) --
	(215.77,420.82) --
	(215.80,421.43) --
	(215.83,421.20) --
	(215.86,421.17) --
	(215.88,421.18) --
	(215.91,420.75) --
	(215.94,421.18) --
	(215.96,420.91) --
	(215.99,420.91) --
	(216.02,421.67) --
	(216.04,421.04) --
	(216.07,420.84) --
	(216.10,421.29) --
	(216.12,421.10) --
	(216.15,420.98) --
	(216.18,420.93) --
	(216.20,421.49) --
	(216.23,421.44) --
	(216.26,421.16) --
	(216.29,421.20) --
	(216.31,421.04) --
	(216.34,421.29) --
	(216.37,421.09) --
	(216.39,421.48) --
	(216.42,421.84) --
	(216.45,421.61) --
	(216.47,420.70) --
	(216.50,421.35) --
	(216.53,421.72) --
	(216.55,421.58) --
	(216.58,421.85) --
	(216.61,421.63) --
	(216.63,421.92) --
	(216.66,421.29) --
	(216.69,421.24) --
	(216.72,421.69) --
	(216.74,421.25) --
	(216.77,421.33) --
	(216.80,421.11) --
	(216.82,421.47) --
	(216.85,421.08) --
	(216.88,421.01) --
	(216.90,420.84) --
	(216.93,421.10) --
	(216.96,420.82) --
	(216.98,420.74) --
	(217.01,421.05) --
	(217.04,420.35) --
	(217.06,421.11) --
	(217.09,421.29) --
	(217.12,421.43) --
	(217.14,421.07) --
	(217.17,421.03) --
	(217.20,420.44) --
	(217.23,420.79) --
	(217.25,420.59) --
	(217.28,420.78) --
	(217.31,420.75) --
	(217.33,420.34) --
	(217.36,421.21) --
	(217.39,421.08) --
	(217.41,421.22) --
	(217.44,421.83) --
	(217.47,420.89) --
	(217.49,420.98) --
	(217.52,420.61) --
	(217.55,421.06) --
	(217.57,421.33) --
	(217.60,421.01) --
	(217.63,420.52) --
	(217.66,420.79) --
	(217.68,420.95) --
	(217.71,420.44) --
	(217.74,420.59) --
	(217.76,420.72) --
	(217.79,420.38) --
	(217.82,421.08) --
	(217.84,420.32) --
	(217.87,420.51) --
	(217.90,420.49) --
	(217.92,420.28) --
	(217.95,420.60) --
	(217.98,420.32) --
	(218.00,420.14) --
	(218.03,420.20) --
	(218.06,420.83) --
	(218.09,420.81) --
	(218.11,421.09) --
	(218.14,421.03) --
	(218.17,420.71) --
	(218.19,420.71) --
	(218.22,421.09) --
	(218.25,420.42) --
	(218.27,420.64) --
	(218.30,421.21) --
	(218.33,420.95) --
	(218.35,420.77) --
	(218.38,420.40) --
	(218.41,421.05) --
	(218.43,420.82) --
	(218.46,421.20) --
	(218.49,420.29) --
	(218.51,420.83) --
	(218.54,420.93) --
	(218.57,421.26) --
	(218.60,420.56) --
	(218.62,420.94) --
	(218.65,420.89) --
	(218.68,420.72) --
	(218.70,420.16) --
	(218.73,421.00) --
	(218.76,420.79) --
	(218.78,421.05) --
	(218.81,420.67) --
	(218.84,421.73) --
	(218.86,421.47) --
	(218.89,421.50) --
	(218.92,421.54) --
	(218.94,421.56) --
	(218.97,420.94) --
	(219.00,420.70) --
	(219.03,421.01) --
	(219.05,420.97) --
	(219.08,421.35) --
	(219.11,421.59) --
	(219.13,421.36) --
	(219.16,421.74) --
	(219.19,421.18) --
	(219.21,421.50) --
	(219.24,421.15) --
	(219.27,421.58) --
	(219.29,420.91) --
	(219.32,421.06) --
	(219.35,421.10) --
	(219.37,421.57) --
	(219.40,421.01) --
	(219.43,421.01) --
	(219.46,421.37) --
	(219.48,421.51) --
	(219.51,421.42) --
	(219.54,421.49) --
	(219.56,421.30) --
	(219.59,421.35) --
	(219.62,421.49) --
	(219.64,421.68) --
	(219.67,421.34) --
	(219.70,421.17) --
	(219.72,421.72) --
	(219.75,421.73) --
	(219.78,421.75) --
	(219.80,421.06) --
	(219.83,421.44) --
	(219.86,421.83) --
	(219.88,421.82) --
	(219.91,421.65) --
	(219.94,421.70) --
	(219.97,422.31) --
	(219.99,421.95) --
	(220.02,421.48) --
	(220.05,421.28) --
	(220.07,421.75) --
	(220.10,420.86) --
	(220.13,421.25) --
	(220.15,421.51) --
	(220.18,420.99) --
	(220.21,421.59) --
	(220.23,421.61) --
	(220.26,421.41) --
	(220.29,421.72) --
	(220.31,421.81) --
	(220.34,421.31) --
	(220.37,421.33) --
	(220.40,422.05) --
	(220.42,421.63) --
	(220.45,421.55) --
	(220.48,421.54) --
	(220.50,421.18) --
	(220.53,421.67) --
	(220.56,421.20) --
	(220.58,421.53) --
	(220.61,421.23) --
	(220.64,421.41) --
	(220.66,421.73) --
	(220.69,421.31) --
	(220.72,420.97) --
	(220.74,421.48) --
	(220.77,421.46) --
	(220.80,422.01) --
	(220.83,421.66) --
	(220.85,421.69) --
	(220.88,421.64) --
	(220.91,421.86) --
	(220.93,421.65) --
	(220.96,421.27) --
	(220.99,421.15) --
	(221.01,420.99) --
	(221.04,422.02) --
	(221.07,421.42) --
	(221.09,421.59) --
	(221.12,422.23) --
	(221.15,421.48) --
	(221.17,421.45) --
	(221.20,421.56) --
	(221.23,421.27) --
	(221.25,421.80) --
	(221.28,421.45) --
	(221.31,421.21) --
	(221.34,421.18) --
	(221.36,421.10) --
	(221.39,421.29) --
	(221.42,421.63) --
	(221.44,421.58) --
	(221.47,421.71) --
	(221.50,422.12) --
	(221.52,421.77) --
	(221.55,421.63) --
	(221.58,421.71) --
	(221.60,421.22) --
	(221.63,421.57) --
	(221.66,421.70) --
	(221.68,421.50) --
	(221.71,421.25) --
	(221.74,421.84) --
	(221.77,421.67) --
	(221.79,422.07) --
	(221.82,421.95) --
	(221.85,421.40) --
	(221.87,421.56) --
	(221.90,422.00) --
	(221.93,421.31) --
	(221.95,421.26) --
	(221.98,421.49) --
	(222.01,421.94) --
	(222.03,421.42) --
	(222.06,421.73) --
	(222.09,421.35) --
	(222.11,421.47) --
	(222.14,420.91) --
	(222.17,421.73) --
	(222.20,421.30) --
	(222.22,421.64) --
	(222.25,421.44) --
	(222.28,421.23) --
	(222.30,421.25) --
	(222.33,421.41) --
	(222.36,421.84) --
	(222.38,421.69) --
	(222.41,421.77) --
	(222.44,421.47) --
	(222.46,421.91) --
	(222.49,421.66) --
	(222.52,421.54) --
	(222.54,421.60) --
	(222.57,421.21) --
	(222.60,421.49) --
	(222.62,421.59) --
	(222.65,421.29) --
	(222.68,421.57) --
	(222.71,421.61) --
	(222.73,421.04) --
	(222.76,421.48) --
	(222.79,421.45) --
	(222.81,421.55) --
	(222.84,421.71) --
	(222.87,421.48) --
	(222.89,421.54) --
	(222.92,421.60) --
	(222.95,421.24) --
	(222.97,421.12) --
	(223.00,421.14) --
	(223.03,420.95) --
	(223.05,420.91) --
	(223.08,421.56) --
	(223.11,421.67) --
	(223.14,421.39) --
	(223.16,421.33) --
	(223.19,421.18) --
	(223.22,421.51) --
	(223.24,420.96) --
	(223.27,421.63) --
	(223.30,421.55) --
	(223.32,421.85) --
	(223.35,421.56) --
	(223.38,421.55) --
	(223.40,421.06) --
	(223.43,421.49) --
	(223.46,421.21) --
	(223.48,421.46) --
	(223.51,421.21) --
	(223.54,421.35) --
	(223.57,421.12) --
	(223.59,421.66) --
	(223.62,421.33) --
	(223.65,421.37) --
	(223.67,421.61) --
	(223.70,421.35) --
	(223.73,421.60) --
	(223.75,421.81) --
	(223.78,421.77) --
	(223.81,421.75) --
	(223.83,421.55) --
	(223.86,422.18) --
	(223.89,421.38) --
	(223.91,421.00) --
	(223.94,421.64) --
	(223.97,422.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,410.86) rectangle (226.65,483.59);
\end{scope}
\begin{scope}
\path[clip] (167.56,315.82) rectangle (226.65,388.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,315.82) rectangle (226.65,388.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,329.69) --
	(170.27,327.95) --
	(170.30,328.16) --
	(170.32,326.78) --
	(170.35,328.09) --
	(170.38,328.23) --
	(170.40,327.99) --
	(170.43,328.80) --
	(170.46,329.18) --
	(170.48,330.59) --
	(170.51,329.76) --
	(170.54,335.24) --
	(170.56,329.44) --
	(170.59,328.73) --
	(170.62,330.14) --
	(170.65,329.64) --
	(170.67,329.41) --
	(170.70,329.90) --
	(170.73,329.11) --
	(170.75,329.33) --
	(170.78,328.99) --
	(170.81,330.21) --
	(170.83,330.67) --
	(170.86,330.65) --
	(170.89,330.99) --
	(170.91,329.96) --
	(170.94,331.09) --
	(170.97,332.55) --
	(170.99,331.58) --
	(171.02,331.91) --
	(171.05,332.15) --
	(171.08,332.56) --
	(171.10,331.05) --
	(171.13,331.83) --
	(171.16,335.59) --
	(171.18,330.50) --
	(171.21,331.11) --
	(171.24,331.36) --
	(171.26,330.88) --
	(171.29,331.57) --
	(171.32,331.76) --
	(171.34,330.43) --
	(171.37,332.05) --
	(171.40,331.79) --
	(171.42,332.36) --
	(171.45,333.02) --
	(171.48,331.31) --
	(171.51,332.16) --
	(171.53,333.60) --
	(171.56,332.96) --
	(171.59,332.64) --
	(171.61,331.02) --
	(171.64,331.44) --
	(171.67,330.33) --
	(171.69,331.28) --
	(171.72,329.60) --
	(171.75,331.09) --
	(171.77,331.63) --
	(171.80,330.93) --
	(171.83,328.88) --
	(171.85,331.32) --
	(171.88,331.72) --
	(171.91,331.12) --
	(171.93,330.55) --
	(171.96,330.53) --
	(171.99,328.48) --
	(172.02,328.48) --
	(172.04,328.78) --
	(172.07,328.70) --
	(172.10,328.86) --
	(172.12,329.57) --
	(172.15,330.12) --
	(172.18,330.59) --
	(172.20,330.44) --
	(172.23,330.53) --
	(172.26,331.01) --
	(172.28,331.36) --
	(172.31,331.16) --
	(172.34,330.45) --
	(172.36,330.89) --
	(172.39,330.39) --
	(172.42,330.06) --
	(172.45,330.67) --
	(172.47,329.90) --
	(172.50,329.76) --
	(172.53,329.80) --
	(172.55,329.43) --
	(172.58,328.86) --
	(172.61,329.42) --
	(172.63,330.08) --
	(172.66,330.11) --
	(172.69,330.79) --
	(172.71,331.13) --
	(172.74,331.73) --
	(172.77,330.22) --
	(172.79,330.70) --
	(172.82,331.11) --
	(172.85,331.73) --
	(172.88,331.81) --
	(172.90,332.14) --
	(172.93,337.34) --
	(172.96,332.41) --
	(172.98,331.62) --
	(173.01,330.96) --
	(173.04,330.78) --
	(173.06,331.21) --
	(173.09,329.91) --
	(173.12,330.63) --
	(173.14,329.85) --
	(173.17,330.05) --
	(173.20,329.68) --
	(173.22,330.07) --
	(173.25,330.17) --
	(173.28,330.13) --
	(173.30,329.99) --
	(173.33,330.08) --
	(173.36,329.56) --
	(173.39,329.01) --
	(173.41,328.98) --
	(173.44,329.70) --
	(173.47,329.04) --
	(173.49,329.14) --
	(173.52,327.74) --
	(173.55,327.95) --
	(173.57,326.94) --
	(173.60,326.72) --
	(173.63,327.40) --
	(173.65,327.72) --
	(173.68,327.42) --
	(173.71,327.42) --
	(173.73,328.07) --
	(173.76,327.25) --
	(173.79,327.88) --
	(173.82,326.77) --
	(173.84,326.62) --
	(173.87,328.34) --
	(173.90,327.30) --
	(173.92,325.74) --
	(173.95,326.15) --
	(173.98,326.20) --
	(174.00,327.54) --
	(174.03,328.42) --
	(174.06,328.74) --
	(174.08,328.68) --
	(174.11,328.69) --
	(174.14,328.47) --
	(174.16,328.90) --
	(174.19,328.97) --
	(174.22,329.79) --
	(174.25,329.64) --
	(174.27,328.24) --
	(174.30,328.33) --
	(174.33,329.66) --
	(174.35,329.25) --
	(174.38,331.00) --
	(174.41,329.90) --
	(174.43,329.56) --
	(174.46,329.74) --
	(174.49,330.51) --
	(174.51,330.41) --
	(174.54,330.32) --
	(174.57,330.46) --
	(174.59,329.67) --
	(174.62,329.32) --
	(174.65,329.08) --
	(174.67,328.25) --
	(174.70,328.57) --
	(174.73,328.96) --
	(174.76,328.62) --
	(174.78,328.84) --
	(174.81,330.27) --
	(174.84,329.28) --
	(174.86,329.74) --
	(174.89,330.18) --
	(174.92,330.25) --
	(174.94,330.48) --
	(174.97,330.81) --
	(175.00,330.22) --
	(175.02,330.51) --
	(175.05,330.97) --
	(175.08,331.72) --
	(175.10,331.18) --
	(175.13,330.68) --
	(175.16,330.75) --
	(175.19,330.86) --
	(175.21,331.49) --
	(175.24,333.59) --
	(175.27,333.11) --
	(175.29,331.08) --
	(175.32,330.96) --
	(175.35,331.42) --
	(175.37,331.03) --
	(175.40,331.14) --
	(175.43,332.02) --
	(175.45,331.46) --
	(175.48,331.53) --
	(175.51,331.42) --
	(175.53,329.61) --
	(175.56,330.45) --
	(175.59,330.61) --
	(175.62,328.08) --
	(175.64,329.30) --
	(175.67,329.32) --
	(175.70,329.88) --
	(175.72,331.02) --
	(175.75,332.04) --
	(175.78,331.33) --
	(175.80,332.09) --
	(175.83,331.52) --
	(175.86,330.77) --
	(175.88,331.59) --
	(175.91,330.77) --
	(175.94,330.57) --
	(175.96,330.80) --
	(175.99,330.77) --
	(176.02,329.55) --
	(176.04,330.24) --
	(176.07,330.76) --
	(176.10,332.24) --
	(176.13,332.23) --
	(176.15,332.75) --
	(176.18,332.52) --
	(176.21,331.95) --
	(176.23,331.69) --
	(176.26,331.56) --
	(176.29,331.91) --
	(176.31,330.37) --
	(176.34,330.52) --
	(176.37,331.09) --
	(176.39,331.71) --
	(176.42,332.94) --
	(176.45,332.52) --
	(176.47,332.12) --
	(176.50,333.33) --
	(176.53,331.98) --
	(176.56,332.97) --
	(176.58,332.65) --
	(176.61,331.25) --
	(176.64,331.50) --
	(176.66,330.62) --
	(176.69,332.32) --
	(176.72,331.30) --
	(176.74,331.40) --
	(176.77,331.21) --
	(176.80,331.61) --
	(176.82,331.29) --
	(176.85,331.56) --
	(176.88,332.68) --
	(176.90,332.54) --
	(176.93,332.18) --
	(176.96,333.31) --
	(176.99,333.61) --
	(177.01,332.89) --
	(177.04,332.69) --
	(177.07,332.62) --
	(177.09,331.47) --
	(177.12,332.50) --
	(177.15,332.51) --
	(177.17,331.25) --
	(177.20,329.29) --
	(177.23,330.45) --
	(177.25,331.07) --
	(177.28,330.84) --
	(177.31,330.38) --
	(177.33,330.82) --
	(177.36,330.88) --
	(177.39,331.11) --
	(177.41,330.11) --
	(177.44,331.41) --
	(177.47,331.74) --
	(177.50,332.30) --
	(177.52,331.66) --
	(177.55,331.06) --
	(177.58,331.03) --
	(177.60,331.76) --
	(177.63,331.88) --
	(177.66,332.27) --
	(177.68,332.55) --
	(177.71,332.28) --
	(177.74,331.71) --
	(177.76,331.24) --
	(177.79,332.27) --
	(177.82,331.74) --
	(177.84,332.03) --
	(177.87,332.22) --
	(177.90,330.88) --
	(177.93,330.55) --
	(177.95,329.78) --
	(177.98,330.34) --
	(178.01,329.90) --
	(178.03,328.89) --
	(178.06,331.07) --
	(178.09,331.02) --
	(178.11,331.87) --
	(178.14,331.87) --
	(178.17,331.71) --
	(178.19,332.35) --
	(178.22,333.07) --
	(178.25,331.21) --
	(178.27,331.82) --
	(178.30,331.94) --
	(178.33,333.13) --
	(178.36,334.21) --
	(178.38,333.12) --
	(178.41,334.16) --
	(178.44,332.63) --
	(178.46,333.13) --
	(178.49,332.50) --
	(178.52,333.57) --
	(178.54,338.32) --
	(178.57,333.00) --
	(178.60,330.65) --
	(178.62,329.91) --
	(178.65,331.12) --
	(178.68,330.58) --
	(178.70,330.18) --
	(178.73,329.70) --
	(178.76,329.43) --
	(178.78,329.71) --
	(178.81,328.93) --
	(178.84,329.70) --
	(178.87,329.34) --
	(178.89,329.30) --
	(178.92,329.90) --
	(178.95,330.74) --
	(178.97,331.11) --
	(179.00,331.56) --
	(179.03,331.02) --
	(179.05,330.50) --
	(179.08,330.53) --
	(179.11,330.88) --
	(179.13,331.02) --
	(179.16,331.71) --
	(179.19,330.78) --
	(179.21,330.19) --
	(179.24,329.33) --
	(179.27,329.10) --
	(179.30,328.96) --
	(179.32,328.83) --
	(179.35,329.31) --
	(179.38,328.22) --
	(179.40,328.49) --
	(179.43,329.45) --
	(179.46,329.90) --
	(179.48,328.35) --
	(179.51,328.79) --
	(179.54,333.27) --
	(179.56,327.06) --
	(179.59,328.80) --
	(179.62,329.80) --
	(179.64,330.13) --
	(179.67,329.53) --
	(179.70,330.46) --
	(179.73,330.06) --
	(179.75,330.56) --
	(179.78,330.52) --
	(179.81,330.66) --
	(179.83,330.08) --
	(179.86,329.91) --
	(179.89,330.96) --
	(179.91,329.32) --
	(179.94,329.01) --
	(179.97,330.16) --
	(179.99,329.08) --
	(180.02,330.70) --
	(180.05,331.77) --
	(180.07,332.58) --
	(180.10,330.25) --
	(180.13,331.44) --
	(180.15,336.71) --
	(180.18,332.07) --
	(180.21,332.31) --
	(180.24,332.46) --
	(180.26,332.88) --
	(180.29,332.38) --
	(180.32,332.05) --
	(180.34,333.08) --
	(180.37,334.12) --
	(180.40,331.77) --
	(180.42,330.54) --
	(180.45,331.24) --
	(180.48,330.10) --
	(180.50,329.98) --
	(180.53,330.54) --
	(180.56,330.35) --
	(180.58,329.06) --
	(180.61,329.11) --
	(180.64,328.83) --
	(180.67,330.11) --
	(180.69,330.06) --
	(180.72,334.81) --
	(180.75,330.04) --
	(180.77,330.00) --
	(180.80,329.48) --
	(180.83,329.04) --
	(180.85,330.11) --
	(180.88,330.29) --
	(180.91,329.35) --
	(180.93,329.19) --
	(180.96,329.15) --
	(180.99,329.06) --
	(181.01,329.22) --
	(181.04,328.34) --
	(181.07,328.29) --
	(181.10,328.56) --
	(181.12,329.55) --
	(181.15,328.26) --
	(181.18,329.95) --
	(181.20,335.53) --
	(181.23,330.55) --
	(181.26,331.20) --
	(181.28,332.54) --
	(181.31,331.38) --
	(181.34,331.36) --
	(181.36,330.50) --
	(181.39,331.35) --
	(181.42,330.67) --
	(181.44,330.88) --
	(181.47,331.49) --
	(181.50,331.75) --
	(181.52,330.86) --
	(181.55,330.38) --
	(181.58,330.84) --
	(181.61,330.34) --
	(181.63,329.51) --
	(181.66,329.04) --
	(181.69,329.75) --
	(181.71,330.34) --
	(181.74,330.52) --
	(181.77,331.13) --
	(181.79,331.26) --
	(181.82,330.17) --
	(181.85,330.63) --
	(181.87,330.60) --
	(181.90,331.12) --
	(181.93,330.75) --
	(181.95,331.02) --
	(181.98,331.94) --
	(182.01,330.52) --
	(182.04,330.55) --
	(182.06,330.11) --
	(182.09,329.50) --
	(182.12,328.94) --
	(182.14,329.90) --
	(182.17,329.54) --
	(182.20,328.76) --
	(182.22,329.17) --
	(182.25,328.50) --
	(182.28,327.98) --
	(182.30,328.38) --
	(182.33,328.01) --
	(182.36,328.47) --
	(182.38,328.91) --
	(182.41,330.67) --
	(182.44,330.51) --
	(182.47,331.15) --
	(182.49,332.30) --
	(182.52,332.03) --
	(182.55,331.46) --
	(182.57,331.94) --
	(182.60,331.61) --
	(182.63,331.51) --
	(182.65,331.43) --
	(182.68,331.31) --
	(182.71,330.56) --
	(182.73,330.62) --
	(182.76,331.29) --
	(182.79,330.82) --
	(182.81,330.36) --
	(182.84,330.05) --
	(182.87,327.49) --
	(182.89,327.25) --
	(182.92,331.81) --
	(182.95,327.41) --
	(182.98,328.93) --
	(183.00,328.94) --
	(183.03,329.11) --
	(183.06,328.95) --
	(183.08,332.96) --
	(183.11,329.67) --
	(183.14,329.37) --
	(183.16,330.53) --
	(183.19,330.30) --
	(183.22,329.82) --
	(183.24,329.51) --
	(183.27,329.35) --
	(183.30,330.24) --
	(183.32,335.52) --
	(183.35,329.56) --
	(183.38,330.55) --
	(183.41,330.89) --
	(183.43,329.91) --
	(183.46,329.01) --
	(183.49,328.21) --
	(183.51,328.69) --
	(183.54,328.87) --
	(183.57,328.84) --
	(183.59,328.53) --
	(183.62,329.10) --
	(183.65,327.95) --
	(183.67,328.88) --
	(183.70,328.60) --
	(183.73,328.29) --
	(183.75,329.28) --
	(183.78,329.27) --
	(183.81,333.46) --
	(183.84,328.64) --
	(183.86,329.02) --
	(183.89,329.25) --
	(183.92,328.31) --
	(183.94,328.72) --
	(183.97,328.29) --
	(184.00,331.54) --
	(184.02,330.08) --
	(184.05,330.39) --
	(184.08,330.85) --
	(184.10,331.38) --
	(184.13,330.29) --
	(184.16,329.92) --
	(184.18,331.10) --
	(184.21,332.80) --
	(184.24,331.84) --
	(184.26,332.58) --
	(184.29,332.13) --
	(184.32,331.64) --
	(184.35,330.94) --
	(184.37,331.00) --
	(184.40,330.72) --
	(184.43,330.32) --
	(184.45,329.80) --
	(184.48,332.24) --
	(184.51,330.78) --
	(184.53,330.16) --
	(184.56,330.28) --
	(184.59,331.38) --
	(184.61,331.29) --
	(184.64,330.45) --
	(184.67,329.82) --
	(184.69,329.08) --
	(184.72,328.40) --
	(184.75,326.99) --
	(184.78,328.88) --
	(184.80,329.46) --
	(184.83,329.42) --
	(184.86,328.47) --
	(184.88,329.20) --
	(184.91,328.76) --
	(184.94,329.09) --
	(184.96,329.08) --
	(184.99,329.87) --
	(185.02,328.12) --
	(185.04,330.05) --
	(185.07,330.48) --
	(185.10,330.76) --
	(185.12,330.56) --
	(185.15,329.68) --
	(185.18,330.49) --
	(185.21,331.45) --
	(185.23,335.32) --
	(185.26,331.05) --
	(185.29,330.98) --
	(185.31,331.35) --
	(185.34,331.76) --
	(185.37,332.07) --
	(185.39,332.58) --
	(185.42,333.03) --
	(185.45,332.18) --
	(185.47,331.12) --
	(185.50,331.59) --
	(185.53,332.05) --
	(185.55,331.40) --
	(185.58,331.48) --
	(185.61,330.22) --
	(185.63,329.68) --
	(185.66,329.47) --
	(185.69,329.66) --
	(185.72,330.32) --
	(185.74,330.28) --
	(185.77,329.83) --
	(185.80,329.95) --
	(185.82,328.90) --
	(185.85,328.80) --
	(185.88,328.89) --
	(185.90,328.24) --
	(185.93,328.63) --
	(185.96,330.06) --
	(185.98,330.55) --
	(186.01,330.47) --
	(186.04,331.35) --
	(186.06,330.58) --
	(186.09,330.64) --
	(186.12,329.88) --
	(186.15,330.90) --
	(186.17,329.75) --
	(186.20,330.23) --
	(186.23,330.05) --
	(186.25,330.27) --
	(186.28,329.78) --
	(186.31,328.95) --
	(186.33,328.76) --
	(186.36,328.58) --
	(186.39,328.42) --
	(186.41,328.84) --
	(186.44,330.10) --
	(186.47,330.74) --
	(186.49,330.02) --
	(186.52,329.95) --
	(186.55,329.81) --
	(186.58,329.96) --
	(186.60,329.57) --
	(186.63,330.28) --
	(186.66,329.84) --
	(186.68,330.04) --
	(186.71,329.92) --
	(186.74,330.28) --
	(186.76,330.75) --
	(186.79,330.98) --
	(186.82,330.55) --
	(186.84,329.61) --
	(186.87,329.92) --
	(186.90,329.54) --
	(186.92,329.13) --
	(186.95,330.13) --
	(186.98,329.44) --
	(187.00,329.97) --
	(187.03,330.34) --
	(187.06,330.69) --
	(187.09,330.58) --
	(187.11,330.43) --
	(187.14,330.51) --
	(187.17,330.25) --
	(187.19,329.68) --
	(187.22,330.27) --
	(187.25,330.90) --
	(187.27,330.79) --
	(187.30,329.49) --
	(187.33,330.69) --
	(187.35,330.36) --
	(187.38,330.36) --
	(187.41,331.25) --
	(187.43,330.31) --
	(187.46,335.29) --
	(187.49,330.09) --
	(187.52,330.29) --
	(187.54,330.06) --
	(187.57,330.66) --
	(187.60,330.55) --
	(187.62,331.14) --
	(187.65,331.03) --
	(187.68,330.70) --
	(187.70,329.71) --
	(187.73,330.34) --
	(187.76,329.30) --
	(187.78,327.80) --
	(187.81,327.42) --
	(187.84,327.74) --
	(187.86,328.16) --
	(187.89,328.06) --
	(187.92,327.57) --
	(187.95,327.94) --
	(187.97,328.66) --
	(188.00,328.44) --
	(188.03,328.05) --
	(188.05,328.12) --
	(188.08,328.46) --
	(188.11,333.89) --
	(188.13,329.54) --
	(188.16,330.11) --
	(188.19,330.22) --
	(188.21,330.46) --
	(188.24,331.61) --
	(188.27,331.52) --
	(188.29,330.35) --
	(188.32,330.00) --
	(188.35,330.29) --
	(188.37,329.85) --
	(188.40,331.24) --
	(188.43,329.89) --
	(188.46,329.64) --
	(188.48,329.91) --
	(188.51,331.21) --
	(188.54,328.47) --
	(188.56,329.31) --
	(188.59,329.18) --
	(188.62,329.90) --
	(188.64,331.27) --
	(188.67,331.61) --
	(188.70,329.63) --
	(188.72,329.79) --
	(188.75,330.28) --
	(188.78,330.04) --
	(188.80,329.53) --
	(188.83,329.78) --
	(188.86,330.65) --
	(188.89,329.68) --
	(188.91,329.53) --
	(188.94,328.61) --
	(188.97,333.46) --
	(188.99,329.54) --
	(189.02,329.85) --
	(189.05,329.65) --
	(189.07,329.51) --
	(189.10,329.35) --
	(189.13,328.73) --
	(189.15,328.42) --
	(189.18,329.27) --
	(189.21,329.59) --
	(189.23,330.02) --
	(189.26,329.14) --
	(189.29,329.05) --
	(189.32,329.40) --
	(189.34,327.91) --
	(189.37,327.92) --
	(189.40,329.25) --
	(189.42,328.99) --
	(189.45,330.18) --
	(189.48,329.02) --
	(189.50,330.31) --
	(189.53,329.78) --
	(189.56,329.47) --
	(189.58,329.65) --
	(189.61,329.86) --
	(189.64,330.85) --
	(189.66,329.75) --
	(189.69,330.55) --
	(189.72,331.51) --
	(189.74,330.47) --
	(189.77,330.74) --
	(189.80,329.75) --
	(189.83,328.43) --
	(189.85,329.45) --
	(189.88,328.94) --
	(189.91,329.08) --
	(189.93,328.27) --
	(189.96,328.79) --
	(189.99,329.46) --
	(190.01,328.88) --
	(190.04,328.49) --
	(190.07,327.38) --
	(190.09,327.60) --
	(190.12,328.36) --
	(190.15,328.56) --
	(190.17,328.43) --
	(190.20,327.92) --
	(190.23,329.36) --
	(190.26,330.26) --
	(190.28,329.71) --
	(190.31,330.50) --
	(190.34,329.22) --
	(190.36,329.95) --
	(190.39,328.27) --
	(190.42,327.81) --
	(190.44,327.17) --
	(190.47,328.56) --
	(190.50,326.92) --
	(190.52,327.19) --
	(190.55,329.10) --
	(190.58,328.79) --
	(190.60,328.82) --
	(190.63,328.90) --
	(190.66,328.80) --
	(190.69,328.10) --
	(190.71,328.76) --
	(190.74,328.66) --
	(190.77,331.48) --
	(190.79,331.21) --
	(190.82,329.54) --
	(190.85,329.19) --
	(190.87,328.64) --
	(190.90,328.44) --
	(190.93,328.80) --
	(190.95,328.80) --
	(190.98,328.83) --
	(191.01,329.29) --
	(191.03,328.56) --
	(191.06,328.51) --
	(191.09,328.26) --
	(191.11,327.42) --
	(191.14,329.00) --
	(191.17,328.63) --
	(191.20,328.43) --
	(191.22,329.38) --
	(191.25,328.28) --
	(191.28,328.54) --
	(191.30,329.52) --
	(191.33,330.50) --
	(191.36,330.64) --
	(191.38,331.48) --
	(191.41,330.91) --
	(191.44,333.34) --
	(191.46,331.04) --
	(191.49,329.27) --
	(191.52,329.09) --
	(191.54,329.61) --
	(191.57,330.36) --
	(191.60,329.96) --
	(191.63,329.05) --
	(191.65,329.60) --
	(191.68,329.92) --
	(191.71,328.93) --
	(191.73,329.77) --
	(191.76,329.51) --
	(191.79,330.21) --
	(191.81,330.37) --
	(191.84,329.48) --
	(191.87,328.69) --
	(191.89,329.45) --
	(191.92,331.22) --
	(191.95,336.04) --
	(191.97,330.56) --
	(192.00,330.33) --
	(192.03,330.00) --
	(192.06,330.77) --
	(192.08,330.88) --
	(192.11,331.68) --
	(192.14,331.51) --
	(192.16,331.80) --
	(192.19,332.33) --
	(192.22,332.97) --
	(192.24,331.43) --
	(192.27,329.99) --
	(192.30,328.63) --
	(192.32,329.39) --
	(192.35,330.92) --
	(192.38,330.43) --
	(192.40,330.10) --
	(192.43,330.99) --
	(192.46,330.26) --
	(192.48,330.71) --
	(192.51,336.64) --
	(192.54,331.10) --
	(192.57,331.39) --
	(192.59,335.20) --
	(192.62,330.85) --
	(192.65,330.11) --
	(192.67,331.78) --
	(192.70,332.68) --
	(192.73,332.33) --
	(192.75,332.53) --
	(192.78,332.70) --
	(192.81,330.90) --
	(192.83,329.84) --
	(192.86,329.85) --
	(192.89,329.22) --
	(192.91,330.33) --
	(192.94,328.95) --
	(192.97,328.88) --
	(193.00,330.27) --
	(193.02,329.92) --
	(193.05,329.58) --
	(193.08,330.08) --
	(193.10,330.26) --
	(193.13,331.31) --
	(193.16,331.89) --
	(193.18,331.78) --
	(193.21,331.66) --
	(193.24,332.09) --
	(193.26,331.30) --
	(193.29,331.42) --
	(193.32,330.64) --
	(193.34,330.74) --
	(193.37,330.71) --
	(193.40,329.21) --
	(193.43,329.19) --
	(193.45,328.21) --
	(193.48,328.50) --
	(193.51,328.53) --
	(193.53,330.07) --
	(193.56,328.77) --
	(193.59,329.23) --
	(193.61,328.06) --
	(193.64,327.93) --
	(193.67,329.00) --
	(193.69,328.89) --
	(193.72,330.78) --
	(193.75,330.15) --
	(193.77,330.12) --
	(193.80,329.33) --
	(193.83,329.86) --
	(193.85,329.40) --
	(193.88,330.04) --
	(193.91,328.69) --
	(193.94,329.33) --
	(193.96,329.48) --
	(193.99,329.10) --
	(194.02,329.61) --
	(194.04,330.35) --
	(194.07,330.59) --
	(194.10,329.50) --
	(194.12,329.67) --
	(194.15,329.11) --
	(194.18,329.08) --
	(194.20,329.99) --
	(194.23,329.82) --
	(194.26,329.75) --
	(194.28,329.22) --
	(194.31,330.15) --
	(194.34,329.28) --
	(194.37,330.58) --
	(194.39,330.21) --
	(194.42,329.02) --
	(194.45,330.95) --
	(194.47,331.05) --
	(194.50,330.38) --
	(194.53,330.17) --
	(194.55,329.80) --
	(194.58,329.74) --
	(194.61,329.59) --
	(194.63,328.91) --
	(194.66,330.50) --
	(194.69,330.80) --
	(194.71,331.37) --
	(194.74,330.36) --
	(194.77,332.15) --
	(194.80,331.34) --
	(194.82,330.80) --
	(194.85,330.36) --
	(194.88,331.76) --
	(194.90,330.92) --
	(194.93,330.91) --
	(194.96,330.30) --
	(194.98,330.12) --
	(195.01,335.78) --
	(195.04,329.83) --
	(195.06,330.25) --
	(195.09,329.33) --
	(195.12,329.19) --
	(195.14,328.62) --
	(195.17,329.47) --
	(195.20,328.85) --
	(195.22,329.04) --
	(195.25,329.27) --
	(195.28,329.97) --
	(195.31,330.15) --
	(195.33,333.46) --
	(195.36,329.58) --
	(195.39,327.28) --
	(195.41,326.80) --
	(195.44,328.52) --
	(195.47,327.47) --
	(195.49,328.23) --
	(195.52,328.63) --
	(195.55,328.15) --
	(195.57,327.85) --
	(195.60,328.14) --
	(195.63,328.34) --
	(195.65,328.52) --
	(195.68,328.21) --
	(195.71,328.77) --
	(195.74,327.96) --
	(195.76,328.01) --
	(195.79,327.25) --
	(195.82,328.42) --
	(195.84,328.04) --
	(195.87,328.32) --
	(195.90,328.87) --
	(195.92,329.09) --
	(195.95,329.48) --
	(195.98,330.45) --
	(196.00,330.40) --
	(196.03,334.74) --
	(196.06,330.20) --
	(196.08,329.93) --
	(196.11,330.31) --
	(196.14,330.21) --
	(196.17,330.98) --
	(196.19,330.71) --
	(196.22,331.37) --
	(196.25,335.19) --
	(196.27,331.06) --
	(196.30,330.84) --
	(196.33,330.59) --
	(196.35,330.08) --
	(196.38,331.66) --
	(196.41,331.56) --
	(196.43,330.40) --
	(196.46,330.35) --
	(196.49,330.30) --
	(196.51,330.57) --
	(196.54,330.28) --
	(196.57,329.82) --
	(196.59,328.34) --
	(196.62,329.01) --
	(196.65,329.83) --
	(196.68,328.36) --
	(196.70,330.95) --
	(196.73,330.83) --
	(196.76,330.14) --
	(196.78,331.22) --
	(196.81,329.56) --
	(196.84,329.48) --
	(196.86,330.00) --
	(196.89,329.01) --
	(196.92,328.69) --
	(196.94,329.06) --
	(196.97,329.75) --
	(197.00,329.39) --
	(197.02,329.72) --
	(197.05,330.11) --
	(197.08,329.39) --
	(197.11,328.55) --
	(197.13,328.92) --
	(197.16,328.74) --
	(197.19,328.52) --
	(197.21,329.71) --
	(197.24,329.40) --
	(197.27,329.48) --
	(197.29,328.61) --
	(197.32,329.52) --
	(197.35,328.61) --
	(197.37,328.55) --
	(197.40,328.75) --
	(197.43,328.67) --
	(197.45,330.05) --
	(197.48,329.32) --
	(197.51,330.02) --
	(197.54,329.41) --
	(197.56,335.34) --
	(197.59,329.74) --
	(197.62,330.49) --
	(197.64,330.16) --
	(197.67,329.46) --
	(197.70,329.15) --
	(197.72,327.68) --
	(197.75,328.26) --
	(197.78,327.70) --
	(197.80,328.24) --
	(197.83,327.65) --
	(197.86,327.03) --
	(197.88,329.05) --
	(197.91,329.82) --
	(197.94,331.05) --
	(197.96,330.26) --
	(197.99,329.12) --
	(198.02,329.72) --
	(198.05,330.51) --
	(198.07,330.62) --
	(198.10,328.50) --
	(198.13,328.80) --
	(198.15,328.80) --
	(198.18,328.34) --
	(198.21,327.98) --
	(198.23,327.85) --
	(198.26,327.65) --
	(198.29,328.32) --
	(198.31,329.15) --
	(198.34,330.10) --
	(198.37,329.55) --
	(198.39,329.55) --
	(198.42,329.53) --
	(198.45,329.89) --
	(198.48,329.49) --
	(198.50,335.10) --
	(198.53,330.44) --
	(198.56,329.99) --
	(198.58,330.34) --
	(198.61,333.71) --
	(198.64,329.51) --
	(198.66,328.74) --
	(198.69,329.52) --
	(198.72,328.46) --
	(198.74,329.42) --
	(198.77,329.60) --
	(198.80,330.30) --
	(198.82,330.16) --
	(198.85,329.17) --
	(198.88,328.73) --
	(198.91,328.19) --
	(198.93,328.04) --
	(198.96,329.10) --
	(198.99,329.45) --
	(199.01,329.11) --
	(199.04,328.12) --
	(199.07,329.04) --
	(199.09,328.39) --
	(199.12,327.55) --
	(199.15,333.59) --
	(199.17,328.53) --
	(199.20,329.00) --
	(199.23,329.31) --
	(199.25,327.73) --
	(199.28,328.03) --
	(199.31,327.95) --
	(199.33,328.05) --
	(199.36,327.74) --
	(199.39,328.36) --
	(199.42,330.46) --
	(199.44,331.42) --
	(199.47,331.28) --
	(199.50,329.78) --
	(199.52,331.09) --
	(199.55,332.00) --
	(199.58,332.20) --
	(199.60,332.23) --
	(199.63,332.34) --
	(199.66,330.53) --
	(199.68,331.74) --
	(199.71,328.37) --
	(199.74,329.44) --
	(199.76,330.44) --
	(199.79,330.70) --
	(199.82,330.68) --
	(199.85,331.21) --
	(199.87,330.69) --
	(199.90,329.09) --
	(199.93,328.95) --
	(199.95,330.07) --
	(199.98,330.17) --
	(200.01,330.45) --
	(200.03,334.60) --
	(200.06,330.25) --
	(200.09,330.71) --
	(200.11,329.02) --
	(200.14,328.80) --
	(200.17,329.28) --
	(200.19,329.40) --
	(200.22,328.61) --
	(200.25,329.29) --
	(200.28,329.35) --
	(200.30,329.89) --
	(200.33,330.20) --
	(200.36,328.51) --
	(200.38,329.85) --
	(200.41,334.56) --
	(200.44,329.70) --
	(200.46,329.59) --
	(200.49,329.64) --
	(200.52,329.64) --
	(200.54,329.35) --
	(200.57,328.45) --
	(200.60,330.01) --
	(200.62,329.30) --
	(200.65,329.96) --
	(200.68,330.16) --
	(200.70,329.46) --
	(200.73,329.28) --
	(200.76,329.09) --
	(200.79,328.76) --
	(200.81,329.17) --
	(200.84,330.45) --
	(200.87,329.44) --
	(200.89,330.42) --
	(200.92,330.90) --
	(200.95,330.95) --
	(200.97,331.10) --
	(201.00,330.67) --
	(201.03,331.55) --
	(201.05,331.68) --
	(201.08,330.54) --
	(201.11,330.02) --
	(201.13,329.34) --
	(201.16,329.60) --
	(201.19,329.62) --
	(201.22,329.60) --
	(201.24,330.23) --
	(201.27,329.97) --
	(201.30,331.65) --
	(201.32,331.20) --
	(201.35,329.91) --
	(201.38,330.96) --
	(201.40,330.98) --
	(201.43,331.03) --
	(201.46,331.16) --
	(201.48,331.72) --
	(201.51,331.51) --
	(201.54,331.89) --
	(201.56,331.10) --
	(201.59,330.73) --
	(201.62,329.92) --
	(201.65,330.54) --
	(201.67,331.01) --
	(201.70,330.70) --
	(201.73,330.45) --
	(201.75,329.72) --
	(201.78,335.34) --
	(201.81,329.23) --
	(201.83,329.95) --
	(201.86,330.55) --
	(201.89,330.62) --
	(201.91,330.47) --
	(201.94,330.85) --
	(201.97,330.44) --
	(201.99,330.52) --
	(202.02,329.28) --
	(202.05,333.44) --
	(202.07,329.48) --
	(202.10,330.15) --
	(202.13,330.55) --
	(202.16,329.36) --
	(202.18,329.94) --
	(202.21,329.11) --
	(202.24,329.98) --
	(202.26,329.56) --
	(202.29,329.45) --
	(202.32,329.82) --
	(202.34,330.45) --
	(202.37,330.90) --
	(202.40,328.57) --
	(202.42,328.71) --
	(202.45,329.21) --
	(202.48,329.63) --
	(202.50,327.93) --
	(202.53,328.27) --
	(202.56,328.97) --
	(202.59,328.08) --
	(202.61,329.36) --
	(202.64,328.00) --
	(202.67,328.38) --
	(202.69,328.04) --
	(202.72,327.89) --
	(202.75,328.49) --
	(202.77,326.95) --
	(202.80,327.91) --
	(202.83,327.47) --
	(202.85,327.36) --
	(202.88,328.44) --
	(202.91,328.50) --
	(202.93,329.40) --
	(202.96,329.79) --
	(202.99,329.47) --
	(203.02,331.47) --
	(203.04,331.96) --
	(203.07,332.85) --
	(203.10,337.85) --
	(203.12,332.18) --
	(203.15,331.92) --
	(203.18,331.39) --
	(203.20,330.91) --
	(203.23,332.65) --
	(203.26,330.08) --
	(203.28,331.29) --
	(203.31,330.73) --
	(203.34,331.17) --
	(203.36,330.75) --
	(203.39,330.86) --
	(203.42,329.97) --
	(203.44,330.24) --
	(203.47,330.49) --
	(203.50,329.45) --
	(203.53,329.38) --
	(203.55,329.48) --
	(203.58,330.88) --
	(203.61,329.30) --
	(203.63,328.06) --
	(203.66,327.85) --
	(203.69,333.92) --
	(203.71,329.14) --
	(203.74,328.81) --
	(203.77,327.60) --
	(203.79,327.76) --
	(203.82,328.87) --
	(203.85,328.94) --
	(203.87,328.84) --
	(203.90,327.54) --
	(203.93,328.91) --
	(203.96,329.12) --
	(203.98,328.65) --
	(204.01,328.70) --
	(204.04,328.40) --
	(204.06,328.38) --
	(204.09,328.39) --
	(204.12,328.03) --
	(204.14,329.45) --
	(204.17,328.74) --
	(204.20,328.89) --
	(204.22,329.65) --
	(204.25,329.71) --
	(204.28,329.65) --
	(204.30,331.72) --
	(204.33,331.85) --
	(204.36,333.04) --
	(204.39,333.55) --
	(204.41,331.56) --
	(204.44,331.16) --
	(204.47,332.27) --
	(204.49,332.77) --
	(204.52,333.43) --
	(204.55,331.40) --
	(204.57,331.41) --
	(204.60,335.57) --
	(204.63,331.95) --
	(204.65,331.93) --
	(204.68,331.73) --
	(204.71,331.85) --
	(204.73,331.82) --
	(204.76,331.99) --
	(204.79,333.66) --
	(204.81,332.54) --
	(204.84,332.74) --
	(204.87,331.62) --
	(204.90,331.38) --
	(204.92,332.27) --
	(204.95,331.57) --
	(204.98,331.70) --
	(205.00,332.55) --
	(205.03,333.04) --
	(205.06,334.72) --
	(205.08,333.70) --
	(205.11,332.69) --
	(205.14,332.69) --
	(205.16,333.09) --
	(205.19,332.84) --
	(205.22,333.45) --
	(205.24,333.36) --
	(205.27,332.28) --
	(205.30,332.68) --
	(205.33,330.74) --
	(205.35,331.30) --
	(205.38,331.77) --
	(205.41,331.01) --
	(205.43,329.98) --
	(205.46,329.80) --
	(205.49,330.19) --
	(205.51,330.09) --
	(205.54,330.34) --
	(205.57,329.85) --
	(205.59,330.24) --
	(205.62,329.36) --
	(205.65,330.35) --
	(205.67,329.07) --
	(205.70,329.13) --
	(205.73,328.55) --
	(205.76,328.05) --
	(205.78,327.84) --
	(205.81,327.20) --
	(205.84,328.01) --
	(205.86,328.82) --
	(205.89,327.98) --
	(205.92,327.23) --
	(205.94,327.67) --
	(205.97,327.72) --
	(206.00,327.41) --
	(206.02,327.29) --
	(206.05,326.54) --
	(206.08,326.16) --
	(206.10,327.18) --
	(206.13,328.72) --
	(206.16,330.05) --
	(206.18,329.05) --
	(206.21,328.83) --
	(206.24,328.96) --
	(206.27,328.83) --
	(206.29,329.66) --
	(206.32,328.88) --
	(206.35,330.01) --
	(206.37,329.47) --
	(206.40,328.35) --
	(206.43,328.19) --
	(206.45,328.07) --
	(206.48,328.68) --
	(206.51,328.94) --
	(206.53,327.80) --
	(206.56,328.36) --
	(206.59,328.39) --
	(206.61,326.92) --
	(206.64,327.61) --
	(206.67,327.27) --
	(206.70,327.85) --
	(206.72,328.65) --
	(206.75,327.41) --
	(206.78,327.52) --
	(206.80,327.20) --
	(206.83,326.87) --
	(206.86,327.16) --
	(206.88,326.32) --
	(206.91,327.75) --
	(206.94,328.49) --
	(206.96,328.45) --
	(206.99,328.30) --
	(207.02,328.38) --
	(207.04,329.47) --
	(207.07,329.35) --
	(207.10,327.66) --
	(207.13,328.84) --
	(207.15,328.20) --
	(207.18,329.23) --
	(207.21,329.14) --
	(207.23,329.52) --
	(207.26,330.74) --
	(207.29,330.79) --
	(207.31,331.07) --
	(207.34,331.71) --
	(207.37,332.26) --
	(207.39,331.87) --
	(207.42,330.86) --
	(207.45,332.12) --
	(207.47,331.72) --
	(207.50,331.44) --
	(207.53,331.76) --
	(207.55,330.72) --
	(207.58,331.92) --
	(207.61,330.60) --
	(207.64,332.52) --
	(207.66,332.15) --
	(207.69,330.38) --
	(207.72,331.12) --
	(207.74,330.92) --
	(207.77,331.12) --
	(207.80,331.17) --
	(207.82,330.02) --
	(207.85,330.31) --
	(207.88,330.89) --
	(207.90,328.24) --
	(207.93,330.12) --
	(207.96,328.63) --
	(207.98,330.16) --
	(208.01,330.86) --
	(208.04,330.73) --
	(208.07,330.40) --
	(208.09,332.14) --
	(208.12,332.71) --
	(208.15,332.00) --
	(208.17,332.87) --
	(208.20,331.96) --
	(208.23,332.43) --
	(208.25,332.48) --
	(208.28,333.12) --
	(208.31,333.53) --
	(208.33,332.02) --
	(208.36,332.70) --
	(208.39,332.59) --
	(208.41,332.53) --
	(208.44,333.02) --
	(208.47,331.81) --
	(208.50,331.61) --
	(208.52,332.48) --
	(208.55,332.66) --
	(208.58,330.60) --
	(208.60,330.65) --
	(208.63,329.93) --
	(208.66,329.37) --
	(208.68,329.99) --
	(208.71,330.73) --
	(208.74,330.17) --
	(208.76,329.71) --
	(208.79,331.88) --
	(208.82,331.69) --
	(208.84,331.86) --
	(208.87,331.66) --
	(208.90,332.17) --
	(208.92,332.52) --
	(208.95,331.29) --
	(208.98,331.32) --
	(209.01,330.74) --
	(209.03,331.13) --
	(209.06,330.53) --
	(209.09,329.56) --
	(209.11,329.58) --
	(209.14,328.40) --
	(209.17,329.96) --
	(209.19,328.91) --
	(209.22,328.96) --
	(209.25,328.68) --
	(209.27,328.59) --
	(209.30,328.85) --
	(209.33,327.77) --
	(209.35,328.82) --
	(209.38,329.27) --
	(209.41,328.03) --
	(209.44,330.39) --
	(209.46,334.72) --
	(209.49,329.46) --
	(209.52,329.90) --
	(209.54,330.06) --
	(209.57,328.73) --
	(209.60,329.51) --
	(209.62,329.19) --
	(209.65,329.29) --
	(209.68,328.90) --
	(209.70,329.30) --
	(209.73,329.87) --
	(209.76,328.98) --
	(209.78,330.10) --
	(209.81,330.63) --
	(209.84,330.19) --
	(209.87,329.29) --
	(209.89,330.70) --
	(209.92,331.09) --
	(209.95,329.68) --
	(209.97,329.93) --
	(210.00,329.86) --
	(210.03,330.05) --
	(210.05,329.84) --
	(210.08,329.58) --
	(210.11,329.76) --
	(210.13,329.60) --
	(210.16,329.33) --
	(210.19,328.93) --
	(210.21,328.59) --
	(210.24,328.48) --
	(210.27,329.34) --
	(210.29,329.25) --
	(210.32,334.33) --
	(210.35,328.36) --
	(210.38,329.38) --
	(210.40,330.38) --
	(210.43,331.24) --
	(210.46,331.51) --
	(210.48,337.94) --
	(210.51,330.89) --
	(210.54,331.72) --
	(210.56,331.04) --
	(210.59,331.82) --
	(210.62,329.76) --
	(210.64,330.66) --
	(210.67,330.16) --
	(210.70,329.54) --
	(210.72,331.11) --
	(210.75,331.10) --
	(210.78,331.21) --
	(210.81,330.29) --
	(210.83,329.98) --
	(210.86,329.46) --
	(210.89,329.51) --
	(210.91,333.31) --
	(210.94,329.26) --
	(210.97,328.69) --
	(210.99,328.33) --
	(211.02,328.50) --
	(211.05,328.75) --
	(211.07,329.55) --
	(211.10,330.33) --
	(211.13,329.19) --
	(211.15,327.70) --
	(211.18,329.12) --
	(211.21,329.05) --
	(211.24,328.13) --
	(211.26,328.90) --
	(211.29,328.81) --
	(211.32,328.75) --
	(211.34,327.27) --
	(211.37,326.36) --
	(211.40,328.13) --
	(211.42,328.36) --
	(211.45,327.59) --
	(211.48,327.67) --
	(211.50,327.78) --
	(211.53,326.51) --
	(211.56,326.57) --
	(211.58,327.48) --
	(211.61,328.25) --
	(211.64,326.85) --
	(211.66,328.64) --
	(211.69,329.49) --
	(211.72,329.14) --
	(211.75,328.80) --
	(211.77,328.32) --
	(211.80,328.92) --
	(211.83,329.67) --
	(211.85,329.42) --
	(211.88,330.35) --
	(211.91,329.74) --
	(211.93,329.16) --
	(211.96,327.43) --
	(211.99,328.56) --
	(212.01,328.23) --
	(212.04,328.09) --
	(212.07,329.13) --
	(212.09,328.82) --
	(212.12,328.56) --
	(212.15,328.68) --
	(212.18,328.82) --
	(212.20,328.98) --
	(212.23,329.08) --
	(212.26,329.42) --
	(212.28,328.73) --
	(212.31,327.60) --
	(212.34,328.03) --
	(212.36,326.95) --
	(212.39,333.41) --
	(212.42,328.34) --
	(212.44,328.48) --
	(212.47,327.54) --
	(212.50,328.19) --
	(212.52,328.71) --
	(212.55,329.98) --
	(212.58,330.10) --
	(212.61,329.13) --
	(212.63,330.84) --
	(212.66,331.00) --
	(212.69,330.06) --
	(212.71,329.19) --
	(212.74,329.85) --
	(212.77,329.49) --
	(212.79,329.10) --
	(212.82,331.32) --
	(212.85,330.87) --
	(212.87,330.79) --
	(212.90,329.88) --
	(212.93,331.20) --
	(212.95,330.67) --
	(212.98,330.69) --
	(213.01,330.58) --
	(213.03,330.00) --
	(213.06,329.78) --
	(213.09,329.70) --
	(213.12,329.96) --
	(213.14,330.02) --
	(213.17,328.11) --
	(213.20,328.68) --
	(213.22,328.49) --
	(213.25,329.23) --
	(213.28,329.55) --
	(213.30,329.45) --
	(213.33,330.65) --
	(213.36,329.66) --
	(213.38,329.77) --
	(213.41,330.44) --
	(213.44,329.65) --
	(213.46,329.81) --
	(213.49,329.01) --
	(213.52,329.42) --
	(213.55,329.62) --
	(213.57,331.39) --
	(213.60,332.10) --
	(213.63,330.88) --
	(213.65,330.94) --
	(213.68,330.11) --
	(213.71,330.36) --
	(213.73,329.96) --
	(213.76,330.86) --
	(213.79,330.65) --
	(213.81,329.54) --
	(213.84,329.51) --
	(213.87,329.79) --
	(213.89,330.17) --
	(213.92,329.27) --
	(213.95,328.85) --
	(213.98,328.63) --
	(214.00,328.05) --
	(214.03,329.88) --
	(214.06,329.09) --
	(214.08,329.30) --
	(214.11,329.84) --
	(214.14,330.08) --
	(214.16,328.73) --
	(214.19,329.82) --
	(214.22,330.58) --
	(214.24,329.18) --
	(214.27,329.43) --
	(214.30,328.66) --
	(214.32,328.59) --
	(214.35,329.53) --
	(214.38,330.56) --
	(214.40,333.41) --
	(214.43,331.80) --
	(214.46,332.92) --
	(214.49,332.80) --
	(214.51,332.40) --
	(214.54,332.19) --
	(214.57,331.36) --
	(214.59,331.80) --
	(214.62,332.01) --
	(214.65,332.51) --
	(214.67,332.35) --
	(214.70,330.86) --
	(214.73,332.59) --
	(214.75,332.61) --
	(214.78,330.90) --
	(214.81,331.02) --
	(214.83,331.69) --
	(214.86,330.27) --
	(214.89,329.18) --
	(214.92,329.57) --
	(214.94,329.88) --
	(214.97,329.25) --
	(215.00,328.81) --
	(215.02,328.48) --
	(215.05,329.25) --
	(215.08,329.59) --
	(215.10,330.00) --
	(215.13,330.55) --
	(215.16,328.54) --
	(215.18,328.84) --
	(215.21,330.33) --
	(215.24,330.27) --
	(215.26,329.70) --
	(215.29,329.92) --
	(215.32,330.85) --
	(215.35,329.54) --
	(215.37,330.24) --
	(215.40,330.00) --
	(215.43,330.68) --
	(215.45,330.60) --
	(215.48,329.58) --
	(215.51,329.19) --
	(215.53,329.42) --
	(215.56,329.49) --
	(215.59,330.08) --
	(215.61,330.29) --
	(215.64,330.10) --
	(215.67,330.79) --
	(215.69,330.86) --
	(215.72,329.70) --
	(215.75,330.22) --
	(215.77,329.67) --
	(215.80,329.95) --
	(215.83,330.71) --
	(215.86,330.51) --
	(215.88,330.72) --
	(215.91,331.18) --
	(215.94,330.29) --
	(215.96,328.73) --
	(215.99,329.40) --
	(216.02,330.57) --
	(216.04,330.18) --
	(216.07,331.40) --
	(216.10,330.60) --
	(216.12,330.66) --
	(216.15,330.20) --
	(216.18,331.24) --
	(216.20,330.61) --
	(216.23,330.80) --
	(216.26,330.22) --
	(216.29,336.44) --
	(216.31,331.51) --
	(216.34,330.83) --
	(216.37,330.26) --
	(216.39,330.24) --
	(216.42,331.03) --
	(216.45,329.97) --
	(216.47,329.98) --
	(216.50,329.07) --
	(216.53,329.79) --
	(216.55,328.52) --
	(216.58,328.82) --
	(216.61,328.29) --
	(216.63,329.29) --
	(216.66,328.04) --
	(216.69,326.87) --
	(216.72,328.12) --
	(216.74,328.46) --
	(216.77,329.16) --
	(216.80,329.12) --
	(216.82,328.40) --
	(216.85,328.97) --
	(216.88,328.69) --
	(216.90,327.91) --
	(216.93,328.30) --
	(216.96,327.98) --
	(216.98,328.87) --
	(217.01,327.71) --
	(217.04,327.65) --
	(217.06,328.10) --
	(217.09,329.26) --
	(217.12,330.88) --
	(217.14,332.05) --
	(217.17,332.35) --
	(217.20,330.82) --
	(217.23,331.10) --
	(217.25,330.91) --
	(217.28,330.27) --
	(217.31,331.27) --
	(217.33,329.81) --
	(217.36,329.64) --
	(217.39,329.83) --
	(217.41,330.55) --
	(217.44,331.66) --
	(217.47,329.87) --
	(217.49,329.90) --
	(217.52,328.60) --
	(217.55,328.64) --
	(217.57,328.58) --
	(217.60,328.83) --
	(217.63,329.31) --
	(217.66,329.82) --
	(217.68,328.66) --
	(217.71,328.82) --
	(217.74,328.09) --
	(217.76,328.72) --
	(217.79,327.43) --
	(217.82,325.96) --
	(217.84,326.97) --
	(217.87,328.04) --
	(217.90,328.59) --
	(217.92,328.02) --
	(217.95,327.42) --
	(217.98,326.13) --
	(218.00,326.61) --
	(218.03,327.55) --
	(218.06,327.98) --
	(218.09,327.90) --
	(218.11,327.71) --
	(218.14,327.46) --
	(218.17,327.65) --
	(218.19,327.35) --
	(218.22,327.25) --
	(218.25,327.65) --
	(218.27,327.22) --
	(218.30,327.51) --
	(218.33,326.02) --
	(218.35,326.66) --
	(218.38,327.67) --
	(218.41,327.12) --
	(218.43,326.27) --
	(218.46,326.80) --
	(218.49,325.36) --
	(218.51,325.95) --
	(218.54,325.04) --
	(218.57,324.68) --
	(218.60,324.22) --
	(218.62,325.12) --
	(218.65,324.34) --
	(218.68,323.96) --
	(218.70,327.04) --
	(218.73,325.08) --
	(218.76,325.66) --
	(218.78,324.90) --
	(218.81,326.76) --
	(218.84,327.32) --
	(218.86,326.93) --
	(218.89,327.60) --
	(218.92,330.69) --
	(218.94,328.23) --
	(218.97,326.61) --
	(219.00,326.78) --
	(219.03,329.14) --
	(219.05,328.79) --
	(219.08,330.56) --
	(219.11,330.93) --
	(219.13,330.30) --
	(219.16,330.41) --
	(219.19,329.78) --
	(219.21,330.34) --
	(219.24,329.36) --
	(219.27,329.93) --
	(219.29,329.30) --
	(219.32,329.63) --
	(219.35,330.32) --
	(219.37,329.12) --
	(219.40,328.72) --
	(219.43,331.17) --
	(219.46,329.86) --
	(219.48,329.68) --
	(219.51,330.52) --
	(219.54,330.48) --
	(219.56,331.41) --
	(219.59,329.01) --
	(219.62,329.71) --
	(219.64,330.19) --
	(219.67,330.12) --
	(219.70,329.73) --
	(219.72,329.13) --
	(219.75,330.08) --
	(219.78,330.12) --
	(219.80,329.46) --
	(219.83,329.73) --
	(219.86,328.69) --
	(219.88,333.68) --
	(219.91,329.75) --
	(219.94,330.33) --
	(219.97,329.73) --
	(219.99,330.81) --
	(220.02,329.86) --
	(220.05,330.78) --
	(220.07,330.51) --
	(220.10,329.61) --
	(220.13,328.56) --
	(220.15,329.37) --
	(220.18,329.26) --
	(220.21,330.36) --
	(220.23,329.77) --
	(220.26,329.80) --
	(220.29,330.49) --
	(220.31,330.50) --
	(220.34,330.76) --
	(220.37,330.35) --
	(220.40,330.38) --
	(220.42,330.61) --
	(220.45,328.79) --
	(220.48,330.29) --
	(220.50,329.26) --
	(220.53,329.87) --
	(220.56,329.25) --
	(220.58,328.29) --
	(220.61,329.18) --
	(220.64,329.69) --
	(220.66,330.12) --
	(220.69,328.00) --
	(220.72,328.71) --
	(220.74,328.80) --
	(220.77,330.19) --
	(220.80,329.12) --
	(220.83,329.81) --
	(220.85,330.45) --
	(220.88,329.92) --
	(220.91,328.67) --
	(220.93,328.73) --
	(220.96,328.23) --
	(220.99,328.81) --
	(221.01,329.01) --
	(221.04,329.69) --
	(221.07,329.21) --
	(221.09,329.46) --
	(221.12,328.45) --
	(221.15,328.16) --
	(221.17,328.28) --
	(221.20,327.54) --
	(221.23,326.90) --
	(221.25,327.82) --
	(221.28,327.84) --
	(221.31,332.63) --
	(221.34,333.54) --
	(221.36,329.14) --
	(221.39,328.79) --
	(221.42,329.16) --
	(221.44,328.88) --
	(221.47,329.22) --
	(221.50,329.26) --
	(221.52,329.72) --
	(221.55,329.62) --
	(221.58,329.83) --
	(221.60,329.29) --
	(221.63,329.62) --
	(221.66,330.64) --
	(221.68,330.90) --
	(221.71,332.52) --
	(221.74,332.55) --
	(221.77,331.74) --
	(221.79,331.33) --
	(221.82,330.64) --
	(221.85,331.70) --
	(221.87,330.33) --
	(221.90,330.73) --
	(221.93,330.68) --
	(221.95,329.98) --
	(221.98,330.67) --
	(222.01,330.97) --
	(222.03,329.64) --
	(222.06,330.20) --
	(222.09,330.84) --
	(222.11,330.54) --
	(222.14,330.51) --
	(222.17,330.94) --
	(222.20,331.01) --
	(222.22,330.67) --
	(222.25,329.54) --
	(222.28,329.65) --
	(222.30,330.20) --
	(222.33,329.65) --
	(222.36,330.35) --
	(222.38,335.45) --
	(222.41,334.33) --
	(222.44,331.36) --
	(222.46,331.71) --
	(222.49,332.35) --
	(222.52,330.50) --
	(222.54,330.37) --
	(222.57,328.95) --
	(222.60,329.89) --
	(222.62,329.08) --
	(222.65,329.06) --
	(222.68,328.26) --
	(222.71,328.08) --
	(222.73,328.94) --
	(222.76,329.46) --
	(222.79,329.99) --
	(222.81,329.01) --
	(222.84,329.31) --
	(222.87,328.75) --
	(222.89,329.00) --
	(222.92,327.63) --
	(222.95,327.58) --
	(222.97,328.55) --
	(223.00,327.47) --
	(223.03,327.69) --
	(223.05,327.43) --
	(223.08,326.68) --
	(223.11,326.48) --
	(223.14,326.26) --
	(223.16,326.77) --
	(223.19,327.80) --
	(223.22,327.12) --
	(223.24,327.16) --
	(223.27,328.03) --
	(223.30,327.96) --
	(223.32,328.95) --
	(223.35,328.83) --
	(223.38,332.45) --
	(223.40,329.56) --
	(223.43,330.22) --
	(223.46,329.07) --
	(223.48,329.99) --
	(223.51,329.96) --
	(223.54,330.81) --
	(223.57,330.27) --
	(223.59,330.97) --
	(223.62,330.72) --
	(223.65,328.86) --
	(223.67,329.80) --
	(223.70,330.55) --
	(223.73,331.08) --
	(223.75,331.00) --
	(223.78,329.69) --
	(223.81,330.10) --
	(223.83,331.55) --
	(223.86,330.88) --
	(223.89,329.34) --
	(223.91,329.54) --
	(223.94,329.10) --
	(223.97,330.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,315.82) rectangle (226.65,388.55);
\end{scope}
\begin{scope}
\path[clip] (167.56,220.79) rectangle (226.65,293.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,220.79) rectangle (226.65,293.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,237.64) --
	(170.27,238.17) --
	(170.30,237.98) --
	(170.32,237.78) --
	(170.35,237.72) --
	(170.38,237.44) --
	(170.40,238.03) --
	(170.43,237.50) --
	(170.46,239.09) --
	(170.48,237.10) --
	(170.51,237.19) --
	(170.54,236.90) --
	(170.56,236.87) --
	(170.59,237.48) --
	(170.62,237.87) --
	(170.65,238.03) --
	(170.67,238.22) --
	(170.70,237.57) --
	(170.73,238.04) --
	(170.75,237.91) --
	(170.78,237.63) --
	(170.81,238.23) --
	(170.83,238.39) --
	(170.86,237.74) --
	(170.89,237.89) --
	(170.91,238.46) --
	(170.94,238.05) --
	(170.97,238.27) --
	(170.99,237.71) --
	(171.02,237.79) --
	(171.05,237.68) --
	(171.08,238.04) --
	(171.10,238.27) --
	(171.13,237.70) --
	(171.16,238.26) --
	(171.18,239.09) --
	(171.21,238.44) --
	(171.24,238.64) --
	(171.26,238.72) --
	(171.29,238.72) --
	(171.32,239.21) --
	(171.34,239.11) --
	(171.37,239.16) --
	(171.40,238.46) --
	(171.42,238.83) --
	(171.45,238.61) --
	(171.48,237.99) --
	(171.51,237.88) --
	(171.53,238.44) --
	(171.56,237.37) --
	(171.59,237.25) --
	(171.61,237.28) --
	(171.64,236.96) --
	(171.67,237.31) --
	(171.69,237.22) --
	(171.72,237.39) --
	(171.75,237.01) --
	(171.77,236.96) --
	(171.80,236.96) --
	(171.83,236.77) --
	(171.85,236.77) --
	(171.88,236.88) --
	(171.91,236.86) --
	(171.93,237.16) --
	(171.96,237.80) --
	(171.99,237.65) --
	(172.02,237.43) --
	(172.04,236.78) --
	(172.07,237.08) --
	(172.10,237.63) --
	(172.12,237.46) --
	(172.15,237.81) --
	(172.18,236.95) --
	(172.20,237.11) --
	(172.23,237.27) --
	(172.26,237.47) --
	(172.28,237.31) --
	(172.31,238.65) --
	(172.34,237.74) --
	(172.36,237.58) --
	(172.39,237.34) --
	(172.42,236.96) --
	(172.45,237.19) --
	(172.47,237.04) --
	(172.50,237.10) --
	(172.53,237.44) --
	(172.55,237.99) --
	(172.58,237.58) --
	(172.61,236.94) --
	(172.63,236.66) --
	(172.66,236.92) --
	(172.69,237.41) --
	(172.71,237.21) --
	(172.74,237.03) --
	(172.77,236.81) --
	(172.79,237.57) --
	(172.82,236.96) --
	(172.85,237.09) --
	(172.88,237.60) --
	(172.90,237.10) --
	(172.93,236.80) --
	(172.96,237.25) --
	(172.98,236.78) --
	(173.01,236.92) --
	(173.04,236.86) --
	(173.06,237.76) --
	(173.09,237.28) --
	(173.12,238.02) --
	(173.14,238.04) --
	(173.17,238.01) --
	(173.20,237.01) --
	(173.22,236.93) --
	(173.25,237.05) --
	(173.28,236.96) --
	(173.30,237.55) --
	(173.33,237.22) --
	(173.36,237.15) --
	(173.39,237.41) --
	(173.41,237.57) --
	(173.44,237.11) --
	(173.47,236.81) --
	(173.49,236.93) --
	(173.52,236.77) --
	(173.55,236.75) --
	(173.57,236.28) --
	(173.60,236.73) --
	(173.63,237.24) --
	(173.65,237.24) --
	(173.68,236.87) --
	(173.71,236.90) --
	(173.73,237.03) --
	(173.76,236.48) --
	(173.79,236.58) --
	(173.82,236.61) --
	(173.84,237.00) --
	(173.87,237.01) --
	(173.90,237.52) --
	(173.92,236.23) --
	(173.95,237.02) --
	(173.98,239.22) --
	(174.00,237.27) --
	(174.03,237.41) --
	(174.06,236.89) --
	(174.08,236.91) --
	(174.11,237.33) --
	(174.14,237.58) --
	(174.16,237.20) --
	(174.19,237.18) --
	(174.22,237.75) --
	(174.25,237.55) --
	(174.27,237.89) --
	(174.30,237.29) --
	(174.33,237.00) --
	(174.35,236.74) --
	(174.38,237.49) --
	(174.41,237.61) --
	(174.43,236.93) --
	(174.46,237.41) --
	(174.49,236.77) --
	(174.51,236.55) --
	(174.54,236.82) --
	(174.57,237.17) --
	(174.59,237.60) --
	(174.62,237.55) --
	(174.65,237.51) --
	(174.67,237.72) --
	(174.70,238.59) --
	(174.73,238.24) --
	(174.76,238.15) --
	(174.78,238.13) --
	(174.81,237.93) --
	(174.84,238.24) --
	(174.86,237.39) --
	(174.89,238.06) --
	(174.92,237.67) --
	(174.94,237.64) --
	(174.97,237.38) --
	(175.00,237.07) --
	(175.02,237.33) --
	(175.05,236.99) --
	(175.08,237.55) --
	(175.10,236.93) --
	(175.13,237.37) --
	(175.16,237.29) --
	(175.19,238.13) --
	(175.21,238.19) --
	(175.24,239.29) --
	(175.27,237.88) --
	(175.29,237.88) --
	(175.32,237.75) --
	(175.35,237.79) --
	(175.37,237.58) --
	(175.40,237.70) --
	(175.43,237.75) --
	(175.45,237.47) --
	(175.48,237.51) --
	(175.51,237.37) --
	(175.53,237.27) --
	(175.56,237.96) --
	(175.59,237.37) --
	(175.62,237.82) --
	(175.64,237.96) --
	(175.67,237.16) --
	(175.70,237.50) --
	(175.72,238.45) --
	(175.75,237.98) --
	(175.78,238.94) --
	(175.80,238.20) --
	(175.83,238.56) --
	(175.86,238.15) --
	(175.88,238.22) --
	(175.91,237.68) --
	(175.94,238.12) --
	(175.96,238.55) --
	(175.99,237.03) --
	(176.02,237.36) --
	(176.04,237.94) --
	(176.07,237.99) --
	(176.10,238.04) --
	(176.13,238.14) --
	(176.15,237.76) --
	(176.18,237.74) --
	(176.21,237.43) --
	(176.23,237.83) --
	(176.26,237.25) --
	(176.29,238.27) --
	(176.31,237.81) --
	(176.34,237.50) --
	(176.37,238.42) --
	(176.39,237.30) --
	(176.42,237.59) --
	(176.45,237.44) --
	(176.47,238.06) --
	(176.50,237.45) --
	(176.53,237.89) --
	(176.56,237.48) --
	(176.58,237.58) --
	(176.61,237.81) --
	(176.64,237.54) --
	(176.66,237.73) --
	(176.69,237.28) --
	(176.72,237.49) --
	(176.74,237.55) --
	(176.77,237.69) --
	(176.80,237.59) --
	(176.82,237.72) --
	(176.85,237.09) --
	(176.88,237.32) --
	(176.90,237.26) --
	(176.93,237.73) --
	(176.96,238.66) --
	(176.99,237.93) --
	(177.01,237.73) --
	(177.04,238.55) --
	(177.07,238.42) --
	(177.09,238.47) --
	(177.12,237.98) --
	(177.15,238.91) --
	(177.17,237.74) --
	(177.20,237.93) --
	(177.23,238.71) --
	(177.25,238.81) --
	(177.28,239.03) --
	(177.31,238.26) --
	(177.33,238.24) --
	(177.36,238.74) --
	(177.39,238.51) --
	(177.41,239.06) --
	(177.44,238.86) --
	(177.47,238.10) --
	(177.50,238.73) --
	(177.52,237.89) --
	(177.55,237.14) --
	(177.58,237.66) --
	(177.60,237.63) --
	(177.63,237.18) --
	(177.66,237.72) --
	(177.68,238.14) --
	(177.71,237.71) --
	(177.74,237.60) --
	(177.76,237.42) --
	(177.79,236.62) --
	(177.82,237.62) --
	(177.84,236.89) --
	(177.87,236.74) --
	(177.90,236.96) --
	(177.93,237.55) --
	(177.95,237.54) --
	(177.98,237.45) --
	(178.01,237.28) --
	(178.03,237.57) --
	(178.06,237.87) --
	(178.09,237.66) --
	(178.11,237.27) --
	(178.14,237.87) --
	(178.17,237.64) --
	(178.19,238.39) --
	(178.22,238.15) --
	(178.25,238.59) --
	(178.27,238.17) --
	(178.30,237.52) --
	(178.33,237.90) --
	(178.36,238.21) --
	(178.38,239.03) --
	(178.41,237.79) --
	(178.44,238.12) --
	(178.46,237.57) --
	(178.49,238.07) --
	(178.52,238.49) --
	(178.54,239.61) --
	(178.57,237.39) --
	(178.60,238.73) --
	(178.62,238.15) --
	(178.65,237.95) --
	(178.68,238.38) --
	(178.70,237.96) --
	(178.73,238.28) --
	(178.76,238.28) --
	(178.78,238.06) --
	(178.81,238.67) --
	(178.84,238.73) --
	(178.87,238.90) --
	(178.89,239.20) --
	(178.92,239.35) --
	(178.95,238.54) --
	(178.97,239.03) --
	(179.00,238.35) --
	(179.03,239.42) --
	(179.05,238.44) --
	(179.08,238.74) --
	(179.11,238.30) --
	(179.13,238.36) --
	(179.16,238.70) --
	(179.19,238.56) --
	(179.21,237.57) --
	(179.24,238.51) --
	(179.27,238.69) --
	(179.30,238.47) --
	(179.32,237.85) --
	(179.35,238.43) --
	(179.38,237.36) --
	(179.40,238.00) --
	(179.43,238.59) --
	(179.46,238.21) --
	(179.48,237.78) --
	(179.51,237.97) --
	(179.54,237.85) --
	(179.56,237.75) --
	(179.59,237.53) --
	(179.62,237.85) --
	(179.64,238.65) --
	(179.67,237.83) --
	(179.70,238.19) --
	(179.73,238.21) --
	(179.75,239.10) --
	(179.78,238.44) --
	(179.81,238.62) --
	(179.83,238.54) --
	(179.86,238.12) --
	(179.89,238.17) --
	(179.91,238.44) --
	(179.94,238.20) --
	(179.97,239.10) --
	(179.99,238.05) --
	(180.02,237.66) --
	(180.05,237.42) --
	(180.07,238.45) --
	(180.10,239.17) --
	(180.13,237.46) --
	(180.15,237.70) --
	(180.18,237.24) --
	(180.21,238.30) --
	(180.24,237.79) --
	(180.26,237.75) --
	(180.29,237.76) --
	(180.32,237.73) --
	(180.34,238.82) --
	(180.37,237.48) --
	(180.40,237.90) --
	(180.42,238.10) --
	(180.45,238.13) --
	(180.48,237.87) --
	(180.50,237.43) --
	(180.53,237.87) --
	(180.56,237.34) --
	(180.58,238.73) --
	(180.61,238.89) --
	(180.64,237.08) --
	(180.67,237.18) --
	(180.69,236.90) --
	(180.72,236.95) --
	(180.75,237.43) --
	(180.77,237.07) --
	(180.80,238.10) --
	(180.83,237.62) --
	(180.85,237.12) --
	(180.88,238.31) --
	(180.91,237.35) --
	(180.93,237.64) --
	(180.96,237.96) --
	(180.99,237.94) --
	(181.01,237.40) --
	(181.04,237.71) --
	(181.07,237.78) --
	(181.10,237.22) --
	(181.12,237.41) --
	(181.15,238.34) --
	(181.18,237.14) --
	(181.20,237.12) --
	(181.23,237.35) --
	(181.26,238.57) --
	(181.28,238.47) --
	(181.31,237.50) --
	(181.34,237.36) --
	(181.36,237.24) --
	(181.39,237.05) --
	(181.42,237.06) --
	(181.44,237.40) --
	(181.47,237.70) --
	(181.50,237.40) --
	(181.52,237.63) --
	(181.55,236.96) --
	(181.58,236.82) --
	(181.61,237.55) --
	(181.63,236.63) --
	(181.66,236.96) --
	(181.69,237.27) --
	(181.71,236.59) --
	(181.74,236.30) --
	(181.77,236.83) --
	(181.79,237.02) --
	(181.82,237.82) --
	(181.85,237.22) --
	(181.87,237.15) --
	(181.90,238.14) --
	(181.93,237.55) --
	(181.95,237.08) --
	(181.98,237.07) --
	(182.01,236.90) --
	(182.04,236.79) --
	(182.06,237.01) --
	(182.09,237.06) --
	(182.12,236.85) --
	(182.14,237.20) --
	(182.17,237.42) --
	(182.20,237.53) --
	(182.22,237.24) --
	(182.25,237.39) --
	(182.28,237.60) --
	(182.30,237.23) --
	(182.33,238.69) --
	(182.36,238.32) --
	(182.38,237.53) --
	(182.41,238.32) --
	(182.44,237.91) --
	(182.47,237.45) --
	(182.49,238.06) --
	(182.52,238.02) --
	(182.55,237.45) --
	(182.57,238.02) --
	(182.60,238.14) --
	(182.63,238.19) --
	(182.65,237.47) --
	(182.68,237.43) --
	(182.71,237.34) --
	(182.73,238.02) --
	(182.76,237.73) --
	(182.79,238.50) --
	(182.81,237.45) --
	(182.84,237.00) --
	(182.87,237.37) --
	(182.89,237.12) --
	(182.92,237.17) --
	(182.95,237.60) --
	(182.98,236.77) --
	(183.00,237.52) --
	(183.03,237.12) --
	(183.06,237.45) --
	(183.08,237.46) --
	(183.11,236.83) --
	(183.14,237.25) --
	(183.16,237.72) --
	(183.19,237.48) --
	(183.22,236.95) --
	(183.24,237.11) --
	(183.27,237.18) --
	(183.30,236.91) --
	(183.32,237.15) --
	(183.35,238.80) --
	(183.38,237.50) --
	(183.41,237.24) --
	(183.43,236.63) --
	(183.46,237.06) --
	(183.49,237.53) --
	(183.51,236.63) --
	(183.54,236.51) --
	(183.57,236.29) --
	(183.59,237.32) --
	(183.62,236.56) --
	(183.65,236.23) --
	(183.67,237.18) --
	(183.70,236.96) --
	(183.73,237.10) --
	(183.75,236.99) --
	(183.78,236.22) --
	(183.81,236.92) --
	(183.84,236.60) --
	(183.86,236.72) --
	(183.89,237.77) --
	(183.92,237.35) --
	(183.94,237.22) --
	(183.97,237.34) --
	(184.00,237.98) --
	(184.02,236.91) --
	(184.05,237.21) --
	(184.08,237.15) --
	(184.10,237.53) --
	(184.13,237.62) --
	(184.16,236.98) --
	(184.18,237.43) --
	(184.21,237.97) --
	(184.24,237.26) --
	(184.26,236.72) --
	(184.29,237.03) --
	(184.32,237.09) --
	(184.35,237.43) --
	(184.37,237.23) --
	(184.40,237.55) --
	(184.43,238.64) --
	(184.45,238.06) --
	(184.48,237.80) --
	(184.51,238.29) --
	(184.53,238.23) --
	(184.56,238.11) --
	(184.59,237.52) --
	(184.61,238.13) --
	(184.64,237.93) --
	(184.67,237.82) --
	(184.69,237.64) --
	(184.72,237.40) --
	(184.75,237.34) --
	(184.78,237.24) --
	(184.80,237.36) --
	(184.83,236.94) --
	(184.86,237.36) --
	(184.88,237.32) --
	(184.91,236.79) --
	(184.94,237.25) --
	(184.96,236.93) --
	(184.99,237.39) --
	(185.02,236.84) --
	(185.04,236.78) --
	(185.07,237.18) --
	(185.10,236.79) --
	(185.12,237.00) --
	(185.15,237.45) --
	(185.18,237.10) --
	(185.21,237.52) --
	(185.23,237.53) --
	(185.26,237.43) --
	(185.29,237.75) --
	(185.31,237.75) --
	(185.34,238.62) --
	(185.37,238.19) --
	(185.39,237.68) --
	(185.42,237.89) --
	(185.45,238.24) --
	(185.47,239.15) --
	(185.50,238.39) --
	(185.53,239.02) --
	(185.55,237.99) --
	(185.58,238.08) --
	(185.61,238.75) --
	(185.63,238.80) --
	(185.66,238.26) --
	(185.69,238.14) --
	(185.72,238.48) --
	(185.74,238.18) --
	(185.77,238.65) --
	(185.80,237.70) --
	(185.82,238.12) --
	(185.85,238.09) --
	(185.88,237.62) --
	(185.90,237.28) --
	(185.93,237.23) --
	(185.96,236.81) --
	(185.98,236.74) --
	(186.01,236.68) --
	(186.04,236.98) --
	(186.06,235.70) --
	(186.09,236.22) --
	(186.12,236.07) --
	(186.15,237.56) --
	(186.17,237.00) --
	(186.20,237.52) --
	(186.23,237.43) --
	(186.25,237.02) --
	(186.28,236.26) --
	(186.31,236.90) --
	(186.33,237.83) --
	(186.36,237.52) --
	(186.39,236.95) --
	(186.41,238.09) --
	(186.44,236.94) --
	(186.47,237.21) --
	(186.49,237.07) --
	(186.52,237.27) --
	(186.55,237.04) --
	(186.58,237.21) --
	(186.60,237.17) --
	(186.63,236.83) --
	(186.66,236.68) --
	(186.68,236.78) --
	(186.71,236.84) --
	(186.74,236.75) --
	(186.76,237.91) --
	(186.79,238.15) --
	(186.82,236.65) --
	(186.84,236.61) --
	(186.87,237.70) --
	(186.90,237.02) --
	(186.92,237.37) --
	(186.95,237.67) --
	(186.98,237.52) --
	(187.00,239.09) --
	(187.03,237.44) --
	(187.06,236.64) --
	(187.09,237.52) --
	(187.11,236.47) --
	(187.14,236.34) --
	(187.17,236.52) --
	(187.19,236.66) --
	(187.22,236.89) --
	(187.25,236.86) --
	(187.27,236.72) --
	(187.30,236.68) --
	(187.33,236.70) --
	(187.35,237.83) --
	(187.38,237.16) --
	(187.41,237.09) --
	(187.43,237.53) --
	(187.46,237.99) --
	(187.49,237.33) --
	(187.52,236.74) --
	(187.54,237.05) --
	(187.57,237.16) --
	(187.60,236.92) --
	(187.62,237.97) --
	(187.65,238.04) --
	(187.68,236.82) --
	(187.70,236.92) --
	(187.73,237.08) --
	(187.76,237.25) --
	(187.78,236.69) --
	(187.81,237.15) --
	(187.84,237.61) --
	(187.86,237.17) --
	(187.89,236.80) --
	(187.92,237.03) --
	(187.95,237.15) --
	(187.97,237.09) --
	(188.00,236.82) --
	(188.03,236.74) --
	(188.05,236.09) --
	(188.08,237.02) --
	(188.11,237.41) --
	(188.13,238.37) --
	(188.16,237.75) --
	(188.19,238.07) --
	(188.21,236.77) --
	(188.24,236.99) --
	(188.27,237.00) --
	(188.29,237.02) --
	(188.32,237.69) --
	(188.35,237.14) --
	(188.37,237.50) --
	(188.40,236.70) --
	(188.43,237.97) --
	(188.46,237.76) --
	(188.48,237.42) --
	(188.51,237.20) --
	(188.54,237.22) --
	(188.56,237.62) --
	(188.59,237.87) --
	(188.62,238.65) --
	(188.64,237.58) --
	(188.67,237.50) --
	(188.70,237.58) --
	(188.72,237.29) --
	(188.75,237.31) --
	(188.78,237.37) --
	(188.80,237.04) --
	(188.83,237.30) --
	(188.86,236.74) --
	(188.89,237.52) --
	(188.91,237.52) --
	(188.94,237.52) --
	(188.97,237.65) --
	(188.99,238.19) --
	(189.02,237.85) --
	(189.05,237.56) --
	(189.07,238.00) --
	(189.10,237.92) --
	(189.13,238.33) --
	(189.15,237.82) --
	(189.18,238.20) --
	(189.21,237.64) --
	(189.23,238.02) --
	(189.26,238.20) --
	(189.29,237.82) --
	(189.32,237.70) --
	(189.34,237.85) --
	(189.37,237.04) --
	(189.40,237.75) --
	(189.42,237.94) --
	(189.45,237.56) --
	(189.48,237.63) --
	(189.50,238.04) --
	(189.53,237.52) --
	(189.56,238.33) --
	(189.58,237.90) --
	(189.61,237.59) --
	(189.64,236.98) --
	(189.66,237.28) --
	(189.69,237.31) --
	(189.72,237.06) --
	(189.74,237.41) --
	(189.77,237.54) --
	(189.80,236.96) --
	(189.83,237.40) --
	(189.85,236.68) --
	(189.88,236.70) --
	(189.91,236.43) --
	(189.93,236.29) --
	(189.96,236.88) --
	(189.99,236.57) --
	(190.01,237.09) --
	(190.04,236.89) --
	(190.07,236.63) --
	(190.09,236.43) --
	(190.12,236.68) --
	(190.15,236.56) --
	(190.17,236.52) --
	(190.20,236.94) --
	(190.23,236.75) --
	(190.26,236.67) --
	(190.28,237.01) --
	(190.31,237.14) --
	(190.34,236.32) --
	(190.36,236.66) --
	(190.39,237.45) --
	(190.42,236.99) --
	(190.44,237.09) --
	(190.47,236.89) --
	(190.50,236.67) --
	(190.52,237.25) --
	(190.55,237.14) --
	(190.58,237.67) --
	(190.60,238.43) --
	(190.63,237.78) --
	(190.66,237.85) --
	(190.69,237.21) --
	(190.71,238.46) --
	(190.74,238.40) --
	(190.77,237.07) --
	(190.79,237.50) --
	(190.82,237.26) --
	(190.85,237.10) --
	(190.87,237.17) --
	(190.90,236.86) --
	(190.93,237.37) --
	(190.95,237.10) --
	(190.98,237.32) --
	(191.01,237.42) --
	(191.03,236.82) --
	(191.06,237.93) --
	(191.09,236.70) --
	(191.11,236.41) --
	(191.14,236.80) --
	(191.17,236.48) --
	(191.20,236.95) --
	(191.22,236.53) --
	(191.25,237.03) --
	(191.28,237.48) --
	(191.30,237.21) --
	(191.33,236.91) --
	(191.36,237.41) --
	(191.38,237.22) --
	(191.41,237.39) --
	(191.44,237.43) --
	(191.46,238.30) --
	(191.49,237.84) --
	(191.52,237.26) --
	(191.54,237.47) --
	(191.57,238.02) --
	(191.60,237.61) --
	(191.63,236.73) --
	(191.65,236.49) --
	(191.68,237.25) --
	(191.71,237.47) --
	(191.73,236.39) --
	(191.76,237.51) --
	(191.79,236.98) --
	(191.81,236.42) --
	(191.84,236.32) --
	(191.87,237.00) --
	(191.89,237.43) --
	(191.92,236.73) --
	(191.95,237.09) --
	(191.97,236.94) --
	(192.00,237.72) --
	(192.03,236.88) --
	(192.06,236.92) --
	(192.08,237.96) --
	(192.11,237.20) --
	(192.14,237.21) --
	(192.16,237.62) --
	(192.19,236.83) --
	(192.22,237.32) --
	(192.24,236.85) --
	(192.27,237.99) --
	(192.30,236.60) --
	(192.32,236.96) --
	(192.35,236.50) --
	(192.38,236.68) --
	(192.40,237.32) --
	(192.43,237.01) --
	(192.46,237.93) --
	(192.48,236.95) --
	(192.51,237.72) --
	(192.54,237.81) --
	(192.57,238.35) --
	(192.59,238.33) --
	(192.62,238.16) --
	(192.65,238.20) --
	(192.67,238.07) --
	(192.70,237.86) --
	(192.73,237.46) --
	(192.75,238.34) --
	(192.78,237.85) --
	(192.81,237.44) --
	(192.83,236.88) --
	(192.86,238.02) --
	(192.89,237.97) --
	(192.91,237.71) --
	(192.94,238.31) --
	(192.97,238.26) --
	(193.00,237.80) --
	(193.02,238.08) --
	(193.05,238.32) --
	(193.08,237.35) --
	(193.10,237.65) --
	(193.13,237.53) --
	(193.16,238.19) --
	(193.18,237.08) --
	(193.21,236.83) --
	(193.24,236.99) --
	(193.26,236.63) --
	(193.29,236.64) --
	(193.32,237.03) --
	(193.34,238.20) --
	(193.37,237.20) --
	(193.40,238.09) --
	(193.43,236.77) --
	(193.45,236.80) --
	(193.48,236.66) --
	(193.51,236.42) --
	(193.53,236.34) --
	(193.56,235.93) --
	(193.59,236.67) --
	(193.61,236.27) --
	(193.64,236.14) --
	(193.67,236.00) --
	(193.69,236.62) --
	(193.72,237.45) --
	(193.75,236.78) --
	(193.77,237.12) --
	(193.80,237.25) --
	(193.83,237.28) --
	(193.85,238.34) --
	(193.88,237.12) --
	(193.91,237.87) --
	(193.94,237.23) --
	(193.96,237.87) --
	(193.99,237.38) --
	(194.02,237.83) --
	(194.04,237.49) --
	(194.07,237.36) --
	(194.10,238.62) --
	(194.12,237.71) --
	(194.15,237.81) --
	(194.18,236.77) --
	(194.20,237.66) --
	(194.23,237.22) --
	(194.26,237.07) --
	(194.28,236.92) --
	(194.31,237.34) --
	(194.34,238.02) --
	(194.37,237.76) --
	(194.39,237.38) --
	(194.42,237.94) --
	(194.45,237.49) --
	(194.47,238.28) --
	(194.50,238.16) --
	(194.53,237.36) --
	(194.55,237.09) --
	(194.58,236.43) --
	(194.61,236.86) --
	(194.63,237.40) --
	(194.66,237.05) --
	(194.69,237.58) --
	(194.71,236.40) --
	(194.74,236.23) --
	(194.77,236.69) --
	(194.80,237.12) --
	(194.82,238.27) --
	(194.85,237.87) --
	(194.88,237.06) --
	(194.90,237.71) --
	(194.93,237.56) --
	(194.96,237.74) --
	(194.98,237.74) --
	(195.01,237.30) --
	(195.04,238.03) --
	(195.06,237.64) --
	(195.09,237.22) --
	(195.12,236.96) --
	(195.14,236.96) --
	(195.17,237.21) --
	(195.20,237.39) --
	(195.22,237.08) --
	(195.25,237.58) --
	(195.28,236.65) --
	(195.31,236.36) --
	(195.33,237.29) --
	(195.36,237.10) --
	(195.39,236.74) --
	(195.41,237.29) --
	(195.44,237.50) --
	(195.47,236.74) --
	(195.49,236.41) --
	(195.52,237.66) --
	(195.55,236.08) --
	(195.57,236.67) --
	(195.60,236.56) --
	(195.63,236.70) --
	(195.65,236.88) --
	(195.68,237.44) --
	(195.71,237.16) --
	(195.74,237.86) --
	(195.76,237.25) --
	(195.79,236.87) --
	(195.82,236.52) --
	(195.84,237.36) --
	(195.87,237.11) --
	(195.90,237.08) --
	(195.92,236.94) --
	(195.95,236.49) --
	(195.98,237.68) --
	(196.00,236.48) --
	(196.03,236.76) --
	(196.06,237.94) --
	(196.08,237.14) --
	(196.11,237.50) --
	(196.14,237.90) --
	(196.17,237.16) --
	(196.19,237.47) --
	(196.22,237.06) --
	(196.25,237.65) --
	(196.27,237.03) --
	(196.30,237.96) --
	(196.33,238.09) --
	(196.35,237.71) --
	(196.38,236.94) --
	(196.41,237.75) --
	(196.43,237.80) --
	(196.46,237.21) --
	(196.49,237.89) --
	(196.51,237.72) --
	(196.54,237.74) --
	(196.57,236.81) --
	(196.59,237.29) --
	(196.62,236.76) --
	(196.65,237.14) --
	(196.68,237.13) --
	(196.70,237.24) --
	(196.73,237.12) --
	(196.76,237.81) --
	(196.78,237.43) --
	(196.81,237.27) --
	(196.84,237.64) --
	(196.86,237.74) --
	(196.89,237.13) --
	(196.92,236.69) --
	(196.94,237.02) --
	(196.97,237.01) --
	(197.00,238.02) --
	(197.02,237.04) --
	(197.05,237.30) --
	(197.08,238.03) --
	(197.11,236.93) --
	(197.13,236.92) --
	(197.16,237.08) --
	(197.19,236.83) --
	(197.21,236.68) --
	(197.24,236.74) --
	(197.27,236.93) --
	(197.29,237.54) --
	(197.32,236.15) --
	(197.35,236.26) --
	(197.37,236.44) --
	(197.40,236.57) --
	(197.43,236.50) --
	(197.45,236.26) --
	(197.48,237.39) --
	(197.51,236.85) --
	(197.54,236.36) --
	(197.56,236.88) --
	(197.59,236.86) --
	(197.62,237.15) --
	(197.64,237.16) --
	(197.67,237.78) --
	(197.70,236.63) --
	(197.72,236.70) --
	(197.75,237.67) --
	(197.78,237.04) --
	(197.80,237.07) --
	(197.83,237.59) --
	(197.86,237.32) --
	(197.88,237.45) --
	(197.91,237.72) --
	(197.94,238.76) --
	(197.96,237.82) --
	(197.99,237.51) --
	(198.02,237.58) --
	(198.05,237.86) --
	(198.07,238.21) --
	(198.10,237.88) --
	(198.13,237.98) --
	(198.15,236.72) --
	(198.18,237.43) --
	(198.21,236.87) --
	(198.23,236.30) --
	(198.26,237.44) --
	(198.29,237.09) --
	(198.31,236.61) --
	(198.34,235.53) --
	(198.37,236.26) --
	(198.39,236.64) --
	(198.42,236.35) --
	(198.45,236.54) --
	(198.48,236.42) --
	(198.50,237.09) --
	(198.53,236.54) --
	(198.56,236.37) --
	(198.58,236.73) --
	(198.61,236.30) --
	(198.64,236.48) --
	(198.66,236.56) --
	(198.69,236.36) --
	(198.72,237.10) --
	(198.74,236.81) --
	(198.77,236.83) --
	(198.80,236.92) --
	(198.82,236.72) --
	(198.85,237.49) --
	(198.88,236.77) --
	(198.91,237.15) --
	(198.93,237.02) --
	(198.96,236.85) --
	(198.99,237.23) --
	(199.01,237.44) --
	(199.04,237.11) --
	(199.07,237.22) --
	(199.09,237.54) --
	(199.12,237.16) --
	(199.15,236.73) --
	(199.17,236.88) --
	(199.20,238.11) --
	(199.23,237.05) --
	(199.25,237.89) --
	(199.28,238.05) --
	(199.31,237.61) --
	(199.33,237.36) --
	(199.36,237.24) --
	(199.39,238.55) --
	(199.42,237.58) --
	(199.44,237.95) --
	(199.47,236.95) --
	(199.50,237.47) --
	(199.52,237.73) --
	(199.55,237.50) --
	(199.58,237.50) --
	(199.60,237.90) --
	(199.63,237.64) --
	(199.66,237.07) --
	(199.68,237.55) --
	(199.71,237.44) --
	(199.74,236.72) --
	(199.76,236.78) --
	(199.79,237.22) --
	(199.82,237.22) --
	(199.85,237.63) --
	(199.87,237.38) --
	(199.90,238.34) --
	(199.93,237.53) --
	(199.95,237.17) --
	(199.98,237.29) --
	(200.01,236.99) --
	(200.03,237.16) --
	(200.06,236.16) --
	(200.09,236.55) --
	(200.11,236.91) --
	(200.14,237.09) --
	(200.17,237.01) --
	(200.19,236.87) --
	(200.22,236.60) --
	(200.25,236.97) --
	(200.28,236.88) --
	(200.30,237.14) --
	(200.33,237.02) --
	(200.36,236.96) --
	(200.38,237.58) --
	(200.41,236.65) --
	(200.44,238.52) --
	(200.46,237.66) --
	(200.49,237.60) --
	(200.52,237.43) --
	(200.54,237.60) --
	(200.57,238.10) --
	(200.60,237.90) --
	(200.62,238.49) --
	(200.65,237.80) --
	(200.68,237.89) --
	(200.70,238.20) --
	(200.73,237.89) --
	(200.76,238.44) --
	(200.79,237.28) --
	(200.81,237.36) --
	(200.84,237.03) --
	(200.87,237.71) --
	(200.89,237.50) --
	(200.92,237.86) --
	(200.95,237.30) --
	(200.97,238.30) --
	(201.00,237.37) --
	(201.03,237.49) --
	(201.05,236.74) --
	(201.08,237.83) --
	(201.11,237.18) --
	(201.13,238.16) --
	(201.16,237.10) --
	(201.19,237.56) --
	(201.22,237.63) --
	(201.24,237.40) --
	(201.27,237.48) --
	(201.30,237.72) --
	(201.32,237.53) --
	(201.35,237.58) --
	(201.38,237.68) --
	(201.40,238.47) --
	(201.43,237.25) --
	(201.46,238.00) --
	(201.48,238.25) --
	(201.51,237.32) --
	(201.54,236.84) --
	(201.56,237.39) --
	(201.59,237.95) --
	(201.62,237.47) --
	(201.65,239.06) --
	(201.67,237.77) --
	(201.70,237.38) --
	(201.73,238.67) --
	(201.75,237.16) --
	(201.78,237.22) --
	(201.81,237.24) --
	(201.83,237.33) --
	(201.86,237.56) --
	(201.89,236.67) --
	(201.91,236.37) --
	(201.94,236.92) --
	(201.97,236.52) --
	(201.99,236.17) --
	(202.02,237.21) --
	(202.05,236.95) --
	(202.07,237.25) --
	(202.10,237.12) --
	(202.13,236.65) --
	(202.16,236.27) --
	(202.18,236.46) --
	(202.21,235.63) --
	(202.24,237.21) --
	(202.26,236.71) --
	(202.29,236.48) --
	(202.32,236.19) --
	(202.34,237.41) --
	(202.37,236.44) --
	(202.40,236.06) --
	(202.42,236.26) --
	(202.45,236.22) --
	(202.48,236.38) --
	(202.50,236.35) --
	(202.53,236.45) --
	(202.56,236.14) --
	(202.59,237.26) --
	(202.61,236.69) --
	(202.64,238.09) --
	(202.67,236.32) --
	(202.69,237.56) --
	(202.72,236.73) --
	(202.75,237.47) --
	(202.77,236.96) --
	(202.80,236.81) --
	(202.83,237.38) --
	(202.85,237.22) --
	(202.88,236.87) --
	(202.91,236.88) --
	(202.93,236.18) --
	(202.96,236.51) --
	(202.99,236.55) --
	(203.02,237.83) --
	(203.04,236.73) --
	(203.07,236.47) --
	(203.10,236.87) --
	(203.12,237.97) --
	(203.15,237.40) --
	(203.18,238.26) --
	(203.20,237.48) --
	(203.23,237.35) --
	(203.26,237.39) --
	(203.28,237.88) --
	(203.31,238.50) --
	(203.34,237.63) --
	(203.36,238.26) --
	(203.39,237.71) --
	(203.42,237.60) --
	(203.44,238.05) --
	(203.47,237.90) --
	(203.50,237.56) --
	(203.53,237.61) --
	(203.55,237.15) --
	(203.58,237.65) --
	(203.61,237.28) --
	(203.63,237.41) --
	(203.66,237.37) --
	(203.69,238.07) --
	(203.71,236.58) --
	(203.74,236.63) --
	(203.77,238.08) --
	(203.79,236.43) --
	(203.82,236.08) --
	(203.85,236.90) --
	(203.87,235.92) --
	(203.90,236.74) --
	(203.93,237.04) --
	(203.96,236.99) --
	(203.98,236.94) --
	(204.01,237.45) --
	(204.04,237.42) --
	(204.06,237.37) --
	(204.09,238.03) --
	(204.12,236.96) --
	(204.14,236.89) --
	(204.17,237.53) --
	(204.20,236.66) --
	(204.22,236.95) --
	(204.25,237.11) --
	(204.28,237.02) --
	(204.30,237.22) --
	(204.33,237.45) --
	(204.36,237.44) --
	(204.39,237.19) --
	(204.41,237.60) --
	(204.44,237.74) --
	(204.47,237.46) --
	(204.49,238.02) --
	(204.52,237.72) --
	(204.55,238.10) --
	(204.57,238.43) --
	(204.60,237.98) --
	(204.63,238.23) --
	(204.65,238.10) --
	(204.68,238.10) --
	(204.71,238.10) --
	(204.73,237.63) --
	(204.76,238.41) --
	(204.79,238.04) --
	(204.81,238.53) --
	(204.84,238.19) --
	(204.87,237.94) --
	(204.90,237.91) --
	(204.92,238.11) --
	(204.95,238.05) --
	(204.98,238.28) --
	(205.00,238.50) --
	(205.03,238.30) --
	(205.06,237.78) --
	(205.08,238.11) --
	(205.11,237.94) --
	(205.14,238.09) --
	(205.16,238.48) --
	(205.19,238.01) --
	(205.22,237.90) --
	(205.24,237.87) --
	(205.27,238.11) --
	(205.30,238.04) --
	(205.33,238.91) --
	(205.35,237.57) --
	(205.38,237.49) --
	(205.41,236.78) --
	(205.43,236.62) --
	(205.46,237.03) --
	(205.49,237.93) --
	(205.51,236.90) --
	(205.54,237.49) --
	(205.57,237.69) --
	(205.59,238.19) --
	(205.62,237.68) --
	(205.65,238.31) --
	(205.67,237.97) --
	(205.70,237.62) --
	(205.73,237.56) --
	(205.76,237.12) --
	(205.78,236.91) --
	(205.81,237.05) --
	(205.84,237.64) --
	(205.86,237.76) --
	(205.89,237.73) --
	(205.92,237.84) --
	(205.94,237.06) --
	(205.97,237.45) --
	(206.00,237.66) --
	(206.02,237.37) --
	(206.05,237.49) --
	(206.08,237.77) --
	(206.10,238.69) --
	(206.13,238.15) --
	(206.16,237.07) --
	(206.18,238.13) --
	(206.21,238.51) --
	(206.24,237.54) --
	(206.27,238.06) --
	(206.29,238.38) --
	(206.32,236.84) --
	(206.35,237.00) --
	(206.37,237.40) --
	(206.40,237.51) --
	(206.43,237.23) --
	(206.45,237.44) --
	(206.48,236.90) --
	(206.51,236.72) --
	(206.53,237.52) --
	(206.56,237.45) --
	(206.59,237.47) --
	(206.61,237.79) --
	(206.64,238.19) --
	(206.67,237.27) --
	(206.70,237.11) --
	(206.72,237.23) --
	(206.75,236.85) --
	(206.78,237.14) --
	(206.80,238.09) --
	(206.83,237.39) --
	(206.86,237.66) --
	(206.88,238.09) --
	(206.91,237.79) --
	(206.94,237.39) --
	(206.96,236.65) --
	(206.99,237.25) --
	(207.02,237.31) --
	(207.04,237.27) --
	(207.07,237.49) --
	(207.10,236.97) --
	(207.13,238.21) --
	(207.15,237.25) --
	(207.18,236.92) --
	(207.21,236.92) --
	(207.23,237.46) --
	(207.26,237.91) --
	(207.29,237.67) --
	(207.31,237.48) --
	(207.34,237.89) --
	(207.37,237.16) --
	(207.39,237.57) --
	(207.42,237.15) --
	(207.45,237.51) --
	(207.47,236.72) --
	(207.50,236.69) --
	(207.53,237.47) --
	(207.55,236.76) --
	(207.58,237.39) --
	(207.61,237.63) --
	(207.64,237.03) --
	(207.66,236.49) --
	(207.69,236.81) --
	(207.72,236.89) --
	(207.74,236.86) --
	(207.77,237.35) --
	(207.80,236.70) --
	(207.82,237.13) --
	(207.85,237.53) --
	(207.88,237.54) --
	(207.90,237.27) --
	(207.93,237.07) --
	(207.96,237.54) --
	(207.98,237.20) --
	(208.01,237.33) --
	(208.04,237.08) --
	(208.07,237.00) --
	(208.09,236.96) --
	(208.12,237.44) --
	(208.15,237.22) --
	(208.17,237.99) --
	(208.20,237.69) --
	(208.23,237.25) --
	(208.25,237.18) --
	(208.28,236.88) --
	(208.31,237.00) --
	(208.33,237.50) --
	(208.36,238.15) --
	(208.39,237.50) --
	(208.41,236.91) --
	(208.44,237.59) --
	(208.47,237.09) --
	(208.50,237.58) --
	(208.52,237.47) --
	(208.55,237.10) --
	(208.58,237.83) --
	(208.60,237.57) --
	(208.63,237.44) --
	(208.66,237.62) --
	(208.68,238.77) --
	(208.71,237.58) --
	(208.74,237.16) --
	(208.76,237.52) --
	(208.79,237.48) --
	(208.82,237.62) --
	(208.84,237.04) --
	(208.87,237.53) --
	(208.90,237.34) --
	(208.92,237.42) --
	(208.95,236.88) --
	(208.98,237.00) --
	(209.01,237.38) --
	(209.03,237.30) --
	(209.06,237.76) --
	(209.09,237.23) --
	(209.11,237.53) --
	(209.14,237.47) --
	(209.17,236.85) --
	(209.19,237.64) --
	(209.22,237.01) --
	(209.25,237.05) --
	(209.27,237.04) --
	(209.30,236.53) --
	(209.33,237.28) --
	(209.35,236.67) --
	(209.38,236.26) --
	(209.41,237.34) --
	(209.44,236.87) --
	(209.46,236.87) --
	(209.49,236.52) --
	(209.52,237.61) --
	(209.54,238.44) --
	(209.57,237.31) --
	(209.60,237.01) --
	(209.62,237.60) --
	(209.65,237.50) --
	(209.68,237.62) --
	(209.70,237.19) --
	(209.73,237.33) --
	(209.76,237.36) --
	(209.78,237.53) --
	(209.81,236.88) --
	(209.84,236.88) --
	(209.87,236.68) --
	(209.89,236.76) --
	(209.92,237.18) --
	(209.95,236.90) --
	(209.97,237.24) --
	(210.00,237.46) --
	(210.03,238.11) --
	(210.05,237.18) --
	(210.08,237.67) --
	(210.11,237.93) --
	(210.13,237.62) --
	(210.16,237.89) --
	(210.19,237.30) --
	(210.21,237.48) --
	(210.24,237.44) --
	(210.27,238.14) --
	(210.29,236.75) --
	(210.32,236.88) --
	(210.35,237.52) --
	(210.38,237.92) --
	(210.40,237.90) --
	(210.43,237.86) --
	(210.46,237.98) --
	(210.48,237.31) --
	(210.51,237.88) --
	(210.54,237.62) --
	(210.56,238.09) --
	(210.59,237.32) --
	(210.62,237.49) --
	(210.64,237.34) --
	(210.67,237.56) --
	(210.70,237.31) --
	(210.72,237.44) --
	(210.75,237.77) --
	(210.78,237.78) --
	(210.81,237.21) --
	(210.83,237.66) --
	(210.86,237.56) --
	(210.89,237.46) --
	(210.91,238.08) --
	(210.94,237.63) --
	(210.97,237.84) --
	(210.99,237.24) --
	(211.02,238.74) --
	(211.05,238.25) --
	(211.07,237.82) --
	(211.10,238.55) --
	(211.13,237.26) --
	(211.15,237.30) --
	(211.18,237.36) --
	(211.21,237.37) --
	(211.24,237.54) --
	(211.26,236.95) --
	(211.29,237.19) --
	(211.32,237.35) --
	(211.34,238.26) --
	(211.37,237.09) --
	(211.40,237.51) --
	(211.42,238.75) --
	(211.45,237.82) --
	(211.48,237.78) --
	(211.50,239.13) --
	(211.53,237.99) --
	(211.56,238.18) --
	(211.58,237.81) --
	(211.61,237.85) --
	(211.64,239.06) --
	(211.66,238.77) --
	(211.69,237.88) --
	(211.72,238.07) --
	(211.75,237.86) --
	(211.77,237.99) --
	(211.80,238.50) --
	(211.83,237.97) --
	(211.85,238.57) --
	(211.88,237.53) --
	(211.91,239.06) --
	(211.93,239.29) --
	(211.96,237.20) --
	(211.99,237.20) --
	(212.01,238.00) --
	(212.04,238.50) --
	(212.07,237.88) --
	(212.09,237.95) --
	(212.12,237.97) --
	(212.15,238.72) --
	(212.18,237.94) --
	(212.20,237.86) --
	(212.23,237.87) --
	(212.26,238.65) --
	(212.28,239.05) --
	(212.31,238.39) --
	(212.34,238.61) --
	(212.36,237.47) --
	(212.39,237.22) --
	(212.42,237.08) --
	(212.44,238.69) --
	(212.47,237.67) --
	(212.50,237.70) --
	(212.52,237.58) --
	(212.55,237.65) --
	(212.58,237.81) --
	(212.61,237.91) --
	(212.63,237.27) --
	(212.66,237.56) --
	(212.69,237.68) --
	(212.71,238.25) --
	(212.74,237.18) --
	(212.77,237.38) --
	(212.79,237.15) --
	(212.82,237.17) --
	(212.85,236.71) --
	(212.87,237.67) --
	(212.90,237.44) --
	(212.93,237.40) --
	(212.95,236.67) --
	(212.98,238.03) --
	(213.01,236.56) --
	(213.03,236.61) --
	(213.06,236.30) --
	(213.09,237.79) --
	(213.12,236.77) --
	(213.14,237.01) --
	(213.17,236.98) --
	(213.20,237.16) --
	(213.22,237.43) --
	(213.25,237.19) --
	(213.28,236.81) --
	(213.30,237.12) --
	(213.33,237.51) --
	(213.36,237.72) --
	(213.38,237.71) --
	(213.41,237.16) --
	(213.44,237.14) --
	(213.46,237.11) --
	(213.49,236.93) --
	(213.52,237.39) --
	(213.55,237.18) --
	(213.57,237.00) --
	(213.60,236.74) --
	(213.63,236.61) --
	(213.65,236.37) --
	(213.68,237.19) --
	(213.71,237.02) --
	(213.73,237.20) --
	(213.76,236.87) --
	(213.79,236.90) --
	(213.81,236.96) --
	(213.84,237.13) --
	(213.87,237.37) --
	(213.89,237.45) --
	(213.92,237.74) --
	(213.95,236.85) --
	(213.98,237.93) --
	(214.00,237.04) --
	(214.03,237.50) --
	(214.06,236.70) --
	(214.08,236.71) --
	(214.11,236.76) --
	(214.14,237.42) --
	(214.16,236.62) --
	(214.19,236.50) --
	(214.22,236.57) --
	(214.24,237.18) --
	(214.27,236.97) --
	(214.30,236.65) --
	(214.32,236.60) --
	(214.35,236.86) --
	(214.38,236.83) --
	(214.40,236.36) --
	(214.43,237.15) --
	(214.46,236.61) --
	(214.49,236.37) --
	(214.51,236.28) --
	(214.54,235.93) --
	(214.57,236.85) --
	(214.59,237.07) --
	(214.62,237.31) --
	(214.65,237.37) --
	(214.67,236.88) --
	(214.70,237.33) --
	(214.73,235.96) --
	(214.75,237.04) --
	(214.78,237.42) --
	(214.81,236.69) --
	(214.83,236.43) --
	(214.86,236.48) --
	(214.89,237.37) --
	(214.92,237.22) --
	(214.94,238.37) --
	(214.97,237.80) --
	(215.00,237.84) --
	(215.02,237.79) --
	(215.05,237.31) --
	(215.08,239.44) --
	(215.10,238.25) --
	(215.13,237.97) --
	(215.16,238.09) --
	(215.18,237.67) --
	(215.21,237.68) --
	(215.24,238.63) --
	(215.26,237.48) --
	(215.29,237.51) --
	(215.32,238.06) --
	(215.35,238.05) --
	(215.37,237.78) --
	(215.40,237.89) --
	(215.43,237.47) --
	(215.45,237.01) --
	(215.48,237.21) --
	(215.51,238.51) --
	(215.53,237.63) --
	(215.56,237.82) --
	(215.59,238.13) --
	(215.61,238.08) --
	(215.64,237.92) --
	(215.67,237.64) --
	(215.69,238.30) --
	(215.72,238.12) --
	(215.75,238.09) --
	(215.77,239.06) --
	(215.80,238.49) --
	(215.83,238.46) --
	(215.86,238.03) --
	(215.88,238.03) --
	(215.91,239.08) --
	(215.94,238.63) --
	(215.96,237.63) --
	(215.99,237.51) --
	(216.02,236.86) --
	(216.04,236.58) --
	(216.07,236.51) --
	(216.10,236.57) --
	(216.12,237.30) --
	(216.15,236.95) --
	(216.18,236.39) --
	(216.20,236.86) --
	(216.23,237.69) --
	(216.26,236.55) --
	(216.29,236.58) --
	(216.31,236.60) --
	(216.34,237.14) --
	(216.37,236.81) --
	(216.39,237.69) --
	(216.42,237.15) --
	(216.45,238.04) --
	(216.47,238.78) --
	(216.50,238.24) --
	(216.53,237.70) --
	(216.55,238.07) --
	(216.58,237.31) --
	(216.61,237.75) --
	(216.63,237.53) --
	(216.66,238.12) --
	(216.69,237.83) --
	(216.72,237.22) --
	(216.74,237.37) --
	(216.77,237.07) --
	(216.80,237.28) --
	(216.82,237.19) --
	(216.85,236.91) --
	(216.88,236.68) --
	(216.90,236.82) --
	(216.93,237.50) --
	(216.96,237.20) --
	(216.98,236.59) --
	(217.01,237.69) --
	(217.04,236.96) --
	(217.06,237.32) --
	(217.09,236.96) --
	(217.12,236.86) --
	(217.14,236.65) --
	(217.17,236.84) --
	(217.20,236.77) --
	(217.23,237.03) --
	(217.25,237.72) --
	(217.28,237.06) --
	(217.31,236.92) --
	(217.33,236.55) --
	(217.36,236.71) --
	(217.39,237.04) --
	(217.41,237.79) --
	(217.44,237.68) --
	(217.47,237.18) --
	(217.49,237.74) --
	(217.52,237.15) --
	(217.55,237.89) --
	(217.57,237.48) --
	(217.60,237.20) --
	(217.63,237.06) --
	(217.66,236.63) --
	(217.68,237.56) --
	(217.71,237.32) --
	(217.74,239.56) --
	(217.76,237.44) --
	(217.79,238.42) --
	(217.82,237.35) --
	(217.84,238.82) --
	(217.87,238.56) --
	(217.90,238.28) --
	(217.92,237.92) --
	(217.95,237.80) --
	(217.98,238.86) --
	(218.00,238.02) --
	(218.03,238.18) --
	(218.06,237.44) --
	(218.09,237.66) --
	(218.11,237.78) --
	(218.14,237.48) --
	(218.17,237.48) --
	(218.19,237.73) --
	(218.22,237.84) --
	(218.25,238.25) --
	(218.27,237.32) --
	(218.30,237.07) --
	(218.33,237.55) --
	(218.35,237.59) --
	(218.38,238.12) --
	(218.41,237.50) --
	(218.43,237.69) --
	(218.46,236.92) --
	(218.49,238.30) --
	(218.51,237.33) --
	(218.54,238.24) --
	(218.57,236.57) --
	(218.60,236.83) --
	(218.62,236.50) --
	(218.65,237.23) --
	(218.68,237.55) --
	(218.70,238.33) --
	(218.73,237.35) --
	(218.76,238.71) --
	(218.78,237.61) --
	(218.81,237.48) --
	(218.84,237.78) --
	(218.86,237.67) --
	(218.89,237.20) --
	(218.92,237.73) --
	(218.94,238.18) --
	(218.97,237.44) --
	(219.00,237.38) --
	(219.03,236.85) --
	(219.05,237.32) --
	(219.08,237.83) --
	(219.11,237.06) --
	(219.13,236.96) --
	(219.16,237.09) --
	(219.19,236.97) --
	(219.21,236.90) --
	(219.24,237.68) --
	(219.27,236.00) --
	(219.29,237.18) --
	(219.32,237.45) --
	(219.35,237.51) --
	(219.37,236.86) --
	(219.40,237.57) --
	(219.43,237.40) --
	(219.46,237.36) --
	(219.48,237.03) --
	(219.51,236.84) --
	(219.54,237.28) --
	(219.56,237.56) --
	(219.59,236.95) --
	(219.62,237.66) --
	(219.64,237.63) --
	(219.67,237.50) --
	(219.70,236.82) --
	(219.72,237.42) --
	(219.75,237.73) --
	(219.78,237.57) --
	(219.80,237.15) --
	(219.83,236.84) --
	(219.86,237.41) --
	(219.88,237.12) --
	(219.91,237.34) --
	(219.94,237.39) --
	(219.97,237.77) --
	(219.99,238.02) --
	(220.02,238.00) --
	(220.05,237.70) --
	(220.07,237.58) --
	(220.10,237.33) --
	(220.13,238.36) --
	(220.15,237.29) --
	(220.18,237.80) --
	(220.21,237.62) --
	(220.23,237.63) --
	(220.26,237.65) --
	(220.29,237.94) --
	(220.31,238.18) --
	(220.34,238.03) --
	(220.37,238.05) --
	(220.40,237.30) --
	(220.42,237.44) --
	(220.45,237.85) --
	(220.48,237.59) --
	(220.50,237.68) --
	(220.53,237.49) --
	(220.56,237.60) --
	(220.58,237.33) --
	(220.61,237.85) --
	(220.64,237.11) --
	(220.66,237.61) --
	(220.69,237.04) --
	(220.72,237.20) --
	(220.74,237.60) --
	(220.77,237.57) --
	(220.80,236.65) --
	(220.83,238.68) --
	(220.85,237.47) --
	(220.88,237.53) --
	(220.91,237.72) --
	(220.93,237.81) --
	(220.96,237.72) --
	(220.99,237.39) --
	(221.01,238.43) --
	(221.04,237.40) --
	(221.07,237.53) --
	(221.09,237.67) --
	(221.12,237.62) --
	(221.15,237.33) --
	(221.17,237.06) --
	(221.20,236.78) --
	(221.23,237.22) --
	(221.25,238.21) --
	(221.28,237.97) --
	(221.31,237.80) --
	(221.34,237.30) --
	(221.36,237.33) --
	(221.39,237.03) --
	(221.42,236.76) --
	(221.44,237.19) --
	(221.47,236.91) --
	(221.50,236.80) --
	(221.52,236.79) --
	(221.55,237.73) --
	(221.58,236.67) --
	(221.60,237.16) --
	(221.63,236.75) --
	(221.66,236.65) --
	(221.68,236.97) --
	(221.71,236.88) --
	(221.74,237.21) --
	(221.77,237.61) --
	(221.79,237.06) --
	(221.82,237.37) --
	(221.85,237.53) --
	(221.87,236.89) --
	(221.90,237.38) --
	(221.93,238.62) --
	(221.95,237.40) --
	(221.98,237.72) --
	(222.01,237.35) --
	(222.03,236.94) --
	(222.06,237.05) --
	(222.09,236.61) --
	(222.11,237.51) --
	(222.14,237.67) --
	(222.17,237.04) --
	(222.20,237.15) --
	(222.22,238.05) --
	(222.25,238.26) --
	(222.28,237.80) --
	(222.30,238.14) --
	(222.33,237.86) --
	(222.36,237.52) --
	(222.38,236.77) --
	(222.41,237.29) --
	(222.44,237.34) --
	(222.46,236.98) --
	(222.49,237.30) --
	(222.52,236.95) --
	(222.54,237.52) --
	(222.57,237.16) --
	(222.60,236.57) --
	(222.62,237.31) --
	(222.65,236.99) --
	(222.68,237.26) --
	(222.71,237.64) --
	(222.73,238.33) --
	(222.76,238.24) --
	(222.79,238.50) --
	(222.81,238.58) --
	(222.84,238.00) --
	(222.87,239.35) --
	(222.89,238.33) --
	(222.92,239.42) --
	(222.95,237.92) --
	(222.97,237.66) --
	(223.00,238.29) --
	(223.03,237.92) --
	(223.05,237.31) --
	(223.08,237.54) --
	(223.11,237.92) --
	(223.14,237.85) --
	(223.16,237.90) --
	(223.19,238.55) --
	(223.22,237.60) --
	(223.24,237.42) --
	(223.27,238.09) --
	(223.30,237.93) --
	(223.32,237.73) --
	(223.35,237.51) --
	(223.38,239.41) --
	(223.40,237.73) --
	(223.43,237.40) --
	(223.46,237.43) --
	(223.48,237.37) --
	(223.51,237.24) --
	(223.54,237.65) --
	(223.57,238.14) --
	(223.59,238.01) --
	(223.62,237.62) --
	(223.65,238.13) --
	(223.67,237.83) --
	(223.70,238.10) --
	(223.73,237.84) --
	(223.75,237.96) --
	(223.78,238.50) --
	(223.81,238.45) --
	(223.83,238.03) --
	(223.86,238.30) --
	(223.89,237.84) --
	(223.91,238.00) --
	(223.94,237.67) --
	(223.97,237.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,220.79) rectangle (226.65,293.52);
\end{scope}
\begin{scope}
\path[clip] (167.56,125.76) rectangle (226.65,198.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56,125.76) rectangle (226.65,198.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24,150.63) --
	(170.27,144.26) --
	(170.30,143.76) --
	(170.32,147.19) --
	(170.35,150.24) --
	(170.38,144.04) --
	(170.40,146.29) --
	(170.43,144.66) --
	(170.46,149.50) --
	(170.48,143.27) --
	(170.51,143.89) --
	(170.54,147.16) --
	(170.56,144.11) --
	(170.59,150.13) --
	(170.62,150.68) --
	(170.65,144.64) --
	(170.67,144.99) --
	(170.70,149.96) --
	(170.73,145.07) --
	(170.75,144.96) --
	(170.78,144.77) --
	(170.81,148.03) --
	(170.83,148.12) --
	(170.86,147.30) --
	(170.89,146.04) --
	(170.91,147.17) --
	(170.94,147.58) --
	(170.97,146.91) --
	(170.99,145.70) --
	(171.02,148.37) --
	(171.05,146.32) --
	(171.08,143.95) --
	(171.10,144.30) --
	(171.13,144.33) --
	(171.16,147.65) --
	(171.18,146.06) --
	(171.21,144.89) --
	(171.24,144.63) --
	(171.26,144.96) --
	(171.29,144.97) --
	(171.32,149.37) --
	(171.34,147.57) --
	(171.37,149.72) --
	(171.40,147.13) --
	(171.42,145.74) --
	(171.45,145.94) --
	(171.48,146.08) --
	(171.51,145.78) --
	(171.53,146.12) --
	(171.56,145.98) --
	(171.59,146.02) --
	(171.61,146.43) --
	(171.64,147.33) --
	(171.67,149.56) --
	(171.69,145.52) --
	(171.72,147.89) --
	(171.75,144.51) --
	(171.77,144.52) --
	(171.80,143.88) --
	(171.83,144.99) --
	(171.85,149.80) --
	(171.88,144.71) --
	(171.91,145.44) --
	(171.93,145.36) --
	(171.96,147.71) --
	(171.99,145.92) --
	(172.02,148.69) --
	(172.04,144.97) --
	(172.07,147.58) --
	(172.10,145.55) --
	(172.12,144.73) --
	(172.15,147.43) --
	(172.18,144.84) --
	(172.20,145.36) --
	(172.23,146.54) --
	(172.26,144.77) --
	(172.28,145.14) --
	(172.31,145.92) --
	(172.34,145.59) --
	(172.36,145.04) --
	(172.39,144.60) --
	(172.42,144.39) --
	(172.45,147.29) --
	(172.47,144.88) --
	(172.50,146.80) --
	(172.53,144.39) --
	(172.55,144.60) --
	(172.58,146.95) --
	(172.61,143.94) --
	(172.63,145.53) --
	(172.66,146.43) --
	(172.69,144.63) --
	(172.71,143.86) --
	(172.74,144.11) --
	(172.77,144.45) --
	(172.79,148.59) --
	(172.82,144.42) --
	(172.85,144.73) --
	(172.88,149.32) --
	(172.90,149.78) --
	(172.93,146.58) --
	(172.96,145.90) --
	(172.98,146.61) --
	(173.01,144.23) --
	(173.04,144.37) --
	(173.06,146.67) --
	(173.09,145.47) --
	(173.12,144.87) --
	(173.14,146.41) --
	(173.17,147.72) --
	(173.20,148.00) --
	(173.22,147.81) --
	(173.25,145.68) --
	(173.28,149.62) --
	(173.30,148.26) --
	(173.33,145.80) --
	(173.36,144.74) --
	(173.39,147.08) --
	(173.41,144.04) --
	(173.44,143.79) --
	(173.47,144.55) --
	(173.49,144.16) --
	(173.52,144.22) --
	(173.55,144.38) --
	(173.57,143.23) --
	(173.60,145.17) --
	(173.63,143.39) --
	(173.65,143.26) --
	(173.68,145.81) --
	(173.71,146.49) --
	(173.73,146.46) --
	(173.76,143.64) --
	(173.79,145.54) --
	(173.82,144.16) --
	(173.84,146.74) --
	(173.87,144.56) --
	(173.90,147.38) --
	(173.92,147.78) --
	(173.95,148.59) --
	(173.98,145.94) --
	(174.00,145.61) --
	(174.03,145.21) --
	(174.06,144.69) --
	(174.08,145.35) --
	(174.11,146.05) --
	(174.14,146.27) --
	(174.16,145.64) --
	(174.19,148.48) --
	(174.22,150.70) --
	(174.25,146.05) --
	(174.27,146.79) --
	(174.30,147.83) --
	(174.33,147.49) --
	(174.35,145.54) --
	(174.38,145.74) --
	(174.41,146.19) --
	(174.43,150.28) --
	(174.46,145.11) --
	(174.49,145.85) --
	(174.51,144.16) --
	(174.54,144.91) --
	(174.57,145.64) --
	(174.59,148.21) --
	(174.62,145.73) --
	(174.65,145.34) --
	(174.67,145.93) --
	(174.70,145.20) --
	(174.73,145.06) --
	(174.76,148.98) --
	(174.78,147.12) --
	(174.81,144.80) --
	(174.84,145.15) --
	(174.86,146.27) --
	(174.89,145.16) --
	(174.92,143.37) --
	(174.94,146.03) --
	(174.97,144.03) --
	(175.00,147.27) --
	(175.02,144.15) --
	(175.05,143.75) --
	(175.08,143.17) --
	(175.10,147.41) --
	(175.13,145.61) --
	(175.16,143.47) --
	(175.19,144.34) --
	(175.21,143.67) --
	(175.24,147.12) --
	(175.27,145.73) --
	(175.29,144.11) --
	(175.32,145.65) --
	(175.35,145.72) --
	(175.37,145.64) --
	(175.40,145.84) --
	(175.43,143.42) --
	(175.45,145.57) --
	(175.48,145.84) --
	(175.51,143.34) --
	(175.53,146.09) --
	(175.56,143.82) --
	(175.59,143.75) --
	(175.62,143.95) --
	(175.64,148.38) --
	(175.67,144.94) --
	(175.70,145.72) --
	(175.72,143.77) --
	(175.75,144.20) --
	(175.78,145.23) --
	(175.80,145.99) --
	(175.83,143.85) --
	(175.86,146.26) --
	(175.88,145.69) --
	(175.91,145.26) --
	(175.94,144.99) --
	(175.96,143.77) --
	(175.99,145.43) --
	(176.02,144.34) --
	(176.04,144.91) --
	(176.07,146.31) --
	(176.10,146.27) --
	(176.13,148.47) --
	(176.15,144.56) --
	(176.18,143.91) --
	(176.21,144.23) --
	(176.23,146.50) --
	(176.26,142.87) --
	(176.29,143.09) --
	(176.31,142.56) --
	(176.34,142.26) --
	(176.37,142.81) --
	(176.39,143.83) --
	(176.42,145.37) --
	(176.45,144.12) --
	(176.47,147.31) --
	(176.50,147.10) --
	(176.53,145.96) --
	(176.56,148.77) --
	(176.58,145.75) --
	(176.61,146.74) --
	(176.64,147.06) --
	(176.66,148.65) --
	(176.69,144.64) --
	(176.72,144.28) --
	(176.74,147.08) --
	(176.77,145.49) --
	(176.80,147.20) --
	(176.82,145.52) --
	(176.85,145.10) --
	(176.88,146.36) --
	(176.90,147.84) --
	(176.93,145.10) --
	(176.96,147.94) --
	(176.99,147.80) --
	(177.01,145.15) --
	(177.04,145.92) --
	(177.07,145.58) --
	(177.09,146.13) --
	(177.12,148.84) --
	(177.15,146.42) --
	(177.17,148.12) --
	(177.20,145.39) --
	(177.23,146.04) --
	(177.25,148.92) --
	(177.28,145.67) --
	(177.31,144.86) --
	(177.33,149.53) --
	(177.36,146.03) --
	(177.39,144.60) --
	(177.41,147.51) --
	(177.44,147.06) --
	(177.47,146.79) --
	(177.50,146.42) --
	(177.52,147.07) --
	(177.55,144.03) --
	(177.58,143.97) --
	(177.60,144.42) --
	(177.63,143.61) --
	(177.66,144.42) --
	(177.68,144.80) --
	(177.71,146.95) --
	(177.74,147.54) --
	(177.76,147.42) --
	(177.79,143.96) --
	(177.82,144.42) --
	(177.84,147.31) --
	(177.87,143.47) --
	(177.90,144.24) --
	(177.93,144.01) --
	(177.95,146.77) --
	(177.98,147.34) --
	(178.01,144.74) --
	(178.03,147.71) --
	(178.06,144.67) --
	(178.09,148.25) --
	(178.11,147.28) --
	(178.14,147.10) --
	(178.17,147.19) --
	(178.19,144.92) --
	(178.22,147.10) --
	(178.25,148.55) --
	(178.27,145.86) --
	(178.30,145.83) --
	(178.33,147.49) --
	(178.36,145.24) --
	(178.38,144.37) --
	(178.41,146.34) --
	(178.44,144.05) --
	(178.46,146.08) --
	(178.49,146.01) --
	(178.52,144.03) --
	(178.54,144.76) --
	(178.57,146.94) --
	(178.60,145.10) --
	(178.62,144.50) --
	(178.65,144.20) --
	(178.68,146.67) --
	(178.70,148.99) --
	(178.73,143.83) --
	(178.76,144.17) --
	(178.78,144.30) --
	(178.81,144.03) --
	(178.84,146.86) --
	(178.87,147.69) --
	(178.89,150.91) --
	(178.92,145.33) --
	(178.95,148.40) --
	(178.97,145.40) --
	(179.00,147.08) --
	(179.03,147.43) --
	(179.05,145.92) --
	(179.08,145.01) --
	(179.11,145.47) --
	(179.13,144.81) --
	(179.16,144.76) --
	(179.19,146.30) --
	(179.21,146.32) --
	(179.24,147.50) --
	(179.27,149.96) --
	(179.30,145.19) --
	(179.32,144.34) --
	(179.35,143.98) --
	(179.38,145.95) --
	(179.40,144.07) --
	(179.43,148.63) --
	(179.46,146.35) --
	(179.48,144.31) --
	(179.51,147.05) --
	(179.54,144.33) --
	(179.56,146.74) --
	(179.59,147.01) --
	(179.62,146.45) --
	(179.64,144.96) --
	(179.67,145.08) --
	(179.70,145.24) --
	(179.73,147.24) --
	(179.75,146.94) --
	(179.78,147.38) --
	(179.81,144.58) --
	(179.83,145.07) --
	(179.86,145.58) --
	(179.89,144.49) --
	(179.91,144.96) --
	(179.94,148.63) --
	(179.97,148.71) --
	(179.99,145.23) --
	(180.02,147.69) --
	(180.05,144.46) --
	(180.07,146.35) --
	(180.10,147.52) --
	(180.13,147.16) --
	(180.15,147.34) --
	(180.18,146.68) --
	(180.21,147.20) --
	(180.24,144.64) --
	(180.26,144.65) --
	(180.29,144.90) --
	(180.32,144.65) --
	(180.34,145.28) --
	(180.37,147.74) --
	(180.40,147.15) --
	(180.42,145.02) --
	(180.45,146.99) --
	(180.48,145.13) --
	(180.50,147.75) --
	(180.53,147.97) --
	(180.56,150.39) --
	(180.58,147.93) --
	(180.61,144.80) --
	(180.64,146.74) --
	(180.67,146.14) --
	(180.69,149.95) --
	(180.72,143.49) --
	(180.75,143.55) --
	(180.77,146.10) --
	(180.80,144.42) --
	(180.83,144.31) --
	(180.85,144.06) --
	(180.88,145.52) --
	(180.91,150.33) --
	(180.93,145.01) --
	(180.96,144.63) --
	(180.99,147.51) --
	(181.01,144.50) --
	(181.04,147.32) --
	(181.07,145.33) --
	(181.10,147.85) --
	(181.12,145.62) --
	(181.15,148.37) --
	(181.18,144.18) --
	(181.20,144.64) --
	(181.23,147.21) --
	(181.26,147.70) --
	(181.28,146.76) --
	(181.31,147.42) --
	(181.34,147.16) --
	(181.36,147.09) --
	(181.39,145.34) --
	(181.42,147.62) --
	(181.44,143.80) --
	(181.47,143.70) --
	(181.50,146.24) --
	(181.52,146.23) --
	(181.55,143.34) --
	(181.58,142.67) --
	(181.61,145.74) --
	(181.63,145.10) --
	(181.66,142.84) --
	(181.69,146.38) --
	(181.71,146.33) --
	(181.74,142.91) --
	(181.77,144.81) --
	(181.79,143.00) --
	(181.82,146.33) --
	(181.85,143.45) --
	(181.87,143.30) --
	(181.90,146.60) --
	(181.93,146.03) --
	(181.95,143.10) --
	(181.98,145.70) --
	(182.01,142.54) --
	(182.04,145.37) --
	(182.06,148.27) --
	(182.09,145.82) --
	(182.12,143.63) --
	(182.14,144.02) --
	(182.17,143.55) --
	(182.20,144.36) --
	(182.22,147.52) --
	(182.25,146.66) --
	(182.28,147.66) --
	(182.30,145.41) --
	(182.33,145.43) --
	(182.36,147.83) --
	(182.38,145.04) --
	(182.41,144.54) --
	(182.44,145.49) --
	(182.47,145.33) --
	(182.49,147.88) --
	(182.52,147.98) --
	(182.55,145.24) --
	(182.57,148.34) --
	(182.60,147.93) --
	(182.63,147.32) --
	(182.65,145.54) --
	(182.68,145.07) --
	(182.71,145.33) --
	(182.73,145.31) --
	(182.76,145.43) --
	(182.79,146.76) --
	(182.81,144.85) --
	(182.84,147.02) --
	(182.87,148.11) --
	(182.89,147.52) --
	(182.92,146.12) --
	(182.95,144.60) --
	(182.98,144.28) --
	(183.00,148.00) --
	(183.03,145.08) --
	(183.06,144.75) --
	(183.08,145.89) --
	(183.11,143.53) --
	(183.14,146.48) --
	(183.16,143.41) --
	(183.19,144.00) --
	(183.22,143.51) --
	(183.24,143.01) --
	(183.27,146.28) --
	(183.30,143.28) --
	(183.32,145.48) --
	(183.35,146.07) --
	(183.38,147.42) --
	(183.41,147.76) --
	(183.43,148.02) --
	(183.46,148.80) --
	(183.49,145.55) --
	(183.51,146.70) --
	(183.54,145.46) --
	(183.57,144.61) --
	(183.59,145.08) --
	(183.62,144.78) --
	(183.65,144.62) --
	(183.67,147.01) --
	(183.70,144.46) --
	(183.73,145.21) --
	(183.75,144.94) --
	(183.78,149.23) --
	(183.81,149.52) --
	(183.84,143.55) --
	(183.86,146.48) --
	(183.89,144.38) --
	(183.92,147.24) --
	(183.94,145.47) --
	(183.97,144.79) --
	(184.00,143.56) --
	(184.02,144.12) --
	(184.05,143.88) --
	(184.08,143.60) --
	(184.10,148.82) --
	(184.13,143.39) --
	(184.16,146.15) --
	(184.18,145.69) --
	(184.21,145.98) --
	(184.24,149.20) --
	(184.26,143.83) --
	(184.29,143.77) --
	(184.32,145.27) --
	(184.35,143.18) --
	(184.37,143.29) --
	(184.40,143.20) --
	(184.43,145.91) --
	(184.45,144.70) --
	(184.48,145.02) --
	(184.51,146.04) --
	(184.53,144.03) --
	(184.56,146.39) --
	(184.59,143.72) --
	(184.61,143.92) --
	(184.64,146.38) --
	(184.67,147.14) --
	(184.69,144.72) --
	(184.72,145.18) --
	(184.75,144.74) --
	(184.78,147.45) --
	(184.80,146.84) --
	(184.83,146.67) --
	(184.86,147.42) --
	(184.88,147.19) --
	(184.91,147.10) --
	(184.94,144.92) --
	(184.96,149.91) --
	(184.99,147.56) --
	(185.02,150.37) --
	(185.04,145.11) --
	(185.07,147.74) --
	(185.10,150.50) --
	(185.12,147.55) --
	(185.15,148.41) --
	(185.18,145.36) --
	(185.21,147.61) --
	(185.23,148.42) --
	(185.26,144.92) --
	(185.29,147.19) --
	(185.31,143.75) --
	(185.34,144.53) --
	(185.37,144.71) --
	(185.39,144.54) --
	(185.42,143.66) --
	(185.45,144.11) --
	(185.47,144.48) --
	(185.50,144.37) --
	(185.53,146.66) --
	(185.55,146.72) --
	(185.58,144.05) --
	(185.61,144.27) --
	(185.63,143.79) --
	(185.66,147.31) --
	(185.69,144.06) --
	(185.72,146.93) --
	(185.74,148.94) --
	(185.77,146.49) --
	(185.80,146.86) --
	(185.82,145.09) --
	(185.85,150.27) --
	(185.88,150.15) --
	(185.90,146.45) --
	(185.93,146.56) --
	(185.96,147.52) --
	(185.98,144.64) --
	(186.01,147.71) --
	(186.04,144.62) --
	(186.06,144.37) --
	(186.09,150.83) --
	(186.12,145.76) --
	(186.15,145.14) --
	(186.17,143.97) --
	(186.20,147.10) --
	(186.23,143.92) --
	(186.25,147.07) --
	(186.28,149.25) --
	(186.31,146.50) --
	(186.33,144.34) --
	(186.36,147.24) --
	(186.39,143.42) --
	(186.41,146.66) --
	(186.44,149.59) --
	(186.47,146.25) --
	(186.49,146.32) --
	(186.52,146.29) --
	(186.55,143.71) --
	(186.58,143.92) --
	(186.60,144.68) --
	(186.63,144.29) --
	(186.66,143.78) --
	(186.68,147.93) --
	(186.71,150.61) --
	(186.74,145.57) --
	(186.76,145.73) --
	(186.79,145.08) --
	(186.82,145.04) --
	(186.84,145.23) --
	(186.87,147.99) --
	(186.90,147.50) --
	(186.92,147.18) --
	(186.95,147.17) --
	(186.98,144.85) --
	(187.00,147.10) --
	(187.03,147.52) --
	(187.06,143.59) --
	(187.09,147.08) --
	(187.11,143.93) --
	(187.14,143.29) --
	(187.17,146.00) --
	(187.19,146.08) --
	(187.22,143.97) --
	(187.25,143.48) --
	(187.27,143.67) --
	(187.30,144.09) --
	(187.33,147.46) --
	(187.35,143.56) --
	(187.38,143.88) --
	(187.41,143.90) --
	(187.43,143.93) --
	(187.46,144.25) --
	(187.49,147.06) --
	(187.52,144.29) --
	(187.54,144.40) --
	(187.57,146.74) --
	(187.60,144.49) --
	(187.62,149.98) --
	(187.65,144.92) --
	(187.68,144.26) --
	(187.70,144.38) --
	(187.73,145.79) --
	(187.76,145.84) --
	(187.78,148.08) --
	(187.81,145.82) --
	(187.84,148.09) --
	(187.86,146.06) --
	(187.89,148.70) --
	(187.92,149.16) --
	(187.95,146.38) --
	(187.97,151.06) --
	(188.00,147.98) --
	(188.03,147.72) --
	(188.05,144.49) --
	(188.08,148.55) --
	(188.11,150.75) --
	(188.13,146.43) --
	(188.16,150.07) --
	(188.19,145.33) --
	(188.21,148.03) --
	(188.24,147.39) --
	(188.27,145.72) --
	(188.29,146.80) --
	(188.32,148.67) --
	(188.35,146.43) --
	(188.37,145.86) --
	(188.40,146.80) --
	(188.43,147.17) --
	(188.46,147.31) --
	(188.48,147.66) --
	(188.51,147.27) --
	(188.54,147.78) --
	(188.56,147.01) --
	(188.59,144.83) --
	(188.62,146.97) --
	(188.64,144.45) --
	(188.67,145.06) --
	(188.70,144.92) --
	(188.72,147.50) --
	(188.75,145.65) --
	(188.78,145.66) --
	(188.80,146.18) --
	(188.83,143.55) --
	(188.86,144.43) --
	(188.89,143.22) --
	(188.91,143.64) --
	(188.94,147.10) --
	(188.97,144.18) --
	(188.99,144.14) --
	(189.02,144.28) --
	(189.05,144.62) --
	(189.07,144.08) --
	(189.10,144.16) --
	(189.13,147.03) --
	(189.15,145.22) --
	(189.18,149.40) --
	(189.21,144.41) --
	(189.23,146.31) --
	(189.26,144.50) --
	(189.29,145.28) --
	(189.32,143.75) --
	(189.34,145.35) --
	(189.37,144.88) --
	(189.40,143.82) --
	(189.42,146.38) --
	(189.45,144.29) --
	(189.48,146.01) --
	(189.50,145.96) --
	(189.53,145.72) --
	(189.56,146.10) --
	(189.58,146.02) --
	(189.61,144.46) --
	(189.64,143.77) --
	(189.66,143.58) --
	(189.69,145.20) --
	(189.72,145.37) --
	(189.74,144.91) --
	(189.77,144.50) --
	(189.80,142.91) --
	(189.83,142.88) --
	(189.85,142.76) --
	(189.88,142.60) --
	(189.91,142.64) --
	(189.93,143.90) --
	(189.96,144.97) --
	(189.99,145.00) --
	(190.01,147.17) --
	(190.04,146.88) --
	(190.07,145.51) --
	(190.09,144.88) --
	(190.12,144.20) --
	(190.15,146.36) --
	(190.17,144.85) --
	(190.20,150.10) --
	(190.23,147.12) --
	(190.26,147.80) --
	(190.28,143.59) --
	(190.31,144.04) --
	(190.34,145.87) --
	(190.36,144.64) --
	(190.39,143.45) --
	(190.42,144.70) --
	(190.44,144.95) --
	(190.47,144.56) --
	(190.50,146.88) --
	(190.52,146.64) --
	(190.55,148.36) --
	(190.58,146.22) --
	(190.60,146.69) --
	(190.63,144.47) --
	(190.66,144.89) --
	(190.69,146.59) --
	(190.71,146.70) --
	(190.74,146.17) --
	(190.77,143.40) --
	(190.79,143.18) --
	(190.82,143.59) --
	(190.85,146.55) --
	(190.87,144.23) --
	(190.90,147.35) --
	(190.93,147.60) --
	(190.95,146.49) --
	(190.98,144.41) --
	(191.01,147.59) --
	(191.03,144.82) --
	(191.06,145.27) --
	(191.09,145.08) --
	(191.11,144.51) --
	(191.14,147.03) --
	(191.17,147.90) --
	(191.20,148.78) --
	(191.22,148.45) --
	(191.25,148.00) --
	(191.28,145.34) --
	(191.30,147.12) --
	(191.33,146.80) --
	(191.36,144.84) --
	(191.38,147.00) --
	(191.41,144.60) --
	(191.44,146.57) --
	(191.46,144.76) --
	(191.49,147.23) --
	(191.52,144.48) --
	(191.54,144.77) --
	(191.57,146.32) --
	(191.60,146.12) --
	(191.63,143.48) --
	(191.65,146.09) --
	(191.68,146.70) --
	(191.71,146.35) --
	(191.73,145.73) --
	(191.76,146.20) --
	(191.79,146.72) --
	(191.81,143.80) --
	(191.84,146.17) --
	(191.87,144.23) --
	(191.89,144.22) --
	(191.92,144.10) --
	(191.95,146.38) --
	(191.97,144.44) --
	(192.00,147.47) --
	(192.03,147.60) --
	(192.06,147.51) --
	(192.08,144.66) --
	(192.11,146.81) --
	(192.14,147.15) --
	(192.16,144.87) --
	(192.19,146.74) --
	(192.22,144.49) --
	(192.24,146.83) --
	(192.27,147.30) --
	(192.30,146.10) --
	(192.32,146.56) --
	(192.35,143.10) --
	(192.38,145.53) --
	(192.40,143.88) --
	(192.43,143.61) --
	(192.46,144.22) --
	(192.48,143.84) --
	(192.51,146.06) --
	(192.54,146.47) --
	(192.57,144.34) --
	(192.59,144.89) --
	(192.62,144.72) --
	(192.65,146.81) --
	(192.67,144.93) --
	(192.70,144.95) --
	(192.73,146.62) --
	(192.75,147.28) --
	(192.78,143.21) --
	(192.81,145.61) --
	(192.83,142.78) --
	(192.86,144.29) --
	(192.89,147.07) --
	(192.91,145.97) --
	(192.94,144.01) --
	(192.97,144.34) --
	(193.00,144.78) --
	(193.02,146.52) --
	(193.05,146.57) --
	(193.08,145.77) --
	(193.10,146.41) --
	(193.13,145.62) --
	(193.16,143.98) --
	(193.18,145.52) --
	(193.21,147.64) --
	(193.24,146.14) --
	(193.26,144.42) --
	(193.29,144.68) --
	(193.32,146.53) --
	(193.34,144.93) --
	(193.37,146.21) --
	(193.40,145.45) --
	(193.43,144.43) --
	(193.45,147.42) --
	(193.48,146.86) --
	(193.51,144.73) --
	(193.53,147.60) --
	(193.56,146.71) --
	(193.59,146.20) --
	(193.61,146.80) --
	(193.64,144.62) --
	(193.67,143.76) --
	(193.69,144.90) --
	(193.72,147.10) --
	(193.75,147.33) --
	(193.77,144.22) --
	(193.80,144.31) --
	(193.83,146.86) --
	(193.85,147.14) --
	(193.88,144.15) --
	(193.91,146.71) --
	(193.94,143.56) --
	(193.96,145.90) --
	(193.99,145.80) --
	(194.02,143.56) --
	(194.04,146.41) --
	(194.07,144.22) --
	(194.10,149.61) --
	(194.12,143.99) --
	(194.15,143.81) --
	(194.18,143.67) --
	(194.20,147.02) --
	(194.23,146.63) --
	(194.26,143.57) --
	(194.28,148.75) --
	(194.31,143.08) --
	(194.34,143.47) --
	(194.37,145.92) --
	(194.39,142.99) --
	(194.42,143.47) --
	(194.45,144.71) --
	(194.47,145.62) --
	(194.50,143.03) --
	(194.53,143.11) --
	(194.55,148.16) --
	(194.58,143.68) --
	(194.61,144.02) --
	(194.63,144.44) --
	(194.66,144.73) --
	(194.69,144.03) --
	(194.71,145.96) --
	(194.74,143.28) --
	(194.77,143.19) --
	(194.80,144.87) --
	(194.82,145.28) --
	(194.85,142.94) --
	(194.88,144.49) --
	(194.90,144.68) --
	(194.93,147.50) --
	(194.96,144.79) --
	(194.98,144.52) --
	(195.01,146.57) --
	(195.04,147.03) --
	(195.06,146.58) --
	(195.09,146.47) --
	(195.12,149.17) --
	(195.14,147.26) --
	(195.17,144.86) --
	(195.20,147.44) --
	(195.22,148.48) --
	(195.25,148.55) --
	(195.28,147.55) --
	(195.31,147.07) --
	(195.33,150.03) --
	(195.36,147.45) --
	(195.39,145.34) --
	(195.41,147.64) --
	(195.44,143.86) --
	(195.47,147.14) --
	(195.49,146.86) --
	(195.52,144.61) --
	(195.55,143.72) --
	(195.57,143.57) --
	(195.60,146.12) --
	(195.63,143.74) --
	(195.65,149.64) --
	(195.68,144.88) --
	(195.71,144.64) --
	(195.74,144.00) --
	(195.76,144.08) --
	(195.79,147.17) --
	(195.82,145.34) --
	(195.84,146.19) --
	(195.87,147.40) --
	(195.90,145.63) --
	(195.92,146.02) --
	(195.95,146.31) --
	(195.98,146.37) --
	(196.00,148.09) --
	(196.03,145.92) --
	(196.06,147.90) --
	(196.08,147.79) --
	(196.11,147.88) --
	(196.14,144.85) --
	(196.17,144.31) --
	(196.19,146.10) --
	(196.22,143.77) --
	(196.25,145.52) --
	(196.27,144.13) --
	(196.30,146.20) --
	(196.33,146.56) --
	(196.35,144.73) --
	(196.38,148.79) --
	(196.41,146.28) --
	(196.43,146.48) --
	(196.46,145.66) --
	(196.49,148.30) --
	(196.51,144.32) --
	(196.54,145.57) --
	(196.57,143.60) --
	(196.59,144.16) --
	(196.62,143.58) --
	(196.65,145.92) --
	(196.68,147.02) --
	(196.70,146.43) --
	(196.73,143.61) --
	(196.76,143.64) --
	(196.78,145.94) --
	(196.81,145.96) --
	(196.84,149.14) --
	(196.86,143.70) --
	(196.89,146.65) --
	(196.92,144.80) --
	(196.94,146.92) --
	(196.97,146.30) --
	(197.00,146.30) --
	(197.02,145.82) --
	(197.05,144.07) --
	(197.08,147.30) --
	(197.11,146.61) --
	(197.13,143.26) --
	(197.16,143.03) --
	(197.19,145.01) --
	(197.21,146.06) --
	(197.24,143.55) --
	(197.27,146.23) --
	(197.29,143.23) --
	(197.32,142.83) --
	(197.35,143.06) --
	(197.37,146.46) --
	(197.40,146.56) --
	(197.43,144.70) --
	(197.45,143.90) --
	(197.48,144.06) --
	(197.51,146.76) --
	(197.54,144.10) --
	(197.56,144.48) --
	(197.59,144.93) --
	(197.62,145.57) --
	(197.64,145.03) --
	(197.67,147.43) --
	(197.70,151.48) --
	(197.72,148.31) --
	(197.75,147.87) --
	(197.78,145.89) --
	(197.80,148.67) --
	(197.83,145.71) --
	(197.86,146.00) --
	(197.88,149.20) --
	(197.91,146.39) --
	(197.94,146.56) --
	(197.96,146.48) --
	(197.99,145.54) --
	(198.02,145.25) --
	(198.05,148.35) --
	(198.07,144.33) --
	(198.10,148.12) --
	(198.13,144.48) --
	(198.15,146.48) --
	(198.18,146.81) --
	(198.21,144.46) --
	(198.23,144.02) --
	(198.26,146.18) --
	(198.29,144.56) --
	(198.31,146.79) --
	(198.34,145.87) --
	(198.37,146.67) --
	(198.39,144.20) --
	(198.42,148.63) --
	(198.45,145.96) --
	(198.48,145.67) --
	(198.50,146.06) --
	(198.53,145.36) --
	(198.56,148.02) --
	(198.58,145.97) --
	(198.61,148.55) --
	(198.64,150.38) --
	(198.66,144.83) --
	(198.69,144.16) --
	(198.72,146.93) --
	(198.74,146.81) --
	(198.77,146.55) --
	(198.80,144.20) --
	(198.82,144.01) --
	(198.85,147.01) --
	(198.88,146.62) --
	(198.91,144.49) --
	(198.93,144.66) --
	(198.96,147.31) --
	(198.99,148.05) --
	(199.01,145.64) --
	(199.04,147.76) --
	(199.07,145.06) --
	(199.09,145.23) --
	(199.12,147.29) --
	(199.15,148.86) --
	(199.17,144.63) --
	(199.20,143.96) --
	(199.23,143.92) --
	(199.25,144.79) --
	(199.28,146.42) --
	(199.31,146.87) --
	(199.33,146.93) --
	(199.36,144.62) --
	(199.39,145.18) --
	(199.42,146.84) --
	(199.44,146.69) --
	(199.47,145.61) --
	(199.50,144.38) --
	(199.52,146.61) --
	(199.55,146.27) --
	(199.58,147.13) --
	(199.60,144.60) --
	(199.63,145.91) --
	(199.66,145.11) --
	(199.68,144.74) --
	(199.71,145.75) --
	(199.74,147.89) --
	(199.76,147.66) --
	(199.79,147.74) --
	(199.82,145.49) --
	(199.85,147.64) --
	(199.87,146.71) --
	(199.90,145.35) --
	(199.93,147.52) --
	(199.95,147.83) --
	(199.98,148.18) --
	(200.01,145.54) --
	(200.03,147.96) --
	(200.06,146.74) --
	(200.09,147.08) --
	(200.11,145.02) --
	(200.14,147.63) --
	(200.17,145.65) --
	(200.19,144.85) --
	(200.22,150.35) --
	(200.25,148.11) --
	(200.28,145.85) --
	(200.30,150.32) --
	(200.33,144.75) --
	(200.36,144.89) --
	(200.38,151.40) --
	(200.41,150.18) --
	(200.44,147.73) --
	(200.46,146.84) --
	(200.49,145.51) --
	(200.52,148.22) --
	(200.54,145.21) --
	(200.57,145.91) --
	(200.60,146.01) --
	(200.62,146.24) --
	(200.65,148.51) --
	(200.68,145.99) --
	(200.70,148.81) --
	(200.73,148.14) --
	(200.76,148.51) --
	(200.79,147.22) --
	(200.81,144.81) --
	(200.84,147.35) --
	(200.87,147.96) --
	(200.89,145.38) --
	(200.92,150.75) --
	(200.95,147.16) --
	(200.97,144.65) --
	(201.00,147.78) --
	(201.03,144.50) --
	(201.05,143.78) --
	(201.08,144.72) --
	(201.11,145.27) --
	(201.13,148.75) --
	(201.16,147.49) --
	(201.19,145.01) --
	(201.22,147.76) --
	(201.24,147.96) --
	(201.27,151.04) --
	(201.30,144.34) --
	(201.32,145.32) --
	(201.35,146.38) --
	(201.38,144.89) --
	(201.40,148.04) --
	(201.43,144.11) --
	(201.46,144.33) --
	(201.48,147.11) --
	(201.51,143.99) --
	(201.54,143.78) --
	(201.56,143.24) --
	(201.59,145.50) --
	(201.62,148.57) --
	(201.65,146.76) --
	(201.67,145.92) --
	(201.70,143.77) --
	(201.73,147.32) --
	(201.75,144.83) --
	(201.78,145.36) --
	(201.81,148.75) --
	(201.83,148.87) --
	(201.86,145.33) --
	(201.89,148.17) --
	(201.91,145.43) --
	(201.94,145.43) --
	(201.97,145.42) --
	(201.99,145.56) --
	(202.02,146.16) --
	(202.05,146.40) --
	(202.07,150.69) --
	(202.10,146.27) --
	(202.13,147.48) --
	(202.16,148.23) --
	(202.18,148.24) --
	(202.21,147.57) --
	(202.24,145.18) --
	(202.26,148.39) --
	(202.29,150.52) --
	(202.32,144.95) --
	(202.34,149.84) --
	(202.37,146.12) --
	(202.40,147.06) --
	(202.42,144.23) --
	(202.45,144.56) --
	(202.48,147.30) --
	(202.50,147.69) --
	(202.53,148.09) --
	(202.56,145.83) --
	(202.59,145.93) --
	(202.61,148.11) --
	(202.64,148.81) --
	(202.67,147.38) --
	(202.69,147.73) --
	(202.72,145.76) --
	(202.75,147.97) --
	(202.77,151.75) --
	(202.80,148.53) --
	(202.83,148.33) --
	(202.85,147.86) --
	(202.88,149.12) --
	(202.91,146.04) --
	(202.93,145.59) --
	(202.96,150.20) --
	(202.99,144.79) --
	(203.02,146.33) --
	(203.04,142.98) --
	(203.07,145.02) --
	(203.10,145.56) --
	(203.12,143.22) --
	(203.15,145.01) --
	(203.18,143.66) --
	(203.20,143.40) --
	(203.23,145.40) --
	(203.26,144.03) --
	(203.28,145.75) --
	(203.31,147.45) --
	(203.34,146.91) --
	(203.36,144.70) --
	(203.39,146.96) --
	(203.42,145.28) --
	(203.44,147.18) --
	(203.47,145.11) --
	(203.50,145.54) --
	(203.53,145.17) --
	(203.55,145.14) --
	(203.58,147.88) --
	(203.61,147.31) --
	(203.63,147.97) --
	(203.66,145.11) --
	(203.69,145.90) --
	(203.71,148.35) --
	(203.74,144.76) --
	(203.77,148.02) --
	(203.79,144.18) --
	(203.82,143.01) --
	(203.85,143.83) --
	(203.87,145.46) --
	(203.90,146.11) --
	(203.93,143.24) --
	(203.96,143.45) --
	(203.98,144.06) --
	(204.01,147.97) --
	(204.04,144.74) --
	(204.06,145.00) --
	(204.09,144.84) --
	(204.12,144.60) --
	(204.14,144.30) --
	(204.17,145.01) --
	(204.20,144.46) --
	(204.22,147.08) --
	(204.25,146.77) --
	(204.28,143.37) --
	(204.30,145.81) --
	(204.33,145.02) --
	(204.36,147.40) --
	(204.39,146.75) --
	(204.41,146.88) --
	(204.44,147.17) --
	(204.47,146.13) --
	(204.49,145.84) --
	(204.52,146.03) --
	(204.55,145.89) --
	(204.57,146.52) --
	(204.60,144.95) --
	(204.63,147.56) --
	(204.65,147.44) --
	(204.68,145.22) --
	(204.71,147.30) --
	(204.73,147.72) --
	(204.76,144.99) --
	(204.79,150.87) --
	(204.81,146.42) --
	(204.84,145.61) --
	(204.87,148.59) --
	(204.90,148.44) --
	(204.92,146.35) --
	(204.95,146.51) --
	(204.98,146.88) --
	(205.00,147.25) --
	(205.03,149.24) --
	(205.06,146.77) --
	(205.08,147.92) --
	(205.11,145.60) --
	(205.14,145.97) --
	(205.16,144.96) --
	(205.19,149.67) --
	(205.22,147.21) --
	(205.24,144.63) --
	(205.27,146.34) --
	(205.30,144.62) --
	(205.33,146.05) --
	(205.35,144.35) --
	(205.38,145.95) --
	(205.41,143.18) --
	(205.43,146.38) --
	(205.46,146.70) --
	(205.49,144.02) --
	(205.51,144.36) --
	(205.54,146.78) --
	(205.57,144.33) --
	(205.59,145.61) --
	(205.62,143.85) --
	(205.65,143.71) --
	(205.67,144.00) --
	(205.70,144.17) --
	(205.73,146.00) --
	(205.76,143.73) --
	(205.78,143.62) --
	(205.81,143.36) --
	(205.84,144.47) --
	(205.86,144.07) --
	(205.89,146.92) --
	(205.92,145.57) --
	(205.94,144.30) --
	(205.97,146.68) --
	(206.00,146.67) --
	(206.02,147.37) --
	(206.05,149.00) --
	(206.08,148.51) --
	(206.10,147.78) --
	(206.13,144.94) --
	(206.16,143.95) --
	(206.18,146.70) --
	(206.21,145.75) --
	(206.24,145.47) --
	(206.27,145.26) --
	(206.29,147.48) --
	(206.32,146.73) --
	(206.35,145.47) --
	(206.37,146.30) --
	(206.40,144.55) --
	(206.43,144.47) --
	(206.45,147.09) --
	(206.48,147.18) --
	(206.51,143.88) --
	(206.53,144.54) --
	(206.56,146.66) --
	(206.59,144.22) --
	(206.61,144.76) --
	(206.64,146.91) --
	(206.67,144.85) --
	(206.70,144.92) --
	(206.72,144.11) --
	(206.75,143.87) --
	(206.78,144.40) --
	(206.80,144.54) --
	(206.83,147.43) --
	(206.86,145.70) --
	(206.88,147.95) --
	(206.91,144.44) --
	(206.94,146.95) --
	(206.96,145.75) --
	(206.99,143.02) --
	(207.02,143.01) --
	(207.04,145.04) --
	(207.07,145.52) --
	(207.10,142.51) --
	(207.13,145.01) --
	(207.15,142.34) --
	(207.18,142.09) --
	(207.21,146.94) --
	(207.23,142.30) --
	(207.26,141.85) --
	(207.29,142.39) --
	(207.31,147.18) --
	(207.34,144.71) --
	(207.37,144.88) --
	(207.39,143.21) --
	(207.42,143.93) --
	(207.45,144.28) --
	(207.47,144.51) --
	(207.50,145.15) --
	(207.53,144.80) --
	(207.55,144.72) --
	(207.58,145.41) --
	(207.61,143.79) --
	(207.64,143.46) --
	(207.66,143.10) --
	(207.69,144.10) --
	(207.72,145.02) --
	(207.74,146.34) --
	(207.77,146.71) --
	(207.80,143.87) --
	(207.82,143.98) --
	(207.85,144.49) --
	(207.88,147.52) --
	(207.90,147.21) --
	(207.93,150.22) --
	(207.96,145.13) --
	(207.98,147.29) --
	(208.01,144.63) --
	(208.04,144.34) --
	(208.07,144.85) --
	(208.09,146.83) --
	(208.12,144.08) --
	(208.15,147.12) --
	(208.17,144.64) --
	(208.20,145.40) --
	(208.23,144.71) --
	(208.25,144.93) --
	(208.28,144.44) --
	(208.31,146.44) --
	(208.33,146.05) --
	(208.36,146.19) --
	(208.39,146.51) --
	(208.41,145.00) --
	(208.44,147.49) --
	(208.47,144.66) --
	(208.50,143.48) --
	(208.52,148.86) --
	(208.55,145.37) --
	(208.58,143.56) --
	(208.60,143.68) --
	(208.63,144.17) --
	(208.66,147.42) --
	(208.68,144.85) --
	(208.71,146.51) --
	(208.74,146.78) --
	(208.76,144.11) --
	(208.79,144.11) --
	(208.82,145.05) --
	(208.84,147.32) --
	(208.87,146.93) --
	(208.90,146.49) --
	(208.92,143.66) --
	(208.95,143.04) --
	(208.98,145.65) --
	(209.01,143.88) --
	(209.03,145.87) --
	(209.06,145.73) --
	(209.09,146.18) --
	(209.11,143.91) --
	(209.14,144.80) --
	(209.17,147.64) --
	(209.19,145.69) --
	(209.22,145.70) --
	(209.25,145.69) --
	(209.27,145.22) --
	(209.30,146.98) --
	(209.33,148.23) --
	(209.35,147.72) --
	(209.38,144.69) --
	(209.41,145.90) --
	(209.44,145.45) --
	(209.46,145.24) --
	(209.49,147.75) --
	(209.52,145.92) --
	(209.54,145.59) --
	(209.57,145.57) --
	(209.60,145.49) --
	(209.62,145.91) --
	(209.65,148.06) --
	(209.68,146.34) --
	(209.70,147.56) --
	(209.73,144.65) --
	(209.76,147.55) --
	(209.78,147.06) --
	(209.81,146.43) --
	(209.84,146.97) --
	(209.87,147.09) --
	(209.89,145.04) --
	(209.92,145.68) --
	(209.95,151.29) --
	(209.97,148.10) --
	(210.00,145.37) --
	(210.03,148.93) --
	(210.05,148.27) --
	(210.08,146.21) --
	(210.11,145.56) --
	(210.13,145.31) --
	(210.16,147.91) --
	(210.19,147.82) --
	(210.21,148.05) --
	(210.24,147.82) --
	(210.27,147.13) --
	(210.29,144.41) --
	(210.32,143.80) --
	(210.35,147.07) --
	(210.38,146.94) --
	(210.40,144.02) --
	(210.43,143.84) --
	(210.46,146.16) --
	(210.48,148.52) --
	(210.51,143.02) --
	(210.54,143.13) --
	(210.56,143.66) --
	(210.59,146.09) --
	(210.62,144.38) --
	(210.64,147.14) --
	(210.67,144.35) --
	(210.70,145.10) --
	(210.72,144.86) --
	(210.75,147.49) --
	(210.78,144.11) --
	(210.81,144.58) --
	(210.83,147.39) --
	(210.86,145.34) --
	(210.89,148.99) --
	(210.91,145.74) --
	(210.94,145.74) --
	(210.97,146.38) --
	(210.99,144.59) --
	(211.02,144.13) --
	(211.05,146.14) --
	(211.07,145.99) --
	(211.10,142.81) --
	(211.13,143.92) --
	(211.15,146.10) --
	(211.18,143.38) --
	(211.21,148.82) --
	(211.24,143.62) --
	(211.26,143.21) --
	(211.29,146.26) --
	(211.32,144.00) --
	(211.34,144.57) --
	(211.37,146.74) --
	(211.40,143.68) --
	(211.42,150.06) --
	(211.45,144.25) --
	(211.48,143.36) --
	(211.50,143.57) --
	(211.53,144.33) --
	(211.56,143.96) --
	(211.58,147.01) --
	(211.61,143.41) --
	(211.64,144.04) --
	(211.66,143.59) --
	(211.69,145.38) --
	(211.72,145.37) --
	(211.75,143.17) --
	(211.77,143.63) --
	(211.80,142.86) --
	(211.83,142.81) --
	(211.85,145.54) --
	(211.88,143.20) --
	(211.91,146.16) --
	(211.93,145.41) --
	(211.96,145.43) --
	(211.99,143.69) --
	(212.01,146.68) --
	(212.04,145.82) --
	(212.07,142.82) --
	(212.09,143.35) --
	(212.12,143.59) --
	(212.15,144.43) --
	(212.18,146.36) --
	(212.20,143.20) --
	(212.23,146.85) --
	(212.26,146.99) --
	(212.28,144.54) --
	(212.31,144.18) --
	(212.34,146.23) --
	(212.36,144.48) --
	(212.39,147.41) --
	(212.42,146.92) --
	(212.44,148.44) --
	(212.47,151.20) --
	(212.50,148.48) --
	(212.52,145.77) --
	(212.55,144.87) --
	(212.58,145.20) --
	(212.61,144.61) --
	(212.63,145.10) --
	(212.66,145.25) --
	(212.69,147.54) --
	(212.71,148.07) --
	(212.74,148.03) --
	(212.77,148.60) --
	(212.79,147.73) --
	(212.82,147.82) --
	(212.85,147.74) --
	(212.87,148.49) --
	(212.90,144.49) --
	(212.93,144.80) --
	(212.95,143.74) --
	(212.98,144.13) --
	(213.01,143.85) --
	(213.03,145.28) --
	(213.06,142.39) --
	(213.09,144.20) --
	(213.12,142.37) --
	(213.14,142.90) --
	(213.17,142.95) --
	(213.20,143.48) --
	(213.22,145.74) --
	(213.25,143.69) --
	(213.28,143.09) --
	(213.30,144.96) --
	(213.33,143.82) --
	(213.36,147.45) --
	(213.38,143.62) --
	(213.41,145.84) --
	(213.44,145.77) --
	(213.46,145.37) --
	(213.49,143.35) --
	(213.52,143.85) --
	(213.55,145.70) --
	(213.57,143.19) --
	(213.60,144.97) --
	(213.63,145.22) --
	(213.65,144.69) --
	(213.68,143.73) --
	(213.71,143.97) --
	(213.73,145.35) --
	(213.76,143.55) --
	(213.79,143.49) --
	(213.81,145.14) --
	(213.84,145.20) --
	(213.87,144.45) --
	(213.89,144.34) --
	(213.92,146.73) --
	(213.95,146.52) --
	(213.98,146.96) --
	(214.00,146.98) --
	(214.03,144.65) --
	(214.06,144.80) --
	(214.08,147.13) --
	(214.11,147.23) --
	(214.14,144.91) --
	(214.16,144.67) --
	(214.19,146.93) --
	(214.22,144.71) --
	(214.24,146.36) --
	(214.27,148.50) --
	(214.30,145.78) --
	(214.32,145.79) --
	(214.35,144.19) --
	(214.38,146.07) --
	(214.40,146.34) --
	(214.43,146.38) --
	(214.46,143.66) --
	(214.49,144.03) --
	(214.51,145.90) --
	(214.54,145.75) --
	(214.57,145.56) --
	(214.59,145.52) --
	(214.62,144.82) --
	(214.65,145.11) --
	(214.67,147.43) --
	(214.70,145.10) --
	(214.73,145.51) --
	(214.75,145.05) --
	(214.78,144.63) --
	(214.81,144.63) --
	(214.83,146.35) --
	(214.86,146.81) --
	(214.89,144.66) --
	(214.92,148.73) --
	(214.94,145.15) --
	(214.97,146.39) --
	(215.00,146.23) --
	(215.02,146.57) --
	(215.05,147.92) --
	(215.08,147.35) --
	(215.10,147.39) --
	(215.13,147.14) --
	(215.16,146.27) --
	(215.18,145.79) --
	(215.21,145.33) --
	(215.24,145.86) --
	(215.26,144.91) --
	(215.29,145.53) --
	(215.32,144.64) --
	(215.35,145.90) --
	(215.37,145.44) --
	(215.40,145.67) --
	(215.43,146.10) --
	(215.45,145.52) --
	(215.48,147.85) --
	(215.51,147.85) --
	(215.53,147.49) --
	(215.56,145.44) --
	(215.59,148.26) --
	(215.61,148.02) --
	(215.64,147.68) --
	(215.67,145.22) --
	(215.69,144.49) --
	(215.72,147.49) --
	(215.75,147.44) --
	(215.77,148.07) --
	(215.80,146.18) --
	(215.83,148.41) --
	(215.86,147.22) --
	(215.88,147.10) --
	(215.91,144.63) --
	(215.94,144.84) --
	(215.96,145.37) --
	(215.99,147.42) --
	(216.02,143.50) --
	(216.04,148.58) --
	(216.07,143.18) --
	(216.10,143.49) --
	(216.12,145.57) --
	(216.15,145.38) --
	(216.18,143.72) --
	(216.20,146.05) --
	(216.23,147.64) --
	(216.26,143.98) --
	(216.29,143.35) --
	(216.31,148.66) --
	(216.34,144.03) --
	(216.37,144.08) --
	(216.39,147.00) --
	(216.42,146.25) --
	(216.45,144.97) --
	(216.47,145.25) --
	(216.50,147.09) --
	(216.53,145.95) --
	(216.55,144.22) --
	(216.58,146.88) --
	(216.61,146.64) --
	(216.63,148.59) --
	(216.66,148.86) --
	(216.69,147.61) --
	(216.72,144.02) --
	(216.74,147.12) --
	(216.77,146.98) --
	(216.80,148.87) --
	(216.82,145.89) --
	(216.85,147.12) --
	(216.88,146.77) --
	(216.90,146.47) --
	(216.93,144.30) --
	(216.96,144.71) --
	(216.98,144.83) --
	(217.01,145.93) --
	(217.04,147.91) --
	(217.06,144.66) --
	(217.09,147.15) --
	(217.12,144.46) --
	(217.14,145.81) --
	(217.17,143.72) --
	(217.20,143.87) --
	(217.23,146.01) --
	(217.25,143.70) --
	(217.28,144.58) --
	(217.31,146.86) --
	(217.33,144.50) --
	(217.36,144.24) --
	(217.39,143.76) --
	(217.41,146.18) --
	(217.44,143.28) --
	(217.47,144.20) --
	(217.49,146.04) --
	(217.52,143.84) --
	(217.55,143.88) --
	(217.57,143.29) --
	(217.60,142.43) --
	(217.63,144.54) --
	(217.66,147.26) --
	(217.68,146.10) --
	(217.71,145.86) --
	(217.74,146.29) --
	(217.76,143.37) --
	(217.79,144.54) --
	(217.82,147.02) --
	(217.84,144.90) --
	(217.87,145.07) --
	(217.90,145.12) --
	(217.92,145.33) --
	(217.95,148.58) --
	(217.98,148.49) --
	(218.00,148.02) --
	(218.03,145.13) --
	(218.06,147.29) --
	(218.09,145.28) --
	(218.11,145.47) --
	(218.14,144.87) --
	(218.17,145.03) --
	(218.19,150.13) --
	(218.22,147.63) --
	(218.25,144.80) --
	(218.27,147.04) --
	(218.30,144.91) --
	(218.33,144.81) --
	(218.35,147.31) --
	(218.38,146.90) --
	(218.41,147.51) --
	(218.43,145.44) --
	(218.46,148.92) --
	(218.49,145.24) --
	(218.51,146.61) --
	(218.54,147.59) --
	(218.57,144.64) --
	(218.60,146.27) --
	(218.62,145.06) --
	(218.65,147.42) --
	(218.68,145.32) --
	(218.70,146.22) --
	(218.73,144.72) --
	(218.76,147.41) --
	(218.78,145.09) --
	(218.81,145.06) --
	(218.84,145.06) --
	(218.86,147.20) --
	(218.89,144.86) --
	(218.92,145.02) --
	(218.94,146.39) --
	(218.97,146.75) --
	(219.00,145.56) --
	(219.03,147.79) --
	(219.05,145.52) --
	(219.08,143.92) --
	(219.11,148.48) --
	(219.13,144.46) --
	(219.16,144.06) --
	(219.19,145.60) --
	(219.21,145.60) --
	(219.24,146.03) --
	(219.27,147.07) --
	(219.29,143.30) --
	(219.32,146.06) --
	(219.35,143.36) --
	(219.37,145.88) --
	(219.40,145.57) --
	(219.43,147.26) --
	(219.46,143.64) --
	(219.48,145.31) --
	(219.51,143.85) --
	(219.54,145.99) --
	(219.56,147.10) --
	(219.59,145.58) --
	(219.62,145.04) --
	(219.64,144.57) --
	(219.67,146.31) --
	(219.70,144.62) --
	(219.72,144.95) --
	(219.75,147.67) --
	(219.78,147.45) --
	(219.80,144.36) --
	(219.83,143.60) --
	(219.86,146.88) --
	(219.88,147.07) --
	(219.91,144.77) --
	(219.94,144.76) --
	(219.97,150.03) --
	(219.99,146.56) --
	(220.02,146.57) --
	(220.05,144.71) --
	(220.07,145.06) --
	(220.10,145.31) --
	(220.13,148.02) --
	(220.15,148.76) --
	(220.18,145.54) --
	(220.21,145.52) --
	(220.23,147.66) --
	(220.26,148.32) --
	(220.29,148.70) --
	(220.31,148.84) --
	(220.34,148.24) --
	(220.37,145.51) --
	(220.40,145.31) --
	(220.42,144.45) --
	(220.45,150.86) --
	(220.48,145.28) --
	(220.50,145.18) --
	(220.53,144.79) --
	(220.56,144.85) --
	(220.58,147.28) --
	(220.61,147.01) --
	(220.64,146.82) --
	(220.66,144.44) --
	(220.69,146.68) --
	(220.72,146.34) --
	(220.74,146.24) --
	(220.77,144.95) --
	(220.80,147.05) --
	(220.83,148.15) --
	(220.85,150.75) --
	(220.88,145.33) --
	(220.91,150.31) --
	(220.93,145.35) --
	(220.96,145.28) --
	(220.99,144.76) --
	(221.01,147.01) --
	(221.04,144.45) --
	(221.07,146.36) --
	(221.09,143.96) --
	(221.12,144.50) --
	(221.15,146.89) --
	(221.17,146.22) --
	(221.20,143.91) --
	(221.23,144.69) --
	(221.25,147.20) --
	(221.28,144.61) --
	(221.31,147.32) --
	(221.34,144.89) --
	(221.36,144.98) --
	(221.39,143.52) --
	(221.42,144.14) --
	(221.44,146.38) --
	(221.47,146.96) --
	(221.50,146.57) --
	(221.52,145.71) --
	(221.55,146.27) --
	(221.58,143.90) --
	(221.60,146.59) --
	(221.63,146.88) --
	(221.66,147.26) --
	(221.68,145.37) --
	(221.71,148.08) --
	(221.74,145.73) --
	(221.77,146.06) --
	(221.79,145.48) --
	(221.82,145.71) --
	(221.85,144.81) --
	(221.87,144.52) --
	(221.90,145.18) --
	(221.93,145.41) --
	(221.95,146.29) --
	(221.98,145.15) --
	(222.01,148.00) --
	(222.03,145.45) --
	(222.06,147.57) --
	(222.09,145.22) --
	(222.11,145.48) --
	(222.14,145.78) --
	(222.17,145.00) --
	(222.20,144.67) --
	(222.22,148.98) --
	(222.25,148.57) --
	(222.28,148.59) --
	(222.30,148.02) --
	(222.33,147.69) --
	(222.36,145.30) --
	(222.38,147.75) --
	(222.41,147.85) --
	(222.44,147.47) --
	(222.46,146.58) --
	(222.49,146.26) --
	(222.52,144.64) --
	(222.54,144.87) --
	(222.57,147.39) --
	(222.60,146.63) --
	(222.62,146.69) --
	(222.65,145.50) --
	(222.68,148.70) --
	(222.71,148.72) --
	(222.73,145.64) --
	(222.76,145.88) --
	(222.79,146.38) --
	(222.81,145.49) --
	(222.84,145.67) --
	(222.87,143.72) --
	(222.89,144.16) --
	(222.92,144.05) --
	(222.95,144.25) --
	(222.97,144.76) --
	(223.00,145.98) --
	(223.03,147.87) --
	(223.05,144.98) --
	(223.08,144.47) --
	(223.11,146.61) --
	(223.14,143.94) --
	(223.16,145.63) --
	(223.19,145.93) --
	(223.22,145.68) --
	(223.24,143.54) --
	(223.27,143.94) --
	(223.30,146.98) --
	(223.32,144.85) --
	(223.35,146.08) --
	(223.38,148.63) --
	(223.40,147.98) --
	(223.43,145.74) --
	(223.46,146.38) --
	(223.48,146.22) --
	(223.51,145.60) --
	(223.54,147.44) --
	(223.57,147.64) --
	(223.59,145.10) --
	(223.62,149.15) --
	(223.65,145.42) --
	(223.67,144.77) --
	(223.70,145.41) --
	(223.73,145.55) --
	(223.75,145.00) --
	(223.78,147.53) --
	(223.81,145.20) --
	(223.83,147.53) --
	(223.86,145.36) --
	(223.89,144.28) --
	(223.91,148.93) --
	(223.94,145.75) --
	(223.97,147.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56,125.76) rectangle (226.65,198.49);
\end{scope}
\begin{scope}
\path[clip] (167.56, 30.72) rectangle (226.65,103.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.56, 30.72) rectangle (226.65,103.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.24, 77.00) --
	(170.27, 68.71) --
	(170.30, 76.60) --
	(170.32, 71.10) --
	(170.35, 69.05) --
	(170.38, 79.27) --
	(170.40, 74.98) --
	(170.43, 68.31) --
	(170.46, 79.21) --
	(170.48, 69.47) --
	(170.51, 77.55) --
	(170.54, 74.24) --
	(170.56, 78.23) --
	(170.59, 73.26) --
	(170.62, 79.73) --
	(170.65, 80.50) --
	(170.67, 74.00) --
	(170.70, 70.61) --
	(170.73, 69.78) --
	(170.75, 77.32) --
	(170.78, 75.04) --
	(170.81, 72.86) --
	(170.83, 77.02) --
	(170.86, 79.04) --
	(170.89, 68.25) --
	(170.91, 76.30) --
	(170.94, 73.89) --
	(170.97, 76.15) --
	(170.99, 71.76) --
	(171.02, 72.44) --
	(171.05, 69.42) --
	(171.08, 72.28) --
	(171.10, 77.49) --
	(171.13, 80.16) --
	(171.16, 78.32) --
	(171.18, 81.18) --
	(171.21, 81.29) --
	(171.24, 83.00) --
	(171.26, 79.24) --
	(171.29, 74.83) --
	(171.32, 71.60) --
	(171.34, 78.16) --
	(171.37, 76.03) --
	(171.40, 72.66) --
	(171.42, 76.09) --
	(171.45, 76.93) --
	(171.48, 74.12) --
	(171.51, 76.35) --
	(171.53, 70.40) --
	(171.56, 77.16) --
	(171.59, 70.86) --
	(171.61, 76.59) --
	(171.64, 68.01) --
	(171.67, 67.87) --
	(171.69, 77.02) --
	(171.72, 71.04) --
	(171.75, 69.31) --
	(171.77, 66.73) --
	(171.80, 71.89) --
	(171.83, 72.54) --
	(171.85, 76.84) --
	(171.88, 73.15) --
	(171.91, 70.45) --
	(171.93, 66.35) --
	(171.96, 69.05) --
	(171.99, 69.89) --
	(172.02, 74.73) --
	(172.04, 67.32) --
	(172.07, 76.08) --
	(172.10, 67.85) --
	(172.12, 70.84) --
	(172.15, 76.09) --
	(172.18, 70.39) --
	(172.20, 72.61) --
	(172.23, 68.91) --
	(172.26, 67.17) --
	(172.28, 76.04) --
	(172.31, 73.23) --
	(172.34, 70.71) --
	(172.36, 75.33) --
	(172.39, 69.98) --
	(172.42, 71.21) --
	(172.45, 65.83) --
	(172.47, 66.97) --
	(172.50, 75.58) --
	(172.53, 74.84) --
	(172.55, 77.28) --
	(172.58, 80.09) --
	(172.61, 70.24) --
	(172.63, 69.24) --
	(172.66, 72.25) --
	(172.69, 69.46) --
	(172.71, 73.72) --
	(172.74, 78.55) --
	(172.77, 79.34) --
	(172.79, 76.91) --
	(172.82, 72.54) --
	(172.85, 71.15) --
	(172.88, 71.70) --
	(172.90, 75.35) --
	(172.93, 70.31) --
	(172.96, 74.91) --
	(172.98, 74.39) --
	(173.01, 71.36) --
	(173.04, 76.67) --
	(173.06, 76.51) --
	(173.09, 69.94) --
	(173.12, 76.03) --
	(173.14, 75.54) --
	(173.17, 76.90) --
	(173.20, 71.22) --
	(173.22, 71.63) --
	(173.25, 68.57) --
	(173.28, 74.96) --
	(173.30, 74.26) --
	(173.33, 70.71) --
	(173.36, 75.02) --
	(173.39, 72.82) --
	(173.41, 73.74) --
	(173.44, 68.74) --
	(173.47, 74.80) --
	(173.49, 69.81) --
	(173.52, 77.39) --
	(173.55, 73.81) --
	(173.57, 68.48) --
	(173.60, 74.66) --
	(173.63, 69.08) --
	(173.65, 77.05) --
	(173.68, 75.92) --
	(173.71, 75.94) --
	(173.73, 76.98) --
	(173.76, 76.68) --
	(173.79, 79.00) --
	(173.82, 70.55) --
	(173.84, 76.98) --
	(173.87, 69.69) --
	(173.90, 77.72) --
	(173.92, 74.16) --
	(173.95, 74.04) --
	(173.98, 69.32) --
	(174.00, 70.99) --
	(174.03, 72.30) --
	(174.06, 78.31) --
	(174.08, 76.24) --
	(174.11, 69.73) --
	(174.14, 73.40) --
	(174.16, 69.26) --
	(174.19, 72.18) --
	(174.22, 76.60) --
	(174.25, 77.98) --
	(174.27, 78.10) --
	(174.30, 68.01) --
	(174.33, 70.53) --
	(174.35, 68.73) --
	(174.38, 74.47) --
	(174.41, 70.23) --
	(174.43, 69.24) --
	(174.46, 68.26) --
	(174.49, 76.54) --
	(174.51, 67.84) --
	(174.54, 74.17) --
	(174.57, 72.49) --
	(174.59, 69.39) --
	(174.62, 72.01) --
	(174.65, 76.45) --
	(174.67, 74.34) --
	(174.70, 74.56) --
	(174.73, 69.67) --
	(174.76, 70.49) --
	(174.78, 68.76) --
	(174.81, 76.76) --
	(174.84, 69.60) --
	(174.86, 75.03) --
	(174.89, 67.36) --
	(174.92, 75.00) --
	(174.94, 74.32) --
	(174.97, 74.02) --
	(175.00, 74.65) --
	(175.02, 69.43) --
	(175.05, 63.91) --
	(175.08, 68.11) --
	(175.10, 72.35) --
	(175.13, 68.86) --
	(175.16, 75.44) --
	(175.19, 71.65) --
	(175.21, 76.56) --
	(175.24, 70.74) --
	(175.27, 69.19) --
	(175.29, 72.30) --
	(175.32, 73.88) --
	(175.35, 73.31) --
	(175.37, 67.37) --
	(175.40, 67.73) --
	(175.43, 72.85) --
	(175.45, 70.22) --
	(175.48, 67.56) --
	(175.51, 67.94) --
	(175.53, 69.36) --
	(175.56, 77.78) --
	(175.59, 71.72) --
	(175.62, 69.60) --
	(175.64, 68.87) --
	(175.67, 74.08) --
	(175.70, 74.50) --
	(175.72, 73.10) --
	(175.75, 75.91) --
	(175.78, 69.19) --
	(175.80, 77.05) --
	(175.83, 74.33) --
	(175.86, 73.10) --
	(175.88, 72.96) --
	(175.91, 69.98) --
	(175.94, 74.10) --
	(175.96, 73.62) --
	(175.99, 70.99) --
	(176.02, 69.86) --
	(176.04, 80.36) --
	(176.07, 76.38) --
	(176.10, 76.47) --
	(176.13, 77.89) --
	(176.15, 71.74) --
	(176.18, 76.28) --
	(176.21, 75.79) --
	(176.23, 69.69) --
	(176.26, 75.29) --
	(176.29, 74.06) --
	(176.31, 74.50) --
	(176.34, 79.59) --
	(176.37, 75.22) --
	(176.39, 80.31) --
	(176.42, 77.48) --
	(176.45, 79.68) --
	(176.47, 78.35) --
	(176.50, 75.86) --
	(176.53, 79.36) --
	(176.56, 74.77) --
	(176.58, 68.40) --
	(176.61, 77.18) --
	(176.64, 71.92) --
	(176.66, 74.79) --
	(176.69, 76.99) --
	(176.72, 69.74) --
	(176.74, 73.56) --
	(176.77, 79.37) --
	(176.80, 78.65) --
	(176.82, 69.46) --
	(176.85, 69.62) --
	(176.88, 69.74) --
	(176.90, 80.77) --
	(176.93, 80.53) --
	(176.96, 80.91) --
	(176.99, 68.57) --
	(177.01, 70.47) --
	(177.04, 77.61) --
	(177.07, 83.26) --
	(177.09, 76.72) --
	(177.12, 79.08) --
	(177.15, 78.83) --
	(177.17, 81.20) --
	(177.20, 71.97) --
	(177.23, 73.80) --
	(177.25, 82.25) --
	(177.28, 74.05) --
	(177.31, 75.64) --
	(177.33, 79.95) --
	(177.36, 76.59) --
	(177.39, 80.03) --
	(177.41, 70.08) --
	(177.44, 81.77) --
	(177.47, 69.78) --
	(177.50, 76.76) --
	(177.52, 69.88) --
	(177.55, 68.96) --
	(177.58, 80.43) --
	(177.60, 70.22) --
	(177.63, 73.05) --
	(177.66, 69.30) --
	(177.68, 75.37) --
	(177.71, 74.74) --
	(177.74, 66.62) --
	(177.76, 74.25) --
	(177.79, 67.88) --
	(177.82, 70.93) --
	(177.84, 66.73) --
	(177.87, 67.85) --
	(177.90, 68.73) --
	(177.93, 75.88) --
	(177.95, 76.35) --
	(177.98, 70.29) --
	(178.01, 77.75) --
	(178.03, 70.10) --
	(178.06, 69.66) --
	(178.09, 70.60) --
	(178.11, 76.40) --
	(178.14, 78.55) --
	(178.17, 69.21) --
	(178.19, 78.06) --
	(178.22, 70.32) --
	(178.25, 75.72) --
	(178.27, 71.74) --
	(178.30, 69.89) --
	(178.33, 70.04) --
	(178.36, 74.43) --
	(178.38, 67.25) --
	(178.41, 70.75) --
	(178.44, 72.25) --
	(178.46, 68.54) --
	(178.49, 74.50) --
	(178.52, 77.40) --
	(178.54, 72.89) --
	(178.57, 75.89) --
	(178.60, 68.97) --
	(178.62, 67.33) --
	(178.65, 68.33) --
	(178.68, 79.29) --
	(178.70, 75.92) --
	(178.73, 76.77) --
	(178.76, 79.50) --
	(178.78, 80.13) --
	(178.81, 76.74) --
	(178.84, 76.86) --
	(178.87, 79.37) --
	(178.89, 79.38) --
	(178.92, 80.35) --
	(178.95, 69.71) --
	(178.97, 70.20) --
	(179.00, 77.44) --
	(179.03, 70.37) --
	(179.05, 69.77) --
	(179.08, 69.00) --
	(179.11, 80.74) --
	(179.13, 70.66) --
	(179.16, 71.03) --
	(179.19, 79.63) --
	(179.21, 71.77) --
	(179.24, 76.11) --
	(179.27, 71.92) --
	(179.30, 75.54) --
	(179.32, 72.14) --
	(179.35, 75.08) --
	(179.38, 71.90) --
	(179.40, 68.13) --
	(179.43, 71.37) --
	(179.46, 66.86) --
	(179.48, 78.56) --
	(179.51, 66.87) --
	(179.54, 70.46) --
	(179.56, 70.09) --
	(179.59, 80.40) --
	(179.62, 76.64) --
	(179.64, 72.92) --
	(179.67, 75.55) --
	(179.70, 75.62) --
	(179.73, 79.74) --
	(179.75, 76.40) --
	(179.78, 79.51) --
	(179.81, 76.87) --
	(179.83, 71.96) --
	(179.86, 78.60) --
	(179.89, 77.60) --
	(179.91, 69.71) --
	(179.94, 67.10) --
	(179.97, 70.41) --
	(179.99, 76.97) --
	(180.02, 67.72) --
	(180.05, 77.31) --
	(180.07, 76.53) --
	(180.10, 73.62) --
	(180.13, 78.76) --
	(180.15, 80.21) --
	(180.18, 74.12) --
	(180.21, 71.84) --
	(180.24, 72.83) --
	(180.26, 77.05) --
	(180.29, 76.48) --
	(180.32, 71.31) --
	(180.34, 71.76) --
	(180.37, 70.42) --
	(180.40, 78.19) --
	(180.42, 72.18) --
	(180.45, 81.35) --
	(180.48, 80.04) --
	(180.50, 79.90) --
	(180.53, 71.41) --
	(180.56, 79.62) --
	(180.58, 70.28) --
	(180.61, 77.34) --
	(180.64, 77.84) --
	(180.67, 72.71) --
	(180.69, 69.19) --
	(180.72, 72.64) --
	(180.75, 72.35) --
	(180.77, 74.47) --
	(180.80, 69.39) --
	(180.83, 73.89) --
	(180.85, 79.01) --
	(180.88, 79.09) --
	(180.91, 79.85) --
	(180.93, 76.10) --
	(180.96, 76.25) --
	(180.99, 75.65) --
	(181.01, 73.89) --
	(181.04, 77.89) --
	(181.07, 76.64) --
	(181.10, 70.94) --
	(181.12, 72.97) --
	(181.15, 70.64) --
	(181.18, 71.79) --
	(181.20, 77.68) --
	(181.23, 78.91) --
	(181.26, 69.67) --
	(181.28, 68.73) --
	(181.31, 69.49) --
	(181.34, 71.87) --
	(181.36, 68.67) --
	(181.39, 70.83) --
	(181.42, 71.98) --
	(181.44, 80.23) --
	(181.47, 76.30) --
	(181.50, 81.02) --
	(181.52, 71.34) --
	(181.55, 70.91) --
	(181.58, 69.82) --
	(181.61, 70.77) --
	(181.63, 75.30) --
	(181.66, 67.34) --
	(181.69, 69.36) --
	(181.71, 70.73) --
	(181.74, 71.20) --
	(181.77, 75.37) --
	(181.79, 76.10) --
	(181.82, 75.32) --
	(181.85, 68.71) --
	(181.87, 67.80) --
	(181.90, 70.48) --
	(181.93, 67.40) --
	(181.95, 65.32) --
	(181.98, 70.05) --
	(182.01, 68.74) --
	(182.04, 77.09) --
	(182.06, 75.24) --
	(182.09, 70.66) --
	(182.12, 68.95) --
	(182.14, 78.41) --
	(182.17, 77.38) --
	(182.20, 71.47) --
	(182.22, 81.27) --
	(182.25, 71.12) --
	(182.28, 81.81) --
	(182.30, 72.31) --
	(182.33, 72.09) --
	(182.36, 72.28) --
	(182.38, 71.70) --
	(182.41, 71.89) --
	(182.44, 76.63) --
	(182.47, 79.08) --
	(182.49, 70.24) --
	(182.52, 78.34) --
	(182.55, 72.09) --
	(182.57, 79.35) --
	(182.60, 76.93) --
	(182.63, 78.92) --
	(182.65, 71.66) --
	(182.68, 70.09) --
	(182.71, 73.05) --
	(182.73, 75.56) --
	(182.76, 72.14) --
	(182.79, 69.92) --
	(182.81, 69.44) --
	(182.84, 73.29) --
	(182.87, 68.26) --
	(182.89, 71.21) --
	(182.92, 79.46) --
	(182.95, 74.59) --
	(182.98, 75.86) --
	(183.00, 77.45) --
	(183.03, 70.12) --
	(183.06, 67.84) --
	(183.08, 72.86) --
	(183.11, 68.47) --
	(183.14, 65.95) --
	(183.16, 69.99) --
	(183.19, 70.92) --
	(183.22, 77.49) --
	(183.24, 71.88) --
	(183.27, 72.79) --
	(183.30, 69.38) --
	(183.32, 69.44) --
	(183.35, 72.50) --
	(183.38, 72.54) --
	(183.41, 81.00) --
	(183.43, 70.44) --
	(183.46, 71.11) --
	(183.49, 83.04) --
	(183.51, 79.29) --
	(183.54, 79.98) --
	(183.57, 71.32) --
	(183.59, 70.68) --
	(183.62, 70.02) --
	(183.65, 80.00) --
	(183.67, 79.97) --
	(183.70, 70.11) --
	(183.73, 71.46) --
	(183.75, 71.31) --
	(183.78, 81.79) --
	(183.81, 72.25) --
	(183.84, 70.55) --
	(183.86, 74.72) --
	(183.89, 68.73) --
	(183.92, 79.28) --
	(183.94, 81.59) --
	(183.97, 74.60) --
	(184.00, 78.06) --
	(184.02, 79.12) --
	(184.05, 67.33) --
	(184.08, 82.96) --
	(184.10, 73.94) --
	(184.13, 72.12) --
	(184.16, 76.78) --
	(184.18, 75.59) --
	(184.21, 76.55) --
	(184.24, 75.59) --
	(184.26, 72.17) --
	(184.29, 75.17) --
	(184.32, 67.87) --
	(184.35, 69.75) --
	(184.37, 70.56) --
	(184.40, 80.50) --
	(184.43, 75.95) --
	(184.45, 72.23) --
	(184.48, 77.53) --
	(184.51, 71.69) --
	(184.53, 75.41) --
	(184.56, 78.15) --
	(184.59, 72.31) --
	(184.61, 70.86) --
	(184.64, 76.30) --
	(184.67, 74.81) --
	(184.69, 69.75) --
	(184.72, 77.76) --
	(184.75, 78.23) --
	(184.78, 78.51) --
	(184.80, 74.91) --
	(184.83, 81.10) --
	(184.86, 78.93) --
	(184.88, 77.85) --
	(184.91, 67.42) --
	(184.94, 80.63) --
	(184.96, 67.44) --
	(184.99, 77.64) --
	(185.02, 75.81) --
	(185.04, 70.64) --
	(185.07, 67.47) --
	(185.10, 78.31) --
	(185.12, 69.40) --
	(185.15, 74.33) --
	(185.18, 72.17) --
	(185.21, 71.53) --
	(185.23, 78.93) --
	(185.26, 80.22) --
	(185.29, 76.31) --
	(185.31, 67.61) --
	(185.34, 80.15) --
	(185.37, 81.45) --
	(185.39, 71.38) --
	(185.42, 75.16) --
	(185.45, 67.15) --
	(185.47, 68.86) --
	(185.50, 78.09) --
	(185.53, 69.57) --
	(185.55, 66.95) --
	(185.58, 74.19) --
	(185.61, 78.80) --
	(185.63, 78.11) --
	(185.66, 71.90) --
	(185.69, 70.38) --
	(185.72, 76.19) --
	(185.74, 77.16) --
	(185.77, 70.92) --
	(185.80, 77.99) --
	(185.82, 71.94) --
	(185.85, 78.96) --
	(185.88, 78.91) --
	(185.90, 74.73) --
	(185.93, 70.09) --
	(185.96, 81.25) --
	(185.98, 78.23) --
	(186.01, 76.57) --
	(186.04, 77.88) --
	(186.06, 76.05) --
	(186.09, 74.69) --
	(186.12, 76.00) --
	(186.15, 73.55) --
	(186.17, 78.57) --
	(186.20, 72.24) --
	(186.23, 70.93) --
	(186.25, 71.49) --
	(186.28, 70.61) --
	(186.31, 69.80) --
	(186.33, 76.94) --
	(186.36, 69.71) --
	(186.39, 76.37) --
	(186.41, 68.84) --
	(186.44, 77.30) --
	(186.47, 68.57) --
	(186.49, 70.39) --
	(186.52, 78.45) --
	(186.55, 68.93) --
	(186.58, 74.44) --
	(186.60, 75.52) --
	(186.63, 72.94) --
	(186.66, 72.02) --
	(186.68, 75.13) --
	(186.71, 71.52) --
	(186.74, 74.79) --
	(186.76, 66.08) --
	(186.79, 73.49) --
	(186.82, 67.27) --
	(186.84, 74.95) --
	(186.87, 71.16) --
	(186.90, 76.56) --
	(186.92, 68.41) --
	(186.95, 75.89) --
	(186.98, 72.17) --
	(187.00, 78.31) --
	(187.03, 73.98) --
	(187.06, 80.32) --
	(187.09, 79.95) --
	(187.11, 69.68) --
	(187.14, 67.76) --
	(187.17, 69.20) --
	(187.19, 68.18) --
	(187.22, 73.95) --
	(187.25, 76.29) --
	(187.27, 69.44) --
	(187.30, 72.24) --
	(187.33, 76.10) --
	(187.35, 69.14) --
	(187.38, 73.47) --
	(187.41, 79.60) --
	(187.43, 67.95) --
	(187.46, 74.72) --
	(187.49, 69.01) --
	(187.52, 66.59) --
	(187.54, 77.26) --
	(187.57, 76.55) --
	(187.60, 70.73) --
	(187.62, 68.57) --
	(187.65, 72.50) --
	(187.68, 69.16) --
	(187.70, 76.70) --
	(187.73, 77.48) --
	(187.76, 68.29) --
	(187.78, 70.60) --
	(187.81, 78.22) --
	(187.84, 75.95) --
	(187.86, 77.43) --
	(187.89, 77.93) --
	(187.92, 69.60) --
	(187.95, 72.22) --
	(187.97, 74.23) --
	(188.00, 72.78) --
	(188.03, 75.67) --
	(188.05, 70.80) --
	(188.08, 77.57) --
	(188.11, 71.07) --
	(188.13, 72.96) --
	(188.16, 72.26) --
	(188.19, 76.37) --
	(188.21, 69.56) --
	(188.24, 69.82) --
	(188.27, 75.06) --
	(188.29, 71.51) --
	(188.32, 78.68) --
	(188.35, 72.00) --
	(188.37, 77.85) --
	(188.40, 76.44) --
	(188.43, 81.44) --
	(188.46, 80.87) --
	(188.48, 78.38) --
	(188.51, 71.53) --
	(188.54, 80.71) --
	(188.56, 76.77) --
	(188.59, 75.11) --
	(188.62, 74.67) --
	(188.64, 72.15) --
	(188.67, 71.33) --
	(188.70, 78.29) --
	(188.72, 74.84) --
	(188.75, 71.30) --
	(188.78, 77.72) --
	(188.80, 70.53) --
	(188.83, 74.48) --
	(188.86, 71.45) --
	(188.89, 75.49) --
	(188.91, 71.05) --
	(188.94, 74.95) --
	(188.97, 73.60) --
	(188.99, 74.69) --
	(189.02, 68.31) --
	(189.05, 65.70) --
	(189.07, 73.88) --
	(189.10, 75.33) --
	(189.13, 77.28) --
	(189.15, 72.54) --
	(189.18, 72.18) --
	(189.21, 75.07) --
	(189.23, 71.06) --
	(189.26, 71.22) --
	(189.29, 70.03) --
	(189.32, 77.96) --
	(189.34, 77.43) --
	(189.37, 69.06) --
	(189.40, 70.86) --
	(189.42, 71.58) --
	(189.45, 76.64) --
	(189.48, 70.48) --
	(189.50, 77.51) --
	(189.53, 77.11) --
	(189.56, 78.35) --
	(189.58, 74.03) --
	(189.61, 73.41) --
	(189.64, 70.52) --
	(189.66, 71.08) --
	(189.69, 71.95) --
	(189.72, 69.88) --
	(189.74, 70.60) --
	(189.77, 71.73) --
	(189.80, 65.37) --
	(189.83, 71.66) --
	(189.85, 76.49) --
	(189.88, 69.80) --
	(189.91, 72.10) --
	(189.93, 70.51) --
	(189.96, 75.32) --
	(189.99, 71.49) --
	(190.01, 75.54) --
	(190.04, 68.97) --
	(190.07, 78.09) --
	(190.09, 74.61) --
	(190.12, 76.73) --
	(190.15, 73.65) --
	(190.17, 71.58) --
	(190.20, 71.74) --
	(190.23, 74.73) --
	(190.26, 70.40) --
	(190.28, 70.17) --
	(190.31, 68.49) --
	(190.34, 71.96) --
	(190.36, 79.80) --
	(190.39, 67.21) --
	(190.42, 70.82) --
	(190.44, 80.25) --
	(190.47, 70.25) --
	(190.50, 72.46) --
	(190.52, 72.37) --
	(190.55, 72.85) --
	(190.58, 74.00) --
	(190.60, 72.31) --
	(190.63, 70.16) --
	(190.66, 69.92) --
	(190.69, 70.05) --
	(190.71, 70.01) --
	(190.74, 75.58) --
	(190.77, 74.06) --
	(190.79, 71.77) --
	(190.82, 70.94) --
	(190.85, 73.04) --
	(190.87, 70.49) --
	(190.90, 74.90) --
	(190.93, 70.57) --
	(190.95, 66.73) --
	(190.98, 71.10) --
	(191.01, 70.11) --
	(191.03, 71.88) --
	(191.06, 77.56) --
	(191.09, 71.28) --
	(191.11, 65.89) --
	(191.14, 74.99) --
	(191.17, 70.92) --
	(191.20, 72.39) --
	(191.22, 66.41) --
	(191.25, 74.66) --
	(191.28, 67.69) --
	(191.30, 67.17) --
	(191.33, 77.96) --
	(191.36, 77.19) --
	(191.38, 71.32) --
	(191.41, 77.60) --
	(191.44, 71.44) --
	(191.46, 69.54) --
	(191.49, 69.20) --
	(191.52, 81.35) --
	(191.54, 72.20) --
	(191.57, 75.71) --
	(191.60, 76.02) --
	(191.63, 76.45) --
	(191.65, 70.45) --
	(191.68, 76.88) --
	(191.71, 73.08) --
	(191.73, 68.90) --
	(191.76, 75.59) --
	(191.79, 74.67) --
	(191.81, 72.84) --
	(191.84, 74.58) --
	(191.87, 81.94) --
	(191.89, 77.11) --
	(191.92, 69.09) --
	(191.95, 75.14) --
	(191.97, 68.47) --
	(192.00, 74.07) --
	(192.03, 70.69) --
	(192.06, 76.29) --
	(192.08, 71.43) --
	(192.11, 68.77) --
	(192.14, 67.80) --
	(192.16, 67.75) --
	(192.19, 70.67) --
	(192.22, 72.11) --
	(192.24, 78.41) --
	(192.27, 69.08) --
	(192.30, 75.00) --
	(192.32, 74.45) --
	(192.35, 69.93) --
	(192.38, 76.26) --
	(192.40, 68.08) --
	(192.43, 70.57) --
	(192.46, 72.38) --
	(192.48, 69.56) --
	(192.51, 77.16) --
	(192.54, 69.18) --
	(192.57, 77.42) --
	(192.59, 79.66) --
	(192.62, 83.92) --
	(192.65, 76.23) --
	(192.67, 82.37) --
	(192.70, 70.68) --
	(192.73, 79.14) --
	(192.75, 77.72) --
	(192.78, 81.90) --
	(192.81, 78.20) --
	(192.83, 75.11) --
	(192.86, 74.88) --
	(192.89, 78.01) --
	(192.91, 70.04) --
	(192.94, 73.68) --
	(192.97, 70.80) --
	(193.00, 67.59) --
	(193.02, 77.75) --
	(193.05, 72.32) --
	(193.08, 71.11) --
	(193.10, 68.80) --
	(193.13, 70.23) --
	(193.16, 71.74) --
	(193.18, 68.65) --
	(193.21, 74.41) --
	(193.24, 75.66) --
	(193.26, 68.91) --
	(193.29, 76.97) --
	(193.32, 69.92) --
	(193.34, 67.40) --
	(193.37, 66.86) --
	(193.40, 76.45) --
	(193.43, 65.54) --
	(193.45, 70.25) --
	(193.48, 67.70) --
	(193.51, 64.99) --
	(193.53, 68.83) --
	(193.56, 71.44) --
	(193.59, 61.83) --
	(193.61, 75.43) --
	(193.64, 74.15) --
	(193.67, 74.21) --
	(193.69, 74.22) --
	(193.72, 72.25) --
	(193.75, 69.14) --
	(193.77, 67.66) --
	(193.80, 73.94) --
	(193.83, 74.29) --
	(193.85, 76.10) --
	(193.88, 71.43) --
	(193.91, 72.39) --
	(193.94, 71.21) --
	(193.96, 71.16) --
	(193.99, 74.26) --
	(194.02, 77.30) --
	(194.04, 72.85) --
	(194.07, 79.12) --
	(194.10, 71.33) --
	(194.12, 76.71) --
	(194.15, 70.13) --
	(194.18, 70.26) --
	(194.20, 71.20) --
	(194.23, 69.20) --
	(194.26, 78.37) --
	(194.28, 71.05) --
	(194.31, 77.25) --
	(194.34, 76.97) --
	(194.37, 69.15) --
	(194.39, 76.55) --
	(194.42, 69.32) --
	(194.45, 78.83) --
	(194.47, 72.99) --
	(194.50, 71.91) --
	(194.53, 73.45) --
	(194.55, 71.11) --
	(194.58, 67.79) --
	(194.61, 67.43) --
	(194.63, 71.51) --
	(194.66, 75.70) --
	(194.69, 65.36) --
	(194.71, 66.80) --
	(194.74, 67.99) --
	(194.77, 67.27) --
	(194.80, 74.51) --
	(194.82, 74.72) --
	(194.85, 73.61) --
	(194.88, 71.69) --
	(194.90, 79.01) --
	(194.93, 73.26) --
	(194.96, 73.14) --
	(194.98, 78.32) --
	(195.01, 69.87) --
	(195.04, 71.01) --
	(195.06, 68.01) --
	(195.09, 75.34) --
	(195.12, 69.87) --
	(195.14, 74.94) --
	(195.17, 69.41) --
	(195.20, 71.09) --
	(195.22, 69.80) --
	(195.25, 71.76) --
	(195.28, 79.30) --
	(195.31, 73.80) --
	(195.33, 80.68) --
	(195.36, 77.99) --
	(195.39, 79.61) --
	(195.41, 73.05) --
	(195.44, 68.89) --
	(195.47, 66.72) --
	(195.49, 68.62) --
	(195.52, 74.35) --
	(195.55, 71.80) --
	(195.57, 78.18) --
	(195.60, 68.04) --
	(195.63, 73.61) --
	(195.65, 72.22) --
	(195.68, 75.41) --
	(195.71, 74.03) --
	(195.74, 66.54) --
	(195.76, 70.33) --
	(195.79, 74.49) --
	(195.82, 70.70) --
	(195.84, 68.86) --
	(195.87, 68.57) --
	(195.90, 67.46) --
	(195.92, 70.26) --
	(195.95, 70.74) --
	(195.98, 73.50) --
	(196.00, 72.40) --
	(196.03, 72.80) --
	(196.06, 76.83) --
	(196.08, 75.47) --
	(196.11, 69.83) --
	(196.14, 75.59) --
	(196.17, 72.40) --
	(196.19, 73.40) --
	(196.22, 75.04) --
	(196.25, 68.20) --
	(196.27, 74.05) --
	(196.30, 69.54) --
	(196.33, 67.47) --
	(196.35, 70.68) --
	(196.38, 73.62) --
	(196.41, 72.26) --
	(196.43, 69.65) --
	(196.46, 69.44) --
	(196.49, 68.85) --
	(196.51, 73.46) --
	(196.54, 68.51) --
	(196.57, 68.94) --
	(196.59, 70.03) --
	(196.62, 76.05) --
	(196.65, 69.74) --
	(196.68, 77.63) --
	(196.70, 72.90) --
	(196.73, 78.05) --
	(196.76, 69.16) --
	(196.78, 78.46) --
	(196.81, 72.64) --
	(196.84, 80.61) --
	(196.86, 71.50) --
	(196.89, 68.79) --
	(196.92, 73.49) --
	(196.94, 78.15) --
	(196.97, 72.99) --
	(197.00, 71.09) --
	(197.02, 76.44) --
	(197.05, 77.91) --
	(197.08, 69.39) --
	(197.11, 74.71) --
	(197.13, 73.61) --
	(197.16, 76.81) --
	(197.19, 82.88) --
	(197.21, 75.42) --
	(197.24, 80.70) --
	(197.27, 69.55) --
	(197.29, 71.10) --
	(197.32, 67.29) --
	(197.35, 69.45) --
	(197.37, 77.47) --
	(197.40, 73.10) --
	(197.43, 68.60) --
	(197.45, 69.55) --
	(197.48, 71.54) --
	(197.51, 76.97) --
	(197.54, 79.25) --
	(197.56, 76.78) --
	(197.59, 70.66) --
	(197.62, 81.41) --
	(197.64, 76.84) --
	(197.67, 74.16) --
	(197.70, 75.73) --
	(197.72, 69.78) --
	(197.75, 76.85) --
	(197.78, 74.88) --
	(197.80, 72.37) --
	(197.83, 71.19) --
	(197.86, 78.27) --
	(197.88, 72.23) --
	(197.91, 84.43) --
	(197.94, 78.85) --
	(197.96, 69.51) --
	(197.99, 78.73) --
	(198.02, 78.01) --
	(198.05, 68.97) --
	(198.07, 72.08) --
	(198.10, 71.09) --
	(198.13, 67.88) --
	(198.15, 68.62) --
	(198.18, 74.96) --
	(198.21, 68.27) --
	(198.23, 65.61) --
	(198.26, 73.86) --
	(198.29, 69.84) --
	(198.31, 75.06) --
	(198.34, 71.97) --
	(198.37, 69.44) --
	(198.39, 71.66) --
	(198.42, 66.15) --
	(198.45, 71.47) --
	(198.48, 70.01) --
	(198.50, 78.71) --
	(198.53, 68.34) --
	(198.56, 68.72) --
	(198.58, 73.76) --
	(198.61, 65.92) --
	(198.64, 70.66) --
	(198.66, 65.56) --
	(198.69, 75.23) --
	(198.72, 69.10) --
	(198.74, 74.38) --
	(198.77, 75.89) --
	(198.80, 76.69) --
	(198.82, 77.19) --
	(198.85, 71.68) --
	(198.88, 73.65) --
	(198.91, 75.77) --
	(198.93, 73.45) --
	(198.96, 79.40) --
	(198.99, 71.11) --
	(199.01, 69.90) --
	(199.04, 72.98) --
	(199.07, 74.41) --
	(199.09, 69.75) --
	(199.12, 77.12) --
	(199.15, 74.74) --
	(199.17, 71.49) --
	(199.20, 76.31) --
	(199.23, 77.08) --
	(199.25, 80.20) --
	(199.28, 76.50) --
	(199.31, 76.95) --
	(199.33, 75.64) --
	(199.36, 76.33) --
	(199.39, 70.02) --
	(199.42, 79.86) --
	(199.44, 77.41) --
	(199.47, 72.15) --
	(199.50, 68.45) --
	(199.52, 73.41) --
	(199.55, 75.65) --
	(199.58, 71.90) --
	(199.60, 68.91) --
	(199.63, 76.57) --
	(199.66, 69.14) --
	(199.68, 68.46) --
	(199.71, 76.39) --
	(199.74, 69.11) --
	(199.76, 72.51) --
	(199.79, 77.06) --
	(199.82, 69.93) --
	(199.85, 70.02) --
	(199.87, 71.10) --
	(199.90, 79.04) --
	(199.93, 71.17) --
	(199.95, 73.87) --
	(199.98, 71.13) --
	(200.01, 78.23) --
	(200.03, 80.65) --
	(200.06, 77.67) --
	(200.09, 72.80) --
	(200.11, 74.88) --
	(200.14, 74.98) --
	(200.17, 74.45) --
	(200.19, 72.87) --
	(200.22, 76.40) --
	(200.25, 70.21) --
	(200.28, 73.24) --
	(200.30, 84.22) --
	(200.33, 76.43) --
	(200.36, 80.97) --
	(200.38, 74.50) --
	(200.41, 74.37) --
	(200.44, 79.43) --
	(200.46, 79.40) --
	(200.49, 77.85) --
	(200.52, 82.31) --
	(200.54, 78.99) --
	(200.57, 80.23) --
	(200.60, 73.32) --
	(200.62, 87.47) --
	(200.65, 86.35) --
	(200.68, 83.59) --
	(200.70, 74.13) --
	(200.73, 72.99) --
	(200.76, 76.35) --
	(200.79, 80.47) --
	(200.81, 78.14) --
	(200.84, 71.38) --
	(200.87, 77.50) --
	(200.89, 68.96) --
	(200.92, 67.54) --
	(200.95, 75.53) --
	(200.97, 77.49) --
	(201.00, 70.28) --
	(201.03, 68.68) --
	(201.05, 70.24) --
	(201.08, 70.23) --
	(201.11, 76.04) --
	(201.13, 74.24) --
	(201.16, 75.31) --
	(201.19, 71.46) --
	(201.22, 70.85) --
	(201.24, 75.90) --
	(201.27, 72.04) --
	(201.30, 73.15) --
	(201.32, 71.59) --
	(201.35, 71.17) --
	(201.38, 79.24) --
	(201.40, 71.26) --
	(201.43, 66.45) --
	(201.46, 71.44) --
	(201.48, 67.12) --
	(201.51, 68.55) --
	(201.54, 77.19) --
	(201.56, 80.65) --
	(201.59, 68.00) --
	(201.62, 76.52) --
	(201.65, 70.33) --
	(201.67, 74.47) --
	(201.70, 76.98) --
	(201.73, 76.06) --
	(201.75, 72.28) --
	(201.78, 63.67) --
	(201.81, 68.01) --
	(201.83, 67.46) --
	(201.86, 72.46) --
	(201.89, 74.17) --
	(201.91, 76.47) --
	(201.94, 78.75) --
	(201.97, 69.25) --
	(201.99, 67.65) --
	(202.02, 69.28) --
	(202.05, 67.04) --
	(202.07, 67.25) --
	(202.10, 65.96) --
	(202.13, 72.56) --
	(202.16, 65.67) --
	(202.18, 72.48) --
	(202.21, 65.54) --
	(202.24, 67.07) --
	(202.26, 67.76) --
	(202.29, 73.82) --
	(202.32, 66.31) --
	(202.34, 72.66) --
	(202.37, 62.62) --
	(202.40, 66.62) --
	(202.42, 66.06) --
	(202.45, 75.30) --
	(202.48, 68.19) --
	(202.50, 67.30) --
	(202.53, 67.64) --
	(202.56, 69.10) --
	(202.59, 74.98) --
	(202.61, 70.89) --
	(202.64, 73.53) --
	(202.67, 77.24) --
	(202.69, 76.13) --
	(202.72, 75.36) --
	(202.75, 76.50) --
	(202.77, 70.24) --
	(202.80, 66.67) --
	(202.83, 75.89) --
	(202.85, 69.95) --
	(202.88, 79.60) --
	(202.91, 71.96) --
	(202.93, 74.66) --
	(202.96, 70.13) --
	(202.99, 76.94) --
	(203.02, 72.38) --
	(203.04, 72.66) --
	(203.07, 79.99) --
	(203.10, 71.82) --
	(203.12, 67.47) --
	(203.15, 72.55) --
	(203.18, 76.02) --
	(203.20, 76.79) --
	(203.23, 68.74) --
	(203.26, 68.18) --
	(203.28, 76.17) --
	(203.31, 71.53) --
	(203.34, 78.38) --
	(203.36, 72.35) --
	(203.39, 78.60) --
	(203.42, 76.11) --
	(203.44, 70.27) --
	(203.47, 77.21) --
	(203.50, 75.70) --
	(203.53, 69.79) --
	(203.55, 76.94) --
	(203.58, 75.28) --
	(203.61, 77.45) --
	(203.63, 76.80) --
	(203.66, 72.69) --
	(203.69, 75.72) --
	(203.71, 70.02) --
	(203.74, 76.68) --
	(203.77, 75.42) --
	(203.79, 70.57) --
	(203.82, 75.39) --
	(203.85, 67.35) --
	(203.87, 75.53) --
	(203.90, 77.56) --
	(203.93, 71.79) --
	(203.96, 74.79) --
	(203.98, 71.47) --
	(204.01, 70.01) --
	(204.04, 75.84) --
	(204.06, 79.60) --
	(204.09, 68.31) --
	(204.12, 78.74) --
	(204.14, 67.24) --
	(204.17, 71.53) --
	(204.20, 77.81) --
	(204.22, 66.86) --
	(204.25, 70.58) --
	(204.28, 73.56) --
	(204.30, 77.12) --
	(204.33, 71.52) --
	(204.36, 73.94) --
	(204.39, 79.12) --
	(204.41, 71.32) --
	(204.44, 68.08) --
	(204.47, 70.27) --
	(204.49, 68.57) --
	(204.52, 74.30) --
	(204.55, 70.08) --
	(204.57, 74.23) --
	(204.60, 74.18) --
	(204.63, 77.46) --
	(204.65, 74.63) --
	(204.68, 75.36) --
	(204.71, 67.37) --
	(204.73, 76.31) --
	(204.76, 77.41) --
	(204.79, 72.09) --
	(204.81, 73.39) --
	(204.84, 77.57) --
	(204.87, 71.03) --
	(204.90, 68.04) --
	(204.92, 73.13) --
	(204.95, 73.09) --
	(204.98, 78.27) --
	(205.00, 71.48) --
	(205.03, 77.51) --
	(205.06, 73.56) --
	(205.08, 72.65) --
	(205.11, 78.69) --
	(205.14, 76.32) --
	(205.16, 73.12) --
	(205.19, 78.31) --
	(205.22, 69.81) --
	(205.24, 79.12) --
	(205.27, 69.31) --
	(205.30, 71.02) --
	(205.33, 75.95) --
	(205.35, 71.03) --
	(205.38, 66.98) --
	(205.41, 79.70) --
	(205.43, 75.51) --
	(205.46, 78.90) --
	(205.49, 69.02) --
	(205.51, 76.91) --
	(205.54, 74.92) --
	(205.57, 69.10) --
	(205.59, 75.61) --
	(205.62, 75.00) --
	(205.65, 74.26) --
	(205.67, 81.71) --
	(205.70, 77.34) --
	(205.73, 76.41) --
	(205.76, 73.16) --
	(205.78, 77.35) --
	(205.81, 76.02) --
	(205.84, 72.41) --
	(205.86, 70.80) --
	(205.89, 70.63) --
	(205.92, 76.87) --
	(205.94, 74.39) --
	(205.97, 76.00) --
	(206.00, 75.89) --
	(206.02, 74.30) --
	(206.05, 79.93) --
	(206.08, 76.92) --
	(206.10, 75.08) --
	(206.13, 78.52) --
	(206.16, 78.79) --
	(206.18, 75.88) --
	(206.21, 70.54) --
	(206.24, 76.91) --
	(206.27, 75.89) --
	(206.29, 77.34) --
	(206.32, 76.55) --
	(206.35, 71.25) --
	(206.37, 73.75) --
	(206.40, 77.85) --
	(206.43, 78.90) --
	(206.45, 69.90) --
	(206.48, 77.76) --
	(206.51, 79.12) --
	(206.53, 74.42) --
	(206.56, 77.36) --
	(206.59, 77.58) --
	(206.61, 77.77) --
	(206.64, 76.83) --
	(206.67, 75.25) --
	(206.70, 70.63) --
	(206.72, 74.93) --
	(206.75, 74.61) --
	(206.78, 71.28) --
	(206.80, 71.61) --
	(206.83, 67.81) --
	(206.86, 71.57) --
	(206.88, 66.83) --
	(206.91, 73.03) --
	(206.94, 68.10) --
	(206.96, 75.25) --
	(206.99, 71.52) --
	(207.02, 70.99) --
	(207.04, 74.20) --
	(207.07, 69.88) --
	(207.10, 76.57) --
	(207.13, 76.76) --
	(207.15, 76.14) --
	(207.18, 74.32) --
	(207.21, 70.25) --
	(207.23, 75.36) --
	(207.26, 72.42) --
	(207.29, 73.37) --
	(207.31, 72.02) --
	(207.34, 68.89) --
	(207.37, 74.52) --
	(207.39, 65.97) --
	(207.42, 74.70) --
	(207.45, 69.65) --
	(207.47, 72.03) --
	(207.50, 76.71) --
	(207.53, 73.30) --
	(207.55, 71.63) --
	(207.58, 70.56) --
	(207.61, 71.09) --
	(207.64, 80.91) --
	(207.66, 74.42) --
	(207.69, 73.89) --
	(207.72, 70.77) --
	(207.74, 70.60) --
	(207.77, 68.97) --
	(207.80, 69.36) --
	(207.82, 71.42) --
	(207.85, 74.46) --
	(207.88, 73.03) --
	(207.90, 76.12) --
	(207.93, 69.83) --
	(207.96, 73.92) --
	(207.98, 78.13) --
	(208.01, 73.66) --
	(208.04, 77.84) --
	(208.07, 73.47) --
	(208.09, 75.08) --
	(208.12, 70.60) --
	(208.15, 68.86) --
	(208.17, 73.63) --
	(208.20, 76.72) --
	(208.23, 69.98) --
	(208.25, 73.87) --
	(208.28, 77.42) --
	(208.31, 69.50) --
	(208.33, 79.39) --
	(208.36, 76.30) --
	(208.39, 74.00) --
	(208.41, 75.15) --
	(208.44, 69.08) --
	(208.47, 67.84) --
	(208.50, 69.67) --
	(208.52, 68.91) --
	(208.55, 69.64) --
	(208.58, 76.11) --
	(208.60, 79.44) --
	(208.63, 69.52) --
	(208.66, 74.76) --
	(208.68, 78.89) --
	(208.71, 77.56) --
	(208.74, 80.96) --
	(208.76, 78.43) --
	(208.79, 70.11) --
	(208.82, 78.99) --
	(208.84, 70.83) --
	(208.87, 69.92) --
	(208.90, 78.42) --
	(208.92, 73.12) --
	(208.95, 69.87) --
	(208.98, 68.53) --
	(209.01, 75.90) --
	(209.03, 76.32) --
	(209.06, 76.85) --
	(209.09, 76.95) --
	(209.11, 67.93) --
	(209.14, 68.56) --
	(209.17, 68.21) --
	(209.19, 71.52) --
	(209.22, 76.56) --
	(209.25, 72.97) --
	(209.27, 73.44) --
	(209.30, 68.70) --
	(209.33, 74.08) --
	(209.35, 72.11) --
	(209.38, 68.05) --
	(209.41, 77.90) --
	(209.44, 75.01) --
	(209.46, 63.50) --
	(209.49, 78.06) --
	(209.52, 65.96) --
	(209.54, 69.91) --
	(209.57, 76.17) --
	(209.60, 76.55) --
	(209.62, 77.62) --
	(209.65, 69.49) --
	(209.68, 68.92) --
	(209.70, 76.29) --
	(209.73, 77.62) --
	(209.76, 70.66) --
	(209.78, 73.98) --
	(209.81, 75.55) --
	(209.84, 70.63) --
	(209.87, 73.88) --
	(209.89, 75.33) --
	(209.92, 70.71) --
	(209.95, 68.00) --
	(209.97, 75.55) --
	(210.00, 77.46) --
	(210.03, 77.51) --
	(210.05, 67.72) --
	(210.08, 79.02) --
	(210.11, 76.75) --
	(210.13, 76.30) --
	(210.16, 71.24) --
	(210.19, 75.80) --
	(210.21, 77.64) --
	(210.24, 71.75) --
	(210.27, 70.15) --
	(210.29, 69.69) --
	(210.32, 69.69) --
	(210.35, 70.12) --
	(210.38, 78.89) --
	(210.40, 76.44) --
	(210.43, 74.80) --
	(210.46, 70.24) --
	(210.48, 79.50) --
	(210.51, 77.01) --
	(210.54, 79.38) --
	(210.56, 79.45) --
	(210.59, 69.98) --
	(210.62, 71.30) --
	(210.64, 77.55) --
	(210.67, 78.02) --
	(210.70, 70.89) --
	(210.72, 69.65) --
	(210.75, 80.18) --
	(210.78, 69.14) --
	(210.81, 69.70) --
	(210.83, 77.29) --
	(210.86, 69.36) --
	(210.89, 78.69) --
	(210.91, 78.78) --
	(210.94, 73.06) --
	(210.97, 78.20) --
	(210.99, 69.73) --
	(211.02, 68.34) --
	(211.05, 74.74) --
	(211.07, 80.42) --
	(211.10, 72.22) --
	(211.13, 80.58) --
	(211.15, 79.76) --
	(211.18, 70.41) --
	(211.21, 71.36) --
	(211.24, 72.89) --
	(211.26, 80.61) --
	(211.29, 77.00) --
	(211.32, 79.62) --
	(211.34, 72.03) --
	(211.37, 76.43) --
	(211.40, 73.02) --
	(211.42, 77.18) --
	(211.45, 80.76) --
	(211.48, 79.61) --
	(211.50, 78.40) --
	(211.53, 66.07) --
	(211.56, 68.13) --
	(211.58, 69.04) --
	(211.61, 68.96) --
	(211.64, 73.12) --
	(211.66, 70.46) --
	(211.69, 77.89) --
	(211.72, 69.51) --
	(211.75, 75.86) --
	(211.77, 76.98) --
	(211.80, 69.01) --
	(211.83, 67.92) --
	(211.85, 68.34) --
	(211.88, 79.69) --
	(211.91, 70.28) --
	(211.93, 75.10) --
	(211.96, 74.26) --
	(211.99, 70.27) --
	(212.01, 71.67) --
	(212.04, 70.18) --
	(212.07, 74.58) --
	(212.09, 71.12) --
	(212.12, 78.75) --
	(212.15, 67.12) --
	(212.18, 73.07) --
	(212.20, 72.03) --
	(212.23, 68.82) --
	(212.26, 77.24) --
	(212.28, 71.01) --
	(212.31, 79.71) --
	(212.34, 69.39) --
	(212.36, 72.49) --
	(212.39, 77.06) --
	(212.42, 77.73) --
	(212.44, 78.52) --
	(212.47, 78.71) --
	(212.50, 78.85) --
	(212.52, 77.95) --
	(212.55, 76.62) --
	(212.58, 71.31) --
	(212.61, 68.20) --
	(212.63, 72.34) --
	(212.66, 66.86) --
	(212.69, 73.08) --
	(212.71, 72.63) --
	(212.74, 78.00) --
	(212.77, 77.30) --
	(212.79, 71.46) --
	(212.82, 67.31) --
	(212.85, 69.51) --
	(212.87, 75.46) --
	(212.90, 67.37) --
	(212.93, 72.64) --
	(212.95, 67.18) --
	(212.98, 68.46) --
	(213.01, 75.34) --
	(213.03, 68.57) --
	(213.06, 68.71) --
	(213.09, 69.85) --
	(213.12, 65.78) --
	(213.14, 67.14) --
	(213.17, 69.90) --
	(213.20, 66.34) --
	(213.22, 75.29) --
	(213.25, 72.56) --
	(213.28, 68.72) --
	(213.30, 68.66) --
	(213.33, 66.98) --
	(213.36, 69.42) --
	(213.38, 70.20) --
	(213.41, 73.47) --
	(213.44, 67.60) --
	(213.46, 67.28) --
	(213.49, 67.94) --
	(213.52, 76.54) --
	(213.55, 71.47) --
	(213.57, 68.06) --
	(213.60, 74.50) --
	(213.63, 72.79) --
	(213.65, 74.73) --
	(213.68, 63.51) --
	(213.71, 65.77) --
	(213.73, 73.30) --
	(213.76, 67.83) --
	(213.79, 74.69) --
	(213.81, 74.56) --
	(213.84, 70.02) --
	(213.87, 73.59) --
	(213.89, 74.19) --
	(213.92, 77.57) --
	(213.95, 71.26) --
	(213.98, 68.97) --
	(214.00, 73.55) --
	(214.03, 69.18) --
	(214.06, 71.72) --
	(214.08, 76.77) --
	(214.11, 62.80) --
	(214.14, 73.54) --
	(214.16, 71.99) --
	(214.19, 68.87) --
	(214.22, 68.37) --
	(214.24, 75.18) --
	(214.27, 75.15) --
	(214.30, 67.41) --
	(214.32, 76.82) --
	(214.35, 76.01) --
	(214.38, 76.35) --
	(214.40, 69.11) --
	(214.43, 71.11) --
	(214.46, 74.25) --
	(214.49, 68.45) --
	(214.51, 69.14) --
	(214.54, 69.44) --
	(214.57, 69.56) --
	(214.59, 76.58) --
	(214.62, 74.20) --
	(214.65, 71.24) --
	(214.67, 74.14) --
	(214.70, 67.27) --
	(214.73, 67.46) --
	(214.75, 75.44) --
	(214.78, 70.50) --
	(214.81, 68.12) --
	(214.83, 73.42) --
	(214.86, 67.84) --
	(214.89, 69.30) --
	(214.92, 79.28) --
	(214.94, 77.06) --
	(214.97, 73.06) --
	(215.00, 70.84) --
	(215.02, 75.55) --
	(215.05, 74.53) --
	(215.08, 69.36) --
	(215.10, 69.83) --
	(215.13, 71.78) --
	(215.16, 68.43) --
	(215.18, 74.07) --
	(215.21, 73.92) --
	(215.24, 69.47) --
	(215.26, 70.31) --
	(215.29, 76.59) --
	(215.32, 70.78) --
	(215.35, 71.00) --
	(215.37, 71.35) --
	(215.40, 66.54) --
	(215.43, 74.80) --
	(215.45, 76.20) --
	(215.48, 69.30) --
	(215.51, 76.23) --
	(215.53, 70.93) --
	(215.56, 75.05) --
	(215.59, 79.07) --
	(215.61, 72.07) --
	(215.64, 70.28) --
	(215.67, 75.01) --
	(215.69, 78.14) --
	(215.72, 71.39) --
	(215.75, 75.31) --
	(215.77, 73.51) --
	(215.80, 79.16) --
	(215.83, 75.99) --
	(215.86, 82.44) --
	(215.88, 79.39) --
	(215.91, 77.63) --
	(215.94, 71.66) --
	(215.96, 66.35) --
	(215.99, 69.00) --
	(216.02, 68.23) --
	(216.04, 70.57) --
	(216.07, 68.47) --
	(216.10, 76.52) --
	(216.12, 75.90) --
	(216.15, 77.79) --
	(216.18, 75.61) --
	(216.20, 69.78) --
	(216.23, 72.16) --
	(216.26, 79.61) --
	(216.29, 69.71) --
	(216.31, 73.36) --
	(216.34, 76.18) --
	(216.37, 70.63) --
	(216.39, 66.23) --
	(216.42, 78.31) --
	(216.45, 72.11) --
	(216.47, 78.16) --
	(216.50, 70.51) --
	(216.53, 69.37) --
	(216.55, 78.92) --
	(216.58, 68.02) --
	(216.61, 70.41) --
	(216.63, 73.19) --
	(216.66, 75.77) --
	(216.69, 70.81) --
	(216.72, 76.24) --
	(216.74, 79.41) --
	(216.77, 74.88) --
	(216.80, 70.75) --
	(216.82, 75.66) --
	(216.85, 70.29) --
	(216.88, 72.45) --
	(216.90, 68.29) --
	(216.93, 70.31) --
	(216.96, 71.33) --
	(216.98, 75.50) --
	(217.01, 76.45) --
	(217.04, 77.38) --
	(217.06, 79.31) --
	(217.09, 76.86) --
	(217.12, 74.27) --
	(217.14, 70.14) --
	(217.17, 77.64) --
	(217.20, 74.83) --
	(217.23, 72.31) --
	(217.25, 73.12) --
	(217.28, 76.21) --
	(217.31, 69.52) --
	(217.33, 79.22) --
	(217.36, 77.12) --
	(217.39, 75.51) --
	(217.41, 72.88) --
	(217.44, 66.64) --
	(217.47, 69.85) --
	(217.49, 70.61) --
	(217.52, 70.38) --
	(217.55, 67.84) --
	(217.57, 77.19) --
	(217.60, 73.24) --
	(217.63, 71.27) --
	(217.66, 65.66) --
	(217.68, 70.22) --
	(217.71, 68.20) --
	(217.74, 70.69) --
	(217.76, 72.47) --
	(217.79, 70.87) --
	(217.82, 77.51) --
	(217.84, 74.76) --
	(217.87, 73.81) --
	(217.90, 82.87) --
	(217.92, 74.27) --
	(217.95, 71.17) --
	(217.98, 73.12) --
	(218.00, 79.76) --
	(218.03, 79.81) --
	(218.06, 77.75) --
	(218.09, 73.04) --
	(218.11, 79.34) --
	(218.14, 69.74) --
	(218.17, 77.79) --
	(218.19, 75.63) --
	(218.22, 74.34) --
	(218.25, 78.37) --
	(218.27, 71.02) --
	(218.30, 78.43) --
	(218.33, 67.92) --
	(218.35, 73.74) --
	(218.38, 67.93) --
	(218.41, 68.22) --
	(218.43, 75.14) --
	(218.46, 73.97) --
	(218.49, 78.45) --
	(218.51, 71.82) --
	(218.54, 75.71) --
	(218.57, 69.82) --
	(218.60, 72.36) --
	(218.62, 77.15) --
	(218.65, 77.29) --
	(218.68, 72.00) --
	(218.70, 72.06) --
	(218.73, 76.19) --
	(218.76, 77.35) --
	(218.78, 69.43) --
	(218.81, 65.41) --
	(218.84, 73.43) --
	(218.86, 65.78) --
	(218.89, 71.05) --
	(218.92, 75.02) --
	(218.94, 73.61) --
	(218.97, 75.94) --
	(219.00, 71.36) --
	(219.03, 68.45) --
	(219.05, 70.86) --
	(219.08, 69.47) --
	(219.11, 69.49) --
	(219.13, 69.27) --
	(219.16, 76.07) --
	(219.19, 70.38) --
	(219.21, 72.76) --
	(219.24, 69.58) --
	(219.27, 73.63) --
	(219.29, 71.01) --
	(219.32, 74.33) --
	(219.35, 73.18) --
	(219.37, 67.48) --
	(219.40, 74.17) --
	(219.43, 74.39) --
	(219.46, 75.72) --
	(219.48, 69.54) --
	(219.51, 72.13) --
	(219.54, 70.74) --
	(219.56, 74.22) --
	(219.59, 76.07) --
	(219.62, 77.76) --
	(219.64, 68.29) --
	(219.67, 70.26) --
	(219.70, 78.15) --
	(219.72, 81.08) --
	(219.75, 78.81) --
	(219.78, 74.18) --
	(219.80, 71.70) --
	(219.83, 69.45) --
	(219.86, 74.25) --
	(219.88, 74.96) --
	(219.91, 74.91) --
	(219.94, 77.77) --
	(219.97, 75.61) --
	(219.99, 68.40) --
	(220.02, 71.85) --
	(220.05, 68.47) --
	(220.07, 72.08) --
	(220.10, 76.10) --
	(220.13, 71.29) --
	(220.15, 76.12) --
	(220.18, 79.05) --
	(220.21, 76.31) --
	(220.23, 69.45) --
	(220.26, 74.83) --
	(220.29, 77.81) --
	(220.31, 69.34) --
	(220.34, 71.36) --
	(220.37, 68.17) --
	(220.40, 69.43) --
	(220.42, 68.13) --
	(220.45, 73.16) --
	(220.48, 65.76) --
	(220.50, 69.58) --
	(220.53, 71.25) --
	(220.56, 71.14) --
	(220.58, 75.77) --
	(220.61, 75.29) --
	(220.64, 71.07) --
	(220.66, 73.59) --
	(220.69, 76.13) --
	(220.72, 78.12) --
	(220.74, 70.33) --
	(220.77, 76.88) --
	(220.80, 76.23) --
	(220.83, 75.04) --
	(220.85, 77.83) --
	(220.88, 77.40) --
	(220.91, 69.99) --
	(220.93, 74.03) --
	(220.96, 71.19) --
	(220.99, 75.43) --
	(221.01, 68.25) --
	(221.04, 79.12) --
	(221.07, 78.61) --
	(221.09, 78.82) --
	(221.12, 69.85) --
	(221.15, 73.18) --
	(221.17, 77.51) --
	(221.20, 76.21) --
	(221.23, 74.53) --
	(221.25, 69.49) --
	(221.28, 70.92) --
	(221.31, 70.62) --
	(221.34, 77.44) --
	(221.36, 68.44) --
	(221.39, 69.92) --
	(221.42, 69.15) --
	(221.44, 76.06) --
	(221.47, 77.46) --
	(221.50, 74.87) --
	(221.52, 69.17) --
	(221.55, 73.44) --
	(221.58, 67.79) --
	(221.60, 68.12) --
	(221.63, 69.49) --
	(221.66, 75.41) --
	(221.68, 68.08) --
	(221.71, 69.79) --
	(221.74, 68.50) --
	(221.77, 69.21) --
	(221.79, 75.25) --
	(221.82, 72.60) --
	(221.85, 76.86) --
	(221.87, 73.51) --
	(221.90, 67.47) --
	(221.93, 71.88) --
	(221.95, 68.84) --
	(221.98, 80.33) --
	(222.01, 76.72) --
	(222.03, 71.95) --
	(222.06, 75.95) --
	(222.09, 69.91) --
	(222.11, 71.69) --
	(222.14, 76.84) --
	(222.17, 69.18) --
	(222.20, 74.83) --
	(222.22, 77.82) --
	(222.25, 71.88) --
	(222.28, 71.49) --
	(222.30, 75.02) --
	(222.33, 68.91) --
	(222.36, 66.45) --
	(222.38, 69.78) --
	(222.41, 76.64) --
	(222.44, 75.88) --
	(222.46, 77.97) --
	(222.49, 75.85) --
	(222.52, 77.96) --
	(222.54, 76.70) --
	(222.57, 68.47) --
	(222.60, 73.23) --
	(222.62, 66.30) --
	(222.65, 77.17) --
	(222.68, 69.41) --
	(222.71, 76.35) --
	(222.73, 76.70) --
	(222.76, 75.01) --
	(222.79, 72.80) --
	(222.81, 79.02) --
	(222.84, 76.12) --
	(222.87, 71.57) --
	(222.89, 79.37) --
	(222.92, 70.16) --
	(222.95, 73.66) --
	(222.97, 79.76) --
	(223.00, 74.43) --
	(223.03, 71.88) --
	(223.05, 78.78) --
	(223.08, 74.05) --
	(223.11, 74.33) --
	(223.14, 72.95) --
	(223.16, 70.73) --
	(223.19, 80.75) --
	(223.22, 71.10) --
	(223.24, 80.99) --
	(223.27, 77.43) --
	(223.30, 77.47) --
	(223.32, 72.42) --
	(223.35, 71.15) --
	(223.38, 79.01) --
	(223.40, 79.88) --
	(223.43, 78.62) --
	(223.46, 80.48) --
	(223.48, 79.65) --
	(223.51, 73.47) --
	(223.54, 74.03) --
	(223.57, 77.76) --
	(223.59, 78.90) --
	(223.62, 80.40) --
	(223.65, 80.23) --
	(223.67, 77.76) --
	(223.70, 74.32) --
	(223.73, 74.89) --
	(223.75, 82.03) --
	(223.78, 79.33) --
	(223.81, 79.33) --
	(223.83, 79.98) --
	(223.86, 71.61) --
	(223.89, 72.44) --
	(223.91, 82.02) --
	(223.94, 71.26) --
	(223.97, 72.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.56, 30.72) rectangle (226.65,103.45);
\end{scope}
\begin{scope}
\path[clip] (232.15,410.86) rectangle (291.25,483.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,410.86) rectangle (291.25,483.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,422.50) --
	(234.87,422.43) --
	(234.89,423.17) --
	(234.92,422.03) --
	(234.95,422.65) --
	(234.97,423.68) --
	(235.00,423.63) --
	(235.03,422.65) --
	(235.06,422.65) --
	(235.08,423.12) --
	(235.11,423.73) --
	(235.14,422.65) --
	(235.16,422.21) --
	(235.19,423.34) --
	(235.22,423.69) --
	(235.24,422.30) --
	(235.27,422.01) --
	(235.30,422.69) --
	(235.32,422.85) --
	(235.35,422.92) --
	(235.38,423.55) --
	(235.40,422.92) --
	(235.43,422.88) --
	(235.46,423.96) --
	(235.49,423.64) --
	(235.51,423.86) --
	(235.54,423.03) --
	(235.57,423.16) --
	(235.59,422.30) --
	(235.62,420.79) --
	(235.65,421.86) --
	(235.67,422.08) --
	(235.70,422.90) --
	(235.73,422.56) --
	(235.75,422.42) --
	(235.78,422.52) --
	(235.81,422.28) --
	(235.83,422.54) --
	(235.86,424.14) --
	(235.89,424.80) --
	(235.92,424.09) --
	(235.94,424.37) --
	(235.97,424.66) --
	(236.00,423.15) --
	(236.02,423.56) --
	(236.05,423.30) --
	(236.08,423.81) --
	(236.10,423.34) --
	(236.13,422.46) --
	(236.16,424.42) --
	(236.18,422.99) --
	(236.21,422.52) --
	(236.24,422.89) --
	(236.26,421.92) --
	(236.29,421.44) --
	(236.32,422.54) --
	(236.34,423.10) --
	(236.37,423.28) --
	(236.40,423.09) --
	(236.43,423.50) --
	(236.45,422.79) --
	(236.48,423.40) --
	(236.51,422.77) --
	(236.53,421.60) --
	(236.56,421.68) --
	(236.59,421.82) --
	(236.61,422.46) --
	(236.64,422.08) --
	(236.67,422.51) --
	(236.69,422.97) --
	(236.72,421.74) --
	(236.75,422.31) --
	(236.77,422.20) --
	(236.80,421.74) --
	(236.83,422.38) --
	(236.86,421.31) --
	(236.88,421.91) --
	(236.91,421.79) --
	(236.94,422.01) --
	(236.96,420.95) --
	(236.99,422.21) --
	(237.02,423.27) --
	(237.04,420.90) --
	(237.07,421.62) --
	(237.10,421.29) --
	(237.12,421.26) --
	(237.15,421.32) --
	(237.18,421.31) --
	(237.20,420.76) --
	(237.23,419.66) --
	(237.26,421.01) --
	(237.29,420.46) --
	(237.31,420.93) --
	(237.34,420.72) --
	(237.37,419.80) --
	(237.39,420.02) --
	(237.42,421.80) --
	(237.45,421.32) --
	(237.47,421.92) --
	(237.50,421.76) --
	(237.53,420.72) --
	(237.55,420.79) --
	(237.58,421.60) --
	(237.61,420.48) --
	(237.63,420.74) --
	(237.66,420.73) --
	(237.69,421.21) --
	(237.71,420.75) --
	(237.74,421.30) --
	(237.77,420.75) --
	(237.80,421.97) --
	(237.82,421.58) --
	(237.85,422.80) --
	(237.88,422.60) --
	(237.90,423.83) --
	(237.93,423.06) --
	(237.96,424.06) --
	(237.98,424.42) --
	(238.01,424.24) --
	(238.04,424.84) --
	(238.06,424.48) --
	(238.09,422.75) --
	(238.12,422.95) --
	(238.14,422.73) --
	(238.17,421.98) --
	(238.20,422.75) --
	(238.23,423.18) --
	(238.25,422.86) --
	(238.28,422.30) --
	(238.31,421.83) --
	(238.33,421.48) --
	(238.36,421.52) --
	(238.39,420.79) --
	(238.41,422.20) --
	(238.44,422.79) --
	(238.47,421.59) --
	(238.49,421.40) --
	(238.52,422.11) --
	(238.55,422.65) --
	(238.57,423.05) --
	(238.60,422.78) --
	(238.63,422.14) --
	(238.66,422.01) --
	(238.68,422.65) --
	(238.71,421.60) --
	(238.74,421.26) --
	(238.76,421.68) --
	(238.79,421.46) --
	(238.82,420.83) --
	(238.84,421.42) --
	(238.87,422.47) --
	(238.90,421.92) --
	(238.92,421.13) --
	(238.95,421.15) --
	(238.98,421.84) --
	(239.00,422.54) --
	(239.03,423.25) --
	(239.06,422.25) --
	(239.08,421.81) --
	(239.11,422.30) --
	(239.14,423.47) --
	(239.17,422.73) --
	(239.19,422.29) --
	(239.22,422.40) --
	(239.25,422.44) --
	(239.27,422.76) --
	(239.30,423.40) --
	(239.33,423.84) --
	(239.35,423.80) --
	(239.38,424.30) --
	(239.41,423.31) --
	(239.43,423.09) --
	(239.46,422.79) --
	(239.49,422.92) --
	(239.51,423.07) --
	(239.54,422.55) --
	(239.57,423.77) --
	(239.60,424.41) --
	(239.62,423.25) --
	(239.65,423.09) --
	(239.68,422.07) --
	(239.70,423.00) --
	(239.73,423.87) --
	(239.76,423.70) --
	(239.78,424.63) --
	(239.81,423.61) --
	(239.84,424.10) --
	(239.86,422.27) --
	(239.89,422.63) --
	(239.92,421.51) --
	(239.94,422.54) --
	(239.97,423.17) --
	(240.00,422.78) --
	(240.03,424.00) --
	(240.05,423.97) --
	(240.08,423.10) --
	(240.11,422.99) --
	(240.13,424.00) --
	(240.16,423.14) --
	(240.19,423.59) --
	(240.21,423.02) --
	(240.24,421.91) --
	(240.27,423.36) --
	(240.29,422.55) --
	(240.32,422.62) --
	(240.35,423.30) --
	(240.37,423.46) --
	(240.40,421.79) --
	(240.43,422.73) --
	(240.45,423.27) --
	(240.48,422.95) --
	(240.51,422.31) --
	(240.54,422.67) --
	(240.56,421.30) --
	(240.59,421.25) --
	(240.62,422.12) --
	(240.64,420.62) --
	(240.67,420.48) --
	(240.70,421.49) --
	(240.72,420.97) --
	(240.75,421.33) --
	(240.78,421.84) --
	(240.80,421.92) --
	(240.83,421.86) --
	(240.86,422.14) --
	(240.88,423.49) --
	(240.91,423.24) --
	(240.94,423.02) --
	(240.97,422.12) --
	(240.99,422.33) --
	(241.02,423.39) --
	(241.05,422.13) --
	(241.07,422.18) --
	(241.10,423.08) --
	(241.13,423.04) --
	(241.15,423.98) --
	(241.18,423.78) --
	(241.21,423.79) --
	(241.23,422.94) --
	(241.26,423.78) --
	(241.29,422.23) --
	(241.31,423.29) --
	(241.34,422.81) --
	(241.37,421.96) --
	(241.40,422.63) --
	(241.42,421.82) --
	(241.45,422.60) --
	(241.48,422.51) --
	(241.50,422.71) --
	(241.53,421.89) --
	(241.56,421.01) --
	(241.58,421.55) --
	(241.61,421.85) --
	(241.64,421.38) --
	(241.66,419.98) --
	(241.69,421.97) --
	(241.72,421.98) --
	(241.74,420.76) --
	(241.77,422.51) --
	(241.80,423.12) --
	(241.82,422.47) --
	(241.85,422.22) --
	(241.88,422.09) --
	(241.91,422.57) --
	(241.93,422.13) --
	(241.96,423.67) --
	(241.99,422.38) --
	(242.01,422.39) --
	(242.04,422.23) --
	(242.07,422.49) --
	(242.09,421.93) --
	(242.12,422.06) --
	(242.15,422.69) --
	(242.17,421.90) --
	(242.20,422.68) --
	(242.23,423.40) --
	(242.25,422.95) --
	(242.28,423.05) --
	(242.31,422.72) --
	(242.34,422.35) --
	(242.36,422.29) --
	(242.39,422.55) --
	(242.42,423.59) --
	(242.44,422.20) --
	(242.47,422.29) --
	(242.50,422.45) --
	(242.52,423.37) --
	(242.55,422.89) --
	(242.58,423.15) --
	(242.60,422.78) --
	(242.63,423.11) --
	(242.66,422.42) --
	(242.68,422.00) --
	(242.71,421.96) --
	(242.74,421.65) --
	(242.77,422.18) --
	(242.79,423.09) --
	(242.82,424.12) --
	(242.85,423.74) --
	(242.87,423.21) --
	(242.90,424.68) --
	(242.93,422.93) --
	(242.95,423.26) --
	(242.98,423.00) --
	(243.01,422.88) --
	(243.03,422.97) --
	(243.06,422.96) --
	(243.09,422.19) --
	(243.11,422.21) --
	(243.14,422.90) --
	(243.17,423.39) --
	(243.19,422.36) --
	(243.22,423.53) --
	(243.25,422.49) --
	(243.28,422.25) --
	(243.30,421.42) --
	(243.33,422.20) --
	(243.36,422.33) --
	(243.38,421.89) --
	(243.41,423.85) --
	(243.44,422.69) --
	(243.46,423.33) --
	(243.49,421.65) --
	(243.52,422.80) --
	(243.54,422.03) --
	(243.57,423.10) --
	(243.60,422.66) --
	(243.62,423.63) --
	(243.65,423.00) --
	(243.68,422.46) --
	(243.71,421.29) --
	(243.73,423.43) --
	(243.76,422.89) --
	(243.79,422.40) --
	(243.81,422.84) --
	(243.84,423.06) --
	(243.87,423.92) --
	(243.89,423.31) --
	(243.92,422.56) --
	(243.95,423.30) --
	(243.97,423.20) --
	(244.00,422.15) --
	(244.03,422.37) --
	(244.05,422.55) --
	(244.08,423.57) --
	(244.11,422.93) --
	(244.14,422.97) --
	(244.16,425.16) --
	(244.19,424.07) --
	(244.22,423.88) --
	(244.24,423.72) --
	(244.27,424.36) --
	(244.30,424.71) --
	(244.32,423.31) --
	(244.35,422.80) --
	(244.38,421.75) --
	(244.40,421.68) --
	(244.43,423.29) --
	(244.46,423.03) --
	(244.48,420.24) --
	(244.51,420.76) --
	(244.54,421.72) --
	(244.56,420.62) --
	(244.59,422.64) --
	(244.62,421.72) --
	(244.65,421.58) --
	(244.67,422.87) --
	(244.70,421.10) --
	(244.73,421.67) --
	(244.75,422.26) --
	(244.78,422.09) --
	(244.81,420.73) --
	(244.83,421.94) --
	(244.86,421.67) --
	(244.89,421.01) --
	(244.91,422.32) --
	(244.94,421.18) --
	(244.97,421.98) --
	(244.99,421.30) --
	(245.02,422.42) --
	(245.05,421.41) --
	(245.08,421.11) --
	(245.10,422.52) --
	(245.13,422.04) --
	(245.16,423.04) --
	(245.18,423.86) --
	(245.21,424.85) --
	(245.24,423.28) --
	(245.26,422.82) --
	(245.29,422.82) --
	(245.32,422.85) --
	(245.34,422.27) --
	(245.37,423.59) --
	(245.40,423.71) --
	(245.42,425.03) --
	(245.45,424.74) --
	(245.48,423.76) --
	(245.50,422.79) --
	(245.53,422.74) --
	(245.56,422.78) --
	(245.59,422.89) --
	(245.61,423.07) --
	(245.64,422.78) --
	(245.67,423.71) --
	(245.69,423.06) --
	(245.72,421.56) --
	(245.75,421.95) --
	(245.77,421.24) --
	(245.80,421.06) --
	(245.83,420.69) --
	(245.85,420.32) --
	(245.88,418.75) --
	(245.91,419.78) --
	(245.93,420.05) --
	(245.96,421.07) --
	(245.99,420.62) --
	(246.02,421.62) --
	(246.04,420.39) --
	(246.07,420.63) --
	(246.10,420.06) --
	(246.12,421.78) --
	(246.15,420.89) --
	(246.18,421.00) --
	(246.20,421.02) --
	(246.23,421.34) --
	(246.26,421.15) --
	(246.28,420.42) --
	(246.31,421.28) --
	(246.34,421.39) --
	(246.36,422.74) --
	(246.39,422.23) --
	(246.42,422.74) --
	(246.45,421.22) --
	(246.47,422.27) --
	(246.50,422.98) --
	(246.53,421.90) --
	(246.55,421.79) --
	(246.58,420.38) --
	(246.61,420.83) --
	(246.63,421.92) --
	(246.66,421.02) --
	(246.69,420.85) --
	(246.71,421.36) --
	(246.74,421.91) --
	(246.77,421.87) --
	(246.79,422.07) --
	(246.82,421.91) --
	(246.85,422.83) --
	(246.87,422.17) --
	(246.90,422.53) --
	(246.93,421.84) --
	(246.96,423.02) --
	(246.98,423.31) --
	(247.01,423.20) --
	(247.04,423.02) --
	(247.06,422.60) --
	(247.09,423.70) --
	(247.12,422.73) --
	(247.14,423.45) --
	(247.17,424.03) --
	(247.20,423.46) --
	(247.22,422.80) --
	(247.25,423.33) --
	(247.28,422.81) --
	(247.30,423.27) --
	(247.33,422.42) --
	(247.36,422.21) --
	(247.39,426.35) --
	(247.41,423.21) --
	(247.44,422.16) --
	(247.47,422.23) --
	(247.49,421.02) --
	(247.52,421.67) --
	(247.55,422.04) --
	(247.57,421.65) --
	(247.60,421.56) --
	(247.63,421.35) --
	(247.65,421.27) --
	(247.68,421.48) --
	(247.71,421.29) --
	(247.73,420.54) --
	(247.76,420.69) --
	(247.79,421.44) --
	(247.82,421.42) --
	(247.84,421.19) --
	(247.87,421.69) --
	(247.90,421.26) --
	(247.92,421.60) --
	(247.95,421.42) --
	(247.98,421.20) --
	(248.00,422.07) --
	(248.03,420.93) --
	(248.06,421.62) --
	(248.08,422.98) --
	(248.11,421.49) --
	(248.14,422.55) --
	(248.16,423.50) --
	(248.19,423.41) --
	(248.22,422.60) --
	(248.24,422.75) --
	(248.27,422.70) --
	(248.30,421.95) --
	(248.33,422.12) --
	(248.35,422.95) --
	(248.38,422.82) --
	(248.41,422.40) --
	(248.43,422.52) --
	(248.46,422.29) --
	(248.49,422.71) --
	(248.51,423.44) --
	(248.54,423.68) --
	(248.57,424.38) --
	(248.59,422.92) --
	(248.62,422.47) --
	(248.65,422.90) --
	(248.67,422.23) --
	(248.70,422.86) --
	(248.73,422.82) --
	(248.76,423.79) --
	(248.78,422.33) --
	(248.81,421.65) --
	(248.84,423.43) --
	(248.86,422.87) --
	(248.89,422.93) --
	(248.92,421.92) --
	(248.94,422.80) --
	(248.97,422.94) --
	(249.00,422.15) --
	(249.02,422.92) --
	(249.05,423.06) --
	(249.08,422.80) --
	(249.10,423.18) --
	(249.13,424.03) --
	(249.16,424.41) --
	(249.19,423.84) --
	(249.21,423.29) --
	(249.24,423.63) --
	(249.27,424.39) --
	(249.29,423.01) --
	(249.32,422.48) --
	(249.35,424.08) --
	(249.37,423.59) --
	(249.40,423.49) --
	(249.43,421.76) --
	(249.45,421.37) --
	(249.48,422.24) --
	(249.51,422.17) --
	(249.53,422.22) --
	(249.56,421.89) --
	(249.59,421.56) --
	(249.61,422.19) --
	(249.64,420.39) --
	(249.67,421.96) --
	(249.70,422.06) --
	(249.72,422.32) --
	(249.75,424.50) --
	(249.78,422.95) --
	(249.80,422.82) --
	(249.83,422.82) --
	(249.86,421.96) --
	(249.88,422.29) --
	(249.91,422.42) --
	(249.94,423.36) --
	(249.96,423.85) --
	(249.99,423.63) --
	(250.02,422.33) --
	(250.04,421.81) --
	(250.07,422.38) --
	(250.10,420.95) --
	(250.13,421.97) --
	(250.15,422.44) --
	(250.18,422.43) --
	(250.21,423.61) --
	(250.23,422.67) --
	(250.26,423.42) --
	(250.29,423.36) --
	(250.31,422.38) --
	(250.34,423.14) --
	(250.37,422.25) --
	(250.39,421.67) --
	(250.42,420.77) --
	(250.45,421.63) --
	(250.47,421.65) --
	(250.50,422.15) --
	(250.53,422.15) --
	(250.56,422.05) --
	(250.58,421.56) --
	(250.61,423.11) --
	(250.64,423.21) --
	(250.66,423.18) --
	(250.69,422.14) --
	(250.72,421.26) --
	(250.74,421.16) --
	(250.77,420.47) --
	(250.80,420.89) --
	(250.82,421.24) --
	(250.85,420.88) --
	(250.88,422.13) --
	(250.90,422.55) --
	(250.93,422.84) --
	(250.96,422.96) --
	(250.98,422.89) --
	(251.01,422.34) --
	(251.04,422.53) --
	(251.07,422.27) --
	(251.09,422.75) --
	(251.12,422.23) --
	(251.15,421.76) --
	(251.17,421.79) --
	(251.20,421.81) --
	(251.23,421.04) --
	(251.25,420.84) --
	(251.28,420.52) --
	(251.31,421.07) --
	(251.33,420.66) --
	(251.36,420.63) --
	(251.39,420.53) --
	(251.41,421.17) --
	(251.44,421.24) --
	(251.47,421.15) --
	(251.50,421.06) --
	(251.52,421.79) --
	(251.55,421.97) --
	(251.58,423.68) --
	(251.60,422.99) --
	(251.63,422.46) --
	(251.66,422.15) --
	(251.68,421.07) --
	(251.71,422.78) --
	(251.74,421.38) --
	(251.76,422.52) --
	(251.79,421.19) --
	(251.82,421.06) --
	(251.84,421.66) --
	(251.87,421.59) --
	(251.90,421.94) --
	(251.93,421.52) --
	(251.95,422.02) --
	(251.98,421.05) --
	(252.01,420.54) --
	(252.03,421.66) --
	(252.06,421.20) --
	(252.09,421.54) --
	(252.11,421.87) --
	(252.14,422.36) --
	(252.17,421.02) --
	(252.19,422.53) --
	(252.22,422.30) --
	(252.25,421.57) --
	(252.27,422.75) --
	(252.30,422.24) --
	(252.33,420.89) --
	(252.35,421.21) --
	(252.38,422.37) --
	(252.41,421.57) --
	(252.44,421.25) --
	(252.46,420.81) --
	(252.49,420.64) --
	(252.52,421.81) --
	(252.54,421.21) --
	(252.57,421.02) --
	(252.60,420.61) --
	(252.62,421.65) --
	(252.65,422.30) --
	(252.68,421.49) --
	(252.70,421.69) --
	(252.73,421.24) --
	(252.76,422.40) --
	(252.78,422.02) --
	(252.81,422.24) --
	(252.84,422.87) --
	(252.87,423.63) --
	(252.89,423.88) --
	(252.92,422.99) --
	(252.95,423.74) --
	(252.97,423.22) --
	(253.00,421.99) --
	(253.03,422.03) --
	(253.05,422.51) --
	(253.08,423.75) --
	(253.11,422.85) --
	(253.13,422.70) --
	(253.16,424.06) --
	(253.19,423.34) --
	(253.21,422.39) --
	(253.24,422.19) --
	(253.27,422.31) --
	(253.30,422.73) --
	(253.32,422.80) --
	(253.35,422.61) --
	(253.38,421.61) --
	(253.40,421.46) --
	(253.43,421.63) --
	(253.46,421.61) --
	(253.48,422.03) --
	(253.51,421.77) --
	(253.54,420.97) --
	(253.56,421.96) --
	(253.59,422.92) --
	(253.62,421.01) --
	(253.64,422.59) --
	(253.67,421.42) --
	(253.70,421.65) --
	(253.72,421.41) --
	(253.75,421.85) --
	(253.78,420.02) --
	(253.81,420.37) --
	(253.83,420.53) --
	(253.86,420.50) --
	(253.89,420.60) --
	(253.91,420.03) --
	(253.94,420.66) --
	(253.97,420.11) --
	(253.99,419.63) --
	(254.02,420.32) --
	(254.05,420.90) --
	(254.07,421.67) --
	(254.10,420.30) --
	(254.13,420.55) --
	(254.15,420.58) --
	(254.18,421.11) --
	(254.21,421.53) --
	(254.24,420.90) --
	(254.26,421.18) --
	(254.29,421.66) --
	(254.32,422.08) --
	(254.34,422.28) --
	(254.37,422.55) --
	(254.40,422.96) --
	(254.42,422.94) --
	(254.45,421.94) --
	(254.48,421.96) --
	(254.50,421.54) --
	(254.53,422.61) --
	(254.56,421.64) --
	(254.58,420.80) --
	(254.61,421.54) --
	(254.64,421.31) --
	(254.67,421.12) --
	(254.69,422.16) --
	(254.72,422.02) --
	(254.75,421.88) --
	(254.77,421.52) --
	(254.80,420.75) --
	(254.83,420.94) --
	(254.85,421.40) --
	(254.88,420.74) --
	(254.91,420.92) --
	(254.93,422.38) --
	(254.96,422.62) --
	(254.99,421.73) --
	(255.01,422.53) --
	(255.04,421.60) --
	(255.07,421.23) --
	(255.09,420.55) --
	(255.12,420.96) --
	(255.15,422.18) --
	(255.18,420.94) --
	(255.20,422.31) --
	(255.23,422.46) --
	(255.26,421.49) --
	(255.28,420.90) --
	(255.31,421.02) --
	(255.34,420.31) --
	(255.36,420.35) --
	(255.39,421.24) --
	(255.42,422.06) --
	(255.44,422.08) --
	(255.47,421.52) --
	(255.50,422.08) --
	(255.52,422.07) --
	(255.55,421.42) --
	(255.58,421.09) --
	(255.61,420.89) --
	(255.63,422.14) --
	(255.66,422.23) --
	(255.69,420.90) --
	(255.71,421.82) --
	(255.74,420.90) --
	(255.77,422.23) --
	(255.79,421.99) --
	(255.82,422.15) --
	(255.85,421.82) --
	(255.87,421.78) --
	(255.90,422.00) --
	(255.93,421.96) --
	(255.95,421.25) --
	(255.98,420.69) --
	(256.01,421.29) --
	(256.04,421.13) --
	(256.06,420.14) --
	(256.09,421.42) --
	(256.12,419.70) --
	(256.14,420.18) --
	(256.17,420.64) --
	(256.20,419.62) --
	(256.22,419.89) --
	(256.25,419.63) --
	(256.28,419.33) --
	(256.30,419.39) --
	(256.33,419.46) --
	(256.36,420.44) --
	(256.38,419.25) --
	(256.41,420.65) --
	(256.44,421.44) --
	(256.46,421.33) --
	(256.49,421.81) --
	(256.52,423.05) --
	(256.55,421.53) --
	(256.57,422.72) --
	(256.60,420.95) --
	(256.63,421.90) --
	(256.65,421.72) --
	(256.68,421.68) --
	(256.71,421.72) --
	(256.73,422.47) --
	(256.76,423.00) --
	(256.79,423.60) --
	(256.81,423.26) --
	(256.84,423.40) --
	(256.87,423.80) --
	(256.89,424.06) --
	(256.92,423.75) --
	(256.95,422.13) --
	(256.98,423.29) --
	(257.00,422.35) --
	(257.03,422.57) --
	(257.06,422.47) --
	(257.08,421.32) --
	(257.11,422.04) --
	(257.14,422.16) --
	(257.16,422.34) --
	(257.19,423.95) --
	(257.22,423.88) --
	(257.24,423.67) --
	(257.27,423.27) --
	(257.30,422.15) --
	(257.32,423.92) --
	(257.35,423.43) --
	(257.38,423.04) --
	(257.41,422.93) --
	(257.43,424.81) --
	(257.46,422.71) --
	(257.49,424.59) --
	(257.51,423.20) --
	(257.54,424.60) --
	(257.57,423.95) --
	(257.59,424.61) --
	(257.62,423.37) --
	(257.65,421.92) --
	(257.67,423.38) --
	(257.70,423.21) --
	(257.73,422.64) --
	(257.75,422.47) --
	(257.78,422.72) --
	(257.81,422.55) --
	(257.83,422.76) --
	(257.86,422.90) --
	(257.89,422.48) --
	(257.92,422.59) --
	(257.94,422.80) --
	(257.97,422.19) --
	(258.00,422.32) --
	(258.02,422.67) --
	(258.05,422.11) --
	(258.08,422.59) --
	(258.10,421.32) --
	(258.13,420.72) --
	(258.16,421.46) --
	(258.18,421.14) --
	(258.21,421.43) --
	(258.24,420.85) --
	(258.26,421.05) --
	(258.29,421.37) --
	(258.32,421.11) --
	(258.35,421.62) --
	(258.37,421.04) --
	(258.40,421.48) --
	(258.43,420.95) --
	(258.45,420.92) --
	(258.48,420.32) --
	(258.51,421.41) --
	(258.53,421.57) --
	(258.56,421.89) --
	(258.59,422.14) --
	(258.61,421.61) --
	(258.64,421.30) --
	(258.67,421.01) --
	(258.69,420.74) --
	(258.72,421.35) --
	(258.75,421.46) --
	(258.78,421.82) --
	(258.80,421.21) --
	(258.83,421.91) --
	(258.86,421.47) --
	(258.88,420.92) --
	(258.91,421.57) --
	(258.94,422.19) --
	(258.96,421.97) --
	(258.99,422.81) --
	(259.02,423.30) --
	(259.04,421.95) --
	(259.07,422.24) --
	(259.10,421.53) --
	(259.12,421.73) --
	(259.15,420.99) --
	(259.18,420.85) --
	(259.20,420.48) --
	(259.23,421.09) --
	(259.26,420.68) --
	(259.29,419.82) --
	(259.31,419.84) --
	(259.34,419.78) --
	(259.37,422.93) --
	(259.39,421.58) --
	(259.42,421.32) --
	(259.45,422.52) --
	(259.47,422.14) --
	(259.50,421.81) --
	(259.53,422.28) --
	(259.55,421.85) --
	(259.58,422.43) --
	(259.61,422.66) --
	(259.63,422.58) --
	(259.66,423.01) --
	(259.69,422.93) --
	(259.72,423.47) --
	(259.74,423.19) --
	(259.77,423.93) --
	(259.80,422.99) --
	(259.82,422.77) --
	(259.85,422.38) --
	(259.88,422.60) --
	(259.90,422.90) --
	(259.93,423.50) --
	(259.96,423.58) --
	(259.98,423.83) --
	(260.01,421.34) --
	(260.04,421.43) --
	(260.06,420.36) --
	(260.09,420.63) --
	(260.12,422.36) --
	(260.15,420.70) --
	(260.17,422.33) --
	(260.20,421.29) --
	(260.23,421.26) --
	(260.25,421.96) --
	(260.28,422.27) --
	(260.31,422.11) --
	(260.33,422.85) --
	(260.36,421.93) --
	(260.39,422.87) --
	(260.41,422.69) --
	(260.44,423.42) --
	(260.47,423.14) --
	(260.49,424.86) --
	(260.52,425.32) --
	(260.55,425.02) --
	(260.57,424.37) --
	(260.60,424.57) --
	(260.63,423.87) --
	(260.66,422.99) --
	(260.68,422.89) --
	(260.71,423.01) --
	(260.74,423.72) --
	(260.76,423.22) --
	(260.79,423.71) --
	(260.82,422.83) --
	(260.84,423.91) --
	(260.87,423.29) --
	(260.90,423.48) --
	(260.92,425.09) --
	(260.95,424.58) --
	(260.98,423.61) --
	(261.00,423.71) --
	(261.03,423.84) --
	(261.06,422.23) --
	(261.09,423.17) --
	(261.11,422.05) --
	(261.14,422.06) --
	(261.17,422.92) --
	(261.19,424.35) --
	(261.22,424.87) --
	(261.25,423.18) --
	(261.27,422.28) --
	(261.30,422.78) --
	(261.33,422.55) --
	(261.35,421.97) --
	(261.38,422.64) --
	(261.41,422.79) --
	(261.43,421.56) --
	(261.46,421.70) --
	(261.49,421.24) --
	(261.52,421.50) --
	(261.54,421.25) --
	(261.57,420.22) --
	(261.60,421.63) --
	(261.62,421.53) --
	(261.65,422.05) --
	(261.68,420.84) --
	(261.70,421.17) --
	(261.73,421.76) --
	(261.76,422.36) --
	(261.78,421.81) --
	(261.81,422.14) --
	(261.84,422.16) --
	(261.86,421.96) --
	(261.89,421.81) --
	(261.92,422.12) --
	(261.94,421.66) --
	(261.97,422.36) --
	(262.00,421.32) --
	(262.03,421.66) --
	(262.05,422.00) --
	(262.08,422.33) --
	(262.11,421.57) --
	(262.13,422.86) --
	(262.16,420.75) --
	(262.19,422.40) --
	(262.21,421.37) --
	(262.24,420.53) --
	(262.27,422.25) --
	(262.29,421.82) --
	(262.32,422.46) --
	(262.35,422.15) --
	(262.37,421.36) --
	(262.40,422.60) --
	(262.43,422.13) --
	(262.46,421.41) --
	(262.48,422.77) --
	(262.51,422.35) --
	(262.54,421.92) --
	(262.56,421.96) --
	(262.59,423.21) --
	(262.62,422.56) --
	(262.64,422.55) --
	(262.67,421.67) --
	(262.70,423.37) --
	(262.72,423.79) --
	(262.75,423.32) --
	(262.78,424.83) --
	(262.80,422.63) --
	(262.83,422.98) --
	(262.86,422.39) --
	(262.89,423.39) --
	(262.91,424.31) --
	(262.94,423.09) --
	(262.97,423.66) --
	(262.99,424.13) --
	(263.02,423.27) --
	(263.05,421.08) --
	(263.07,421.55) --
	(263.10,421.48) --
	(263.13,421.54) --
	(263.15,422.90) --
	(263.18,422.89) --
	(263.21,422.63) --
	(263.23,422.12) --
	(263.26,422.34) --
	(263.29,421.03) --
	(263.31,421.36) --
	(263.34,420.54) --
	(263.37,420.90) --
	(263.40,421.32) --
	(263.42,421.17) --
	(263.45,420.60) --
	(263.48,420.74) --
	(263.50,421.10) --
	(263.53,421.15) --
	(263.56,421.04) --
	(263.58,421.22) --
	(263.61,421.04) --
	(263.64,421.16) --
	(263.66,421.84) --
	(263.69,421.93) --
	(263.72,421.83) --
	(263.74,421.04) --
	(263.77,422.09) --
	(263.80,422.36) --
	(263.83,422.15) --
	(263.85,422.33) --
	(263.88,421.36) --
	(263.91,422.27) --
	(263.93,422.42) --
	(263.96,422.42) --
	(263.99,422.09) --
	(264.01,422.53) --
	(264.04,422.19) --
	(264.07,423.38) --
	(264.09,423.92) --
	(264.12,423.06) --
	(264.15,425.43) --
	(264.17,425.41) --
	(264.20,424.99) --
	(264.23,423.67) --
	(264.26,425.71) --
	(264.28,425.31) --
	(264.31,425.47) --
	(264.34,425.03) --
	(264.36,424.71) --
	(264.39,424.36) --
	(264.42,425.44) --
	(264.44,423.12) --
	(264.47,423.42) --
	(264.50,424.25) --
	(264.52,425.10) --
	(264.55,423.50) --
	(264.58,423.98) --
	(264.60,422.67) --
	(264.63,423.65) --
	(264.66,422.79) --
	(264.68,423.56) --
	(264.71,424.79) --
	(264.74,425.08) --
	(264.77,425.06) --
	(264.79,425.30) --
	(264.82,423.38) --
	(264.85,423.34) --
	(264.87,423.61) --
	(264.90,423.38) --
	(264.93,422.10) --
	(264.95,422.19) --
	(264.98,421.65) --
	(265.01,421.57) --
	(265.03,422.24) --
	(265.06,422.21) --
	(265.09,422.63) --
	(265.11,422.44) --
	(265.14,421.81) --
	(265.17,422.02) --
	(265.20,421.47) --
	(265.22,422.01) --
	(265.25,422.07) --
	(265.28,422.14) --
	(265.30,422.49) --
	(265.33,423.19) --
	(265.36,423.24) --
	(265.38,423.42) --
	(265.41,423.10) --
	(265.44,423.85) --
	(265.46,423.04) --
	(265.49,424.17) --
	(265.52,423.10) --
	(265.54,423.95) --
	(265.57,424.71) --
	(265.60,424.60) --
	(265.63,424.93) --
	(265.65,423.98) --
	(265.68,424.55) --
	(265.71,424.58) --
	(265.73,424.03) --
	(265.76,422.38) --
	(265.79,422.70) --
	(265.81,423.33) --
	(265.84,421.27) --
	(265.87,422.82) --
	(265.89,422.63) --
	(265.92,422.18) --
	(265.95,422.85) --
	(265.97,422.55) --
	(266.00,423.04) --
	(266.03,423.53) --
	(266.05,422.52) --
	(266.08,422.64) --
	(266.11,422.71) --
	(266.14,422.52) --
	(266.16,423.15) --
	(266.19,424.12) --
	(266.22,425.51) --
	(266.24,424.18) --
	(266.27,423.93) --
	(266.30,424.95) --
	(266.32,423.66) --
	(266.35,424.05) --
	(266.38,424.39) --
	(266.40,423.48) --
	(266.43,424.29) --
	(266.46,422.93) --
	(266.48,422.51) --
	(266.51,423.57) --
	(266.54,422.59) --
	(266.57,423.81) --
	(266.59,422.61) --
	(266.62,422.71) --
	(266.65,422.64) --
	(266.67,422.70) --
	(266.70,421.10) --
	(266.73,421.32) --
	(266.75,421.74) --
	(266.78,421.44) --
	(266.81,421.27) --
	(266.83,420.56) --
	(266.86,420.72) --
	(266.89,420.17) --
	(266.91,420.98) --
	(266.94,420.26) --
	(266.97,420.68) --
	(267.00,422.65) --
	(267.02,423.11) --
	(267.05,422.72) --
	(267.08,422.23) --
	(267.10,422.60) --
	(267.13,423.20) --
	(267.16,422.58) --
	(267.18,422.98) --
	(267.21,422.01) --
	(267.24,421.45) --
	(267.26,421.27) --
	(267.29,423.52) --
	(267.32,423.70) --
	(267.34,422.42) --
	(267.37,422.17) --
	(267.40,422.76) --
	(267.42,422.99) --
	(267.45,423.65) --
	(267.48,422.16) --
	(267.51,422.18) --
	(267.53,421.96) --
	(267.56,421.78) --
	(267.59,422.05) --
	(267.61,421.20) --
	(267.64,421.28) --
	(267.67,419.57) --
	(267.69,420.24) --
	(267.72,420.07) --
	(267.75,423.40) --
	(267.77,421.13) --
	(267.80,421.42) --
	(267.83,421.00) --
	(267.85,423.30) --
	(267.88,422.51) --
	(267.91,422.77) --
	(267.94,421.05) --
	(267.96,421.31) --
	(267.99,420.34) --
	(268.02,421.28) --
	(268.04,420.53) --
	(268.07,422.40) --
	(268.10,422.50) --
	(268.12,422.62) --
	(268.15,422.02) --
	(268.18,420.83) --
	(268.20,421.14) --
	(268.23,421.67) --
	(268.26,420.74) --
	(268.28,421.09) --
	(268.31,420.14) --
	(268.34,421.54) --
	(268.37,421.99) --
	(268.39,422.62) --
	(268.42,421.49) --
	(268.45,421.18) --
	(268.47,421.45) --
	(268.50,421.04) --
	(268.53,419.97) --
	(268.55,420.71) --
	(268.58,421.46) --
	(268.61,421.40) --
	(268.63,421.28) --
	(268.66,421.88) --
	(268.69,422.71) --
	(268.71,423.72) --
	(268.74,424.82) --
	(268.77,424.26) --
	(268.79,423.93) --
	(268.82,423.98) --
	(268.85,423.68) --
	(268.88,424.50) --
	(268.90,421.72) --
	(268.93,422.45) --
	(268.96,422.66) --
	(268.98,421.26) --
	(269.01,422.99) --
	(269.04,423.38) --
	(269.06,422.93) --
	(269.09,422.21) --
	(269.12,421.50) --
	(269.14,421.61) --
	(269.17,422.35) --
	(269.20,421.53) --
	(269.22,422.09) --
	(269.25,422.01) --
	(269.28,421.79) --
	(269.31,422.51) --
	(269.33,422.01) --
	(269.36,422.93) --
	(269.39,421.32) --
	(269.41,421.75) --
	(269.44,421.27) --
	(269.47,421.71) --
	(269.49,422.37) --
	(269.52,421.06) --
	(269.55,421.33) --
	(269.57,421.41) --
	(269.60,420.77) --
	(269.63,421.85) --
	(269.65,426.08) --
	(269.68,422.12) --
	(269.71,422.91) --
	(269.74,422.57) --
	(269.76,421.52) --
	(269.79,422.59) --
	(269.82,423.10) --
	(269.84,422.47) --
	(269.87,421.45) --
	(269.90,422.12) --
	(269.92,421.97) --
	(269.95,421.78) --
	(269.98,421.19) --
	(270.00,421.77) --
	(270.03,422.24) --
	(270.06,422.40) --
	(270.08,422.94) --
	(270.11,424.13) --
	(270.14,422.62) --
	(270.16,422.71) --
	(270.19,423.46) --
	(270.22,423.27) --
	(270.25,422.96) --
	(270.27,423.64) --
	(270.30,423.47) --
	(270.33,422.57) --
	(270.35,422.58) --
	(270.38,422.44) --
	(270.41,422.31) --
	(270.43,422.28) --
	(270.46,421.26) --
	(270.49,421.79) --
	(270.51,421.66) --
	(270.54,421.56) --
	(270.57,421.27) --
	(270.59,421.52) --
	(270.62,421.96) --
	(270.65,423.75) --
	(270.68,424.21) --
	(270.70,423.87) --
	(270.73,422.25) --
	(270.76,422.48) --
	(270.78,423.06) --
	(270.81,424.00) --
	(270.84,423.02) --
	(270.86,420.91) --
	(270.89,422.45) --
	(270.92,421.77) --
	(270.94,422.40) --
	(270.97,421.63) --
	(271.00,420.53) --
	(271.02,422.27) --
	(271.05,421.57) --
	(271.08,421.54) --
	(271.11,421.10) --
	(271.13,421.84) --
	(271.16,422.51) --
	(271.19,422.60) --
	(271.21,423.81) --
	(271.24,422.46) --
	(271.27,422.64) --
	(271.29,422.44) --
	(271.32,421.46) --
	(271.35,422.22) --
	(271.37,421.88) --
	(271.40,422.26) --
	(271.43,422.60) --
	(271.45,421.92) --
	(271.48,422.79) --
	(271.51,423.07) --
	(271.53,421.89) --
	(271.56,421.84) --
	(271.59,422.20) --
	(271.62,422.06) --
	(271.64,421.41) --
	(271.67,421.35) --
	(271.70,421.67) --
	(271.72,421.57) --
	(271.75,421.41) --
	(271.78,421.02) --
	(271.80,421.21) --
	(271.83,421.26) --
	(271.86,421.05) --
	(271.88,421.38) --
	(271.91,421.21) --
	(271.94,421.65) --
	(271.96,421.40) --
	(271.99,422.07) --
	(272.02,421.13) --
	(272.05,421.36) --
	(272.07,420.51) --
	(272.10,421.62) --
	(272.13,421.41) --
	(272.15,422.10) --
	(272.18,421.51) --
	(272.21,422.71) --
	(272.23,421.75) --
	(272.26,422.83) --
	(272.29,422.45) --
	(272.31,420.89) --
	(272.34,420.49) --
	(272.37,421.39) --
	(272.39,421.21) --
	(272.42,421.40) --
	(272.45,422.01) --
	(272.48,420.49) --
	(272.50,421.34) --
	(272.53,421.15) --
	(272.56,421.61) --
	(272.58,421.77) --
	(272.61,422.10) --
	(272.64,422.33) --
	(272.66,422.33) --
	(272.69,422.33) --
	(272.72,422.93) --
	(272.74,421.95) --
	(272.77,420.82) --
	(272.80,422.65) --
	(272.82,421.92) --
	(272.85,422.13) --
	(272.88,422.04) --
	(272.90,421.35) --
	(272.93,422.29) --
	(272.96,421.91) --
	(272.99,421.65) --
	(273.01,420.95) --
	(273.04,421.32) --
	(273.07,421.25) --
	(273.09,420.68) --
	(273.12,420.50) --
	(273.15,419.79) --
	(273.17,420.61) --
	(273.20,420.12) --
	(273.23,420.51) --
	(273.25,421.33) --
	(273.28,421.11) --
	(273.31,421.71) --
	(273.33,422.66) --
	(273.36,421.90) --
	(273.39,422.10) --
	(273.42,422.21) --
	(273.44,422.73) --
	(273.47,422.83) --
	(273.50,422.49) --
	(273.52,422.84) --
	(273.55,421.38) --
	(273.58,422.85) --
	(273.60,422.56) --
	(273.63,422.71) --
	(273.66,423.17) --
	(273.68,422.52) --
	(273.71,422.14) --
	(273.74,422.03) --
	(273.76,421.93) --
	(273.79,422.73) --
	(273.82,421.41) --
	(273.85,421.89) --
	(273.87,421.78) --
	(273.90,422.72) --
	(273.93,422.61) --
	(273.95,423.33) --
	(273.98,422.57) --
	(274.01,421.97) --
	(274.03,420.43) --
	(274.06,420.91) --
	(274.09,420.62) --
	(274.11,420.55) --
	(274.14,421.07) --
	(274.17,421.29) --
	(274.19,422.23) --
	(274.22,422.16) --
	(274.25,421.95) --
	(274.27,422.45) --
	(274.30,422.09) --
	(274.33,422.86) --
	(274.36,423.28) --
	(274.38,423.13) --
	(274.41,422.81) --
	(274.44,422.28) --
	(274.46,422.66) --
	(274.49,422.07) --
	(274.52,421.19) --
	(274.54,421.88) --
	(274.57,422.73) --
	(274.60,423.08) --
	(274.62,423.21) --
	(274.65,424.11) --
	(274.68,422.04) --
	(274.70,421.89) --
	(274.73,423.25) --
	(274.76,422.33) --
	(274.79,423.11) --
	(274.81,421.70) --
	(274.84,422.08) --
	(274.87,421.23) --
	(274.89,421.12) --
	(274.92,420.84) --
	(274.95,421.71) --
	(274.97,421.26) --
	(275.00,421.79) --
	(275.03,422.25) --
	(275.05,422.76) --
	(275.08,422.64) --
	(275.11,423.03) --
	(275.13,422.09) --
	(275.16,423.64) --
	(275.19,422.36) --
	(275.22,423.22) --
	(275.24,422.57) --
	(275.27,421.97) --
	(275.30,421.55) --
	(275.32,422.05) --
	(275.35,421.07) --
	(275.38,422.05) --
	(275.40,421.80) --
	(275.43,422.30) --
	(275.46,422.75) --
	(275.48,422.89) --
	(275.51,424.85) --
	(275.54,424.57) --
	(275.56,424.17) --
	(275.59,423.93) --
	(275.62,423.49) --
	(275.64,421.92) --
	(275.67,422.42) --
	(275.70,422.07) --
	(275.73,422.40) --
	(275.75,422.71) --
	(275.78,421.20) --
	(275.81,421.09) --
	(275.83,421.79) --
	(275.86,420.95) --
	(275.89,420.79) --
	(275.91,421.82) --
	(275.94,421.20) --
	(275.97,422.65) --
	(275.99,421.15) --
	(276.02,422.12) --
	(276.05,421.64) --
	(276.07,421.24) --
	(276.10,420.01) --
	(276.13,420.52) --
	(276.16,419.59) --
	(276.18,419.14) --
	(276.21,420.76) --
	(276.24,421.39) --
	(276.26,421.38) --
	(276.29,421.00) --
	(276.32,421.19) --
	(276.34,420.83) --
	(276.37,421.14) --
	(276.40,420.75) --
	(276.42,421.97) --
	(276.45,422.68) --
	(276.48,422.95) --
	(276.50,421.82) --
	(276.53,421.50) --
	(276.56,421.95) --
	(276.59,421.95) --
	(276.61,420.97) --
	(276.64,422.00) --
	(276.67,422.87) --
	(276.69,423.05) --
	(276.72,423.54) --
	(276.75,422.62) --
	(276.77,422.25) --
	(276.80,422.16) --
	(276.83,423.21) --
	(276.85,422.95) --
	(276.88,422.26) --
	(276.91,421.53) --
	(276.93,421.61) --
	(276.96,422.08) --
	(276.99,421.45) --
	(277.01,422.00) --
	(277.04,422.29) --
	(277.07,421.70) --
	(277.10,422.27) --
	(277.12,421.44) --
	(277.15,420.62) --
	(277.18,419.53) --
	(277.20,420.15) --
	(277.23,420.47) --
	(277.26,421.42) --
	(277.28,419.70) --
	(277.31,420.50) --
	(277.34,420.01) --
	(277.36,419.68) --
	(277.39,419.68) --
	(277.42,419.83) --
	(277.44,419.45) --
	(277.47,418.57) --
	(277.50,419.92) --
	(277.53,420.85) --
	(277.55,421.30) --
	(277.58,421.44) --
	(277.61,420.96) --
	(277.63,420.78) --
	(277.66,421.22) --
	(277.69,422.08) --
	(277.71,422.05) --
	(277.74,421.62) --
	(277.77,421.94) --
	(277.79,422.73) --
	(277.82,422.20) --
	(277.85,422.07) --
	(277.87,422.32) --
	(277.90,422.06) --
	(277.93,422.38) --
	(277.96,421.76) --
	(277.98,420.87) --
	(278.01,421.71) --
	(278.04,420.72) --
	(278.06,420.49) --
	(278.09,422.16) --
	(278.12,421.41) --
	(278.14,422.01) --
	(278.17,420.90) --
	(278.20,421.38) --
	(278.22,421.75) --
	(278.25,421.94) --
	(278.28,421.93) --
	(278.30,421.15) --
	(278.33,420.59) --
	(278.36,420.87) --
	(278.38,420.38) --
	(278.41,419.72) --
	(278.44,420.15) --
	(278.47,421.03) --
	(278.49,421.67) --
	(278.52,422.29) --
	(278.55,421.95) --
	(278.57,421.37) --
	(278.60,420.91) --
	(278.63,421.02) --
	(278.65,421.97) --
	(278.68,420.98) --
	(278.71,421.82) --
	(278.73,421.79) --
	(278.76,422.31) --
	(278.79,422.39) --
	(278.81,422.38) --
	(278.84,421.94) --
	(278.87,420.06) --
	(278.90,420.59) --
	(278.92,421.08) --
	(278.95,420.86) --
	(278.98,420.94) --
	(279.00,419.90) --
	(279.03,420.72) --
	(279.06,421.59) --
	(279.08,421.90) --
	(279.11,420.68) --
	(279.14,422.11) --
	(279.16,422.59) --
	(279.19,421.68) --
	(279.22,421.42) --
	(279.24,421.00) --
	(279.27,421.12) --
	(279.30,421.64) --
	(279.33,421.54) --
	(279.35,420.16) --
	(279.38,421.13) --
	(279.41,420.34) --
	(279.43,421.53) --
	(279.46,420.96) --
	(279.49,420.77) --
	(279.51,420.63) --
	(279.54,421.01) --
	(279.57,421.61) --
	(279.59,421.16) --
	(279.62,421.64) --
	(279.65,420.99) --
	(279.67,421.95) --
	(279.70,421.73) --
	(279.73,420.84) --
	(279.75,421.47) --
	(279.78,421.94) --
	(279.81,422.02) --
	(279.84,422.45) --
	(279.86,421.90) --
	(279.89,421.82) --
	(279.92,421.37) --
	(279.94,422.74) --
	(279.97,421.24) --
	(280.00,422.18) --
	(280.02,422.14) --
	(280.05,421.81) --
	(280.08,421.73) --
	(280.10,422.04) --
	(280.13,421.76) --
	(280.16,423.04) --
	(280.18,424.79) --
	(280.21,423.80) --
	(280.24,424.54) --
	(280.27,424.62) --
	(280.29,423.36) --
	(280.32,422.50) --
	(280.35,422.88) --
	(280.37,423.63) --
	(280.40,423.71) --
	(280.43,422.24) --
	(280.45,422.39) --
	(280.48,420.85) --
	(280.51,422.03) --
	(280.53,421.43) --
	(280.56,422.64) --
	(280.59,421.96) --
	(280.61,421.99) --
	(280.64,422.01) --
	(280.67,422.05) --
	(280.70,420.92) --
	(280.72,421.00) --
	(280.75,420.99) --
	(280.78,421.45) --
	(280.80,421.33) --
	(280.83,422.45) --
	(280.86,421.70) --
	(280.88,421.53) --
	(280.91,422.83) --
	(280.94,423.04) --
	(280.96,423.15) --
	(280.99,424.09) --
	(281.02,423.76) --
	(281.04,424.49) --
	(281.07,424.76) --
	(281.10,423.75) --
	(281.12,422.96) --
	(281.15,422.97) --
	(281.18,422.73) --
	(281.21,422.13) --
	(281.23,422.52) --
	(281.26,422.39) --
	(281.29,423.83) --
	(281.31,423.04) --
	(281.34,422.44) --
	(281.37,422.46) --
	(281.39,421.63) --
	(281.42,421.42) --
	(281.45,420.77) --
	(281.47,420.63) --
	(281.50,420.98) --
	(281.53,420.30) --
	(281.55,422.00) --
	(281.58,421.97) --
	(281.61,422.43) --
	(281.64,422.45) --
	(281.66,421.41) --
	(281.69,421.45) --
	(281.72,421.18) --
	(281.74,421.19) --
	(281.77,421.01) --
	(281.80,421.55) --
	(281.82,421.24) --
	(281.85,421.13) --
	(281.88,421.52) --
	(281.90,421.49) --
	(281.93,421.92) --
	(281.96,422.02) --
	(281.98,421.87) --
	(282.01,421.26) --
	(282.04,421.00) --
	(282.07,422.33) --
	(282.09,422.13) --
	(282.12,421.39) --
	(282.15,421.68) --
	(282.17,422.13) --
	(282.20,421.86) --
	(282.23,421.43) --
	(282.25,422.19) --
	(282.28,421.12) --
	(282.31,422.28) --
	(282.33,422.78) --
	(282.36,422.98) --
	(282.39,420.82) --
	(282.41,422.17) --
	(282.44,422.61) --
	(282.47,421.98) --
	(282.49,421.86) --
	(282.52,423.43) --
	(282.55,424.55) --
	(282.58,423.43) --
	(282.60,423.62) --
	(282.63,422.84) --
	(282.66,423.44) --
	(282.68,423.84) --
	(282.71,424.15) --
	(282.74,423.47) --
	(282.76,424.22) --
	(282.79,423.98) --
	(282.82,423.33) --
	(282.84,424.72) --
	(282.87,422.19) --
	(282.90,421.00) --
	(282.92,421.98) --
	(282.95,421.45) --
	(282.98,421.57) --
	(283.01,420.63) --
	(283.03,421.35) --
	(283.06,421.25) --
	(283.09,422.12) --
	(283.11,421.19) --
	(283.14,422.17) --
	(283.17,421.43) --
	(283.19,421.70) --
	(283.22,421.70) --
	(283.25,421.83) --
	(283.27,422.00) --
	(283.30,422.63) --
	(283.33,421.67) --
	(283.35,421.65) --
	(283.38,422.86) --
	(283.41,422.40) --
	(283.44,422.31) --
	(283.46,421.98) --
	(283.49,421.80) --
	(283.52,422.88) --
	(283.54,422.13) --
	(283.57,422.63) --
	(283.60,421.97) --
	(283.62,421.70) --
	(283.65,422.72) --
	(283.68,421.84) --
	(283.70,421.72) --
	(283.73,421.98) --
	(283.76,422.18) --
	(283.78,422.26) --
	(283.81,421.11) --
	(283.84,421.07) --
	(283.86,420.07) --
	(283.89,420.81) --
	(283.92,420.61) --
	(283.95,419.88) --
	(283.97,420.24) --
	(284.00,420.66) --
	(284.03,419.22) --
	(284.05,420.53) --
	(284.08,421.18) --
	(284.11,421.66) --
	(284.13,421.13) --
	(284.16,421.13) --
	(284.19,421.07) --
	(284.21,420.78) --
	(284.24,420.85) --
	(284.27,421.06) --
	(284.29,420.66) --
	(284.32,420.72) --
	(284.35,419.58) --
	(284.38,420.79) --
	(284.40,420.93) --
	(284.43,421.57) --
	(284.46,421.39) --
	(284.48,420.41) --
	(284.51,420.23) --
	(284.54,420.45) --
	(284.56,421.81) --
	(284.59,422.43) --
	(284.62,422.29) --
	(284.64,422.55) --
	(284.67,421.47) --
	(284.70,422.38) --
	(284.72,422.19) --
	(284.75,421.92) --
	(284.78,422.35) --
	(284.81,421.05) --
	(284.83,420.97) --
	(284.86,420.86) --
	(284.89,419.89) --
	(284.91,420.72) --
	(284.94,421.18) --
	(284.97,421.16) --
	(284.99,422.60) --
	(285.02,421.96) --
	(285.05,422.90) --
	(285.07,421.67) --
	(285.10,422.13) --
	(285.13,422.99) --
	(285.15,422.97) --
	(285.18,422.82) --
	(285.21,422.65) --
	(285.23,422.04) --
	(285.26,422.83) --
	(285.29,422.20) --
	(285.32,422.14) --
	(285.34,421.97) --
	(285.37,421.57) --
	(285.40,422.24) --
	(285.42,421.64) --
	(285.45,422.53) --
	(285.48,422.39) --
	(285.50,423.06) --
	(285.53,422.86) --
	(285.56,422.20) --
	(285.58,423.18) --
	(285.61,423.74) --
	(285.64,422.41) --
	(285.66,422.91) --
	(285.69,422.15) --
	(285.72,423.05) --
	(285.75,422.15) --
	(285.77,422.77) --
	(285.80,421.62) --
	(285.83,423.27) --
	(285.85,422.83) --
	(285.88,422.68) --
	(285.91,423.80) --
	(285.93,423.13) --
	(285.96,422.47) --
	(285.99,423.82) --
	(286.01,423.22) --
	(286.04,424.03) --
	(286.07,423.95) --
	(286.09,423.82) --
	(286.12,423.13) --
	(286.15,422.59) --
	(286.18,422.38) --
	(286.20,422.85) --
	(286.23,421.63) --
	(286.26,422.20) --
	(286.28,421.12) --
	(286.31,420.19) --
	(286.34,419.96) --
	(286.36,421.29) --
	(286.39,421.08) --
	(286.42,421.23) --
	(286.44,421.54) --
	(286.47,422.37) --
	(286.50,422.65) --
	(286.52,422.97) --
	(286.55,424.46) --
	(286.58,422.42) --
	(286.60,422.87) --
	(286.63,422.26) --
	(286.66,422.17) --
	(286.69,422.42) --
	(286.71,423.01) --
	(286.74,424.19) --
	(286.77,424.20) --
	(286.79,423.03) --
	(286.82,423.18) --
	(286.85,423.60) --
	(286.87,425.12) --
	(286.90,424.09) --
	(286.93,425.55) --
	(286.95,426.63) --
	(286.98,424.97) --
	(287.01,425.41) --
	(287.03,423.20) --
	(287.06,423.97) --
	(287.09,424.93) --
	(287.12,424.46) --
	(287.14,423.19) --
	(287.17,424.59) --
	(287.20,423.04) --
	(287.22,423.56) --
	(287.25,422.87) --
	(287.28,422.11) --
	(287.30,421.24) --
	(287.33,421.54) --
	(287.36,421.22) --
	(287.38,422.27) --
	(287.41,421.38) --
	(287.44,423.15) --
	(287.46,421.84) --
	(287.49,422.34) --
	(287.52,422.94) --
	(287.55,423.03) --
	(287.57,422.83) --
	(287.60,421.92) --
	(287.63,422.54) --
	(287.65,423.62) --
	(287.68,423.19) --
	(287.71,422.83) --
	(287.73,423.29) --
	(287.76,423.05) --
	(287.79,421.22) --
	(287.81,422.38) --
	(287.84,422.63) --
	(287.87,422.32) --
	(287.89,421.33) --
	(287.92,421.11) --
	(287.95,422.02) --
	(287.97,420.97) --
	(288.00,422.20) --
	(288.03,421.75) --
	(288.06,422.32) --
	(288.08,421.74) --
	(288.11,422.70) --
	(288.14,422.78) --
	(288.16,422.18) --
	(288.19,422.84) --
	(288.22,422.12) --
	(288.24,423.01) --
	(288.27,423.06) --
	(288.30,424.10) --
	(288.32,423.74) --
	(288.35,422.28) --
	(288.38,422.99) --
	(288.40,421.93) --
	(288.43,421.72) --
	(288.46,422.32) --
	(288.49,422.34) --
	(288.51,421.86) --
	(288.54,423.12) --
	(288.57,421.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,410.86) rectangle (291.25,483.59);
\end{scope}
\begin{scope}
\path[clip] (232.15,315.82) rectangle (291.25,388.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,315.82) rectangle (291.25,388.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,330.33) --
	(234.87,330.27) --
	(234.89,332.89) --
	(234.92,329.90) --
	(234.95,329.99) --
	(234.97,333.80) --
	(235.00,333.08) --
	(235.03,330.95) --
	(235.06,333.83) --
	(235.08,330.91) --
	(235.11,330.75) --
	(235.14,330.84) --
	(235.16,329.55) --
	(235.19,329.26) --
	(235.22,328.98) --
	(235.24,329.38) --
	(235.27,332.83) --
	(235.30,329.89) --
	(235.32,329.67) --
	(235.35,329.85) --
	(235.38,329.39) --
	(235.40,329.00) --
	(235.43,329.24) --
	(235.46,329.02) --
	(235.49,328.97) --
	(235.51,331.48) --
	(235.54,328.80) --
	(235.57,331.24) --
	(235.59,329.03) --
	(235.62,332.04) --
	(235.65,330.95) --
	(235.67,331.15) --
	(235.70,330.33) --
	(235.73,330.55) --
	(235.75,329.53) --
	(235.78,330.29) --
	(235.81,330.24) --
	(235.83,329.61) --
	(235.86,329.73) --
	(235.89,329.23) --
	(235.92,329.04) --
	(235.94,332.52) --
	(235.97,329.83) --
	(236.00,328.69) --
	(236.02,331.48) --
	(236.05,329.22) --
	(236.08,329.78) --
	(236.10,331.50) --
	(236.13,330.84) --
	(236.16,330.54) --
	(236.18,330.79) --
	(236.21,332.06) --
	(236.24,332.32) --
	(236.26,331.92) --
	(236.29,329.36) --
	(236.32,329.55) --
	(236.34,331.67) --
	(236.37,330.39) --
	(236.40,330.70) --
	(236.43,332.72) --
	(236.45,329.51) --
	(236.48,329.45) --
	(236.51,329.84) --
	(236.53,329.57) --
	(236.56,331.68) --
	(236.59,329.14) --
	(236.61,328.84) --
	(236.64,330.50) --
	(236.67,329.09) --
	(236.69,329.09) --
	(236.72,328.39) --
	(236.75,328.63) --
	(236.77,328.55) --
	(236.80,331.46) --
	(236.83,329.01) --
	(236.86,328.61) --
	(236.88,329.96) --
	(236.91,329.78) --
	(236.94,330.17) --
	(236.96,330.06) --
	(236.99,332.60) --
	(237.02,330.08) --
	(237.04,330.51) --
	(237.07,332.51) --
	(237.10,330.63) --
	(237.12,330.02) --
	(237.15,329.90) --
	(237.18,330.15) --
	(237.20,330.76) --
	(237.23,331.68) --
	(237.26,330.96) --
	(237.29,331.06) --
	(237.31,331.17) --
	(237.34,330.23) --
	(237.37,329.74) --
	(237.39,330.45) --
	(237.42,331.41) --
	(237.45,329.40) --
	(237.47,329.58) --
	(237.50,331.41) --
	(237.53,329.03) --
	(237.55,329.31) --
	(237.58,330.21) --
	(237.61,330.53) --
	(237.63,331.91) --
	(237.66,330.47) --
	(237.69,329.79) --
	(237.71,329.73) --
	(237.74,329.66) --
	(237.77,328.78) --
	(237.80,328.48) --
	(237.82,330.54) --
	(237.85,331.06) --
	(237.88,329.12) --
	(237.90,329.41) --
	(237.93,329.37) --
	(237.96,329.58) --
	(237.98,329.36) --
	(238.01,329.76) --
	(238.04,329.27) --
	(238.06,332.06) --
	(238.09,330.44) --
	(238.12,332.81) --
	(238.14,330.26) --
	(238.17,330.47) --
	(238.20,330.90) --
	(238.23,331.23) --
	(238.25,333.03) --
	(238.28,330.59) --
	(238.31,330.32) --
	(238.33,333.06) --
	(238.36,330.40) --
	(238.39,330.33) --
	(238.41,329.69) --
	(238.44,332.71) --
	(238.47,330.67) --
	(238.49,333.39) --
	(238.52,331.56) --
	(238.55,331.05) --
	(238.57,331.45) --
	(238.60,330.52) --
	(238.63,333.96) --
	(238.66,330.81) --
	(238.68,331.39) --
	(238.71,331.00) --
	(238.74,330.73) --
	(238.76,329.93) --
	(238.79,329.46) --
	(238.82,330.34) --
	(238.84,330.31) --
	(238.87,330.41) --
	(238.90,331.64) --
	(238.92,332.67) --
	(238.95,329.94) --
	(238.98,330.48) --
	(239.00,332.93) --
	(239.03,330.78) --
	(239.06,330.73) --
	(239.08,330.50) --
	(239.11,330.99) --
	(239.14,331.19) --
	(239.17,331.29) --
	(239.19,330.96) --
	(239.22,330.91) --
	(239.25,331.19) --
	(239.27,330.89) --
	(239.30,332.62) --
	(239.33,330.09) --
	(239.35,330.28) --
	(239.38,329.99) --
	(239.41,330.10) --
	(239.43,330.50) --
	(239.46,332.09) --
	(239.49,330.68) --
	(239.51,331.61) --
	(239.54,331.29) --
	(239.57,330.68) --
	(239.60,329.74) --
	(239.62,330.43) --
	(239.65,330.34) --
	(239.68,334.51) --
	(239.70,332.40) --
	(239.73,332.48) --
	(239.76,332.45) --
	(239.78,329.87) --
	(239.81,331.28) --
	(239.84,330.56) --
	(239.86,331.83) --
	(239.89,331.66) --
	(239.92,330.12) --
	(239.94,329.88) --
	(239.97,329.83) --
	(240.00,330.01) --
	(240.03,332.09) --
	(240.05,330.75) --
	(240.08,330.61) --
	(240.11,330.32) --
	(240.13,330.02) --
	(240.16,330.10) --
	(240.19,329.97) --
	(240.21,329.84) --
	(240.24,330.42) --
	(240.27,330.28) --
	(240.29,332.39) --
	(240.32,332.34) --
	(240.35,330.38) --
	(240.37,331.65) --
	(240.40,329.59) --
	(240.43,330.72) --
	(240.45,328.83) --
	(240.48,328.68) --
	(240.51,329.22) --
	(240.54,329.29) --
	(240.56,329.47) --
	(240.59,329.86) --
	(240.62,329.04) --
	(240.64,328.40) --
	(240.67,329.52) --
	(240.70,328.22) --
	(240.72,329.66) --
	(240.75,327.56) --
	(240.78,329.20) --
	(240.80,329.38) --
	(240.83,330.17) --
	(240.86,329.80) --
	(240.88,330.23) --
	(240.91,330.07) --
	(240.94,329.51) --
	(240.97,329.24) --
	(240.99,330.33) --
	(241.02,329.93) --
	(241.05,330.22) --
	(241.07,330.08) --
	(241.10,329.72) --
	(241.13,329.55) --
	(241.15,330.42) --
	(241.18,329.91) --
	(241.21,331.32) --
	(241.23,328.83) --
	(241.26,330.92) --
	(241.29,328.19) --
	(241.31,328.95) --
	(241.34,328.35) --
	(241.37,331.60) --
	(241.40,328.43) --
	(241.42,328.30) --
	(241.45,329.10) --
	(241.48,328.75) --
	(241.50,328.12) --
	(241.53,328.29) --
	(241.56,328.78) --
	(241.58,328.49) --
	(241.61,330.53) --
	(241.64,328.11) --
	(241.66,328.37) --
	(241.69,328.67) --
	(241.72,328.72) --
	(241.74,329.38) --
	(241.77,329.26) --
	(241.80,329.03) --
	(241.82,328.01) --
	(241.85,327.87) --
	(241.88,327.78) --
	(241.91,328.72) --
	(241.93,329.26) --
	(241.96,329.90) --
	(241.99,332.23) --
	(242.01,329.59) --
	(242.04,328.60) --
	(242.07,331.15) --
	(242.09,327.79) --
	(242.12,328.20) --
	(242.15,327.54) --
	(242.17,327.64) --
	(242.20,330.24) --
	(242.23,327.17) --
	(242.25,327.40) --
	(242.28,327.88) --
	(242.31,329.19) --
	(242.34,329.68) --
	(242.36,332.18) --
	(242.39,329.17) --
	(242.42,329.66) --
	(242.44,330.11) --
	(242.47,330.12) --
	(242.50,330.41) --
	(242.52,330.78) --
	(242.55,330.24) --
	(242.58,332.69) --
	(242.60,329.03) --
	(242.63,332.14) --
	(242.66,328.96) --
	(242.68,329.55) --
	(242.71,328.92) --
	(242.74,329.51) --
	(242.77,329.20) --
	(242.79,329.55) --
	(242.82,329.66) --
	(242.85,329.76) --
	(242.87,329.54) --
	(242.90,329.30) --
	(242.93,329.53) --
	(242.95,331.51) --
	(242.98,328.83) --
	(243.01,329.07) --
	(243.03,331.65) --
	(243.06,328.90) --
	(243.09,328.14) --
	(243.11,328.07) --
	(243.14,328.35) --
	(243.17,328.35) --
	(243.19,328.53) --
	(243.22,328.03) --
	(243.25,328.47) --
	(243.28,328.66) --
	(243.30,331.38) --
	(243.33,328.32) --
	(243.36,328.47) --
	(243.38,328.32) --
	(243.41,330.58) --
	(243.44,328.30) --
	(243.46,327.92) --
	(243.49,330.93) --
	(243.52,327.66) --
	(243.54,330.93) --
	(243.57,330.48) --
	(243.60,331.31) --
	(243.62,331.17) --
	(243.65,328.55) --
	(243.68,330.95) --
	(243.71,328.49) --
	(243.73,330.42) --
	(243.76,330.35) --
	(243.79,327.81) --
	(243.81,327.60) --
	(243.84,327.82) --
	(243.87,328.08) --
	(243.89,328.65) --
	(243.92,330.61) --
	(243.95,328.93) --
	(243.97,328.60) --
	(244.00,328.79) --
	(244.03,330.55) --
	(244.05,328.37) --
	(244.08,329.95) --
	(244.11,327.89) --
	(244.14,328.07) --
	(244.16,327.26) --
	(244.19,327.97) --
	(244.22,331.17) --
	(244.24,329.12) --
	(244.27,328.88) --
	(244.30,327.90) --
	(244.32,328.20) --
	(244.35,328.86) --
	(244.38,328.21) --
	(244.40,327.53) --
	(244.43,327.97) --
	(244.46,327.55) --
	(244.48,327.13) --
	(244.51,330.29) --
	(244.54,328.23) --
	(244.56,328.50) --
	(244.59,328.84) --
	(244.62,328.47) --
	(244.65,332.43) --
	(244.67,329.14) --
	(244.70,332.41) --
	(244.73,329.10) --
	(244.75,328.71) --
	(244.78,329.37) --
	(244.81,329.37) --
	(244.83,328.91) --
	(244.86,332.31) --
	(244.89,329.32) --
	(244.91,329.24) --
	(244.94,332.29) --
	(244.97,329.13) --
	(244.99,328.27) --
	(245.02,331.13) --
	(245.05,329.30) --
	(245.08,329.16) --
	(245.10,329.00) --
	(245.13,329.32) --
	(245.16,328.98) --
	(245.18,332.44) --
	(245.21,329.61) --
	(245.24,328.83) --
	(245.26,330.22) --
	(245.29,330.42) --
	(245.32,329.68) --
	(245.34,328.76) --
	(245.37,329.57) --
	(245.40,329.41) --
	(245.42,332.56) --
	(245.45,332.40) --
	(245.48,329.71) --
	(245.50,328.79) --
	(245.53,331.89) --
	(245.56,329.01) --
	(245.59,329.26) --
	(245.61,331.51) --
	(245.64,328.50) --
	(245.67,329.13) --
	(245.69,329.57) --
	(245.72,330.17) --
	(245.75,329.95) --
	(245.77,332.22) --
	(245.80,329.35) --
	(245.83,331.41) --
	(245.85,328.65) --
	(245.88,329.18) --
	(245.91,329.17) --
	(245.93,328.46) --
	(245.96,328.61) --
	(245.99,330.65) --
	(246.02,328.08) --
	(246.04,328.83) --
	(246.07,329.37) --
	(246.10,329.63) --
	(246.12,329.60) --
	(246.15,330.46) --
	(246.18,333.80) --
	(246.20,331.62) --
	(246.23,331.45) --
	(246.26,330.83) --
	(246.28,331.36) --
	(246.31,335.04) --
	(246.34,331.51) --
	(246.36,335.40) --
	(246.39,331.93) --
	(246.42,332.11) --
	(246.45,335.57) --
	(246.47,331.75) --
	(246.50,332.13) --
	(246.53,331.84) --
	(246.55,331.76) --
	(246.58,331.41) --
	(246.61,334.63) --
	(246.63,331.32) --
	(246.66,331.22) --
	(246.69,330.82) --
	(246.71,332.92) --
	(246.74,329.89) --
	(246.77,330.03) --
	(246.79,329.52) --
	(246.82,330.03) --
	(246.85,329.38) --
	(246.87,333.48) --
	(246.90,330.62) --
	(246.93,333.14) --
	(246.96,330.36) --
	(246.98,331.14) --
	(247.01,330.96) --
	(247.04,331.23) --
	(247.06,333.92) --
	(247.09,330.82) --
	(247.12,330.91) --
	(247.14,333.16) --
	(247.17,333.54) --
	(247.20,333.89) --
	(247.22,331.08) --
	(247.25,333.38) --
	(247.28,331.15) --
	(247.30,330.93) --
	(247.33,330.63) --
	(247.36,333.00) --
	(247.39,330.21) --
	(247.41,330.21) --
	(247.44,333.55) --
	(247.47,334.03) --
	(247.49,333.80) --
	(247.52,331.30) --
	(247.55,331.22) --
	(247.57,330.54) --
	(247.60,333.17) --
	(247.63,330.29) --
	(247.65,329.99) --
	(247.68,329.68) --
	(247.71,330.05) --
	(247.73,333.76) --
	(247.76,330.18) --
	(247.79,329.60) --
	(247.82,331.98) --
	(247.84,329.46) --
	(247.87,329.18) --
	(247.90,329.47) --
	(247.92,330.55) --
	(247.95,333.60) --
	(247.98,330.09) --
	(248.00,329.77) --
	(248.03,329.33) --
	(248.06,329.69) --
	(248.08,330.45) --
	(248.11,331.82) --
	(248.14,331.04) --
	(248.16,331.41) --
	(248.19,331.23) --
	(248.22,332.55) --
	(248.24,330.63) --
	(248.27,330.28) --
	(248.30,332.81) --
	(248.33,329.96) --
	(248.35,333.29) --
	(248.38,330.91) --
	(248.41,331.19) --
	(248.43,330.14) --
	(248.46,329.29) --
	(248.49,329.37) --
	(248.51,329.27) --
	(248.54,332.42) --
	(248.57,329.54) --
	(248.59,329.50) --
	(248.62,328.79) --
	(248.65,328.00) --
	(248.67,328.02) --
	(248.70,329.29) --
	(248.73,328.99) --
	(248.76,331.39) --
	(248.78,328.53) --
	(248.81,331.96) --
	(248.84,330.16) --
	(248.86,330.36) --
	(248.89,330.21) --
	(248.92,330.01) --
	(248.94,330.49) --
	(248.97,330.51) --
	(249.00,332.85) --
	(249.02,329.83) --
	(249.05,330.65) --
	(249.08,329.19) --
	(249.10,330.03) --
	(249.13,332.47) --
	(249.16,332.76) --
	(249.19,330.17) --
	(249.21,332.97) --
	(249.24,329.61) --
	(249.27,332.74) --
	(249.29,334.06) --
	(249.32,329.86) --
	(249.35,329.87) --
	(249.37,329.30) --
	(249.40,330.03) --
	(249.43,329.59) --
	(249.45,333.38) --
	(249.48,333.91) --
	(249.51,333.08) --
	(249.53,330.04) --
	(249.56,332.72) --
	(249.59,329.19) --
	(249.61,329.09) --
	(249.64,328.74) --
	(249.67,328.86) --
	(249.70,329.25) --
	(249.72,329.94) --
	(249.75,329.92) --
	(249.78,329.35) --
	(249.80,330.33) --
	(249.83,330.14) --
	(249.86,333.78) --
	(249.88,330.00) --
	(249.91,331.52) --
	(249.94,330.69) --
	(249.96,333.51) --
	(249.99,332.76) --
	(250.02,330.67) --
	(250.04,330.79) --
	(250.07,330.82) --
	(250.10,329.92) --
	(250.13,332.25) --
	(250.15,328.76) --
	(250.18,331.63) --
	(250.21,329.25) --
	(250.23,329.17) --
	(250.26,329.75) --
	(250.29,331.82) --
	(250.31,328.88) --
	(250.34,329.29) --
	(250.37,331.57) --
	(250.39,329.28) --
	(250.42,329.58) --
	(250.45,329.40) --
	(250.47,330.10) --
	(250.50,330.34) --
	(250.53,330.52) --
	(250.56,330.06) --
	(250.58,330.35) --
	(250.61,330.21) --
	(250.64,332.39) --
	(250.66,329.13) --
	(250.69,329.54) --
	(250.72,328.77) --
	(250.74,329.29) --
	(250.77,333.06) --
	(250.80,328.91) --
	(250.82,329.59) --
	(250.85,331.87) --
	(250.88,329.47) --
	(250.90,332.10) --
	(250.93,329.09) --
	(250.96,328.82) --
	(250.98,329.37) --
	(251.01,329.39) --
	(251.04,328.98) --
	(251.07,329.17) --
	(251.09,328.88) --
	(251.12,328.91) --
	(251.15,328.81) --
	(251.17,331.50) --
	(251.20,330.88) --
	(251.23,329.13) --
	(251.25,332.05) --
	(251.28,329.30) --
	(251.31,330.28) --
	(251.33,330.35) --
	(251.36,329.91) --
	(251.39,329.20) --
	(251.41,332.48) --
	(251.44,329.47) --
	(251.47,329.27) --
	(251.50,332.72) --
	(251.52,329.80) --
	(251.55,330.14) --
	(251.58,330.05) --
	(251.60,330.16) --
	(251.63,330.20) --
	(251.66,329.40) --
	(251.68,329.95) --
	(251.71,332.02) --
	(251.74,331.91) --
	(251.76,332.34) --
	(251.79,329.93) --
	(251.82,330.60) --
	(251.84,329.84) --
	(251.87,331.79) --
	(251.90,332.60) --
	(251.93,329.71) --
	(251.95,329.06) --
	(251.98,329.12) --
	(252.01,329.01) --
	(252.03,329.50) --
	(252.06,331.64) --
	(252.09,328.68) --
	(252.11,328.66) --
	(252.14,328.21) --
	(252.17,330.90) --
	(252.19,328.09) --
	(252.22,328.49) --
	(252.25,327.48) --
	(252.27,328.26) --
	(252.30,328.42) --
	(252.33,328.32) --
	(252.35,328.92) --
	(252.38,331.32) --
	(252.41,328.65) --
	(252.44,331.74) --
	(252.46,329.60) --
	(252.49,332.34) --
	(252.52,329.15) --
	(252.54,329.06) --
	(252.57,329.20) --
	(252.60,328.54) --
	(252.62,329.24) --
	(252.65,328.57) --
	(252.68,328.65) --
	(252.70,328.64) --
	(252.73,329.73) --
	(252.76,329.37) --
	(252.78,329.14) --
	(252.81,329.33) --
	(252.84,329.61) --
	(252.87,329.89) --
	(252.89,329.42) --
	(252.92,329.36) --
	(252.95,332.37) --
	(252.97,329.93) --
	(253.00,330.03) --
	(253.03,330.34) --
	(253.05,330.27) --
	(253.08,330.10) --
	(253.11,329.26) --
	(253.13,331.02) --
	(253.16,331.74) --
	(253.19,331.26) --
	(253.21,329.86) --
	(253.24,329.31) --
	(253.27,329.62) --
	(253.30,329.59) --
	(253.32,329.47) --
	(253.35,331.75) --
	(253.38,329.74) --
	(253.40,332.87) --
	(253.43,329.72) --
	(253.46,331.77) --
	(253.48,329.90) --
	(253.51,329.43) --
	(253.54,329.64) --
	(253.56,329.83) --
	(253.59,329.75) --
	(253.62,329.38) --
	(253.64,331.75) --
	(253.67,329.47) --
	(253.70,329.32) --
	(253.72,329.28) --
	(253.75,331.88) --
	(253.78,332.12) --
	(253.81,332.13) --
	(253.83,329.92) --
	(253.86,331.94) --
	(253.89,329.85) --
	(253.91,331.34) --
	(253.94,329.13) --
	(253.97,329.32) --
	(253.99,329.24) --
	(254.02,331.78) --
	(254.05,329.10) --
	(254.07,328.99) --
	(254.10,331.74) --
	(254.13,329.27) --
	(254.15,332.24) --
	(254.18,329.87) --
	(254.21,330.26) --
	(254.24,330.40) --
	(254.26,330.80) --
	(254.29,329.80) --
	(254.32,332.26) --
	(254.34,332.47) --
	(254.37,333.12) --
	(254.40,330.32) --
	(254.42,329.78) --
	(254.45,330.52) --
	(254.48,330.53) --
	(254.50,329.87) --
	(254.53,331.90) --
	(254.56,329.78) --
	(254.58,329.78) --
	(254.61,330.13) --
	(254.64,332.41) --
	(254.67,329.90) --
	(254.69,331.50) --
	(254.72,329.13) --
	(254.75,328.71) --
	(254.77,328.92) --
	(254.80,330.68) --
	(254.83,327.74) --
	(254.85,327.64) --
	(254.88,329.62) --
	(254.91,327.90) --
	(254.93,327.61) --
	(254.96,330.10) --
	(254.99,328.61) --
	(255.01,329.30) --
	(255.04,332.27) --
	(255.07,329.05) --
	(255.09,329.82) --
	(255.12,331.77) --
	(255.15,328.67) --
	(255.18,330.60) --
	(255.20,330.80) --
	(255.23,330.86) --
	(255.26,328.15) --
	(255.28,329.21) --
	(255.31,329.09) --
	(255.34,328.84) --
	(255.36,328.84) --
	(255.39,328.87) --
	(255.42,328.46) --
	(255.44,328.69) --
	(255.47,328.66) --
	(255.50,328.63) --
	(255.52,328.42) --
	(255.55,328.88) --
	(255.58,329.34) --
	(255.61,331.71) --
	(255.63,329.05) --
	(255.66,329.35) --
	(255.69,329.19) --
	(255.71,329.01) --
	(255.74,331.45) --
	(255.77,329.42) --
	(255.79,331.98) --
	(255.82,331.53) --
	(255.85,328.57) --
	(255.87,328.39) --
	(255.90,328.41) --
	(255.93,327.89) --
	(255.95,328.66) --
	(255.98,328.44) --
	(256.01,328.82) --
	(256.04,330.97) --
	(256.06,329.23) --
	(256.09,329.78) --
	(256.12,329.71) --
	(256.14,329.73) --
	(256.17,330.33) --
	(256.20,329.67) --
	(256.22,331.39) --
	(256.25,329.30) --
	(256.28,330.38) --
	(256.30,328.59) --
	(256.33,328.54) --
	(256.36,329.65) --
	(256.38,331.99) --
	(256.41,329.64) --
	(256.44,332.60) --
	(256.46,329.94) --
	(256.49,332.83) --
	(256.52,331.46) --
	(256.55,331.50) --
	(256.57,331.03) --
	(256.60,331.98) --
	(256.63,331.69) --
	(256.65,329.93) --
	(256.68,329.27) --
	(256.71,330.82) --
	(256.73,329.51) --
	(256.76,328.58) --
	(256.79,328.98) --
	(256.81,328.93) --
	(256.84,329.45) --
	(256.87,332.60) --
	(256.89,329.66) --
	(256.92,330.04) --
	(256.95,330.73) --
	(256.98,330.75) --
	(257.00,330.80) --
	(257.03,330.32) --
	(257.06,331.00) --
	(257.08,331.00) --
	(257.11,329.82) --
	(257.14,330.44) --
	(257.16,330.41) --
	(257.19,329.70) --
	(257.22,330.07) --
	(257.24,329.66) --
	(257.27,335.72) --
	(257.30,332.74) --
	(257.32,329.42) --
	(257.35,330.66) --
	(257.38,329.55) --
	(257.41,333.02) --
	(257.43,330.12) --
	(257.46,333.66) --
	(257.49,333.21) --
	(257.51,331.03) --
	(257.54,332.54) --
	(257.57,330.77) --
	(257.59,329.74) --
	(257.62,332.84) --
	(257.65,330.60) --
	(257.67,332.49) --
	(257.70,329.88) --
	(257.73,330.52) --
	(257.75,332.50) --
	(257.78,330.24) --
	(257.81,331.72) --
	(257.83,330.40) --
	(257.86,330.81) --
	(257.89,331.06) --
	(257.92,332.99) --
	(257.94,333.72) --
	(257.97,330.76) --
	(258.00,330.39) --
	(258.02,330.47) --
	(258.05,331.16) --
	(258.08,331.70) --
	(258.10,334.41) --
	(258.13,331.68) --
	(258.16,331.09) --
	(258.18,334.37) --
	(258.21,336.90) --
	(258.24,334.12) --
	(258.26,334.56) --
	(258.29,331.25) --
	(258.32,331.35) --
	(258.35,331.34) --
	(258.37,331.46) --
	(258.40,331.65) --
	(258.43,331.07) --
	(258.45,331.91) --
	(258.48,331.30) --
	(258.51,331.41) --
	(258.53,330.15) --
	(258.56,332.60) --
	(258.59,329.52) --
	(258.61,330.04) --
	(258.64,332.56) --
	(258.67,329.61) --
	(258.69,332.68) --
	(258.72,330.28) --
	(258.75,329.68) --
	(258.78,329.51) --
	(258.80,330.22) --
	(258.83,330.29) --
	(258.86,333.29) --
	(258.88,329.98) --
	(258.91,329.72) --
	(258.94,329.15) --
	(258.96,329.49) --
	(258.99,331.16) --
	(259.02,328.81) --
	(259.04,329.89) --
	(259.07,329.93) --
	(259.10,329.17) --
	(259.12,330.11) --
	(259.15,329.39) --
	(259.18,328.93) --
	(259.20,328.91) --
	(259.23,328.65) --
	(259.26,328.43) --
	(259.29,328.87) --
	(259.31,331.68) --
	(259.34,329.23) --
	(259.37,330.83) --
	(259.39,330.77) --
	(259.42,333.60) --
	(259.45,330.72) --
	(259.47,330.01) --
	(259.50,330.17) --
	(259.53,330.38) --
	(259.55,330.40) --
	(259.58,333.72) --
	(259.61,330.75) --
	(259.63,331.48) --
	(259.66,331.11) --
	(259.69,334.43) --
	(259.72,331.67) --
	(259.74,331.83) --
	(259.77,331.81) --
	(259.80,331.98) --
	(259.82,332.93) --
	(259.85,333.06) --
	(259.88,334.56) --
	(259.90,331.71) --
	(259.93,332.40) --
	(259.96,332.70) --
	(259.98,335.81) --
	(260.01,336.12) --
	(260.04,332.40) --
	(260.06,331.64) --
	(260.09,332.02) --
	(260.12,334.57) --
	(260.15,331.91) --
	(260.17,331.75) --
	(260.20,331.38) --
	(260.23,334.30) --
	(260.25,331.11) --
	(260.28,330.65) --
	(260.31,332.48) --
	(260.33,329.62) --
	(260.36,329.96) --
	(260.39,332.58) --
	(260.41,331.90) --
	(260.44,331.97) --
	(260.47,329.32) --
	(260.49,329.76) --
	(260.52,331.83) --
	(260.55,329.29) --
	(260.57,329.46) --
	(260.60,329.27) --
	(260.63,328.98) --
	(260.66,329.49) --
	(260.68,330.35) --
	(260.71,333.27) --
	(260.74,330.52) --
	(260.76,330.41) --
	(260.79,331.64) --
	(260.82,332.60) --
	(260.84,331.74) --
	(260.87,331.57) --
	(260.90,331.11) --
	(260.92,330.75) --
	(260.95,330.87) --
	(260.98,331.15) --
	(261.00,333.33) --
	(261.03,330.75) --
	(261.06,330.47) --
	(261.09,330.85) --
	(261.11,330.97) --
	(261.14,330.73) --
	(261.17,330.56) --
	(261.19,329.80) --
	(261.22,329.57) --
	(261.25,333.03) --
	(261.27,330.29) --
	(261.30,329.74) --
	(261.33,332.21) --
	(261.35,332.03) --
	(261.38,329.61) --
	(261.41,328.94) --
	(261.43,332.22) --
	(261.46,329.64) --
	(261.49,328.37) --
	(261.52,328.75) --
	(261.54,329.39) --
	(261.57,329.03) --
	(261.60,328.97) --
	(261.62,332.10) --
	(261.65,329.00) --
	(261.68,329.18) --
	(261.70,332.38) --
	(261.73,328.90) --
	(261.76,332.61) --
	(261.78,329.55) --
	(261.81,329.79) --
	(261.84,328.88) --
	(261.86,329.35) --
	(261.89,332.26) --
	(261.92,331.89) --
	(261.94,328.77) --
	(261.97,328.63) --
	(262.00,328.44) --
	(262.03,331.12) --
	(262.05,328.61) --
	(262.08,327.88) --
	(262.11,328.35) --
	(262.13,328.05) --
	(262.16,328.25) --
	(262.19,327.68) --
	(262.21,328.17) --
	(262.24,329.08) --
	(262.27,332.74) --
	(262.29,329.61) --
	(262.32,329.50) --
	(262.35,329.49) --
	(262.37,329.12) --
	(262.40,329.28) --
	(262.43,330.00) --
	(262.46,330.40) --
	(262.48,330.60) --
	(262.51,329.68) --
	(262.54,328.82) --
	(262.56,331.45) --
	(262.59,329.02) --
	(262.62,328.70) --
	(262.64,328.91) --
	(262.67,329.14) --
	(262.70,328.97) --
	(262.72,328.86) --
	(262.75,331.74) --
	(262.78,328.75) --
	(262.80,329.51) --
	(262.83,329.40) --
	(262.86,332.11) --
	(262.89,328.57) --
	(262.91,330.98) --
	(262.94,328.36) --
	(262.97,328.83) --
	(262.99,328.94) --
	(263.02,334.56) --
	(263.05,332.22) --
	(263.07,329.43) --
	(263.10,329.27) --
	(263.13,331.37) --
	(263.15,328.47) --
	(263.18,328.13) --
	(263.21,328.64) --
	(263.23,328.57) --
	(263.26,331.75) --
	(263.29,332.43) --
	(263.31,330.27) --
	(263.34,330.08) --
	(263.37,329.85) --
	(263.40,329.70) --
	(263.42,330.15) --
	(263.45,329.66) --
	(263.48,329.94) --
	(263.50,333.10) --
	(263.53,329.66) --
	(263.56,329.38) --
	(263.58,329.44) --
	(263.61,328.68) --
	(263.64,328.59) --
	(263.66,331.31) --
	(263.69,335.22) --
	(263.72,331.11) --
	(263.74,328.78) --
	(263.77,329.52) --
	(263.80,329.23) --
	(263.83,331.28) --
	(263.85,329.00) --
	(263.88,329.70) --
	(263.91,331.98) --
	(263.93,330.15) --
	(263.96,331.61) --
	(263.99,329.52) --
	(264.01,329.87) --
	(264.04,330.43) --
	(264.07,332.70) --
	(264.09,330.10) --
	(264.12,329.38) --
	(264.15,328.89) --
	(264.17,328.57) --
	(264.20,328.87) --
	(264.23,332.39) --
	(264.26,329.90) --
	(264.28,332.80) --
	(264.31,331.14) --
	(264.34,330.51) --
	(264.36,330.36) --
	(264.39,333.21) --
	(264.42,330.10) --
	(264.44,330.86) --
	(264.47,333.59) --
	(264.50,330.91) --
	(264.52,331.16) --
	(264.55,331.37) --
	(264.58,331.26) --
	(264.60,330.44) --
	(264.63,331.42) --
	(264.66,333.28) --
	(264.68,332.27) --
	(264.71,331.96) --
	(264.74,330.03) --
	(264.77,328.84) --
	(264.79,328.66) --
	(264.82,328.80) --
	(264.85,328.97) --
	(264.87,328.21) --
	(264.90,328.28) --
	(264.93,331.24) --
	(264.95,329.31) --
	(264.98,329.43) --
	(265.01,329.45) --
	(265.03,329.10) --
	(265.06,329.75) --
	(265.09,329.38) --
	(265.11,331.83) --
	(265.14,332.03) --
	(265.17,329.99) --
	(265.20,329.72) --
	(265.22,330.27) --
	(265.25,331.94) --
	(265.28,330.06) --
	(265.30,330.00) --
	(265.33,332.40) --
	(265.36,331.67) --
	(265.38,332.71) --
	(265.41,330.39) --
	(265.44,329.37) --
	(265.46,330.91) --
	(265.49,333.97) --
	(265.52,330.69) --
	(265.54,334.61) --
	(265.57,331.15) --
	(265.60,334.48) --
	(265.63,331.18) --
	(265.65,330.59) --
	(265.68,330.30) --
	(265.71,329.72) --
	(265.73,329.70) --
	(265.76,329.66) --
	(265.79,329.16) --
	(265.81,332.17) --
	(265.84,329.22) --
	(265.87,329.49) --
	(265.89,333.52) --
	(265.92,330.55) --
	(265.95,330.42) --
	(265.97,330.02) --
	(266.00,333.47) --
	(266.03,330.43) --
	(266.05,330.15) --
	(266.08,333.33) --
	(266.11,330.36) --
	(266.14,329.59) --
	(266.16,330.28) --
	(266.19,330.15) --
	(266.22,329.10) --
	(266.24,329.25) --
	(266.27,329.48) --
	(266.30,328.98) --
	(266.32,329.63) --
	(266.35,332.63) --
	(266.38,329.39) --
	(266.40,329.67) --
	(266.43,330.32) --
	(266.46,330.01) --
	(266.48,332.63) --
	(266.51,329.83) --
	(266.54,332.80) --
	(266.57,330.07) --
	(266.59,329.55) --
	(266.62,330.25) --
	(266.65,330.62) --
	(266.67,330.70) --
	(266.70,331.47) --
	(266.73,333.33) --
	(266.75,332.85) --
	(266.78,330.03) --
	(266.81,329.46) --
	(266.83,330.02) --
	(266.86,330.31) --
	(266.89,329.51) --
	(266.91,329.41) --
	(266.94,329.67) --
	(266.97,332.14) --
	(267.00,330.43) --
	(267.02,329.86) --
	(267.05,331.22) --
	(267.08,330.77) --
	(267.10,331.32) --
	(267.13,331.48) --
	(267.16,331.55) --
	(267.18,333.58) --
	(267.21,331.41) --
	(267.24,331.21) --
	(267.26,330.33) --
	(267.29,330.46) --
	(267.32,330.39) --
	(267.34,332.38) --
	(267.37,329.82) --
	(267.40,329.29) --
	(267.42,332.29) --
	(267.45,329.80) --
	(267.48,330.15) --
	(267.51,330.45) --
	(267.53,332.51) --
	(267.56,329.77) --
	(267.59,328.99) --
	(267.61,332.81) --
	(267.64,333.16) --
	(267.67,332.80) --
	(267.69,330.62) --
	(267.72,330.63) --
	(267.75,330.63) --
	(267.77,332.53) --
	(267.80,333.16) --
	(267.83,330.53) --
	(267.85,333.03) --
	(267.88,330.67) --
	(267.91,333.42) --
	(267.94,332.93) --
	(267.96,332.90) --
	(267.99,330.07) --
	(268.02,329.19) --
	(268.04,329.64) --
	(268.07,332.68) --
	(268.10,329.89) --
	(268.12,329.73) --
	(268.15,332.92) --
	(268.18,329.50) --
	(268.20,330.03) --
	(268.23,329.63) --
	(268.26,330.62) --
	(268.28,330.29) --
	(268.31,332.86) --
	(268.34,333.25) --
	(268.37,330.79) --
	(268.39,331.36) --
	(268.42,333.81) --
	(268.45,331.10) --
	(268.47,330.50) --
	(268.50,330.67) --
	(268.53,330.24) --
	(268.55,330.58) --
	(268.58,329.75) --
	(268.61,330.15) --
	(268.63,330.46) --
	(268.66,330.16) --
	(268.69,329.56) --
	(268.71,329.97) --
	(268.74,329.65) --
	(268.77,329.84) --
	(268.79,330.74) --
	(268.82,333.25) --
	(268.85,330.41) --
	(268.88,331.19) --
	(268.90,330.32) --
	(268.93,329.87) --
	(268.96,328.79) --
	(268.98,328.49) --
	(269.01,332.20) --
	(269.04,328.93) --
	(269.06,328.74) --
	(269.09,329.18) --
	(269.12,328.54) --
	(269.14,328.12) --
	(269.17,328.69) --
	(269.20,331.12) --
	(269.22,329.05) --
	(269.25,329.68) --
	(269.28,332.41) --
	(269.31,331.27) --
	(269.33,331.82) --
	(269.36,328.02) --
	(269.39,330.73) --
	(269.41,327.97) --
	(269.44,328.14) --
	(269.47,328.23) --
	(269.49,330.71) --
	(269.52,328.01) --
	(269.55,328.33) --
	(269.57,331.37) --
	(269.60,331.73) --
	(269.63,329.67) --
	(269.65,332.11) --
	(269.68,329.76) --
	(269.71,332.18) --
	(269.74,329.51) --
	(269.76,332.05) --
	(269.79,331.48) --
	(269.82,331.03) --
	(269.84,331.20) --
	(269.87,329.28) --
	(269.90,329.48) --
	(269.92,329.42) --
	(269.95,329.54) --
	(269.98,330.28) --
	(270.00,330.25) --
	(270.03,330.74) --
	(270.06,333.30) --
	(270.08,330.46) --
	(270.11,330.44) --
	(270.14,331.16) --
	(270.16,333.46) --
	(270.19,330.71) --
	(270.22,330.77) --
	(270.25,329.65) --
	(270.27,331.95) --
	(270.30,329.59) --
	(270.33,329.61) --
	(270.35,331.67) --
	(270.38,329.14) --
	(270.41,331.09) --
	(270.43,328.72) --
	(270.46,331.81) --
	(270.49,329.42) --
	(270.51,329.39) --
	(270.54,331.84) --
	(270.57,329.31) --
	(270.59,329.84) --
	(270.62,331.94) --
	(270.65,329.51) --
	(270.68,332.03) --
	(270.70,331.84) --
	(270.73,332.43) --
	(270.76,330.39) --
	(270.78,330.22) --
	(270.81,330.16) --
	(270.84,329.55) --
	(270.86,329.14) --
	(270.89,331.22) --
	(270.92,328.89) --
	(270.94,328.76) --
	(270.97,328.29) --
	(271.00,328.09) --
	(271.02,327.86) --
	(271.05,328.70) --
	(271.08,328.50) --
	(271.11,328.43) --
	(271.13,330.96) --
	(271.16,328.23) --
	(271.19,328.35) --
	(271.21,328.23) --
	(271.24,328.55) --
	(271.27,328.02) --
	(271.29,331.02) --
	(271.32,329.36) --
	(271.35,328.99) --
	(271.37,329.62) --
	(271.40,329.26) --
	(271.43,328.91) --
	(271.45,328.81) --
	(271.48,329.08) --
	(271.51,329.96) --
	(271.53,332.76) --
	(271.56,332.86) --
	(271.59,330.54) --
	(271.62,331.35) --
	(271.64,330.74) --
	(271.67,332.93) --
	(271.70,330.31) --
	(271.72,333.52) --
	(271.75,330.89) --
	(271.78,329.63) --
	(271.80,329.27) --
	(271.83,329.59) --
	(271.86,332.25) --
	(271.88,330.12) --
	(271.91,329.72) --
	(271.94,330.49) --
	(271.96,329.86) --
	(271.99,329.69) --
	(272.02,330.18) --
	(272.05,329.52) --
	(272.07,331.58) --
	(272.10,329.20) --
	(272.13,329.65) --
	(272.15,329.28) --
	(272.18,329.00) --
	(272.21,331.34) --
	(272.23,328.47) --
	(272.26,327.97) --
	(272.29,328.80) --
	(272.31,331.89) --
	(272.34,329.12) --
	(272.37,329.10) --
	(272.39,330.79) --
	(272.42,335.68) --
	(272.45,329.86) --
	(272.48,329.84) --
	(272.50,329.86) --
	(272.53,332.04) --
	(272.56,329.70) --
	(272.58,329.68) --
	(272.61,330.12) --
	(272.64,329.74) --
	(272.66,332.65) --
	(272.69,330.04) --
	(272.72,328.88) --
	(272.74,329.27) --
	(272.77,329.64) --
	(272.80,329.72) --
	(272.82,330.49) --
	(272.85,332.78) --
	(272.88,333.52) --
	(272.90,331.76) --
	(272.93,332.03) --
	(272.96,334.75) --
	(272.99,330.99) --
	(273.01,330.87) --
	(273.04,330.75) --
	(273.07,330.99) --
	(273.09,331.65) --
	(273.12,331.62) --
	(273.15,330.48) --
	(273.17,334.83) --
	(273.20,335.03) --
	(273.23,331.90) --
	(273.25,331.61) --
	(273.28,330.97) --
	(273.31,331.01) --
	(273.33,333.57) --
	(273.36,330.45) --
	(273.39,330.46) --
	(273.42,329.72) --
	(273.44,329.00) --
	(273.47,329.29) --
	(273.50,332.76) --
	(273.52,329.08) --
	(273.55,331.26) --
	(273.58,329.23) --
	(273.60,328.66) --
	(273.63,329.31) --
	(273.66,328.40) --
	(273.68,329.34) --
	(273.71,329.97) --
	(273.74,330.30) --
	(273.76,330.43) --
	(273.79,333.54) --
	(273.82,329.90) --
	(273.85,329.62) --
	(273.87,329.42) --
	(273.90,329.43) --
	(273.93,330.49) --
	(273.95,329.99) --
	(273.98,330.00) --
	(274.01,329.97) --
	(274.03,332.38) --
	(274.06,329.17) --
	(274.09,332.05) --
	(274.11,329.29) --
	(274.14,328.81) --
	(274.17,329.16) --
	(274.19,328.96) --
	(274.22,329.74) --
	(274.25,329.50) --
	(274.27,330.36) --
	(274.30,333.12) --
	(274.33,329.85) --
	(274.36,329.80) --
	(274.38,329.25) --
	(274.41,330.27) --
	(274.44,333.12) --
	(274.46,333.39) --
	(274.49,330.46) --
	(274.52,330.32) --
	(274.54,329.37) --
	(274.57,338.09) --
	(274.60,332.44) --
	(274.62,329.88) --
	(274.65,329.11) --
	(274.68,332.15) --
	(274.70,332.03) --
	(274.73,330.17) --
	(274.76,332.79) --
	(274.79,329.31) --
	(274.81,329.43) --
	(274.84,329.68) --
	(274.87,329.04) --
	(274.89,329.42) --
	(274.92,328.53) --
	(274.95,328.82) --
	(274.97,328.81) --
	(275.00,327.97) --
	(275.03,330.04) --
	(275.05,327.62) --
	(275.08,328.22) --
	(275.11,327.92) --
	(275.13,328.16) --
	(275.16,328.40) --
	(275.19,329.65) --
	(275.22,329.54) --
	(275.24,332.13) --
	(275.27,332.78) --
	(275.30,328.88) --
	(275.32,328.97) --
	(275.35,329.20) --
	(275.38,328.79) --
	(275.40,330.91) --
	(275.43,328.52) --
	(275.46,327.80) --
	(275.48,329.94) --
	(275.51,328.31) --
	(275.54,328.10) --
	(275.56,327.82) --
	(275.59,330.82) --
	(275.62,328.40) --
	(275.64,328.37) --
	(275.67,330.49) --
	(275.70,327.97) --
	(275.73,330.73) --
	(275.75,328.93) --
	(275.78,332.78) --
	(275.81,336.76) --
	(275.83,330.05) --
	(275.86,329.30) --
	(275.89,329.64) --
	(275.91,332.45) --
	(275.94,329.31) --
	(275.97,329.76) --
	(275.99,333.64) --
	(276.02,330.67) --
	(276.05,330.68) --
	(276.07,334.07) --
	(276.10,331.45) --
	(276.13,331.21) --
	(276.16,330.47) --
	(276.18,330.39) --
	(276.21,330.72) --
	(276.24,330.15) --
	(276.26,333.29) --
	(276.29,333.80) --
	(276.32,330.52) --
	(276.34,330.57) --
	(276.37,330.91) --
	(276.40,330.97) --
	(276.42,330.99) --
	(276.45,330.78) --
	(276.48,330.53) --
	(276.50,330.61) --
	(276.53,334.62) --
	(276.56,333.73) --
	(276.59,334.81) --
	(276.61,331.15) --
	(276.64,330.55) --
	(276.67,330.17) --
	(276.69,330.49) --
	(276.72,332.95) --
	(276.75,330.30) --
	(276.77,330.19) --
	(276.80,330.13) --
	(276.83,330.67) --
	(276.85,330.13) --
	(276.88,332.54) --
	(276.91,329.61) --
	(276.93,330.34) --
	(276.96,333.25) --
	(276.99,333.38) --
	(277.01,330.47) --
	(277.04,330.47) --
	(277.07,331.20) --
	(277.10,330.89) --
	(277.12,330.46) --
	(277.15,329.86) --
	(277.18,330.18) --
	(277.20,329.62) --
	(277.23,329.26) --
	(277.26,328.90) --
	(277.28,328.51) --
	(277.31,331.17) --
	(277.34,331.54) --
	(277.36,328.73) --
	(277.39,328.63) --
	(277.42,331.43) --
	(277.44,329.82) --
	(277.47,328.08) --
	(277.50,327.87) --
	(277.53,327.98) --
	(277.55,329.92) --
	(277.58,330.31) --
	(277.61,328.27) --
	(277.63,329.83) --
	(277.66,330.04) --
	(277.69,333.09) --
	(277.71,331.00) --
	(277.74,330.47) --
	(277.77,333.45) --
	(277.79,332.87) --
	(277.82,330.96) --
	(277.85,331.21) --
	(277.87,330.31) --
	(277.90,333.27) --
	(277.93,330.51) --
	(277.96,330.38) --
	(277.98,330.32) --
	(278.01,330.09) --
	(278.04,330.20) --
	(278.06,330.08) --
	(278.09,330.21) --
	(278.12,330.14) --
	(278.14,330.17) --
	(278.17,332.21) --
	(278.20,329.89) --
	(278.22,332.54) --
	(278.25,332.58) --
	(278.28,330.36) --
	(278.30,330.53) --
	(278.33,330.81) --
	(278.36,330.88) --
	(278.38,334.13) --
	(278.41,333.56) --
	(278.44,333.13) --
	(278.47,331.46) --
	(278.49,331.03) --
	(278.52,333.21) --
	(278.55,331.44) --
	(278.57,334.11) --
	(278.60,331.30) --
	(278.63,330.45) --
	(278.65,330.93) --
	(278.68,331.59) --
	(278.71,331.16) --
	(278.73,331.52) --
	(278.76,333.75) --
	(278.79,331.35) --
	(278.81,333.81) --
	(278.84,331.26) --
	(278.87,330.90) --
	(278.90,330.13) --
	(278.92,332.87) --
	(278.95,332.50) --
	(278.98,329.41) --
	(279.00,329.46) --
	(279.03,331.27) --
	(279.06,329.49) --
	(279.08,329.69) --
	(279.11,330.45) --
	(279.14,332.44) --
	(279.16,332.14) --
	(279.19,330.27) --
	(279.22,330.44) --
	(279.24,330.00) --
	(279.27,332.53) --
	(279.30,330.18) --
	(279.33,330.05) --
	(279.35,330.01) --
	(279.38,330.20) --
	(279.41,330.35) --
	(279.43,330.16) --
	(279.46,333.14) --
	(279.49,331.15) --
	(279.51,332.89) --
	(279.54,333.66) --
	(279.57,330.88) --
	(279.59,329.96) --
	(279.62,332.17) --
	(279.65,329.78) --
	(279.67,329.96) --
	(279.70,329.87) --
	(279.73,329.57) --
	(279.75,329.35) --
	(279.78,331.72) --
	(279.81,329.62) --
	(279.84,328.99) --
	(279.86,329.52) --
	(279.89,331.54) --
	(279.92,329.51) --
	(279.94,331.47) --
	(279.97,330.02) --
	(280.00,330.09) --
	(280.02,332.56) --
	(280.05,332.89) --
	(280.08,330.58) --
	(280.10,330.37) --
	(280.13,330.93) --
	(280.16,330.58) --
	(280.18,330.77) --
	(280.21,331.62) --
	(280.24,330.87) --
	(280.27,333.14) --
	(280.29,330.38) --
	(280.32,333.29) --
	(280.35,333.07) --
	(280.37,330.39) --
	(280.40,330.21) --
	(280.43,330.77) --
	(280.45,330.40) --
	(280.48,333.27) --
	(280.51,329.88) --
	(280.53,330.20) --
	(280.56,330.22) --
	(280.59,330.00) --
	(280.61,329.42) --
	(280.64,332.40) --
	(280.67,329.29) --
	(280.70,332.97) --
	(280.72,332.75) --
	(280.75,332.84) --
	(280.78,332.52) --
	(280.80,329.40) --
	(280.83,330.27) --
	(280.86,330.15) --
	(280.88,329.85) --
	(280.91,329.63) --
	(280.94,329.99) --
	(280.96,332.42) --
	(280.99,330.04) --
	(281.02,332.10) --
	(281.04,333.10) --
	(281.07,330.51) --
	(281.10,330.43) --
	(281.12,332.93) --
	(281.15,333.41) --
	(281.18,331.31) --
	(281.21,330.72) --
	(281.23,331.48) --
	(281.26,330.89) --
	(281.29,330.15) --
	(281.31,330.54) --
	(281.34,329.90) --
	(281.37,330.24) --
	(281.39,329.70) --
	(281.42,330.94) --
	(281.45,329.55) --
	(281.47,330.17) --
	(281.50,332.43) --
	(281.53,330.36) --
	(281.55,329.40) --
	(281.58,329.29) --
	(281.61,332.18) --
	(281.64,330.21) --
	(281.66,330.50) --
	(281.69,333.36) --
	(281.72,331.00) --
	(281.74,331.17) --
	(281.77,334.11) --
	(281.80,331.34) --
	(281.82,331.78) --
	(281.85,333.59) --
	(281.88,331.09) --
	(281.90,330.99) --
	(281.93,331.48) --
	(281.96,331.48) --
	(281.98,331.57) --
	(282.01,331.84) --
	(282.04,335.03) --
	(282.07,331.20) --
	(282.09,332.08) --
	(282.12,332.05) --
	(282.15,331.76) --
	(282.17,331.65) --
	(282.20,331.53) --
	(282.23,334.24) --
	(282.25,334.34) --
	(282.28,331.12) --
	(282.31,330.24) --
	(282.33,329.52) --
	(282.36,329.00) --
	(282.39,329.48) --
	(282.41,332.22) --
	(282.44,330.04) --
	(282.47,330.68) --
	(282.49,330.92) --
	(282.52,329.91) --
	(282.55,330.28) --
	(282.58,330.48) --
	(282.60,329.30) --
	(282.63,330.09) --
	(282.66,332.92) --
	(282.68,332.98) --
	(282.71,333.81) --
	(282.74,331.05) --
	(282.76,331.02) --
	(282.79,334.09) --
	(282.82,331.10) --
	(282.84,331.07) --
	(282.87,330.62) --
	(282.90,333.59) --
	(282.92,333.20) --
	(282.95,329.98) --
	(282.98,329.29) --
	(283.01,331.37) --
	(283.03,329.00) --
	(283.06,331.12) --
	(283.09,329.07) --
	(283.11,329.38) --
	(283.14,329.34) --
	(283.17,329.31) --
	(283.19,329.61) --
	(283.22,329.22) --
	(283.25,329.27) --
	(283.27,331.43) --
	(283.30,329.51) --
	(283.33,329.49) --
	(283.35,329.53) --
	(283.38,330.01) --
	(283.41,330.38) --
	(283.44,332.62) --
	(283.46,332.31) --
	(283.49,331.57) --
	(283.52,329.86) --
	(283.54,330.04) --
	(283.57,330.33) --
	(283.60,330.31) --
	(283.62,331.21) --
	(283.65,330.68) --
	(283.68,329.92) --
	(283.70,329.62) --
	(283.73,328.99) --
	(283.76,331.27) --
	(283.78,331.95) --
	(283.81,329.76) --
	(283.84,330.52) --
	(283.86,330.58) --
	(283.89,330.33) --
	(283.92,332.57) --
	(283.95,330.15) --
	(283.97,330.25) --
	(284.00,333.02) --
	(284.03,333.16) --
	(284.05,333.34) --
	(284.08,330.45) --
	(284.11,330.20) --
	(284.13,329.99) --
	(284.16,330.09) --
	(284.19,330.17) --
	(284.21,329.88) --
	(284.24,332.10) --
	(284.27,332.33) --
	(284.29,330.26) --
	(284.32,332.41) --
	(284.35,330.83) --
	(284.38,330.27) --
	(284.40,332.47) --
	(284.43,332.56) --
	(284.46,330.43) --
	(284.48,331.03) --
	(284.51,330.56) --
	(284.54,330.53) --
	(284.56,330.76) --
	(284.59,330.68) --
	(284.62,330.65) --
	(284.64,329.87) --
	(284.67,332.37) --
	(284.70,330.69) --
	(284.72,330.00) --
	(284.75,332.02) --
	(284.78,330.25) --
	(284.81,329.63) --
	(284.83,330.01) --
	(284.86,329.82) --
	(284.89,330.29) --
	(284.91,330.42) --
	(284.94,330.36) --
	(284.97,329.58) --
	(284.99,329.02) --
	(285.02,328.70) --
	(285.05,329.32) --
	(285.07,329.15) --
	(285.10,333.27) --
	(285.13,333.02) --
	(285.15,332.89) --
	(285.18,332.45) --
	(285.21,330.56) --
	(285.23,330.21) --
	(285.26,330.73) --
	(285.29,333.56) --
	(285.32,332.79) --
	(285.34,330.05) --
	(285.37,332.80) --
	(285.40,329.83) --
	(285.42,332.89) --
	(285.45,329.37) --
	(285.48,329.38) --
	(285.50,332.01) --
	(285.53,331.65) --
	(285.56,329.58) --
	(285.58,329.34) --
	(285.61,329.20) --
	(285.64,329.00) --
	(285.66,328.91) --
	(285.69,331.90) --
	(285.72,328.71) --
	(285.75,328.93) --
	(285.77,328.98) --
	(285.80,329.04) --
	(285.83,329.50) --
	(285.85,328.96) --
	(285.88,331.97) --
	(285.91,329.55) --
	(285.93,329.36) --
	(285.96,329.61) --
	(285.99,332.24) --
	(286.01,331.60) --
	(286.04,330.76) --
	(286.07,330.86) --
	(286.09,331.36) --
	(286.12,333.08) --
	(286.15,330.62) --
	(286.18,330.47) --
	(286.20,330.37) --
	(286.23,330.39) --
	(286.26,329.73) --
	(286.28,330.31) --
	(286.31,329.37) --
	(286.34,332.08) --
	(286.36,329.59) --
	(286.39,328.47) --
	(286.42,328.34) --
	(286.44,330.36) --
	(286.47,328.18) --
	(286.50,328.42) --
	(286.52,328.24) --
	(286.55,330.02) --
	(286.58,330.30) --
	(286.60,328.46) --
	(286.63,328.43) --
	(286.66,328.47) --
	(286.69,330.84) --
	(286.71,331.67) --
	(286.74,331.63) --
	(286.77,331.11) --
	(286.79,328.82) --
	(286.82,329.61) --
	(286.85,330.52) --
	(286.87,330.68) --
	(286.90,331.97) --
	(286.93,333.48) --
	(286.95,332.77) --
	(286.98,330.75) --
	(287.01,330.14) --
	(287.03,330.82) --
	(287.06,330.24) --
	(287.09,333.01) --
	(287.12,333.29) --
	(287.14,331.26) --
	(287.17,331.21) --
	(287.20,330.35) --
	(287.22,330.39) --
	(287.25,332.79) --
	(287.28,329.96) --
	(287.30,331.51) --
	(287.33,329.47) --
	(287.36,329.01) --
	(287.38,330.52) --
	(287.41,328.71) --
	(287.44,328.52) --
	(287.46,329.31) --
	(287.49,329.99) --
	(287.52,329.93) --
	(287.55,332.59) --
	(287.57,330.23) --
	(287.60,332.48) --
	(287.63,329.79) --
	(287.65,330.28) --
	(287.68,330.37) --
	(287.71,331.05) --
	(287.73,330.45) --
	(287.76,330.21) --
	(287.79,330.20) --
	(287.81,330.30) --
	(287.84,330.74) --
	(287.87,330.41) --
	(287.89,329.36) --
	(287.92,329.09) --
	(287.95,328.24) --
	(287.97,328.51) --
	(288.00,328.04) --
	(288.03,330.37) --
	(288.06,331.03) --
	(288.08,328.83) --
	(288.11,331.84) --
	(288.14,329.46) --
	(288.16,328.84) --
	(288.19,329.08) --
	(288.22,331.91) --
	(288.24,328.50) --
	(288.27,328.62) --
	(288.30,328.47) --
	(288.32,328.57) --
	(288.35,329.47) --
	(288.38,330.14) --
	(288.40,329.74) --
	(288.43,329.94) --
	(288.46,331.68) --
	(288.49,331.96) --
	(288.51,330.68) --
	(288.54,329.31) --
	(288.57,332.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,315.82) rectangle (291.25,388.55);
\end{scope}
\begin{scope}
\path[clip] (232.15,220.79) rectangle (291.25,293.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,220.79) rectangle (291.25,293.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,237.01) --
	(234.87,236.07) --
	(234.89,238.04) --
	(234.92,239.80) --
	(234.95,240.04) --
	(234.97,239.97) --
	(235.00,239.93) --
	(235.03,240.44) --
	(235.06,238.71) --
	(235.08,239.45) --
	(235.11,237.76) --
	(235.14,237.17) --
	(235.16,237.22) --
	(235.19,237.91) --
	(235.22,237.27) --
	(235.24,236.84) --
	(235.27,237.34) --
	(235.30,236.74) --
	(235.32,236.79) --
	(235.35,236.45) --
	(235.38,238.18) --
	(235.40,238.75) --
	(235.43,237.10) --
	(235.46,237.78) --
	(235.49,238.35) --
	(235.51,239.94) --
	(235.54,240.03) --
	(235.57,237.91) --
	(235.59,233.92) --
	(235.62,233.94) --
	(235.65,234.73) --
	(235.67,236.44) --
	(235.70,234.69) --
	(235.73,233.08) --
	(235.75,234.79) --
	(235.78,238.28) --
	(235.81,237.29) --
	(235.83,237.05) --
	(235.86,237.07) --
	(235.89,236.64) --
	(235.92,235.71) --
	(235.94,236.77) --
	(235.97,238.72) --
	(236.00,237.56) --
	(236.02,241.11) --
	(236.05,240.23) --
	(236.08,242.11) --
	(236.10,239.01) --
	(236.13,239.31) --
	(236.16,239.72) --
	(236.18,238.97) --
	(236.21,237.67) --
	(236.24,235.01) --
	(236.26,235.35) --
	(236.29,234.01) --
	(236.32,234.70) --
	(236.34,236.27) --
	(236.37,236.05) --
	(236.40,233.46) --
	(236.43,234.39) --
	(236.45,235.22) --
	(236.48,236.72) --
	(236.51,239.11) --
	(236.53,238.25) --
	(236.56,236.25) --
	(236.59,235.43) --
	(236.61,234.84) --
	(236.64,235.10) --
	(236.67,235.12) --
	(236.69,234.56) --
	(236.72,235.80) --
	(236.75,235.11) --
	(236.77,233.95) --
	(236.80,230.94) --
	(236.83,232.26) --
	(236.86,233.25) --
	(236.88,232.59) --
	(236.91,232.46) --
	(236.94,233.92) --
	(236.96,234.95) --
	(236.99,234.81) --
	(237.02,233.54) --
	(237.04,235.63) --
	(237.07,237.16) --
	(237.10,236.76) --
	(237.12,236.49) --
	(237.15,237.26) --
	(237.18,235.83) --
	(237.20,235.46) --
	(237.23,236.60) --
	(237.26,237.99) --
	(237.29,238.30) --
	(237.31,238.95) --
	(237.34,237.67) --
	(237.37,237.52) --
	(237.39,238.33) --
	(237.42,238.81) --
	(237.45,240.36) --
	(237.47,239.52) --
	(237.50,239.52) --
	(237.53,240.11) --
	(237.55,240.31) --
	(237.58,241.03) --
	(237.61,239.22) --
	(237.63,241.15) --
	(237.66,241.51) --
	(237.69,242.33) --
	(237.71,243.17) --
	(237.74,240.71) --
	(237.77,238.38) --
	(237.80,239.28) --
	(237.82,239.34) --
	(237.85,238.35) --
	(237.88,238.84) --
	(237.90,237.17) --
	(237.93,236.89) --
	(237.96,238.15) --
	(237.98,239.14) --
	(238.01,239.39) --
	(238.04,241.24) --
	(238.06,240.40) --
	(238.09,241.22) --
	(238.12,236.77) --
	(238.14,235.89) --
	(238.17,237.46) --
	(238.20,237.78) --
	(238.23,239.98) --
	(238.25,238.50) --
	(238.28,239.30) --
	(238.31,239.84) --
	(238.33,237.34) --
	(238.36,237.36) --
	(238.39,239.01) --
	(238.41,241.13) --
	(238.44,241.52) --
	(238.47,240.36) --
	(238.49,238.77) --
	(238.52,238.42) --
	(238.55,237.67) --
	(238.57,239.68) --
	(238.60,238.01) --
	(238.63,234.49) --
	(238.66,235.50) --
	(238.68,235.87) --
	(238.71,237.64) --
	(238.74,237.97) --
	(238.76,238.33) --
	(238.79,237.87) --
	(238.82,238.59) --
	(238.84,240.29) --
	(238.87,242.95) --
	(238.90,241.80) --
	(238.92,241.30) --
	(238.95,241.65) --
	(238.98,242.74) --
	(239.00,242.45) --
	(239.03,239.40) --
	(239.06,240.10) --
	(239.08,239.52) --
	(239.11,239.34) --
	(239.14,239.69) --
	(239.17,240.83) --
	(239.19,240.87) --
	(239.22,240.19) --
	(239.25,238.03) --
	(239.27,238.90) --
	(239.30,238.22) --
	(239.33,238.60) --
	(239.35,239.81) --
	(239.38,241.30) --
	(239.41,243.35) --
	(239.43,243.38) --
	(239.46,240.95) --
	(239.49,239.90) --
	(239.51,242.43) --
	(239.54,241.50) --
	(239.57,239.77) --
	(239.60,240.67) --
	(239.62,244.41) --
	(239.65,239.11) --
	(239.68,238.93) --
	(239.70,239.94) --
	(239.73,239.11) --
	(239.76,237.19) --
	(239.78,238.83) --
	(239.81,238.91) --
	(239.84,242.87) --
	(239.86,245.32) --
	(239.89,247.12) --
	(239.92,247.04) --
	(239.94,247.04) --
	(239.97,244.01) --
	(240.00,242.29) --
	(240.03,243.03) --
	(240.05,240.43) --
	(240.08,238.61) --
	(240.11,237.31) --
	(240.13,238.70) --
	(240.16,237.40) --
	(240.19,237.85) --
	(240.21,242.49) --
	(240.24,241.01) --
	(240.27,240.51) --
	(240.29,239.80) --
	(240.32,241.95) --
	(240.35,242.07) --
	(240.37,242.36) --
	(240.40,241.81) --
	(240.43,240.91) --
	(240.45,240.19) --
	(240.48,238.69) --
	(240.51,235.63) --
	(240.54,237.38) --
	(240.56,237.39) --
	(240.59,237.61) --
	(240.62,236.20) --
	(240.64,234.49) --
	(240.67,234.29) --
	(240.70,233.43) --
	(240.72,233.97) --
	(240.75,234.05) --
	(240.78,234.89) --
	(240.80,233.66) --
	(240.83,231.93) --
	(240.86,232.34) --
	(240.88,232.35) --
	(240.91,233.61) --
	(240.94,233.80) --
	(240.97,234.64) --
	(240.99,232.25) --
	(241.02,233.57) --
	(241.05,233.96) --
	(241.07,234.19) --
	(241.10,234.88) --
	(241.13,236.64) --
	(241.15,236.88) --
	(241.18,237.86) --
	(241.21,238.48) --
	(241.23,238.07) --
	(241.26,236.40) --
	(241.29,238.41) --
	(241.31,237.87) --
	(241.34,236.12) --
	(241.37,238.02) --
	(241.40,238.57) --
	(241.42,238.75) --
	(241.45,237.90) --
	(241.48,239.09) --
	(241.50,239.46) --
	(241.53,237.35) --
	(241.56,237.59) --
	(241.58,236.22) --
	(241.61,237.24) --
	(241.64,235.99) --
	(241.66,234.20) --
	(241.69,235.28) --
	(241.72,236.46) --
	(241.74,235.70) --
	(241.77,236.62) --
	(241.80,237.31) --
	(241.82,237.71) --
	(241.85,237.71) --
	(241.88,241.82) --
	(241.91,243.84) --
	(241.93,242.72) --
	(241.96,241.34) --
	(241.99,240.07) --
	(242.01,242.43) --
	(242.04,242.33) --
	(242.07,243.78) --
	(242.09,244.45) --
	(242.12,244.23) --
	(242.15,242.53) --
	(242.17,243.46) --
	(242.20,244.76) --
	(242.23,242.91) --
	(242.25,243.82) --
	(242.28,240.61) --
	(242.31,242.66) --
	(242.34,239.65) --
	(242.36,240.58) --
	(242.39,239.20) --
	(242.42,239.70) --
	(242.44,237.72) --
	(242.47,237.73) --
	(242.50,237.41) --
	(242.52,235.43) --
	(242.55,237.61) --
	(242.58,239.57) --
	(242.60,240.59) --
	(242.63,242.24) --
	(242.66,241.36) --
	(242.68,240.21) --
	(242.71,239.29) --
	(242.74,236.38) --
	(242.77,235.46) --
	(242.79,236.97) --
	(242.82,235.71) --
	(242.85,236.76) --
	(242.87,236.08) --
	(242.90,235.40) --
	(242.93,236.15) --
	(242.95,238.68) --
	(242.98,237.73) --
	(243.01,236.37) --
	(243.03,238.41) --
	(243.06,237.13) --
	(243.09,237.10) --
	(243.11,237.81) --
	(243.14,234.00) --
	(243.17,233.57) --
	(243.19,237.22) --
	(243.22,239.20) --
	(243.25,236.45) --
	(243.28,236.55) --
	(243.30,237.83) --
	(243.33,236.78) --
	(243.36,238.40) --
	(243.38,238.22) --
	(243.41,239.68) --
	(243.44,240.56) --
	(243.46,241.21) --
	(243.49,242.69) --
	(243.52,244.14) --
	(243.54,238.80) --
	(243.57,238.89) --
	(243.60,238.39) --
	(243.62,239.21) --
	(243.65,240.11) --
	(243.68,241.11) --
	(243.71,241.29) --
	(243.73,243.21) --
	(243.76,242.33) --
	(243.79,241.99) --
	(243.81,240.71) --
	(243.84,241.87) --
	(243.87,240.20) --
	(243.89,244.04) --
	(243.92,242.31) --
	(243.95,242.09) --
	(243.97,241.38) --
	(244.00,241.92) --
	(244.03,244.70) --
	(244.05,243.26) --
	(244.08,244.71) --
	(244.11,246.00) --
	(244.14,247.13) --
	(244.16,242.98) --
	(244.19,240.37) --
	(244.22,241.10) --
	(244.24,241.01) --
	(244.27,242.72) --
	(244.30,242.39) --
	(244.32,238.15) --
	(244.35,237.91) --
	(244.38,237.34) --
	(244.40,238.04) --
	(244.43,237.00) --
	(244.46,238.88) --
	(244.48,238.21) --
	(244.51,239.91) --
	(244.54,238.56) --
	(244.56,237.54) --
	(244.59,238.74) --
	(244.62,236.79) --
	(244.65,235.95) --
	(244.67,236.40) --
	(244.70,237.30) --
	(244.73,237.71) --
	(244.75,238.74) --
	(244.78,236.85) --
	(244.81,239.68) --
	(244.83,237.92) --
	(244.86,237.83) --
	(244.89,238.36) --
	(244.91,238.92) --
	(244.94,237.53) --
	(244.97,237.79) --
	(244.99,234.62) --
	(245.02,236.94) --
	(245.05,237.94) --
	(245.08,236.22) --
	(245.10,235.95) --
	(245.13,237.57) --
	(245.16,237.45) --
	(245.18,239.06) --
	(245.21,236.38) --
	(245.24,235.42) --
	(245.26,237.10) --
	(245.29,236.71) --
	(245.32,236.30) --
	(245.34,235.68) --
	(245.37,234.09) --
	(245.40,235.50) --
	(245.42,235.70) --
	(245.45,234.04) --
	(245.48,234.89) --
	(245.50,235.14) --
	(245.53,236.66) --
	(245.56,237.92) --
	(245.59,236.31) --
	(245.61,235.32) --
	(245.64,233.85) --
	(245.67,234.24) --
	(245.69,235.15) --
	(245.72,235.07) --
	(245.75,235.23) --
	(245.77,238.14) --
	(245.80,240.17) --
	(245.83,239.62) --
	(245.85,240.99) --
	(245.88,238.64) --
	(245.91,239.19) --
	(245.93,237.76) --
	(245.96,237.70) --
	(245.99,238.23) --
	(246.02,234.94) --
	(246.04,235.73) --
	(246.07,236.02) --
	(246.10,236.01) --
	(246.12,234.33) --
	(246.15,234.90) --
	(246.18,234.44) --
	(246.20,232.87) --
	(246.23,231.39) --
	(246.26,232.30) --
	(246.28,232.98) --
	(246.31,233.68) --
	(246.34,233.26) --
	(246.36,234.25) --
	(246.39,235.75) --
	(246.42,235.61) --
	(246.45,236.38) --
	(246.47,234.68) --
	(246.50,236.85) --
	(246.53,237.90) --
	(246.55,239.51) --
	(246.58,239.25) --
	(246.61,239.21) --
	(246.63,239.85) --
	(246.66,239.24) --
	(246.69,243.25) --
	(246.71,240.04) --
	(246.74,239.10) --
	(246.77,240.34) --
	(246.79,242.02) --
	(246.82,240.77) --
	(246.85,241.14) --
	(246.87,240.23) --
	(246.90,239.08) --
	(246.93,239.37) --
	(246.96,239.42) --
	(246.98,238.77) --
	(247.01,238.37) --
	(247.04,237.60) --
	(247.06,238.49) --
	(247.09,239.47) --
	(247.12,235.54) --
	(247.14,235.64) --
	(247.17,233.62) --
	(247.20,235.17) --
	(247.22,235.27) --
	(247.25,235.15) --
	(247.28,234.98) --
	(247.30,237.32) --
	(247.33,237.82) --
	(247.36,238.49) --
	(247.39,239.25) --
	(247.41,241.24) --
	(247.44,242.47) --
	(247.47,238.16) --
	(247.49,238.76) --
	(247.52,239.75) --
	(247.55,236.76) --
	(247.57,236.62) --
	(247.60,237.23) --
	(247.63,240.33) --
	(247.65,239.24) --
	(247.68,237.40) --
	(247.71,235.81) --
	(247.73,234.94) --
	(247.76,235.22) --
	(247.79,235.99) --
	(247.82,235.03) --
	(247.84,236.61) --
	(247.87,237.58) --
	(247.90,238.93) --
	(247.92,237.21) --
	(247.95,238.75) --
	(247.98,239.97) --
	(248.00,240.42) --
	(248.03,240.28) --
	(248.06,242.04) --
	(248.08,239.74) --
	(248.11,237.81) --
	(248.14,237.00) --
	(248.16,237.47) --
	(248.19,239.35) --
	(248.22,239.69) --
	(248.24,238.42) --
	(248.27,238.04) --
	(248.30,237.81) --
	(248.33,240.82) --
	(248.35,240.46) --
	(248.38,239.16) --
	(248.41,241.21) --
	(248.43,241.87) --
	(248.46,238.62) --
	(248.49,240.31) --
	(248.51,239.99) --
	(248.54,239.44) --
	(248.57,238.80) --
	(248.59,239.29) --
	(248.62,240.25) --
	(248.65,240.46) --
	(248.67,241.42) --
	(248.70,240.91) --
	(248.73,240.04) --
	(248.76,237.98) --
	(248.78,238.22) --
	(248.81,240.11) --
	(248.84,240.69) --
	(248.86,239.79) --
	(248.89,239.27) --
	(248.92,240.01) --
	(248.94,241.77) --
	(248.97,240.61) --
	(249.00,243.86) --
	(249.02,243.99) --
	(249.05,240.19) --
	(249.08,240.27) --
	(249.10,239.84) --
	(249.13,238.16) --
	(249.16,237.15) --
	(249.19,235.56) --
	(249.21,236.12) --
	(249.24,233.86) --
	(249.27,235.45) --
	(249.29,235.34) --
	(249.32,235.42) --
	(249.35,235.03) --
	(249.37,235.82) --
	(249.40,236.00) --
	(249.43,240.25) --
	(249.45,238.47) --
	(249.48,235.95) --
	(249.51,234.02) --
	(249.53,235.49) --
	(249.56,236.38) --
	(249.59,237.99) --
	(249.61,235.39) --
	(249.64,236.18) --
	(249.67,234.34) --
	(249.70,233.61) --
	(249.72,233.12) --
	(249.75,232.98) --
	(249.78,233.22) --
	(249.80,229.93) --
	(249.83,232.61) --
	(249.86,232.34) --
	(249.88,233.10) --
	(249.91,233.55) --
	(249.94,235.19) --
	(249.96,234.62) --
	(249.99,234.23) --
	(250.02,234.19) --
	(250.04,233.25) --
	(250.07,233.59) --
	(250.10,234.05) --
	(250.13,234.40) --
	(250.15,234.26) --
	(250.18,232.73) --
	(250.21,232.50) --
	(250.23,235.49) --
	(250.26,237.03) --
	(250.29,238.28) --
	(250.31,237.56) --
	(250.34,238.30) --
	(250.37,239.30) --
	(250.39,243.64) --
	(250.42,244.97) --
	(250.45,240.51) --
	(250.47,237.14) --
	(250.50,236.01) --
	(250.53,234.68) --
	(250.56,234.99) --
	(250.58,233.98) --
	(250.61,234.76) --
	(250.64,232.14) --
	(250.66,232.32) --
	(250.69,232.09) --
	(250.72,232.56) --
	(250.74,234.39) --
	(250.77,233.86) --
	(250.80,233.67) --
	(250.82,233.41) --
	(250.85,234.56) --
	(250.88,234.37) --
	(250.90,237.32) --
	(250.93,236.91) --
	(250.96,238.32) --
	(250.98,236.43) --
	(251.01,235.66) --
	(251.04,238.09) --
	(251.07,237.37) --
	(251.09,238.47) --
	(251.12,239.62) --
	(251.15,241.48) --
	(251.17,245.36) --
	(251.20,244.69) --
	(251.23,244.74) --
	(251.25,243.07) --
	(251.28,243.45) --
	(251.31,241.67) --
	(251.33,243.59) --
	(251.36,243.74) --
	(251.39,243.10) --
	(251.41,240.94) --
	(251.44,241.26) --
	(251.47,242.96) --
	(251.50,241.50) --
	(251.52,238.02) --
	(251.55,239.94) --
	(251.58,240.15) --
	(251.60,240.84) --
	(251.63,243.18) --
	(251.66,241.52) --
	(251.68,241.92) --
	(251.71,239.23) --
	(251.74,240.49) --
	(251.76,241.68) --
	(251.79,237.71) --
	(251.82,237.48) --
	(251.84,238.02) --
	(251.87,239.52) --
	(251.90,238.22) --
	(251.93,238.99) --
	(251.95,236.50) --
	(251.98,236.38) --
	(252.01,238.29) --
	(252.03,238.94) --
	(252.06,241.67) --
	(252.09,241.41) --
	(252.11,241.02) --
	(252.14,241.37) --
	(252.17,242.46) --
	(252.19,241.36) --
	(252.22,239.69) --
	(252.25,240.26) --
	(252.27,238.98) --
	(252.30,237.80) --
	(252.33,235.66) --
	(252.35,236.43) --
	(252.38,234.59) --
	(252.41,235.05) --
	(252.44,236.38) --
	(252.46,236.56) --
	(252.49,233.51) --
	(252.52,235.11) --
	(252.54,234.93) --
	(252.57,238.27) --
	(252.60,236.28) --
	(252.62,237.81) --
	(252.65,237.07) --
	(252.68,237.69) --
	(252.70,239.55) --
	(252.73,237.39) --
	(252.76,236.61) --
	(252.78,235.90) --
	(252.81,234.15) --
	(252.84,234.17) --
	(252.87,234.05) --
	(252.89,236.06) --
	(252.92,237.00) --
	(252.95,238.60) --
	(252.97,238.34) --
	(253.00,239.60) --
	(253.03,241.40) --
	(253.05,242.20) --
	(253.08,243.96) --
	(253.11,243.27) --
	(253.13,240.54) --
	(253.16,241.67) --
	(253.19,240.37) --
	(253.21,241.37) --
	(253.24,239.12) --
	(253.27,238.47) --
	(253.30,238.68) --
	(253.32,238.49) --
	(253.35,239.43) --
	(253.38,238.79) --
	(253.40,238.26) --
	(253.43,238.09) --
	(253.46,237.38) --
	(253.48,238.45) --
	(253.51,238.75) --
	(253.54,237.88) --
	(253.56,239.41) --
	(253.59,239.03) --
	(253.62,236.26) --
	(253.64,235.10) --
	(253.67,238.27) --
	(253.70,241.42) --
	(253.72,241.95) --
	(253.75,241.90) --
	(253.78,243.36) --
	(253.81,241.31) --
	(253.83,243.08) --
	(253.86,243.84) --
	(253.89,242.61) --
	(253.91,241.53) --
	(253.94,243.22) --
	(253.97,242.34) --
	(253.99,241.05) --
	(254.02,242.64) --
	(254.05,242.38) --
	(254.07,243.14) --
	(254.10,245.29) --
	(254.13,244.98) --
	(254.15,242.86) --
	(254.18,243.18) --
	(254.21,243.34) --
	(254.24,243.16) --
	(254.26,244.48) --
	(254.29,244.95) --
	(254.32,242.42) --
	(254.34,242.93) --
	(254.37,241.43) --
	(254.40,243.52) --
	(254.42,241.51) --
	(254.45,242.83) --
	(254.48,241.06) --
	(254.50,240.59) --
	(254.53,239.64) --
	(254.56,239.02) --
	(254.58,237.06) --
	(254.61,236.02) --
	(254.64,237.41) --
	(254.67,236.15) --
	(254.69,236.81) --
	(254.72,238.38) --
	(254.75,238.19) --
	(254.77,237.38) --
	(254.80,238.50) --
	(254.83,232.33) --
	(254.85,233.99) --
	(254.88,233.66) --
	(254.91,234.25) --
	(254.93,232.66) --
	(254.96,235.63) --
	(254.99,239.16) --
	(255.01,235.53) --
	(255.04,233.55) --
	(255.07,232.45) --
	(255.09,232.07) --
	(255.12,233.07) --
	(255.15,236.10) --
	(255.18,237.15) --
	(255.20,237.10) --
	(255.23,237.91) --
	(255.26,237.04) --
	(255.28,237.36) --
	(255.31,236.94) --
	(255.34,238.15) --
	(255.36,239.79) --
	(255.39,239.56) --
	(255.42,239.40) --
	(255.44,240.46) --
	(255.47,239.98) --
	(255.50,240.52) --
	(255.52,240.00) --
	(255.55,237.84) --
	(255.58,237.28) --
	(255.61,238.09) --
	(255.63,235.70) --
	(255.66,239.50) --
	(255.69,241.23) --
	(255.71,238.76) --
	(255.74,238.86) --
	(255.77,236.83) --
	(255.79,240.45) --
	(255.82,240.95) --
	(255.85,240.65) --
	(255.87,240.73) --
	(255.90,241.72) --
	(255.93,239.37) --
	(255.95,238.98) --
	(255.98,237.69) --
	(256.01,235.36) --
	(256.04,238.40) --
	(256.06,237.88) --
	(256.09,238.78) --
	(256.12,239.04) --
	(256.14,238.54) --
	(256.17,239.15) --
	(256.20,239.02) --
	(256.22,236.53) --
	(256.25,236.41) --
	(256.28,235.28) --
	(256.30,235.48) --
	(256.33,234.09) --
	(256.36,232.43) --
	(256.38,233.05) --
	(256.41,232.46) --
	(256.44,234.23) --
	(256.46,236.05) --
	(256.49,235.92) --
	(256.52,235.87) --
	(256.55,235.83) --
	(256.57,233.63) --
	(256.60,232.83) --
	(256.63,234.27) --
	(256.65,234.77) --
	(256.68,234.37) --
	(256.71,235.06) --
	(256.73,234.74) --
	(256.76,235.11) --
	(256.79,234.65) --
	(256.81,235.87) --
	(256.84,236.69) --
	(256.87,240.20) --
	(256.89,241.46) --
	(256.92,240.36) --
	(256.95,239.12) --
	(256.98,238.86) --
	(257.00,238.89) --
	(257.03,239.10) --
	(257.06,238.14) --
	(257.08,236.61) --
	(257.11,236.02) --
	(257.14,235.95) --
	(257.16,238.29) --
	(257.19,237.38) --
	(257.22,236.42) --
	(257.24,236.38) --
	(257.27,233.95) --
	(257.30,233.60) --
	(257.32,234.10) --
	(257.35,237.19) --
	(257.38,238.29) --
	(257.41,235.50) --
	(257.43,234.81) --
	(257.46,236.39) --
	(257.49,238.80) --
	(257.51,238.70) --
	(257.54,238.68) --
	(257.57,238.06) --
	(257.59,237.39) --
	(257.62,238.27) --
	(257.65,237.44) --
	(257.67,235.59) --
	(257.70,237.84) --
	(257.73,236.66) --
	(257.75,233.68) --
	(257.78,235.62) --
	(257.81,235.35) --
	(257.83,235.21) --
	(257.86,235.05) --
	(257.89,235.25) --
	(257.92,235.56) --
	(257.94,238.13) --
	(257.97,236.43) --
	(258.00,235.70) --
	(258.02,233.34) --
	(258.05,232.79) --
	(258.08,234.04) --
	(258.10,235.20) --
	(258.13,236.35) --
	(258.16,238.35) --
	(258.18,237.31) --
	(258.21,238.43) --
	(258.24,238.81) --
	(258.26,237.78) --
	(258.29,239.21) --
	(258.32,238.13) --
	(258.35,236.77) --
	(258.37,238.75) --
	(258.40,237.41) --
	(258.43,238.35) --
	(258.45,237.60) --
	(258.48,235.47) --
	(258.51,235.78) --
	(258.53,236.04) --
	(258.56,235.12) --
	(258.59,236.26) --
	(258.61,237.56) --
	(258.64,236.64) --
	(258.67,236.40) --
	(258.69,234.98) --
	(258.72,234.56) --
	(258.75,239.09) --
	(258.78,239.78) --
	(258.80,239.08) --
	(258.83,239.43) --
	(258.86,238.38) --
	(258.88,238.59) --
	(258.91,242.20) --
	(258.94,241.63) --
	(258.96,241.94) --
	(258.99,239.08) --
	(259.02,239.82) --
	(259.04,237.44) --
	(259.07,238.49) --
	(259.10,236.96) --
	(259.12,236.11) --
	(259.15,234.93) --
	(259.18,236.55) --
	(259.20,237.30) --
	(259.23,238.46) --
	(259.26,236.79) --
	(259.29,233.61) --
	(259.31,235.79) --
	(259.34,234.97) --
	(259.37,236.19) --
	(259.39,237.78) --
	(259.42,237.03) --
	(259.45,240.09) --
	(259.47,238.85) --
	(259.50,235.82) --
	(259.53,236.90) --
	(259.55,236.43) --
	(259.58,236.42) --
	(259.61,236.04) --
	(259.63,237.12) --
	(259.66,237.93) --
	(259.69,237.94) --
	(259.72,236.06) --
	(259.74,236.79) --
	(259.77,236.70) --
	(259.80,236.92) --
	(259.82,237.92) --
	(259.85,236.41) --
	(259.88,236.05) --
	(259.90,238.87) --
	(259.93,236.18) --
	(259.96,237.54) --
	(259.98,236.92) --
	(260.01,238.12) --
	(260.04,237.88) --
	(260.06,237.40) --
	(260.09,237.55) --
	(260.12,240.63) --
	(260.15,235.80) --
	(260.17,236.37) --
	(260.20,236.48) --
	(260.23,237.44) --
	(260.25,238.77) --
	(260.28,241.38) --
	(260.31,240.40) --
	(260.33,238.22) --
	(260.36,237.77) --
	(260.39,237.55) --
	(260.41,236.21) --
	(260.44,238.86) --
	(260.47,238.73) --
	(260.49,238.64) --
	(260.52,238.50) --
	(260.55,240.41) --
	(260.57,241.05) --
	(260.60,241.14) --
	(260.63,242.33) --
	(260.66,241.01) --
	(260.68,242.62) --
	(260.71,242.96) --
	(260.74,241.85) --
	(260.76,239.48) --
	(260.79,238.74) --
	(260.82,237.44) --
	(260.84,236.42) --
	(260.87,236.37) --
	(260.90,235.41) --
	(260.92,235.90) --
	(260.95,235.44) --
	(260.98,236.23) --
	(261.00,237.39) --
	(261.03,238.12) --
	(261.06,239.18) --
	(261.09,237.67) --
	(261.11,237.14) --
	(261.14,236.71) --
	(261.17,234.85) --
	(261.19,235.99) --
	(261.22,234.52) --
	(261.25,236.36) --
	(261.27,235.10) --
	(261.30,239.36) --
	(261.33,238.91) --
	(261.35,237.61) --
	(261.38,239.66) --
	(261.41,238.38) --
	(261.43,240.13) --
	(261.46,240.48) --
	(261.49,241.23) --
	(261.52,241.15) --
	(261.54,240.04) --
	(261.57,241.92) --
	(261.60,239.96) --
	(261.62,241.33) --
	(261.65,237.50) --
	(261.68,238.60) --
	(261.70,238.23) --
	(261.73,236.09) --
	(261.76,238.54) --
	(261.78,239.16) --
	(261.81,235.72) --
	(261.84,235.68) --
	(261.86,238.31) --
	(261.89,238.66) --
	(261.92,240.56) --
	(261.94,239.97) --
	(261.97,240.61) --
	(262.00,237.14) --
	(262.03,239.05) --
	(262.05,239.12) --
	(262.08,236.14) --
	(262.11,235.17) --
	(262.13,234.40) --
	(262.16,235.20) --
	(262.19,236.35) --
	(262.21,236.21) --
	(262.24,237.95) --
	(262.27,237.16) --
	(262.29,237.71) --
	(262.32,238.95) --
	(262.35,238.01) --
	(262.37,236.74) --
	(262.40,238.49) --
	(262.43,238.16) --
	(262.46,238.64) --
	(262.48,237.58) --
	(262.51,235.60) --
	(262.54,235.78) --
	(262.56,236.75) --
	(262.59,234.77) --
	(262.62,235.78) --
	(262.64,235.25) --
	(262.67,235.19) --
	(262.70,237.10) --
	(262.72,236.77) --
	(262.75,234.40) --
	(262.78,233.85) --
	(262.80,236.60) --
	(262.83,235.37) --
	(262.86,235.63) --
	(262.89,237.89) --
	(262.91,237.05) --
	(262.94,233.22) --
	(262.97,233.83) --
	(262.99,233.60) --
	(263.02,237.84) --
	(263.05,235.77) --
	(263.07,236.69) --
	(263.10,237.92) --
	(263.13,240.80) --
	(263.15,240.29) --
	(263.18,240.05) --
	(263.21,241.79) --
	(263.23,240.55) --
	(263.26,241.18) --
	(263.29,240.71) --
	(263.31,239.37) --
	(263.34,239.61) --
	(263.37,242.56) --
	(263.40,241.55) --
	(263.42,240.71) --
	(263.45,240.89) --
	(263.48,239.95) --
	(263.50,236.25) --
	(263.53,236.36) --
	(263.56,233.64) --
	(263.58,233.35) --
	(263.61,234.99) --
	(263.64,233.33) --
	(263.66,233.42) --
	(263.69,231.38) --
	(263.72,230.51) --
	(263.74,229.52) --
	(263.77,229.54) --
	(263.80,229.05) --
	(263.83,229.92) --
	(263.85,233.96) --
	(263.88,233.99) --
	(263.91,233.03) --
	(263.93,232.69) --
	(263.96,233.14) --
	(263.99,232.66) --
	(264.01,232.78) --
	(264.04,232.99) --
	(264.07,234.33) --
	(264.09,237.81) --
	(264.12,237.58) --
	(264.15,240.80) --
	(264.17,239.23) --
	(264.20,240.98) --
	(264.23,241.54) --
	(264.26,238.60) --
	(264.28,240.59) --
	(264.31,238.02) --
	(264.34,236.56) --
	(264.36,238.00) --
	(264.39,237.56) --
	(264.42,238.45) --
	(264.44,238.79) --
	(264.47,238.95) --
	(264.50,239.11) --
	(264.52,238.81) --
	(264.55,235.86) --
	(264.58,235.82) --
	(264.60,235.85) --
	(264.63,236.31) --
	(264.66,232.93) --
	(264.68,233.58) --
	(264.71,231.75) --
	(264.74,234.48) --
	(264.77,235.62) --
	(264.79,233.29) --
	(264.82,232.00) --
	(264.85,232.20) --
	(264.87,235.25) --
	(264.90,236.99) --
	(264.93,238.22) --
	(264.95,236.82) --
	(264.98,238.62) --
	(265.01,236.31) --
	(265.03,238.11) --
	(265.06,238.42) --
	(265.09,237.71) --
	(265.11,238.17) --
	(265.14,238.54) --
	(265.17,240.98) --
	(265.20,242.05) --
	(265.22,238.37) --
	(265.25,240.18) --
	(265.28,240.13) --
	(265.30,240.01) --
	(265.33,240.90) --
	(265.36,240.28) --
	(265.38,239.19) --
	(265.41,240.11) --
	(265.44,240.47) --
	(265.46,241.39) --
	(265.49,241.38) --
	(265.52,244.67) --
	(265.54,241.73) --
	(265.57,243.24) --
	(265.60,241.44) --
	(265.63,242.44) --
	(265.65,241.89) --
	(265.68,240.02) --
	(265.71,239.35) --
	(265.73,238.95) --
	(265.76,240.73) --
	(265.79,240.26) --
	(265.81,239.02) --
	(265.84,239.14) --
	(265.87,239.77) --
	(265.89,237.42) --
	(265.92,239.51) --
	(265.95,237.91) --
	(265.97,235.31) --
	(266.00,234.79) --
	(266.03,234.45) --
	(266.05,234.35) --
	(266.08,238.17) --
	(266.11,238.10) --
	(266.14,236.90) --
	(266.16,238.49) --
	(266.19,240.66) --
	(266.22,239.89) --
	(266.24,239.80) --
	(266.27,240.80) --
	(266.30,239.22) --
	(266.32,238.85) --
	(266.35,238.88) --
	(266.38,237.35) --
	(266.40,236.75) --
	(266.43,235.82) --
	(266.46,237.06) --
	(266.48,236.55) --
	(266.51,235.86) --
	(266.54,237.00) --
	(266.57,237.87) --
	(266.59,236.23) --
	(266.62,238.90) --
	(266.65,238.06) --
	(266.67,236.17) --
	(266.70,238.79) --
	(266.73,238.51) --
	(266.75,238.74) --
	(266.78,240.96) --
	(266.81,238.73) --
	(266.83,237.36) --
	(266.86,240.85) --
	(266.89,240.71) --
	(266.91,242.08) --
	(266.94,243.13) --
	(266.97,238.69) --
	(267.00,236.11) --
	(267.02,233.66) --
	(267.05,235.69) --
	(267.08,235.78) --
	(267.10,237.84) --
	(267.13,236.62) --
	(267.16,233.85) --
	(267.18,234.26) --
	(267.21,233.90) --
	(267.24,232.65) --
	(267.26,234.15) --
	(267.29,237.82) --
	(267.32,237.55) --
	(267.34,238.26) --
	(267.37,236.24) --
	(267.40,237.22) --
	(267.42,238.98) --
	(267.45,238.53) --
	(267.48,240.16) --
	(267.51,237.51) --
	(267.53,235.87) --
	(267.56,237.08) --
	(267.59,237.81) --
	(267.61,237.96) --
	(267.64,235.46) --
	(267.67,236.93) --
	(267.69,237.48) --
	(267.72,237.09) --
	(267.75,235.18) --
	(267.77,236.35) --
	(267.80,235.25) --
	(267.83,234.44) --
	(267.85,235.28) --
	(267.88,233.05) --
	(267.91,235.43) --
	(267.94,235.78) --
	(267.96,235.59) --
	(267.99,234.40) --
	(268.02,237.47) --
	(268.04,237.18) --
	(268.07,240.87) --
	(268.10,240.27) --
	(268.12,238.47) --
	(268.15,236.57) --
	(268.18,238.08) --
	(268.20,238.38) --
	(268.23,240.76) --
	(268.26,241.13) --
	(268.28,239.97) --
	(268.31,238.12) --
	(268.34,236.95) --
	(268.37,237.91) --
	(268.39,235.59) --
	(268.42,235.20) --
	(268.45,235.66) --
	(268.47,234.42) --
	(268.50,234.94) --
	(268.53,234.44) --
	(268.55,236.82) --
	(268.58,237.25) --
	(268.61,238.48) --
	(268.63,239.28) --
	(268.66,243.40) --
	(268.69,242.40) --
	(268.71,239.40) --
	(268.74,241.45) --
	(268.77,239.47) --
	(268.79,238.13) --
	(268.82,237.27) --
	(268.85,236.26) --
	(268.88,235.64) --
	(268.90,233.83) --
	(268.93,236.63) --
	(268.96,236.83) --
	(268.98,237.60) --
	(269.01,237.51) --
	(269.04,235.13) --
	(269.06,240.21) --
	(269.09,237.10) --
	(269.12,239.14) --
	(269.14,241.68) --
	(269.17,243.73) --
	(269.20,244.14) --
	(269.22,245.17) --
	(269.25,243.99) --
	(269.28,245.45) --
	(269.31,246.30) --
	(269.33,246.72) --
	(269.36,244.81) --
	(269.39,245.22) --
	(269.41,245.82) --
	(269.44,241.81) --
	(269.47,243.35) --
	(269.49,243.63) --
	(269.52,243.46) --
	(269.55,241.28) --
	(269.57,243.37) --
	(269.60,241.36) --
	(269.63,244.90) --
	(269.65,243.85) --
	(269.68,242.45) --
	(269.71,245.90) --
	(269.74,245.42) --
	(269.76,245.89) --
	(269.79,244.38) --
	(269.82,244.24) --
	(269.84,246.06) --
	(269.87,243.83) --
	(269.90,242.77) --
	(269.92,240.83) --
	(269.95,240.02) --
	(269.98,238.47) --
	(270.00,238.05) --
	(270.03,237.47) --
	(270.06,239.30) --
	(270.08,239.08) --
	(270.11,240.05) --
	(270.14,240.66) --
	(270.16,241.08) --
	(270.19,242.81) --
	(270.22,240.48) --
	(270.25,243.17) --
	(270.27,247.38) --
	(270.30,248.73) --
	(270.33,245.43) --
	(270.35,247.12) --
	(270.38,244.55) --
	(270.41,241.27) --
	(270.43,241.82) --
	(270.46,241.47) --
	(270.49,239.83) --
	(270.51,240.89) --
	(270.54,240.81) --
	(270.57,239.60) --
	(270.59,239.64) --
	(270.62,238.02) --
	(270.65,238.86) --
	(270.68,241.12) --
	(270.70,241.51) --
	(270.73,241.10) --
	(270.76,242.76) --
	(270.78,241.77) --
	(270.81,240.26) --
	(270.84,240.54) --
	(270.86,240.16) --
	(270.89,238.87) --
	(270.92,235.07) --
	(270.94,239.20) --
	(270.97,240.56) --
	(271.00,240.62) --
	(271.02,241.50) --
	(271.05,243.59) --
	(271.08,242.87) --
	(271.11,239.70) --
	(271.13,240.64) --
	(271.16,239.00) --
	(271.19,241.19) --
	(271.21,241.33) --
	(271.24,241.60) --
	(271.27,242.68) --
	(271.29,241.02) --
	(271.32,242.27) --
	(271.35,243.00) --
	(271.37,245.43) --
	(271.40,243.91) --
	(271.43,242.76) --
	(271.45,237.81) --
	(271.48,236.99) --
	(271.51,237.96) --
	(271.53,238.37) --
	(271.56,240.55) --
	(271.59,240.62) --
	(271.62,240.17) --
	(271.64,239.99) --
	(271.67,240.69) --
	(271.70,240.42) --
	(271.72,240.38) --
	(271.75,237.37) --
	(271.78,238.65) --
	(271.80,239.71) --
	(271.83,241.33) --
	(271.86,241.89) --
	(271.88,241.68) --
	(271.91,240.75) --
	(271.94,239.08) --
	(271.96,236.52) --
	(271.99,235.75) --
	(272.02,233.28) --
	(272.05,233.21) --
	(272.07,233.87) --
	(272.10,233.43) --
	(272.13,234.60) --
	(272.15,234.67) --
	(272.18,233.25) --
	(272.21,232.44) --
	(272.23,231.78) --
	(272.26,230.72) --
	(272.29,230.41) --
	(272.31,233.81) --
	(272.34,231.94) --
	(272.37,234.97) --
	(272.39,235.59) --
	(272.42,236.42) --
	(272.45,236.33) --
	(272.48,236.75) --
	(272.50,235.81) --
	(272.53,235.43) --
	(272.56,233.78) --
	(272.58,233.95) --
	(272.61,235.67) --
	(272.64,236.07) --
	(272.66,235.82) --
	(272.69,235.29) --
	(272.72,235.07) --
	(272.74,235.32) --
	(272.77,237.50) --
	(272.80,236.88) --
	(272.82,237.37) --
	(272.85,237.10) --
	(272.88,235.14) --
	(272.90,236.96) --
	(272.93,238.02) --
	(272.96,238.17) --
	(272.99,236.28) --
	(273.01,236.98) --
	(273.04,237.78) --
	(273.07,237.94) --
	(273.09,238.45) --
	(273.12,238.75) --
	(273.15,238.45) --
	(273.17,237.73) --
	(273.20,237.79) --
	(273.23,235.30) --
	(273.25,234.60) --
	(273.28,236.52) --
	(273.31,235.76) --
	(273.33,237.20) --
	(273.36,235.48) --
	(273.39,235.36) --
	(273.42,232.72) --
	(273.44,233.35) --
	(273.47,233.75) --
	(273.50,231.74) --
	(273.52,233.32) --
	(273.55,233.45) --
	(273.58,235.84) --
	(273.60,234.95) --
	(273.63,235.64) --
	(273.66,235.62) --
	(273.68,237.20) --
	(273.71,233.17) --
	(273.74,234.91) --
	(273.76,233.08) --
	(273.79,232.18) --
	(273.82,232.36) --
	(273.85,232.05) --
	(273.87,235.68) --
	(273.90,232.05) --
	(273.93,233.57) --
	(273.95,231.98) --
	(273.98,230.87) --
	(274.01,231.34) --
	(274.03,232.39) --
	(274.06,232.05) --
	(274.09,233.26) --
	(274.11,235.68) --
	(274.14,234.00) --
	(274.17,232.77) --
	(274.19,234.74) --
	(274.22,234.05) --
	(274.25,234.96) --
	(274.27,233.35) --
	(274.30,233.12) --
	(274.33,232.42) --
	(274.36,232.07) --
	(274.38,232.38) --
	(274.41,230.42) --
	(274.44,231.54) --
	(274.46,231.40) --
	(274.49,231.49) --
	(274.52,233.13) --
	(274.54,235.58) --
	(274.57,235.81) --
	(274.60,234.97) --
	(274.62,234.55) --
	(274.65,237.14) --
	(274.68,237.59) --
	(274.70,240.13) --
	(274.73,238.92) --
	(274.76,239.51) --
	(274.79,239.91) --
	(274.81,240.91) --
	(274.84,241.42) --
	(274.87,240.16) --
	(274.89,240.08) --
	(274.92,238.65) --
	(274.95,238.21) --
	(274.97,238.45) --
	(275.00,239.97) --
	(275.03,242.42) --
	(275.05,241.98) --
	(275.08,239.17) --
	(275.11,235.79) --
	(275.13,236.61) --
	(275.16,235.88) --
	(275.19,234.24) --
	(275.22,236.64) --
	(275.24,236.07) --
	(275.27,235.09) --
	(275.30,232.96) --
	(275.32,232.75) --
	(275.35,232.95) --
	(275.38,235.70) --
	(275.40,235.19) --
	(275.43,235.21) --
	(275.46,235.24) --
	(275.48,232.83) --
	(275.51,233.84) --
	(275.54,235.64) --
	(275.56,235.80) --
	(275.59,235.63) --
	(275.62,238.19) --
	(275.64,236.02) --
	(275.67,233.38) --
	(275.70,235.01) --
	(275.73,234.76) --
	(275.75,240.82) --
	(275.78,240.98) --
	(275.81,239.31) --
	(275.83,241.05) --
	(275.86,240.77) --
	(275.89,241.52) --
	(275.91,241.20) --
	(275.94,241.90) --
	(275.97,239.95) --
	(275.99,240.92) --
	(276.02,241.84) --
	(276.05,240.81) --
	(276.07,240.47) --
	(276.10,240.36) --
	(276.13,241.68) --
	(276.16,239.26) --
	(276.18,239.92) --
	(276.21,239.17) --
	(276.24,239.98) --
	(276.26,238.11) --
	(276.29,237.46) --
	(276.32,238.56) --
	(276.34,237.46) --
	(276.37,238.35) --
	(276.40,239.78) --
	(276.42,240.09) --
	(276.45,240.72) --
	(276.48,237.57) --
	(276.50,236.80) --
	(276.53,237.26) --
	(276.56,233.56) --
	(276.59,237.99) --
	(276.61,241.20) --
	(276.64,240.57) --
	(276.67,239.30) --
	(276.69,240.82) --
	(276.72,239.92) --
	(276.75,240.60) --
	(276.77,240.49) --
	(276.80,241.15) --
	(276.83,241.40) --
	(276.85,241.80) --
	(276.88,237.61) --
	(276.91,237.37) --
	(276.93,237.33) --
	(276.96,237.00) --
	(276.99,236.35) --
	(277.01,237.09) --
	(277.04,239.40) --
	(277.07,243.12) --
	(277.10,243.17) --
	(277.12,238.79) --
	(277.15,239.33) --
	(277.18,239.59) --
	(277.20,243.73) --
	(277.23,240.38) --
	(277.26,240.84) --
	(277.28,240.05) --
	(277.31,241.20) --
	(277.34,241.50) --
	(277.36,240.99) --
	(277.39,240.06) --
	(277.42,240.32) --
	(277.44,238.58) --
	(277.47,238.07) --
	(277.50,237.39) --
	(277.53,235.65) --
	(277.55,237.18) --
	(277.58,235.36) --
	(277.61,233.86) --
	(277.63,233.94) --
	(277.66,233.32) --
	(277.69,234.19) --
	(277.71,235.16) --
	(277.74,235.68) --
	(277.77,236.01) --
	(277.79,239.01) --
	(277.82,238.39) --
	(277.85,237.74) --
	(277.87,238.33) --
	(277.90,239.80) --
	(277.93,240.11) --
	(277.96,240.99) --
	(277.98,239.32) --
	(278.01,237.12) --
	(278.04,234.87) --
	(278.06,235.71) --
	(278.09,238.06) --
	(278.12,239.54) --
	(278.14,240.52) --
	(278.17,239.26) --
	(278.20,238.80) --
	(278.22,237.48) --
	(278.25,237.53) --
	(278.28,236.38) --
	(278.30,237.94) --
	(278.33,238.62) --
	(278.36,236.29) --
	(278.38,234.60) --
	(278.41,233.58) --
	(278.44,233.09) --
	(278.47,233.42) --
	(278.49,233.54) --
	(278.52,233.42) --
	(278.55,234.41) --
	(278.57,232.19) --
	(278.60,230.72) --
	(278.63,231.89) --
	(278.65,231.74) --
	(278.68,231.68) --
	(278.71,230.57) --
	(278.73,230.42) --
	(278.76,229.21) --
	(278.79,229.36) --
	(278.81,228.69) --
	(278.84,230.37) --
	(278.87,230.05) --
	(278.90,231.36) --
	(278.92,230.58) --
	(278.95,230.86) --
	(278.98,231.84) --
	(279.00,233.37) --
	(279.03,232.85) --
	(279.06,232.32) --
	(279.08,233.17) --
	(279.11,230.22) --
	(279.14,230.82) --
	(279.16,230.44) --
	(279.19,231.82) --
	(279.22,234.13) --
	(279.24,233.65) --
	(279.27,233.33) --
	(279.30,231.96) --
	(279.33,233.62) --
	(279.35,234.94) --
	(279.38,236.26) --
	(279.41,235.83) --
	(279.43,234.73) --
	(279.46,237.59) --
	(279.49,237.14) --
	(279.51,239.88) --
	(279.54,239.05) --
	(279.57,240.80) --
	(279.59,241.12) --
	(279.62,242.36) --
	(279.65,240.75) --
	(279.67,236.51) --
	(279.70,236.83) --
	(279.73,235.47) --
	(279.75,234.68) --
	(279.78,237.16) --
	(279.81,237.79) --
	(279.84,237.83) --
	(279.86,234.36) --
	(279.89,234.75) --
	(279.92,234.16) --
	(279.94,234.38) --
	(279.97,234.09) --
	(280.00,235.03) --
	(280.02,234.48) --
	(280.05,234.26) --
	(280.08,234.50) --
	(280.10,235.03) --
	(280.13,234.06) --
	(280.16,232.07) --
	(280.18,232.05) --
	(280.21,232.15) --
	(280.24,231.23) --
	(280.27,231.32) --
	(280.29,232.86) --
	(280.32,234.79) --
	(280.35,234.00) --
	(280.37,234.36) --
	(280.40,235.12) --
	(280.43,234.04) --
	(280.45,234.02) --
	(280.48,234.75) --
	(280.51,234.55) --
	(280.53,235.85) --
	(280.56,234.54) --
	(280.59,235.60) --
	(280.61,235.50) --
	(280.64,234.36) --
	(280.67,235.36) --
	(280.70,235.04) --
	(280.72,236.50) --
	(280.75,237.51) --
	(280.78,236.60) --
	(280.80,236.71) --
	(280.83,239.66) --
	(280.86,238.11) --
	(280.88,237.80) --
	(280.91,235.67) --
	(280.94,234.94) --
	(280.96,236.01) --
	(280.99,236.89) --
	(281.02,232.15) --
	(281.04,234.33) --
	(281.07,234.86) --
	(281.10,237.18) --
	(281.12,236.94) --
	(281.15,238.77) --
	(281.18,238.46) --
	(281.21,238.85) --
	(281.23,238.72) --
	(281.26,240.66) --
	(281.29,240.48) --
	(281.31,238.21) --
	(281.34,234.71) --
	(281.37,234.97) --
	(281.39,235.10) --
	(281.42,237.33) --
	(281.45,237.82) --
	(281.47,239.79) --
	(281.50,237.53) --
	(281.53,237.08) --
	(281.55,236.93) --
	(281.58,233.61) --
	(281.61,233.43) --
	(281.64,231.44) --
	(281.66,231.59) --
	(281.69,233.69) --
	(281.72,234.15) --
	(281.74,234.16) --
	(281.77,233.37) --
	(281.80,232.97) --
	(281.82,233.63) --
	(281.85,234.94) --
	(281.88,233.20) --
	(281.90,233.52) --
	(281.93,233.72) --
	(281.96,233.82) --
	(281.98,234.34) --
	(282.01,236.10) --
	(282.04,236.65) --
	(282.07,237.17) --
	(282.09,239.48) --
	(282.12,239.78) --
	(282.15,239.35) --
	(282.17,240.59) --
	(282.20,240.49) --
	(282.23,238.57) --
	(282.25,239.89) --
	(282.28,238.74) --
	(282.31,240.27) --
	(282.33,238.10) --
	(282.36,239.38) --
	(282.39,241.22) --
	(282.41,241.49) --
	(282.44,241.52) --
	(282.47,240.44) --
	(282.49,236.58) --
	(282.52,236.95) --
	(282.55,236.45) --
	(282.58,235.93) --
	(282.60,236.18) --
	(282.63,236.12) --
	(282.66,234.28) --
	(282.68,233.91) --
	(282.71,237.89) --
	(282.74,236.90) --
	(282.76,236.51) --
	(282.79,237.08) --
	(282.82,234.94) --
	(282.84,235.75) --
	(282.87,235.72) --
	(282.90,238.03) --
	(282.92,238.08) --
	(282.95,238.91) --
	(282.98,237.24) --
	(283.01,236.81) --
	(283.03,236.93) --
	(283.06,235.88) --
	(283.09,238.11) --
	(283.11,237.39) --
	(283.14,238.04) --
	(283.17,235.61) --
	(283.19,238.95) --
	(283.22,239.60) --
	(283.25,240.24) --
	(283.27,239.93) --
	(283.30,240.07) --
	(283.33,239.68) --
	(283.35,241.10) --
	(283.38,239.16) --
	(283.41,236.98) --
	(283.44,235.82) --
	(283.46,237.69) --
	(283.49,237.43) --
	(283.52,236.28) --
	(283.54,234.28) --
	(283.57,234.00) --
	(283.60,236.19) --
	(283.62,233.47) --
	(283.65,234.20) --
	(283.68,235.00) --
	(283.70,234.32) --
	(283.73,234.93) --
	(283.76,237.07) --
	(283.78,240.23) --
	(283.81,239.83) --
	(283.84,239.33) --
	(283.86,238.29) --
	(283.89,239.93) --
	(283.92,243.37) --
	(283.95,242.36) --
	(283.97,238.99) --
	(284.00,239.46) --
	(284.03,239.20) --
	(284.05,238.24) --
	(284.08,237.21) --
	(284.11,237.06) --
	(284.13,234.80) --
	(284.16,235.71) --
	(284.19,233.33) --
	(284.21,235.71) --
	(284.24,236.24) --
	(284.27,235.67) --
	(284.29,233.42) --
	(284.32,233.83) --
	(284.35,233.47) --
	(284.38,233.40) --
	(284.40,234.64) --
	(284.43,235.46) --
	(284.46,234.63) --
	(284.48,235.72) --
	(284.51,236.67) --
	(284.54,236.41) --
	(284.56,237.60) --
	(284.59,237.47) --
	(284.62,237.18) --
	(284.64,236.89) --
	(284.67,235.86) --
	(284.70,235.06) --
	(284.72,234.84) --
	(284.75,239.19) --
	(284.78,241.91) --
	(284.81,242.50) --
	(284.83,240.34) --
	(284.86,242.77) --
	(284.89,243.81) --
	(284.91,242.86) --
	(284.94,241.03) --
	(284.97,242.90) --
	(284.99,242.84) --
	(285.02,240.79) --
	(285.05,237.85) --
	(285.07,237.91) --
	(285.10,238.09) --
	(285.13,238.76) --
	(285.15,237.40) --
	(285.18,239.90) --
	(285.21,238.76) --
	(285.23,240.40) --
	(285.26,238.00) --
	(285.29,237.51) --
	(285.32,238.46) --
	(285.34,240.10) --
	(285.37,239.43) --
	(285.40,239.91) --
	(285.42,240.06) --
	(285.45,237.20) --
	(285.48,236.98) --
	(285.50,238.81) --
	(285.53,240.13) --
	(285.56,239.88) --
	(285.58,239.76) --
	(285.61,241.45) --
	(285.64,239.32) --
	(285.66,237.41) --
	(285.69,239.29) --
	(285.72,241.15) --
	(285.75,239.67) --
	(285.77,240.41) --
	(285.80,238.03) --
	(285.83,237.34) --
	(285.85,239.30) --
	(285.88,238.27) --
	(285.91,237.91) --
	(285.93,236.96) --
	(285.96,236.26) --
	(285.99,237.55) --
	(286.01,237.32) --
	(286.04,234.04) --
	(286.07,235.26) --
	(286.09,233.84) --
	(286.12,236.56) --
	(286.15,238.53) --
	(286.18,237.31) --
	(286.20,234.98) --
	(286.23,235.07) --
	(286.26,236.93) --
	(286.28,237.70) --
	(286.31,237.69) --
	(286.34,238.44) --
	(286.36,238.75) --
	(286.39,239.42) --
	(286.42,241.22) --
	(286.44,242.04) --
	(286.47,239.63) --
	(286.50,238.88) --
	(286.52,238.94) --
	(286.55,235.67) --
	(286.58,238.02) --
	(286.60,240.62) --
	(286.63,238.68) --
	(286.66,238.97) --
	(286.69,242.45) --
	(286.71,242.36) --
	(286.74,241.17) --
	(286.77,240.83) --
	(286.79,237.82) --
	(286.82,240.27) --
	(286.85,240.67) --
	(286.87,240.43) --
	(286.90,238.99) --
	(286.93,238.91) --
	(286.95,237.50) --
	(286.98,236.96) --
	(287.01,235.58) --
	(287.03,235.32) --
	(287.06,234.99) --
	(287.09,234.56) --
	(287.12,234.23) --
	(287.14,235.12) --
	(287.17,236.60) --
	(287.20,236.99) --
	(287.22,237.84) --
	(287.25,237.25) --
	(287.28,240.99) --
	(287.30,238.89) --
	(287.33,237.77) --
	(287.36,238.56) --
	(287.38,240.00) --
	(287.41,240.12) --
	(287.44,239.22) --
	(287.46,239.42) --
	(287.49,239.49) --
	(287.52,238.68) --
	(287.55,238.17) --
	(287.57,237.22) --
	(287.60,237.48) --
	(287.63,237.51) --
	(287.65,236.68) --
	(287.68,237.45) --
	(287.71,237.83) --
	(287.73,236.94) --
	(287.76,235.86) --
	(287.79,236.62) --
	(287.81,234.16) --
	(287.84,235.13) --
	(287.87,236.22) --
	(287.89,235.81) --
	(287.92,233.50) --
	(287.95,233.64) --
	(287.97,233.60) --
	(288.00,234.89) --
	(288.03,232.67) --
	(288.06,233.33) --
	(288.08,235.55) --
	(288.11,234.94) --
	(288.14,237.57) --
	(288.16,237.30) --
	(288.19,236.91) --
	(288.22,234.61) --
	(288.24,233.92) --
	(288.27,233.26) --
	(288.30,234.89) --
	(288.32,236.24) --
	(288.35,237.49) --
	(288.38,238.91) --
	(288.40,236.09) --
	(288.43,235.48) --
	(288.46,233.60) --
	(288.49,233.62) --
	(288.51,234.29) --
	(288.54,235.13) --
	(288.57,232.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,220.79) rectangle (291.25,293.52);
\end{scope}
\begin{scope}
\path[clip] (232.15,125.76) rectangle (291.25,198.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15,125.76) rectangle (291.25,198.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84,149.20) --
	(234.87,148.87) --
	(234.89,149.06) --
	(234.92,148.27) --
	(234.95,148.72) --
	(234.97,147.59) --
	(235.00,147.91) --
	(235.03,148.26) --
	(235.06,148.26) --
	(235.08,148.04) --
	(235.11,147.77) --
	(235.14,147.08) --
	(235.16,148.11) --
	(235.19,148.99) --
	(235.22,148.80) --
	(235.24,148.12) --
	(235.27,148.89) --
	(235.30,147.99) --
	(235.32,148.19) --
	(235.35,147.39) --
	(235.38,147.93) --
	(235.40,147.43) --
	(235.43,148.04) --
	(235.46,147.33) --
	(235.49,146.26) --
	(235.51,147.04) --
	(235.54,147.01) --
	(235.57,147.77) --
	(235.59,147.92) --
	(235.62,147.48) --
	(235.65,146.96) --
	(235.67,147.89) --
	(235.70,148.04) --
	(235.73,147.01) --
	(235.75,147.74) --
	(235.78,147.53) --
	(235.81,147.52) --
	(235.83,147.79) --
	(235.86,147.58) --
	(235.89,147.47) --
	(235.92,147.56) --
	(235.94,147.44) --
	(235.97,146.87) --
	(236.00,148.72) --
	(236.02,147.39) --
	(236.05,146.68) --
	(236.08,148.64) --
	(236.10,147.75) --
	(236.13,147.80) --
	(236.16,147.43) --
	(236.18,146.99) --
	(236.21,147.10) --
	(236.24,147.58) --
	(236.26,147.39) --
	(236.29,146.98) --
	(236.32,146.90) --
	(236.34,146.97) --
	(236.37,145.88) --
	(236.40,147.12) --
	(236.43,147.77) --
	(236.45,147.49) --
	(236.48,146.25) --
	(236.51,147.22) --
	(236.53,147.15) --
	(236.56,146.67) --
	(236.59,147.85) --
	(236.61,147.76) --
	(236.64,147.87) --
	(236.67,147.57) --
	(236.69,147.27) --
	(236.72,147.42) --
	(236.75,147.63) --
	(236.77,147.13) --
	(236.80,147.48) --
	(236.83,147.51) --
	(236.86,147.59) --
	(236.88,147.92) --
	(236.91,148.24) --
	(236.94,148.59) --
	(236.96,148.38) --
	(236.99,148.05) --
	(237.02,149.03) --
	(237.04,148.00) --
	(237.07,148.47) --
	(237.10,148.17) --
	(237.12,147.55) --
	(237.15,147.90) --
	(237.18,147.94) --
	(237.20,147.30) --
	(237.23,146.71) --
	(237.26,146.89) --
	(237.29,146.67) --
	(237.31,147.45) --
	(237.34,147.42) --
	(237.37,147.90) --
	(237.39,147.31) --
	(237.42,147.57) --
	(237.45,147.28) --
	(237.47,146.78) --
	(237.50,147.91) --
	(237.53,147.97) --
	(237.55,148.15) --
	(237.58,147.11) --
	(237.61,147.26) --
	(237.63,147.87) --
	(237.66,147.32) --
	(237.69,148.31) --
	(237.71,147.98) --
	(237.74,147.40) --
	(237.77,148.16) --
	(237.80,146.90) --
	(237.82,146.69) --
	(237.85,147.33) --
	(237.88,147.73) --
	(237.90,147.42) --
	(237.93,147.70) --
	(237.96,146.58) --
	(237.98,147.97) --
	(238.01,147.97) --
	(238.04,147.11) --
	(238.06,147.18) --
	(238.09,148.28) --
	(238.12,148.51) --
	(238.14,149.32) --
	(238.17,149.51) --
	(238.20,149.07) --
	(238.23,149.84) --
	(238.25,149.89) --
	(238.28,148.59) --
	(238.31,149.18) --
	(238.33,148.71) --
	(238.36,148.23) --
	(238.39,147.74) --
	(238.41,147.70) --
	(238.44,146.70) --
	(238.47,147.84) --
	(238.49,148.62) --
	(238.52,148.20) --
	(238.55,148.54) --
	(238.57,148.57) --
	(238.60,148.68) --
	(238.63,148.11) --
	(238.66,148.56) --
	(238.68,148.44) --
	(238.71,148.17) --
	(238.74,148.44) --
	(238.76,147.92) --
	(238.79,148.35) --
	(238.82,148.40) --
	(238.84,147.87) --
	(238.87,147.56) --
	(238.90,149.22) --
	(238.92,149.18) --
	(238.95,149.22) --
	(238.98,149.02) --
	(239.00,148.73) --
	(239.03,148.68) --
	(239.06,148.94) --
	(239.08,148.05) --
	(239.11,148.10) --
	(239.14,147.98) --
	(239.17,148.58) --
	(239.19,148.37) --
	(239.22,148.51) --
	(239.25,148.39) --
	(239.27,148.31) --
	(239.30,147.84) --
	(239.33,147.92) --
	(239.35,147.88) --
	(239.38,147.90) --
	(239.41,148.54) --
	(239.43,148.15) --
	(239.46,148.36) --
	(239.49,148.73) --
	(239.51,148.34) --
	(239.54,148.27) --
	(239.57,149.11) --
	(239.60,148.79) --
	(239.62,149.13) --
	(239.65,149.24) --
	(239.68,149.25) --
	(239.70,149.28) --
	(239.73,149.90) --
	(239.76,148.61) --
	(239.78,148.84) --
	(239.81,148.16) --
	(239.84,147.94) --
	(239.86,149.10) --
	(239.89,148.40) --
	(239.92,148.23) --
	(239.94,148.43) --
	(239.97,148.85) --
	(240.00,148.80) --
	(240.03,147.85) --
	(240.05,148.08) --
	(240.08,147.87) --
	(240.11,147.63) --
	(240.13,148.53) --
	(240.16,147.82) --
	(240.19,147.17) --
	(240.21,147.44) --
	(240.24,147.45) --
	(240.27,147.03) --
	(240.29,148.15) --
	(240.32,147.59) --
	(240.35,148.01) --
	(240.37,147.12) --
	(240.40,147.72) --
	(240.43,147.65) --
	(240.45,147.36) --
	(240.48,146.79) --
	(240.51,147.56) --
	(240.54,147.41) --
	(240.56,148.54) --
	(240.59,147.88) --
	(240.62,147.12) --
	(240.64,146.65) --
	(240.67,146.92) --
	(240.70,146.88) --
	(240.72,146.45) --
	(240.75,145.86) --
	(240.78,146.61) --
	(240.80,146.26) --
	(240.83,146.36) --
	(240.86,146.27) --
	(240.88,145.55) --
	(240.91,145.94) --
	(240.94,145.97) --
	(240.97,146.01) --
	(240.99,146.48) --
	(241.02,147.46) --
	(241.05,148.42) --
	(241.07,148.64) --
	(241.10,147.91) --
	(241.13,148.20) --
	(241.15,148.55) --
	(241.18,148.94) --
	(241.21,148.70) --
	(241.23,148.17) --
	(241.26,148.73) --
	(241.29,148.52) --
	(241.31,147.96) --
	(241.34,148.78) --
	(241.37,149.32) --
	(241.40,148.57) --
	(241.42,148.26) --
	(241.45,148.19) --
	(241.48,148.70) --
	(241.50,148.78) --
	(241.53,148.40) --
	(241.56,149.31) --
	(241.58,148.35) --
	(241.61,148.72) --
	(241.64,149.29) --
	(241.66,148.23) --
	(241.69,148.37) --
	(241.72,148.22) --
	(241.74,148.16) --
	(241.77,147.47) --
	(241.80,147.19) --
	(241.82,147.49) --
	(241.85,148.12) --
	(241.88,147.86) --
	(241.91,147.72) --
	(241.93,147.74) --
	(241.96,147.66) --
	(241.99,148.21) --
	(242.01,147.68) --
	(242.04,147.86) --
	(242.07,147.38) --
	(242.09,148.27) --
	(242.12,148.41) --
	(242.15,148.53) --
	(242.17,148.17) --
	(242.20,148.13) --
	(242.23,148.61) --
	(242.25,148.29) --
	(242.28,148.87) --
	(242.31,148.95) --
	(242.34,149.26) --
	(242.36,148.86) --
	(242.39,148.91) --
	(242.42,149.84) --
	(242.44,149.63) --
	(242.47,149.47) --
	(242.50,149.55) --
	(242.52,149.59) --
	(242.55,149.45) --
	(242.58,149.24) --
	(242.60,148.86) --
	(242.63,148.57) --
	(242.66,147.82) --
	(242.68,147.84) --
	(242.71,148.41) --
	(242.74,148.58) --
	(242.77,148.89) --
	(242.79,148.58) --
	(242.82,148.05) --
	(242.85,148.62) --
	(242.87,148.37) --
	(242.90,147.95) --
	(242.93,147.54) --
	(242.95,147.69) --
	(242.98,148.57) --
	(243.01,149.20) --
	(243.03,148.65) --
	(243.06,148.58) --
	(243.09,147.84) --
	(243.11,147.54) --
	(243.14,148.52) --
	(243.17,148.45) --
	(243.19,147.81) --
	(243.22,148.45) --
	(243.25,148.30) --
	(243.28,148.51) --
	(243.30,148.36) --
	(243.33,148.21) --
	(243.36,147.54) --
	(243.38,148.27) --
	(243.41,147.62) --
	(243.44,147.05) --
	(243.46,147.13) --
	(243.49,146.92) --
	(243.52,146.62) --
	(243.54,146.47) --
	(243.57,146.47) --
	(243.60,145.86) --
	(243.62,146.08) --
	(243.65,146.51) --
	(243.68,146.08) --
	(243.71,144.89) --
	(243.73,145.10) --
	(243.76,145.36) --
	(243.79,146.33) --
	(243.81,146.53) --
	(243.84,147.35) --
	(243.87,147.17) --
	(243.89,147.00) --
	(243.92,146.67) --
	(243.95,147.06) --
	(243.97,146.77) --
	(244.00,146.10) --
	(244.03,145.66) --
	(244.05,145.37) --
	(244.08,146.23) --
	(244.11,146.24) --
	(244.14,146.34) --
	(244.16,147.40) --
	(244.19,146.64) --
	(244.22,147.78) --
	(244.24,147.08) --
	(244.27,146.67) --
	(244.30,147.05) --
	(244.32,147.48) --
	(244.35,147.26) --
	(244.38,147.84) --
	(244.40,147.74) --
	(244.43,147.26) --
	(244.46,146.98) --
	(244.48,147.93) --
	(244.51,147.66) --
	(244.54,147.45) --
	(244.56,147.61) --
	(244.59,148.61) --
	(244.62,148.12) --
	(244.65,147.91) --
	(244.67,148.67) --
	(244.70,149.63) --
	(244.73,147.59) --
	(244.75,148.41) --
	(244.78,148.29) --
	(244.81,147.80) --
	(244.83,148.24) --
	(244.86,147.85) --
	(244.89,147.40) --
	(244.91,147.81) --
	(244.94,147.84) --
	(244.97,147.51) --
	(244.99,149.12) --
	(245.02,148.90) --
	(245.05,148.71) --
	(245.08,149.25) --
	(245.10,149.01) --
	(245.13,148.99) --
	(245.16,148.31) --
	(245.18,148.97) --
	(245.21,148.06) --
	(245.24,148.31) --
	(245.26,148.03) --
	(245.29,147.55) --
	(245.32,148.09) --
	(245.34,148.56) --
	(245.37,148.90) --
	(245.40,148.55) --
	(245.42,147.92) --
	(245.45,147.80) --
	(245.48,147.89) --
	(245.50,148.00) --
	(245.53,148.47) --
	(245.56,148.17) --
	(245.59,148.65) --
	(245.61,148.52) --
	(245.64,147.95) --
	(245.67,148.54) --
	(245.69,148.40) --
	(245.72,148.18) --
	(245.75,149.27) --
	(245.77,148.15) --
	(245.80,147.70) --
	(245.83,148.43) --
	(245.85,148.72) --
	(245.88,148.13) --
	(245.91,148.38) --
	(245.93,147.98) --
	(245.96,148.45) --
	(245.99,148.36) --
	(246.02,148.02) --
	(246.04,148.78) --
	(246.07,148.38) --
	(246.10,148.29) --
	(246.12,148.48) --
	(246.15,148.29) --
	(246.18,148.85) --
	(246.20,149.25) --
	(246.23,148.76) --
	(246.26,148.88) --
	(246.28,149.06) --
	(246.31,148.13) --
	(246.34,148.27) --
	(246.36,148.71) --
	(246.39,148.13) --
	(246.42,148.45) --
	(246.45,149.29) --
	(246.47,148.66) --
	(246.50,148.79) --
	(246.53,148.09) --
	(246.55,148.24) --
	(246.58,148.34) --
	(246.61,148.17) --
	(246.63,148.85) --
	(246.66,148.49) --
	(246.69,147.79) --
	(246.71,147.89) --
	(246.74,147.63) --
	(246.77,146.22) --
	(246.79,146.76) --
	(246.82,146.00) --
	(246.85,147.29) --
	(246.87,147.16) --
	(246.90,147.15) --
	(246.93,147.34) --
	(246.96,147.26) --
	(246.98,147.17) --
	(247.01,147.93) --
	(247.04,148.37) --
	(247.06,148.26) --
	(247.09,148.60) --
	(247.12,148.83) --
	(247.14,148.32) --
	(247.17,148.76) --
	(247.20,148.34) --
	(247.22,148.38) --
	(247.25,148.37) --
	(247.28,148.34) --
	(247.30,148.68) --
	(247.33,149.17) --
	(247.36,149.01) --
	(247.39,148.36) --
	(247.41,148.27) --
	(247.44,147.60) --
	(247.47,148.93) --
	(247.49,148.62) --
	(247.52,149.03) --
	(247.55,149.09) --
	(247.57,147.44) --
	(247.60,147.77) --
	(247.63,148.23) --
	(247.65,148.71) --
	(247.68,148.47) --
	(247.71,148.39) --
	(247.73,148.96) --
	(247.76,148.43) --
	(247.79,148.24) --
	(247.82,148.10) --
	(247.84,148.02) --
	(247.87,148.31) --
	(247.90,148.08) --
	(247.92,147.99) --
	(247.95,148.26) --
	(247.98,148.38) --
	(248.00,149.06) --
	(248.03,148.99) --
	(248.06,149.03) --
	(248.08,147.52) --
	(248.11,148.55) --
	(248.14,148.04) --
	(248.16,148.05) --
	(248.19,147.62) --
	(248.22,147.84) --
	(248.24,148.41) --
	(248.27,148.51) --
	(248.30,148.77) --
	(248.33,148.90) --
	(248.35,147.10) --
	(248.38,147.55) --
	(248.41,147.16) --
	(248.43,147.40) --
	(248.46,148.04) --
	(248.49,147.40) --
	(248.51,148.75) --
	(248.54,148.52) --
	(248.57,148.21) --
	(248.59,147.43) --
	(248.62,147.63) --
	(248.65,148.90) --
	(248.67,147.75) --
	(248.70,148.21) --
	(248.73,148.41) --
	(248.76,147.66) --
	(248.78,147.49) --
	(248.81,147.83) --
	(248.84,147.38) --
	(248.86,146.95) --
	(248.89,147.73) --
	(248.92,148.37) --
	(248.94,147.91) --
	(248.97,148.25) --
	(249.00,148.73) --
	(249.02,148.53) --
	(249.05,149.34) --
	(249.08,149.16) --
	(249.10,148.85) --
	(249.13,149.45) --
	(249.16,148.71) --
	(249.19,148.57) --
	(249.21,147.75) --
	(249.24,147.06) --
	(249.27,148.31) --
	(249.29,148.20) --
	(249.32,147.98) --
	(249.35,147.85) --
	(249.37,147.48) --
	(249.40,147.33) --
	(249.43,147.19) --
	(249.45,146.88) --
	(249.48,147.51) --
	(249.51,146.79) --
	(249.53,147.32) --
	(249.56,146.57) --
	(249.59,147.29) --
	(249.61,146.82) --
	(249.64,146.32) --
	(249.67,147.58) --
	(249.70,147.18) --
	(249.72,147.06) --
	(249.75,147.41) --
	(249.78,148.23) --
	(249.80,148.27) --
	(249.83,148.23) --
	(249.86,147.91) --
	(249.88,147.61) --
	(249.91,147.94) --
	(249.94,147.18) --
	(249.96,147.79) --
	(249.99,147.55) --
	(250.02,147.57) --
	(250.04,147.49) --
	(250.07,148.18) --
	(250.10,148.32) --
	(250.13,146.90) --
	(250.15,147.98) --
	(250.18,146.94) --
	(250.21,146.29) --
	(250.23,147.13) --
	(250.26,147.09) --
	(250.29,146.85) --
	(250.31,147.74) --
	(250.34,147.79) --
	(250.37,147.88) --
	(250.39,147.68) --
	(250.42,147.47) --
	(250.45,147.48) --
	(250.47,147.04) --
	(250.50,147.54) --
	(250.53,146.62) --
	(250.56,147.78) --
	(250.58,147.24) --
	(250.61,146.51) --
	(250.64,147.22) --
	(250.66,145.66) --
	(250.69,145.34) --
	(250.72,147.13) --
	(250.74,147.16) --
	(250.77,147.07) --
	(250.80,147.94) --
	(250.82,147.49) --
	(250.85,147.39) --
	(250.88,147.94) --
	(250.90,147.73) --
	(250.93,147.66) --
	(250.96,147.12) --
	(250.98,146.72) --
	(251.01,148.18) --
	(251.04,148.35) --
	(251.07,147.67) --
	(251.09,147.85) --
	(251.12,148.46) --
	(251.15,147.20) --
	(251.17,147.44) --
	(251.20,147.59) --
	(251.23,147.46) --
	(251.25,148.17) --
	(251.28,147.80) --
	(251.31,147.02) --
	(251.33,147.63) --
	(251.36,147.86) --
	(251.39,146.78) --
	(251.41,146.75) --
	(251.44,146.64) --
	(251.47,146.55) --
	(251.50,147.40) --
	(251.52,147.24) --
	(251.55,147.14) --
	(251.58,147.52) --
	(251.60,147.37) --
	(251.63,147.06) --
	(251.66,147.22) --
	(251.68,147.55) --
	(251.71,147.04) --
	(251.74,146.86) --
	(251.76,147.27) --
	(251.79,147.30) --
	(251.82,147.70) --
	(251.84,147.69) --
	(251.87,146.82) --
	(251.90,147.68) --
	(251.93,147.42) --
	(251.95,147.48) --
	(251.98,147.18) --
	(252.01,147.64) --
	(252.03,147.31) --
	(252.06,148.07) --
	(252.09,147.80) --
	(252.11,146.99) --
	(252.14,148.15) --
	(252.17,148.83) --
	(252.19,148.38) --
	(252.22,148.38) --
	(252.25,148.34) --
	(252.27,148.26) --
	(252.30,148.99) --
	(252.33,149.34) --
	(252.35,148.57) --
	(252.38,148.06) --
	(252.41,148.11) --
	(252.44,147.62) --
	(252.46,146.86) --
	(252.49,148.35) --
	(252.52,148.74) --
	(252.54,148.99) --
	(252.57,148.44) --
	(252.60,148.59) --
	(252.62,148.01) --
	(252.65,147.87) --
	(252.68,148.71) --
	(252.70,148.55) --
	(252.73,148.79) --
	(252.76,149.08) --
	(252.78,148.78) --
	(252.81,147.68) --
	(252.84,147.57) --
	(252.87,147.55) --
	(252.89,148.32) --
	(252.92,148.83) --
	(252.95,148.34) --
	(252.97,148.93) --
	(253.00,148.95) --
	(253.03,149.01) --
	(253.05,148.65) --
	(253.08,148.57) --
	(253.11,148.49) --
	(253.13,147.78) --
	(253.16,148.51) --
	(253.19,148.54) --
	(253.21,149.26) --
	(253.24,149.44) --
	(253.27,149.00) --
	(253.30,149.44) --
	(253.32,148.90) --
	(253.35,149.09) --
	(253.38,149.76) --
	(253.40,149.75) --
	(253.43,149.35) --
	(253.46,148.30) --
	(253.48,148.86) --
	(253.51,149.07) --
	(253.54,148.22) --
	(253.56,148.68) --
	(253.59,148.07) --
	(253.62,148.85) --
	(253.64,148.36) --
	(253.67,147.93) --
	(253.70,147.62) --
	(253.72,147.85) --
	(253.75,148.10) --
	(253.78,148.49) --
	(253.81,148.12) --
	(253.83,148.23) --
	(253.86,149.03) --
	(253.89,149.32) --
	(253.91,149.07) --
	(253.94,148.26) --
	(253.97,148.37) --
	(253.99,147.96) --
	(254.02,148.08) --
	(254.05,147.85) --
	(254.07,147.62) --
	(254.10,146.93) --
	(254.13,147.79) --
	(254.15,147.33) --
	(254.18,147.81) --
	(254.21,148.38) --
	(254.24,147.51) --
	(254.26,147.39) --
	(254.29,146.64) --
	(254.32,146.95) --
	(254.34,147.81) --
	(254.37,147.52) --
	(254.40,148.30) --
	(254.42,148.93) --
	(254.45,147.97) --
	(254.48,147.69) --
	(254.50,148.87) --
	(254.53,148.26) --
	(254.56,147.97) --
	(254.58,147.54) --
	(254.61,148.34) --
	(254.64,149.02) --
	(254.67,148.33) --
	(254.69,147.80) --
	(254.72,147.48) --
	(254.75,147.73) --
	(254.77,148.53) --
	(254.80,147.53) --
	(254.83,147.72) --
	(254.85,147.56) --
	(254.88,147.10) --
	(254.91,147.14) --
	(254.93,148.16) --
	(254.96,147.95) --
	(254.99,147.95) --
	(255.01,147.56) --
	(255.04,146.85) --
	(255.07,148.19) --
	(255.09,148.33) --
	(255.12,148.81) --
	(255.15,147.65) --
	(255.18,147.53) --
	(255.20,147.50) --
	(255.23,147.61) --
	(255.26,148.29) --
	(255.28,148.08) --
	(255.31,147.96) --
	(255.34,147.74) --
	(255.36,146.90) --
	(255.39,146.24) --
	(255.42,147.09) --
	(255.44,147.49) --
	(255.47,147.68) --
	(255.50,146.91) --
	(255.52,147.74) --
	(255.55,148.45) --
	(255.58,148.14) --
	(255.61,147.84) --
	(255.63,148.42) --
	(255.66,146.97) --
	(255.69,148.70) --
	(255.71,148.50) --
	(255.74,147.52) --
	(255.77,147.94) --
	(255.79,148.08) --
	(255.82,147.44) --
	(255.85,148.43) --
	(255.87,147.77) --
	(255.90,148.32) --
	(255.93,147.82) --
	(255.95,147.70) --
	(255.98,147.61) --
	(256.01,147.37) --
	(256.04,148.49) --
	(256.06,148.49) --
	(256.09,148.09) --
	(256.12,148.46) --
	(256.14,147.89) --
	(256.17,147.85) --
	(256.20,148.37) --
	(256.22,148.94) --
	(256.25,148.45) --
	(256.28,147.33) --
	(256.30,147.56) --
	(256.33,146.95) --
	(256.36,147.46) --
	(256.38,148.05) --
	(256.41,148.59) --
	(256.44,148.75) --
	(256.46,148.89) --
	(256.49,148.91) --
	(256.52,148.03) --
	(256.55,147.87) --
	(256.57,147.51) --
	(256.60,147.23) --
	(256.63,146.92) --
	(256.65,146.84) --
	(256.68,147.34) --
	(256.71,146.65) --
	(256.73,146.37) --
	(256.76,146.57) --
	(256.79,147.15) --
	(256.81,147.11) --
	(256.84,147.04) --
	(256.87,147.59) --
	(256.89,147.64) --
	(256.92,148.00) --
	(256.95,147.90) --
	(256.98,147.93) --
	(257.00,147.91) --
	(257.03,148.45) --
	(257.06,149.17) --
	(257.08,147.61) --
	(257.11,147.28) --
	(257.14,146.91) --
	(257.16,146.94) --
	(257.19,148.34) --
	(257.22,146.56) --
	(257.24,147.59) --
	(257.27,147.17) --
	(257.30,147.82) --
	(257.32,147.35) --
	(257.35,147.51) --
	(257.38,146.97) --
	(257.41,147.32) --
	(257.43,147.29) --
	(257.46,146.27) --
	(257.49,146.97) --
	(257.51,146.68) --
	(257.54,147.64) --
	(257.57,146.72) --
	(257.59,146.20) --
	(257.62,146.43) --
	(257.65,146.33) --
	(257.67,147.53) --
	(257.70,148.52) --
	(257.73,148.07) --
	(257.75,147.44) --
	(257.78,147.43) --
	(257.81,148.24) --
	(257.83,148.72) --
	(257.86,148.69) --
	(257.89,148.29) --
	(257.92,148.11) --
	(257.94,147.21) --
	(257.97,147.29) --
	(258.00,147.52) --
	(258.02,147.77) --
	(258.05,147.25) --
	(258.08,146.67) --
	(258.10,146.16) --
	(258.13,147.27) --
	(258.16,147.39) --
	(258.18,147.18) --
	(258.21,147.70) --
	(258.24,147.44) --
	(258.26,147.37) --
	(258.29,147.82) --
	(258.32,147.46) --
	(258.35,148.52) --
	(258.37,147.23) --
	(258.40,148.07) --
	(258.43,148.50) --
	(258.45,148.48) --
	(258.48,147.96) --
	(258.51,147.74) --
	(258.53,147.74) --
	(258.56,148.16) --
	(258.59,148.53) --
	(258.61,148.44) --
	(258.64,148.15) --
	(258.67,148.37) --
	(258.69,148.27) --
	(258.72,148.07) --
	(258.75,148.27) --
	(258.78,148.42) --
	(258.80,147.94) --
	(258.83,147.92) --
	(258.86,147.67) --
	(258.88,148.54) --
	(258.91,147.22) --
	(258.94,146.95) --
	(258.96,147.25) --
	(258.99,146.76) --
	(259.02,148.00) --
	(259.04,148.81) --
	(259.07,147.80) --
	(259.10,148.97) --
	(259.12,148.41) --
	(259.15,147.91) --
	(259.18,148.41) --
	(259.20,148.27) --
	(259.23,147.23) --
	(259.26,147.88) --
	(259.29,147.77) --
	(259.31,148.66) --
	(259.34,148.21) --
	(259.37,147.79) --
	(259.39,148.77) --
	(259.42,148.62) --
	(259.45,148.39) --
	(259.47,148.48) --
	(259.50,149.11) --
	(259.53,149.12) --
	(259.55,148.77) --
	(259.58,148.73) --
	(259.61,148.53) --
	(259.63,148.27) --
	(259.66,148.81) --
	(259.69,148.33) --
	(259.72,147.93) --
	(259.74,147.85) --
	(259.77,148.18) --
	(259.80,148.62) --
	(259.82,148.83) --
	(259.85,148.77) --
	(259.88,149.15) --
	(259.90,149.22) --
	(259.93,148.52) --
	(259.96,148.92) --
	(259.98,148.89) --
	(260.01,149.01) --
	(260.04,148.90) --
	(260.06,149.51) --
	(260.09,147.70) --
	(260.12,148.13) --
	(260.15,149.57) --
	(260.17,149.20) --
	(260.20,148.53) --
	(260.23,148.08) --
	(260.25,148.81) --
	(260.28,148.41) --
	(260.31,148.28) --
	(260.33,148.10) --
	(260.36,148.02) --
	(260.39,148.60) --
	(260.41,148.89) --
	(260.44,149.10) --
	(260.47,148.49) --
	(260.49,148.47) --
	(260.52,148.04) --
	(260.55,148.02) --
	(260.57,147.99) --
	(260.60,148.63) --
	(260.63,147.81) --
	(260.66,147.61) --
	(260.68,147.35) --
	(260.71,147.29) --
	(260.74,146.94) --
	(260.76,146.75) --
	(260.79,146.71) --
	(260.82,147.02) --
	(260.84,146.89) --
	(260.87,146.50) --
	(260.90,146.07) --
	(260.92,146.49) --
	(260.95,147.35) --
	(260.98,146.39) --
	(261.00,146.80) --
	(261.03,146.79) --
	(261.06,146.99) --
	(261.09,147.13) --
	(261.11,147.86) --
	(261.14,148.02) --
	(261.17,147.61) --
	(261.19,148.00) --
	(261.22,148.09) --
	(261.25,148.86) --
	(261.27,149.23) --
	(261.30,147.78) --
	(261.33,148.25) --
	(261.35,148.85) --
	(261.38,147.40) --
	(261.41,147.88) --
	(261.43,147.66) --
	(261.46,147.17) --
	(261.49,147.37) --
	(261.52,147.52) --
	(261.54,147.61) --
	(261.57,147.00) --
	(261.60,147.70) --
	(261.62,147.21) --
	(261.65,147.05) --
	(261.68,146.85) --
	(261.70,146.73) --
	(261.73,146.44) --
	(261.76,147.34) --
	(261.78,147.33) --
	(261.81,147.82) --
	(261.84,147.96) --
	(261.86,147.85) --
	(261.89,147.61) --
	(261.92,147.86) --
	(261.94,147.43) --
	(261.97,148.24) --
	(262.00,147.99) --
	(262.03,148.35) --
	(262.05,147.86) --
	(262.08,148.42) --
	(262.11,147.42) --
	(262.13,147.88) --
	(262.16,148.25) --
	(262.19,149.12) --
	(262.21,149.63) --
	(262.24,150.04) --
	(262.27,149.32) --
	(262.29,148.72) --
	(262.32,148.93) --
	(262.35,147.80) --
	(262.37,149.18) --
	(262.40,148.27) --
	(262.43,148.44) --
	(262.46,148.94) --
	(262.48,148.93) --
	(262.51,148.65) --
	(262.54,148.90) --
	(262.56,149.20) --
	(262.59,149.53) --
	(262.62,149.02) --
	(262.64,149.19) --
	(262.67,149.12) --
	(262.70,149.32) --
	(262.72,148.03) --
	(262.75,148.16) --
	(262.78,148.95) --
	(262.80,148.64) --
	(262.83,147.84) --
	(262.86,147.83) --
	(262.89,148.12) --
	(262.91,149.17) --
	(262.94,149.31) --
	(262.97,148.90) --
	(262.99,149.11) --
	(263.02,148.24) --
	(263.05,148.27) --
	(263.07,148.45) --
	(263.10,148.55) --
	(263.13,147.51) --
	(263.15,148.31) --
	(263.18,147.41) --
	(263.21,148.25) --
	(263.23,147.39) --
	(263.26,148.12) --
	(263.29,147.84) --
	(263.31,148.31) --
	(263.34,148.64) --
	(263.37,148.45) --
	(263.40,148.00) --
	(263.42,147.73) --
	(263.45,148.83) --
	(263.48,148.62) --
	(263.50,148.44) --
	(263.53,148.34) --
	(263.56,148.17) --
	(263.58,147.67) --
	(263.61,148.12) --
	(263.64,148.09) --
	(263.66,146.77) --
	(263.69,147.15) --
	(263.72,146.94) --
	(263.74,147.58) --
	(263.77,147.60) --
	(263.80,148.56) --
	(263.83,148.16) --
	(263.85,148.40) --
	(263.88,148.27) --
	(263.91,149.09) --
	(263.93,148.20) --
	(263.96,148.78) --
	(263.99,149.22) --
	(264.01,148.52) --
	(264.04,148.62) --
	(264.07,147.51) --
	(264.09,148.73) --
	(264.12,147.74) --
	(264.15,147.40) --
	(264.17,148.07) --
	(264.20,147.28) --
	(264.23,146.84) --
	(264.26,146.81) --
	(264.28,146.95) --
	(264.31,147.80) --
	(264.34,146.79) --
	(264.36,147.35) --
	(264.39,146.75) --
	(264.42,146.73) --
	(264.44,146.84) --
	(264.47,147.26) --
	(264.50,146.97) --
	(264.52,147.50) --
	(264.55,147.76) --
	(264.58,148.04) --
	(264.60,147.54) --
	(264.63,148.24) --
	(264.66,147.21) --
	(264.68,147.34) --
	(264.71,147.96) --
	(264.74,147.73) --
	(264.77,148.28) --
	(264.79,147.83) --
	(264.82,147.50) --
	(264.85,147.80) --
	(264.87,147.80) --
	(264.90,148.12) --
	(264.93,148.42) --
	(264.95,148.69) --
	(264.98,147.84) --
	(265.01,147.26) --
	(265.03,147.61) --
	(265.06,148.10) --
	(265.09,149.16) --
	(265.11,148.48) --
	(265.14,148.15) --
	(265.17,149.00) --
	(265.20,148.34) --
	(265.22,147.85) --
	(265.25,148.54) --
	(265.28,147.50) --
	(265.30,149.10) --
	(265.33,148.66) --
	(265.36,147.97) --
	(265.38,148.11) --
	(265.41,148.26) --
	(265.44,147.62) --
	(265.46,147.11) --
	(265.49,147.65) --
	(265.52,147.39) --
	(265.54,146.45) --
	(265.57,146.56) --
	(265.60,147.09) --
	(265.63,146.14) --
	(265.65,145.95) --
	(265.68,146.22) --
	(265.71,146.27) --
	(265.73,146.63) --
	(265.76,146.82) --
	(265.79,146.58) --
	(265.81,146.56) --
	(265.84,146.30) --
	(265.87,146.68) --
	(265.89,146.75) --
	(265.92,147.35) --
	(265.95,147.33) --
	(265.97,147.47) --
	(266.00,147.18) --
	(266.03,147.00) --
	(266.05,147.36) --
	(266.08,147.76) --
	(266.11,148.07) --
	(266.14,147.88) --
	(266.16,147.63) --
	(266.19,147.41) --
	(266.22,147.12) --
	(266.24,147.90) --
	(266.27,147.96) --
	(266.30,148.56) --
	(266.32,148.03) --
	(266.35,147.85) --
	(266.38,147.52) --
	(266.40,147.13) --
	(266.43,147.12) --
	(266.46,147.50) --
	(266.48,147.91) --
	(266.51,147.06) --
	(266.54,146.80) --
	(266.57,146.70) --
	(266.59,147.01) --
	(266.62,148.15) --
	(266.65,149.12) --
	(266.67,147.64) --
	(266.70,148.37) --
	(266.73,148.25) --
	(266.75,147.82) --
	(266.78,146.97) --
	(266.81,146.88) --
	(266.83,147.85) --
	(266.86,147.85) --
	(266.89,147.47) --
	(266.91,146.43) --
	(266.94,146.67) --
	(266.97,147.84) --
	(267.00,148.78) --
	(267.02,148.25) --
	(267.05,147.22) --
	(267.08,148.09) --
	(267.10,147.72) --
	(267.13,147.69) --
	(267.16,147.46) --
	(267.18,147.61) --
	(267.21,147.13) --
	(267.24,148.51) --
	(267.26,147.41) --
	(267.29,146.77) --
	(267.32,145.87) --
	(267.34,146.30) --
	(267.37,146.67) --
	(267.40,146.20) --
	(267.42,145.74) --
	(267.45,146.36) --
	(267.48,145.79) --
	(267.51,145.81) --
	(267.53,146.98) --
	(267.56,146.40) --
	(267.59,146.11) --
	(267.61,146.92) --
	(267.64,147.24) --
	(267.67,146.98) --
	(267.69,147.09) --
	(267.72,147.45) --
	(267.75,147.93) --
	(267.77,148.79) --
	(267.80,148.06) --
	(267.83,147.42) --
	(267.85,148.51) --
	(267.88,148.36) --
	(267.91,148.49) --
	(267.94,148.26) --
	(267.96,147.62) --
	(267.99,147.50) --
	(268.02,148.05) --
	(268.04,147.66) --
	(268.07,147.68) --
	(268.10,149.26) --
	(268.12,148.41) --
	(268.15,147.84) --
	(268.18,149.10) --
	(268.20,148.70) --
	(268.23,148.40) --
	(268.26,149.31) --
	(268.28,148.62) --
	(268.31,148.18) --
	(268.34,147.97) --
	(268.37,147.83) --
	(268.39,147.86) --
	(268.42,148.27) --
	(268.45,147.98) --
	(268.47,147.40) --
	(268.50,147.33) --
	(268.53,147.69) --
	(268.55,147.98) --
	(268.58,147.88) --
	(268.61,147.71) --
	(268.63,148.91) --
	(268.66,149.08) --
	(268.69,148.53) --
	(268.71,149.23) --
	(268.74,148.16) --
	(268.77,147.61) --
	(268.79,147.85) --
	(268.82,148.32) --
	(268.85,148.73) --
	(268.88,148.65) --
	(268.90,148.28) --
	(268.93,148.28) --
	(268.96,147.80) --
	(268.98,148.24) --
	(269.01,147.74) --
	(269.04,148.98) --
	(269.06,148.77) --
	(269.09,148.96) --
	(269.12,148.72) --
	(269.14,149.78) --
	(269.17,148.95) --
	(269.20,149.25) --
	(269.22,148.54) --
	(269.25,147.88) --
	(269.28,149.01) --
	(269.31,148.11) --
	(269.33,148.36) --
	(269.36,147.79) --
	(269.39,149.03) --
	(269.41,149.14) --
	(269.44,148.88) --
	(269.47,149.94) --
	(269.49,149.54) --
	(269.52,148.81) --
	(269.55,149.89) --
	(269.57,149.78) --
	(269.60,149.79) --
	(269.63,148.81) --
	(269.65,148.45) --
	(269.68,147.84) --
	(269.71,148.60) --
	(269.74,148.17) --
	(269.76,148.69) --
	(269.79,149.56) --
	(269.82,148.38) --
	(269.84,148.75) --
	(269.87,149.14) --
	(269.90,148.04) --
	(269.92,149.90) --
	(269.95,148.76) --
	(269.98,147.98) --
	(270.00,148.77) --
	(270.03,148.81) --
	(270.06,148.18) --
	(270.08,148.41) --
	(270.11,147.94) --
	(270.14,148.19) --
	(270.16,148.82) --
	(270.19,148.36) --
	(270.22,148.20) --
	(270.25,147.20) --
	(270.27,148.02) --
	(270.30,148.30) --
	(270.33,148.08) --
	(270.35,148.15) --
	(270.38,147.48) --
	(270.41,149.13) --
	(270.43,148.95) --
	(270.46,148.73) --
	(270.49,149.07) --
	(270.51,149.36) --
	(270.54,147.69) --
	(270.57,147.50) --
	(270.59,147.42) --
	(270.62,148.50) --
	(270.65,148.72) --
	(270.68,149.56) --
	(270.70,149.28) --
	(270.73,149.04) --
	(270.76,147.59) --
	(270.78,147.73) --
	(270.81,146.71) --
	(270.84,147.26) --
	(270.86,147.08) --
	(270.89,147.82) --
	(270.92,147.94) --
	(270.94,147.08) --
	(270.97,147.37) --
	(271.00,147.83) --
	(271.02,147.12) --
	(271.05,148.05) --
	(271.08,148.13) --
	(271.11,147.50) --
	(271.13,147.77) --
	(271.16,148.18) --
	(271.19,147.58) --
	(271.21,148.14) --
	(271.24,147.94) --
	(271.27,149.01) --
	(271.29,147.79) --
	(271.32,146.99) --
	(271.35,147.42) --
	(271.37,147.47) --
	(271.40,147.66) --
	(271.43,147.37) --
	(271.45,147.84) --
	(271.48,147.76) --
	(271.51,148.21) --
	(271.53,147.69) --
	(271.56,147.81) --
	(271.59,149.01) --
	(271.62,147.49) --
	(271.64,146.98) --
	(271.67,147.64) --
	(271.70,147.76) --
	(271.72,148.00) --
	(271.75,148.16) --
	(271.78,148.04) --
	(271.80,147.82) --
	(271.83,148.16) --
	(271.86,147.87) --
	(271.88,148.42) --
	(271.91,148.92) --
	(271.94,148.72) --
	(271.96,148.71) --
	(271.99,148.18) --
	(272.02,148.16) --
	(272.05,147.91) --
	(272.07,147.93) --
	(272.10,147.75) --
	(272.13,148.43) --
	(272.15,147.55) --
	(272.18,148.28) --
	(272.21,148.09) --
	(272.23,148.04) --
	(272.26,148.71) --
	(272.29,149.00) --
	(272.31,147.67) --
	(272.34,147.65) --
	(272.37,148.05) --
	(272.39,147.74) --
	(272.42,148.28) --
	(272.45,147.98) --
	(272.48,147.23) --
	(272.50,148.11) --
	(272.53,148.27) --
	(272.56,148.95) --
	(272.58,148.12) --
	(272.61,147.46) --
	(272.64,147.34) --
	(272.66,147.36) --
	(272.69,147.28) --
	(272.72,146.60) --
	(272.74,146.91) --
	(272.77,146.97) --
	(272.80,147.85) --
	(272.82,147.21) --
	(272.85,147.24) --
	(272.88,146.90) --
	(272.90,147.64) --
	(272.93,147.70) --
	(272.96,147.67) --
	(272.99,148.46) --
	(273.01,148.06) --
	(273.04,147.82) --
	(273.07,148.07) --
	(273.09,146.17) --
	(273.12,145.76) --
	(273.15,145.52) --
	(273.17,146.22) --
	(273.20,145.84) --
	(273.23,146.52) --
	(273.25,147.80) --
	(273.28,147.00) --
	(273.31,147.29) --
	(273.33,148.00) --
	(273.36,147.70) --
	(273.39,147.52) --
	(273.42,148.61) --
	(273.44,149.39) --
	(273.47,148.60) --
	(273.50,148.53) --
	(273.52,148.27) --
	(273.55,148.36) --
	(273.58,147.92) --
	(273.60,147.75) --
	(273.63,147.42) --
	(273.66,147.13) --
	(273.68,147.99) --
	(273.71,148.86) --
	(273.74,148.36) --
	(273.76,147.94) --
	(273.79,148.37) --
	(273.82,148.01) --
	(273.85,148.46) --
	(273.87,147.33) --
	(273.90,147.50) --
	(273.93,147.45) --
	(273.95,146.94) --
	(273.98,147.02) --
	(274.01,146.80) --
	(274.03,146.68) --
	(274.06,146.97) --
	(274.09,146.67) --
	(274.11,146.77) --
	(274.14,146.81) --
	(274.17,147.15) --
	(274.19,146.71) --
	(274.22,146.77) --
	(274.25,146.38) --
	(274.27,146.59) --
	(274.30,146.18) --
	(274.33,146.77) --
	(274.36,146.92) --
	(274.38,147.29) --
	(274.41,147.28) --
	(274.44,147.53) --
	(274.46,148.33) --
	(274.49,147.88) --
	(274.52,148.18) --
	(274.54,147.57) --
	(274.57,147.86) --
	(274.60,148.98) --
	(274.62,148.15) --
	(274.65,148.32) --
	(274.68,148.38) --
	(274.70,149.41) --
	(274.73,148.46) --
	(274.76,148.94) --
	(274.79,148.37) --
	(274.81,148.71) --
	(274.84,149.33) --
	(274.87,148.40) --
	(274.89,148.00) --
	(274.92,148.22) --
	(274.95,148.02) --
	(274.97,146.88) --
	(275.00,146.05) --
	(275.03,145.59) --
	(275.05,145.83) --
	(275.08,145.90) --
	(275.11,145.81) --
	(275.13,146.14) --
	(275.16,146.69) --
	(275.19,147.24) --
	(275.22,146.91) --
	(275.24,147.12) --
	(275.27,147.67) --
	(275.30,146.49) --
	(275.32,146.37) --
	(275.35,146.80) --
	(275.38,146.83) --
	(275.40,146.30) --
	(275.43,146.50) --
	(275.46,146.85) --
	(275.48,147.45) --
	(275.51,147.96) --
	(275.54,147.37) --
	(275.56,148.12) --
	(275.59,148.00) --
	(275.62,148.30) --
	(275.64,149.67) --
	(275.67,149.31) --
	(275.70,148.90) --
	(275.73,149.08) --
	(275.75,147.94) --
	(275.78,147.77) --
	(275.81,148.72) --
	(275.83,148.71) --
	(275.86,148.63) --
	(275.89,148.91) --
	(275.91,148.90) --
	(275.94,148.19) --
	(275.97,148.52) --
	(275.99,148.33) --
	(276.02,147.49) --
	(276.05,147.15) --
	(276.07,146.87) --
	(276.10,147.07) --
	(276.13,147.30) --
	(276.16,148.12) --
	(276.18,148.54) --
	(276.21,148.13) --
	(276.24,148.12) --
	(276.26,147.58) --
	(276.29,147.29) --
	(276.32,147.40) --
	(276.34,147.86) --
	(276.37,148.06) --
	(276.40,147.05) --
	(276.42,147.09) --
	(276.45,147.07) --
	(276.48,147.54) --
	(276.50,148.26) --
	(276.53,147.98) --
	(276.56,148.05) --
	(276.59,147.74) --
	(276.61,146.75) --
	(276.64,146.99) --
	(276.67,147.00) --
	(276.69,147.35) --
	(276.72,148.25) --
	(276.75,148.08) --
	(276.77,147.62) --
	(276.80,148.14) --
	(276.83,147.34) --
	(276.85,147.78) --
	(276.88,147.14) --
	(276.91,148.41) --
	(276.93,148.39) --
	(276.96,148.27) --
	(276.99,147.65) --
	(277.01,147.75) --
	(277.04,148.03) --
	(277.07,149.07) --
	(277.10,148.65) --
	(277.12,149.88) --
	(277.15,149.39) --
	(277.18,148.73) --
	(277.20,148.40) --
	(277.23,148.07) --
	(277.26,148.14) --
	(277.28,148.41) --
	(277.31,149.29) --
	(277.34,148.74) --
	(277.36,148.74) --
	(277.39,148.82) --
	(277.42,149.49) --
	(277.44,148.78) --
	(277.47,148.45) --
	(277.50,148.70) --
	(277.53,148.72) --
	(277.55,149.07) --
	(277.58,148.74) --
	(277.61,148.52) --
	(277.63,149.35) --
	(277.66,148.46) --
	(277.69,148.43) --
	(277.71,149.35) --
	(277.74,149.82) --
	(277.77,149.10) --
	(277.79,149.25) --
	(277.82,149.25) --
	(277.85,150.12) --
	(277.87,149.03) --
	(277.90,148.94) --
	(277.93,148.99) --
	(277.96,149.75) --
	(277.98,148.77) --
	(278.01,148.47) --
	(278.04,149.57) --
	(278.06,148.88) --
	(278.09,147.86) --
	(278.12,147.81) --
	(278.14,148.65) --
	(278.17,148.18) --
	(278.20,148.80) --
	(278.22,148.57) --
	(278.25,147.89) --
	(278.28,148.04) --
	(278.30,148.23) --
	(278.33,148.22) --
	(278.36,147.59) --
	(278.38,147.87) --
	(278.41,147.05) --
	(278.44,147.35) --
	(278.47,147.18) --
	(278.49,147.95) --
	(278.52,147.64) --
	(278.55,147.35) --
	(278.57,148.94) --
	(278.60,149.30) --
	(278.63,148.79) --
	(278.65,148.39) --
	(278.68,148.56) --
	(278.71,149.27) --
	(278.73,147.89) --
	(278.76,148.83) --
	(278.79,149.76) --
	(278.81,149.05) --
	(278.84,148.94) --
	(278.87,148.03) --
	(278.90,148.65) --
	(278.92,147.90) --
	(278.95,148.98) --
	(278.98,148.19) --
	(279.00,147.90) --
	(279.03,148.17) --
	(279.06,148.85) --
	(279.08,148.94) --
	(279.11,148.47) --
	(279.14,148.89) --
	(279.16,148.49) --
	(279.19,148.31) --
	(279.22,147.87) --
	(279.24,148.99) --
	(279.27,148.53) --
	(279.30,148.32) --
	(279.33,148.14) --
	(279.35,148.04) --
	(279.38,148.95) --
	(279.41,149.05) --
	(279.43,148.95) --
	(279.46,149.03) --
	(279.49,149.30) --
	(279.51,149.56) --
	(279.54,149.81) --
	(279.57,148.48) --
	(279.59,148.37) --
	(279.62,148.17) --
	(279.65,147.44) --
	(279.67,148.36) --
	(279.70,147.88) --
	(279.73,147.56) --
	(279.75,147.99) --
	(279.78,148.07) --
	(279.81,147.68) --
	(279.84,148.58) --
	(279.86,149.54) --
	(279.89,149.13) --
	(279.92,148.35) --
	(279.94,149.13) --
	(279.97,149.29) --
	(280.00,149.01) --
	(280.02,148.54) --
	(280.05,148.48) --
	(280.08,147.64) --
	(280.10,148.60) --
	(280.13,148.82) --
	(280.16,149.29) --
	(280.18,149.02) --
	(280.21,148.47) --
	(280.24,147.46) --
	(280.27,148.40) --
	(280.29,147.61) --
	(280.32,148.25) --
	(280.35,147.66) --
	(280.37,147.60) --
	(280.40,147.92) --
	(280.43,147.72) --
	(280.45,147.73) --
	(280.48,148.50) --
	(280.51,148.57) --
	(280.53,148.64) --
	(280.56,148.83) --
	(280.59,148.04) --
	(280.61,148.32) --
	(280.64,147.45) --
	(280.67,147.94) --
	(280.70,147.98) --
	(280.72,148.91) --
	(280.75,148.78) --
	(280.78,147.98) --
	(280.80,148.55) --
	(280.83,147.61) --
	(280.86,147.96) --
	(280.88,147.41) --
	(280.91,147.78) --
	(280.94,147.88) --
	(280.96,148.15) --
	(280.99,147.52) --
	(281.02,147.80) --
	(281.04,147.35) --
	(281.07,147.65) --
	(281.10,147.40) --
	(281.12,147.58) --
	(281.15,147.97) --
	(281.18,148.17) --
	(281.21,148.26) --
	(281.23,148.23) --
	(281.26,147.95) --
	(281.29,147.82) --
	(281.31,147.33) --
	(281.34,147.41) --
	(281.37,147.30) --
	(281.39,147.40) --
	(281.42,148.76) --
	(281.45,147.94) --
	(281.47,147.53) --
	(281.50,147.59) --
	(281.53,148.02) --
	(281.55,147.77) --
	(281.58,147.84) --
	(281.61,148.60) --
	(281.64,148.28) --
	(281.66,149.20) --
	(281.69,147.65) --
	(281.72,147.26) --
	(281.74,146.96) --
	(281.77,146.89) --
	(281.80,147.13) --
	(281.82,148.36) --
	(281.85,147.45) --
	(281.88,148.09) --
	(281.90,148.29) --
	(281.93,149.23) --
	(281.96,147.88) --
	(281.98,148.33) --
	(282.01,147.66) --
	(282.04,146.39) --
	(282.07,147.34) --
	(282.09,147.39) --
	(282.12,148.12) --
	(282.15,148.00) --
	(282.17,148.65) --
	(282.20,148.73) --
	(282.23,147.76) --
	(282.25,147.48) --
	(282.28,148.06) --
	(282.31,147.40) --
	(282.33,148.31) --
	(282.36,147.25) --
	(282.39,147.09) --
	(282.41,147.07) --
	(282.44,146.98) --
	(282.47,148.28) --
	(282.49,147.70) --
	(282.52,147.84) --
	(282.55,148.53) --
	(282.58,149.15) --
	(282.60,149.17) --
	(282.63,148.30) --
	(282.66,147.12) --
	(282.68,147.58) --
	(282.71,147.13) --
	(282.74,146.97) --
	(282.76,147.31) --
	(282.79,146.77) --
	(282.82,146.60) --
	(282.84,146.97) --
	(282.87,146.54) --
	(282.90,146.96) --
	(282.92,147.62) --
	(282.95,147.97) --
	(282.98,147.49) --
	(283.01,146.70) --
	(283.03,147.38) --
	(283.06,146.67) --
	(283.09,146.70) --
	(283.11,145.81) --
	(283.14,146.31) --
	(283.17,146.78) --
	(283.19,146.79) --
	(283.22,146.93) --
	(283.25,147.58) --
	(283.27,147.69) --
	(283.30,147.86) --
	(283.33,148.15) --
	(283.35,147.42) --
	(283.38,148.13) --
	(283.41,148.21) --
	(283.44,147.75) --
	(283.46,148.68) --
	(283.49,148.17) --
	(283.52,148.80) --
	(283.54,148.57) --
	(283.57,148.35) --
	(283.60,147.30) --
	(283.62,147.59) --
	(283.65,148.47) --
	(283.68,148.11) --
	(283.70,148.15) --
	(283.73,147.63) --
	(283.76,147.61) --
	(283.78,147.25) --
	(283.81,147.50) --
	(283.84,148.30) --
	(283.86,148.64) --
	(283.89,147.71) --
	(283.92,147.67) --
	(283.95,148.27) --
	(283.97,147.79) --
	(284.00,147.54) --
	(284.03,147.38) --
	(284.05,147.09) --
	(284.08,147.49) --
	(284.11,147.71) --
	(284.13,146.98) --
	(284.16,147.44) --
	(284.19,148.19) --
	(284.21,147.23) --
	(284.24,146.87) --
	(284.27,147.01) --
	(284.29,147.07) --
	(284.32,146.84) --
	(284.35,146.86) --
	(284.38,146.97) --
	(284.40,146.75) --
	(284.43,146.80) --
	(284.46,147.20) --
	(284.48,147.82) --
	(284.51,147.49) --
	(284.54,148.16) --
	(284.56,148.72) --
	(284.59,148.33) --
	(284.62,147.98) --
	(284.64,148.62) --
	(284.67,148.44) --
	(284.70,148.96) --
	(284.72,148.16) --
	(284.75,149.44) --
	(284.78,148.97) --
	(284.81,149.23) --
	(284.83,149.22) --
	(284.86,148.78) --
	(284.89,148.68) --
	(284.91,148.50) --
	(284.94,148.92) --
	(284.97,148.93) --
	(284.99,149.12) --
	(285.02,148.83) --
	(285.05,149.33) --
	(285.07,149.30) --
	(285.10,149.31) --
	(285.13,149.31) --
	(285.15,149.60) --
	(285.18,149.49) --
	(285.21,149.67) --
	(285.23,149.91) --
	(285.26,148.93) --
	(285.29,148.62) --
	(285.32,149.09) --
	(285.34,149.27) --
	(285.37,147.82) --
	(285.40,148.01) --
	(285.42,147.76) --
	(285.45,148.19) --
	(285.48,148.61) --
	(285.50,147.72) --
	(285.53,147.56) --
	(285.56,148.46) --
	(285.58,148.46) --
	(285.61,148.82) --
	(285.64,147.58) --
	(285.66,147.72) --
	(285.69,147.85) --
	(285.72,148.15) --
	(285.75,148.19) --
	(285.77,147.89) --
	(285.80,148.58) --
	(285.83,148.44) --
	(285.85,147.50) --
	(285.88,147.62) --
	(285.91,148.71) --
	(285.93,149.18) --
	(285.96,148.88) --
	(285.99,147.24) --
	(286.01,148.77) --
	(286.04,148.63) --
	(286.07,148.65) --
	(286.09,147.65) --
	(286.12,147.36) --
	(286.15,148.17) --
	(286.18,149.24) --
	(286.20,148.59) --
	(286.23,149.05) --
	(286.26,148.68) --
	(286.28,149.09) --
	(286.31,148.79) --
	(286.34,148.35) --
	(286.36,148.33) --
	(286.39,147.88) --
	(286.42,147.72) --
	(286.44,148.12) --
	(286.47,147.44) --
	(286.50,147.46) --
	(286.52,148.53) --
	(286.55,148.28) --
	(286.58,147.47) --
	(286.60,147.10) --
	(286.63,147.25) --
	(286.66,147.58) --
	(286.69,146.67) --
	(286.71,147.91) --
	(286.74,147.29) --
	(286.77,147.30) --
	(286.79,147.73) --
	(286.82,147.67) --
	(286.85,147.53) --
	(286.87,149.74) --
	(286.90,148.98) --
	(286.93,149.69) --
	(286.95,149.32) --
	(286.98,148.39) --
	(287.01,148.88) --
	(287.03,148.05) --
	(287.06,147.67) --
	(287.09,147.39) --
	(287.12,147.63) --
	(287.14,147.69) --
	(287.17,148.15) --
	(287.20,147.21) --
	(287.22,147.69) --
	(287.25,148.67) --
	(287.28,148.06) --
	(287.30,148.53) --
	(287.33,148.37) --
	(287.36,148.83) --
	(287.38,149.71) --
	(287.41,149.13) --
	(287.44,149.39) --
	(287.46,148.39) --
	(287.49,148.36) --
	(287.52,148.29) --
	(287.55,148.82) --
	(287.57,148.29) --
	(287.60,149.12) --
	(287.63,148.47) --
	(287.65,148.44) --
	(287.68,148.75) --
	(287.71,148.38) --
	(287.73,148.17) --
	(287.76,147.81) --
	(287.79,149.24) --
	(287.81,147.53) --
	(287.84,148.07) --
	(287.87,147.48) --
	(287.89,147.87) --
	(287.92,147.90) --
	(287.95,147.83) --
	(287.97,147.74) --
	(288.00,147.70) --
	(288.03,146.94) --
	(288.06,147.56) --
	(288.08,147.47) --
	(288.11,146.75) --
	(288.14,147.23) --
	(288.16,147.04) --
	(288.19,145.84) --
	(288.22,147.21) --
	(288.24,147.89) --
	(288.27,147.90) --
	(288.30,147.70) --
	(288.32,147.35) --
	(288.35,147.84) --
	(288.38,147.74) --
	(288.40,148.68) --
	(288.43,148.55) --
	(288.46,148.67) --
	(288.49,149.41) --
	(288.51,149.20) --
	(288.54,149.19) --
	(288.57,148.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15,125.76) rectangle (291.25,198.49);
\end{scope}
\begin{scope}
\path[clip] (232.15, 30.72) rectangle (291.25,103.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.15, 30.72) rectangle (291.25,103.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.84, 86.60) --
	(234.87, 80.38) --
	(234.89, 83.93) --
	(234.92, 85.81) --
	(234.95, 85.38) --
	(234.97, 83.53) --
	(235.00, 89.05) --
	(235.03, 85.67) --
	(235.06, 85.76) --
	(235.08, 84.13) --
	(235.11, 87.40) --
	(235.14, 81.83) --
	(235.16, 85.13) --
	(235.19, 82.66) --
	(235.22, 83.95) --
	(235.24, 81.99) --
	(235.27, 81.94) --
	(235.30, 87.99) --
	(235.32, 85.17) --
	(235.35, 84.87) --
	(235.38, 86.44) --
	(235.40, 81.56) --
	(235.43, 81.01) --
	(235.46, 86.26) --
	(235.49, 81.62) --
	(235.51, 83.54) --
	(235.54, 81.39) --
	(235.57, 81.91) --
	(235.59, 82.51) --
	(235.62, 87.35) --
	(235.65, 84.60) --
	(235.67, 81.68) --
	(235.70, 87.02) --
	(235.73, 81.54) --
	(235.75, 85.19) --
	(235.78, 84.45) --
	(235.81, 83.51) --
	(235.83, 83.30) --
	(235.86, 83.08) --
	(235.89, 82.81) --
	(235.92, 82.85) --
	(235.94, 81.73) --
	(235.97, 82.88) --
	(236.00, 83.54) --
	(236.02, 83.86) --
	(236.05, 82.79) --
	(236.08, 84.03) --
	(236.10, 85.09) --
	(236.13, 82.70) --
	(236.16, 83.22) --
	(236.18, 83.74) --
	(236.21, 80.58) --
	(236.24, 80.28) --
	(236.26, 78.58) --
	(236.29, 79.69) --
	(236.32, 81.11) --
	(236.34, 79.72) --
	(236.37, 80.38) --
	(236.40, 80.27) --
	(236.43, 80.89) --
	(236.45, 81.90) --
	(236.48, 80.17) --
	(236.51, 83.21) --
	(236.53, 81.80) --
	(236.56, 81.89) --
	(236.59, 83.08) --
	(236.61, 81.49) --
	(236.64, 81.38) --
	(236.67, 79.81) --
	(236.69, 79.83) --
	(236.72, 79.85) --
	(236.75, 82.86) --
	(236.77, 81.08) --
	(236.80, 83.58) --
	(236.83, 84.64) --
	(236.86, 83.84) --
	(236.88, 83.63) --
	(236.91, 83.94) --
	(236.94, 84.05) --
	(236.96, 86.38) --
	(236.99, 87.52) --
	(237.02, 86.95) --
	(237.04, 81.80) --
	(237.07, 83.48) --
	(237.10, 88.84) --
	(237.12, 84.37) --
	(237.15, 85.64) --
	(237.18, 82.98) --
	(237.20, 82.99) --
	(237.23, 84.53) --
	(237.26, 84.24) --
	(237.29, 81.55) --
	(237.31, 83.47) --
	(237.34, 81.75) --
	(237.37, 83.57) --
	(237.39, 83.93) --
	(237.42, 83.55) --
	(237.45, 85.48) --
	(237.47, 85.08) --
	(237.50, 82.09) --
	(237.53, 84.82) --
	(237.55, 86.75) --
	(237.58, 82.64) --
	(237.61, 85.01) --
	(237.63, 83.99) --
	(237.66, 82.44) --
	(237.69, 81.91) --
	(237.71, 83.60) --
	(237.74, 84.40) --
	(237.77, 85.15) --
	(237.80, 81.99) --
	(237.82, 82.29) --
	(237.85, 82.00) --
	(237.88, 83.96) --
	(237.90, 82.97) --
	(237.93, 83.18) --
	(237.96, 83.78) --
	(237.98, 81.39) --
	(238.01, 82.19) --
	(238.04, 83.70) --
	(238.06, 81.92) --
	(238.09, 82.07) --
	(238.12, 85.40) --
	(238.14, 84.34) --
	(238.17, 81.28) --
	(238.20, 81.97) --
	(238.23, 84.11) --
	(238.25, 81.17) --
	(238.28, 80.09) --
	(238.31, 84.01) --
	(238.33, 85.10) --
	(238.36, 82.42) --
	(238.39, 85.10) --
	(238.41, 81.72) --
	(238.44, 84.21) --
	(238.47, 83.00) --
	(238.49, 85.40) --
	(238.52, 83.58) --
	(238.55, 80.72) --
	(238.57, 80.74) --
	(238.60, 80.74) --
	(238.63, 86.68) --
	(238.66, 83.47) --
	(238.68, 83.01) --
	(238.71, 84.39) --
	(238.74, 82.37) --
	(238.76, 81.15) --
	(238.79, 82.93) --
	(238.82, 84.43) --
	(238.84, 85.32) --
	(238.87, 84.30) --
	(238.90, 80.47) --
	(238.92, 81.98) --
	(238.95, 81.70) --
	(238.98, 84.56) --
	(239.00, 86.25) --
	(239.03, 85.76) --
	(239.06, 85.77) --
	(239.08, 84.85) --
	(239.11, 83.42) --
	(239.14, 83.51) --
	(239.17, 85.10) --
	(239.19, 82.33) --
	(239.22, 83.84) --
	(239.25, 81.90) --
	(239.27, 80.18) --
	(239.30, 81.85) --
	(239.33, 82.88) --
	(239.35, 83.67) --
	(239.38, 84.83) --
	(239.41, 85.22) --
	(239.43, 82.05) --
	(239.46, 82.77) --
	(239.49, 85.01) --
	(239.51, 88.19) --
	(239.54, 84.58) --
	(239.57, 84.68) --
	(239.60, 83.99) --
	(239.62, 82.24) --
	(239.65, 83.30) --
	(239.68, 83.77) --
	(239.70, 83.12) --
	(239.73, 84.14) --
	(239.76, 84.89) --
	(239.78, 84.32) --
	(239.81, 81.98) --
	(239.84, 85.30) --
	(239.86, 82.52) --
	(239.89, 81.93) --
	(239.92, 84.41) --
	(239.94, 85.33) --
	(239.97, 83.27) --
	(240.00, 84.11) --
	(240.03, 87.25) --
	(240.05, 82.39) --
	(240.08, 81.94) --
	(240.11, 84.58) --
	(240.13, 81.43) --
	(240.16, 82.14) --
	(240.19, 87.15) --
	(240.21, 83.82) --
	(240.24, 83.26) --
	(240.27, 84.63) --
	(240.29, 87.33) --
	(240.32, 85.53) --
	(240.35, 83.37) --
	(240.37, 87.69) --
	(240.40, 86.57) --
	(240.43, 84.72) --
	(240.45, 86.25) --
	(240.48, 84.50) --
	(240.51, 84.65) --
	(240.54, 85.52) --
	(240.56, 85.37) --
	(240.59, 84.43) --
	(240.62, 80.88) --
	(240.64, 82.95) --
	(240.67, 81.44) --
	(240.70, 83.41) --
	(240.72, 84.80) --
	(240.75, 83.35) --
	(240.78, 85.18) --
	(240.80, 84.19) --
	(240.83, 83.25) --
	(240.86, 82.68) --
	(240.88, 81.88) --
	(240.91, 85.01) --
	(240.94, 82.18) --
	(240.97, 82.01) --
	(240.99, 86.84) --
	(241.02, 83.92) --
	(241.05, 83.01) --
	(241.07, 82.69) --
	(241.10, 81.98) --
	(241.13, 84.98) --
	(241.15, 83.90) --
	(241.18, 86.37) --
	(241.21, 84.86) --
	(241.23, 86.06) --
	(241.26, 84.83) --
	(241.29, 86.18) --
	(241.31, 83.62) --
	(241.34, 82.22) --
	(241.37, 82.38) --
	(241.40, 84.24) --
	(241.42, 87.58) --
	(241.45, 84.76) --
	(241.48, 83.85) --
	(241.50, 83.90) --
	(241.53, 83.98) --
	(241.56, 85.53) --
	(241.58, 81.85) --
	(241.61, 81.60) --
	(241.64, 88.43) --
	(241.66, 85.17) --
	(241.69, 82.32) --
	(241.72, 89.04) --
	(241.74, 82.87) --
	(241.77, 85.55) --
	(241.80, 84.91) --
	(241.82, 82.56) --
	(241.85, 80.70) --
	(241.88, 84.69) --
	(241.91, 83.65) --
	(241.93, 83.64) --
	(241.96, 84.92) --
	(241.99, 83.02) --
	(242.01, 79.55) --
	(242.04, 80.89) --
	(242.07, 80.19) --
	(242.09, 81.44) --
	(242.12, 83.56) --
	(242.15, 81.23) --
	(242.17, 82.49) --
	(242.20, 81.65) --
	(242.23, 81.38) --
	(242.25, 78.12) --
	(242.28, 83.63) --
	(242.31, 81.85) --
	(242.34, 80.56) --
	(242.36, 83.33) --
	(242.39, 83.63) --
	(242.42, 85.57) --
	(242.44, 85.81) --
	(242.47, 83.05) --
	(242.50, 80.77) --
	(242.52, 81.77) --
	(242.55, 85.58) --
	(242.58, 87.32) --
	(242.60, 82.01) --
	(242.63, 83.14) --
	(242.66, 82.03) --
	(242.68, 81.65) --
	(242.71, 80.64) --
	(242.74, 80.12) --
	(242.77, 80.58) --
	(242.79, 81.45) --
	(242.82, 82.51) --
	(242.85, 81.79) --
	(242.87, 85.72) --
	(242.90, 87.40) --
	(242.93, 85.80) --
	(242.95, 83.27) --
	(242.98, 81.02) --
	(243.01, 80.75) --
	(243.03, 82.98) --
	(243.06, 81.13) --
	(243.09, 80.65) --
	(243.11, 79.33) --
	(243.14, 83.60) --
	(243.17, 83.25) --
	(243.19, 80.37) --
	(243.22, 79.59) --
	(243.25, 80.56) --
	(243.28, 82.90) --
	(243.30, 81.28) --
	(243.33, 81.25) --
	(243.36, 81.52) --
	(243.38, 85.70) --
	(243.41, 79.72) --
	(243.44, 80.15) --
	(243.46, 90.56) --
	(243.49, 83.49) --
	(243.52, 85.87) --
	(243.54, 82.26) --
	(243.57, 83.91) --
	(243.60, 87.57) --
	(243.62, 83.42) --
	(243.65, 85.46) --
	(243.68, 82.90) --
	(243.71, 82.56) --
	(243.73, 82.15) --
	(243.76, 86.06) --
	(243.79, 83.96) --
	(243.81, 82.94) --
	(243.84, 80.53) --
	(243.87, 83.92) --
	(243.89, 84.43) --
	(243.92, 85.03) --
	(243.95, 83.56) --
	(243.97, 83.01) --
	(244.00, 83.44) --
	(244.03, 83.50) --
	(244.05, 85.96) --
	(244.08, 84.32) --
	(244.11, 87.63) --
	(244.14, 84.83) --
	(244.16, 85.78) --
	(244.19, 81.94) --
	(244.22, 82.32) --
	(244.24, 85.40) --
	(244.27, 81.93) --
	(244.30, 85.82) --
	(244.32, 81.65) --
	(244.35, 88.93) --
	(244.38, 85.07) --
	(244.40, 81.49) --
	(244.43, 82.25) --
	(244.46, 84.95) --
	(244.48, 84.27) --
	(244.51, 85.41) --
	(244.54, 85.20) --
	(244.56, 88.19) --
	(244.59, 82.32) --
	(244.62, 84.60) --
	(244.65, 83.58) --
	(244.67, 87.82) --
	(244.70, 81.15) --
	(244.73, 86.59) --
	(244.75, 82.71) --
	(244.78, 84.06) --
	(244.81, 86.25) --
	(244.83, 84.37) --
	(244.86, 86.87) --
	(244.89, 83.39) --
	(244.91, 86.21) --
	(244.94, 82.83) --
	(244.97, 82.67) --
	(244.99, 86.30) --
	(245.02, 85.73) --
	(245.05, 84.13) --
	(245.08, 84.18) --
	(245.10, 84.54) --
	(245.13, 83.71) --
	(245.16, 84.38) --
	(245.18, 83.32) --
	(245.21, 86.82) --
	(245.24, 82.45) --
	(245.26, 83.85) --
	(245.29, 84.29) --
	(245.32, 86.93) --
	(245.34, 83.37) --
	(245.37, 83.36) --
	(245.40, 83.68) --
	(245.42, 85.97) --
	(245.45, 84.16) --
	(245.48, 85.34) --
	(245.50, 86.88) --
	(245.53, 84.28) --
	(245.56, 84.51) --
	(245.59, 89.25) --
	(245.61, 88.21) --
	(245.64, 82.21) --
	(245.67, 83.43) --
	(245.69, 83.70) --
	(245.72, 89.36) --
	(245.75, 81.82) --
	(245.77, 84.44) --
	(245.80, 82.12) --
	(245.83, 86.31) --
	(245.85, 81.13) --
	(245.88, 87.74) --
	(245.91, 89.91) --
	(245.93, 85.00) --
	(245.96, 83.79) --
	(245.99, 86.85) --
	(246.02, 89.52) --
	(246.04, 85.48) --
	(246.07, 82.78) --
	(246.10, 83.35) --
	(246.12, 87.58) --
	(246.15, 81.30) --
	(246.18, 81.48) --
	(246.20, 84.17) --
	(246.23, 81.19) --
	(246.26, 81.07) --
	(246.28, 79.53) --
	(246.31, 79.24) --
	(246.34, 78.78) --
	(246.36, 82.87) --
	(246.39, 83.26) --
	(246.42, 80.75) --
	(246.45, 80.92) --
	(246.47, 80.05) --
	(246.50, 79.53) --
	(246.53, 79.59) --
	(246.55, 78.20) --
	(246.58, 79.79) --
	(246.61, 81.68) --
	(246.63, 81.04) --
	(246.66, 81.70) --
	(246.69, 82.65) --
	(246.71, 82.39) --
	(246.74, 83.63) --
	(246.77, 86.79) --
	(246.79, 82.15) --
	(246.82, 82.63) --
	(246.85, 89.32) --
	(246.87, 82.73) --
	(246.90, 85.27) --
	(246.93, 82.53) --
	(246.96, 84.09) --
	(246.98, 88.51) --
	(247.01, 86.65) --
	(247.04, 85.74) --
	(247.06, 87.94) --
	(247.09, 85.14) --
	(247.12, 88.82) --
	(247.14, 81.34) --
	(247.17, 81.92) --
	(247.20, 83.87) --
	(247.22, 80.79) --
	(247.25, 83.00) --
	(247.28, 80.23) --
	(247.30, 81.86) --
	(247.33, 80.34) --
	(247.36, 79.96) --
	(247.39, 80.91) --
	(247.41, 79.45) --
	(247.44, 81.06) --
	(247.47, 85.53) --
	(247.49, 82.69) --
	(247.52, 84.19) --
	(247.55, 85.60) --
	(247.57, 84.72) --
	(247.60, 84.25) --
	(247.63, 82.31) --
	(247.65, 86.77) --
	(247.68, 81.90) --
	(247.71, 84.12) --
	(247.73, 83.30) --
	(247.76, 83.40) --
	(247.79, 80.80) --
	(247.82, 78.98) --
	(247.84, 79.45) --
	(247.87, 79.17) --
	(247.90, 83.50) --
	(247.92, 79.51) --
	(247.95, 83.26) --
	(247.98, 86.17) --
	(248.00, 83.44) --
	(248.03, 80.64) --
	(248.06, 82.34) --
	(248.08, 80.98) --
	(248.11, 82.46) --
	(248.14, 85.87) --
	(248.16, 80.35) --
	(248.19, 81.09) --
	(248.22, 80.77) --
	(248.24, 78.22) --
	(248.27, 82.69) --
	(248.30, 84.44) --
	(248.33, 84.83) --
	(248.35, 81.10) --
	(248.38, 80.10) --
	(248.41, 83.19) --
	(248.43, 79.64) --
	(248.46, 86.31) --
	(248.49, 80.11) --
	(248.51, 79.98) --
	(248.54, 80.95) --
	(248.57, 82.82) --
	(248.59, 87.41) --
	(248.62, 81.15) --
	(248.65, 82.64) --
	(248.67, 83.21) --
	(248.70, 79.72) --
	(248.73, 78.75) --
	(248.76, 84.17) --
	(248.78, 81.82) --
	(248.81, 81.48) --
	(248.84, 81.70) --
	(248.86, 86.38) --
	(248.89, 81.14) --
	(248.92, 83.20) --
	(248.94, 81.36) --
	(248.97, 84.70) --
	(249.00, 81.71) --
	(249.02, 82.91) --
	(249.05, 84.46) --
	(249.08, 83.63) --
	(249.10, 84.95) --
	(249.13, 81.97) --
	(249.16, 86.86) --
	(249.19, 88.39) --
	(249.21, 84.90) --
	(249.24, 83.76) --
	(249.27, 83.41) --
	(249.29, 82.88) --
	(249.32, 86.54) --
	(249.35, 84.48) --
	(249.37, 82.84) --
	(249.40, 82.23) --
	(249.43, 81.00) --
	(249.45, 84.73) --
	(249.48, 85.63) --
	(249.51, 83.20) --
	(249.53, 88.16) --
	(249.56, 82.92) --
	(249.59, 84.37) --
	(249.61, 82.65) --
	(249.64, 88.24) --
	(249.67, 81.56) --
	(249.70, 87.88) --
	(249.72, 82.57) --
	(249.75, 84.54) --
	(249.78, 85.21) --
	(249.80, 90.07) --
	(249.83, 82.26) --
	(249.86, 84.69) --
	(249.88, 82.13) --
	(249.91, 84.62) --
	(249.94, 81.59) --
	(249.96, 81.45) --
	(249.99, 83.97) --
	(250.02, 83.22) --
	(250.04, 80.83) --
	(250.07, 82.18) --
	(250.10, 81.75) --
	(250.13, 80.63) --
	(250.15, 80.07) --
	(250.18, 87.12) --
	(250.21, 84.54) --
	(250.23, 81.85) --
	(250.26, 82.82) --
	(250.29, 85.03) --
	(250.31, 84.80) --
	(250.34, 82.50) --
	(250.37, 83.73) --
	(250.39, 83.30) --
	(250.42, 84.85) --
	(250.45, 85.35) --
	(250.47, 82.03) --
	(250.50, 82.41) --
	(250.53, 83.43) --
	(250.56, 83.48) --
	(250.58, 80.71) --
	(250.61, 82.42) --
	(250.64, 84.94) --
	(250.66, 86.20) --
	(250.69, 81.87) --
	(250.72, 82.22) --
	(250.74, 81.84) --
	(250.77, 84.51) --
	(250.80, 81.63) --
	(250.82, 86.81) --
	(250.85, 83.23) --
	(250.88, 86.37) --
	(250.90, 82.47) --
	(250.93, 82.41) --
	(250.96, 85.61) --
	(250.98, 90.20) --
	(251.01, 86.54) --
	(251.04, 84.17) --
	(251.07, 84.30) --
	(251.09, 83.72) --
	(251.12, 86.92) --
	(251.15, 85.28) --
	(251.17, 81.68) --
	(251.20, 80.76) --
	(251.23, 80.87) --
	(251.25, 81.48) --
	(251.28, 80.18) --
	(251.31, 83.60) --
	(251.33, 83.81) --
	(251.36, 84.66) --
	(251.39, 80.44) --
	(251.41, 84.96) --
	(251.44, 85.35) --
	(251.47, 85.88) --
	(251.50, 85.74) --
	(251.52, 81.67) --
	(251.55, 85.23) --
	(251.58, 82.99) --
	(251.60, 83.13) --
	(251.63, 82.87) --
	(251.66, 84.65) --
	(251.68, 82.82) --
	(251.71, 81.94) --
	(251.74, 84.94) --
	(251.76, 83.34) --
	(251.79, 82.47) --
	(251.82, 84.48) --
	(251.84, 93.28) --
	(251.87, 80.89) --
	(251.90, 85.23) --
	(251.93, 80.95) --
	(251.95, 81.56) --
	(251.98, 83.38) --
	(252.01, 80.59) --
	(252.03, 80.50) --
	(252.06, 82.35) --
	(252.09, 79.35) --
	(252.11, 82.25) --
	(252.14, 80.72) --
	(252.17, 83.05) --
	(252.19, 80.73) --
	(252.22, 80.48) --
	(252.25, 81.32) --
	(252.27, 79.98) --
	(252.30, 82.18) --
	(252.33, 84.95) --
	(252.35, 81.02) --
	(252.38, 83.69) --
	(252.41, 82.24) --
	(252.44, 84.35) --
	(252.46, 81.75) --
	(252.49, 87.50) --
	(252.52, 84.12) --
	(252.54, 81.48) --
	(252.57, 83.41) --
	(252.60, 81.85) --
	(252.62, 81.87) --
	(252.65, 84.91) --
	(252.68, 81.88) --
	(252.70, 81.66) --
	(252.73, 80.85) --
	(252.76, 85.34) --
	(252.78, 85.87) --
	(252.81, 85.72) --
	(252.84, 85.03) --
	(252.87, 83.27) --
	(252.89, 83.10) --
	(252.92, 82.34) --
	(252.95, 80.66) --
	(252.97, 80.34) --
	(253.00, 82.45) --
	(253.03, 79.55) --
	(253.05, 84.01) --
	(253.08, 82.62) --
	(253.11, 78.38) --
	(253.13, 80.37) --
	(253.16, 77.90) --
	(253.19, 78.01) --
	(253.21, 79.54) --
	(253.24, 79.81) --
	(253.27, 82.83) --
	(253.30, 80.72) --
	(253.32, 79.93) --
	(253.35, 79.34) --
	(253.38, 78.66) --
	(253.40, 77.81) --
	(253.43, 80.87) --
	(253.46, 81.24) --
	(253.48, 80.64) --
	(253.51, 80.73) --
	(253.54, 82.97) --
	(253.56, 80.15) --
	(253.59, 81.74) --
	(253.62, 82.49) --
	(253.64, 78.56) --
	(253.67, 79.83) --
	(253.70, 79.75) --
	(253.72, 80.35) --
	(253.75, 82.35) --
	(253.78, 81.41) --
	(253.81, 83.57) --
	(253.83, 84.83) --
	(253.86, 80.99) --
	(253.89, 81.15) --
	(253.91, 81.37) --
	(253.94, 82.84) --
	(253.97, 79.61) --
	(253.99, 81.30) --
	(254.02, 82.82) --
	(254.05, 82.06) --
	(254.07, 78.90) --
	(254.10, 80.25) --
	(254.13, 81.43) --
	(254.15, 82.09) --
	(254.18, 83.13) --
	(254.21, 82.16) --
	(254.24, 83.61) --
	(254.26, 80.18) --
	(254.29, 82.83) --
	(254.32, 80.67) --
	(254.34, 81.34) --
	(254.37, 83.53) --
	(254.40, 85.85) --
	(254.42, 82.42) --
	(254.45, 79.21) --
	(254.48, 80.49) --
	(254.50, 80.57) --
	(254.53, 79.53) --
	(254.56, 83.90) --
	(254.58, 80.24) --
	(254.61, 80.97) --
	(254.64, 80.30) --
	(254.67, 77.85) --
	(254.69, 81.39) --
	(254.72, 79.78) --
	(254.75, 82.86) --
	(254.77, 81.16) --
	(254.80, 78.49) --
	(254.83, 80.97) --
	(254.85, 83.08) --
	(254.88, 82.75) --
	(254.91, 85.48) --
	(254.93, 81.89) --
	(254.96, 79.91) --
	(254.99, 82.40) --
	(255.01, 82.69) --
	(255.04, 82.51) --
	(255.07, 85.17) --
	(255.09, 81.40) --
	(255.12, 84.10) --
	(255.15, 80.02) --
	(255.18, 81.46) --
	(255.20, 80.09) --
	(255.23, 79.96) --
	(255.26, 82.79) --
	(255.28, 80.00) --
	(255.31, 81.02) --
	(255.34, 78.52) --
	(255.36, 78.48) --
	(255.39, 79.07) --
	(255.42, 85.05) --
	(255.44, 80.92) --
	(255.47, 81.97) --
	(255.50, 81.03) --
	(255.52, 81.88) --
	(255.55, 83.31) --
	(255.58, 84.06) --
	(255.61, 80.90) --
	(255.63, 83.30) --
	(255.66, 80.74) --
	(255.69, 80.92) --
	(255.71, 82.53) --
	(255.74, 81.94) --
	(255.77, 82.00) --
	(255.79, 80.87) --
	(255.82, 80.86) --
	(255.85, 86.27) --
	(255.87, 83.19) --
	(255.90, 85.47) --
	(255.93, 82.83) --
	(255.95, 83.62) --
	(255.98, 85.49) --
	(256.01, 85.54) --
	(256.04, 85.20) --
	(256.06, 87.98) --
	(256.09, 86.85) --
	(256.12, 85.55) --
	(256.14, 83.63) --
	(256.17, 84.00) --
	(256.20, 83.33) --
	(256.22, 82.45) --
	(256.25, 82.78) --
	(256.28, 82.91) --
	(256.30, 83.17) --
	(256.33, 85.43) --
	(256.36, 80.51) --
	(256.38, 85.81) --
	(256.41, 86.17) --
	(256.44, 85.63) --
	(256.46, 80.86) --
	(256.49, 81.97) --
	(256.52, 79.27) --
	(256.55, 80.68) --
	(256.57, 80.17) --
	(256.60, 79.32) --
	(256.63, 80.27) --
	(256.65, 85.63) --
	(256.68, 80.84) --
	(256.71, 80.23) --
	(256.73, 79.65) --
	(256.76, 80.13) --
	(256.79, 81.13) --
	(256.81, 83.54) --
	(256.84, 84.02) --
	(256.87, 80.70) --
	(256.89, 79.38) --
	(256.92, 82.08) --
	(256.95, 85.44) --
	(256.98, 86.16) --
	(257.00, 81.48) --
	(257.03, 83.50) --
	(257.06, 83.92) --
	(257.08, 83.73) --
	(257.11, 84.64) --
	(257.14, 80.17) --
	(257.16, 80.02) --
	(257.19, 80.31) --
	(257.22, 83.55) --
	(257.24, 80.58) --
	(257.27, 82.81) --
	(257.30, 87.42) --
	(257.32, 83.75) --
	(257.35, 83.01) --
	(257.38, 84.33) --
	(257.41, 84.97) --
	(257.43, 87.49) --
	(257.46, 87.77) --
	(257.49, 83.58) --
	(257.51, 85.41) --
	(257.54, 85.46) --
	(257.57, 85.52) --
	(257.59, 84.11) --
	(257.62, 84.44) --
	(257.65, 84.33) --
	(257.67, 84.41) --
	(257.70, 84.75) --
	(257.73, 84.79) --
	(257.75, 83.36) --
	(257.78, 83.53) --
	(257.81, 85.69) --
	(257.83, 85.47) --
	(257.86, 83.95) --
	(257.89, 83.13) --
	(257.92, 82.01) --
	(257.94, 81.29) --
	(257.97, 81.60) --
	(258.00, 83.18) --
	(258.02, 83.45) --
	(258.05, 79.18) --
	(258.08, 80.62) --
	(258.10, 79.69) --
	(258.13, 82.86) --
	(258.16, 85.46) --
	(258.18, 79.95) --
	(258.21, 80.11) --
	(258.24, 83.32) --
	(258.26, 80.74) --
	(258.29, 83.18) --
	(258.32, 83.22) --
	(258.35, 78.55) --
	(258.37, 81.35) --
	(258.40, 79.30) --
	(258.43, 82.99) --
	(258.45, 82.47) --
	(258.48, 81.02) --
	(258.51, 81.17) --
	(258.53, 84.00) --
	(258.56, 80.69) --
	(258.59, 80.80) --
	(258.61, 79.35) --
	(258.64, 80.43) --
	(258.67, 79.75) --
	(258.69, 80.43) --
	(258.72, 85.77) --
	(258.75, 81.85) --
	(258.78, 80.41) --
	(258.80, 81.00) --
	(258.83, 80.36) --
	(258.86, 84.34) --
	(258.88, 81.42) --
	(258.91, 82.28) --
	(258.94, 81.22) --
	(258.96, 85.85) --
	(258.99, 83.28) --
	(259.02, 83.24) --
	(259.04, 84.20) --
	(259.07, 83.12) --
	(259.10, 83.07) --
	(259.12, 88.40) --
	(259.15, 84.85) --
	(259.18, 88.46) --
	(259.20, 86.50) --
	(259.23, 85.09) --
	(259.26, 86.17) --
	(259.29, 83.95) --
	(259.31, 85.53) --
	(259.34, 85.72) --
	(259.37, 84.52) --
	(259.39, 86.82) --
	(259.42, 82.87) --
	(259.45, 83.33) --
	(259.47, 88.68) --
	(259.50, 87.22) --
	(259.53, 84.59) --
	(259.55, 84.79) --
	(259.58, 84.62) --
	(259.61, 82.28) --
	(259.63, 83.16) --
	(259.66, 85.63) --
	(259.69, 84.19) --
	(259.72, 84.19) --
	(259.74, 84.47) --
	(259.77, 80.09) --
	(259.80, 82.08) --
	(259.82, 87.25) --
	(259.85, 84.35) --
	(259.88, 81.74) --
	(259.90, 86.91) --
	(259.93, 84.64) --
	(259.96, 82.23) --
	(259.98, 82.15) --
	(260.01, 81.63) --
	(260.04, 81.18) --
	(260.06, 79.29) --
	(260.09, 80.13) --
	(260.12, 85.98) --
	(260.15, 88.26) --
	(260.17, 85.35) --
	(260.20, 80.85) --
	(260.23, 83.73) --
	(260.25, 80.74) --
	(260.28, 81.12) --
	(260.31, 83.12) --
	(260.33, 83.32) --
	(260.36, 84.14) --
	(260.39, 82.70) --
	(260.41, 81.10) --
	(260.44, 82.32) --
	(260.47, 81.86) --
	(260.49, 85.81) --
	(260.52, 80.72) --
	(260.55, 81.01) --
	(260.57, 83.36) --
	(260.60, 80.69) --
	(260.63, 82.73) --
	(260.66, 84.25) --
	(260.68, 82.96) --
	(260.71, 84.85) --
	(260.74, 81.82) --
	(260.76, 83.23) --
	(260.79, 83.89) --
	(260.82, 83.80) --
	(260.84, 82.37) --
	(260.87, 85.70) --
	(260.90, 86.25) --
	(260.92, 80.95) --
	(260.95, 80.86) --
	(260.98, 83.43) --
	(261.00, 81.50) --
	(261.03, 83.00) --
	(261.06, 85.64) --
	(261.09, 80.64) --
	(261.11, 81.54) --
	(261.14, 80.99) --
	(261.17, 82.18) --
	(261.19, 80.24) --
	(261.22, 80.92) --
	(261.25, 85.00) --
	(261.27, 77.59) --
	(261.30, 78.51) --
	(261.33, 78.87) --
	(261.35, 77.61) --
	(261.38, 81.53) --
	(261.41, 78.36) --
	(261.43, 79.10) --
	(261.46, 80.67) --
	(261.49, 79.82) --
	(261.52, 83.19) --
	(261.54, 76.70) --
	(261.57, 77.63) --
	(261.60, 79.34) --
	(261.62, 78.87) --
	(261.65, 82.94) --
	(261.68, 78.78) --
	(261.70, 82.78) --
	(261.73, 83.09) --
	(261.76, 80.31) --
	(261.78, 81.17) --
	(261.81, 83.60) --
	(261.84, 82.59) --
	(261.86, 82.86) --
	(261.89, 80.50) --
	(261.92, 86.70) --
	(261.94, 78.78) --
	(261.97, 80.58) --
	(262.00, 83.11) --
	(262.03, 81.49) --
	(262.05, 80.96) --
	(262.08, 79.55) --
	(262.11, 85.97) --
	(262.13, 82.53) --
	(262.16, 79.38) --
	(262.19, 80.57) --
	(262.21, 82.69) --
	(262.24, 78.89) --
	(262.27, 79.27) --
	(262.29, 78.82) --
	(262.32, 81.22) --
	(262.35, 85.11) --
	(262.37, 81.32) --
	(262.40, 82.46) --
	(262.43, 79.99) --
	(262.46, 79.28) --
	(262.48, 85.75) --
	(262.51, 80.21) --
	(262.54, 81.28) --
	(262.56, 83.47) --
	(262.59, 85.52) --
	(262.62, 79.43) --
	(262.64, 84.45) --
	(262.67, 78.48) --
	(262.70, 80.92) --
	(262.72, 82.33) --
	(262.75, 83.07) --
	(262.78, 79.23) --
	(262.80, 82.88) --
	(262.83, 81.07) --
	(262.86, 79.23) --
	(262.89, 79.36) --
	(262.91, 79.51) --
	(262.94, 78.91) --
	(262.97, 78.73) --
	(262.99, 78.81) --
	(263.02, 80.39) --
	(263.05, 80.60) --
	(263.07, 79.57) --
	(263.10, 81.67) --
	(263.13, 79.57) --
	(263.15, 81.21) --
	(263.18, 86.97) --
	(263.21, 80.78) --
	(263.23, 83.82) --
	(263.26, 79.19) --
	(263.29, 82.75) --
	(263.31, 80.36) --
	(263.34, 87.53) --
	(263.37, 80.33) --
	(263.40, 79.53) --
	(263.42, 79.97) --
	(263.45, 78.84) --
	(263.48, 78.75) --
	(263.50, 80.13) --
	(263.53, 80.53) --
	(263.56, 80.03) --
	(263.58, 82.45) --
	(263.61, 82.58) --
	(263.64, 80.48) --
	(263.66, 84.99) --
	(263.69, 80.40) --
	(263.72, 80.05) --
	(263.74, 82.26) --
	(263.77, 82.27) --
	(263.80, 83.62) --
	(263.83, 82.27) --
	(263.85, 81.27) --
	(263.88, 84.30) --
	(263.91, 84.01) --
	(263.93, 84.21) --
	(263.96, 83.31) --
	(263.99, 81.72) --
	(264.01, 81.10) --
	(264.04, 81.75) --
	(264.07, 85.38) --
	(264.09, 79.32) --
	(264.12, 78.06) --
	(264.15, 79.48) --
	(264.17, 80.26) --
	(264.20, 80.73) --
	(264.23, 81.36) --
	(264.26, 78.32) --
	(264.28, 82.87) --
	(264.31, 79.44) --
	(264.34, 85.26) --
	(264.36, 80.09) --
	(264.39, 83.10) --
	(264.42, 80.21) --
	(264.44, 87.39) --
	(264.47, 87.48) --
	(264.50, 82.64) --
	(264.52, 83.51) --
	(264.55, 81.52) --
	(264.58, 83.38) --
	(264.60, 83.66) --
	(264.63, 82.17) --
	(264.66, 81.62) --
	(264.68, 85.33) --
	(264.71, 82.78) --
	(264.74, 81.24) --
	(264.77, 80.93) --
	(264.79, 82.13) --
	(264.82, 85.14) --
	(264.85, 83.85) --
	(264.87, 84.65) --
	(264.90, 85.23) --
	(264.93, 81.61) --
	(264.95, 82.17) --
	(264.98, 85.01) --
	(265.01, 78.69) --
	(265.03, 83.55) --
	(265.06, 78.87) --
	(265.09, 82.52) --
	(265.11, 80.62) --
	(265.14, 81.04) --
	(265.17, 83.27) --
	(265.20, 85.89) --
	(265.22, 86.14) --
	(265.25, 86.15) --
	(265.28, 83.01) --
	(265.30, 80.18) --
	(265.33, 80.15) --
	(265.36, 81.50) --
	(265.38, 83.15) --
	(265.41, 80.18) --
	(265.44, 82.92) --
	(265.46, 81.09) --
	(265.49, 81.92) --
	(265.52, 81.20) --
	(265.54, 83.62) --
	(265.57, 80.79) --
	(265.60, 83.57) --
	(265.63, 81.46) --
	(265.65, 80.95) --
	(265.68, 82.84) --
	(265.71, 80.42) --
	(265.73, 83.43) --
	(265.76, 82.04) --
	(265.79, 80.09) --
	(265.81, 82.27) --
	(265.84, 81.65) --
	(265.87, 80.28) --
	(265.89, 83.55) --
	(265.92, 86.32) --
	(265.95, 82.39) --
	(265.97, 85.47) --
	(266.00, 85.10) --
	(266.03, 85.53) --
	(266.05, 83.84) --
	(266.08, 80.73) --
	(266.11, 81.37) --
	(266.14, 81.33) --
	(266.16, 82.52) --
	(266.19, 85.40) --
	(266.22, 84.23) --
	(266.24, 81.66) --
	(266.27, 78.26) --
	(266.30, 79.73) --
	(266.32, 78.75) --
	(266.35, 79.59) --
	(266.38, 78.31) --
	(266.40, 79.90) --
	(266.43, 81.71) --
	(266.46, 79.87) --
	(266.48, 82.22) --
	(266.51, 81.24) --
	(266.54, 83.79) --
	(266.57, 82.41) --
	(266.59, 79.87) --
	(266.62, 84.94) --
	(266.65, 80.51) --
	(266.67, 82.90) --
	(266.70, 79.74) --
	(266.73, 82.73) --
	(266.75, 82.95) --
	(266.78, 82.58) --
	(266.81, 79.90) --
	(266.83, 81.52) --
	(266.86, 80.31) --
	(266.89, 83.34) --
	(266.91, 80.40) --
	(266.94, 80.18) --
	(266.97, 82.92) --
	(267.00, 82.58) --
	(267.02, 78.98) --
	(267.05, 81.23) --
	(267.08, 80.45) --
	(267.10, 79.46) --
	(267.13, 83.01) --
	(267.16, 80.62) --
	(267.18, 80.37) --
	(267.21, 81.69) --
	(267.24, 80.90) --
	(267.26, 82.67) --
	(267.29, 82.25) --
	(267.32, 79.62) --
	(267.34, 79.38) --
	(267.37, 80.90) --
	(267.40, 81.47) --
	(267.42, 80.46) --
	(267.45, 84.89) --
	(267.48, 82.70) --
	(267.51, 86.04) --
	(267.53, 81.60) --
	(267.56, 84.05) --
	(267.59, 83.65) --
	(267.61, 83.25) --
	(267.64, 83.09) --
	(267.67, 81.24) --
	(267.69, 82.77) --
	(267.72, 85.21) --
	(267.75, 81.48) --
	(267.77, 83.35) --
	(267.80, 80.11) --
	(267.83, 80.89) --
	(267.85, 79.37) --
	(267.88, 82.15) --
	(267.91, 81.68) --
	(267.94, 83.74) --
	(267.96, 80.00) --
	(267.99, 83.76) --
	(268.02, 83.96) --
	(268.04, 80.43) --
	(268.07, 82.88) --
	(268.10, 79.55) --
	(268.12, 89.30) --
	(268.15, 80.55) --
	(268.18, 81.08) --
	(268.20, 84.45) --
	(268.23, 80.14) --
	(268.26, 79.48) --
	(268.28, 79.14) --
	(268.31, 79.43) --
	(268.34, 86.11) --
	(268.37, 80.20) --
	(268.39, 81.95) --
	(268.42, 81.44) --
	(268.45, 81.75) --
	(268.47, 80.54) --
	(268.50, 82.64) --
	(268.53, 81.14) --
	(268.55, 84.24) --
	(268.58, 80.96) --
	(268.61, 83.48) --
	(268.63, 79.90) --
	(268.66, 82.76) --
	(268.69, 79.68) --
	(268.71, 83.05) --
	(268.74, 86.07) --
	(268.77, 80.71) --
	(268.79, 83.53) --
	(268.82, 84.62) --
	(268.85, 81.38) --
	(268.88, 83.92) --
	(268.90, 85.16) --
	(268.93, 85.82) --
	(268.96, 82.90) --
	(268.98, 85.60) --
	(269.01, 80.64) --
	(269.04, 81.66) --
	(269.06, 84.64) --
	(269.09, 82.30) --
	(269.12, 83.99) --
	(269.14, 85.50) --
	(269.17, 89.34) --
	(269.20, 80.68) --
	(269.22, 81.66) --
	(269.25, 88.06) --
	(269.28, 84.23) --
	(269.31, 83.05) --
	(269.33, 89.54) --
	(269.36, 81.55) --
	(269.39, 85.14) --
	(269.41, 82.94) --
	(269.44, 84.52) --
	(269.47, 81.84) --
	(269.49, 81.35) --
	(269.52, 83.67) --
	(269.55, 84.28) --
	(269.57, 83.17) --
	(269.60, 85.27) --
	(269.63, 83.26) --
	(269.65, 84.57) --
	(269.68, 85.36) --
	(269.71, 83.02) --
	(269.74, 82.38) --
	(269.76, 87.14) --
	(269.79, 84.00) --
	(269.82, 83.71) --
	(269.84, 82.94) --
	(269.87, 82.36) --
	(269.90, 83.68) --
	(269.92, 80.49) --
	(269.95, 84.96) --
	(269.98, 82.94) --
	(270.00, 83.18) --
	(270.03, 85.00) --
	(270.06, 84.88) --
	(270.08, 82.47) --
	(270.11, 83.86) --
	(270.14, 82.01) --
	(270.16, 82.05) --
	(270.19, 83.20) --
	(270.22, 81.20) --
	(270.25, 83.95) --
	(270.27, 82.61) --
	(270.30, 81.54) --
	(270.33, 82.08) --
	(270.35, 83.52) --
	(270.38, 84.42) --
	(270.41, 84.40) --
	(270.43, 79.34) --
	(270.46, 81.48) --
	(270.49, 82.91) --
	(270.51, 82.12) --
	(270.54, 83.50) --
	(270.57, 83.78) --
	(270.59, 82.46) --
	(270.62, 81.42) --
	(270.65, 82.69) --
	(270.68, 84.60) --
	(270.70, 87.07) --
	(270.73, 85.45) --
	(270.76, 84.15) --
	(270.78, 83.59) --
	(270.81, 83.11) --
	(270.84, 83.43) --
	(270.86, 83.48) --
	(270.89, 83.88) --
	(270.92, 85.77) --
	(270.94, 84.96) --
	(270.97, 86.68) --
	(271.00, 82.84) --
	(271.02, 84.84) --
	(271.05, 84.00) --
	(271.08, 82.92) --
	(271.11, 83.14) --
	(271.13, 87.88) --
	(271.16, 84.50) --
	(271.19, 82.46) --
	(271.21, 87.72) --
	(271.24, 85.32) --
	(271.27, 85.78) --
	(271.29, 82.36) --
	(271.32, 82.66) --
	(271.35, 80.34) --
	(271.37, 84.38) --
	(271.40, 82.37) --
	(271.43, 83.92) --
	(271.45, 82.67) --
	(271.48, 82.89) --
	(271.51, 82.13) --
	(271.53, 88.29) --
	(271.56, 87.06) --
	(271.59, 92.89) --
	(271.62, 83.84) --
	(271.64, 84.47) --
	(271.67, 89.57) --
	(271.70, 83.73) --
	(271.72, 86.76) --
	(271.75, 85.02) --
	(271.78, 83.76) --
	(271.80, 82.92) --
	(271.83, 82.64) --
	(271.86, 85.20) --
	(271.88, 82.41) --
	(271.91, 82.13) --
	(271.94, 83.37) --
	(271.96, 81.48) --
	(271.99, 79.17) --
	(272.02, 79.47) --
	(272.05, 81.71) --
	(272.07, 82.91) --
	(272.10, 82.89) --
	(272.13, 83.44) --
	(272.15, 80.18) --
	(272.18, 87.42) --
	(272.21, 84.53) --
	(272.23, 85.15) --
	(272.26, 85.96) --
	(272.29, 86.46) --
	(272.31, 84.36) --
	(272.34, 84.55) --
	(272.37, 85.76) --
	(272.39, 85.48) --
	(272.42, 86.66) --
	(272.45, 83.94) --
	(272.48, 82.55) --
	(272.50, 87.62) --
	(272.53, 85.69) --
	(272.56, 82.61) --
	(272.58, 82.00) --
	(272.61, 87.70) --
	(272.64, 82.88) --
	(272.66, 83.32) --
	(272.69, 85.77) --
	(272.72, 84.65) --
	(272.74, 83.08) --
	(272.77, 86.18) --
	(272.80, 81.56) --
	(272.82, 83.52) --
	(272.85, 83.04) --
	(272.88, 85.63) --
	(272.90, 82.60) --
	(272.93, 81.29) --
	(272.96, 84.61) --
	(272.99, 81.49) --
	(273.01, 82.97) --
	(273.04, 87.64) --
	(273.07, 81.54) --
	(273.09, 83.63) --
	(273.12, 84.04) --
	(273.15, 82.71) --
	(273.17, 85.40) --
	(273.20, 79.90) --
	(273.23, 83.12) --
	(273.25, 80.43) --
	(273.28, 83.99) --
	(273.31, 84.04) --
	(273.33, 86.11) --
	(273.36, 81.44) --
	(273.39, 87.20) --
	(273.42, 82.36) --
	(273.44, 83.05) --
	(273.47, 78.24) --
	(273.50, 82.37) --
	(273.52, 81.41) --
	(273.55, 86.62) --
	(273.58, 82.01) --
	(273.60, 82.84) --
	(273.63, 80.84) --
	(273.66, 82.39) --
	(273.68, 84.57) --
	(273.71, 82.09) --
	(273.74, 86.40) --
	(273.76, 85.73) --
	(273.79, 81.18) --
	(273.82, 85.23) --
	(273.85, 86.54) --
	(273.87, 79.84) --
	(273.90, 83.50) --
	(273.93, 79.89) --
	(273.95, 80.50) --
	(273.98, 86.69) --
	(274.01, 80.73) --
	(274.03, 87.21) --
	(274.06, 86.02) --
	(274.09, 86.03) --
	(274.11, 84.54) --
	(274.14, 85.32) --
	(274.17, 83.11) --
	(274.19, 84.03) --
	(274.22, 84.86) --
	(274.25, 83.09) --
	(274.27, 81.97) --
	(274.30, 82.53) --
	(274.33, 82.70) --
	(274.36, 86.79) --
	(274.38, 82.33) --
	(274.41, 87.22) --
	(274.44, 86.20) --
	(274.46, 81.74) --
	(274.49, 84.38) --
	(274.52, 84.27) --
	(274.54, 85.69) --
	(274.57, 83.76) --
	(274.60, 86.98) --
	(274.62, 85.33) --
	(274.65, 88.19) --
	(274.68, 83.81) --
	(274.70, 83.30) --
	(274.73, 82.17) --
	(274.76, 82.09) --
	(274.79, 80.87) --
	(274.81, 81.38) --
	(274.84, 88.32) --
	(274.87, 81.59) --
	(274.89, 82.07) --
	(274.92, 86.71) --
	(274.95, 84.74) --
	(274.97, 86.78) --
	(275.00, 83.63) --
	(275.03, 82.54) --
	(275.05, 83.95) --
	(275.08, 85.35) --
	(275.11, 86.86) --
	(275.13, 85.21) --
	(275.16, 81.91) --
	(275.19, 82.27) --
	(275.22, 81.30) --
	(275.24, 81.15) --
	(275.27, 84.30) --
	(275.30, 78.32) --
	(275.32, 81.37) --
	(275.35, 83.38) --
	(275.38, 82.16) --
	(275.40, 82.31) --
	(275.43, 82.42) --
	(275.46, 79.34) --
	(275.48, 79.34) --
	(275.51, 85.64) --
	(275.54, 79.59) --
	(275.56, 79.07) --
	(275.59, 79.24) --
	(275.62, 84.70) --
	(275.64, 84.83) --
	(275.67, 79.53) --
	(275.70, 81.78) --
	(275.73, 79.03) --
	(275.75, 80.07) --
	(275.78, 82.51) --
	(275.81, 81.17) --
	(275.83, 79.42) --
	(275.86, 82.23) --
	(275.89, 81.31) --
	(275.91, 84.71) --
	(275.94, 80.56) --
	(275.97, 79.30) --
	(275.99, 82.28) --
	(276.02, 85.24) --
	(276.05, 79.80) --
	(276.07, 84.38) --
	(276.10, 85.76) --
	(276.13, 83.77) --
	(276.16, 83.32) --
	(276.18, 82.09) --
	(276.21, 85.31) --
	(276.24, 84.35) --
	(276.26, 81.44) --
	(276.29, 84.63) --
	(276.32, 84.05) --
	(276.34, 82.34) --
	(276.37, 82.78) --
	(276.40, 83.02) --
	(276.42, 88.41) --
	(276.45, 79.65) --
	(276.48, 80.42) --
	(276.50, 79.54) --
	(276.53, 79.55) --
	(276.56, 79.97) --
	(276.59, 85.02) --
	(276.61, 82.46) --
	(276.64, 81.58) --
	(276.67, 86.00) --
	(276.69, 79.89) --
	(276.72, 84.44) --
	(276.75, 78.49) --
	(276.77, 83.35) --
	(276.80, 77.92) --
	(276.83, 78.19) --
	(276.85, 81.58) --
	(276.88, 78.65) --
	(276.91, 78.64) --
	(276.93, 78.98) --
	(276.96, 81.66) --
	(276.99, 84.05) --
	(277.01, 84.67) --
	(277.04, 80.98) --
	(277.07, 79.48) --
	(277.10, 83.44) --
	(277.12, 81.38) --
	(277.15, 87.89) --
	(277.18, 82.79) --
	(277.20, 79.08) --
	(277.23, 80.87) --
	(277.26, 87.25) --
	(277.28, 80.19) --
	(277.31, 86.01) --
	(277.34, 84.13) --
	(277.36, 80.00) --
	(277.39, 86.05) --
	(277.42, 87.57) --
	(277.44, 83.30) --
	(277.47, 81.79) --
	(277.50, 81.87) --
	(277.53, 85.89) --
	(277.55, 82.41) --
	(277.58, 85.11) --
	(277.61, 90.99) --
	(277.63, 88.92) --
	(277.66, 82.97) --
	(277.69, 84.13) --
	(277.71, 85.98) --
	(277.74, 81.38) --
	(277.77, 81.88) --
	(277.79, 82.79) --
	(277.82, 82.73) --
	(277.85, 83.37) --
	(277.87, 81.22) --
	(277.90, 84.69) --
	(277.93, 82.66) --
	(277.96, 83.80) --
	(277.98, 86.32) --
	(278.01, 83.68) --
	(278.04, 84.23) --
	(278.06, 82.09) --
	(278.09, 83.36) --
	(278.12, 81.03) --
	(278.14, 83.53) --
	(278.17, 83.81) --
	(278.20, 84.39) --
	(278.22, 81.63) --
	(278.25, 82.06) --
	(278.28, 80.64) --
	(278.30, 82.28) --
	(278.33, 82.83) --
	(278.36, 81.64) --
	(278.38, 84.26) --
	(278.41, 85.25) --
	(278.44, 86.57) --
	(278.47, 85.16) --
	(278.49, 85.80) --
	(278.52, 83.89) --
	(278.55, 82.85) --
	(278.57, 89.22) --
	(278.60, 87.42) --
	(278.63, 88.57) --
	(278.65, 87.56) --
	(278.68, 87.46) --
	(278.71, 84.33) --
	(278.73, 83.78) --
	(278.76, 85.65) --
	(278.79, 85.29) --
	(278.81, 84.76) --
	(278.84, 87.37) --
	(278.87, 86.70) --
	(278.90, 88.63) --
	(278.92, 84.08) --
	(278.95, 85.95) --
	(278.98, 85.77) --
	(279.00, 88.16) --
	(279.03, 87.22) --
	(279.06, 82.90) --
	(279.08, 82.63) --
	(279.11, 83.91) --
	(279.14, 80.87) --
	(279.16, 80.33) --
	(279.19, 80.16) --
	(279.22, 83.44) --
	(279.24, 80.24) --
	(279.27, 84.02) --
	(279.30, 82.15) --
	(279.33, 85.87) --
	(279.35, 83.05) --
	(279.38, 83.58) --
	(279.41, 82.06) --
	(279.43, 84.13) --
	(279.46, 83.70) --
	(279.49, 82.59) --
	(279.51, 80.06) --
	(279.54, 84.28) --
	(279.57, 80.99) --
	(279.59, 82.73) --
	(279.62, 81.81) --
	(279.65, 83.25) --
	(279.67, 81.34) --
	(279.70, 82.04) --
	(279.73, 84.63) --
	(279.75, 83.31) --
	(279.78, 81.88) --
	(279.81, 86.36) --
	(279.84, 85.05) --
	(279.86, 86.78) --
	(279.89, 84.38) --
	(279.92, 82.57) --
	(279.94, 82.32) --
	(279.97, 81.31) --
	(280.00, 84.68) --
	(280.02, 85.01) --
	(280.05, 80.60) --
	(280.08, 83.36) --
	(280.10, 80.67) --
	(280.13, 79.99) --
	(280.16, 83.77) --
	(280.18, 81.77) --
	(280.21, 81.72) --
	(280.24, 80.98) --
	(280.27, 83.51) --
	(280.29, 86.99) --
	(280.32, 83.66) --
	(280.35, 87.29) --
	(280.37, 84.14) --
	(280.40, 82.56) --
	(280.43, 85.47) --
	(280.45, 81.81) --
	(280.48, 80.32) --
	(280.51, 81.74) --
	(280.53, 84.07) --
	(280.56, 83.89) --
	(280.59, 82.02) --
	(280.61, 81.44) --
	(280.64, 83.20) --
	(280.67, 83.35) --
	(280.70, 82.61) --
	(280.72, 82.22) --
	(280.75, 87.77) --
	(280.78, 83.32) --
	(280.80, 83.15) --
	(280.83, 87.64) --
	(280.86, 83.98) --
	(280.88, 86.63) --
	(280.91, 82.31) --
	(280.94, 85.98) --
	(280.96, 82.47) --
	(280.99, 85.91) --
	(281.02, 84.13) --
	(281.04, 82.46) --
	(281.07, 82.86) --
	(281.10, 88.01) --
	(281.12, 83.49) --
	(281.15, 87.79) --
	(281.18, 83.97) --
	(281.21, 87.07) --
	(281.23, 86.31) --
	(281.26, 83.61) --
	(281.29, 81.91) --
	(281.31, 84.54) --
	(281.34, 85.23) --
	(281.37, 83.88) --
	(281.39, 83.96) --
	(281.42, 83.09) --
	(281.45, 82.48) --
	(281.47, 84.00) --
	(281.50, 83.08) --
	(281.53, 83.20) --
	(281.55, 82.81) --
	(281.58, 80.28) --
	(281.61, 80.64) --
	(281.64, 82.58) --
	(281.66, 84.17) --
	(281.69, 87.19) --
	(281.72, 81.23) --
	(281.74, 82.13) --
	(281.77, 85.21) --
	(281.80, 81.63) --
	(281.82, 82.80) --
	(281.85, 85.58) --
	(281.88, 81.87) --
	(281.90, 84.43) --
	(281.93, 82.05) --
	(281.96, 82.90) --
	(281.98, 88.09) --
	(282.01, 86.11) --
	(282.04, 85.63) --
	(282.07, 83.70) --
	(282.09, 86.85) --
	(282.12, 82.89) --
	(282.15, 82.42) --
	(282.17, 81.71) --
	(282.20, 81.12) --
	(282.23, 81.62) --
	(282.25, 83.68) --
	(282.28, 87.11) --
	(282.31, 80.85) --
	(282.33, 81.99) --
	(282.36, 81.54) --
	(282.39, 83.93) --
	(282.41, 80.30) --
	(282.44, 87.20) --
	(282.47, 85.13) --
	(282.49, 90.26) --
	(282.52, 83.24) --
	(282.55, 86.40) --
	(282.58, 86.69) --
	(282.60, 83.45) --
	(282.63, 87.63) --
	(282.66, 87.45) --
	(282.68, 86.64) --
	(282.71, 88.96) --
	(282.74, 85.71) --
	(282.76, 83.38) --
	(282.79, 86.88) --
	(282.82, 81.40) --
	(282.84, 83.28) --
	(282.87, 81.92) --
	(282.90, 82.99) --
	(282.92, 86.69) --
	(282.95, 85.21) --
	(282.98, 85.24) --
	(283.01, 83.33) --
	(283.03, 84.02) --
	(283.06, 83.29) --
	(283.09, 86.45) --
	(283.11, 86.31) --
	(283.14, 85.02) --
	(283.17, 86.87) --
	(283.19, 86.06) --
	(283.22, 83.38) --
	(283.25, 82.34) --
	(283.27, 82.07) --
	(283.30, 81.55) --
	(283.33, 85.17) --
	(283.35, 84.80) --
	(283.38, 83.90) --
	(283.41, 84.46) --
	(283.44, 85.92) --
	(283.46, 85.51) --
	(283.49, 85.49) --
	(283.52, 85.46) --
	(283.54, 86.65) --
	(283.57, 85.36) --
	(283.60, 81.58) --
	(283.62, 85.95) --
	(283.65, 87.03) --
	(283.68, 85.39) --
	(283.70, 82.77) --
	(283.73, 82.71) --
	(283.76, 81.15) --
	(283.78, 85.06) --
	(283.81, 84.30) --
	(283.84, 80.66) --
	(283.86, 86.94) --
	(283.89, 82.62) --
	(283.92, 82.29) --
	(283.95, 81.82) --
	(283.97, 84.77) --
	(284.00, 85.02) --
	(284.03, 82.44) --
	(284.05, 85.94) --
	(284.08, 81.85) --
	(284.11, 84.42) --
	(284.13, 82.77) --
	(284.16, 82.76) --
	(284.19, 86.72) --
	(284.21, 82.32) --
	(284.24, 81.15) --
	(284.27, 86.41) --
	(284.29, 84.64) --
	(284.32, 84.77) --
	(284.35, 82.63) --
	(284.38, 80.71) --
	(284.40, 80.89) --
	(284.43, 84.71) --
	(284.46, 80.45) --
	(284.48, 85.21) --
	(284.51, 81.90) --
	(284.54, 82.53) --
	(284.56, 82.73) --
	(284.59, 85.32) --
	(284.62, 82.08) --
	(284.64, 84.15) --
	(284.67, 82.23) --
	(284.70, 84.41) --
	(284.72, 81.04) --
	(284.75, 81.62) --
	(284.78, 82.52) --
	(284.81, 82.26) --
	(284.83, 81.03) --
	(284.86, 83.19) --
	(284.89, 81.41) --
	(284.91, 88.50) --
	(284.94, 85.40) --
	(284.97, 84.45) --
	(284.99, 81.77) --
	(285.02, 84.06) --
	(285.05, 85.99) --
	(285.07, 81.17) --
	(285.10, 82.08) --
	(285.13, 83.34) --
	(285.15, 79.54) --
	(285.18, 80.86) --
	(285.21, 79.30) --
	(285.23, 81.12) --
	(285.26, 78.50) --
	(285.29, 79.86) --
	(285.32, 81.61) --
	(285.34, 79.96) --
	(285.37, 82.95) --
	(285.40, 78.75) --
	(285.42, 81.08) --
	(285.45, 84.92) --
	(285.48, 78.01) --
	(285.50, 79.92) --
	(285.53, 82.14) --
	(285.56, 82.07) --
	(285.58, 81.96) --
	(285.61, 78.04) --
	(285.64, 78.07) --
	(285.66, 82.02) --
	(285.69, 80.27) --
	(285.72, 77.77) --
	(285.75, 81.77) --
	(285.77, 81.53) --
	(285.80, 82.56) --
	(285.83, 79.04) --
	(285.85, 80.13) --
	(285.88, 79.54) --
	(285.91, 79.75) --
	(285.93, 79.95) --
	(285.96, 84.18) --
	(285.99, 80.25) --
	(286.01, 80.83) --
	(286.04, 80.48) --
	(286.07, 79.86) --
	(286.09, 79.44) --
	(286.12, 80.73) --
	(286.15, 78.96) --
	(286.18, 78.99) --
	(286.20, 79.42) --
	(286.23, 83.58) --
	(286.26, 78.40) --
	(286.28, 80.89) --
	(286.31, 84.01) --
	(286.34, 81.79) --
	(286.36, 78.57) --
	(286.39, 85.20) --
	(286.42, 80.71) --
	(286.44, 79.40) --
	(286.47, 77.71) --
	(286.50, 79.71) --
	(286.52, 82.19) --
	(286.55, 81.90) --
	(286.58, 80.32) --
	(286.60, 82.86) --
	(286.63, 82.08) --
	(286.66, 82.84) --
	(286.69, 82.32) --
	(286.71, 86.47) --
	(286.74, 81.62) --
	(286.77, 80.99) --
	(286.79, 84.02) --
	(286.82, 82.15) --
	(286.85, 84.14) --
	(286.87, 82.37) --
	(286.90, 82.55) --
	(286.93, 85.34) --
	(286.95, 82.70) --
	(286.98, 81.71) --
	(287.01, 83.27) --
	(287.03, 84.70) --
	(287.06, 80.55) --
	(287.09, 81.86) --
	(287.12, 82.78) --
	(287.14, 84.22) --
	(287.17, 81.50) --
	(287.20, 84.19) --
	(287.22, 81.15) --
	(287.25, 85.04) --
	(287.28, 84.21) --
	(287.30, 86.76) --
	(287.33, 85.06) --
	(287.36, 82.81) --
	(287.38, 84.67) --
	(287.41, 92.78) --
	(287.44, 85.46) --
	(287.46, 91.94) --
	(287.49, 88.31) --
	(287.52, 90.21) --
	(287.55, 85.95) --
	(287.57, 84.25) --
	(287.60, 84.27) --
	(287.63, 87.64) --
	(287.65, 84.79) --
	(287.68, 90.23) --
	(287.71, 85.64) --
	(287.73, 84.51) --
	(287.76, 82.71) --
	(287.79, 86.43) --
	(287.81, 86.33) --
	(287.84, 83.12) --
	(287.87, 87.44) --
	(287.89, 84.84) --
	(287.92, 84.47) --
	(287.95, 83.69) --
	(287.97, 82.40) --
	(288.00, 84.90) --
	(288.03, 80.38) --
	(288.06, 80.18) --
	(288.08, 85.70) --
	(288.11, 83.94) --
	(288.14, 84.62) --
	(288.16, 80.91) --
	(288.19, 80.11) --
	(288.22, 84.43) --
	(288.24, 78.41) --
	(288.27, 82.11) --
	(288.30, 87.15) --
	(288.32, 81.72) --
	(288.35, 79.37) --
	(288.38, 81.24) --
	(288.40, 80.57) --
	(288.43, 80.57) --
	(288.46, 80.44) --
	(288.49, 82.16) --
	(288.51, 82.57) --
	(288.54, 79.38) --
	(288.57, 84.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.15, 30.72) rectangle (291.25,103.45);
\end{scope}
\begin{scope}
\path[clip] (296.75,410.86) rectangle (355.85,483.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,410.86) rectangle (355.85,483.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,422.41) --
	(299.47,422.76) --
	(299.49,422.64) --
	(299.52,423.05) --
	(299.55,421.37) --
	(299.57,421.29) --
	(299.60,421.67) --
	(299.63,422.16) --
	(299.65,422.75) --
	(299.68,423.03) --
	(299.71,423.11) --
	(299.73,421.88) --
	(299.76,423.12) --
	(299.79,422.53) --
	(299.81,422.38) --
	(299.84,422.20) --
	(299.87,422.30) --
	(299.90,422.96) --
	(299.92,421.78) --
	(299.95,421.05) --
	(299.98,421.56) --
	(300.00,420.74) --
	(300.03,422.54) --
	(300.06,421.01) --
	(300.08,421.29) --
	(300.11,422.40) --
	(300.14,422.22) --
	(300.16,422.02) --
	(300.19,421.94) --
	(300.22,422.32) --
	(300.24,422.16) --
	(300.27,421.04) --
	(300.30,421.60) --
	(300.32,421.59) --
	(300.35,421.89) --
	(300.38,421.66) --
	(300.41,422.16) --
	(300.43,422.13) --
	(300.46,422.25) --
	(300.49,421.75) --
	(300.51,421.17) --
	(300.54,423.07) --
	(300.57,422.49) --
	(300.59,422.34) --
	(300.62,422.87) --
	(300.65,422.87) --
	(300.67,422.77) --
	(300.70,423.60) --
	(300.73,422.59) --
	(300.75,422.81) --
	(300.78,422.71) --
	(300.81,422.85) --
	(300.84,422.91) --
	(300.86,423.09) --
	(300.89,423.40) --
	(300.92,423.07) --
	(300.94,421.61) --
	(300.97,421.76) --
	(301.00,422.51) --
	(301.02,422.52) --
	(301.05,421.05) --
	(301.08,421.79) --
	(301.10,420.67) --
	(301.13,421.85) --
	(301.16,421.06) --
	(301.18,422.06) --
	(301.21,421.39) --
	(301.24,422.05) --
	(301.27,421.35) --
	(301.29,421.53) --
	(301.32,422.99) --
	(301.35,421.92) --
	(301.37,421.99) --
	(301.40,422.75) --
	(301.43,421.19) --
	(301.45,421.33) --
	(301.48,421.86) --
	(301.51,421.30) --
	(301.53,420.88) --
	(301.56,421.02) --
	(301.59,421.10) --
	(301.61,420.66) --
	(301.64,421.86) --
	(301.67,422.45) --
	(301.69,421.52) --
	(301.72,421.95) --
	(301.75,422.35) --
	(301.78,421.43) --
	(301.80,422.41) --
	(301.83,423.81) --
	(301.86,422.74) --
	(301.88,422.48) --
	(301.91,422.74) --
	(301.94,421.91) --
	(301.96,423.71) --
	(301.99,421.23) --
	(302.02,420.69) --
	(302.04,421.04) --
	(302.07,421.74) --
	(302.10,422.22) --
	(302.12,422.84) --
	(302.15,422.48) --
	(302.18,420.35) --
	(302.21,423.06) --
	(302.23,423.42) --
	(302.26,421.78) --
	(302.29,423.11) --
	(302.31,422.16) --
	(302.34,422.39) --
	(302.37,422.67) --
	(302.39,422.52) --
	(302.42,422.71) --
	(302.45,422.68) --
	(302.47,421.85) --
	(302.50,422.62) --
	(302.53,422.98) --
	(302.55,422.50) --
	(302.58,422.87) --
	(302.61,423.16) --
	(302.64,422.82) --
	(302.66,422.40) --
	(302.69,422.12) --
	(302.72,423.34) --
	(302.74,423.38) --
	(302.77,423.96) --
	(302.80,422.30) --
	(302.82,423.51) --
	(302.85,423.73) --
	(302.88,422.92) --
	(302.90,421.79) --
	(302.93,422.42) --
	(302.96,421.82) --
	(302.98,422.77) --
	(303.01,422.90) --
	(303.04,421.62) --
	(303.06,423.05) --
	(303.09,424.00) --
	(303.12,422.81) --
	(303.15,422.11) --
	(303.17,423.27) --
	(303.20,422.30) --
	(303.23,421.33) --
	(303.25,422.13) --
	(303.28,421.95) --
	(303.31,422.10) --
	(303.33,422.34) --
	(303.36,422.64) --
	(303.39,422.39) --
	(303.41,424.05) --
	(303.44,423.39) --
	(303.47,423.37) --
	(303.49,423.29) --
	(303.52,422.15) --
	(303.55,422.54) --
	(303.58,422.21) --
	(303.60,422.44) --
	(303.63,422.49) --
	(303.66,422.87) --
	(303.68,423.99) --
	(303.71,422.62) --
	(303.74,422.68) --
	(303.76,422.07) --
	(303.79,422.07) --
	(303.82,423.02) --
	(303.84,422.96) --
	(303.87,423.24) --
	(303.90,422.36) --
	(303.92,422.15) --
	(303.95,422.57) --
	(303.98,423.37) --
	(304.01,422.70) --
	(304.03,423.92) --
	(304.06,423.47) --
	(304.09,423.62) --
	(304.11,422.62) --
	(304.14,422.91) --
	(304.17,423.47) --
	(304.19,423.35) --
	(304.22,423.34) --
	(304.25,422.54) --
	(304.27,422.88) --
	(304.30,421.94) --
	(304.33,422.26) --
	(304.35,422.89) --
	(304.38,423.12) --
	(304.41,423.48) --
	(304.43,421.79) --
	(304.46,423.19) --
	(304.49,422.40) --
	(304.52,422.39) --
	(304.54,421.66) --
	(304.57,422.94) --
	(304.60,422.79) --
	(304.62,423.36) --
	(304.65,423.19) --
	(304.68,422.84) --
	(304.70,422.33) --
	(304.73,422.06) --
	(304.76,421.91) --
	(304.78,421.16) --
	(304.81,421.94) --
	(304.84,421.51) --
	(304.86,421.90) --
	(304.89,422.33) --
	(304.92,422.04) --
	(304.95,422.90) --
	(304.97,422.10) --
	(305.00,422.42) --
	(305.03,422.94) --
	(305.05,422.23) --
	(305.08,422.69) --
	(305.11,421.63) --
	(305.13,423.03) --
	(305.16,422.81) --
	(305.19,422.45) --
	(305.21,422.63) --
	(305.24,423.83) --
	(305.27,424.22) --
	(305.29,421.90) --
	(305.32,422.41) --
	(305.35,421.71) --
	(305.38,422.29) --
	(305.40,422.75) --
	(305.43,421.40) --
	(305.46,421.65) --
	(305.48,421.69) --
	(305.51,422.61) --
	(305.54,422.98) --
	(305.56,423.79) --
	(305.59,421.72) --
	(305.62,423.00) --
	(305.64,421.68) --
	(305.67,422.72) --
	(305.70,422.54) --
	(305.72,422.96) --
	(305.75,422.63) --
	(305.78,422.17) --
	(305.80,422.10) --
	(305.83,422.11) --
	(305.86,422.87) --
	(305.89,421.78) --
	(305.91,421.73) --
	(305.94,421.96) --
	(305.97,421.91) --
	(305.99,422.70) --
	(306.02,422.76) --
	(306.05,422.25) --
	(306.07,423.28) --
	(306.10,422.15) --
	(306.13,422.45) --
	(306.15,422.16) --
	(306.18,422.27) --
	(306.21,423.20) --
	(306.23,422.26) --
	(306.26,422.49) --
	(306.29,423.56) --
	(306.32,422.57) --
	(306.34,423.21) --
	(306.37,422.48) --
	(306.40,423.27) --
	(306.42,423.17) --
	(306.45,423.23) --
	(306.48,424.67) --
	(306.50,423.42) --
	(306.53,422.23) --
	(306.56,424.45) --
	(306.58,423.78) --
	(306.61,422.68) --
	(306.64,422.19) --
	(306.66,423.57) --
	(306.69,423.18) --
	(306.72,423.94) --
	(306.75,423.18) --
	(306.77,423.76) --
	(306.80,422.99) --
	(306.83,423.20) --
	(306.85,424.11) --
	(306.88,423.30) --
	(306.91,423.19) --
	(306.93,422.96) --
	(306.96,422.98) --
	(306.99,423.32) --
	(307.01,422.58) --
	(307.04,421.88) --
	(307.07,421.93) --
	(307.09,422.85) --
	(307.12,422.43) --
	(307.15,422.80) --
	(307.17,423.43) --
	(307.20,424.05) --
	(307.23,423.80) --
	(307.26,422.76) --
	(307.28,422.32) --
	(307.31,422.42) --
	(307.34,422.83) --
	(307.36,423.08) --
	(307.39,421.86) --
	(307.42,421.20) --
	(307.44,421.45) --
	(307.47,421.51) --
	(307.50,421.88) --
	(307.52,421.57) --
	(307.55,422.54) --
	(307.58,421.37) --
	(307.60,422.17) --
	(307.63,422.72) --
	(307.66,421.45) --
	(307.69,422.93) --
	(307.71,421.74) --
	(307.74,421.68) --
	(307.77,421.71) --
	(307.79,421.68) --
	(307.82,422.17) --
	(307.85,421.93) --
	(307.87,421.43) --
	(307.90,421.89) --
	(307.93,422.48) --
	(307.95,422.34) --
	(307.98,422.67) --
	(308.01,423.44) --
	(308.03,422.92) --
	(308.06,423.19) --
	(308.09,423.84) --
	(308.12,422.11) --
	(308.14,421.64) --
	(308.17,423.32) --
	(308.20,421.94) --
	(308.22,422.32) --
	(308.25,421.90) --
	(308.28,423.46) --
	(308.30,421.68) --
	(308.33,421.52) --
	(308.36,422.37) --
	(308.38,423.84) --
	(308.41,422.62) --
	(308.44,423.24) --
	(308.46,422.97) --
	(308.49,423.57) --
	(308.52,423.95) --
	(308.54,423.56) --
	(308.57,423.00) --
	(308.60,424.33) --
	(308.63,423.65) --
	(308.65,423.66) --
	(308.68,423.67) --
	(308.71,423.75) --
	(308.73,423.64) --
	(308.76,423.62) --
	(308.79,423.40) --
	(308.81,424.09) --
	(308.84,423.68) --
	(308.87,423.32) --
	(308.89,422.95) --
	(308.92,422.26) --
	(308.95,422.75) --
	(308.97,423.53) --
	(309.00,423.01) --
	(309.03,424.25) --
	(309.06,424.07) --
	(309.08,424.85) --
	(309.11,424.30) --
	(309.14,423.46) --
	(309.16,423.89) --
	(309.19,423.61) --
	(309.22,423.70) --
	(309.24,423.39) --
	(309.27,424.39) --
	(309.30,424.67) --
	(309.32,424.29) --
	(309.35,425.69) --
	(309.38,424.73) --
	(309.40,424.18) --
	(309.43,422.91) --
	(309.46,424.59) --
	(309.49,424.50) --
	(309.51,422.99) --
	(309.54,423.94) --
	(309.57,423.80) --
	(309.59,424.49) --
	(309.62,423.03) --
	(309.65,422.04) --
	(309.67,423.10) --
	(309.70,423.18) --
	(309.73,423.60) --
	(309.75,423.16) --
	(309.78,423.13) --
	(309.81,424.11) --
	(309.83,424.23) --
	(309.86,423.12) --
	(309.89,422.84) --
	(309.91,423.95) --
	(309.94,423.64) --
	(309.97,423.77) --
	(310.00,422.55) --
	(310.02,422.99) --
	(310.05,423.54) --
	(310.08,423.63) --
	(310.10,421.94) --
	(310.13,422.96) --
	(310.16,424.01) --
	(310.18,423.10) --
	(310.21,423.13) --
	(310.24,423.38) --
	(310.26,422.94) --
	(310.29,423.01) --
	(310.32,422.14) --
	(310.34,422.57) --
	(310.37,422.92) --
	(310.40,422.63) --
	(310.43,423.31) --
	(310.45,423.32) --
	(310.48,423.48) --
	(310.51,422.71) --
	(310.53,421.76) --
	(310.56,422.92) --
	(310.59,422.51) --
	(310.61,421.88) --
	(310.64,423.87) --
	(310.67,423.95) --
	(310.69,423.15) --
	(310.72,423.79) --
	(310.75,422.73) --
	(310.77,422.29) --
	(310.80,422.90) --
	(310.83,422.52) --
	(310.86,423.86) --
	(310.88,422.89) --
	(310.91,422.08) --
	(310.94,421.84) --
	(310.96,421.87) --
	(310.99,422.08) --
	(311.02,422.79) --
	(311.04,423.10) --
	(311.07,422.42) --
	(311.10,423.24) --
	(311.12,423.02) --
	(311.15,422.79) --
	(311.18,423.29) --
	(311.20,423.43) --
	(311.23,423.30) --
	(311.26,422.99) --
	(311.28,422.11) --
	(311.31,423.13) --
	(311.34,423.06) --
	(311.37,422.42) --
	(311.39,423.01) --
	(311.42,420.88) --
	(311.45,422.48) --
	(311.47,421.01) --
	(311.50,421.43) --
	(311.53,422.11) --
	(311.55,422.81) --
	(311.58,421.21) --
	(311.61,422.46) --
	(311.63,422.18) --
	(311.66,421.28) --
	(311.69,422.58) --
	(311.71,423.44) --
	(311.74,422.97) --
	(311.77,424.01) --
	(311.80,424.10) --
	(311.82,423.09) --
	(311.85,423.31) --
	(311.88,424.54) --
	(311.90,423.71) --
	(311.93,423.30) --
	(311.96,423.09) --
	(311.98,422.68) --
	(312.01,422.97) --
	(312.04,422.33) --
	(312.06,423.10) --
	(312.09,422.43) --
	(312.12,422.77) --
	(312.14,423.51) --
	(312.17,422.81) --
	(312.20,422.60) --
	(312.23,422.69) --
	(312.25,423.17) --
	(312.28,423.97) --
	(312.31,422.57) --
	(312.33,423.42) --
	(312.36,422.62) --
	(312.39,422.92) --
	(312.41,421.64) --
	(312.44,424.07) --
	(312.47,422.37) --
	(312.49,422.80) --
	(312.52,423.76) --
	(312.55,423.71) --
	(312.57,423.85) --
	(312.60,422.83) --
	(312.63,423.34) --
	(312.65,423.17) --
	(312.68,423.73) --
	(312.71,423.83) --
	(312.74,423.19) --
	(312.76,423.88) --
	(312.79,423.09) --
	(312.82,423.52) --
	(312.84,422.65) --
	(312.87,422.94) --
	(312.90,423.09) --
	(312.92,423.41) --
	(312.95,423.00) --
	(312.98,423.24) --
	(313.00,422.75) --
	(313.03,422.97) --
	(313.06,422.70) --
	(313.08,422.39) --
	(313.11,423.32) --
	(313.14,422.19) --
	(313.17,422.73) --
	(313.19,421.79) --
	(313.22,423.79) --
	(313.25,423.39) --
	(313.27,423.38) --
	(313.30,422.84) --
	(313.33,422.27) --
	(313.35,423.14) --
	(313.38,423.12) --
	(313.41,422.36) --
	(313.43,422.75) --
	(313.46,423.13) --
	(313.49,423.01) --
	(313.51,422.81) --
	(313.54,422.71) --
	(313.57,423.00) --
	(313.60,423.00) --
	(313.62,422.56) --
	(313.65,423.73) --
	(313.68,422.20) --
	(313.70,422.80) --
	(313.73,422.33) --
	(313.76,422.48) --
	(313.78,422.26) --
	(313.81,422.15) --
	(313.84,421.59) --
	(313.86,421.50) --
	(313.89,422.00) --
	(313.92,421.31) --
	(313.94,421.57) --
	(313.97,422.21) --
	(314.00,422.04) --
	(314.02,422.20) --
	(314.05,422.51) --
	(314.08,422.33) --
	(314.11,422.04) --
	(314.13,421.54) --
	(314.16,422.32) --
	(314.19,421.55) --
	(314.21,422.72) --
	(314.24,422.33) --
	(314.27,422.90) --
	(314.29,422.78) --
	(314.32,422.75) --
	(314.35,422.80) --
	(314.37,422.79) --
	(314.40,422.53) --
	(314.43,422.21) --
	(314.45,423.28) --
	(314.48,422.72) --
	(314.51,423.48) --
	(314.54,421.75) --
	(314.56,422.70) --
	(314.59,421.90) --
	(314.62,421.97) --
	(314.64,421.73) --
	(314.67,421.75) --
	(314.70,422.19) --
	(314.72,422.37) --
	(314.75,422.31) --
	(314.78,422.06) --
	(314.80,421.84) --
	(314.83,422.50) --
	(314.86,422.39) --
	(314.88,421.52) --
	(314.91,421.95) --
	(314.94,422.14) --
	(314.97,422.00) --
	(314.99,422.17) --
	(315.02,421.39) --
	(315.05,422.14) --
	(315.07,420.97) --
	(315.10,422.41) --
	(315.13,422.46) --
	(315.15,423.25) --
	(315.18,422.87) --
	(315.21,422.38) --
	(315.23,422.73) --
	(315.26,422.13) --
	(315.29,422.40) --
	(315.31,421.67) --
	(315.34,422.11) --
	(315.37,421.89) --
	(315.39,422.36) --
	(315.42,421.53) --
	(315.45,423.35) --
	(315.48,422.76) --
	(315.50,422.36) --
	(315.53,421.81) --
	(315.56,422.34) --
	(315.58,422.83) --
	(315.61,421.94) --
	(315.64,422.58) --
	(315.66,423.47) --
	(315.69,423.16) --
	(315.72,422.32) --
	(315.74,422.98) --
	(315.77,422.77) --
	(315.80,423.24) --
	(315.82,421.54) --
	(315.85,421.52) --
	(315.88,422.13) --
	(315.91,421.34) --
	(315.93,420.80) --
	(315.96,422.33) --
	(315.99,422.28) --
	(316.01,421.84) --
	(316.04,422.09) --
	(316.07,421.58) --
	(316.09,421.88) --
	(316.12,422.08) --
	(316.15,422.31) --
	(316.17,421.78) --
	(316.20,421.60) --
	(316.23,421.15) --
	(316.25,423.01) --
	(316.28,423.06) --
	(316.31,421.06) --
	(316.34,422.17) --
	(316.36,424.04) --
	(316.39,422.67) --
	(316.42,422.77) --
	(316.44,422.34) --
	(316.47,421.87) --
	(316.50,422.61) --
	(316.52,422.34) --
	(316.55,424.40) --
	(316.58,422.21) --
	(316.60,422.91) --
	(316.63,423.22) --
	(316.66,421.98) --
	(316.68,422.20) --
	(316.71,421.66) --
	(316.74,422.36) --
	(316.76,422.32) --
	(316.79,421.88) --
	(316.82,421.90) --
	(316.85,422.55) --
	(316.87,422.41) --
	(316.90,422.61) --
	(316.93,422.23) --
	(316.95,422.19) --
	(316.98,422.20) --
	(317.01,421.79) --
	(317.03,422.99) --
	(317.06,422.51) --
	(317.09,421.85) --
	(317.11,422.11) --
	(317.14,422.10) --
	(317.17,421.85) --
	(317.19,422.08) --
	(317.22,421.99) --
	(317.25,421.97) --
	(317.28,422.90) --
	(317.30,422.76) --
	(317.33,421.80) --
	(317.36,422.19) --
	(317.38,422.49) --
	(317.41,422.60) --
	(317.44,422.61) --
	(317.46,423.17) --
	(317.49,422.19) --
	(317.52,422.16) --
	(317.54,422.48) --
	(317.57,422.47) --
	(317.60,421.54) --
	(317.62,422.71) --
	(317.65,421.69) --
	(317.68,422.03) --
	(317.71,423.17) --
	(317.73,422.31) --
	(317.76,422.10) --
	(317.79,422.63) --
	(317.81,422.43) --
	(317.84,422.55) --
	(317.87,421.01) --
	(317.89,420.73) --
	(317.92,420.97) --
	(317.95,421.02) --
	(317.97,421.85) --
	(318.00,421.71) --
	(318.03,421.97) --
	(318.05,422.22) --
	(318.08,422.30) --
	(318.11,422.03) --
	(318.13,420.63) --
	(318.16,421.25) --
	(318.19,421.16) --
	(318.22,422.18) --
	(318.24,421.12) --
	(318.27,421.94) --
	(318.30,421.75) --
	(318.32,422.03) --
	(318.35,422.40) --
	(318.38,422.28) --
	(318.40,422.17) --
	(318.43,422.04) --
	(318.46,421.28) --
	(318.48,422.13) --
	(318.51,423.44) --
	(318.54,423.61) --
	(318.56,422.43) --
	(318.59,422.29) --
	(318.62,422.66) --
	(318.65,423.42) --
	(318.67,422.71) --
	(318.70,423.38) --
	(318.73,423.59) --
	(318.75,422.58) --
	(318.78,422.23) --
	(318.81,422.52) --
	(318.83,422.64) --
	(318.86,422.40) --
	(318.89,422.88) --
	(318.91,421.70) --
	(318.94,422.02) --
	(318.97,421.54) --
	(318.99,422.47) --
	(319.02,423.07) --
	(319.05,423.14) --
	(319.08,423.02) --
	(319.10,423.31) --
	(319.13,424.18) --
	(319.16,423.90) --
	(319.18,422.55) --
	(319.21,423.31) --
	(319.24,423.51) --
	(319.26,423.64) --
	(319.29,423.83) --
	(319.32,422.91) --
	(319.34,423.50) --
	(319.37,422.79) --
	(319.40,424.43) --
	(319.42,423.46) --
	(319.45,422.76) --
	(319.48,423.39) --
	(319.50,422.84) --
	(319.53,422.66) --
	(319.56,421.44) --
	(319.59,423.03) --
	(319.61,422.14) --
	(319.64,421.66) --
	(319.67,422.07) --
	(319.69,422.44) --
	(319.72,423.34) --
	(319.75,421.92) --
	(319.77,422.28) --
	(319.80,422.26) --
	(319.83,422.07) --
	(319.85,421.57) --
	(319.88,422.17) --
	(319.91,423.11) --
	(319.93,422.50) --
	(319.96,421.80) --
	(319.99,422.52) --
	(320.02,422.56) --
	(320.04,422.77) --
	(320.07,422.93) --
	(320.10,422.84) --
	(320.12,423.04) --
	(320.15,423.38) --
	(320.18,423.06) --
	(320.20,423.13) --
	(320.23,423.67) --
	(320.26,422.31) --
	(320.28,423.64) --
	(320.31,424.02) --
	(320.34,424.91) --
	(320.36,422.14) --
	(320.39,422.32) --
	(320.42,422.70) --
	(320.45,422.12) --
	(320.47,422.41) --
	(320.50,421.78) --
	(320.53,422.67) --
	(320.55,422.21) --
	(320.58,422.51) --
	(320.61,421.78) --
	(320.63,423.40) --
	(320.66,422.91) --
	(320.69,422.08) --
	(320.71,422.74) --
	(320.74,422.71) --
	(320.77,422.02) --
	(320.79,421.71) --
	(320.82,422.53) --
	(320.85,423.11) --
	(320.87,422.19) --
	(320.90,421.87) --
	(320.93,422.10) --
	(320.96,422.58) --
	(320.98,421.88) --
	(321.01,422.01) --
	(321.04,423.14) --
	(321.06,421.98) --
	(321.09,422.54) --
	(321.12,422.62) --
	(321.14,421.74) --
	(321.17,422.08) --
	(321.20,422.32) --
	(321.22,421.18) --
	(321.25,421.27) --
	(321.28,421.56) --
	(321.30,421.74) --
	(321.33,422.38) --
	(321.36,421.55) --
	(321.39,421.85) --
	(321.41,422.16) --
	(321.44,420.38) --
	(321.47,420.89) --
	(321.49,421.35) --
	(321.52,421.38) --
	(321.55,422.04) --
	(321.57,421.96) --
	(321.60,422.79) --
	(321.63,421.84) --
	(321.65,422.63) --
	(321.68,421.25) --
	(321.71,421.40) --
	(321.73,421.73) --
	(321.76,420.66) --
	(321.79,420.74) --
	(321.81,420.17) --
	(321.84,422.42) --
	(321.87,421.49) --
	(321.90,420.36) --
	(321.92,421.01) --
	(321.95,421.76) --
	(321.98,422.39) --
	(322.00,422.48) --
	(322.03,421.85) --
	(322.06,421.95) --
	(322.08,423.48) --
	(322.11,420.99) --
	(322.14,422.45) --
	(322.16,421.92) --
	(322.19,422.17) --
	(322.22,422.54) --
	(322.24,421.39) --
	(322.27,422.32) --
	(322.30,422.76) --
	(322.33,422.42) --
	(322.35,421.92) --
	(322.38,421.89) --
	(322.41,423.59) --
	(322.43,423.72) --
	(322.46,422.54) --
	(322.49,421.60) --
	(322.51,421.63) --
	(322.54,421.42) --
	(322.57,421.73) --
	(322.59,421.21) --
	(322.62,422.46) --
	(322.65,421.02) --
	(322.67,421.79) --
	(322.70,422.30) --
	(322.73,421.95) --
	(322.76,421.90) --
	(322.78,422.97) --
	(322.81,421.82) --
	(322.84,421.47) --
	(322.86,422.58) --
	(322.89,421.67) --
	(322.92,422.66) --
	(322.94,422.04) --
	(322.97,421.91) --
	(323.00,422.21) --
	(323.02,422.20) --
	(323.05,423.05) --
	(323.08,421.48) --
	(323.10,421.75) --
	(323.13,420.76) --
	(323.16,422.29) --
	(323.18,422.08) --
	(323.21,423.04) --
	(323.24,422.34) --
	(323.27,422.34) --
	(323.29,422.12) --
	(323.32,421.22) --
	(323.35,422.80) --
	(323.37,422.46) --
	(323.40,422.48) --
	(323.43,423.17) --
	(323.45,422.14) --
	(323.48,421.97) --
	(323.51,422.45) --
	(323.53,422.78) --
	(323.56,421.65) --
	(323.59,423.42) --
	(323.61,422.55) --
	(323.64,422.64) --
	(323.67,421.37) --
	(323.70,421.78) --
	(323.72,422.01) --
	(323.75,422.14) --
	(323.78,422.53) --
	(323.80,422.01) --
	(323.83,422.43) --
	(323.86,421.96) --
	(323.88,422.11) --
	(323.91,422.22) --
	(323.94,422.98) --
	(323.96,422.17) --
	(323.99,421.00) --
	(324.02,422.15) --
	(324.04,422.33) --
	(324.07,421.61) --
	(324.10,422.46) --
	(324.13,421.51) --
	(324.15,422.17) --
	(324.18,421.13) --
	(324.21,421.38) --
	(324.23,422.31) --
	(324.26,423.17) --
	(324.29,421.01) --
	(324.31,421.66) --
	(324.34,420.69) --
	(324.37,421.16) --
	(324.39,421.37) --
	(324.42,420.98) --
	(324.45,421.08) --
	(324.47,423.12) --
	(324.50,421.64) --
	(324.53,422.10) --
	(324.55,421.68) --
	(324.58,422.57) --
	(324.61,422.21) --
	(324.64,422.90) --
	(324.66,422.06) --
	(324.69,422.30) --
	(324.72,421.72) --
	(324.74,422.43) --
	(324.77,422.70) --
	(324.80,422.92) --
	(324.82,421.55) --
	(324.85,422.31) --
	(324.88,423.25) --
	(324.90,421.98) --
	(324.93,422.27) --
	(324.96,421.86) --
	(324.98,421.27) --
	(325.01,422.66) --
	(325.04,422.01) --
	(325.07,422.99) --
	(325.09,421.70) --
	(325.12,422.44) --
	(325.15,422.21) --
	(325.17,422.64) --
	(325.20,422.30) --
	(325.23,422.28) --
	(325.25,422.67) --
	(325.28,420.62) --
	(325.31,421.13) --
	(325.33,421.91) --
	(325.36,422.32) --
	(325.39,421.28) --
	(325.41,422.73) --
	(325.44,423.88) --
	(325.47,422.69) --
	(325.50,423.07) --
	(325.52,423.10) --
	(325.55,422.24) --
	(325.58,422.28) --
	(325.60,423.37) --
	(325.63,422.80) --
	(325.66,422.47) --
	(325.68,421.18) --
	(325.71,422.51) --
	(325.74,423.84) --
	(325.76,422.24) --
	(325.79,423.00) --
	(325.82,422.54) --
	(325.84,422.17) --
	(325.87,423.23) --
	(325.90,421.98) --
	(325.92,422.46) --
	(325.95,423.74) --
	(325.98,422.57) --
	(326.01,422.46) --
	(326.03,422.60) --
	(326.06,423.26) --
	(326.09,423.67) --
	(326.11,422.72) --
	(326.14,422.37) --
	(326.17,422.44) --
	(326.19,423.17) --
	(326.22,423.09) --
	(326.25,422.63) --
	(326.27,423.01) --
	(326.30,421.90) --
	(326.33,423.34) --
	(326.35,423.63) --
	(326.38,423.73) --
	(326.41,422.88) --
	(326.44,422.94) --
	(326.46,423.02) --
	(326.49,422.69) --
	(326.52,422.10) --
	(326.54,421.74) --
	(326.57,422.90) --
	(326.60,422.29) --
	(326.62,423.24) --
	(326.65,422.68) --
	(326.68,422.79) --
	(326.70,422.24) --
	(326.73,422.32) --
	(326.76,422.87) --
	(326.78,422.22) --
	(326.81,422.85) --
	(326.84,421.97) --
	(326.87,422.59) --
	(326.89,422.99) --
	(326.92,422.56) --
	(326.95,421.76) --
	(326.97,422.88) --
	(327.00,421.77) --
	(327.03,421.97) --
	(327.05,422.45) --
	(327.08,421.69) --
	(327.11,421.54) --
	(327.13,422.38) --
	(327.16,422.64) --
	(327.19,422.20) --
	(327.21,422.13) --
	(327.24,422.37) --
	(327.27,422.48) --
	(327.29,422.10) --
	(327.32,422.26) --
	(327.35,422.76) --
	(327.38,422.51) --
	(327.40,421.30) --
	(327.43,422.20) --
	(327.46,422.20) --
	(327.48,421.88) --
	(327.51,422.68) --
	(327.54,422.21) --
	(327.56,423.04) --
	(327.59,422.17) --
	(327.62,422.88) --
	(327.64,423.64) --
	(327.67,424.28) --
	(327.70,422.79) --
	(327.72,422.88) --
	(327.75,422.63) --
	(327.78,422.14) --
	(327.81,423.51) --
	(327.83,423.22) --
	(327.86,423.78) --
	(327.89,423.55) --
	(327.91,422.36) --
	(327.94,421.39) --
	(327.97,422.23) --
	(327.99,422.44) --
	(328.02,422.56) --
	(328.05,422.72) --
	(328.07,423.37) --
	(328.10,422.22) --
	(328.13,421.73) --
	(328.15,422.38) --
	(328.18,422.00) --
	(328.21,423.18) --
	(328.24,423.70) --
	(328.26,423.53) --
	(328.29,422.76) --
	(328.32,423.25) --
	(328.34,422.85) --
	(328.37,423.10) --
	(328.40,423.61) --
	(328.42,422.69) --
	(328.45,422.80) --
	(328.48,423.76) --
	(328.50,422.41) --
	(328.53,422.61) --
	(328.56,423.62) --
	(328.58,422.92) --
	(328.61,422.68) --
	(328.64,422.69) --
	(328.66,421.82) --
	(328.69,423.54) --
	(328.72,422.76) --
	(328.75,422.10) --
	(328.77,422.07) --
	(328.80,421.88) --
	(328.83,421.52) --
	(328.85,423.65) --
	(328.88,422.81) --
	(328.91,423.45) --
	(328.93,423.88) --
	(328.96,423.08) --
	(328.99,423.05) --
	(329.01,422.47) --
	(329.04,422.09) --
	(329.07,422.82) --
	(329.09,422.66) --
	(329.12,423.76) --
	(329.15,422.46) --
	(329.18,422.12) --
	(329.20,422.17) --
	(329.23,422.34) --
	(329.26,422.52) --
	(329.28,421.45) --
	(329.31,422.41) --
	(329.34,422.06) --
	(329.36,422.85) --
	(329.39,422.22) --
	(329.42,422.08) --
	(329.44,423.27) --
	(329.47,421.74) --
	(329.50,422.34) --
	(329.52,422.63) --
	(329.55,423.24) --
	(329.58,421.38) --
	(329.61,421.73) --
	(329.63,422.41) --
	(329.66,423.44) --
	(329.69,422.22) --
	(329.71,422.70) --
	(329.74,422.29) --
	(329.77,422.77) --
	(329.79,422.08) --
	(329.82,421.86) --
	(329.85,422.08) --
	(329.87,422.21) --
	(329.90,422.86) --
	(329.93,422.26) --
	(329.95,422.49) --
	(329.98,422.86) --
	(330.01,422.84) --
	(330.03,423.72) --
	(330.06,422.86) --
	(330.09,421.94) --
	(330.12,423.48) --
	(330.14,424.01) --
	(330.17,423.17) --
	(330.20,422.47) --
	(330.22,422.67) --
	(330.25,422.87) --
	(330.28,423.16) --
	(330.30,423.01) --
	(330.33,422.24) --
	(330.36,423.16) --
	(330.38,423.43) --
	(330.41,423.50) --
	(330.44,423.79) --
	(330.46,424.07) --
	(330.49,422.60) --
	(330.52,423.20) --
	(330.55,422.06) --
	(330.57,422.54) --
	(330.60,422.56) --
	(330.63,423.13) --
	(330.65,423.34) --
	(330.68,422.74) --
	(330.71,423.39) --
	(330.73,423.37) --
	(330.76,423.24) --
	(330.79,423.11) --
	(330.81,423.62) --
	(330.84,423.26) --
	(330.87,423.14) --
	(330.89,421.93) --
	(330.92,421.60) --
	(330.95,423.01) --
	(330.98,423.30) --
	(331.00,422.65) --
	(331.03,422.73) --
	(331.06,421.81) --
	(331.08,422.91) --
	(331.11,422.82) --
	(331.14,422.49) --
	(331.16,422.08) --
	(331.19,421.89) --
	(331.22,422.39) --
	(331.24,422.48) --
	(331.27,422.02) --
	(331.30,422.82) --
	(331.32,423.29) --
	(331.35,423.75) --
	(331.38,422.38) --
	(331.40,424.13) --
	(331.43,423.98) --
	(331.46,423.11) --
	(331.49,423.37) --
	(331.51,424.12) --
	(331.54,423.57) --
	(331.57,424.13) --
	(331.59,423.35) --
	(331.62,423.97) --
	(331.65,422.62) --
	(331.67,423.17) --
	(331.70,423.65) --
	(331.73,423.77) --
	(331.75,423.73) --
	(331.78,424.52) --
	(331.81,424.64) --
	(331.83,424.92) --
	(331.86,423.52) --
	(331.89,424.39) --
	(331.92,423.67) --
	(331.94,424.37) --
	(331.97,425.01) --
	(332.00,423.28) --
	(332.02,424.15) --
	(332.05,424.45) --
	(332.08,424.62) --
	(332.10,424.43) --
	(332.13,423.70) --
	(332.16,423.24) --
	(332.18,423.48) --
	(332.21,423.52) --
	(332.24,423.16) --
	(332.26,423.71) --
	(332.29,423.91) --
	(332.32,423.29) --
	(332.35,423.58) --
	(332.37,424.30) --
	(332.40,423.34) --
	(332.43,422.95) --
	(332.45,422.83) --
	(332.48,423.29) --
	(332.51,423.38) --
	(332.53,423.35) --
	(332.56,423.99) --
	(332.59,423.47) --
	(332.61,424.41) --
	(332.64,423.97) --
	(332.67,422.19) --
	(332.69,422.78) --
	(332.72,423.42) --
	(332.75,422.62) --
	(332.77,423.95) --
	(332.80,423.64) --
	(332.83,422.82) --
	(332.86,423.31) --
	(332.88,423.10) --
	(332.91,423.22) --
	(332.94,423.07) --
	(332.96,423.03) --
	(332.99,423.12) --
	(333.02,423.75) --
	(333.04,423.97) --
	(333.07,424.51) --
	(333.10,424.82) --
	(333.12,423.19) --
	(333.15,424.11) --
	(333.18,423.58) --
	(333.20,422.39) --
	(333.23,423.96) --
	(333.26,422.35) --
	(333.29,422.91) --
	(333.31,422.66) --
	(333.34,423.39) --
	(333.37,423.15) --
	(333.39,422.91) --
	(333.42,423.18) --
	(333.45,424.06) --
	(333.47,423.80) --
	(333.50,424.55) --
	(333.53,422.60) --
	(333.55,423.70) --
	(333.58,422.71) --
	(333.61,423.01) --
	(333.63,423.78) --
	(333.66,422.57) --
	(333.69,422.78) --
	(333.72,422.33) --
	(333.74,423.20) --
	(333.77,422.58) --
	(333.80,423.57) --
	(333.82,423.15) --
	(333.85,422.74) --
	(333.88,423.35) --
	(333.90,421.82) --
	(333.93,422.27) --
	(333.96,422.63) --
	(333.98,422.33) --
	(334.01,421.69) --
	(334.04,422.18) --
	(334.06,422.05) --
	(334.09,421.63) --
	(334.12,421.63) --
	(334.14,421.64) --
	(334.17,422.65) --
	(334.20,422.38) --
	(334.23,421.70) --
	(334.25,421.58) --
	(334.28,422.46) --
	(334.31,422.45) --
	(334.33,422.77) --
	(334.36,422.68) --
	(334.39,422.80) --
	(334.41,421.23) --
	(334.44,422.35) --
	(334.47,422.63) --
	(334.49,420.94) --
	(334.52,421.48) --
	(334.55,421.34) --
	(334.57,421.81) --
	(334.60,422.23) --
	(334.63,422.73) --
	(334.66,421.36) --
	(334.68,423.45) --
	(334.71,422.34) --
	(334.74,422.56) --
	(334.76,422.91) --
	(334.79,422.29) --
	(334.82,422.45) --
	(334.84,422.81) --
	(334.87,422.88) --
	(334.90,422.02) --
	(334.92,422.68) --
	(334.95,422.05) --
	(334.98,421.87) --
	(335.00,422.98) --
	(335.03,422.35) --
	(335.06,422.02) --
	(335.09,422.24) --
	(335.11,422.06) --
	(335.14,422.70) --
	(335.17,422.40) --
	(335.19,422.16) --
	(335.22,421.02) --
	(335.25,421.34) --
	(335.27,422.08) --
	(335.30,420.44) --
	(335.33,421.60) --
	(335.35,420.26) --
	(335.38,421.41) --
	(335.41,420.46) --
	(335.43,420.71) --
	(335.46,421.92) --
	(335.49,421.57) --
	(335.51,421.76) --
	(335.54,421.06) --
	(335.57,420.49) --
	(335.60,420.69) --
	(335.62,421.12) --
	(335.65,420.83) --
	(335.68,421.12) --
	(335.70,420.46) --
	(335.73,422.09) --
	(335.76,421.86) --
	(335.78,421.33) --
	(335.81,421.80) --
	(335.84,422.87) --
	(335.86,424.30) --
	(335.89,422.47) --
	(335.92,422.12) --
	(335.94,422.26) --
	(335.97,421.27) --
	(336.00,423.55) --
	(336.03,422.93) --
	(336.05,421.56) --
	(336.08,421.63) --
	(336.11,421.57) --
	(336.13,421.87) --
	(336.16,421.58) --
	(336.19,421.91) --
	(336.21,422.88) --
	(336.24,422.67) --
	(336.27,421.65) --
	(336.29,423.64) --
	(336.32,421.26) --
	(336.35,423.55) --
	(336.37,423.27) --
	(336.40,422.57) --
	(336.43,422.27) --
	(336.46,423.13) --
	(336.48,422.71) --
	(336.51,422.40) --
	(336.54,422.01) --
	(336.56,422.99) --
	(336.59,423.63) --
	(336.62,422.83) --
	(336.64,422.48) --
	(336.67,423.16) --
	(336.70,423.03) --
	(336.72,423.62) --
	(336.75,422.68) --
	(336.78,423.26) --
	(336.80,423.32) --
	(336.83,422.39) --
	(336.86,422.91) --
	(336.88,422.24) --
	(336.91,422.32) --
	(336.94,423.14) --
	(336.97,422.34) --
	(336.99,423.17) --
	(337.02,422.56) --
	(337.05,422.62) --
	(337.07,421.72) --
	(337.10,422.27) --
	(337.13,422.86) --
	(337.15,423.85) --
	(337.18,422.29) --
	(337.21,422.66) --
	(337.23,421.99) --
	(337.26,422.23) --
	(337.29,422.99) --
	(337.31,422.20) --
	(337.34,422.46) --
	(337.37,421.78) --
	(337.40,423.30) --
	(337.42,423.31) --
	(337.45,423.11) --
	(337.48,422.43) --
	(337.50,421.92) --
	(337.53,421.48) --
	(337.56,423.17) --
	(337.58,422.67) --
	(337.61,422.66) --
	(337.64,422.39) --
	(337.66,422.75) --
	(337.69,423.23) --
	(337.72,422.34) --
	(337.74,422.76) --
	(337.77,423.93) --
	(337.80,423.83) --
	(337.83,423.96) --
	(337.85,422.07) --
	(337.88,422.51) --
	(337.91,422.64) --
	(337.93,422.65) --
	(337.96,422.66) --
	(337.99,423.06) --
	(338.01,423.23) --
	(338.04,424.13) --
	(338.07,424.63) --
	(338.09,424.24) --
	(338.12,423.81) --
	(338.15,423.61) --
	(338.17,422.90) --
	(338.20,423.49) --
	(338.23,423.19) --
	(338.25,423.71) --
	(338.28,423.25) --
	(338.31,422.51) --
	(338.34,422.65) --
	(338.36,422.53) --
	(338.39,422.54) --
	(338.42,422.48) --
	(338.44,423.36) --
	(338.47,422.74) --
	(338.50,423.20) --
	(338.52,423.00) --
	(338.55,421.69) --
	(338.58,422.34) --
	(338.60,422.73) --
	(338.63,422.45) --
	(338.66,422.20) --
	(338.68,422.11) --
	(338.71,423.26) --
	(338.74,422.43) --
	(338.77,422.87) --
	(338.79,421.92) --
	(338.82,422.27) --
	(338.85,422.64) --
	(338.87,421.49) --
	(338.90,421.99) --
	(338.93,422.47) --
	(338.95,422.39) --
	(338.98,422.98) --
	(339.01,421.47) --
	(339.03,422.08) --
	(339.06,421.77) --
	(339.09,422.68) --
	(339.11,422.22) --
	(339.14,422.13) --
	(339.17,422.43) --
	(339.20,422.49) --
	(339.22,421.90) --
	(339.25,422.89) --
	(339.28,422.93) --
	(339.30,422.83) --
	(339.33,423.98) --
	(339.36,422.13) --
	(339.38,422.06) --
	(339.41,422.63) --
	(339.44,422.19) --
	(339.46,422.90) --
	(339.49,422.54) --
	(339.52,423.16) --
	(339.54,423.23) --
	(339.57,423.06) --
	(339.60,423.65) --
	(339.62,421.95) --
	(339.65,422.68) --
	(339.68,423.79) --
	(339.71,423.61) --
	(339.73,422.95) --
	(339.76,422.02) --
	(339.79,423.73) --
	(339.81,423.05) --
	(339.84,423.63) --
	(339.87,422.36) --
	(339.89,422.71) --
	(339.92,423.18) --
	(339.95,421.99) --
	(339.97,422.36) --
	(340.00,422.79) --
	(340.03,422.57) --
	(340.05,423.07) --
	(340.08,422.94) --
	(340.11,421.51) --
	(340.14,423.09) --
	(340.16,423.82) --
	(340.19,422.96) --
	(340.22,422.55) --
	(340.24,423.71) --
	(340.27,423.12) --
	(340.30,422.74) --
	(340.32,422.80) --
	(340.35,421.71) --
	(340.38,423.09) --
	(340.40,422.59) --
	(340.43,421.40) --
	(340.46,422.71) --
	(340.48,423.13) --
	(340.51,423.09) --
	(340.54,423.23) --
	(340.57,423.76) --
	(340.59,422.71) --
	(340.62,423.00) --
	(340.65,422.47) --
	(340.67,422.24) --
	(340.70,422.02) --
	(340.73,422.10) --
	(340.75,422.91) --
	(340.78,422.04) --
	(340.81,421.59) --
	(340.83,421.47) --
	(340.86,422.08) --
	(340.89,421.04) --
	(340.91,421.78) --
	(340.94,422.80) --
	(340.97,422.93) --
	(340.99,423.77) --
	(341.02,422.75) --
	(341.05,423.34) --
	(341.08,422.70) --
	(341.10,421.64) --
	(341.13,423.32) --
	(341.16,423.75) --
	(341.18,423.13) --
	(341.21,422.63) --
	(341.24,423.40) --
	(341.26,422.54) --
	(341.29,421.20) --
	(341.32,422.09) --
	(341.34,422.14) --
	(341.37,422.90) --
	(341.40,422.31) --
	(341.42,420.73) --
	(341.45,423.15) --
	(341.48,422.12) --
	(341.51,423.35) --
	(341.53,422.92) --
	(341.56,424.41) --
	(341.59,422.70) --
	(341.61,422.66) --
	(341.64,423.80) --
	(341.67,423.77) --
	(341.69,424.22) --
	(341.72,423.86) --
	(341.75,423.14) --
	(341.77,422.61) --
	(341.80,423.01) --
	(341.83,421.61) --
	(341.85,422.42) --
	(341.88,422.56) --
	(341.91,422.65) --
	(341.94,421.75) --
	(341.96,422.53) --
	(341.99,422.19) --
	(342.02,421.98) --
	(342.04,423.24) --
	(342.07,422.95) --
	(342.10,423.92) --
	(342.12,423.58) --
	(342.15,423.57) --
	(342.18,423.54) --
	(342.20,423.23) --
	(342.23,423.59) --
	(342.26,422.99) --
	(342.28,422.68) --
	(342.31,423.38) --
	(342.34,423.69) --
	(342.36,423.75) --
	(342.39,423.10) --
	(342.42,422.47) --
	(342.45,422.66) --
	(342.47,422.71) --
	(342.50,422.05) --
	(342.53,422.78) --
	(342.55,422.60) --
	(342.58,423.41) --
	(342.61,422.21) --
	(342.63,423.15) --
	(342.66,423.14) --
	(342.69,422.68) --
	(342.71,423.54) --
	(342.74,423.07) --
	(342.77,422.34) --
	(342.79,422.93) --
	(342.82,422.53) --
	(342.85,422.90) --
	(342.88,423.02) --
	(342.90,421.83) --
	(342.93,422.83) --
	(342.96,422.52) --
	(342.98,422.40) --
	(343.01,422.86) --
	(343.04,421.73) --
	(343.06,422.37) --
	(343.09,421.42) --
	(343.12,422.87) --
	(343.14,422.81) --
	(343.17,422.55) --
	(343.20,421.28) --
	(343.22,422.85) --
	(343.25,422.94) --
	(343.28,421.74) --
	(343.31,422.91) --
	(343.33,421.56) --
	(343.36,422.36) --
	(343.39,422.32) --
	(343.41,423.22) --
	(343.44,422.36) --
	(343.47,422.66) --
	(343.49,422.69) --
	(343.52,422.10) --
	(343.55,424.21) --
	(343.57,423.38) --
	(343.60,423.23) --
	(343.63,423.18) --
	(343.65,424.13) --
	(343.68,423.82) --
	(343.71,424.29) --
	(343.73,423.90) --
	(343.76,423.00) --
	(343.79,422.89) --
	(343.82,422.70) --
	(343.84,423.01) --
	(343.87,422.11) --
	(343.90,422.48) --
	(343.92,422.77) --
	(343.95,421.75) --
	(343.98,423.07) --
	(344.00,422.97) --
	(344.03,422.97) --
	(344.06,422.74) --
	(344.08,423.09) --
	(344.11,422.66) --
	(344.14,422.52) --
	(344.16,422.59) --
	(344.19,422.78) --
	(344.22,423.19) --
	(344.25,423.41) --
	(344.27,423.15) --
	(344.30,423.36) --
	(344.33,423.16) --
	(344.35,423.03) --
	(344.38,423.54) --
	(344.41,422.31) --
	(344.43,423.52) --
	(344.46,423.13) --
	(344.49,422.61) --
	(344.51,423.05) --
	(344.54,423.85) --
	(344.57,423.67) --
	(344.59,422.58) --
	(344.62,423.25) --
	(344.65,422.67) --
	(344.68,422.96) --
	(344.70,422.88) --
	(344.73,422.73) --
	(344.76,421.94) --
	(344.78,422.25) --
	(344.81,422.38) --
	(344.84,422.36) --
	(344.86,422.21) --
	(344.89,422.34) --
	(344.92,422.37) --
	(344.94,422.46) --
	(344.97,422.97) --
	(345.00,422.50) --
	(345.02,422.61) --
	(345.05,422.51) --
	(345.08,423.24) --
	(345.10,422.37) --
	(345.13,422.88) --
	(345.16,423.12) --
	(345.19,422.52) --
	(345.21,422.37) --
	(345.24,422.18) --
	(345.27,422.31) --
	(345.29,422.34) --
	(345.32,422.47) --
	(345.35,422.50) --
	(345.37,422.21) --
	(345.40,422.79) --
	(345.43,422.13) --
	(345.45,421.82) --
	(345.48,421.19) --
	(345.51,420.95) --
	(345.53,421.68) --
	(345.56,421.10) --
	(345.59,421.31) --
	(345.62,421.43) --
	(345.64,421.25) --
	(345.67,420.79) --
	(345.70,422.06) --
	(345.72,423.23) --
	(345.75,422.67) --
	(345.78,422.64) --
	(345.80,422.01) --
	(345.83,421.92) --
	(345.86,421.54) --
	(345.88,421.62) --
	(345.91,421.96) --
	(345.94,421.78) --
	(345.96,422.80) --
	(345.99,422.61) --
	(346.02,422.17) --
	(346.05,422.06) --
	(346.07,422.21) --
	(346.10,422.26) --
	(346.13,423.15) --
	(346.15,424.69) --
	(346.18,423.64) --
	(346.21,424.09) --
	(346.23,422.14) --
	(346.26,424.00) --
	(346.29,422.12) --
	(346.31,422.00) --
	(346.34,421.68) --
	(346.37,422.44) --
	(346.39,423.48) --
	(346.42,423.59) --
	(346.45,423.03) --
	(346.47,423.76) --
	(346.50,423.87) --
	(346.53,422.94) --
	(346.56,421.78) --
	(346.58,424.13) --
	(346.61,421.88) --
	(346.64,423.57) --
	(346.66,423.38) --
	(346.69,423.00) --
	(346.72,421.99) --
	(346.74,422.59) --
	(346.77,422.85) --
	(346.80,422.21) --
	(346.82,420.98) --
	(346.85,421.91) --
	(346.88,421.52) --
	(346.90,422.22) --
	(346.93,421.95) --
	(346.96,422.96) --
	(346.99,422.13) --
	(347.01,423.14) --
	(347.04,421.82) --
	(347.07,422.12) --
	(347.09,420.98) --
	(347.12,421.86) --
	(347.15,422.08) --
	(347.17,422.78) --
	(347.20,421.57) --
	(347.23,421.85) --
	(347.25,421.00) --
	(347.28,421.50) --
	(347.31,421.78) --
	(347.33,421.43) --
	(347.36,422.17) --
	(347.39,422.58) --
	(347.42,423.21) --
	(347.44,423.25) --
	(347.47,421.95) --
	(347.50,422.27) --
	(347.52,422.27) --
	(347.55,420.96) --
	(347.58,421.62) --
	(347.60,421.76) --
	(347.63,421.12) --
	(347.66,421.82) --
	(347.68,422.81) --
	(347.71,421.44) --
	(347.74,421.22) --
	(347.76,422.21) --
	(347.79,422.33) --
	(347.82,421.75) --
	(347.84,422.22) --
	(347.87,422.76) --
	(347.90,421.40) --
	(347.93,421.82) --
	(347.95,421.94) --
	(347.98,422.27) --
	(348.01,421.44) --
	(348.03,421.96) --
	(348.06,422.35) --
	(348.09,421.35) --
	(348.11,422.06) --
	(348.14,421.82) --
	(348.17,421.27) --
	(348.19,420.98) --
	(348.22,421.37) --
	(348.25,421.84) --
	(348.27,421.37) --
	(348.30,421.44) --
	(348.33,421.54) --
	(348.36,420.84) --
	(348.38,420.78) --
	(348.41,421.70) --
	(348.44,420.84) --
	(348.46,421.82) --
	(348.49,423.09) --
	(348.52,422.24) --
	(348.54,421.84) --
	(348.57,422.04) --
	(348.60,421.76) --
	(348.62,422.05) --
	(348.65,422.06) --
	(348.68,422.33) --
	(348.70,421.89) --
	(348.73,422.47) --
	(348.76,422.88) --
	(348.79,422.66) --
	(348.81,422.84) --
	(348.84,424.31) --
	(348.87,423.70) --
	(348.89,422.63) --
	(348.92,422.60) --
	(348.95,423.01) --
	(348.97,423.70) --
	(349.00,422.55) --
	(349.03,423.41) --
	(349.05,422.50) --
	(349.08,421.70) --
	(349.11,422.21) --
	(349.13,422.31) --
	(349.16,421.90) --
	(349.19,422.44) --
	(349.21,424.46) --
	(349.24,422.77) --
	(349.27,422.23) --
	(349.30,423.12) --
	(349.32,422.86) --
	(349.35,422.12) --
	(349.38,421.78) --
	(349.40,422.72) --
	(349.43,422.95) --
	(349.46,422.21) --
	(349.48,422.90) --
	(349.51,422.26) --
	(349.54,421.61) --
	(349.56,421.84) --
	(349.59,421.91) --
	(349.62,422.10) --
	(349.64,421.71) --
	(349.67,421.70) --
	(349.70,421.27) --
	(349.73,421.96) --
	(349.75,421.96) --
	(349.78,422.00) --
	(349.81,421.76) --
	(349.83,421.74) --
	(349.86,421.94) --
	(349.89,421.30) --
	(349.91,422.67) --
	(349.94,423.04) --
	(349.97,422.57) --
	(349.99,421.78) --
	(350.02,421.92) --
	(350.05,422.69) --
	(350.07,422.56) --
	(350.10,422.15) --
	(350.13,421.64) --
	(350.16,421.03) --
	(350.18,420.90) --
	(350.21,422.27) --
	(350.24,421.97) --
	(350.26,422.09) --
	(350.29,420.68) --
	(350.32,421.84) --
	(350.34,421.65) --
	(350.37,422.29) --
	(350.40,421.26) --
	(350.42,421.11) --
	(350.45,421.11) --
	(350.48,421.12) --
	(350.50,421.42) --
	(350.53,422.03) --
	(350.56,421.31) --
	(350.58,421.63) --
	(350.61,421.38) --
	(350.64,422.06) --
	(350.67,421.83) --
	(350.69,421.35) --
	(350.72,421.70) --
	(350.75,421.80) --
	(350.77,422.44) --
	(350.80,421.65) --
	(350.83,420.98) --
	(350.85,421.52) --
	(350.88,421.31) --
	(350.91,420.33) --
	(350.93,421.08) --
	(350.96,420.75) --
	(350.99,421.14) --
	(351.01,423.15) --
	(351.04,422.96) --
	(351.07,422.21) --
	(351.10,422.99) --
	(351.12,423.62) --
	(351.15,422.15) --
	(351.18,421.49) --
	(351.20,421.51) --
	(351.23,422.23) --
	(351.26,422.10) --
	(351.28,422.12) --
	(351.31,423.22) --
	(351.34,422.58) --
	(351.36,423.64) --
	(351.39,423.30) --
	(351.42,421.76) --
	(351.44,422.11) --
	(351.47,422.96) --
	(351.50,421.94) --
	(351.53,423.00) --
	(351.55,422.05) --
	(351.58,423.32) --
	(351.61,423.11) --
	(351.63,421.68) --
	(351.66,421.95) --
	(351.69,423.70) --
	(351.71,422.41) --
	(351.74,422.89) --
	(351.77,423.24) --
	(351.79,422.18) --
	(351.82,422.38) --
	(351.85,422.88) --
	(351.87,423.23) --
	(351.90,423.72) --
	(351.93,422.88) --
	(351.95,422.72) --
	(351.98,422.83) --
	(352.01,423.19) --
	(352.04,422.88) --
	(352.06,422.69) --
	(352.09,421.76) --
	(352.12,423.71) --
	(352.14,422.48) --
	(352.17,421.78) --
	(352.20,423.70) --
	(352.22,421.97) --
	(352.25,422.05) --
	(352.28,422.22) --
	(352.30,422.02) --
	(352.33,422.98) --
	(352.36,421.83) --
	(352.38,421.75) --
	(352.41,420.94) --
	(352.44,422.44) --
	(352.47,422.11) --
	(352.49,423.00) --
	(352.52,422.04) --
	(352.55,423.14) --
	(352.57,422.57) --
	(352.60,421.60) --
	(352.63,421.85) --
	(352.65,422.25) --
	(352.68,423.18) --
	(352.71,422.22) --
	(352.73,423.72) --
	(352.76,422.55) --
	(352.79,421.12) --
	(352.81,422.53) --
	(352.84,422.73) --
	(352.87,422.40) --
	(352.90,422.41) --
	(352.92,422.26) --
	(352.95,423.26) --
	(352.98,422.42) --
	(353.00,422.87) --
	(353.03,422.86) --
	(353.06,421.96) --
	(353.08,423.65) --
	(353.11,423.86) --
	(353.14,423.43) --
	(353.16,423.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,410.86) rectangle (355.85,483.59);
\end{scope}
\begin{scope}
\path[clip] (296.75,315.82) rectangle (355.85,388.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,315.82) rectangle (355.85,388.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,330.84) --
	(299.47,330.68) --
	(299.49,330.53) --
	(299.52,331.06) --
	(299.55,331.02) --
	(299.57,330.90) --
	(299.60,330.67) --
	(299.63,330.60) --
	(299.65,330.69) --
	(299.68,331.15) --
	(299.71,331.43) --
	(299.73,331.27) --
	(299.76,331.40) --
	(299.79,331.57) --
	(299.81,331.24) --
	(299.84,330.93) --
	(299.87,331.02) --
	(299.90,330.70) --
	(299.92,330.75) --
	(299.95,331.00) --
	(299.98,330.64) --
	(300.00,330.71) --
	(300.03,330.86) --
	(300.06,330.70) --
	(300.08,330.86) --
	(300.11,330.97) --
	(300.14,330.97) --
	(300.16,330.93) --
	(300.19,330.80) --
	(300.22,331.12) --
	(300.24,330.80) --
	(300.27,330.87) --
	(300.30,330.65) --
	(300.32,330.14) --
	(300.35,330.65) --
	(300.38,330.88) --
	(300.41,330.89) --
	(300.43,330.66) --
	(300.46,330.99) --
	(300.49,330.92) --
	(300.51,330.65) --
	(300.54,330.90) --
	(300.57,331.22) --
	(300.59,330.41) --
	(300.62,330.87) --
	(300.65,330.53) --
	(300.67,330.86) --
	(300.70,330.80) --
	(300.73,330.95) --
	(300.75,330.80) --
	(300.78,330.76) --
	(300.81,331.07) --
	(300.84,330.22) --
	(300.86,330.13) --
	(300.89,330.01) --
	(300.92,330.29) --
	(300.94,329.67) --
	(300.97,329.99) --
	(301.00,329.41) --
	(301.02,330.00) --
	(301.05,330.01) --
	(301.08,330.36) --
	(301.10,330.83) --
	(301.13,330.50) --
	(301.16,330.30) --
	(301.18,330.04) --
	(301.21,330.29) --
	(301.24,330.30) --
	(301.27,329.89) --
	(301.29,329.51) --
	(301.32,329.58) --
	(301.35,329.61) --
	(301.37,329.68) --
	(301.40,329.61) --
	(301.43,330.02) --
	(301.45,329.99) --
	(301.48,330.11) --
	(301.51,330.65) --
	(301.53,330.50) --
	(301.56,330.62) --
	(301.59,330.96) --
	(301.61,330.54) --
	(301.64,331.02) --
	(301.67,330.91) --
	(301.69,330.86) --
	(301.72,330.99) --
	(301.75,331.02) --
	(301.78,330.98) --
	(301.80,331.31) --
	(301.83,331.52) --
	(301.86,331.17) --
	(301.88,331.14) --
	(301.91,331.30) --
	(301.94,330.81) --
	(301.96,330.43) --
	(301.99,330.74) --
	(302.02,330.83) --
	(302.04,331.61) --
	(302.07,331.38) --
	(302.10,330.77) --
	(302.12,330.95) --
	(302.15,331.30) --
	(302.18,331.13) --
	(302.21,331.16) --
	(302.23,330.94) --
	(302.26,331.13) --
	(302.29,331.16) --
	(302.31,331.39) --
	(302.34,331.62) --
	(302.37,331.68) --
	(302.39,331.61) --
	(302.42,331.38) --
	(302.45,331.15) --
	(302.47,331.23) --
	(302.50,331.26) --
	(302.53,331.28) --
	(302.55,331.06) --
	(302.58,330.96) --
	(302.61,330.96) --
	(302.64,331.15) --
	(302.66,331.80) --
	(302.69,331.82) --
	(302.72,331.43) --
	(302.74,331.33) --
	(302.77,331.26) --
	(302.80,331.09) --
	(302.82,331.38) --
	(302.85,331.16) --
	(302.88,330.93) --
	(302.90,330.68) --
	(302.93,330.48) --
	(302.96,330.45) --
	(302.98,330.65) --
	(303.01,331.24) --
	(303.04,331.38) --
	(303.06,331.32) --
	(303.09,331.18) --
	(303.12,330.64) --
	(303.15,330.79) --
	(303.17,331.39) --
	(303.20,330.43) --
	(303.23,330.77) --
	(303.25,330.49) --
	(303.28,331.09) --
	(303.31,331.05) --
	(303.33,331.05) --
	(303.36,331.27) --
	(303.39,331.24) --
	(303.41,331.32) --
	(303.44,331.41) --
	(303.47,331.67) --
	(303.49,331.02) --
	(303.52,330.85) --
	(303.55,330.78) --
	(303.58,330.78) --
	(303.60,330.52) --
	(303.63,330.51) --
	(303.66,330.79) --
	(303.68,330.34) --
	(303.71,330.60) --
	(303.74,330.53) --
	(303.76,330.69) --
	(303.79,330.43) --
	(303.82,330.17) --
	(303.84,330.57) --
	(303.87,330.81) --
	(303.90,330.75) --
	(303.92,330.54) --
	(303.95,330.77) --
	(303.98,330.65) --
	(304.01,330.57) --
	(304.03,330.83) --
	(304.06,330.50) --
	(304.09,330.31) --
	(304.11,330.81) --
	(304.14,330.21) --
	(304.17,330.11) --
	(304.19,329.84) --
	(304.22,329.97) --
	(304.25,329.78) --
	(304.27,329.83) --
	(304.30,330.09) --
	(304.33,330.06) --
	(304.35,329.81) --
	(304.38,330.32) --
	(304.41,330.23) --
	(304.43,330.54) --
	(304.46,330.62) --
	(304.49,330.85) --
	(304.52,330.77) --
	(304.54,330.72) --
	(304.57,330.55) --
	(304.60,330.58) --
	(304.62,331.18) --
	(304.65,331.32) --
	(304.68,331.20) --
	(304.70,331.09) --
	(304.73,331.19) --
	(304.76,331.14) --
	(304.78,330.63) --
	(304.81,331.40) --
	(304.84,331.03) --
	(304.86,330.85) --
	(304.89,330.55) --
	(304.92,331.14) --
	(304.95,331.17) --
	(304.97,331.31) --
	(305.00,331.12) --
	(305.03,330.86) --
	(305.05,331.01) --
	(305.08,330.99) --
	(305.11,330.93) --
	(305.13,331.23) --
	(305.16,331.35) --
	(305.19,331.68) --
	(305.21,331.52) --
	(305.24,330.88) --
	(305.27,330.62) --
	(305.29,330.68) --
	(305.32,330.06) --
	(305.35,330.10) --
	(305.38,329.52) --
	(305.40,329.62) --
	(305.43,330.13) --
	(305.46,329.85) --
	(305.48,329.63) --
	(305.51,330.12) --
	(305.54,330.23) --
	(305.56,330.33) --
	(305.59,330.53) --
	(305.62,330.18) --
	(305.64,330.00) --
	(305.67,330.03) --
	(305.70,329.66) --
	(305.72,330.36) --
	(305.75,330.54) --
	(305.78,330.08) --
	(305.80,329.88) --
	(305.83,329.69) --
	(305.86,329.95) --
	(305.89,329.39) --
	(305.91,330.07) --
	(305.94,329.91) --
	(305.97,330.18) --
	(305.99,330.46) --
	(306.02,330.61) --
	(306.05,330.54) --
	(306.07,330.49) --
	(306.10,330.30) --
	(306.13,330.51) --
	(306.15,330.10) --
	(306.18,330.32) --
	(306.21,330.14) --
	(306.23,329.94) --
	(306.26,329.98) --
	(306.29,330.05) --
	(306.32,329.80) --
	(306.34,329.93) --
	(306.37,330.12) --
	(306.40,330.41) --
	(306.42,330.06) --
	(306.45,330.44) --
	(306.48,330.50) --
	(306.50,330.90) --
	(306.53,330.83) --
	(306.56,331.19) --
	(306.58,330.87) --
	(306.61,330.77) --
	(306.64,330.32) --
	(306.66,329.99) --
	(306.69,329.99) --
	(306.72,329.98) --
	(306.75,329.81) --
	(306.77,329.81) --
	(306.80,330.05) --
	(306.83,330.05) --
	(306.85,330.02) --
	(306.88,329.70) --
	(306.91,329.51) --
	(306.93,329.64) --
	(306.96,329.68) --
	(306.99,329.66) --
	(307.01,329.56) --
	(307.04,329.67) --
	(307.07,329.84) --
	(307.09,329.78) --
	(307.12,329.86) --
	(307.15,329.80) --
	(307.17,330.10) --
	(307.20,330.32) --
	(307.23,330.69) --
	(307.26,330.51) --
	(307.28,330.65) --
	(307.31,330.69) --
	(307.34,330.66) --
	(307.36,330.46) --
	(307.39,330.80) --
	(307.42,330.54) --
	(307.44,330.82) --
	(307.47,330.53) --
	(307.50,330.74) --
	(307.52,330.55) --
	(307.55,330.73) --
	(307.58,331.01) --
	(307.60,330.83) --
	(307.63,330.87) --
	(307.66,330.98) --
	(307.69,330.67) --
	(307.71,330.99) --
	(307.74,330.51) --
	(307.77,330.56) --
	(307.79,330.95) --
	(307.82,330.84) --
	(307.85,330.74) --
	(307.87,330.83) --
	(307.90,330.80) --
	(307.93,330.73) --
	(307.95,330.24) --
	(307.98,330.49) --
	(308.01,330.21) --
	(308.03,330.36) --
	(308.06,330.35) --
	(308.09,331.03) --
	(308.12,330.54) --
	(308.14,330.36) --
	(308.17,330.13) --
	(308.20,330.24) --
	(308.22,330.22) --
	(308.25,330.09) --
	(308.28,330.33) --
	(308.30,330.32) --
	(308.33,330.29) --
	(308.36,329.83) --
	(308.38,330.00) --
	(308.41,330.19) --
	(308.44,330.43) --
	(308.46,330.49) --
	(308.49,330.98) --
	(308.52,331.02) --
	(308.54,331.52) --
	(308.57,331.47) --
	(308.60,331.37) --
	(308.63,331.72) --
	(308.65,331.70) --
	(308.68,331.83) --
	(308.71,332.08) --
	(308.73,331.83) --
	(308.76,331.43) --
	(308.79,331.76) --
	(308.81,332.09) --
	(308.84,331.86) --
	(308.87,332.16) --
	(308.89,331.45) --
	(308.92,330.40) --
	(308.95,330.69) --
	(308.97,330.70) --
	(309.00,331.22) --
	(309.03,331.10) --
	(309.06,331.21) --
	(309.08,331.06) --
	(309.11,331.32) --
	(309.14,331.04) --
	(309.16,331.46) --
	(309.19,331.38) --
	(309.22,331.31) --
	(309.24,331.02) --
	(309.27,330.66) --
	(309.30,330.82) --
	(309.32,331.23) --
	(309.35,331.46) --
	(309.38,331.28) --
	(309.40,331.76) --
	(309.43,331.48) --
	(309.46,331.53) --
	(309.49,331.36) --
	(309.51,331.26) --
	(309.54,331.44) --
	(309.57,331.25) --
	(309.59,331.03) --
	(309.62,330.81) --
	(309.65,331.29) --
	(309.67,331.39) --
	(309.70,331.29) --
	(309.73,331.06) --
	(309.75,331.06) --
	(309.78,330.69) --
	(309.81,331.37) --
	(309.83,330.85) --
	(309.86,331.00) --
	(309.89,331.39) --
	(309.91,331.17) --
	(309.94,331.18) --
	(309.97,330.79) --
	(310.00,330.64) --
	(310.02,330.42) --
	(310.05,330.49) --
	(310.08,330.74) --
	(310.10,330.37) --
	(310.13,330.68) --
	(310.16,330.83) --
	(310.18,330.83) --
	(310.21,330.56) --
	(310.24,330.31) --
	(310.26,330.33) --
	(310.29,330.58) --
	(310.32,330.58) --
	(310.34,330.66) --
	(310.37,330.62) --
	(310.40,330.40) --
	(310.43,330.68) --
	(310.45,330.77) --
	(310.48,330.70) --
	(310.51,330.39) --
	(310.53,330.26) --
	(310.56,330.55) --
	(310.59,330.23) --
	(310.61,330.30) --
	(310.64,331.02) --
	(310.67,330.90) --
	(310.69,330.73) --
	(310.72,330.94) --
	(310.75,331.21) --
	(310.77,331.15) --
	(310.80,331.28) --
	(310.83,331.27) --
	(310.86,330.95) --
	(310.88,331.67) --
	(310.91,331.64) --
	(310.94,331.03) --
	(310.96,331.30) --
	(310.99,330.96) --
	(311.02,330.76) --
	(311.04,330.84) --
	(311.07,330.61) --
	(311.10,331.02) --
	(311.12,330.77) --
	(311.15,330.86) --
	(311.18,331.12) --
	(311.20,331.04) --
	(311.23,330.94) --
	(311.26,331.41) --
	(311.28,331.64) --
	(311.31,330.84) --
	(311.34,331.35) --
	(311.37,331.58) --
	(311.39,331.83) --
	(311.42,331.64) --
	(311.45,331.72) --
	(311.47,331.38) --
	(311.50,331.23) --
	(311.53,331.21) --
	(311.55,331.23) --
	(311.58,331.28) --
	(311.61,331.07) --
	(311.63,331.01) --
	(311.66,331.29) --
	(311.69,331.46) --
	(311.71,331.26) --
	(311.74,330.78) --
	(311.77,330.38) --
	(311.80,330.70) --
	(311.82,330.53) --
	(311.85,330.41) --
	(311.88,330.82) --
	(311.90,330.84) --
	(311.93,331.28) --
	(311.96,331.81) --
	(311.98,331.07) --
	(312.01,331.12) --
	(312.04,331.26) --
	(312.06,331.10) --
	(312.09,330.41) --
	(312.12,330.80) --
	(312.14,330.82) --
	(312.17,330.95) --
	(312.20,330.77) --
	(312.23,331.22) --
	(312.25,331.22) --
	(312.28,331.10) --
	(312.31,330.90) --
	(312.33,331.17) --
	(312.36,330.88) --
	(312.39,330.71) --
	(312.41,331.02) --
	(312.44,330.97) --
	(312.47,330.68) --
	(312.49,331.00) --
	(312.52,331.06) --
	(312.55,331.37) --
	(312.57,330.81) --
	(312.60,330.62) --
	(312.63,330.71) --
	(312.65,330.87) --
	(312.68,330.82) --
	(312.71,330.48) --
	(312.74,330.57) --
	(312.76,331.05) --
	(312.79,331.44) --
	(312.82,331.42) --
	(312.84,331.01) --
	(312.87,330.87) --
	(312.90,331.09) --
	(312.92,331.38) --
	(312.95,331.64) --
	(312.98,331.31) --
	(313.00,331.42) --
	(313.03,331.42) --
	(313.06,330.92) --
	(313.08,331.14) --
	(313.11,331.28) --
	(313.14,331.35) --
	(313.17,331.49) --
	(313.19,331.20) --
	(313.22,330.97) --
	(313.25,331.13) --
	(313.27,331.05) --
	(313.30,331.42) --
	(313.33,331.36) --
	(313.35,331.04) --
	(313.38,330.91) --
	(313.41,330.82) --
	(313.43,331.09) --
	(313.46,331.13) --
	(313.49,331.17) --
	(313.51,330.92) --
	(313.54,331.09) --
	(313.57,331.03) --
	(313.60,330.70) --
	(313.62,330.93) --
	(313.65,331.23) --
	(313.68,330.92) --
	(313.70,331.20) --
	(313.73,330.87) --
	(313.76,330.89) --
	(313.78,331.17) --
	(313.81,331.00) --
	(313.84,330.48) --
	(313.86,330.65) --
	(313.89,330.88) --
	(313.92,330.96) --
	(313.94,330.77) --
	(313.97,330.27) --
	(314.00,330.71) --
	(314.02,330.86) --
	(314.05,330.75) --
	(314.08,330.88) --
	(314.11,330.51) --
	(314.13,330.13) --
	(314.16,330.10) --
	(314.19,330.48) --
	(314.21,330.73) --
	(314.24,331.14) --
	(314.27,331.11) --
	(314.29,330.83) --
	(314.32,331.36) --
	(314.35,331.50) --
	(314.37,331.07) --
	(314.40,330.31) --
	(314.43,330.49) --
	(314.45,330.77) --
	(314.48,330.16) --
	(314.51,330.57) --
	(314.54,330.43) --
	(314.56,330.18) --
	(314.59,329.80) --
	(314.62,329.83) --
	(314.64,329.91) --
	(314.67,329.86) --
	(314.70,329.56) --
	(314.72,329.77) --
	(314.75,329.76) --
	(314.78,329.80) --
	(314.80,329.76) --
	(314.83,330.16) --
	(314.86,330.29) --
	(314.88,330.43) --
	(314.91,330.54) --
	(314.94,330.75) --
	(314.97,330.88) --
	(314.99,330.99) --
	(315.02,331.19) --
	(315.05,330.85) --
	(315.07,330.92) --
	(315.10,331.05) --
	(315.13,331.28) --
	(315.15,331.50) --
	(315.18,331.39) --
	(315.21,331.42) --
	(315.23,331.05) --
	(315.26,331.42) --
	(315.29,331.62) --
	(315.31,331.31) --
	(315.34,331.09) --
	(315.37,330.90) --
	(315.39,330.84) --
	(315.42,330.84) --
	(315.45,330.66) --
	(315.48,330.78) --
	(315.50,330.72) --
	(315.53,330.84) --
	(315.56,330.75) --
	(315.58,330.60) --
	(315.61,330.62) --
	(315.64,330.85) --
	(315.66,330.85) --
	(315.69,330.68) --
	(315.72,330.56) --
	(315.74,330.87) --
	(315.77,330.89) --
	(315.80,330.52) --
	(315.82,331.29) --
	(315.85,331.33) --
	(315.88,331.25) --
	(315.91,332.34) --
	(315.93,331.16) --
	(315.96,331.02) --
	(315.99,331.37) --
	(316.01,331.11) --
	(316.04,331.26) --
	(316.07,331.38) --
	(316.09,332.07) --
	(316.12,331.88) --
	(316.15,331.60) --
	(316.17,331.61) --
	(316.20,331.10) --
	(316.23,331.31) --
	(316.25,331.33) --
	(316.28,331.57) --
	(316.31,331.23) --
	(316.34,331.19) --
	(316.36,331.18) --
	(316.39,331.18) --
	(316.42,330.73) --
	(316.44,330.70) --
	(316.47,330.77) --
	(316.50,331.05) --
	(316.52,330.92) --
	(316.55,330.29) --
	(316.58,330.42) --
	(316.60,331.14) --
	(316.63,331.41) --
	(316.66,331.42) --
	(316.68,331.36) --
	(316.71,331.36) --
	(316.74,331.71) --
	(316.76,332.05) --
	(316.79,332.20) --
	(316.82,332.13) --
	(316.85,331.66) --
	(316.87,331.40) --
	(316.90,331.74) --
	(316.93,331.49) --
	(316.95,331.41) --
	(316.98,330.90) --
	(317.01,330.90) --
	(317.03,330.94) --
	(317.06,331.22) --
	(317.09,330.90) --
	(317.11,331.14) --
	(317.14,331.16) --
	(317.17,331.29) --
	(317.19,330.86) --
	(317.22,331.67) --
	(317.25,331.12) --
	(317.28,331.39) --
	(317.30,331.16) --
	(317.33,331.24) --
	(317.36,331.03) --
	(317.38,330.85) --
	(317.41,330.73) --
	(317.44,330.34) --
	(317.46,330.34) --
	(317.49,330.25) --
	(317.52,330.29) --
	(317.54,330.17) --
	(317.57,330.15) --
	(317.60,330.43) --
	(317.62,330.79) --
	(317.65,331.01) --
	(317.68,330.81) --
	(317.71,330.61) --
	(317.73,330.50) --
	(317.76,330.80) --
	(317.79,330.36) --
	(317.81,330.62) --
	(317.84,330.15) --
	(317.87,330.33) --
	(317.89,330.13) --
	(317.92,330.13) --
	(317.95,330.47) --
	(317.97,331.00) --
	(318.00,331.20) --
	(318.03,331.30) --
	(318.05,331.29) --
	(318.08,331.26) --
	(318.11,331.40) --
	(318.13,331.68) --
	(318.16,331.79) --
	(318.19,331.53) --
	(318.22,331.63) --
	(318.24,331.36) --
	(318.27,331.34) --
	(318.30,331.74) --
	(318.32,331.65) --
	(318.35,331.57) --
	(318.38,331.74) --
	(318.40,331.59) --
	(318.43,331.61) --
	(318.46,331.87) --
	(318.48,331.79) --
	(318.51,331.20) --
	(318.54,331.69) --
	(318.56,331.15) --
	(318.59,330.74) --
	(318.62,331.32) --
	(318.65,331.40) --
	(318.67,331.58) --
	(318.70,331.76) --
	(318.73,331.57) --
	(318.75,331.71) --
	(318.78,331.74) --
	(318.81,331.62) --
	(318.83,331.76) --
	(318.86,331.63) --
	(318.89,331.30) --
	(318.91,331.07) --
	(318.94,331.57) --
	(318.97,331.57) --
	(318.99,331.31) --
	(319.02,331.47) --
	(319.05,332.02) --
	(319.08,331.43) --
	(319.10,330.70) --
	(319.13,330.82) --
	(319.16,330.54) --
	(319.18,330.62) --
	(319.21,330.29) --
	(319.24,330.24) --
	(319.26,330.54) --
	(319.29,330.65) --
	(319.32,330.65) --
	(319.34,330.62) --
	(319.37,330.78) --
	(319.40,331.03) --
	(319.42,330.35) --
	(319.45,330.54) --
	(319.48,330.84) --
	(319.50,330.82) --
	(319.53,331.15) --
	(319.56,331.75) --
	(319.59,330.95) --
	(319.61,329.84) --
	(319.64,330.00) --
	(319.67,330.21) --
	(319.69,330.15) --
	(319.72,330.59) --
	(319.75,330.79) --
	(319.77,330.55) --
	(319.80,330.60) --
	(319.83,330.78) --
	(319.85,330.47) --
	(319.88,330.69) --
	(319.91,330.21) --
	(319.93,330.28) --
	(319.96,330.26) --
	(319.99,330.74) --
	(320.02,330.34) --
	(320.04,330.57) --
	(320.07,330.56) --
	(320.10,330.31) --
	(320.12,330.43) --
	(320.15,330.25) --
	(320.18,330.18) --
	(320.20,330.67) --
	(320.23,330.27) --
	(320.26,330.36) --
	(320.28,330.13) --
	(320.31,330.16) --
	(320.34,330.09) --
	(320.36,329.99) --
	(320.39,330.72) --
	(320.42,331.09) --
	(320.45,331.03) --
	(320.47,331.16) --
	(320.50,330.62) --
	(320.53,330.59) --
	(320.55,330.30) --
	(320.58,330.66) --
	(320.61,330.52) --
	(320.63,330.68) --
	(320.66,330.50) --
	(320.69,330.79) --
	(320.71,330.48) --
	(320.74,330.40) --
	(320.77,330.84) --
	(320.79,331.36) --
	(320.82,330.92) --
	(320.85,331.15) --
	(320.87,331.27) --
	(320.90,330.94) --
	(320.93,330.55) --
	(320.96,330.53) --
	(320.98,330.32) --
	(321.01,330.16) --
	(321.04,330.85) --
	(321.06,331.02) --
	(321.09,330.12) --
	(321.12,330.14) --
	(321.14,331.05) --
	(321.17,330.77) --
	(321.20,330.56) --
	(321.22,330.53) --
	(321.25,330.21) --
	(321.28,330.39) --
	(321.30,330.34) --
	(321.33,330.69) --
	(321.36,330.56) --
	(321.39,330.51) --
	(321.41,330.13) --
	(321.44,329.84) --
	(321.47,330.15) --
	(321.49,330.22) --
	(321.52,330.45) --
	(321.55,330.16) --
	(321.57,330.26) --
	(321.60,330.47) --
	(321.63,330.16) --
	(321.65,330.06) --
	(321.68,330.07) --
	(321.71,329.69) --
	(321.73,329.87) --
	(321.76,329.68) --
	(321.79,329.80) --
	(321.81,330.05) --
	(321.84,330.13) --
	(321.87,330.21) --
	(321.90,330.26) --
	(321.92,330.53) --
	(321.95,331.03) --
	(321.98,330.61) --
	(322.00,330.78) --
	(322.03,330.08) --
	(322.06,330.47) --
	(322.08,330.94) --
	(322.11,330.50) --
	(322.14,330.98) --
	(322.16,330.96) --
	(322.19,330.39) --
	(322.22,331.03) --
	(322.24,330.81) --
	(322.27,330.90) --
	(322.30,330.65) --
	(322.33,330.97) --
	(322.35,330.90) --
	(322.38,331.59) --
	(322.41,331.93) --
	(322.43,332.11) --
	(322.46,332.03) --
	(322.49,332.22) --
	(322.51,332.09) --
	(322.54,332.27) --
	(322.57,331.49) --
	(322.59,331.03) --
	(322.62,331.07) --
	(322.65,331.34) --
	(322.67,331.12) --
	(322.70,331.43) --
	(322.73,331.13) --
	(322.76,331.36) --
	(322.78,331.30) --
	(322.81,331.14) --
	(322.84,331.40) --
	(322.86,332.60) --
	(322.89,330.84) --
	(322.92,331.26) --
	(322.94,331.34) --
	(322.97,331.10) --
	(323.00,331.25) --
	(323.02,331.15) --
	(323.05,330.66) --
	(323.08,330.28) --
	(323.10,330.92) --
	(323.13,330.52) --
	(323.16,330.72) --
	(323.18,330.53) --
	(323.21,331.04) --
	(323.24,330.94) --
	(323.27,331.08) --
	(323.29,330.56) --
	(323.32,330.84) --
	(323.35,331.59) --
	(323.37,331.78) --
	(323.40,331.40) --
	(323.43,331.78) --
	(323.45,331.43) --
	(323.48,331.48) --
	(323.51,331.48) --
	(323.53,331.74) --
	(323.56,332.07) --
	(323.59,331.89) --
	(323.61,331.90) --
	(323.64,331.31) --
	(323.67,331.84) --
	(323.70,331.59) --
	(323.72,331.41) --
	(323.75,330.81) --
	(323.78,330.90) --
	(323.80,330.64) --
	(323.83,330.73) --
	(323.86,330.50) --
	(323.88,330.60) --
	(323.91,330.45) --
	(323.94,330.59) --
	(323.96,330.03) --
	(323.99,330.05) --
	(324.02,330.13) --
	(324.04,330.24) --
	(324.07,330.16) --
	(324.10,329.76) --
	(324.13,329.85) --
	(324.15,329.87) --
	(324.18,329.86) --
	(324.21,329.97) --
	(324.23,330.17) --
	(324.26,329.79) --
	(324.29,329.91) --
	(324.31,329.75) --
	(324.34,330.10) --
	(324.37,330.20) --
	(324.39,330.06) --
	(324.42,330.30) --
	(324.45,330.01) --
	(324.47,330.41) --
	(324.50,330.80) --
	(324.53,330.78) --
	(324.55,330.81) --
	(324.58,330.93) --
	(324.61,330.81) --
	(324.64,330.70) --
	(324.66,330.62) --
	(324.69,330.70) --
	(324.72,330.86) --
	(324.74,330.23) --
	(324.77,330.39) --
	(324.80,330.47) --
	(324.82,330.58) --
	(324.85,330.30) --
	(324.88,330.18) --
	(324.90,329.98) --
	(324.93,329.68) --
	(324.96,329.97) --
	(324.98,329.96) --
	(325.01,330.16) --
	(325.04,330.50) --
	(325.07,329.45) --
	(325.09,329.47) --
	(325.12,329.29) --
	(325.15,329.96) --
	(325.17,330.08) --
	(325.20,329.84) --
	(325.23,330.21) --
	(325.25,330.68) --
	(325.28,330.90) --
	(325.31,330.65) --
	(325.33,330.60) --
	(325.36,330.35) --
	(325.39,330.53) --
	(325.41,330.20) --
	(325.44,330.07) --
	(325.47,329.98) --
	(325.50,329.68) --
	(325.52,329.79) --
	(325.55,329.95) --
	(325.58,329.73) --
	(325.60,329.62) --
	(325.63,330.00) --
	(325.66,329.87) --
	(325.68,329.88) --
	(325.71,330.22) --
	(325.74,330.02) --
	(325.76,330.03) --
	(325.79,329.94) --
	(325.82,330.17) --
	(325.84,329.99) --
	(325.87,330.53) --
	(325.90,329.96) --
	(325.92,330.22) --
	(325.95,330.35) --
	(325.98,330.28) --
	(326.01,330.36) --
	(326.03,330.74) --
	(326.06,330.52) --
	(326.09,330.33) --
	(326.11,330.36) --
	(326.14,330.30) --
	(326.17,330.45) --
	(326.19,330.69) --
	(326.22,331.24) --
	(326.25,331.30) --
	(326.27,331.28) --
	(326.30,331.15) --
	(326.33,330.91) --
	(326.35,331.61) --
	(326.38,331.44) --
	(326.41,331.93) --
	(326.44,331.87) --
	(326.46,332.21) --
	(326.49,332.33) --
	(326.52,331.83) --
	(326.54,332.18) --
	(326.57,332.09) --
	(326.60,331.38) --
	(326.62,331.43) --
	(326.65,331.56) --
	(326.68,331.05) --
	(326.70,331.34) --
	(326.73,331.11) --
	(326.76,331.72) --
	(326.78,331.14) --
	(326.81,331.05) --
	(326.84,330.29) --
	(326.87,329.82) --
	(326.89,329.71) --
	(326.92,329.94) --
	(326.95,330.01) --
	(326.97,329.90) --
	(327.00,329.83) --
	(327.03,330.08) --
	(327.05,330.22) --
	(327.08,330.52) --
	(327.11,330.18) --
	(327.13,330.56) --
	(327.16,330.84) --
	(327.19,330.50) --
	(327.21,331.04) --
	(327.24,330.80) --
	(327.27,330.43) --
	(327.29,330.39) --
	(327.32,330.82) --
	(327.35,330.90) --
	(327.38,331.66) --
	(327.40,331.71) --
	(327.43,330.69) --
	(327.46,330.83) --
	(327.48,330.96) --
	(327.51,330.53) --
	(327.54,330.41) --
	(327.56,330.29) --
	(327.59,330.30) --
	(327.62,330.61) --
	(327.64,330.37) --
	(327.67,330.39) --
	(327.70,331.14) --
	(327.72,331.27) --
	(327.75,331.24) --
	(327.78,331.19) --
	(327.81,331.53) --
	(327.83,331.42) --
	(327.86,331.43) --
	(327.89,331.40) --
	(327.91,331.46) --
	(327.94,331.13) --
	(327.97,330.91) --
	(327.99,331.38) --
	(328.02,331.73) --
	(328.05,331.70) --
	(328.07,331.74) --
	(328.10,331.88) --
	(328.13,331.51) --
	(328.15,331.56) --
	(328.18,331.72) --
	(328.21,331.76) --
	(328.24,331.58) --
	(328.26,331.16) --
	(328.29,331.13) --
	(328.32,330.97) --
	(328.34,330.88) --
	(328.37,331.43) --
	(328.40,331.29) --
	(328.42,331.46) --
	(328.45,331.68) --
	(328.48,331.23) --
	(328.50,330.50) --
	(328.53,330.51) --
	(328.56,330.40) --
	(328.58,330.75) --
	(328.61,330.79) --
	(328.64,330.89) --
	(328.66,331.02) --
	(328.69,331.68) --
	(328.72,331.34) --
	(328.75,331.06) --
	(328.77,331.27) --
	(328.80,331.54) --
	(328.83,331.71) --
	(328.85,331.24) --
	(328.88,331.26) --
	(328.91,331.46) --
	(328.93,331.54) --
	(328.96,331.16) --
	(328.99,331.30) --
	(329.01,331.05) --
	(329.04,331.28) --
	(329.07,331.01) --
	(329.09,330.93) --
	(329.12,330.73) --
	(329.15,330.60) --
	(329.18,330.53) --
	(329.20,330.58) --
	(329.23,330.57) --
	(329.26,330.45) --
	(329.28,330.41) --
	(329.31,331.07) --
	(329.34,331.37) --
	(329.36,330.99) --
	(329.39,331.13) --
	(329.42,331.05) --
	(329.44,331.55) --
	(329.47,331.78) --
	(329.50,331.94) --
	(329.52,331.52) --
	(329.55,331.33) --
	(329.58,331.51) --
	(329.61,331.43) --
	(329.63,331.12) --
	(329.66,331.35) --
	(329.69,330.94) --
	(329.71,331.00) --
	(329.74,330.75) --
	(329.77,330.93) --
	(329.79,330.97) --
	(329.82,330.86) --
	(329.85,330.85) --
	(329.87,331.16) --
	(329.90,331.05) --
	(329.93,331.04) --
	(329.95,331.00) --
	(329.98,330.94) --
	(330.01,331.05) --
	(330.03,330.75) --
	(330.06,331.07) --
	(330.09,331.11) --
	(330.12,331.01) --
	(330.14,331.39) --
	(330.17,331.33) --
	(330.20,331.48) --
	(330.22,331.13) --
	(330.25,331.09) --
	(330.28,331.78) --
	(330.30,331.67) --
	(330.33,332.00) --
	(330.36,332.04) --
	(330.38,331.72) --
	(330.41,331.59) --
	(330.44,331.46) --
	(330.46,331.71) --
	(330.49,331.17) --
	(330.52,331.62) --
	(330.55,331.57) --
	(330.57,331.41) --
	(330.60,331.21) --
	(330.63,331.03) --
	(330.65,331.22) --
	(330.68,331.97) --
	(330.71,331.87) --
	(330.73,331.98) --
	(330.76,332.17) --
	(330.79,332.36) --
	(330.81,331.80) --
	(330.84,331.78) --
	(330.87,331.38) --
	(330.89,331.12) --
	(330.92,331.32) --
	(330.95,331.34) --
	(330.98,331.38) --
	(331.00,331.05) --
	(331.03,331.30) --
	(331.06,331.03) --
	(331.08,330.82) --
	(331.11,330.81) --
	(331.14,330.59) --
	(331.16,330.86) --
	(331.19,331.17) --
	(331.22,331.33) --
	(331.24,331.52) --
	(331.27,331.23) --
	(331.30,331.70) --
	(331.32,331.92) --
	(331.35,332.20) --
	(331.38,331.90) --
	(331.40,331.94) --
	(331.43,332.04) --
	(331.46,332.28) --
	(331.49,332.07) --
	(331.51,331.70) --
	(331.54,331.60) --
	(331.57,331.14) --
	(331.59,331.56) --
	(331.62,331.78) --
	(331.65,331.68) --
	(331.67,331.54) --
	(331.70,331.58) --
	(331.73,331.21) --
	(331.75,331.09) --
	(331.78,331.02) --
	(331.81,331.32) --
	(331.83,331.32) --
	(331.86,331.49) --
	(331.89,331.87) --
	(331.92,332.17) --
	(331.94,332.31) --
	(331.97,331.86) --
	(332.00,332.20) --
	(332.02,332.04) --
	(332.05,331.91) --
	(332.08,332.08) --
	(332.10,331.84) --
	(332.13,331.53) --
	(332.16,331.28) --
	(332.18,330.90) --
	(332.21,331.27) --
	(332.24,331.11) --
	(332.26,331.02) --
	(332.29,331.24) --
	(332.32,331.56) --
	(332.35,331.45) --
	(332.37,330.95) --
	(332.40,331.39) --
	(332.43,330.95) --
	(332.45,331.21) --
	(332.48,331.02) --
	(332.51,331.18) --
	(332.53,331.06) --
	(332.56,330.99) --
	(332.59,330.81) --
	(332.61,331.01) --
	(332.64,330.76) --
	(332.67,330.78) --
	(332.69,330.64) --
	(332.72,330.89) --
	(332.75,331.45) --
	(332.77,331.13) --
	(332.80,330.83) --
	(332.83,331.20) --
	(332.86,331.42) --
	(332.88,331.18) --
	(332.91,331.30) --
	(332.94,331.00) --
	(332.96,330.88) --
	(332.99,330.71) --
	(333.02,330.90) --
	(333.04,331.12) --
	(333.07,330.25) --
	(333.10,330.82) --
	(333.12,330.26) --
	(333.15,330.73) --
	(333.18,330.88) --
	(333.20,330.62) --
	(333.23,330.54) --
	(333.26,330.74) --
	(333.29,330.61) --
	(333.31,330.49) --
	(333.34,330.63) --
	(333.37,330.77) --
	(333.39,330.81) --
	(333.42,331.05) --
	(333.45,331.14) --
	(333.47,331.05) --
	(333.50,330.51) --
	(333.53,330.86) --
	(333.55,331.08) --
	(333.58,331.19) --
	(333.61,331.53) --
	(333.63,331.18) --
	(333.66,332.34) --
	(333.69,330.79) --
	(333.72,331.29) --
	(333.74,331.85) --
	(333.77,331.83) --
	(333.80,332.13) --
	(333.82,332.49) --
	(333.85,331.85) --
	(333.88,331.52) --
	(333.90,330.74) --
	(333.93,331.19) --
	(333.96,331.00) --
	(333.98,331.00) --
	(334.01,331.07) --
	(334.04,331.05) --
	(334.06,331.27) --
	(334.09,331.02) --
	(334.12,331.03) --
	(334.14,331.09) --
	(334.17,330.76) --
	(334.20,331.31) --
	(334.23,331.74) --
	(334.25,331.41) --
	(334.28,330.96) --
	(334.31,331.04) --
	(334.33,331.02) --
	(334.36,331.47) --
	(334.39,331.07) --
	(334.41,331.32) --
	(334.44,331.22) --
	(334.47,331.01) --
	(334.49,330.75) --
	(334.52,330.93) --
	(334.55,330.71) --
	(334.57,331.06) --
	(334.60,330.84) --
	(334.63,330.94) --
	(334.66,331.08) --
	(334.68,331.07) --
	(334.71,332.06) --
	(334.74,331.10) --
	(334.76,330.94) --
	(334.79,331.37) --
	(334.82,331.08) --
	(334.84,330.68) --
	(334.87,331.74) --
	(334.90,330.81) --
	(334.92,330.74) --
	(334.95,330.95) --
	(334.98,330.69) --
	(335.00,330.79) --
	(335.03,331.21) --
	(335.06,331.24) --
	(335.09,331.14) --
	(335.11,331.12) --
	(335.14,331.60) --
	(335.17,331.62) --
	(335.19,331.63) --
	(335.22,331.36) --
	(335.25,330.91) --
	(335.27,331.47) --
	(335.30,331.38) --
	(335.33,331.65) --
	(335.35,331.45) --
	(335.38,331.32) --
	(335.41,331.65) --
	(335.43,331.63) --
	(335.46,331.70) --
	(335.49,332.47) --
	(335.51,332.08) --
	(335.54,331.71) --
	(335.57,331.65) --
	(335.60,331.94) --
	(335.62,331.85) --
	(335.65,331.57) --
	(335.68,331.31) --
	(335.70,331.79) --
	(335.73,332.00) --
	(335.76,331.60) --
	(335.78,331.59) --
	(335.81,331.46) --
	(335.84,331.83) --
	(335.86,331.08) --
	(335.89,331.14) --
	(335.92,332.04) --
	(335.94,331.86) --
	(335.97,332.07) --
	(336.00,331.98) --
	(336.03,332.08) --
	(336.05,331.10) --
	(336.08,331.43) --
	(336.11,331.76) --
	(336.13,331.58) --
	(336.16,331.42) --
	(336.19,331.30) --
	(336.21,331.39) --
	(336.24,331.52) --
	(336.27,331.54) --
	(336.29,331.59) --
	(336.32,331.79) --
	(336.35,331.50) --
	(336.37,331.59) --
	(336.40,331.56) --
	(336.43,331.85) --
	(336.46,332.02) --
	(336.48,331.78) --
	(336.51,331.26) --
	(336.54,331.39) --
	(336.56,330.99) --
	(336.59,331.28) --
	(336.62,331.79) --
	(336.64,331.56) --
	(336.67,331.63) --
	(336.70,331.63) --
	(336.72,331.41) --
	(336.75,331.68) --
	(336.78,331.36) --
	(336.80,331.43) --
	(336.83,331.23) --
	(336.86,330.96) --
	(336.88,331.20) --
	(336.91,331.81) --
	(336.94,331.42) --
	(336.97,331.33) --
	(336.99,331.09) --
	(337.02,330.94) --
	(337.05,331.11) --
	(337.07,331.26) --
	(337.10,331.12) --
	(337.13,331.45) --
	(337.15,331.39) --
	(337.18,331.52) --
	(337.21,331.82) --
	(337.23,331.69) --
	(337.26,331.52) --
	(337.29,331.56) --
	(337.31,330.89) --
	(337.34,331.25) --
	(337.37,330.81) --
	(337.40,330.87) --
	(337.42,330.52) --
	(337.45,330.62) --
	(337.48,330.62) --
	(337.50,331.10) --
	(337.53,330.84) --
	(337.56,330.95) --
	(337.58,330.96) --
	(337.61,331.22) --
	(337.64,331.19) --
	(337.66,331.17) --
	(337.69,330.72) --
	(337.72,330.92) --
	(337.74,330.82) --
	(337.77,331.13) --
	(337.80,331.20) --
	(337.83,331.09) --
	(337.85,330.57) --
	(337.88,331.11) --
	(337.91,330.97) --
	(337.93,330.77) --
	(337.96,330.88) --
	(337.99,330.96) --
	(338.01,330.69) --
	(338.04,330.29) --
	(338.07,330.66) --
	(338.09,330.94) --
	(338.12,331.18) --
	(338.15,331.23) --
	(338.17,331.47) --
	(338.20,331.23) --
	(338.23,331.15) --
	(338.25,331.23) --
	(338.28,331.76) --
	(338.31,331.47) --
	(338.34,331.46) --
	(338.36,331.59) --
	(338.39,331.61) --
	(338.42,331.47) --
	(338.44,331.27) --
	(338.47,331.20) --
	(338.50,330.90) --
	(338.52,330.80) --
	(338.55,330.91) --
	(338.58,330.97) --
	(338.60,330.86) --
	(338.63,330.68) --
	(338.66,330.56) --
	(338.68,330.17) --
	(338.71,330.46) --
	(338.74,330.55) --
	(338.77,330.98) --
	(338.79,331.02) --
	(338.82,331.22) --
	(338.85,330.77) --
	(338.87,330.62) --
	(338.90,331.29) --
	(338.93,331.11) --
	(338.95,331.18) --
	(338.98,330.94) --
	(339.01,330.46) --
	(339.03,330.75) --
	(339.06,330.66) --
	(339.09,330.72) --
	(339.11,330.36) --
	(339.14,330.72) --
	(339.17,330.81) --
	(339.20,330.77) --
	(339.22,331.07) --
	(339.25,330.82) --
	(339.28,331.20) --
	(339.30,331.24) --
	(339.33,331.36) --
	(339.36,331.37) --
	(339.38,331.18) --
	(339.41,331.06) --
	(339.44,331.16) --
	(339.46,330.96) --
	(339.49,331.43) --
	(339.52,330.99) --
	(339.54,330.80) --
	(339.57,330.93) --
	(339.60,331.16) --
	(339.62,330.93) --
	(339.65,331.08) --
	(339.68,330.86) --
	(339.71,330.75) --
	(339.73,330.66) --
	(339.76,331.50) --
	(339.79,330.62) --
	(339.81,331.28) --
	(339.84,331.51) --
	(339.87,331.53) --
	(339.89,331.12) --
	(339.92,330.72) --
	(339.95,330.92) --
	(339.97,330.73) --
	(340.00,330.82) --
	(340.03,330.85) --
	(340.05,330.76) --
	(340.08,331.07) --
	(340.11,331.31) --
	(340.14,331.16) --
	(340.16,331.19) --
	(340.19,331.22) --
	(340.22,331.56) --
	(340.24,331.46) --
	(340.27,331.23) --
	(340.30,331.11) --
	(340.32,331.20) --
	(340.35,331.87) --
	(340.38,331.57) --
	(340.40,331.24) --
	(340.43,331.33) --
	(340.46,330.97) --
	(340.48,331.17) --
	(340.51,330.98) --
	(340.54,331.38) --
	(340.57,331.33) --
	(340.59,331.24) --
	(340.62,331.77) --
	(340.65,331.47) --
	(340.67,331.28) --
	(340.70,331.24) --
	(340.73,331.57) --
	(340.75,331.10) --
	(340.78,331.42) --
	(340.81,331.42) --
	(340.83,331.33) --
	(340.86,331.28) --
	(340.89,331.24) --
	(340.91,331.59) --
	(340.94,330.88) --
	(340.97,331.18) --
	(340.99,331.20) --
	(341.02,331.58) --
	(341.05,331.80) --
	(341.08,331.37) --
	(341.10,330.87) --
	(341.13,331.22) --
	(341.16,331.32) --
	(341.18,331.31) --
	(341.21,331.92) --
	(341.24,331.50) --
	(341.26,331.64) --
	(341.29,331.56) --
	(341.32,331.28) --
	(341.34,331.72) --
	(341.37,331.80) --
	(341.40,331.62) --
	(341.42,331.32) --
	(341.45,331.34) --
	(341.48,331.23) --
	(341.51,331.01) --
	(341.53,331.15) --
	(341.56,331.20) --
	(341.59,330.92) --
	(341.61,330.72) --
	(341.64,330.82) --
	(341.67,330.99) --
	(341.69,330.86) --
	(341.72,330.69) --
	(341.75,331.06) --
	(341.77,331.36) --
	(341.80,331.49) --
	(341.83,331.23) --
	(341.85,331.67) --
	(341.88,331.38) --
	(341.91,331.06) --
	(341.94,331.17) --
	(341.96,331.21) --
	(341.99,331.11) --
	(342.02,330.95) --
	(342.04,331.05) --
	(342.07,331.06) --
	(342.10,331.10) --
	(342.12,330.93) --
	(342.15,330.96) --
	(342.18,331.24) --
	(342.20,331.25) --
	(342.23,331.34) --
	(342.26,331.24) --
	(342.28,331.05) --
	(342.31,331.35) --
	(342.34,331.10) --
	(342.36,330.99) --
	(342.39,331.36) --
	(342.42,331.40) --
	(342.45,331.32) --
	(342.47,331.67) --
	(342.50,331.73) --
	(342.53,331.97) --
	(342.55,331.71) --
	(342.58,331.99) --
	(342.61,332.20) --
	(342.63,331.92) --
	(342.66,331.85) --
	(342.69,331.88) --
	(342.71,331.70) --
	(342.74,331.99) --
	(342.77,331.78) --
	(342.79,331.46) --
	(342.82,331.47) --
	(342.85,331.16) --
	(342.88,331.47) --
	(342.90,331.54) --
	(342.93,332.22) --
	(342.96,331.89) --
	(342.98,331.58) --
	(343.01,331.77) --
	(343.04,331.62) --
	(343.06,331.78) --
	(343.09,331.42) --
	(343.12,331.19) --
	(343.14,331.16) --
	(343.17,331.26) --
	(343.20,331.45) --
	(343.22,331.56) --
	(343.25,331.65) --
	(343.28,331.49) --
	(343.31,331.55) --
	(343.33,331.22) --
	(343.36,331.29) --
	(343.39,331.16) --
	(343.41,331.16) --
	(343.44,331.55) --
	(343.47,331.52) --
	(343.49,331.22) --
	(343.52,331.44) --
	(343.55,331.36) --
	(343.57,331.80) --
	(343.60,331.77) --
	(343.63,331.34) --
	(343.65,331.59) --
	(343.68,331.45) --
	(343.71,331.48) --
	(343.73,331.32) --
	(343.76,331.25) --
	(343.79,331.52) --
	(343.82,331.33) --
	(343.84,331.54) --
	(343.87,331.96) --
	(343.90,331.97) --
	(343.92,332.15) --
	(343.95,331.80) --
	(343.98,331.73) --
	(344.00,331.60) --
	(344.03,331.27) --
	(344.06,331.66) --
	(344.08,331.74) --
	(344.11,331.47) --
	(344.14,331.53) --
	(344.16,331.28) --
	(344.19,331.07) --
	(344.22,331.49) --
	(344.25,331.29) --
	(344.27,331.44) --
	(344.30,331.35) --
	(344.33,331.23) --
	(344.35,330.85) --
	(344.38,330.96) --
	(344.41,330.83) --
	(344.43,331.23) --
	(344.46,330.77) --
	(344.49,330.77) --
	(344.51,330.80) --
	(344.54,330.62) --
	(344.57,330.82) --
	(344.59,331.06) --
	(344.62,331.14) --
	(344.65,330.70) --
	(344.68,330.80) --
	(344.70,330.81) --
	(344.73,330.98) --
	(344.76,330.06) --
	(344.78,330.14) --
	(344.81,330.27) --
	(344.84,329.93) --
	(344.86,329.85) --
	(344.89,329.91) --
	(344.92,330.00) --
	(344.94,329.99) --
	(344.97,329.96) --
	(345.00,329.98) --
	(345.02,329.69) --
	(345.05,329.76) --
	(345.08,330.52) --
	(345.10,330.34) --
	(345.13,330.25) --
	(345.16,330.73) --
	(345.19,330.62) --
	(345.21,330.86) --
	(345.24,330.89) --
	(345.27,330.93) --
	(345.29,330.99) --
	(345.32,330.61) --
	(345.35,330.48) --
	(345.37,330.66) --
	(345.40,330.24) --
	(345.43,330.12) --
	(345.45,329.81) --
	(345.48,330.11) --
	(345.51,329.88) --
	(345.53,329.95) --
	(345.56,330.09) --
	(345.59,330.19) --
	(345.62,329.58) --
	(345.64,330.26) --
	(345.67,330.17) --
	(345.70,330.47) --
	(345.72,330.12) --
	(345.75,330.18) --
	(345.78,330.47) --
	(345.80,330.66) --
	(345.83,330.11) --
	(345.86,329.95) --
	(345.88,329.74) --
	(345.91,330.02) --
	(345.94,329.84) --
	(345.96,329.96) --
	(345.99,329.73) --
	(346.02,330.35) --
	(346.05,330.21) --
	(346.07,330.51) --
	(346.10,330.59) --
	(346.13,330.92) --
	(346.15,330.55) --
	(346.18,330.60) --
	(346.21,331.03) --
	(346.23,331.07) --
	(346.26,330.84) --
	(346.29,330.88) --
	(346.31,330.32) --
	(346.34,330.51) --
	(346.37,330.12) --
	(346.39,330.32) --
	(346.42,330.99) --
	(346.45,330.75) --
	(346.47,330.50) --
	(346.50,330.61) --
	(346.53,330.52) --
	(346.56,330.77) --
	(346.58,330.45) --
	(346.61,330.67) --
	(346.64,330.97) --
	(346.66,330.69) --
	(346.69,330.79) --
	(346.72,331.28) --
	(346.74,331.20) --
	(346.77,331.37) --
	(346.80,331.25) --
	(346.82,331.08) --
	(346.85,331.83) --
	(346.88,331.09) --
	(346.90,331.31) --
	(346.93,331.33) --
	(346.96,331.48) --
	(346.99,331.44) --
	(347.01,330.74) --
	(347.04,330.84) --
	(347.07,330.74) --
	(347.09,330.71) --
	(347.12,331.08) --
	(347.15,330.72) --
	(347.17,331.14) --
	(347.20,330.65) --
	(347.23,331.15) --
	(347.25,330.94) --
	(347.28,330.91) --
	(347.31,331.23) --
	(347.33,330.95) --
	(347.36,331.12) --
	(347.39,330.98) --
	(347.42,331.47) --
	(347.44,331.52) --
	(347.47,331.77) --
	(347.50,331.63) --
	(347.52,331.07) --
	(347.55,330.98) --
	(347.58,331.05) --
	(347.60,330.95) --
	(347.63,331.24) --
	(347.66,331.11) --
	(347.68,331.83) --
	(347.71,331.65) --
	(347.74,331.65) --
	(347.76,331.34) --
	(347.79,331.37) --
	(347.82,331.17) --
	(347.84,331.41) --
	(347.87,331.83) --
	(347.90,331.92) --
	(347.93,331.41) --
	(347.95,331.22) --
	(347.98,330.97) --
	(348.01,330.74) --
	(348.03,330.59) --
	(348.06,330.45) --
	(348.09,330.36) --
	(348.11,330.92) --
	(348.14,330.76) --
	(348.17,330.88) --
	(348.19,330.88) --
	(348.22,330.83) --
	(348.25,330.66) --
	(348.27,330.98) --
	(348.30,330.60) --
	(348.33,330.60) --
	(348.36,330.62) --
	(348.38,331.31) --
	(348.41,331.28) --
	(348.44,331.40) --
	(348.46,331.20) --
	(348.49,331.59) --
	(348.52,332.24) --
	(348.54,331.75) --
	(348.57,332.10) --
	(348.60,332.19) --
	(348.62,331.82) --
	(348.65,331.97) --
	(348.68,331.72) --
	(348.70,331.55) --
	(348.73,331.71) --
	(348.76,331.44) --
	(348.79,331.09) --
	(348.81,331.29) --
	(348.84,331.61) --
	(348.87,331.42) --
	(348.89,331.11) --
	(348.92,331.22) --
	(348.95,331.18) --
	(348.97,331.03) --
	(349.00,331.21) --
	(349.03,331.17) --
	(349.05,331.11) --
	(349.08,330.83) --
	(349.11,330.73) --
	(349.13,330.71) --
	(349.16,330.75) --
	(349.19,331.18) --
	(349.21,331.47) --
	(349.24,330.87) --
	(349.27,330.59) --
	(349.30,330.58) --
	(349.32,330.86) --
	(349.35,330.44) --
	(349.38,330.86) --
	(349.40,330.48) --
	(349.43,330.39) --
	(349.46,330.60) --
	(349.48,330.68) --
	(349.51,330.53) --
	(349.54,330.50) --
	(349.56,331.09) --
	(349.59,330.88) --
	(349.62,330.95) --
	(349.64,331.11) --
	(349.67,331.00) --
	(349.70,331.03) --
	(349.73,330.95) --
	(349.75,331.17) --
	(349.78,331.07) --
	(349.81,331.22) --
	(349.83,330.82) --
	(349.86,331.18) --
	(349.89,331.29) --
	(349.91,331.21) --
	(349.94,331.54) --
	(349.97,331.82) --
	(349.99,331.62) --
	(350.02,331.30) --
	(350.05,330.22) --
	(350.07,330.20) --
	(350.10,330.49) --
	(350.13,330.63) --
	(350.16,330.98) --
	(350.18,330.90) --
	(350.21,331.26) --
	(350.24,330.98) --
	(350.26,331.06) --
	(350.29,331.08) --
	(350.32,331.31) --
	(350.34,331.21) --
	(350.37,331.15) --
	(350.40,331.33) --
	(350.42,331.40) --
	(350.45,331.32) --
	(350.48,330.98) --
	(350.50,330.78) --
	(350.53,330.54) --
	(350.56,330.95) --
	(350.58,331.26) --
	(350.61,330.99) --
	(350.64,330.94) --
	(350.67,331.10) --
	(350.69,330.99) --
	(350.72,331.28) --
	(350.75,331.17) --
	(350.77,331.15) --
	(350.80,331.17) --
	(350.83,331.24) --
	(350.85,331.07) --
	(350.88,330.90) --
	(350.91,331.04) --
	(350.93,331.00) --
	(350.96,330.60) --
	(350.99,330.51) --
	(351.01,331.98) --
	(351.04,330.83) --
	(351.07,330.90) --
	(351.10,330.56) --
	(351.12,330.35) --
	(351.15,329.49) --
	(351.18,329.21) --
	(351.20,329.34) --
	(351.23,329.66) --
	(351.26,329.90) --
	(351.28,330.21) --
	(351.31,330.19) --
	(351.34,329.98) --
	(351.36,329.76) --
	(351.39,329.91) --
	(351.42,329.65) --
	(351.44,329.66) --
	(351.47,329.78) --
	(351.50,330.01) --
	(351.53,329.84) --
	(351.55,329.59) --
	(351.58,329.67) --
	(351.61,329.10) --
	(351.63,329.32) --
	(351.66,329.44) --
	(351.69,329.56) --
	(351.71,329.42) --
	(351.74,329.68) --
	(351.77,329.69) --
	(351.79,329.97) --
	(351.82,330.29) --
	(351.85,330.14) --
	(351.87,330.90) --
	(351.90,330.77) --
	(351.93,330.95) --
	(351.95,330.56) --
	(351.98,330.11) --
	(352.01,330.09) --
	(352.04,329.82) --
	(352.06,329.83) --
	(352.09,330.14) --
	(352.12,330.39) --
	(352.14,330.12) --
	(352.17,330.54) --
	(352.20,330.57) --
	(352.22,331.02) --
	(352.25,331.14) --
	(352.28,331.09) --
	(352.30,331.12) --
	(352.33,331.42) --
	(352.36,331.56) --
	(352.38,331.22) --
	(352.41,330.45) --
	(352.44,330.44) --
	(352.47,330.48) --
	(352.49,330.56) --
	(352.52,330.54) --
	(352.55,330.36) --
	(352.57,330.60) --
	(352.60,329.94) --
	(352.63,330.30) --
	(352.65,330.30) --
	(352.68,330.10) --
	(352.71,330.42) --
	(352.73,330.98) --
	(352.76,331.40) --
	(352.79,331.51) --
	(352.81,330.89) --
	(352.84,330.73) --
	(352.87,330.83) --
	(352.90,330.77) --
	(352.92,330.63) --
	(352.95,330.88) --
	(352.98,330.65) --
	(353.00,330.63) --
	(353.03,331.01) --
	(353.06,330.83) --
	(353.08,330.51) --
	(353.11,330.87) --
	(353.14,330.80) --
	(353.16,330.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,315.82) rectangle (355.85,388.55);
\end{scope}
\begin{scope}
\path[clip] (296.75,220.79) rectangle (355.85,293.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,220.79) rectangle (355.85,293.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,238.63) --
	(299.47,238.73) --
	(299.49,237.96) --
	(299.52,238.65) --
	(299.55,239.03) --
	(299.57,240.20) --
	(299.60,239.20) --
	(299.63,241.88) --
	(299.65,239.04) --
	(299.68,239.66) --
	(299.71,241.72) --
	(299.73,239.89) --
	(299.76,241.24) --
	(299.79,239.86) --
	(299.81,239.42) --
	(299.84,238.52) --
	(299.87,238.51) --
	(299.90,240.76) --
	(299.92,238.62) --
	(299.95,238.08) --
	(299.98,238.32) --
	(300.00,238.00) --
	(300.03,238.12) --
	(300.06,238.66) --
	(300.08,238.08) --
	(300.11,237.85) --
	(300.14,238.30) --
	(300.16,238.03) --
	(300.19,239.07) --
	(300.22,239.00) --
	(300.24,241.41) --
	(300.27,238.44) --
	(300.30,238.39) --
	(300.32,238.28) --
	(300.35,237.75) --
	(300.38,237.20) --
	(300.41,238.39) --
	(300.43,238.38) --
	(300.46,238.90) --
	(300.49,237.51) --
	(300.51,238.34) --
	(300.54,237.40) --
	(300.57,238.21) --
	(300.59,237.99) --
	(300.62,237.88) --
	(300.65,238.73) --
	(300.67,237.88) --
	(300.70,238.38) --
	(300.73,238.28) --
	(300.75,237.10) --
	(300.78,236.89) --
	(300.81,237.47) --
	(300.84,237.89) --
	(300.86,237.59) --
	(300.89,237.19) --
	(300.92,236.69) --
	(300.94,236.24) --
	(300.97,236.18) --
	(301.00,235.65) --
	(301.02,235.73) --
	(301.05,235.22) --
	(301.08,235.30) --
	(301.10,237.50) --
	(301.13,236.58) --
	(301.16,236.01) --
	(301.18,234.74) --
	(301.21,235.71) --
	(301.24,235.86) --
	(301.27,235.65) --
	(301.29,237.38) --
	(301.32,236.44) --
	(301.35,236.87) --
	(301.37,237.28) --
	(301.40,237.11) --
	(301.43,236.89) --
	(301.45,236.59) --
	(301.48,237.20) --
	(301.51,236.69) --
	(301.53,236.68) --
	(301.56,236.62) --
	(301.59,237.83) --
	(301.61,237.83) --
	(301.64,237.90) --
	(301.67,237.86) --
	(301.69,237.60) --
	(301.72,238.18) --
	(301.75,237.17) --
	(301.78,236.99) --
	(301.80,238.16) --
	(301.83,237.68) --
	(301.86,236.93) --
	(301.88,236.43) --
	(301.91,236.86) --
	(301.94,237.31) --
	(301.96,237.28) --
	(301.99,237.47) --
	(302.02,238.46) --
	(302.04,239.48) --
	(302.07,239.37) --
	(302.10,239.19) --
	(302.12,239.34) --
	(302.15,238.71) --
	(302.18,239.93) --
	(302.21,239.21) --
	(302.23,238.77) --
	(302.26,239.80) --
	(302.29,239.01) --
	(302.31,239.16) --
	(302.34,239.39) --
	(302.37,238.96) --
	(302.39,240.49) --
	(302.42,239.68) --
	(302.45,238.73) --
	(302.47,238.97) --
	(302.50,238.99) --
	(302.53,238.99) --
	(302.55,237.93) --
	(302.58,238.14) --
	(302.61,237.44) --
	(302.64,237.05) --
	(302.66,237.48) --
	(302.69,238.37) --
	(302.72,238.77) --
	(302.74,238.09) --
	(302.77,238.34) --
	(302.80,237.73) --
	(302.82,238.05) --
	(302.85,237.74) --
	(302.88,237.76) --
	(302.90,238.30) --
	(302.93,237.50) --
	(302.96,237.27) --
	(302.98,237.14) --
	(303.01,237.10) --
	(303.04,236.94) --
	(303.06,238.02) --
	(303.09,239.14) --
	(303.12,238.70) --
	(303.15,236.69) --
	(303.17,237.31) --
	(303.20,237.97) --
	(303.23,238.49) --
	(303.25,239.71) --
	(303.28,239.62) --
	(303.31,237.48) --
	(303.33,238.32) --
	(303.36,239.24) --
	(303.39,238.10) --
	(303.41,238.04) --
	(303.44,239.06) --
	(303.47,238.53) --
	(303.49,238.99) --
	(303.52,240.02) --
	(303.55,239.86) --
	(303.58,240.04) --
	(303.60,240.44) --
	(303.63,239.86) --
	(303.66,240.38) --
	(303.68,239.16) --
	(303.71,239.30) --
	(303.74,239.28) --
	(303.76,238.97) --
	(303.79,238.42) --
	(303.82,238.65) --
	(303.84,238.75) --
	(303.87,237.31) --
	(303.90,238.25) --
	(303.92,238.56) --
	(303.95,237.90) --
	(303.98,238.67) --
	(304.01,238.18) --
	(304.03,237.79) --
	(304.06,238.93) --
	(304.09,238.53) --
	(304.11,237.94) --
	(304.14,239.60) --
	(304.17,239.28) --
	(304.19,239.75) --
	(304.22,240.30) --
	(304.25,240.89) --
	(304.27,240.21) --
	(304.30,241.29) --
	(304.33,239.70) --
	(304.35,240.74) --
	(304.38,240.23) --
	(304.41,239.15) --
	(304.43,239.94) --
	(304.46,240.00) --
	(304.49,239.53) --
	(304.52,240.00) --
	(304.54,239.24) --
	(304.57,239.23) --
	(304.60,238.97) --
	(304.62,238.49) --
	(304.65,239.12) --
	(304.68,239.62) --
	(304.70,239.46) --
	(304.73,238.56) --
	(304.76,238.22) --
	(304.78,238.95) --
	(304.81,238.09) --
	(304.84,238.49) --
	(304.86,238.21) --
	(304.89,237.28) --
	(304.92,238.14) --
	(304.95,237.70) --
	(304.97,238.34) --
	(305.00,239.29) --
	(305.03,238.54) --
	(305.05,238.80) --
	(305.08,238.39) --
	(305.11,239.12) --
	(305.13,238.29) --
	(305.16,238.82) --
	(305.19,239.66) --
	(305.21,238.81) --
	(305.24,239.03) --
	(305.27,239.54) --
	(305.29,240.04) --
	(305.32,239.52) --
	(305.35,238.74) --
	(305.38,239.64) --
	(305.40,240.34) --
	(305.43,239.99) --
	(305.46,240.46) --
	(305.48,239.34) --
	(305.51,239.08) --
	(305.54,239.07) --
	(305.56,238.66) --
	(305.59,240.17) --
	(305.62,240.03) --
	(305.64,240.19) --
	(305.67,238.86) --
	(305.70,239.98) --
	(305.72,238.37) --
	(305.75,240.89) --
	(305.78,240.89) --
	(305.80,241.06) --
	(305.83,241.39) --
	(305.86,241.21) --
	(305.89,240.74) --
	(305.91,241.25) --
	(305.94,241.43) --
	(305.97,240.46) --
	(305.99,240.12) --
	(306.02,240.68) --
	(306.05,241.05) --
	(306.07,240.02) --
	(306.10,239.94) --
	(306.13,239.64) --
	(306.15,239.19) --
	(306.18,239.83) --
	(306.21,239.08) --
	(306.23,239.64) --
	(306.26,240.54) --
	(306.29,239.24) --
	(306.32,239.37) --
	(306.34,238.41) --
	(306.37,239.14) --
	(306.40,238.23) --
	(306.42,241.09) --
	(306.45,237.78) --
	(306.48,237.87) --
	(306.50,237.85) --
	(306.53,238.15) --
	(306.56,238.41) --
	(306.58,238.35) --
	(306.61,238.81) --
	(306.64,238.99) --
	(306.66,238.47) --
	(306.69,237.40) --
	(306.72,239.04) --
	(306.75,239.11) --
	(306.77,239.14) --
	(306.80,238.56) --
	(306.83,238.06) --
	(306.85,237.60) --
	(306.88,238.58) --
	(306.91,238.33) --
	(306.93,237.97) --
	(306.96,238.00) --
	(306.99,237.69) --
	(307.01,237.31) --
	(307.04,238.46) --
	(307.07,238.40) --
	(307.09,237.81) --
	(307.12,237.58) --
	(307.15,237.14) --
	(307.17,237.26) --
	(307.20,236.99) --
	(307.23,236.43) --
	(307.26,236.50) --
	(307.28,237.10) --
	(307.31,236.70) --
	(307.34,237.00) --
	(307.36,237.39) --
	(307.39,235.90) --
	(307.42,236.45) --
	(307.44,236.02) --
	(307.47,236.58) --
	(307.50,239.93) --
	(307.52,237.56) --
	(307.55,236.87) --
	(307.58,237.15) --
	(307.60,237.18) --
	(307.63,237.58) --
	(307.66,237.34) --
	(307.69,237.30) --
	(307.71,236.99) --
	(307.74,237.62) --
	(307.77,238.57) --
	(307.79,236.98) --
	(307.82,237.58) --
	(307.85,236.93) --
	(307.87,236.52) --
	(307.90,237.66) --
	(307.93,237.50) --
	(307.95,237.19) --
	(307.98,237.56) --
	(308.01,236.82) --
	(308.03,237.08) --
	(308.06,236.93) --
	(308.09,238.67) --
	(308.12,236.15) --
	(308.14,237.04) --
	(308.17,237.35) --
	(308.20,237.62) --
	(308.22,238.12) --
	(308.25,237.88) --
	(308.28,237.37) --
	(308.30,237.96) --
	(308.33,237.94) --
	(308.36,236.94) --
	(308.38,237.42) --
	(308.41,237.37) --
	(308.44,237.16) --
	(308.46,237.39) --
	(308.49,238.32) --
	(308.52,237.93) --
	(308.54,237.71) --
	(308.57,237.32) --
	(308.60,238.03) --
	(308.63,237.61) --
	(308.65,238.92) --
	(308.68,237.75) --
	(308.71,238.53) --
	(308.73,239.29) --
	(308.76,239.39) --
	(308.79,239.94) --
	(308.81,238.60) --
	(308.84,237.30) --
	(308.87,237.54) --
	(308.89,237.56) --
	(308.92,236.80) --
	(308.95,237.06) --
	(308.97,236.53) --
	(309.00,236.68) --
	(309.03,236.01) --
	(309.06,236.50) --
	(309.08,238.24) --
	(309.11,237.55) --
	(309.14,237.73) --
	(309.16,237.47) --
	(309.19,236.73) --
	(309.22,238.05) --
	(309.24,238.26) --
	(309.27,237.82) --
	(309.30,236.90) --
	(309.32,237.48) --
	(309.35,237.16) --
	(309.38,238.15) --
	(309.40,237.01) --
	(309.43,237.96) --
	(309.46,237.66) --
	(309.49,238.05) --
	(309.51,237.85) --
	(309.54,236.97) --
	(309.57,237.59) --
	(309.59,237.77) --
	(309.62,237.59) --
	(309.65,238.17) --
	(309.67,238.82) --
	(309.70,239.27) --
	(309.73,238.92) --
	(309.75,238.80) --
	(309.78,238.98) --
	(309.81,242.32) --
	(309.83,239.89) --
	(309.86,239.40) --
	(309.89,240.13) --
	(309.91,240.11) --
	(309.94,240.25) --
	(309.97,240.14) --
	(310.00,239.41) --
	(310.02,238.82) --
	(310.05,239.29) --
	(310.08,238.37) --
	(310.10,239.87) --
	(310.13,239.40) --
	(310.16,239.53) --
	(310.18,239.57) --
	(310.21,239.96) --
	(310.24,240.38) --
	(310.26,239.97) --
	(310.29,238.96) --
	(310.32,239.92) --
	(310.34,239.72) --
	(310.37,238.79) --
	(310.40,238.37) --
	(310.43,239.19) --
	(310.45,239.65) --
	(310.48,239.60) --
	(310.51,238.30) --
	(310.53,238.89) --
	(310.56,239.21) --
	(310.59,239.36) --
	(310.61,239.76) --
	(310.64,239.90) --
	(310.67,239.95) --
	(310.69,240.50) --
	(310.72,239.81) --
	(310.75,239.71) --
	(310.77,240.24) --
	(310.80,239.51) --
	(310.83,238.88) --
	(310.86,241.56) --
	(310.88,238.17) --
	(310.91,238.98) --
	(310.94,238.47) --
	(310.96,238.22) --
	(310.99,238.29) --
	(311.02,238.77) --
	(311.04,239.04) --
	(311.07,237.72) --
	(311.10,238.29) --
	(311.12,237.97) --
	(311.15,237.11) --
	(311.18,237.20) --
	(311.20,236.84) --
	(311.23,237.25) --
	(311.26,236.81) --
	(311.28,238.59) --
	(311.31,236.73) --
	(311.34,237.35) --
	(311.37,237.45) --
	(311.39,236.89) --
	(311.42,236.66) --
	(311.45,237.44) --
	(311.47,237.63) --
	(311.50,237.91) --
	(311.53,237.28) --
	(311.55,237.27) --
	(311.58,237.85) --
	(311.61,238.57) --
	(311.63,237.51) --
	(311.66,238.95) --
	(311.69,238.71) --
	(311.71,238.87) --
	(311.74,236.99) --
	(311.77,237.39) --
	(311.80,236.87) --
	(311.82,237.57) --
	(311.85,237.29) --
	(311.88,237.64) --
	(311.90,238.72) --
	(311.93,238.09) --
	(311.96,238.61) --
	(311.98,238.73) --
	(312.01,238.44) --
	(312.04,239.36) --
	(312.06,237.23) --
	(312.09,237.27) --
	(312.12,237.36) --
	(312.14,238.12) --
	(312.17,237.99) --
	(312.20,237.86) --
	(312.23,238.57) --
	(312.25,239.18) --
	(312.28,238.29) --
	(312.31,239.25) --
	(312.33,239.07) --
	(312.36,239.20) --
	(312.39,237.91) --
	(312.41,238.53) --
	(312.44,238.90) --
	(312.47,238.46) --
	(312.49,238.33) --
	(312.52,237.93) --
	(312.55,237.99) --
	(312.57,239.80) --
	(312.60,239.00) --
	(312.63,239.94) --
	(312.65,239.79) --
	(312.68,242.00) --
	(312.71,239.83) --
	(312.74,239.97) --
	(312.76,239.47) --
	(312.79,239.06) --
	(312.82,238.77) --
	(312.84,238.59) --
	(312.87,239.07) --
	(312.90,238.26) --
	(312.92,239.54) --
	(312.95,238.86) --
	(312.98,239.69) --
	(313.00,238.84) --
	(313.03,239.83) --
	(313.06,238.80) --
	(313.08,238.20) --
	(313.11,238.17) --
	(313.14,237.99) --
	(313.17,237.54) --
	(313.19,238.28) --
	(313.22,237.70) --
	(313.25,237.74) --
	(313.27,238.42) --
	(313.30,238.06) --
	(313.33,237.43) --
	(313.35,238.73) --
	(313.38,239.14) --
	(313.41,238.28) --
	(313.43,237.91) --
	(313.46,238.03) --
	(313.49,238.54) --
	(313.51,239.11) --
	(313.54,237.95) --
	(313.57,237.94) --
	(313.60,237.92) --
	(313.62,236.79) --
	(313.65,237.61) --
	(313.68,237.64) --
	(313.70,237.22) --
	(313.73,236.88) --
	(313.76,236.22) --
	(313.78,237.44) --
	(313.81,236.74) --
	(313.84,237.71) --
	(313.86,236.98) --
	(313.89,237.44) --
	(313.92,236.25) --
	(313.94,236.41) --
	(313.97,237.01) --
	(314.00,237.37) --
	(314.02,236.68) --
	(314.05,237.37) --
	(314.08,237.30) --
	(314.11,237.91) --
	(314.13,237.10) --
	(314.16,237.33) --
	(314.19,238.72) --
	(314.21,239.80) --
	(314.24,238.70) --
	(314.27,239.08) --
	(314.29,241.05) --
	(314.32,238.50) --
	(314.35,238.15) --
	(314.37,238.56) --
	(314.40,238.70) --
	(314.43,238.72) --
	(314.45,238.60) --
	(314.48,238.06) --
	(314.51,237.58) --
	(314.54,237.85) --
	(314.56,236.90) --
	(314.59,236.82) --
	(314.62,239.56) --
	(314.64,236.83) --
	(314.67,237.80) --
	(314.70,237.46) --
	(314.72,235.82) --
	(314.75,236.71) --
	(314.78,236.48) --
	(314.80,235.85) --
	(314.83,235.64) --
	(314.86,234.57) --
	(314.88,236.16) --
	(314.91,236.29) --
	(314.94,235.86) --
	(314.97,235.48) --
	(314.99,236.28) --
	(315.02,236.72) --
	(315.05,237.15) --
	(315.07,237.50) --
	(315.10,237.88) --
	(315.13,237.93) --
	(315.15,238.09) --
	(315.18,235.85) --
	(315.21,237.67) --
	(315.23,236.67) --
	(315.26,236.93) --
	(315.29,239.14) --
	(315.31,237.10) --
	(315.34,237.18) --
	(315.37,237.59) --
	(315.39,237.29) --
	(315.42,237.76) --
	(315.45,237.07) --
	(315.48,237.92) --
	(315.50,236.88) --
	(315.53,237.01) --
	(315.56,237.56) --
	(315.58,237.21) --
	(315.61,239.73) --
	(315.64,237.14) --
	(315.66,238.09) --
	(315.69,237.83) --
	(315.72,238.66) --
	(315.74,237.54) --
	(315.77,237.78) --
	(315.80,237.99) --
	(315.82,238.53) --
	(315.85,239.69) --
	(315.88,238.48) --
	(315.91,238.00) --
	(315.93,238.27) --
	(315.96,237.48) --
	(315.99,236.93) --
	(316.01,238.44) --
	(316.04,238.50) --
	(316.07,237.90) --
	(316.09,238.65) --
	(316.12,239.77) --
	(316.15,239.15) --
	(316.17,238.46) --
	(316.20,240.83) --
	(316.23,238.56) --
	(316.25,239.19) --
	(316.28,241.40) --
	(316.31,238.09) --
	(316.34,238.93) --
	(316.36,237.88) --
	(316.39,237.59) --
	(316.42,237.55) --
	(316.44,237.74) --
	(316.47,237.83) --
	(316.50,238.31) --
	(316.52,238.68) --
	(316.55,238.49) --
	(316.58,238.74) --
	(316.60,238.25) --
	(316.63,238.51) --
	(316.66,238.27) --
	(316.68,237.97) --
	(316.71,238.80) --
	(316.74,238.77) --
	(316.76,238.97) --
	(316.79,239.24) --
	(316.82,239.11) --
	(316.85,238.13) --
	(316.87,237.83) --
	(316.90,238.27) --
	(316.93,238.27) --
	(316.95,237.63) --
	(316.98,236.96) --
	(317.01,237.12) --
	(317.03,237.21) --
	(317.06,236.96) --
	(317.09,236.42) --
	(317.11,237.28) --
	(317.14,236.63) --
	(317.17,237.18) --
	(317.19,236.52) --
	(317.22,237.25) --
	(317.25,237.97) --
	(317.28,237.10) --
	(317.30,237.01) --
	(317.33,237.28) --
	(317.36,237.74) --
	(317.38,238.03) --
	(317.41,237.98) --
	(317.44,240.04) --
	(317.46,237.48) --
	(317.49,236.56) --
	(317.52,236.62) --
	(317.54,236.76) --
	(317.57,236.15) --
	(317.60,238.99) --
	(317.62,236.95) --
	(317.65,236.51) --
	(317.68,236.52) --
	(317.71,236.78) --
	(317.73,236.16) --
	(317.76,235.79) --
	(317.79,236.45) --
	(317.81,236.34) --
	(317.84,237.20) --
	(317.87,237.20) --
	(317.89,237.16) --
	(317.92,237.66) --
	(317.95,236.81) --
	(317.97,238.08) --
	(318.00,237.19) --
	(318.03,237.37) --
	(318.05,238.55) --
	(318.08,237.56) --
	(318.11,238.21) --
	(318.13,239.04) --
	(318.16,238.26) --
	(318.19,238.34) --
	(318.22,238.09) --
	(318.24,237.15) --
	(318.27,237.17) --
	(318.30,237.40) --
	(318.32,237.94) --
	(318.35,236.67) --
	(318.38,238.74) --
	(318.40,239.29) --
	(318.43,238.48) --
	(318.46,238.25) --
	(318.48,237.99) --
	(318.51,237.67) --
	(318.54,237.64) --
	(318.56,237.70) --
	(318.59,238.55) --
	(318.62,237.50) --
	(318.65,238.10) --
	(318.67,238.36) --
	(318.70,238.00) --
	(318.73,239.09) --
	(318.75,238.32) --
	(318.78,239.53) --
	(318.81,238.33) --
	(318.83,239.25) --
	(318.86,238.88) --
	(318.89,239.09) --
	(318.91,237.86) --
	(318.94,239.02) --
	(318.97,238.91) --
	(318.99,238.57) --
	(319.02,238.18) --
	(319.05,238.15) --
	(319.08,240.60) --
	(319.10,240.15) --
	(319.13,238.28) --
	(319.16,238.03) --
	(319.18,238.50) --
	(319.21,237.85) --
	(319.24,238.89) --
	(319.26,238.09) --
	(319.29,238.38) --
	(319.32,238.71) --
	(319.34,238.42) --
	(319.37,239.12) --
	(319.40,238.37) --
	(319.42,239.12) --
	(319.45,239.61) --
	(319.48,239.54) --
	(319.50,239.63) --
	(319.53,238.79) --
	(319.56,239.08) --
	(319.59,239.85) --
	(319.61,238.25) --
	(319.64,238.79) --
	(319.67,238.06) --
	(319.69,237.87) --
	(319.72,239.24) --
	(319.75,238.72) --
	(319.77,239.32) --
	(319.80,240.08) --
	(319.83,241.23) --
	(319.85,238.99) --
	(319.88,239.35) --
	(319.91,238.75) --
	(319.93,238.14) --
	(319.96,237.97) --
	(319.99,238.26) --
	(320.02,238.38) --
	(320.04,238.16) --
	(320.07,237.99) --
	(320.10,237.24) --
	(320.12,237.17) --
	(320.15,237.80) --
	(320.18,237.58) --
	(320.20,239.10) --
	(320.23,237.39) --
	(320.26,236.98) --
	(320.28,238.00) --
	(320.31,238.11) --
	(320.34,239.14) --
	(320.36,238.63) --
	(320.39,237.91) --
	(320.42,238.55) --
	(320.45,238.21) --
	(320.47,239.18) --
	(320.50,238.39) --
	(320.53,239.77) --
	(320.55,239.84) --
	(320.58,239.12) --
	(320.61,239.57) --
	(320.63,238.92) --
	(320.66,239.66) --
	(320.69,238.89) --
	(320.71,238.14) --
	(320.74,238.31) --
	(320.77,238.52) --
	(320.79,238.95) --
	(320.82,239.19) --
	(320.85,238.64) --
	(320.87,239.12) --
	(320.90,237.08) --
	(320.93,238.20) --
	(320.96,237.39) --
	(320.98,237.88) --
	(321.01,237.98) --
	(321.04,237.28) --
	(321.06,237.47) --
	(321.09,236.90) --
	(321.12,237.72) --
	(321.14,238.83) --
	(321.17,238.45) --
	(321.20,238.05) --
	(321.22,237.22) --
	(321.25,238.35) --
	(321.28,238.90) --
	(321.30,238.12) --
	(321.33,238.32) --
	(321.36,238.04) --
	(321.39,238.79) --
	(321.41,239.02) --
	(321.44,240.27) --
	(321.47,238.77) --
	(321.49,238.73) --
	(321.52,238.57) --
	(321.55,240.05) --
	(321.57,238.89) --
	(321.60,237.97) --
	(321.63,239.00) --
	(321.65,238.21) --
	(321.68,238.47) --
	(321.71,237.98) --
	(321.73,237.37) --
	(321.76,237.55) --
	(321.79,237.85) --
	(321.81,238.04) --
	(321.84,237.14) --
	(321.87,238.32) --
	(321.90,238.32) --
	(321.92,238.95) --
	(321.95,237.96) --
	(321.98,239.06) --
	(322.00,238.64) --
	(322.03,240.21) --
	(322.06,239.65) --
	(322.08,239.30) --
	(322.11,240.93) --
	(322.14,240.65) --
	(322.16,240.78) --
	(322.19,239.92) --
	(322.22,239.88) --
	(322.24,238.21) --
	(322.27,239.00) --
	(322.30,239.00) --
	(322.33,239.35) --
	(322.35,239.40) --
	(322.38,239.26) --
	(322.41,239.87) --
	(322.43,240.68) --
	(322.46,240.38) --
	(322.49,242.22) --
	(322.51,240.00) --
	(322.54,239.26) --
	(322.57,241.06) --
	(322.59,240.03) --
	(322.62,240.40) --
	(322.65,239.67) --
	(322.67,240.49) --
	(322.70,240.46) --
	(322.73,241.22) --
	(322.76,240.94) --
	(322.78,239.39) --
	(322.81,238.81) --
	(322.84,238.81) --
	(322.86,239.11) --
	(322.89,238.20) --
	(322.92,238.08) --
	(322.94,238.03) --
	(322.97,237.74) --
	(323.00,237.43) --
	(323.02,238.25) --
	(323.05,238.08) --
	(323.08,237.60) --
	(323.10,237.19) --
	(323.13,236.90) --
	(323.16,238.32) --
	(323.18,238.96) --
	(323.21,238.01) --
	(323.24,238.38) --
	(323.27,237.70) --
	(323.29,236.97) --
	(323.32,237.98) --
	(323.35,240.59) --
	(323.37,237.06) --
	(323.40,237.06) --
	(323.43,236.84) --
	(323.45,238.36) --
	(323.48,237.27) --
	(323.51,238.22) --
	(323.53,236.92) --
	(323.56,237.78) --
	(323.59,237.81) --
	(323.61,237.32) --
	(323.64,239.16) --
	(323.67,236.61) --
	(323.70,237.31) --
	(323.72,237.44) --
	(323.75,237.68) --
	(323.78,237.96) --
	(323.80,237.46) --
	(323.83,236.64) --
	(323.86,237.11) --
	(323.88,238.22) --
	(323.91,237.11) --
	(323.94,236.99) --
	(323.96,235.99) --
	(323.99,236.89) --
	(324.02,235.76) --
	(324.04,235.57) --
	(324.07,236.08) --
	(324.10,236.88) --
	(324.13,237.10) --
	(324.15,236.57) --
	(324.18,235.79) --
	(324.21,236.19) --
	(324.23,236.88) --
	(324.26,236.73) --
	(324.29,236.78) --
	(324.31,236.57) --
	(324.34,236.83) --
	(324.37,236.73) --
	(324.39,238.10) --
	(324.42,238.75) --
	(324.45,238.14) --
	(324.47,239.39) --
	(324.50,239.89) --
	(324.53,240.15) --
	(324.55,239.73) --
	(324.58,239.26) --
	(324.61,238.31) --
	(324.64,240.60) --
	(324.66,237.06) --
	(324.69,237.94) --
	(324.72,236.98) --
	(324.74,236.53) --
	(324.77,236.91) --
	(324.80,237.17) --
	(324.82,239.89) --
	(324.85,237.34) --
	(324.88,238.59) --
	(324.90,238.76) --
	(324.93,239.11) --
	(324.96,238.20) --
	(324.98,237.62) --
	(325.01,238.96) --
	(325.04,238.60) --
	(325.07,238.89) --
	(325.09,238.72) --
	(325.12,238.61) --
	(325.15,237.95) --
	(325.17,238.35) --
	(325.20,238.08) --
	(325.23,238.78) --
	(325.25,239.60) --
	(325.28,240.46) --
	(325.31,239.04) --
	(325.33,239.03) --
	(325.36,238.77) --
	(325.39,238.51) --
	(325.41,238.08) --
	(325.44,237.75) --
	(325.47,237.46) --
	(325.50,238.05) --
	(325.52,237.33) --
	(325.55,236.75) --
	(325.58,237.89) --
	(325.60,236.51) --
	(325.63,235.86) --
	(325.66,237.41) --
	(325.68,237.51) --
	(325.71,236.94) --
	(325.74,236.92) --
	(325.76,237.45) --
	(325.79,236.15) --
	(325.82,236.47) --
	(325.84,235.87) --
	(325.87,236.40) --
	(325.90,237.24) --
	(325.92,236.76) --
	(325.95,237.03) --
	(325.98,237.08) --
	(326.01,236.87) --
	(326.03,236.54) --
	(326.06,237.03) --
	(326.09,236.38) --
	(326.11,237.43) --
	(326.14,236.48) --
	(326.17,237.06) --
	(326.19,237.40) --
	(326.22,238.01) --
	(326.25,236.70) --
	(326.27,237.48) --
	(326.30,237.93) --
	(326.33,237.37) --
	(326.35,237.96) --
	(326.38,238.02) --
	(326.41,238.79) --
	(326.44,238.39) --
	(326.46,242.28) --
	(326.49,239.16) --
	(326.52,240.02) --
	(326.54,239.17) --
	(326.57,239.38) --
	(326.60,239.68) --
	(326.62,238.88) --
	(326.65,239.59) --
	(326.68,238.87) --
	(326.70,239.48) --
	(326.73,239.14) --
	(326.76,238.59) --
	(326.78,240.12) --
	(326.81,240.29) --
	(326.84,239.49) --
	(326.87,239.35) --
	(326.89,239.14) --
	(326.92,238.65) --
	(326.95,238.77) --
	(326.97,238.15) --
	(327.00,239.98) --
	(327.03,237.68) --
	(327.05,238.48) --
	(327.08,237.24) --
	(327.11,237.57) --
	(327.13,238.33) --
	(327.16,238.95) --
	(327.19,238.47) --
	(327.21,237.98) --
	(327.24,237.95) --
	(327.27,238.69) --
	(327.29,237.38) --
	(327.32,238.55) --
	(327.35,237.70) --
	(327.38,238.05) --
	(327.40,238.12) --
	(327.43,239.13) --
	(327.46,238.58) --
	(327.48,238.43) --
	(327.51,238.00) --
	(327.54,239.35) --
	(327.56,238.12) --
	(327.59,238.13) --
	(327.62,237.85) --
	(327.64,237.80) --
	(327.67,238.26) --
	(327.70,238.18) --
	(327.72,237.93) --
	(327.75,238.86) --
	(327.78,239.64) --
	(327.81,240.48) --
	(327.83,238.30) --
	(327.86,238.58) --
	(327.89,238.79) --
	(327.91,237.68) --
	(327.94,237.94) --
	(327.97,237.72) --
	(327.99,237.45) --
	(328.02,238.17) --
	(328.05,238.63) --
	(328.07,239.09) --
	(328.10,238.43) --
	(328.13,237.81) --
	(328.15,238.42) --
	(328.18,238.63) --
	(328.21,238.93) --
	(328.24,237.01) --
	(328.26,237.11) --
	(328.29,236.94) --
	(328.32,236.66) --
	(328.34,237.67) --
	(328.37,236.41) --
	(328.40,236.35) --
	(328.42,236.69) --
	(328.45,235.86) --
	(328.48,235.72) --
	(328.50,236.24) --
	(328.53,237.12) --
	(328.56,236.79) --
	(328.58,236.04) --
	(328.61,236.39) --
	(328.64,237.13) --
	(328.66,236.93) --
	(328.69,236.88) --
	(328.72,236.58) --
	(328.75,239.47) --
	(328.77,237.21) --
	(328.80,237.38) --
	(328.83,237.65) --
	(328.85,237.42) --
	(328.88,237.95) --
	(328.91,238.04) --
	(328.93,238.15) --
	(328.96,238.05) --
	(328.99,238.00) --
	(329.01,238.10) --
	(329.04,238.49) --
	(329.07,238.52) --
	(329.09,236.90) --
	(329.12,236.56) --
	(329.15,236.96) --
	(329.18,236.69) --
	(329.20,236.41) --
	(329.23,235.89) --
	(329.26,237.02) --
	(329.28,237.63) --
	(329.31,236.71) --
	(329.34,237.03) --
	(329.36,236.67) --
	(329.39,237.13) --
	(329.42,237.03) --
	(329.44,237.46) --
	(329.47,238.18) --
	(329.50,237.01) --
	(329.52,237.02) --
	(329.55,237.26) --
	(329.58,237.73) --
	(329.61,237.98) --
	(329.63,237.14) --
	(329.66,237.02) --
	(329.69,237.76) --
	(329.71,238.13) --
	(329.74,238.98) --
	(329.77,239.31) --
	(329.79,238.76) --
	(329.82,238.92) --
	(329.85,239.50) --
	(329.87,239.83) --
	(329.90,238.13) --
	(329.93,238.52) --
	(329.95,237.80) --
	(329.98,237.95) --
	(330.01,237.64) --
	(330.03,239.13) --
	(330.06,239.27) --
	(330.09,239.12) --
	(330.12,239.14) --
	(330.14,239.51) --
	(330.17,238.05) --
	(330.20,238.73) --
	(330.22,238.68) --
	(330.25,238.91) --
	(330.28,237.44) --
	(330.30,238.24) --
	(330.33,237.68) --
	(330.36,236.98) --
	(330.38,237.39) --
	(330.41,238.91) --
	(330.44,237.24) --
	(330.46,236.99) --
	(330.49,237.13) --
	(330.52,237.43) --
	(330.55,236.65) --
	(330.57,237.24) --
	(330.60,237.70) --
	(330.63,238.07) --
	(330.65,238.11) --
	(330.68,237.49) --
	(330.71,238.14) --
	(330.73,239.03) --
	(330.76,237.67) --
	(330.79,238.20) --
	(330.81,236.70) --
	(330.84,236.51) --
	(330.87,236.97) --
	(330.89,237.58) --
	(330.92,237.48) --
	(330.95,238.26) --
	(330.98,239.43) --
	(331.00,236.36) --
	(331.03,236.67) --
	(331.06,239.96) --
	(331.08,237.07) --
	(331.11,236.68) --
	(331.14,237.64) --
	(331.16,237.13) --
	(331.19,238.38) --
	(331.22,237.20) --
	(331.24,237.68) --
	(331.27,237.86) --
	(331.30,237.18) --
	(331.32,237.34) --
	(331.35,237.16) --
	(331.38,239.86) --
	(331.40,238.32) --
	(331.43,238.46) --
	(331.46,238.60) --
	(331.49,240.27) --
	(331.51,238.11) --
	(331.54,237.75) --
	(331.57,238.11) --
	(331.59,237.94) --
	(331.62,238.39) --
	(331.65,238.74) --
	(331.67,237.97) --
	(331.70,238.21) --
	(331.73,238.39) --
	(331.75,238.72) --
	(331.78,238.32) --
	(331.81,238.86) --
	(331.83,237.39) --
	(331.86,239.10) --
	(331.89,238.67) --
	(331.92,238.85) --
	(331.94,237.68) --
	(331.97,237.62) --
	(332.00,238.70) --
	(332.02,238.23) --
	(332.05,238.73) --
	(332.08,240.11) --
	(332.10,239.10) --
	(332.13,239.28) --
	(332.16,238.61) --
	(332.18,238.25) --
	(332.21,239.00) --
	(332.24,238.55) --
	(332.26,237.59) --
	(332.29,239.02) --
	(332.32,238.99) --
	(332.35,240.46) --
	(332.37,237.80) --
	(332.40,238.76) --
	(332.43,238.77) --
	(332.45,237.29) --
	(332.48,237.68) --
	(332.51,237.42) --
	(332.53,238.10) --
	(332.56,237.25) --
	(332.59,238.09) --
	(332.61,237.16) --
	(332.64,237.29) --
	(332.67,238.38) --
	(332.69,238.06) --
	(332.72,238.90) --
	(332.75,239.54) --
	(332.77,241.22) --
	(332.80,238.62) --
	(332.83,239.79) --
	(332.86,238.99) --
	(332.88,238.43) --
	(332.91,238.26) --
	(332.94,238.62) --
	(332.96,237.23) --
	(332.99,237.67) --
	(333.02,238.02) --
	(333.04,237.34) --
	(333.07,237.43) --
	(333.10,237.38) --
	(333.12,237.83) --
	(333.15,238.32) --
	(333.18,237.48) --
	(333.20,237.48) --
	(333.23,237.55) --
	(333.26,240.24) --
	(333.29,238.74) --
	(333.31,238.04) --
	(333.34,237.95) --
	(333.37,238.22) --
	(333.39,238.99) --
	(333.42,238.83) --
	(333.45,239.35) --
	(333.47,238.55) --
	(333.50,238.65) --
	(333.53,239.51) --
	(333.55,238.99) --
	(333.58,238.63) --
	(333.61,237.82) --
	(333.63,238.21) --
	(333.66,239.03) --
	(333.69,239.08) --
	(333.72,239.88) --
	(333.74,238.71) --
	(333.77,238.72) --
	(333.80,239.32) --
	(333.82,238.61) --
	(333.85,239.88) --
	(333.88,237.91) --
	(333.90,238.48) --
	(333.93,238.32) --
	(333.96,239.16) --
	(333.98,238.42) --
	(334.01,238.69) --
	(334.04,238.97) --
	(334.06,238.95) --
	(334.09,239.02) --
	(334.12,239.17) --
	(334.14,238.63) --
	(334.17,238.81) --
	(334.20,239.40) --
	(334.23,238.85) --
	(334.25,239.65) --
	(334.28,238.70) --
	(334.31,238.08) --
	(334.33,238.21) --
	(334.36,239.55) --
	(334.39,238.19) --
	(334.41,239.17) --
	(334.44,238.45) --
	(334.47,239.46) --
	(334.49,240.27) --
	(334.52,238.25) --
	(334.55,238.88) --
	(334.57,239.29) --
	(334.60,239.46) --
	(334.63,238.54) --
	(334.66,238.60) --
	(334.68,238.57) --
	(334.71,238.50) --
	(334.74,237.89) --
	(334.76,238.04) --
	(334.79,239.41) --
	(334.82,238.31) --
	(334.84,238.51) --
	(334.87,238.31) --
	(334.90,238.40) --
	(334.92,238.42) --
	(334.95,238.00) --
	(334.98,238.35) --
	(335.00,238.00) --
	(335.03,236.98) --
	(335.06,237.15) --
	(335.09,237.28) --
	(335.11,237.00) --
	(335.14,237.62) --
	(335.17,236.75) --
	(335.19,237.52) --
	(335.22,237.20) --
	(335.25,236.49) --
	(335.27,236.60) --
	(335.30,235.94) --
	(335.33,236.62) --
	(335.35,239.11) --
	(335.38,237.39) --
	(335.41,237.25) --
	(335.43,238.66) --
	(335.46,236.45) --
	(335.49,238.99) --
	(335.51,237.62) --
	(335.54,237.73) --
	(335.57,238.12) --
	(335.60,237.88) --
	(335.62,239.30) --
	(335.65,237.31) --
	(335.68,237.37) --
	(335.70,237.72) --
	(335.73,237.78) --
	(335.76,240.29) --
	(335.78,238.03) --
	(335.81,238.93) --
	(335.84,238.35) --
	(335.86,237.75) --
	(335.89,238.63) --
	(335.92,239.10) --
	(335.94,237.79) --
	(335.97,238.55) --
	(336.00,238.01) --
	(336.03,238.79) --
	(336.05,238.21) --
	(336.08,238.86) --
	(336.11,238.08) --
	(336.13,237.80) --
	(336.16,238.38) --
	(336.19,236.82) --
	(336.21,238.60) --
	(336.24,236.78) --
	(336.27,236.15) --
	(336.29,237.59) --
	(336.32,237.28) --
	(336.35,237.53) --
	(336.37,237.99) --
	(336.40,238.07) --
	(336.43,238.29) --
	(336.46,238.45) --
	(336.48,241.14) --
	(336.51,239.00) --
	(336.54,239.74) --
	(336.56,239.55) --
	(336.59,238.79) --
	(336.62,240.91) --
	(336.64,239.85) --
	(336.67,240.63) --
	(336.70,241.39) --
	(336.72,240.83) --
	(336.75,240.40) --
	(336.78,240.87) --
	(336.80,241.07) --
	(336.83,242.15) --
	(336.86,241.31) --
	(336.88,241.07) --
	(336.91,240.18) --
	(336.94,240.91) --
	(336.97,240.01) --
	(336.99,239.27) --
	(337.02,238.69) --
	(337.05,238.67) --
	(337.07,239.27) --
	(337.10,239.24) --
	(337.13,239.12) --
	(337.15,239.86) --
	(337.18,240.17) --
	(337.21,239.26) --
	(337.23,239.55) --
	(337.26,239.01) --
	(337.29,239.30) --
	(337.31,239.34) --
	(337.34,238.87) --
	(337.37,238.41) --
	(337.40,240.07) --
	(337.42,239.34) --
	(337.45,240.00) --
	(337.48,240.80) --
	(337.50,238.83) --
	(337.53,238.95) --
	(337.56,238.60) --
	(337.58,238.10) --
	(337.61,239.25) --
	(337.64,238.87) --
	(337.66,239.21) --
	(337.69,238.15) --
	(337.72,238.70) --
	(337.74,238.06) --
	(337.77,239.60) --
	(337.80,237.81) --
	(337.83,238.05) --
	(337.85,237.50) --
	(337.88,238.37) --
	(337.91,238.57) --
	(337.93,237.86) --
	(337.96,237.36) --
	(337.99,237.81) --
	(338.01,238.36) --
	(338.04,238.09) --
	(338.07,237.30) --
	(338.09,237.27) --
	(338.12,239.16) --
	(338.15,238.62) --
	(338.17,238.01) --
	(338.20,237.87) --
	(338.23,237.74) --
	(338.25,237.26) --
	(338.28,238.38) --
	(338.31,238.55) --
	(338.34,238.01) --
	(338.36,241.11) --
	(338.39,237.19) --
	(338.42,238.03) --
	(338.44,237.23) --
	(338.47,238.86) --
	(338.50,239.17) --
	(338.52,238.16) --
	(338.55,239.54) --
	(338.58,240.11) --
	(338.60,238.15) --
	(338.63,239.59) --
	(338.66,238.61) --
	(338.68,238.83) --
	(338.71,237.50) --
	(338.74,238.72) --
	(338.77,238.42) --
	(338.79,238.98) --
	(338.82,239.01) --
	(338.85,238.74) --
	(338.87,238.37) --
	(338.90,238.83) --
	(338.93,240.31) --
	(338.95,237.45) --
	(338.98,238.26) --
	(339.01,238.61) --
	(339.03,238.62) --
	(339.06,238.15) --
	(339.09,239.09) --
	(339.11,237.81) --
	(339.14,239.69) --
	(339.17,238.46) --
	(339.20,238.35) --
	(339.22,238.09) --
	(339.25,238.55) --
	(339.28,238.37) --
	(339.30,239.04) --
	(339.33,238.42) --
	(339.36,237.66) --
	(339.38,237.93) --
	(339.41,238.60) --
	(339.44,238.08) --
	(339.46,238.48) --
	(339.49,238.70) --
	(339.52,238.63) --
	(339.54,239.16) --
	(339.57,236.97) --
	(339.60,238.05) --
	(339.62,238.12) --
	(339.65,238.37) --
	(339.68,238.38) --
	(339.71,237.79) --
	(339.73,238.40) --
	(339.76,237.98) --
	(339.79,237.48) --
	(339.81,236.69) --
	(339.84,237.37) --
	(339.87,236.95) --
	(339.89,237.93) --
	(339.92,238.55) --
	(339.95,237.99) --
	(339.97,238.11) --
	(340.00,238.47) --
	(340.03,237.60) --
	(340.05,237.32) --
	(340.08,238.74) --
	(340.11,238.22) --
	(340.14,238.67) --
	(340.16,240.43) --
	(340.19,238.69) --
	(340.22,237.90) --
	(340.24,237.34) --
	(340.27,237.50) --
	(340.30,237.76) --
	(340.32,237.94) --
	(340.35,238.60) --
	(340.38,238.24) --
	(340.40,239.13) --
	(340.43,237.72) --
	(340.46,237.30) --
	(340.48,238.02) --
	(340.51,236.98) --
	(340.54,237.03) --
	(340.57,235.75) --
	(340.59,235.96) --
	(340.62,236.43) --
	(340.65,235.90) --
	(340.67,235.90) --
	(340.70,236.14) --
	(340.73,236.23) --
	(340.75,236.34) --
	(340.78,236.60) --
	(340.81,236.78) --
	(340.83,236.20) --
	(340.86,235.65) --
	(340.89,235.74) --
	(340.91,236.45) --
	(340.94,236.41) --
	(340.97,236.22) --
	(340.99,236.04) --
	(341.02,236.23) --
	(341.05,236.07) --
	(341.08,238.86) --
	(341.10,236.95) --
	(341.13,237.81) --
	(341.16,240.88) --
	(341.18,237.42) --
	(341.21,240.27) --
	(341.24,238.03) --
	(341.26,237.67) --
	(341.29,238.01) --
	(341.32,237.60) --
	(341.34,237.41) --
	(341.37,238.44) --
	(341.40,238.17) --
	(341.42,237.52) --
	(341.45,237.21) --
	(341.48,237.66) --
	(341.51,238.49) --
	(341.53,238.26) --
	(341.56,236.96) --
	(341.59,237.87) --
	(341.61,238.04) --
	(341.64,236.37) --
	(341.67,236.66) --
	(341.69,237.06) --
	(341.72,236.94) --
	(341.75,236.65) --
	(341.77,237.36) --
	(341.80,238.82) --
	(341.83,238.17) --
	(341.85,238.45) --
	(341.88,237.73) --
	(341.91,237.34) --
	(341.94,238.58) --
	(341.96,237.93) --
	(341.99,237.64) --
	(342.02,239.89) --
	(342.04,239.00) --
	(342.07,238.06) --
	(342.10,239.95) --
	(342.12,237.94) --
	(342.15,237.82) --
	(342.18,239.91) --
	(342.20,238.50) --
	(342.23,238.45) --
	(342.26,240.38) --
	(342.28,238.65) --
	(342.31,237.82) --
	(342.34,237.86) --
	(342.36,238.48) --
	(342.39,237.78) --
	(342.42,237.69) --
	(342.45,238.79) --
	(342.47,238.61) --
	(342.50,238.03) --
	(342.53,238.40) --
	(342.55,237.48) --
	(342.58,236.40) --
	(342.61,236.72) --
	(342.63,236.59) --
	(342.66,236.59) --
	(342.69,236.02) --
	(342.71,235.36) --
	(342.74,235.70) --
	(342.77,236.54) --
	(342.79,236.49) --
	(342.82,237.87) --
	(342.85,237.10) --
	(342.88,236.62) --
	(342.90,236.73) --
	(342.93,237.58) --
	(342.96,237.17) --
	(342.98,238.21) --
	(343.01,238.15) --
	(343.04,238.94) --
	(343.06,238.06) --
	(343.09,237.94) --
	(343.12,238.20) --
	(343.14,237.80) --
	(343.17,237.23) --
	(343.20,237.96) --
	(343.22,238.65) --
	(343.25,239.00) --
	(343.28,238.54) --
	(343.31,238.53) --
	(343.33,239.11) --
	(343.36,238.34) --
	(343.39,239.58) --
	(343.41,238.54) --
	(343.44,239.56) --
	(343.47,238.20) --
	(343.49,237.04) --
	(343.52,236.86) --
	(343.55,237.11) --
	(343.57,236.96) --
	(343.60,239.26) --
	(343.63,237.15) --
	(343.65,237.68) --
	(343.68,237.62) --
	(343.71,237.86) --
	(343.73,237.82) --
	(343.76,237.02) --
	(343.79,237.49) --
	(343.82,237.70) --
	(343.84,237.53) --
	(343.87,238.74) --
	(343.90,237.96) --
	(343.92,237.99) --
	(343.95,237.64) --
	(343.98,237.62) --
	(344.00,237.01) --
	(344.03,237.73) --
	(344.06,237.56) --
	(344.08,236.45) --
	(344.11,236.71) --
	(344.14,236.68) --
	(344.16,236.38) --
	(344.19,236.27) --
	(344.22,235.27) --
	(344.25,237.27) --
	(344.27,234.96) --
	(344.30,235.23) --
	(344.33,235.50) --
	(344.35,235.69) --
	(344.38,235.33) --
	(344.41,236.19) --
	(344.43,236.24) --
	(344.46,236.43) --
	(344.49,236.04) --
	(344.51,236.02) --
	(344.54,235.42) --
	(344.57,236.16) --
	(344.59,235.92) --
	(344.62,236.64) --
	(344.65,236.10) --
	(344.68,236.10) --
	(344.70,235.45) --
	(344.73,236.28) --
	(344.76,236.46) --
	(344.78,235.64) --
	(344.81,235.58) --
	(344.84,235.43) --
	(344.86,237.04) --
	(344.89,235.51) --
	(344.92,234.99) --
	(344.94,235.39) --
	(344.97,235.23) --
	(345.00,235.67) --
	(345.02,235.42) --
	(345.05,235.57) --
	(345.08,235.81) --
	(345.10,236.54) --
	(345.13,236.39) --
	(345.16,239.11) --
	(345.19,236.94) --
	(345.21,236.90) --
	(345.24,236.80) --
	(345.27,236.58) --
	(345.29,236.75) --
	(345.32,238.44) --
	(345.35,236.50) --
	(345.37,237.23) --
	(345.40,236.91) --
	(345.43,237.45) --
	(345.45,239.65) --
	(345.48,237.60) --
	(345.51,237.19) --
	(345.53,238.30) --
	(345.56,237.53) --
	(345.59,237.31) --
	(345.62,238.45) --
	(345.64,237.70) --
	(345.67,236.71) --
	(345.70,238.09) --
	(345.72,238.20) --
	(345.75,238.22) --
	(345.78,239.01) --
	(345.80,238.71) --
	(345.83,239.05) --
	(345.86,237.68) --
	(345.88,236.38) --
	(345.91,237.87) --
	(345.94,237.59) --
	(345.96,237.53) --
	(345.99,237.06) --
	(346.02,237.15) --
	(346.05,236.97) --
	(346.07,236.44) --
	(346.10,238.95) --
	(346.13,237.18) --
	(346.15,236.03) --
	(346.18,236.31) --
	(346.21,236.05) --
	(346.23,236.82) --
	(346.26,237.53) --
	(346.29,237.47) --
	(346.31,236.93) --
	(346.34,236.93) --
	(346.37,237.33) --
	(346.39,236.58) --
	(346.42,237.41) --
	(346.45,237.18) --
	(346.47,237.13) --
	(346.50,237.74) --
	(346.53,238.03) --
	(346.56,238.34) --
	(346.58,238.33) --
	(346.61,238.46) --
	(346.64,238.59) --
	(346.66,236.65) --
	(346.69,237.27) --
	(346.72,236.83) --
	(346.74,236.71) --
	(346.77,236.81) --
	(346.80,238.16) --
	(346.82,237.53) --
	(346.85,239.34) --
	(346.88,238.64) --
	(346.90,240.89) --
	(346.93,237.97) --
	(346.96,238.43) --
	(346.99,238.11) --
	(347.01,238.00) --
	(347.04,237.40) --
	(347.07,237.97) --
	(347.09,239.16) --
	(347.12,238.26) --
	(347.15,238.76) --
	(347.17,238.52) --
	(347.20,237.56) --
	(347.23,237.83) --
	(347.25,238.80) --
	(347.28,239.06) --
	(347.31,238.33) --
	(347.33,238.46) --
	(347.36,238.13) --
	(347.39,236.92) --
	(347.42,236.68) --
	(347.44,237.19) --
	(347.47,237.50) --
	(347.50,237.73) --
	(347.52,238.27) --
	(347.55,237.34) --
	(347.58,237.08) --
	(347.60,237.76) --
	(347.63,237.74) --
	(347.66,237.22) --
	(347.68,238.54) --
	(347.71,236.70) --
	(347.74,237.34) --
	(347.76,237.41) --
	(347.79,237.43) --
	(347.82,237.87) --
	(347.84,237.00) --
	(347.87,237.01) --
	(347.90,236.82) --
	(347.93,237.58) --
	(347.95,236.81) --
	(347.98,236.88) --
	(348.01,237.05) --
	(348.03,236.71) --
	(348.06,236.57) --
	(348.09,237.70) --
	(348.11,236.70) --
	(348.14,238.41) --
	(348.17,236.96) --
	(348.19,236.84) --
	(348.22,238.05) --
	(348.25,236.74) --
	(348.27,238.01) --
	(348.30,238.77) --
	(348.33,237.89) --
	(348.36,238.05) --
	(348.38,239.04) --
	(348.41,238.66) --
	(348.44,238.40) --
	(348.46,239.08) --
	(348.49,237.75) --
	(348.52,237.38) --
	(348.54,237.89) --
	(348.57,238.13) --
	(348.60,236.82) --
	(348.62,238.02) --
	(348.65,238.60) --
	(348.68,238.48) --
	(348.70,237.70) --
	(348.73,238.54) --
	(348.76,237.84) --
	(348.79,237.76) --
	(348.81,237.91) --
	(348.84,237.69) --
	(348.87,237.49) --
	(348.89,238.19) --
	(348.92,238.66) --
	(348.95,238.21) --
	(348.97,237.94) --
	(349.00,237.35) --
	(349.03,238.55) --
	(349.05,237.82) --
	(349.08,238.55) --
	(349.11,238.39) --
	(349.13,238.61) --
	(349.16,238.09) --
	(349.19,238.69) --
	(349.21,238.92) --
	(349.24,237.96) --
	(349.27,237.53) --
	(349.30,236.80) --
	(349.32,236.44) --
	(349.35,237.58) --
	(349.38,237.15) --
	(349.40,239.94) --
	(349.43,237.52) --
	(349.46,236.73) --
	(349.48,237.42) --
	(349.51,240.11) --
	(349.54,237.89) --
	(349.56,238.46) --
	(349.59,238.51) --
	(349.62,240.32) --
	(349.64,238.37) --
	(349.67,241.36) --
	(349.70,238.07) --
	(349.73,238.76) --
	(349.75,237.79) --
	(349.78,238.37) --
	(349.81,238.11) --
	(349.83,238.34) --
	(349.86,238.52) --
	(349.89,238.42) --
	(349.91,237.31) --
	(349.94,237.63) --
	(349.97,238.25) --
	(349.99,239.20) --
	(350.02,237.88) --
	(350.05,238.00) --
	(350.07,238.03) --
	(350.10,240.81) --
	(350.13,238.28) --
	(350.16,237.30) --
	(350.18,237.20) --
	(350.21,236.83) --
	(350.24,236.86) --
	(350.26,237.06) --
	(350.29,237.37) --
	(350.32,238.13) --
	(350.34,238.51) --
	(350.37,238.49) --
	(350.40,237.98) --
	(350.42,237.45) --
	(350.45,238.79) --
	(350.48,237.93) --
	(350.50,238.08) --
	(350.53,238.17) --
	(350.56,238.69) --
	(350.58,238.40) --
	(350.61,237.63) --
	(350.64,238.71) --
	(350.67,238.50) --
	(350.69,238.48) --
	(350.72,239.10) --
	(350.75,238.53) --
	(350.77,238.82) --
	(350.80,237.88) --
	(350.83,238.95) --
	(350.85,238.42) --
	(350.88,238.01) --
	(350.91,237.85) --
	(350.93,237.41) --
	(350.96,237.03) --
	(350.99,238.34) --
	(351.01,236.84) --
	(351.04,237.31) --
	(351.07,237.88) --
	(351.10,238.53) --
	(351.12,237.56) --
	(351.15,237.42) --
	(351.18,237.31) --
	(351.20,237.73) --
	(351.23,238.18) --
	(351.26,238.34) --
	(351.28,240.07) --
	(351.31,238.44) --
	(351.34,237.47) --
	(351.36,238.01) --
	(351.39,238.25) --
	(351.42,237.33) --
	(351.44,237.70) --
	(351.47,237.13) --
	(351.50,237.69) --
	(351.53,237.06) --
	(351.55,236.84) --
	(351.58,237.96) --
	(351.61,237.89) --
	(351.63,238.17) --
	(351.66,236.89) --
	(351.69,237.84) --
	(351.71,237.35) --
	(351.74,238.50) --
	(351.77,237.00) --
	(351.79,237.96) --
	(351.82,237.36) --
	(351.85,237.83) --
	(351.87,238.79) --
	(351.90,238.88) --
	(351.93,238.69) --
	(351.95,238.36) --
	(351.98,238.83) --
	(352.01,237.23) --
	(352.04,238.57) --
	(352.06,238.26) --
	(352.09,239.43) --
	(352.12,239.74) --
	(352.14,239.69) --
	(352.17,239.72) --
	(352.20,239.75) --
	(352.22,239.62) --
	(352.25,241.94) --
	(352.28,239.34) --
	(352.30,238.21) --
	(352.33,238.83) --
	(352.36,239.45) --
	(352.38,239.96) --
	(352.41,240.68) --
	(352.44,239.74) --
	(352.47,240.21) --
	(352.49,239.79) --
	(352.52,240.02) --
	(352.55,239.91) --
	(352.57,238.83) --
	(352.60,239.34) --
	(352.63,239.68) --
	(352.65,239.58) --
	(352.68,244.06) --
	(352.71,239.37) --
	(352.73,238.45) --
	(352.76,238.69) --
	(352.79,238.88) --
	(352.81,238.14) --
	(352.84,237.78) --
	(352.87,238.28) --
	(352.90,238.08) --
	(352.92,238.35) --
	(352.95,237.99) --
	(352.98,238.79) --
	(353.00,238.31) --
	(353.03,237.61) --
	(353.06,237.80) --
	(353.08,238.00) --
	(353.11,237.38) --
	(353.14,237.91) --
	(353.16,238.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,220.79) rectangle (355.85,293.52);
\end{scope}
\begin{scope}
\path[clip] (296.75,125.76) rectangle (355.85,198.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75,125.76) rectangle (355.85,198.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,148.10) --
	(299.47,148.12) --
	(299.49,148.18) --
	(299.52,147.97) --
	(299.55,148.70) --
	(299.57,148.01) --
	(299.60,148.89) --
	(299.63,148.41) --
	(299.65,148.79) --
	(299.68,148.77) --
	(299.71,149.49) --
	(299.73,148.94) --
	(299.76,148.58) --
	(299.79,148.81) --
	(299.81,149.46) --
	(299.84,148.46) --
	(299.87,148.98) --
	(299.90,148.95) --
	(299.92,148.79) --
	(299.95,148.83) --
	(299.98,148.32) --
	(300.00,149.21) --
	(300.03,148.77) --
	(300.06,148.93) --
	(300.08,149.25) --
	(300.11,150.23) --
	(300.14,149.12) --
	(300.16,148.99) --
	(300.19,149.82) --
	(300.22,149.66) --
	(300.24,149.97) --
	(300.27,148.52) --
	(300.30,149.99) --
	(300.32,149.32) --
	(300.35,150.80) --
	(300.38,149.35) --
	(300.41,149.88) --
	(300.43,149.99) --
	(300.46,149.36) --
	(300.49,148.64) --
	(300.51,151.18) --
	(300.54,149.41) --
	(300.57,149.52) --
	(300.59,149.53) --
	(300.62,149.33) --
	(300.65,149.08) --
	(300.67,149.41) --
	(300.70,149.72) --
	(300.73,148.75) --
	(300.75,150.43) --
	(300.78,150.11) --
	(300.81,150.55) --
	(300.84,149.26) --
	(300.86,149.41) --
	(300.89,148.96) --
	(300.92,149.78) --
	(300.94,149.44) --
	(300.97,149.64) --
	(301.00,149.29) --
	(301.02,150.08) --
	(301.05,149.02) --
	(301.08,149.97) --
	(301.10,149.56) --
	(301.13,150.51) --
	(301.16,150.24) --
	(301.18,148.72) --
	(301.21,149.55) --
	(301.24,149.13) --
	(301.27,149.79) --
	(301.29,148.72) --
	(301.32,149.18) --
	(301.35,149.71) --
	(301.37,149.28) --
	(301.40,149.14) --
	(301.43,149.36) --
	(301.45,149.11) --
	(301.48,149.94) --
	(301.51,149.41) --
	(301.53,148.02) --
	(301.56,149.53) --
	(301.59,149.21) --
	(301.61,148.96) --
	(301.64,149.08) --
	(301.67,149.00) --
	(301.69,149.07) --
	(301.72,150.08) --
	(301.75,149.23) --
	(301.78,149.15) --
	(301.80,150.02) --
	(301.83,149.10) --
	(301.86,150.06) --
	(301.88,149.26) --
	(301.91,149.07) --
	(301.94,150.08) --
	(301.96,149.09) --
	(301.99,149.45) --
	(302.02,149.21) --
	(302.04,148.48) --
	(302.07,148.42) --
	(302.10,148.16) --
	(302.12,149.00) --
	(302.15,148.27) --
	(302.18,148.87) --
	(302.21,148.30) --
	(302.23,148.30) --
	(302.26,148.36) --
	(302.29,148.12) --
	(302.31,147.98) --
	(302.34,148.22) --
	(302.37,147.70) --
	(302.39,147.59) --
	(302.42,147.41) --
	(302.45,147.32) --
	(302.47,147.13) --
	(302.50,148.43) --
	(302.53,147.83) --
	(302.55,148.89) --
	(302.58,147.82) --
	(302.61,148.23) --
	(302.64,147.28) --
	(302.66,148.02) --
	(302.69,147.36) --
	(302.72,147.76) --
	(302.74,147.54) --
	(302.77,148.14) --
	(302.80,149.51) --
	(302.82,149.53) --
	(302.85,147.99) --
	(302.88,149.24) --
	(302.90,148.74) --
	(302.93,148.47) --
	(302.96,149.27) --
	(302.98,148.36) --
	(303.01,149.21) --
	(303.04,148.82) --
	(303.06,149.21) --
	(303.09,148.91) --
	(303.12,148.80) --
	(303.15,149.63) --
	(303.17,149.79) --
	(303.20,149.49) --
	(303.23,148.39) --
	(303.25,148.68) --
	(303.28,148.28) --
	(303.31,148.25) --
	(303.33,148.86) --
	(303.36,148.85) --
	(303.39,147.61) --
	(303.41,147.97) --
	(303.44,148.26) --
	(303.47,147.68) --
	(303.49,148.78) --
	(303.52,148.39) --
	(303.55,148.38) --
	(303.58,147.21) --
	(303.60,148.35) --
	(303.63,148.48) --
	(303.66,147.32) --
	(303.68,147.60) --
	(303.71,147.78) --
	(303.74,148.22) --
	(303.76,148.58) --
	(303.79,148.66) --
	(303.82,148.24) --
	(303.84,149.07) --
	(303.87,149.18) --
	(303.90,149.11) --
	(303.92,148.36) --
	(303.95,148.25) --
	(303.98,148.75) --
	(304.01,149.23) --
	(304.03,149.46) --
	(304.06,149.46) --
	(304.09,149.42) --
	(304.11,149.13) --
	(304.14,149.58) --
	(304.17,149.63) --
	(304.19,148.94) --
	(304.22,148.78) --
	(304.25,150.10) --
	(304.27,149.53) --
	(304.30,148.52) --
	(304.33,148.76) --
	(304.35,148.89) --
	(304.38,149.19) --
	(304.41,148.84) --
	(304.43,148.22) --
	(304.46,149.18) --
	(304.49,149.97) --
	(304.52,149.40) --
	(304.54,149.07) --
	(304.57,149.87) --
	(304.60,149.12) --
	(304.62,149.61) --
	(304.65,149.70) --
	(304.68,149.24) --
	(304.70,149.40) --
	(304.73,149.02) --
	(304.76,149.29) --
	(304.78,149.58) --
	(304.81,149.32) --
	(304.84,150.07) --
	(304.86,149.57) --
	(304.89,149.46) --
	(304.92,149.62) --
	(304.95,149.54) --
	(304.97,149.97) --
	(305.00,149.31) --
	(305.03,149.88) --
	(305.05,150.85) --
	(305.08,149.67) --
	(305.11,149.79) --
	(305.13,150.91) --
	(305.16,150.48) --
	(305.19,150.80) --
	(305.21,150.87) --
	(305.24,150.43) --
	(305.27,150.16) --
	(305.29,149.71) --
	(305.32,150.44) --
	(305.35,150.15) --
	(305.38,149.51) --
	(305.40,150.22) --
	(305.43,149.77) --
	(305.46,149.90) --
	(305.48,149.72) --
	(305.51,150.56) --
	(305.54,149.85) --
	(305.56,149.72) --
	(305.59,149.31) --
	(305.62,148.91) --
	(305.64,148.86) --
	(305.67,148.36) --
	(305.70,147.92) --
	(305.72,148.54) --
	(305.75,148.85) --
	(305.78,150.21) --
	(305.80,148.87) --
	(305.83,148.68) --
	(305.86,148.58) --
	(305.89,149.43) --
	(305.91,148.97) --
	(305.94,149.42) --
	(305.97,147.59) --
	(305.99,148.29) --
	(306.02,148.56) --
	(306.05,148.49) --
	(306.07,147.52) --
	(306.10,147.25) --
	(306.13,147.64) --
	(306.15,148.32) --
	(306.18,147.83) --
	(306.21,148.71) --
	(306.23,148.11) --
	(306.26,148.34) --
	(306.29,148.62) --
	(306.32,147.95) --
	(306.34,147.46) --
	(306.37,147.38) --
	(306.40,148.13) --
	(306.42,147.74) --
	(306.45,147.21) --
	(306.48,148.46) --
	(306.50,148.18) --
	(306.53,148.89) --
	(306.56,148.55) --
	(306.58,148.43) --
	(306.61,148.11) --
	(306.64,148.22) --
	(306.66,148.42) --
	(306.69,148.40) --
	(306.72,148.66) --
	(306.75,148.49) --
	(306.77,148.76) --
	(306.80,148.73) --
	(306.83,149.01) --
	(306.85,149.68) --
	(306.88,148.76) --
	(306.91,148.26) --
	(306.93,150.06) --
	(306.96,148.79) --
	(306.99,147.40) --
	(307.01,147.57) --
	(307.04,148.49) --
	(307.07,148.15) --
	(307.09,147.82) --
	(307.12,148.64) --
	(307.15,149.22) --
	(307.17,149.19) --
	(307.20,149.29) --
	(307.23,148.59) --
	(307.26,148.47) --
	(307.28,148.46) --
	(307.31,148.54) --
	(307.34,148.83) --
	(307.36,149.76) --
	(307.39,149.30) --
	(307.42,147.86) --
	(307.44,147.95) --
	(307.47,148.93) --
	(307.50,148.60) --
	(307.52,148.02) --
	(307.55,147.37) --
	(307.58,148.68) --
	(307.60,147.67) --
	(307.63,148.46) --
	(307.66,147.70) --
	(307.69,148.35) --
	(307.71,148.29) --
	(307.74,147.88) --
	(307.77,148.97) --
	(307.79,148.40) --
	(307.82,149.14) --
	(307.85,149.26) --
	(307.87,147.50) --
	(307.90,148.10) --
	(307.93,147.04) --
	(307.95,147.26) --
	(307.98,147.81) --
	(308.01,149.14) --
	(308.03,148.84) --
	(308.06,148.56) --
	(308.09,147.97) --
	(308.12,148.39) --
	(308.14,148.27) --
	(308.17,148.35) --
	(308.20,148.51) --
	(308.22,148.66) --
	(308.25,148.82) --
	(308.28,148.82) --
	(308.30,148.71) --
	(308.33,148.96) --
	(308.36,148.02) --
	(308.38,148.60) --
	(308.41,149.25) --
	(308.44,148.38) --
	(308.46,149.13) --
	(308.49,148.47) --
	(308.52,148.67) --
	(308.54,147.93) --
	(308.57,149.39) --
	(308.60,148.83) --
	(308.63,148.74) --
	(308.65,148.82) --
	(308.68,148.48) --
	(308.71,148.25) --
	(308.73,148.14) --
	(308.76,148.82) --
	(308.79,148.52) --
	(308.81,149.66) --
	(308.84,147.87) --
	(308.87,148.75) --
	(308.89,147.70) --
	(308.92,148.11) --
	(308.95,147.52) --
	(308.97,147.51) --
	(309.00,149.06) --
	(309.03,148.25) --
	(309.06,147.65) --
	(309.08,148.24) --
	(309.11,147.31) --
	(309.14,147.87) --
	(309.16,147.46) --
	(309.19,148.85) --
	(309.22,149.19) --
	(309.24,148.78) --
	(309.27,149.07) --
	(309.30,149.41) --
	(309.32,148.99) --
	(309.35,148.42) --
	(309.38,148.39) --
	(309.40,148.83) --
	(309.43,149.45) --
	(309.46,147.95) --
	(309.49,148.19) --
	(309.51,149.32) --
	(309.54,148.27) --
	(309.57,148.16) --
	(309.59,149.20) --
	(309.62,148.72) --
	(309.65,148.66) --
	(309.67,149.65) --
	(309.70,149.20) --
	(309.73,149.89) --
	(309.75,148.93) --
	(309.78,148.83) --
	(309.81,149.86) --
	(309.83,149.13) --
	(309.86,149.19) --
	(309.89,150.45) --
	(309.91,149.67) --
	(309.94,149.24) --
	(309.97,149.28) --
	(310.00,149.38) --
	(310.02,149.47) --
	(310.05,148.19) --
	(310.08,147.47) --
	(310.10,148.65) --
	(310.13,149.17) --
	(310.16,149.06) --
	(310.18,148.97) --
	(310.21,149.00) --
	(310.24,148.63) --
	(310.26,149.08) --
	(310.29,148.40) --
	(310.32,148.03) --
	(310.34,148.97) --
	(310.37,148.49) --
	(310.40,147.91) --
	(310.43,148.78) --
	(310.45,148.59) --
	(310.48,147.86) --
	(310.51,148.30) --
	(310.53,147.90) --
	(310.56,147.69) --
	(310.59,147.34) --
	(310.61,147.72) --
	(310.64,147.94) --
	(310.67,148.28) --
	(310.69,147.78) --
	(310.72,148.25) --
	(310.75,148.99) --
	(310.77,148.76) --
	(310.80,148.92) --
	(310.83,149.51) --
	(310.86,149.24) --
	(310.88,148.23) --
	(310.91,148.82) --
	(310.94,148.89) --
	(310.96,149.64) --
	(310.99,148.70) --
	(311.02,147.85) --
	(311.04,148.91) --
	(311.07,149.25) --
	(311.10,149.86) --
	(311.12,149.47) --
	(311.15,149.21) --
	(311.18,148.61) --
	(311.20,148.57) --
	(311.23,149.11) --
	(311.26,148.80) --
	(311.28,149.91) --
	(311.31,149.47) --
	(311.34,149.03) --
	(311.37,148.74) --
	(311.39,148.18) --
	(311.42,148.37) --
	(311.45,149.17) --
	(311.47,149.66) --
	(311.50,149.06) --
	(311.53,149.09) --
	(311.55,148.65) --
	(311.58,148.68) --
	(311.61,149.61) --
	(311.63,149.80) --
	(311.66,148.38) --
	(311.69,149.63) --
	(311.71,149.52) --
	(311.74,148.96) --
	(311.77,148.67) --
	(311.80,148.89) --
	(311.82,149.18) --
	(311.85,148.52) --
	(311.88,148.85) --
	(311.90,149.40) --
	(311.93,148.93) --
	(311.96,149.38) --
	(311.98,149.52) --
	(312.01,149.17) --
	(312.04,148.70) --
	(312.06,149.23) --
	(312.09,148.85) --
	(312.12,149.01) --
	(312.14,149.64) --
	(312.17,148.48) --
	(312.20,149.50) --
	(312.23,147.74) --
	(312.25,148.09) --
	(312.28,149.61) --
	(312.31,148.46) --
	(312.33,148.23) --
	(312.36,148.22) --
	(312.39,148.00) --
	(312.41,148.45) --
	(312.44,148.03) --
	(312.47,148.87) --
	(312.49,148.06) --
	(312.52,148.57) --
	(312.55,148.07) --
	(312.57,147.86) --
	(312.60,147.37) --
	(312.63,148.07) --
	(312.65,148.56) --
	(312.68,148.05) --
	(312.71,148.54) --
	(312.74,148.21) --
	(312.76,148.52) --
	(312.79,149.63) --
	(312.82,147.89) --
	(312.84,148.28) --
	(312.87,148.31) --
	(312.90,148.24) --
	(312.92,148.16) --
	(312.95,147.37) --
	(312.98,148.27) --
	(313.00,148.42) --
	(313.03,148.72) --
	(313.06,147.72) --
	(313.08,148.69) --
	(313.11,149.25) --
	(313.14,148.53) --
	(313.17,147.84) --
	(313.19,147.96) --
	(313.22,148.35) --
	(313.25,148.98) --
	(313.27,148.97) --
	(313.30,150.01) --
	(313.33,149.29) --
	(313.35,149.50) --
	(313.38,149.64) --
	(313.41,149.44) --
	(313.43,147.97) --
	(313.46,149.25) --
	(313.49,148.72) --
	(313.51,148.72) --
	(313.54,149.41) --
	(313.57,149.86) --
	(313.60,148.77) --
	(313.62,149.69) --
	(313.65,149.41) --
	(313.68,149.26) --
	(313.70,149.02) --
	(313.73,149.80) --
	(313.76,149.04) --
	(313.78,147.88) --
	(313.81,148.41) --
	(313.84,148.53) --
	(313.86,148.61) --
	(313.89,148.74) --
	(313.92,148.23) --
	(313.94,148.03) --
	(313.97,148.46) --
	(314.00,150.01) --
	(314.02,148.68) --
	(314.05,149.17) --
	(314.08,148.65) --
	(314.11,148.72) --
	(314.13,147.48) --
	(314.16,148.83) --
	(314.19,147.88) --
	(314.21,148.99) --
	(314.24,148.55) --
	(314.27,148.94) --
	(314.29,148.36) --
	(314.32,148.10) --
	(314.35,148.72) --
	(314.37,148.72) --
	(314.40,148.72) --
	(314.43,149.11) --
	(314.45,149.59) --
	(314.48,148.74) --
	(314.51,149.06) --
	(314.54,149.52) --
	(314.56,149.04) --
	(314.59,149.37) --
	(314.62,149.70) --
	(314.64,149.15) --
	(314.67,150.57) --
	(314.70,149.93) --
	(314.72,148.93) --
	(314.75,149.57) --
	(314.78,150.25) --
	(314.80,148.67) --
	(314.83,149.55) --
	(314.86,148.74) --
	(314.88,149.58) --
	(314.91,150.15) --
	(314.94,149.23) --
	(314.97,149.41) --
	(314.99,149.37) --
	(315.02,149.04) --
	(315.05,149.57) --
	(315.07,149.34) --
	(315.10,150.12) --
	(315.13,149.42) --
	(315.15,148.76) --
	(315.18,148.75) --
	(315.21,149.85) --
	(315.23,148.89) --
	(315.26,150.43) --
	(315.29,148.53) --
	(315.31,149.77) --
	(315.34,149.11) --
	(315.37,149.91) --
	(315.39,148.94) --
	(315.42,149.14) --
	(315.45,148.61) --
	(315.48,149.42) --
	(315.50,148.89) --
	(315.53,149.73) --
	(315.56,149.89) --
	(315.58,149.00) --
	(315.61,149.71) --
	(315.64,149.25) --
	(315.66,149.57) --
	(315.69,149.10) --
	(315.72,149.65) --
	(315.74,149.15) --
	(315.77,149.10) --
	(315.80,148.36) --
	(315.82,149.14) --
	(315.85,148.57) --
	(315.88,150.32) --
	(315.91,149.00) --
	(315.93,148.74) --
	(315.96,148.48) --
	(315.99,149.12) --
	(316.01,149.42) --
	(316.04,149.61) --
	(316.07,149.12) --
	(316.09,149.34) --
	(316.12,149.74) --
	(316.15,149.61) --
	(316.17,150.14) --
	(316.20,149.53) --
	(316.23,150.22) --
	(316.25,149.65) --
	(316.28,149.02) --
	(316.31,149.62) --
	(316.34,148.63) --
	(316.36,149.09) --
	(316.39,148.84) --
	(316.42,149.10) --
	(316.44,149.49) --
	(316.47,148.22) --
	(316.50,147.98) --
	(316.52,147.79) --
	(316.55,148.92) --
	(316.58,149.47) --
	(316.60,148.71) --
	(316.63,148.75) --
	(316.66,149.01) --
	(316.68,149.08) --
	(316.71,148.96) --
	(316.74,149.12) --
	(316.76,150.05) --
	(316.79,148.85) --
	(316.82,150.38) --
	(316.85,149.05) --
	(316.87,149.22) --
	(316.90,148.68) --
	(316.93,148.50) --
	(316.95,149.04) --
	(316.98,149.95) --
	(317.01,149.59) --
	(317.03,149.52) --
	(317.06,149.23) --
	(317.09,149.35) --
	(317.11,149.25) --
	(317.14,148.85) --
	(317.17,149.55) --
	(317.19,150.49) --
	(317.22,150.68) --
	(317.25,150.21) --
	(317.28,149.74) --
	(317.30,150.14) --
	(317.33,150.16) --
	(317.36,149.40) --
	(317.38,150.12) --
	(317.41,149.32) --
	(317.44,149.09) --
	(317.46,149.00) --
	(317.49,148.67) --
	(317.52,148.25) --
	(317.54,148.68) --
	(317.57,148.50) --
	(317.60,148.54) --
	(317.62,148.82) --
	(317.65,148.44) --
	(317.68,148.07) --
	(317.71,148.06) --
	(317.73,149.11) --
	(317.76,150.27) --
	(317.79,149.43) --
	(317.81,149.79) --
	(317.84,148.74) --
	(317.87,148.98) --
	(317.89,149.02) --
	(317.92,148.61) --
	(317.95,148.21) --
	(317.97,148.75) --
	(318.00,148.75) --
	(318.03,149.75) --
	(318.05,150.28) --
	(318.08,150.46) --
	(318.11,149.54) --
	(318.13,149.60) --
	(318.16,149.52) --
	(318.19,149.04) --
	(318.22,149.68) --
	(318.24,149.45) --
	(318.27,149.73) --
	(318.30,149.32) --
	(318.32,148.53) --
	(318.35,149.92) --
	(318.38,149.12) --
	(318.40,148.64) --
	(318.43,148.42) --
	(318.46,148.99) --
	(318.48,148.93) --
	(318.51,149.78) --
	(318.54,149.56) --
	(318.56,150.32) --
	(318.59,149.22) --
	(318.62,150.67) --
	(318.65,149.44) --
	(318.67,149.47) --
	(318.70,149.12) --
	(318.73,149.32) --
	(318.75,149.34) --
	(318.78,148.97) --
	(318.81,149.25) --
	(318.83,148.77) --
	(318.86,149.51) --
	(318.89,148.71) --
	(318.91,148.40) --
	(318.94,148.21) --
	(318.97,147.71) --
	(318.99,147.89) --
	(319.02,148.23) --
	(319.05,148.24) --
	(319.08,148.63) --
	(319.10,148.35) --
	(319.13,148.26) --
	(319.16,148.32) --
	(319.18,148.21) --
	(319.21,148.43) --
	(319.24,148.89) --
	(319.26,148.97) --
	(319.29,148.73) --
	(319.32,149.01) --
	(319.34,148.49) --
	(319.37,148.28) --
	(319.40,148.38) --
	(319.42,149.05) --
	(319.45,148.19) --
	(319.48,149.35) --
	(319.50,149.05) --
	(319.53,150.13) --
	(319.56,149.42) --
	(319.59,149.09) --
	(319.61,149.10) --
	(319.64,148.58) --
	(319.67,149.02) --
	(319.69,149.20) --
	(319.72,149.96) --
	(319.75,148.78) --
	(319.77,148.86) --
	(319.80,148.83) --
	(319.83,148.47) --
	(319.85,149.43) --
	(319.88,149.67) --
	(319.91,148.20) --
	(319.93,149.31) --
	(319.96,148.91) --
	(319.99,149.61) --
	(320.02,148.47) --
	(320.04,148.69) --
	(320.07,148.13) --
	(320.10,148.28) --
	(320.12,149.23) --
	(320.15,149.92) --
	(320.18,149.48) --
	(320.20,148.93) --
	(320.23,148.52) --
	(320.26,147.76) --
	(320.28,147.62) --
	(320.31,148.03) --
	(320.34,147.98) --
	(320.36,149.46) --
	(320.39,148.10) --
	(320.42,147.80) --
	(320.45,148.72) --
	(320.47,149.03) --
	(320.50,148.68) --
	(320.53,149.01) --
	(320.55,148.98) --
	(320.58,149.09) --
	(320.61,149.05) --
	(320.63,149.78) --
	(320.66,148.99) --
	(320.69,149.08) --
	(320.71,148.33) --
	(320.74,149.12) --
	(320.77,149.23) --
	(320.79,149.11) --
	(320.82,149.04) --
	(320.85,148.47) --
	(320.87,149.18) --
	(320.90,148.72) --
	(320.93,149.11) --
	(320.96,149.44) --
	(320.98,149.26) --
	(321.01,149.21) --
	(321.04,150.16) --
	(321.06,149.79) --
	(321.09,149.21) --
	(321.12,148.79) --
	(321.14,149.33) --
	(321.17,148.91) --
	(321.20,150.67) --
	(321.22,149.00) --
	(321.25,149.41) --
	(321.28,149.22) --
	(321.30,148.71) --
	(321.33,148.60) --
	(321.36,150.13) --
	(321.39,149.32) --
	(321.41,149.25) --
	(321.44,148.34) --
	(321.47,149.00) --
	(321.49,150.13) --
	(321.52,148.81) --
	(321.55,149.66) --
	(321.57,149.53) --
	(321.60,149.83) --
	(321.63,149.70) --
	(321.65,148.98) --
	(321.68,149.54) --
	(321.71,149.72) --
	(321.73,150.38) --
	(321.76,150.05) --
	(321.79,150.65) --
	(321.81,149.59) --
	(321.84,149.57) --
	(321.87,150.06) --
	(321.90,149.65) --
	(321.92,150.37) --
	(321.95,150.67) --
	(321.98,149.75) --
	(322.00,150.80) --
	(322.03,150.37) --
	(322.06,150.21) --
	(322.08,149.76) --
	(322.11,149.71) --
	(322.14,150.21) --
	(322.16,149.56) --
	(322.19,149.73) --
	(322.22,149.93) --
	(322.24,149.18) --
	(322.27,150.48) --
	(322.30,149.65) --
	(322.33,149.98) --
	(322.35,150.81) --
	(322.38,150.12) --
	(322.41,150.24) --
	(322.43,149.90) --
	(322.46,149.79) --
	(322.49,149.50) --
	(322.51,149.90) --
	(322.54,149.47) --
	(322.57,149.04) --
	(322.59,148.72) --
	(322.62,148.74) --
	(322.65,148.50) --
	(322.67,149.27) --
	(322.70,149.11) --
	(322.73,148.48) --
	(322.76,149.04) --
	(322.78,148.75) --
	(322.81,149.42) --
	(322.84,149.02) --
	(322.86,148.52) --
	(322.89,148.43) --
	(322.92,148.74) --
	(322.94,149.45) --
	(322.97,149.52) --
	(323.00,148.61) --
	(323.02,148.88) --
	(323.05,149.15) --
	(323.08,148.72) --
	(323.10,148.72) --
	(323.13,148.30) --
	(323.16,149.01) --
	(323.18,149.33) --
	(323.21,148.70) --
	(323.24,148.72) --
	(323.27,150.31) --
	(323.29,148.87) --
	(323.32,149.25) --
	(323.35,149.07) --
	(323.37,148.94) --
	(323.40,149.86) --
	(323.43,150.92) --
	(323.45,149.82) --
	(323.48,149.60) --
	(323.51,149.80) --
	(323.53,149.44) --
	(323.56,149.27) --
	(323.59,148.81) --
	(323.61,149.53) --
	(323.64,149.74) --
	(323.67,149.69) --
	(323.70,150.08) --
	(323.72,149.99) --
	(323.75,148.83) --
	(323.78,149.40) --
	(323.80,149.59) --
	(323.83,148.98) --
	(323.86,150.01) --
	(323.88,149.01) --
	(323.91,148.78) --
	(323.94,149.25) --
	(323.96,149.84) --
	(323.99,149.28) --
	(324.02,149.25) --
	(324.04,148.80) --
	(324.07,148.04) --
	(324.10,148.40) --
	(324.13,148.06) --
	(324.15,147.39) --
	(324.18,147.57) --
	(324.21,147.87) --
	(324.23,148.56) --
	(324.26,148.00) --
	(324.29,147.47) --
	(324.31,146.87) --
	(324.34,147.47) --
	(324.37,147.81) --
	(324.39,147.97) --
	(324.42,147.87) --
	(324.45,147.59) --
	(324.47,148.69) --
	(324.50,149.01) --
	(324.53,150.59) --
	(324.55,149.32) --
	(324.58,149.54) --
	(324.61,150.25) --
	(324.64,149.70) --
	(324.66,149.28) --
	(324.69,149.40) --
	(324.72,149.79) --
	(324.74,148.56) --
	(324.77,149.30) --
	(324.80,149.25) --
	(324.82,149.86) --
	(324.85,148.91) --
	(324.88,148.44) --
	(324.90,148.04) --
	(324.93,148.96) --
	(324.96,148.93) --
	(324.98,149.43) --
	(325.01,149.05) --
	(325.04,148.32) --
	(325.07,149.39) --
	(325.09,149.06) --
	(325.12,148.55) --
	(325.15,148.41) --
	(325.17,148.91) --
	(325.20,148.61) --
	(325.23,149.47) --
	(325.25,149.34) --
	(325.28,149.60) --
	(325.31,148.54) --
	(325.33,148.10) --
	(325.36,148.73) --
	(325.39,147.90) --
	(325.41,147.99) --
	(325.44,147.80) --
	(325.47,148.36) --
	(325.50,147.97) --
	(325.52,148.44) --
	(325.55,148.80) --
	(325.58,147.97) --
	(325.60,147.99) --
	(325.63,147.73) --
	(325.66,147.30) --
	(325.68,149.01) --
	(325.71,148.47) --
	(325.74,149.48) --
	(325.76,148.83) --
	(325.79,148.48) --
	(325.82,150.00) --
	(325.84,148.39) --
	(325.87,148.55) --
	(325.90,148.66) --
	(325.92,148.35) --
	(325.95,147.90) --
	(325.98,147.40) --
	(326.01,149.43) --
	(326.03,148.04) --
	(326.06,148.84) --
	(326.09,149.05) --
	(326.11,147.38) --
	(326.14,147.40) --
	(326.17,147.90) --
	(326.19,149.28) --
	(326.22,147.98) --
	(326.25,149.04) --
	(326.27,148.67) --
	(326.30,149.47) --
	(326.33,148.85) --
	(326.35,148.90) --
	(326.38,148.25) --
	(326.41,148.69) --
	(326.44,148.65) --
	(326.46,148.81) --
	(326.49,148.70) --
	(326.52,149.91) --
	(326.54,149.28) --
	(326.57,147.91) --
	(326.60,148.52) --
	(326.62,147.79) --
	(326.65,148.12) --
	(326.68,148.46) --
	(326.70,148.48) --
	(326.73,148.96) --
	(326.76,148.46) --
	(326.78,148.18) --
	(326.81,149.26) --
	(326.84,147.61) --
	(326.87,148.29) --
	(326.89,149.28) --
	(326.92,148.59) --
	(326.95,148.34) --
	(326.97,147.53) --
	(327.00,148.66) --
	(327.03,148.39) --
	(327.05,147.87) --
	(327.08,147.50) --
	(327.11,147.45) --
	(327.13,148.24) --
	(327.16,149.77) --
	(327.19,148.83) --
	(327.21,148.25) --
	(327.24,148.43) --
	(327.27,148.15) --
	(327.29,147.58) --
	(327.32,147.56) --
	(327.35,148.00) --
	(327.38,148.36) --
	(327.40,148.51) --
	(327.43,148.99) --
	(327.46,148.74) --
	(327.48,148.66) --
	(327.51,149.31) --
	(327.54,149.46) --
	(327.56,148.24) --
	(327.59,148.79) --
	(327.62,148.47) --
	(327.64,148.56) --
	(327.67,149.07) --
	(327.70,149.29) --
	(327.72,148.80) --
	(327.75,148.86) --
	(327.78,148.56) --
	(327.81,149.42) --
	(327.83,147.70) --
	(327.86,148.23) --
	(327.89,147.94) --
	(327.91,148.46) --
	(327.94,148.90) --
	(327.97,148.86) --
	(327.99,149.25) --
	(328.02,148.98) --
	(328.05,149.57) --
	(328.07,149.25) --
	(328.10,149.41) --
	(328.13,148.89) --
	(328.15,149.15) --
	(328.18,149.55) --
	(328.21,149.63) --
	(328.24,149.54) --
	(328.26,148.92) --
	(328.29,149.94) --
	(328.32,149.32) --
	(328.34,149.16) --
	(328.37,149.41) --
	(328.40,149.52) --
	(328.42,149.51) --
	(328.45,150.08) --
	(328.48,150.10) --
	(328.50,148.92) --
	(328.53,148.87) --
	(328.56,148.80) --
	(328.58,149.47) --
	(328.61,148.21) --
	(328.64,148.39) --
	(328.66,148.79) --
	(328.69,149.43) --
	(328.72,149.18) --
	(328.75,148.79) --
	(328.77,148.59) --
	(328.80,150.24) --
	(328.83,149.82) --
	(328.85,148.98) --
	(328.88,148.84) --
	(328.91,148.95) --
	(328.93,149.07) --
	(328.96,148.65) --
	(328.99,149.70) --
	(329.01,148.76) --
	(329.04,149.19) --
	(329.07,148.75) --
	(329.09,148.57) --
	(329.12,148.40) --
	(329.15,149.67) --
	(329.18,149.04) --
	(329.20,148.23) --
	(329.23,148.74) --
	(329.26,148.93) --
	(329.28,148.93) --
	(329.31,149.40) --
	(329.34,149.68) --
	(329.36,150.10) --
	(329.39,149.49) --
	(329.42,148.81) --
	(329.44,149.11) --
	(329.47,150.08) --
	(329.50,149.24) --
	(329.52,149.71) --
	(329.55,148.80) --
	(329.58,148.80) --
	(329.61,148.98) --
	(329.63,148.65) --
	(329.66,149.04) --
	(329.69,149.85) --
	(329.71,149.24) --
	(329.74,150.15) --
	(329.77,150.19) --
	(329.79,149.99) --
	(329.82,151.01) --
	(329.85,149.55) --
	(329.87,149.62) --
	(329.90,150.18) --
	(329.93,149.58) --
	(329.95,149.70) --
	(329.98,149.91) --
	(330.01,149.90) --
	(330.03,149.75) --
	(330.06,150.21) --
	(330.09,149.43) --
	(330.12,149.40) --
	(330.14,149.33) --
	(330.17,150.03) --
	(330.20,148.98) --
	(330.22,149.10) --
	(330.25,148.79) --
	(330.28,149.81) --
	(330.30,150.43) --
	(330.33,149.46) --
	(330.36,150.18) --
	(330.38,149.56) --
	(330.41,149.73) --
	(330.44,148.74) --
	(330.46,149.70) --
	(330.49,149.11) --
	(330.52,149.25) --
	(330.55,149.19) --
	(330.57,148.62) --
	(330.60,149.52) --
	(330.63,150.31) --
	(330.65,149.90) --
	(330.68,150.42) --
	(330.71,149.29) --
	(330.73,150.10) --
	(330.76,148.93) --
	(330.79,149.13) --
	(330.81,149.00) --
	(330.84,148.79) --
	(330.87,149.27) --
	(330.89,149.21) --
	(330.92,148.87) --
	(330.95,149.46) --
	(330.98,150.50) --
	(331.00,147.85) --
	(331.03,148.44) --
	(331.06,148.83) --
	(331.08,147.58) --
	(331.11,147.85) --
	(331.14,147.71) --
	(331.16,147.90) --
	(331.19,148.71) --
	(331.22,147.95) --
	(331.24,148.67) --
	(331.27,148.84) --
	(331.30,149.26) --
	(331.32,149.69) --
	(331.35,149.38) --
	(331.38,149.16) --
	(331.40,149.28) --
	(331.43,148.76) --
	(331.46,149.33) --
	(331.49,148.92) --
	(331.51,148.42) --
	(331.54,148.49) --
	(331.57,148.90) --
	(331.59,148.92) --
	(331.62,148.90) --
	(331.65,149.54) --
	(331.67,148.69) --
	(331.70,148.43) --
	(331.73,149.36) --
	(331.75,147.82) --
	(331.78,147.49) --
	(331.81,148.01) --
	(331.83,148.00) --
	(331.86,148.82) --
	(331.89,149.23) --
	(331.92,149.06) --
	(331.94,148.24) --
	(331.97,148.79) --
	(332.00,149.08) --
	(332.02,149.48) --
	(332.05,150.01) --
	(332.08,148.69) --
	(332.10,148.59) --
	(332.13,148.92) --
	(332.16,148.97) --
	(332.18,149.90) --
	(332.21,149.10) --
	(332.24,148.38) --
	(332.26,149.68) --
	(332.29,148.83) --
	(332.32,148.57) --
	(332.35,149.46) --
	(332.37,148.55) --
	(332.40,149.05) --
	(332.43,148.50) --
	(332.45,149.82) --
	(332.48,150.62) --
	(332.51,149.21) --
	(332.53,149.83) --
	(332.56,148.86) --
	(332.59,148.75) --
	(332.61,149.17) --
	(332.64,148.89) --
	(332.67,149.13) --
	(332.69,148.94) --
	(332.72,149.33) --
	(332.75,148.94) --
	(332.77,149.77) --
	(332.80,148.99) --
	(332.83,149.50) --
	(332.86,150.62) --
	(332.88,149.10) --
	(332.91,148.74) --
	(332.94,149.24) --
	(332.96,148.56) --
	(332.99,148.94) --
	(333.02,149.37) --
	(333.04,148.73) --
	(333.07,148.71) --
	(333.10,147.81) --
	(333.12,150.56) --
	(333.15,148.76) --
	(333.18,149.35) --
	(333.20,148.81) --
	(333.23,148.75) --
	(333.26,148.21) --
	(333.29,148.39) --
	(333.31,148.95) --
	(333.34,148.88) --
	(333.37,148.00) --
	(333.39,147.90) --
	(333.42,148.47) --
	(333.45,148.01) --
	(333.47,148.01) --
	(333.50,147.70) --
	(333.53,148.47) --
	(333.55,148.60) --
	(333.58,148.76) --
	(333.61,148.29) --
	(333.63,148.47) --
	(333.66,148.95) --
	(333.69,148.62) --
	(333.72,148.17) --
	(333.74,149.03) --
	(333.77,148.47) --
	(333.80,149.00) --
	(333.82,147.95) --
	(333.85,149.62) --
	(333.88,148.15) --
	(333.90,148.79) --
	(333.93,149.41) --
	(333.96,150.11) --
	(333.98,150.01) --
	(334.01,149.55) --
	(334.04,150.96) --
	(334.06,149.24) --
	(334.09,149.61) --
	(334.12,149.24) --
	(334.14,149.41) --
	(334.17,148.77) --
	(334.20,149.73) --
	(334.23,149.67) --
	(334.25,149.50) --
	(334.28,148.50) --
	(334.31,149.27) --
	(334.33,148.97) --
	(334.36,149.75) --
	(334.39,149.85) --
	(334.41,148.67) --
	(334.44,148.79) --
	(334.47,149.14) --
	(334.49,148.76) --
	(334.52,148.93) --
	(334.55,149.25) --
	(334.57,148.67) --
	(334.60,148.28) --
	(334.63,148.21) --
	(334.66,149.50) --
	(334.68,149.79) --
	(334.71,148.56) --
	(334.74,148.83) --
	(334.76,148.54) --
	(334.79,150.06) --
	(334.82,148.86) --
	(334.84,150.40) --
	(334.87,149.21) --
	(334.90,149.57) --
	(334.92,149.06) --
	(334.95,149.76) --
	(334.98,148.95) --
	(335.00,149.40) --
	(335.03,149.10) --
	(335.06,150.35) --
	(335.09,149.22) --
	(335.11,148.96) --
	(335.14,149.20) --
	(335.17,149.33) --
	(335.19,148.93) --
	(335.22,149.25) --
	(335.25,148.74) --
	(335.27,148.64) --
	(335.30,149.39) --
	(335.33,148.62) --
	(335.35,149.04) --
	(335.38,148.93) --
	(335.41,147.93) --
	(335.43,148.16) --
	(335.46,149.15) --
	(335.49,148.42) --
	(335.51,148.75) --
	(335.54,148.60) --
	(335.57,148.81) --
	(335.60,148.68) --
	(335.62,149.75) --
	(335.65,148.23) --
	(335.68,148.12) --
	(335.70,149.49) --
	(335.73,149.12) --
	(335.76,148.82) --
	(335.78,148.77) --
	(335.81,149.29) --
	(335.84,148.55) --
	(335.86,148.81) --
	(335.89,148.87) --
	(335.92,149.99) --
	(335.94,149.19) --
	(335.97,148.56) --
	(336.00,148.47) --
	(336.03,148.75) --
	(336.05,149.28) --
	(336.08,149.52) --
	(336.11,149.25) --
	(336.13,147.91) --
	(336.16,149.13) --
	(336.19,149.02) --
	(336.21,147.72) --
	(336.24,147.57) --
	(336.27,148.40) --
	(336.29,147.82) --
	(336.32,148.21) --
	(336.35,147.96) --
	(336.37,148.75) --
	(336.40,149.68) --
	(336.43,148.81) --
	(336.46,149.05) --
	(336.48,149.68) --
	(336.51,148.63) --
	(336.54,148.96) --
	(336.56,148.39) --
	(336.59,147.73) --
	(336.62,148.15) --
	(336.64,148.55) --
	(336.67,148.27) --
	(336.70,148.99) --
	(336.72,147.48) --
	(336.75,147.79) --
	(336.78,147.83) --
	(336.80,147.85) --
	(336.83,148.55) --
	(336.86,149.26) --
	(336.88,148.68) --
	(336.91,147.92) --
	(336.94,148.27) --
	(336.97,149.54) --
	(336.99,148.67) --
	(337.02,148.01) --
	(337.05,148.30) --
	(337.07,147.79) --
	(337.10,148.36) --
	(337.13,147.83) --
	(337.15,148.59) --
	(337.18,148.36) --
	(337.21,149.29) --
	(337.23,149.34) --
	(337.26,148.69) --
	(337.29,149.02) --
	(337.31,148.29) --
	(337.34,148.65) --
	(337.37,148.53) --
	(337.40,149.17) --
	(337.42,148.33) --
	(337.45,148.61) --
	(337.48,148.12) --
	(337.50,148.55) --
	(337.53,149.12) --
	(337.56,147.25) --
	(337.58,148.44) --
	(337.61,148.16) --
	(337.64,147.39) --
	(337.66,147.24) --
	(337.69,148.31) --
	(337.72,149.07) --
	(337.74,147.79) --
	(337.77,147.77) --
	(337.80,148.63) --
	(337.83,148.08) --
	(337.85,147.51) --
	(337.88,148.86) --
	(337.91,148.55) --
	(337.93,147.77) --
	(337.96,148.68) --
	(337.99,148.09) --
	(338.01,147.68) --
	(338.04,147.66) --
	(338.07,147.51) --
	(338.09,148.44) --
	(338.12,148.37) --
	(338.15,148.73) --
	(338.17,150.27) --
	(338.20,149.74) --
	(338.23,148.96) --
	(338.25,150.06) --
	(338.28,148.18) --
	(338.31,148.69) --
	(338.34,149.02) --
	(338.36,148.33) --
	(338.39,147.52) --
	(338.42,147.68) --
	(338.44,148.60) --
	(338.47,147.71) --
	(338.50,148.93) --
	(338.52,147.91) --
	(338.55,148.68) --
	(338.58,148.55) --
	(338.60,148.22) --
	(338.63,148.96) --
	(338.66,149.17) --
	(338.68,148.27) --
	(338.71,147.80) --
	(338.74,148.23) --
	(338.77,149.00) --
	(338.79,148.13) --
	(338.82,148.46) --
	(338.85,149.09) --
	(338.87,149.19) --
	(338.90,149.35) --
	(338.93,149.07) --
	(338.95,148.88) --
	(338.98,149.09) --
	(339.01,149.52) --
	(339.03,149.05) --
	(339.06,149.34) --
	(339.09,149.29) --
	(339.11,148.35) --
	(339.14,147.51) --
	(339.17,149.36) --
	(339.20,148.25) --
	(339.22,148.54) --
	(339.25,147.54) --
	(339.28,148.43) --
	(339.30,149.09) --
	(339.33,148.58) --
	(339.36,148.06) --
	(339.38,149.19) --
	(339.41,148.27) --
	(339.44,148.47) --
	(339.46,148.77) --
	(339.49,148.53) --
	(339.52,149.77) --
	(339.54,149.84) --
	(339.57,149.19) --
	(339.60,148.83) --
	(339.62,148.27) --
	(339.65,148.91) --
	(339.68,147.77) --
	(339.71,149.52) --
	(339.73,149.04) --
	(339.76,148.33) --
	(339.79,147.55) --
	(339.81,147.87) --
	(339.84,148.33) --
	(339.87,149.45) --
	(339.89,148.07) --
	(339.92,148.29) --
	(339.95,149.47) --
	(339.97,148.79) --
	(340.00,148.07) --
	(340.03,148.32) --
	(340.05,150.07) --
	(340.08,148.22) --
	(340.11,148.49) --
	(340.14,148.44) --
	(340.16,148.78) --
	(340.19,149.84) --
	(340.22,148.67) --
	(340.24,149.16) --
	(340.27,149.34) --
	(340.30,149.03) --
	(340.32,148.53) --
	(340.35,152.05) --
	(340.38,148.39) --
	(340.40,150.24) --
	(340.43,149.82) --
	(340.46,149.49) --
	(340.48,149.32) --
	(340.51,149.51) --
	(340.54,148.57) --
	(340.57,149.09) --
	(340.59,149.52) --
	(340.62,148.81) --
	(340.65,148.58) --
	(340.67,148.66) --
	(340.70,149.07) --
	(340.73,148.72) --
	(340.75,149.26) --
	(340.78,149.37) --
	(340.81,148.35) --
	(340.83,148.92) --
	(340.86,149.14) --
	(340.89,148.28) --
	(340.91,148.93) --
	(340.94,149.29) --
	(340.97,149.10) --
	(340.99,148.91) --
	(341.02,148.64) --
	(341.05,148.74) --
	(341.08,148.59) --
	(341.10,148.37) --
	(341.13,149.21) --
	(341.16,149.67) --
	(341.18,148.88) --
	(341.21,148.62) --
	(341.24,148.63) --
	(341.26,148.79) --
	(341.29,148.46) --
	(341.32,148.31) --
	(341.34,148.79) --
	(341.37,148.59) --
	(341.40,148.79) --
	(341.42,149.20) --
	(341.45,147.73) --
	(341.48,147.48) --
	(341.51,148.19) --
	(341.53,147.94) --
	(341.56,147.61) --
	(341.59,148.52) --
	(341.61,148.68) --
	(341.64,147.39) --
	(341.67,147.59) --
	(341.69,147.31) --
	(341.72,147.55) --
	(341.75,149.37) --
	(341.77,148.82) --
	(341.80,148.19) --
	(341.83,147.45) --
	(341.85,149.15) --
	(341.88,147.90) --
	(341.91,148.73) --
	(341.94,148.48) --
	(341.96,148.73) --
	(341.99,148.40) --
	(342.02,148.32) --
	(342.04,148.52) --
	(342.07,148.54) --
	(342.10,149.44) --
	(342.12,148.53) --
	(342.15,149.59) --
	(342.18,148.91) --
	(342.20,148.61) --
	(342.23,148.96) --
	(342.26,149.65) --
	(342.28,149.24) --
	(342.31,149.90) --
	(342.34,149.74) --
	(342.36,149.41) --
	(342.39,149.51) --
	(342.42,148.90) --
	(342.45,149.49) --
	(342.47,149.78) --
	(342.50,149.58) --
	(342.53,148.72) --
	(342.55,149.50) --
	(342.58,149.64) --
	(342.61,149.11) --
	(342.63,149.02) --
	(342.66,149.00) --
	(342.69,148.73) --
	(342.71,148.41) --
	(342.74,148.52) --
	(342.77,148.47) --
	(342.79,148.66) --
	(342.82,148.57) --
	(342.85,149.42) --
	(342.88,148.17) --
	(342.90,147.85) --
	(342.93,149.71) --
	(342.96,147.96) --
	(342.98,148.55) --
	(343.01,148.60) --
	(343.04,149.11) --
	(343.06,148.71) --
	(343.09,150.38) --
	(343.12,148.59) --
	(343.14,148.85) --
	(343.17,149.04) --
	(343.20,149.07) --
	(343.22,149.61) --
	(343.25,150.04) --
	(343.28,149.81) --
	(343.31,150.13) --
	(343.33,149.90) --
	(343.36,150.53) --
	(343.39,149.92) --
	(343.41,149.88) --
	(343.44,150.15) --
	(343.47,150.20) --
	(343.49,151.47) --
	(343.52,151.81) --
	(343.55,150.09) --
	(343.57,150.09) --
	(343.60,150.51) --
	(343.63,150.21) --
	(343.65,150.26) --
	(343.68,149.93) --
	(343.71,150.63) --
	(343.73,150.08) --
	(343.76,150.16) --
	(343.79,150.66) --
	(343.82,149.95) --
	(343.84,150.11) --
	(343.87,149.51) --
	(343.90,149.57) --
	(343.92,149.10) --
	(343.95,149.68) --
	(343.98,149.86) --
	(344.00,148.96) --
	(344.03,149.54) --
	(344.06,149.24) --
	(344.08,149.57) --
	(344.11,149.07) --
	(344.14,148.60) --
	(344.16,149.96) --
	(344.19,149.39) --
	(344.22,148.73) --
	(344.25,148.93) --
	(344.27,148.95) --
	(344.30,149.03) --
	(344.33,149.12) --
	(344.35,149.49) --
	(344.38,148.94) --
	(344.41,149.48) --
	(344.43,149.56) --
	(344.46,149.45) --
	(344.49,150.09) --
	(344.51,149.38) --
	(344.54,149.59) --
	(344.57,149.79) --
	(344.59,149.80) --
	(344.62,148.86) --
	(344.65,149.25) --
	(344.68,149.60) --
	(344.70,149.75) --
	(344.73,149.78) --
	(344.76,149.31) --
	(344.78,149.45) --
	(344.81,149.31) --
	(344.84,149.30) --
	(344.86,148.91) --
	(344.89,149.23) --
	(344.92,149.44) --
	(344.94,150.40) --
	(344.97,148.98) --
	(345.00,148.35) --
	(345.02,149.24) --
	(345.05,149.31) --
	(345.08,148.89) --
	(345.10,149.17) --
	(345.13,148.79) --
	(345.16,150.30) --
	(345.19,149.18) --
	(345.21,149.39) --
	(345.24,149.07) --
	(345.27,149.29) --
	(345.29,149.18) --
	(345.32,149.37) --
	(345.35,149.27) --
	(345.37,150.13) --
	(345.40,151.06) --
	(345.43,150.14) --
	(345.45,149.60) --
	(345.48,149.79) --
	(345.51,149.85) --
	(345.53,149.51) --
	(345.56,149.14) --
	(345.59,150.44) --
	(345.62,149.52) --
	(345.64,149.99) --
	(345.67,149.37) --
	(345.70,149.49) --
	(345.72,150.29) --
	(345.75,149.78) --
	(345.78,149.35) --
	(345.80,150.53) --
	(345.83,150.51) --
	(345.86,149.64) --
	(345.88,149.77) --
	(345.91,150.19) --
	(345.94,149.76) --
	(345.96,150.08) --
	(345.99,149.26) --
	(346.02,150.00) --
	(346.05,149.63) --
	(346.07,148.96) --
	(346.10,149.21) --
	(346.13,149.06) --
	(346.15,148.33) --
	(346.18,149.29) --
	(346.21,148.07) --
	(346.23,148.60) --
	(346.26,149.07) --
	(346.29,149.14) --
	(346.31,149.02) --
	(346.34,149.13) --
	(346.37,148.72) --
	(346.39,148.73) --
	(346.42,149.26) --
	(346.45,148.55) --
	(346.47,149.23) --
	(346.50,149.17) --
	(346.53,149.63) --
	(346.56,149.27) --
	(346.58,149.57) --
	(346.61,149.43) --
	(346.64,149.12) --
	(346.66,149.01) --
	(346.69,150.21) --
	(346.72,149.94) --
	(346.74,150.61) --
	(346.77,150.22) --
	(346.80,149.61) --
	(346.82,149.41) --
	(346.85,148.81) --
	(346.88,148.91) --
	(346.90,148.98) --
	(346.93,149.04) --
	(346.96,148.63) --
	(346.99,148.71) --
	(347.01,148.76) --
	(347.04,148.69) --
	(347.07,148.16) --
	(347.09,148.23) --
	(347.12,148.96) --
	(347.15,148.13) --
	(347.17,148.90) --
	(347.20,149.04) --
	(347.23,148.96) --
	(347.25,148.70) --
	(347.28,148.60) --
	(347.31,147.95) --
	(347.33,148.31) --
	(347.36,149.57) --
	(347.39,147.60) --
	(347.42,149.01) --
	(347.44,148.24) --
	(347.47,149.19) --
	(347.50,148.24) --
	(347.52,149.87) --
	(347.55,148.88) --
	(347.58,149.77) --
	(347.60,148.72) --
	(347.63,148.76) --
	(347.66,148.53) --
	(347.68,149.63) --
	(347.71,149.00) --
	(347.74,149.01) --
	(347.76,149.57) --
	(347.79,149.51) --
	(347.82,149.25) --
	(347.84,149.71) --
	(347.87,148.53) --
	(347.90,149.44) --
	(347.93,149.01) --
	(347.95,149.91) --
	(347.98,149.00) --
	(348.01,148.42) --
	(348.03,148.15) --
	(348.06,148.81) --
	(348.09,148.84) --
	(348.11,148.94) --
	(348.14,149.31) --
	(348.17,149.20) --
	(348.19,149.39) --
	(348.22,149.55) --
	(348.25,148.91) --
	(348.27,149.35) --
	(348.30,148.06) --
	(348.33,149.01) --
	(348.36,148.43) --
	(348.38,149.29) --
	(348.41,148.40) --
	(348.44,148.78) --
	(348.46,148.83) --
	(348.49,148.96) --
	(348.52,149.65) --
	(348.54,149.52) --
	(348.57,149.50) --
	(348.60,149.19) --
	(348.62,148.62) --
	(348.65,149.10) --
	(348.68,149.51) --
	(348.70,149.40) --
	(348.73,149.21) --
	(348.76,150.04) --
	(348.79,150.48) --
	(348.81,148.83) --
	(348.84,149.00) --
	(348.87,149.33) --
	(348.89,149.30) --
	(348.92,149.96) --
	(348.95,149.40) --
	(348.97,148.51) --
	(349.00,148.54) --
	(349.03,149.09) --
	(349.05,149.73) --
	(349.08,149.41) --
	(349.11,149.49) --
	(349.13,149.51) --
	(349.16,148.70) --
	(349.19,150.10) --
	(349.21,149.83) --
	(349.24,149.97) --
	(349.27,149.57) --
	(349.30,149.46) --
	(349.32,149.54) --
	(349.35,148.31) --
	(349.38,148.43) --
	(349.40,149.00) --
	(349.43,149.08) --
	(349.46,148.53) --
	(349.48,148.52) --
	(349.51,148.98) --
	(349.54,148.31) --
	(349.56,149.35) --
	(349.59,148.60) --
	(349.62,149.08) --
	(349.64,150.01) --
	(349.67,149.99) --
	(349.70,149.80) --
	(349.73,149.13) --
	(349.75,149.60) --
	(349.78,149.46) --
	(349.81,149.35) --
	(349.83,149.13) --
	(349.86,149.54) --
	(349.89,149.46) --
	(349.91,149.04) --
	(349.94,149.50) --
	(349.97,149.09) --
	(349.99,148.99) --
	(350.02,150.30) --
	(350.05,149.16) --
	(350.07,149.10) --
	(350.10,149.14) --
	(350.13,149.39) --
	(350.16,148.68) --
	(350.18,148.13) --
	(350.21,148.03) --
	(350.24,148.32) --
	(350.26,148.68) --
	(350.29,148.76) --
	(350.32,149.64) --
	(350.34,148.60) --
	(350.37,148.75) --
	(350.40,148.93) --
	(350.42,149.83) --
	(350.45,149.55) --
	(350.48,150.01) --
	(350.50,149.24) --
	(350.53,149.18) --
	(350.56,150.24) --
	(350.58,149.90) --
	(350.61,150.50) --
	(350.64,149.73) --
	(350.67,149.35) --
	(350.69,149.69) --
	(350.72,149.85) --
	(350.75,149.27) --
	(350.77,149.43) --
	(350.80,150.43) --
	(350.83,150.00) --
	(350.85,149.55) --
	(350.88,149.88) --
	(350.91,150.02) --
	(350.93,149.32) --
	(350.96,148.86) --
	(350.99,149.45) --
	(351.01,149.10) --
	(351.04,149.84) --
	(351.07,150.35) --
	(351.10,149.56) --
	(351.12,148.77) --
	(351.15,149.56) --
	(351.18,149.17) --
	(351.20,149.46) --
	(351.23,149.04) --
	(351.26,149.10) --
	(351.28,149.57) --
	(351.31,149.79) --
	(351.34,148.92) --
	(351.36,148.72) --
	(351.39,147.71) --
	(351.42,147.41) --
	(351.44,148.23) --
	(351.47,148.52) --
	(351.50,148.25) --
	(351.53,148.30) --
	(351.55,148.12) --
	(351.58,147.87) --
	(351.61,147.89) --
	(351.63,148.85) --
	(351.66,148.21) --
	(351.69,148.69) --
	(351.71,148.79) --
	(351.74,148.66) --
	(351.77,149.18) --
	(351.79,149.50) --
	(351.82,148.81) --
	(351.85,148.66) --
	(351.87,148.49) --
	(351.90,149.61) --
	(351.93,149.67) --
	(351.95,149.46) --
	(351.98,149.21) --
	(352.01,149.19) --
	(352.04,149.03) --
	(352.06,149.36) --
	(352.09,148.48) --
	(352.12,148.56) --
	(352.14,148.05) --
	(352.17,147.92) --
	(352.20,147.81) --
	(352.22,148.87) --
	(352.25,149.36) --
	(352.28,148.53) --
	(352.30,148.54) --
	(352.33,149.62) --
	(352.36,150.93) --
	(352.38,149.56) --
	(352.41,150.94) --
	(352.44,150.74) --
	(352.47,149.65) --
	(352.49,150.97) --
	(352.52,150.33) --
	(352.55,150.04) --
	(352.57,149.86) --
	(352.60,149.80) --
	(352.63,149.03) --
	(352.65,148.76) --
	(352.68,149.11) --
	(352.71,148.49) --
	(352.73,150.16) --
	(352.76,149.31) --
	(352.79,148.85) --
	(352.81,149.01) --
	(352.84,149.02) --
	(352.87,149.07) --
	(352.90,149.21) --
	(352.92,149.09) --
	(352.95,148.63) --
	(352.98,149.63) --
	(353.00,148.98) --
	(353.03,148.90) --
	(353.06,149.96) --
	(353.08,149.35) --
	(353.11,149.59) --
	(353.14,149.56) --
	(353.16,149.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75,125.76) rectangle (355.85,198.49);
\end{scope}
\begin{scope}
\path[clip] (296.75, 30.72) rectangle (355.85,103.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.75, 30.72) rectangle (355.85,103.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44, 88.87) --
	(299.47, 85.89) --
	(299.49, 88.67) --
	(299.52, 85.88) --
	(299.55, 86.54) --
	(299.57, 84.89) --
	(299.60, 86.47) --
	(299.63, 86.70) --
	(299.65, 88.70) --
	(299.68, 87.93) --
	(299.71, 89.83) --
	(299.73, 88.97) --
	(299.76, 89.78) --
	(299.79, 89.54) --
	(299.81, 85.88) --
	(299.84, 88.97) --
	(299.87, 91.48) --
	(299.90, 91.00) --
	(299.92, 89.32) --
	(299.95, 86.38) --
	(299.98, 88.87) --
	(300.00, 90.21) --
	(300.03, 87.73) --
	(300.06, 89.70) --
	(300.08, 84.37) --
	(300.11, 88.69) --
	(300.14, 88.00) --
	(300.16, 86.20) --
	(300.19, 89.48) --
	(300.22, 90.13) --
	(300.24, 91.67) --
	(300.27, 89.58) --
	(300.30, 89.35) --
	(300.32, 87.37) --
	(300.35, 90.60) --
	(300.38, 91.83) --
	(300.41, 91.13) --
	(300.43, 92.22) --
	(300.46, 88.52) --
	(300.49, 89.77) --
	(300.51, 91.21) --
	(300.54, 88.55) --
	(300.57, 91.02) --
	(300.59, 88.92) --
	(300.62, 88.40) --
	(300.65, 90.36) --
	(300.67, 92.95) --
	(300.70, 90.09) --
	(300.73, 90.38) --
	(300.75, 88.55) --
	(300.78, 88.39) --
	(300.81, 89.89) --
	(300.84, 89.91) --
	(300.86, 90.26) --
	(300.89, 89.89) --
	(300.92, 87.95) --
	(300.94, 91.20) --
	(300.97, 89.32) --
	(301.00, 89.47) --
	(301.02, 94.70) --
	(301.05, 91.24) --
	(301.08, 90.75) --
	(301.10, 92.58) --
	(301.13, 90.91) --
	(301.16, 90.25) --
	(301.18, 90.20) --
	(301.21, 91.02) --
	(301.24, 91.35) --
	(301.27, 89.45) --
	(301.29, 88.03) --
	(301.32, 89.92) --
	(301.35, 89.00) --
	(301.37, 90.20) --
	(301.40, 89.18) --
	(301.43, 91.11) --
	(301.45, 86.28) --
	(301.48, 86.70) --
	(301.51, 89.57) --
	(301.53, 89.79) --
	(301.56, 90.84) --
	(301.59, 88.30) --
	(301.61, 89.45) --
	(301.64, 89.63) --
	(301.67, 90.88) --
	(301.69, 89.72) --
	(301.72, 88.29) --
	(301.75, 91.40) --
	(301.78, 90.46) --
	(301.80, 88.57) --
	(301.83, 88.60) --
	(301.86, 89.30) --
	(301.88, 92.77) --
	(301.91, 92.18) --
	(301.94, 87.10) --
	(301.96, 91.01) --
	(301.99, 90.77) --
	(302.02, 88.70) --
	(302.04, 90.22) --
	(302.07, 90.78) --
	(302.10, 89.43) --
	(302.12, 89.09) --
	(302.15, 91.48) --
	(302.18, 92.22) --
	(302.21, 90.63) --
	(302.23, 91.48) --
	(302.26, 87.92) --
	(302.29, 90.49) --
	(302.31, 89.43) --
	(302.34, 89.91) --
	(302.37, 93.78) --
	(302.39, 88.89) --
	(302.42, 95.43) --
	(302.45, 90.05) --
	(302.47, 91.54) --
	(302.50, 93.37) --
	(302.53, 92.05) --
	(302.55, 90.58) --
	(302.58, 89.46) --
	(302.61, 90.91) --
	(302.64, 90.75) --
	(302.66, 89.18) --
	(302.69, 89.49) --
	(302.72, 92.40) --
	(302.74, 91.73) --
	(302.77, 89.76) --
	(302.80, 90.29) --
	(302.82, 91.32) --
	(302.85, 95.14) --
	(302.88, 90.44) --
	(302.90, 90.14) --
	(302.93, 91.27) --
	(302.96, 88.66) --
	(302.98, 88.38) --
	(303.01, 91.31) --
	(303.04, 89.60) --
	(303.06, 87.96) --
	(303.09, 95.32) --
	(303.12, 90.40) --
	(303.15, 91.92) --
	(303.17, 90.57) --
	(303.20, 91.58) --
	(303.23, 89.61) --
	(303.25, 91.83) --
	(303.28, 91.31) --
	(303.31, 94.14) --
	(303.33, 91.49) --
	(303.36, 89.31) --
	(303.39, 95.38) --
	(303.41, 89.95) --
	(303.44, 92.26) --
	(303.47, 91.08) --
	(303.49, 91.12) --
	(303.52, 88.93) --
	(303.55, 92.65) --
	(303.58, 90.04) --
	(303.60, 89.41) --
	(303.63, 91.42) --
	(303.66, 90.62) --
	(303.68, 91.59) --
	(303.71, 90.66) --
	(303.74, 90.04) --
	(303.76, 93.20) --
	(303.79, 91.12) --
	(303.82, 90.25) --
	(303.84, 90.46) --
	(303.87, 91.16) --
	(303.90, 87.20) --
	(303.92, 92.62) --
	(303.95, 91.39) --
	(303.98, 89.71) --
	(304.01, 88.66) --
	(304.03, 90.06) --
	(304.06, 92.03) --
	(304.09, 89.48) --
	(304.11, 90.73) --
	(304.14, 91.45) --
	(304.17, 90.75) --
	(304.19, 89.06) --
	(304.22, 88.13) --
	(304.25, 89.95) --
	(304.27, 89.80) --
	(304.30, 88.70) --
	(304.33, 93.61) --
	(304.35, 89.77) --
	(304.38, 89.21) --
	(304.41, 89.91) --
	(304.43, 91.16) --
	(304.46, 89.40) --
	(304.49, 88.93) --
	(304.52, 88.90) --
	(304.54, 91.67) --
	(304.57, 94.34) --
	(304.60, 90.65) --
	(304.62, 89.00) --
	(304.65, 89.14) --
	(304.68, 90.22) --
	(304.70, 87.47) --
	(304.73, 89.99) --
	(304.76, 90.51) --
	(304.78, 87.45) --
	(304.81, 87.75) --
	(304.84, 87.22) --
	(304.86, 89.44) --
	(304.89, 91.02) --
	(304.92, 88.24) --
	(304.95, 90.78) --
	(304.97, 88.41) --
	(305.00, 88.90) --
	(305.03, 89.98) --
	(305.05, 88.11) --
	(305.08, 88.09) --
	(305.11, 88.57) --
	(305.13, 89.90) --
	(305.16, 89.95) --
	(305.19, 88.84) --
	(305.21, 87.78) --
	(305.24, 90.75) --
	(305.27, 87.30) --
	(305.29, 88.80) --
	(305.32, 88.38) --
	(305.35, 91.37) --
	(305.38, 87.70) --
	(305.40, 87.97) --
	(305.43, 85.77) --
	(305.46, 86.95) --
	(305.48, 85.98) --
	(305.51, 86.59) --
	(305.54, 85.16) --
	(305.56, 86.79) --
	(305.59, 86.76) --
	(305.62, 86.03) --
	(305.64, 89.83) --
	(305.67, 91.69) --
	(305.70, 89.03) --
	(305.72, 88.85) --
	(305.75, 92.04) --
	(305.78, 90.08) --
	(305.80, 90.26) --
	(305.83, 89.20) --
	(305.86, 89.56) --
	(305.89, 92.41) --
	(305.91, 92.69) --
	(305.94, 89.20) --
	(305.97, 90.86) --
	(305.99, 90.11) --
	(306.02, 90.37) --
	(306.05, 89.36) --
	(306.07, 91.33) --
	(306.10, 93.33) --
	(306.13, 95.19) --
	(306.15, 92.76) --
	(306.18, 91.00) --
	(306.21, 89.55) --
	(306.23, 92.62) --
	(306.26, 91.28) --
	(306.29, 89.58) --
	(306.32, 91.55) --
	(306.34, 89.58) --
	(306.37, 88.98) --
	(306.40, 87.59) --
	(306.42, 88.74) --
	(306.45, 90.58) --
	(306.48, 92.89) --
	(306.50, 92.30) --
	(306.53, 90.66) --
	(306.56, 90.74) --
	(306.58, 88.10) --
	(306.61, 89.02) --
	(306.64, 89.56) --
	(306.66, 87.13) --
	(306.69, 92.18) --
	(306.72, 89.77) --
	(306.75, 87.25) --
	(306.77, 88.72) --
	(306.80, 87.93) --
	(306.83, 87.36) --
	(306.85, 90.69) --
	(306.88, 88.74) --
	(306.91, 89.34) --
	(306.93, 87.73) --
	(306.96, 87.57) --
	(306.99, 88.14) --
	(307.01, 87.68) --
	(307.04, 93.17) --
	(307.07, 90.29) --
	(307.09, 88.68) --
	(307.12, 89.31) --
	(307.15, 88.56) --
	(307.17, 89.68) --
	(307.20, 91.63) --
	(307.23, 89.33) --
	(307.26, 90.24) --
	(307.28, 91.82) --
	(307.31, 87.96) --
	(307.34, 89.72) --
	(307.36, 89.25) --
	(307.39, 90.34) --
	(307.42, 89.14) --
	(307.44, 89.66) --
	(307.47, 91.85) --
	(307.50, 89.49) --
	(307.52, 89.60) --
	(307.55, 91.39) --
	(307.58, 89.91) --
	(307.60, 89.32) --
	(307.63, 91.64) --
	(307.66, 95.39) --
	(307.69, 88.99) --
	(307.71, 93.45) --
	(307.74, 87.38) --
	(307.77, 88.71) --
	(307.79, 91.06) --
	(307.82, 91.31) --
	(307.85, 91.78) --
	(307.87, 91.90) --
	(307.90, 89.79) --
	(307.93, 89.70) --
	(307.95, 93.71) --
	(307.98, 88.87) --
	(308.01, 88.76) --
	(308.03, 88.48) --
	(308.06, 91.18) --
	(308.09, 88.81) --
	(308.12, 88.12) --
	(308.14, 91.27) --
	(308.17, 88.56) --
	(308.20, 89.01) --
	(308.22, 89.36) --
	(308.25, 91.80) --
	(308.28, 90.39) --
	(308.30, 89.25) --
	(308.33, 88.34) --
	(308.36, 89.54) --
	(308.38, 89.35) --
	(308.41, 91.13) --
	(308.44, 91.26) --
	(308.46, 90.88) --
	(308.49, 90.70) --
	(308.52, 91.31) --
	(308.54, 89.60) --
	(308.57, 89.05) --
	(308.60, 87.17) --
	(308.63, 90.36) --
	(308.65, 85.57) --
	(308.68, 89.02) --
	(308.71, 88.11) --
	(308.73, 90.57) --
	(308.76, 90.15) --
	(308.79, 89.78) --
	(308.81, 87.95) --
	(308.84, 88.21) --
	(308.87, 92.32) --
	(308.89, 91.42) --
	(308.92, 88.40) --
	(308.95, 88.65) --
	(308.97, 88.72) --
	(309.00, 87.99) --
	(309.03, 91.81) --
	(309.06, 92.50) --
	(309.08, 88.56) --
	(309.11, 91.43) --
	(309.14, 95.29) --
	(309.16, 92.88) --
	(309.19, 88.47) --
	(309.22, 90.75) --
	(309.24, 90.10) --
	(309.27, 87.48) --
	(309.30, 87.51) --
	(309.32, 86.32) --
	(309.35, 87.81) --
	(309.38, 87.20) --
	(309.40, 88.58) --
	(309.43, 88.75) --
	(309.46, 87.99) --
	(309.49, 88.52) --
	(309.51, 88.27) --
	(309.54, 89.69) --
	(309.57, 89.92) --
	(309.59, 92.95) --
	(309.62, 90.49) --
	(309.65, 90.82) --
	(309.67, 93.25) --
	(309.70, 90.87) --
	(309.73, 90.44) --
	(309.75, 89.50) --
	(309.78, 88.80) --
	(309.81, 88.43) --
	(309.83, 88.03) --
	(309.86, 89.96) --
	(309.89, 89.77) --
	(309.91, 90.67) --
	(309.94, 92.14) --
	(309.97, 87.68) --
	(310.00, 90.92) --
	(310.02, 86.23) --
	(310.05, 88.80) --
	(310.08, 87.23) --
	(310.10, 87.64) --
	(310.13, 90.83) --
	(310.16, 92.67) --
	(310.18, 87.68) --
	(310.21, 93.61) --
	(310.24, 88.14) --
	(310.26, 87.44) --
	(310.29, 90.79) --
	(310.32, 88.28) --
	(310.34, 88.97) --
	(310.37, 87.79) --
	(310.40, 88.05) --
	(310.43, 90.18) --
	(310.45, 87.66) --
	(310.48, 89.25) --
	(310.51, 87.10) --
	(310.53, 91.39) --
	(310.56, 89.51) --
	(310.59, 91.45) --
	(310.61, 90.05) --
	(310.64, 88.97) --
	(310.67, 88.30) --
	(310.69, 87.87) --
	(310.72, 90.38) --
	(310.75, 87.72) --
	(310.77, 87.52) --
	(310.80, 89.54) --
	(310.83, 90.35) --
	(310.86, 87.17) --
	(310.88, 91.58) --
	(310.91, 87.94) --
	(310.94, 90.87) --
	(310.96, 87.95) --
	(310.99, 88.22) --
	(311.02, 90.37) --
	(311.04, 90.13) --
	(311.07, 93.45) --
	(311.10, 89.75) --
	(311.12, 88.45) --
	(311.15, 88.48) --
	(311.18, 90.48) --
	(311.20, 91.90) --
	(311.23, 91.10) --
	(311.26, 90.04) --
	(311.28, 90.21) --
	(311.31, 89.11) --
	(311.34, 88.84) --
	(311.37, 89.98) --
	(311.39, 88.80) --
	(311.42, 90.90) --
	(311.45, 89.88) --
	(311.47, 89.97) --
	(311.50, 87.03) --
	(311.53, 89.40) --
	(311.55, 86.46) --
	(311.58, 90.24) --
	(311.61, 90.78) --
	(311.63, 88.38) --
	(311.66, 90.18) --
	(311.69, 88.32) --
	(311.71, 93.63) --
	(311.74, 91.52) --
	(311.77, 91.22) --
	(311.80, 90.81) --
	(311.82, 90.59) --
	(311.85, 89.99) --
	(311.88, 88.85) --
	(311.90, 88.60) --
	(311.93, 90.19) --
	(311.96, 90.43) --
	(311.98, 89.92) --
	(312.01, 91.70) --
	(312.04, 95.18) --
	(312.06, 90.86) --
	(312.09, 91.37) --
	(312.12, 97.43) --
	(312.14, 90.53) --
	(312.17, 94.26) --
	(312.20, 88.79) --
	(312.23, 92.09) --
	(312.25, 91.63) --
	(312.28, 87.72) --
	(312.31, 88.28) --
	(312.33, 86.94) --
	(312.36, 88.59) --
	(312.39, 89.65) --
	(312.41, 87.13) --
	(312.44, 85.88) --
	(312.47, 86.03) --
	(312.49, 89.80) --
	(312.52, 91.63) --
	(312.55, 90.11) --
	(312.57, 90.28) --
	(312.60, 88.64) --
	(312.63, 88.37) --
	(312.65, 94.44) --
	(312.68, 88.41) --
	(312.71, 90.29) --
	(312.74, 88.59) --
	(312.76, 91.73) --
	(312.79, 93.86) --
	(312.82, 90.08) --
	(312.84, 92.48) --
	(312.87, 89.29) --
	(312.90, 92.58) --
	(312.92, 89.75) --
	(312.95, 91.76) --
	(312.98, 89.38) --
	(313.00, 91.14) --
	(313.03, 88.67) --
	(313.06, 88.78) --
	(313.08, 88.11) --
	(313.11, 93.06) --
	(313.14, 91.27) --
	(313.17, 88.37) --
	(313.19, 87.82) --
	(313.22, 90.28) --
	(313.25, 91.81) --
	(313.27, 88.47) --
	(313.30, 90.21) --
	(313.33, 86.80) --
	(313.35, 85.26) --
	(313.38, 87.64) --
	(313.41, 89.22) --
	(313.43, 87.29) --
	(313.46, 87.75) --
	(313.49, 88.02) --
	(313.51, 89.06) --
	(313.54, 88.30) --
	(313.57, 91.39) --
	(313.60, 92.20) --
	(313.62, 90.89) --
	(313.65, 90.33) --
	(313.68, 92.68) --
	(313.70, 93.78) --
	(313.73, 90.88) --
	(313.76, 90.22) --
	(313.78, 91.14) --
	(313.81, 92.65) --
	(313.84, 90.04) --
	(313.86, 92.08) --
	(313.89, 91.94) --
	(313.92, 93.61) --
	(313.94, 91.58) --
	(313.97, 90.54) --
	(314.00, 90.07) --
	(314.02, 92.22) --
	(314.05, 88.31) --
	(314.08, 91.55) --
	(314.11, 90.43) --
	(314.13, 91.77) --
	(314.16, 90.22) --
	(314.19, 91.38) --
	(314.21, 89.69) --
	(314.24, 87.64) --
	(314.27, 87.51) --
	(314.29, 87.40) --
	(314.32, 90.10) --
	(314.35, 90.37) --
	(314.37, 92.48) --
	(314.40, 93.58) --
	(314.43, 89.79) --
	(314.45, 89.97) --
	(314.48, 92.02) --
	(314.51, 89.36) --
	(314.54, 88.65) --
	(314.56, 90.37) --
	(314.59, 91.32) --
	(314.62, 93.61) --
	(314.64, 90.00) --
	(314.67, 90.07) --
	(314.70, 91.71) --
	(314.72, 88.70) --
	(314.75, 89.06) --
	(314.78, 87.85) --
	(314.80, 92.18) --
	(314.83, 89.33) --
	(314.86, 88.80) --
	(314.88, 92.97) --
	(314.91, 90.28) --
	(314.94, 90.47) --
	(314.97, 92.24) --
	(314.99, 94.51) --
	(315.02, 92.88) --
	(315.05, 95.16) --
	(315.07, 90.70) --
	(315.10, 90.68) --
	(315.13, 89.50) --
	(315.15, 93.99) --
	(315.18, 89.28) --
	(315.21, 88.76) --
	(315.23, 93.28) --
	(315.26, 87.63) --
	(315.29, 87.97) --
	(315.31, 92.49) --
	(315.34, 90.60) --
	(315.37, 87.65) --
	(315.39, 90.92) --
	(315.42, 90.11) --
	(315.45, 89.70) --
	(315.48, 89.07) --
	(315.50, 89.89) --
	(315.53, 90.12) --
	(315.56, 87.75) --
	(315.58, 87.12) --
	(315.61, 88.11) --
	(315.64, 89.31) --
	(315.66, 87.89) --
	(315.69, 91.15) --
	(315.72, 88.49) --
	(315.74, 87.74) --
	(315.77, 91.67) --
	(315.80, 87.34) --
	(315.82, 88.76) --
	(315.85, 90.48) --
	(315.88, 87.98) --
	(315.91, 86.50) --
	(315.93, 90.25) --
	(315.96, 89.11) --
	(315.99, 94.11) --
	(316.01, 88.74) --
	(316.04, 90.71) --
	(316.07, 88.57) --
	(316.09, 89.39) --
	(316.12, 90.03) --
	(316.15, 88.47) --
	(316.17, 88.37) --
	(316.20, 87.53) --
	(316.23, 88.16) --
	(316.25, 89.64) --
	(316.28, 87.93) --
	(316.31, 90.06) --
	(316.34, 93.37) --
	(316.36, 88.76) --
	(316.39, 90.70) --
	(316.42, 88.95) --
	(316.44, 90.24) --
	(316.47, 86.48) --
	(316.50, 87.58) --
	(316.52, 90.10) --
	(316.55, 90.11) --
	(316.58, 88.13) --
	(316.60, 87.73) --
	(316.63, 90.78) --
	(316.66, 87.60) --
	(316.68, 88.84) --
	(316.71, 94.03) --
	(316.74, 90.22) --
	(316.76, 88.10) --
	(316.79, 91.30) --
	(316.82, 87.34) --
	(316.85, 88.00) --
	(316.87, 90.13) --
	(316.90, 88.09) --
	(316.93, 92.06) --
	(316.95, 89.28) --
	(316.98, 88.61) --
	(317.01, 92.44) --
	(317.03, 89.14) --
	(317.06, 89.05) --
	(317.09, 91.48) --
	(317.11, 92.83) --
	(317.14, 94.61) --
	(317.17, 92.45) --
	(317.19, 88.85) --
	(317.22, 89.71) --
	(317.25, 87.13) --
	(317.28, 92.02) --
	(317.30, 88.36) --
	(317.33, 88.05) --
	(317.36, 89.84) --
	(317.38, 88.80) --
	(317.41, 88.07) --
	(317.44, 87.20) --
	(317.46, 91.10) --
	(317.49, 91.74) --
	(317.52, 91.45) --
	(317.54, 91.24) --
	(317.57, 90.52) --
	(317.60, 92.91) --
	(317.62, 92.93) --
	(317.65, 90.80) --
	(317.68, 90.65) --
	(317.71, 90.26) --
	(317.73, 90.58) --
	(317.76, 88.72) --
	(317.79, 89.13) --
	(317.81, 93.82) --
	(317.84, 88.91) --
	(317.87, 92.00) --
	(317.89, 88.91) --
	(317.92, 88.18) --
	(317.95, 88.38) --
	(317.97, 91.04) --
	(318.00, 89.69) --
	(318.03, 90.10) --
	(318.05, 90.17) --
	(318.08, 87.37) --
	(318.11, 91.37) --
	(318.13, 91.52) --
	(318.16, 88.77) --
	(318.19, 88.26) --
	(318.22, 89.21) --
	(318.24, 89.77) --
	(318.27, 88.13) --
	(318.30, 92.12) --
	(318.32, 90.77) --
	(318.35, 88.43) --
	(318.38, 91.02) --
	(318.40, 89.45) --
	(318.43, 93.38) --
	(318.46, 90.37) --
	(318.48, 94.36) --
	(318.51, 94.99) --
	(318.54, 97.41) --
	(318.56, 89.88) --
	(318.59, 88.43) --
	(318.62, 91.16) --
	(318.65, 87.77) --
	(318.67, 89.46) --
	(318.70, 88.92) --
	(318.73, 91.02) --
	(318.75, 91.09) --
	(318.78, 89.79) --
	(318.81, 91.68) --
	(318.83, 90.24) --
	(318.86, 88.31) --
	(318.89, 87.40) --
	(318.91, 87.14) --
	(318.94, 87.95) --
	(318.97, 87.37) --
	(318.99, 90.11) --
	(319.02, 89.98) --
	(319.05, 89.53) --
	(319.08, 90.59) --
	(319.10, 90.69) --
	(319.13, 88.68) --
	(319.16, 87.91) --
	(319.18, 88.72) --
	(319.21, 90.01) --
	(319.24, 92.40) --
	(319.26, 90.63) --
	(319.29, 87.83) --
	(319.32, 89.40) --
	(319.34, 88.25) --
	(319.37, 91.29) --
	(319.40, 89.85) --
	(319.42, 86.43) --
	(319.45, 88.12) --
	(319.48, 86.64) --
	(319.50, 87.18) --
	(319.53, 86.23) --
	(319.56, 87.57) --
	(319.59, 91.18) --
	(319.61, 91.10) --
	(319.64, 91.22) --
	(319.67, 90.39) --
	(319.69, 91.93) --
	(319.72, 89.47) --
	(319.75, 89.39) --
	(319.77, 90.34) --
	(319.80, 88.39) --
	(319.83, 90.41) --
	(319.85, 88.98) --
	(319.88, 88.59) --
	(319.91, 89.79) --
	(319.93, 88.25) --
	(319.96, 87.20) --
	(319.99, 86.21) --
	(320.02, 86.07) --
	(320.04, 87.33) --
	(320.07, 87.38) --
	(320.10, 92.53) --
	(320.12, 89.56) --
	(320.15, 90.34) --
	(320.18, 90.89) --
	(320.20, 91.17) --
	(320.23, 92.22) --
	(320.26, 91.44) --
	(320.28, 90.21) --
	(320.31, 89.90) --
	(320.34, 87.48) --
	(320.36, 92.42) --
	(320.39, 90.44) --
	(320.42, 89.06) --
	(320.45, 89.73) --
	(320.47, 90.62) --
	(320.50, 92.12) --
	(320.53, 88.49) --
	(320.55, 87.70) --
	(320.58, 87.03) --
	(320.61, 87.12) --
	(320.63, 89.90) --
	(320.66, 89.64) --
	(320.69, 90.98) --
	(320.71, 94.21) --
	(320.74, 88.48) --
	(320.77, 87.08) --
	(320.79, 91.68) --
	(320.82, 88.55) --
	(320.85, 91.64) --
	(320.87, 88.98) --
	(320.90, 88.69) --
	(320.93, 91.06) --
	(320.96, 87.15) --
	(320.98, 88.65) --
	(321.01, 91.04) --
	(321.04, 90.12) --
	(321.06, 91.82) --
	(321.09, 90.51) --
	(321.12, 89.58) --
	(321.14, 94.39) --
	(321.17, 89.61) --
	(321.20, 92.54) --
	(321.22, 91.06) --
	(321.25, 88.45) --
	(321.28, 91.62) --
	(321.30, 88.91) --
	(321.33, 88.36) --
	(321.36, 88.65) --
	(321.39, 87.81) --
	(321.41, 87.94) --
	(321.44, 87.50) --
	(321.47, 89.43) --
	(321.49, 87.92) --
	(321.52, 88.07) --
	(321.55, 86.98) --
	(321.57, 95.44) --
	(321.60, 92.51) --
	(321.63, 87.77) --
	(321.65, 88.86) --
	(321.68, 90.61) --
	(321.71, 86.46) --
	(321.73, 87.51) --
	(321.76, 86.16) --
	(321.79, 88.06) --
	(321.81, 85.28) --
	(321.84, 87.10) --
	(321.87, 89.13) --
	(321.90, 87.87) --
	(321.92, 91.05) --
	(321.95, 88.21) --
	(321.98, 88.32) --
	(322.00, 89.77) --
	(322.03, 88.72) --
	(322.06, 90.92) --
	(322.08, 89.89) --
	(322.11, 88.48) --
	(322.14, 91.07) --
	(322.16, 88.49) --
	(322.19, 89.13) --
	(322.22, 89.03) --
	(322.24, 90.45) --
	(322.27, 92.29) --
	(322.30, 91.29) --
	(322.33, 94.11) --
	(322.35, 88.97) --
	(322.38, 90.04) --
	(322.41, 92.73) --
	(322.43, 90.42) --
	(322.46, 90.41) --
	(322.49, 91.60) --
	(322.51, 91.10) --
	(322.54, 91.05) --
	(322.57, 91.55) --
	(322.59, 91.62) --
	(322.62, 88.76) --
	(322.65, 88.88) --
	(322.67, 88.25) --
	(322.70, 88.88) --
	(322.73, 89.38) --
	(322.76, 91.23) --
	(322.78, 92.19) --
	(322.81, 88.59) --
	(322.84, 88.49) --
	(322.86, 87.87) --
	(322.89, 87.37) --
	(322.92, 93.09) --
	(322.94, 90.04) --
	(322.97, 90.40) --
	(323.00, 89.91) --
	(323.02, 93.87) --
	(323.05, 87.91) --
	(323.08, 88.35) --
	(323.10, 89.20) --
	(323.13, 89.61) --
	(323.16, 88.18) --
	(323.18, 87.17) --
	(323.21, 88.84) --
	(323.24, 86.52) --
	(323.27, 87.33) --
	(323.29, 86.73) --
	(323.32, 86.96) --
	(323.35, 88.14) --
	(323.37, 92.77) --
	(323.40, 89.47) --
	(323.43, 91.00) --
	(323.45, 87.00) --
	(323.48, 88.79) --
	(323.51, 89.97) --
	(323.53, 92.08) --
	(323.56, 88.35) --
	(323.59, 86.88) --
	(323.61, 88.44) --
	(323.64, 92.64) --
	(323.67, 88.91) --
	(323.70, 91.53) --
	(323.72, 87.28) --
	(323.75, 89.74) --
	(323.78, 87.66) --
	(323.80, 91.27) --
	(323.83, 89.19) --
	(323.86, 90.18) --
	(323.88, 89.83) --
	(323.91, 86.89) --
	(323.94, 87.06) --
	(323.96, 89.79) --
	(323.99, 90.54) --
	(324.02, 91.19) --
	(324.04, 87.47) --
	(324.07, 87.81) --
	(324.10, 89.88) --
	(324.13, 88.15) --
	(324.15, 91.15) --
	(324.18, 93.05) --
	(324.21, 89.53) --
	(324.23, 89.82) --
	(324.26, 90.44) --
	(324.29, 88.14) --
	(324.31, 91.22) --
	(324.34, 88.21) --
	(324.37, 89.95) --
	(324.39, 90.83) --
	(324.42, 91.69) --
	(324.45, 91.32) --
	(324.47, 90.25) --
	(324.50, 91.85) --
	(324.53, 91.10) --
	(324.55, 89.48) --
	(324.58, 94.10) --
	(324.61, 93.30) --
	(324.64, 91.71) --
	(324.66, 95.34) --
	(324.69, 89.22) --
	(324.72, 92.63) --
	(324.74, 93.25) --
	(324.77, 91.69) --
	(324.80, 93.84) --
	(324.82, 91.34) --
	(324.85, 93.23) --
	(324.88, 88.68) --
	(324.90, 91.56) --
	(324.93, 87.50) --
	(324.96, 88.83) --
	(324.98, 91.56) --
	(325.01, 90.63) --
	(325.04, 88.11) --
	(325.07, 91.13) --
	(325.09, 87.60) --
	(325.12, 88.48) --
	(325.15, 88.87) --
	(325.17, 88.77) --
	(325.20, 88.78) --
	(325.23, 90.35) --
	(325.25, 90.54) --
	(325.28, 88.29) --
	(325.31, 89.76) --
	(325.33, 88.62) --
	(325.36, 88.66) --
	(325.39, 87.95) --
	(325.41, 90.22) --
	(325.44, 87.90) --
	(325.47, 89.20) --
	(325.50, 88.64) --
	(325.52, 87.78) --
	(325.55, 89.69) --
	(325.58, 85.87) --
	(325.60, 88.85) --
	(325.63, 85.95) --
	(325.66, 89.14) --
	(325.68, 87.66) --
	(325.71, 88.58) --
	(325.74, 87.13) --
	(325.76, 86.93) --
	(325.79, 88.71) --
	(325.82, 90.04) --
	(325.84, 88.11) --
	(325.87, 90.03) --
	(325.90, 89.54) --
	(325.92, 88.38) --
	(325.95, 87.36) --
	(325.98, 87.73) --
	(326.01, 86.12) --
	(326.03, 88.11) --
	(326.06, 85.86) --
	(326.09, 86.07) --
	(326.11, 86.04) --
	(326.14, 87.37) --
	(326.17, 86.18) --
	(326.19, 88.04) --
	(326.22, 87.02) --
	(326.25, 92.07) --
	(326.27, 87.06) --
	(326.30, 87.58) --
	(326.33, 84.23) --
	(326.35, 88.33) --
	(326.38, 86.51) --
	(326.41, 88.21) --
	(326.44, 92.66) --
	(326.46, 86.59) --
	(326.49, 90.08) --
	(326.52, 86.59) --
	(326.54, 86.94) --
	(326.57, 89.88) --
	(326.60, 89.75) --
	(326.62, 87.74) --
	(326.65, 86.95) --
	(326.68, 86.90) --
	(326.70, 89.34) --
	(326.73, 88.82) --
	(326.76, 89.24) --
	(326.78, 88.03) --
	(326.81, 92.26) --
	(326.84, 88.88) --
	(326.87, 89.02) --
	(326.89, 92.93) --
	(326.92, 92.31) --
	(326.95, 90.21) --
	(326.97, 93.41) --
	(327.00, 97.14) --
	(327.03, 87.66) --
	(327.05, 87.64) --
	(327.08, 92.62) --
	(327.11, 86.24) --
	(327.13, 89.15) --
	(327.16, 89.53) --
	(327.19, 87.76) --
	(327.21, 88.36) --
	(327.24, 88.36) --
	(327.27, 86.16) --
	(327.29, 87.15) --
	(327.32, 90.50) --
	(327.35, 88.11) --
	(327.38, 87.95) --
	(327.40, 89.16) --
	(327.43, 85.82) --
	(327.46, 84.12) --
	(327.48, 88.66) --
	(327.51, 87.56) --
	(327.54, 88.39) --
	(327.56, 85.94) --
	(327.59, 86.03) --
	(327.62, 89.40) --
	(327.64, 89.09) --
	(327.67, 86.73) --
	(327.70, 87.15) --
	(327.72, 87.38) --
	(327.75, 87.65) --
	(327.78, 90.05) --
	(327.81, 88.67) --
	(327.83, 86.61) --
	(327.86, 88.40) --
	(327.89, 90.75) --
	(327.91, 87.21) --
	(327.94, 87.28) --
	(327.97, 88.90) --
	(327.99, 86.56) --
	(328.02, 89.95) --
	(328.05, 89.07) --
	(328.07, 87.49) --
	(328.10, 90.21) --
	(328.13, 90.52) --
	(328.15, 89.55) --
	(328.18, 89.31) --
	(328.21, 88.68) --
	(328.24, 90.82) --
	(328.26, 90.44) --
	(328.29, 88.49) --
	(328.32, 90.33) --
	(328.34, 90.78) --
	(328.37, 89.90) --
	(328.40, 90.36) --
	(328.42, 88.78) --
	(328.45, 91.04) --
	(328.48, 91.23) --
	(328.50, 92.66) --
	(328.53, 88.07) --
	(328.56, 91.08) --
	(328.58, 90.18) --
	(328.61, 87.97) --
	(328.64, 89.70) --
	(328.66, 88.36) --
	(328.69, 89.80) --
	(328.72, 88.05) --
	(328.75, 87.58) --
	(328.77, 89.51) --
	(328.80, 90.37) --
	(328.83, 89.19) --
	(328.85, 86.91) --
	(328.88, 88.86) --
	(328.91, 88.34) --
	(328.93, 91.17) --
	(328.96, 88.62) --
	(328.99, 88.17) --
	(329.01, 88.63) --
	(329.04, 90.27) --
	(329.07, 92.12) --
	(329.09, 92.24) --
	(329.12, 91.56) --
	(329.15, 90.42) --
	(329.18, 87.95) --
	(329.20, 89.70) --
	(329.23, 91.22) --
	(329.26, 89.75) --
	(329.28, 88.76) --
	(329.31, 90.47) --
	(329.34, 88.06) --
	(329.36, 90.30) --
	(329.39, 91.53) --
	(329.42, 90.88) --
	(329.44, 89.85) --
	(329.47, 91.72) --
	(329.50, 90.88) --
	(329.52, 89.41) --
	(329.55, 88.91) --
	(329.58, 87.80) --
	(329.61, 87.15) --
	(329.63, 88.95) --
	(329.66, 89.86) --
	(329.69, 91.86) --
	(329.71, 90.32) --
	(329.74, 88.01) --
	(329.77, 88.92) --
	(329.79, 89.72) --
	(329.82, 89.66) --
	(329.85, 89.45) --
	(329.87, 87.25) --
	(329.90, 88.66) --
	(329.93, 89.51) --
	(329.95, 92.65) --
	(329.98, 91.52) --
	(330.01, 88.42) --
	(330.03, 89.25) --
	(330.06, 90.09) --
	(330.09, 93.00) --
	(330.12, 91.11) --
	(330.14, 88.64) --
	(330.17, 91.92) --
	(330.20, 92.54) --
	(330.22, 88.73) --
	(330.25, 90.99) --
	(330.28, 91.69) --
	(330.30, 88.87) --
	(330.33, 88.55) --
	(330.36, 91.71) --
	(330.38, 93.37) --
	(330.41, 86.93) --
	(330.44, 87.42) --
	(330.46, 91.18) --
	(330.49, 87.99) --
	(330.52, 90.53) --
	(330.55, 87.66) --
	(330.57, 90.22) --
	(330.60, 87.57) --
	(330.63, 89.27) --
	(330.65, 89.55) --
	(330.68, 90.51) --
	(330.71, 88.39) --
	(330.73, 89.99) --
	(330.76, 90.82) --
	(330.79, 91.70) --
	(330.81, 88.62) --
	(330.84, 89.74) --
	(330.87, 91.10) --
	(330.89, 92.04) --
	(330.92, 85.47) --
	(330.95, 89.66) --
	(330.98, 87.54) --
	(331.00, 87.25) --
	(331.03, 92.22) --
	(331.06, 87.99) --
	(331.08, 87.83) --
	(331.11, 90.71) --
	(331.14, 88.74) --
	(331.16, 88.06) --
	(331.19, 86.32) --
	(331.22, 90.89) --
	(331.24, 89.74) --
	(331.27, 90.79) --
	(331.30, 90.58) --
	(331.32, 88.35) --
	(331.35, 88.66) --
	(331.38, 88.92) --
	(331.40, 88.65) --
	(331.43, 89.89) --
	(331.46, 88.43) --
	(331.49, 88.89) --
	(331.51, 90.42) --
	(331.54, 87.83) --
	(331.57, 89.47) --
	(331.59, 89.24) --
	(331.62, 87.60) --
	(331.65, 89.71) --
	(331.67, 91.80) --
	(331.70, 89.12) --
	(331.73, 91.96) --
	(331.75, 89.19) --
	(331.78, 90.02) --
	(331.81, 89.40) --
	(331.83, 87.72) --
	(331.86, 88.62) --
	(331.89, 89.27) --
	(331.92, 88.22) --
	(331.94, 90.57) --
	(331.97, 88.20) --
	(332.00, 87.26) --
	(332.02, 87.95) --
	(332.05, 89.22) --
	(332.08, 89.31) --
	(332.10, 87.58) --
	(332.13, 90.39) --
	(332.16, 88.49) --
	(332.18, 88.02) --
	(332.21, 90.45) --
	(332.24, 88.74) --
	(332.26, 90.92) --
	(332.29, 91.22) --
	(332.32, 90.58) --
	(332.35, 89.17) --
	(332.37, 93.40) --
	(332.40, 91.47) --
	(332.43, 89.60) --
	(332.45, 89.60) --
	(332.48, 89.64) --
	(332.51, 91.69) --
	(332.53, 92.54) --
	(332.56, 92.10) --
	(332.59, 89.61) --
	(332.61, 89.41) --
	(332.64, 89.03) --
	(332.67, 88.35) --
	(332.69, 89.76) --
	(332.72, 90.09) --
	(332.75, 89.01) --
	(332.77, 89.75) --
	(332.80, 90.46) --
	(332.83, 89.93) --
	(332.86, 89.89) --
	(332.88, 93.11) --
	(332.91, 93.35) --
	(332.94, 89.81) --
	(332.96, 87.06) --
	(332.99, 89.19) --
	(333.02, 88.65) --
	(333.04, 89.01) --
	(333.07, 89.82) --
	(333.10, 89.99) --
	(333.12, 87.27) --
	(333.15, 91.18) --
	(333.18, 90.19) --
	(333.20, 92.16) --
	(333.23, 88.80) --
	(333.26, 90.80) --
	(333.29, 89.51) --
	(333.31, 90.08) --
	(333.34, 95.20) --
	(333.37, 88.89) --
	(333.39, 94.40) --
	(333.42, 89.59) --
	(333.45, 90.19) --
	(333.47, 90.66) --
	(333.50, 89.83) --
	(333.53, 89.25) --
	(333.55, 91.80) --
	(333.58, 98.56) --
	(333.61, 94.16) --
	(333.63, 90.07) --
	(333.66, 93.91) --
	(333.69, 92.74) --
	(333.72, 90.54) --
	(333.74, 95.85) --
	(333.77, 88.43) --
	(333.80, 89.60) --
	(333.82, 89.52) --
	(333.85, 88.30) --
	(333.88, 90.08) --
	(333.90, 89.62) --
	(333.93, 90.20) --
	(333.96, 89.29) --
	(333.98, 95.38) --
	(334.01, 92.79) --
	(334.04, 93.13) --
	(334.06, 92.93) --
	(334.09, 90.84) --
	(334.12, 94.72) --
	(334.14, 89.93) --
	(334.17, 90.51) --
	(334.20, 96.33) --
	(334.23, 91.77) --
	(334.25, 90.19) --
	(334.28, 93.53) --
	(334.31, 91.10) --
	(334.33, 90.55) --
	(334.36, 90.83) --
	(334.39, 92.79) --
	(334.41, 91.97) --
	(334.44, 92.63) --
	(334.47, 92.51) --
	(334.49, 89.35) --
	(334.52, 87.58) --
	(334.55, 90.89) --
	(334.57, 88.47) --
	(334.60, 90.17) --
	(334.63, 88.15) --
	(334.66, 90.11) --
	(334.68, 87.54) --
	(334.71, 87.49) --
	(334.74, 90.37) --
	(334.76, 91.11) --
	(334.79, 91.12) --
	(334.82, 88.79) --
	(334.84, 87.56) --
	(334.87, 88.18) --
	(334.90, 88.56) --
	(334.92, 89.09) --
	(334.95, 91.51) --
	(334.98, 86.07) --
	(335.00, 88.38) --
	(335.03, 89.24) --
	(335.06, 89.12) --
	(335.09, 89.55) --
	(335.11, 90.96) --
	(335.14, 90.56) --
	(335.17, 90.09) --
	(335.19, 90.38) --
	(335.22, 89.39) --
	(335.25, 92.34) --
	(335.27, 94.81) --
	(335.30, 91.30) --
	(335.33, 92.98) --
	(335.35, 90.22) --
	(335.38, 92.47) --
	(335.41, 88.84) --
	(335.43, 89.35) --
	(335.46, 88.32) --
	(335.49, 89.36) --
	(335.51, 91.17) --
	(335.54, 93.83) --
	(335.57, 88.67) --
	(335.60, 89.18) --
	(335.62, 91.90) --
	(335.65, 89.73) --
	(335.68, 92.42) --
	(335.70, 88.30) --
	(335.73, 92.29) --
	(335.76, 88.26) --
	(335.78, 88.88) --
	(335.81, 89.78) --
	(335.84, 91.81) --
	(335.86, 92.09) --
	(335.89, 89.86) --
	(335.92, 90.04) --
	(335.94, 90.59) --
	(335.97, 90.34) --
	(336.00, 88.94) --
	(336.03, 90.05) --
	(336.05, 88.93) --
	(336.08, 87.75) --
	(336.11, 88.78) --
	(336.13, 90.91) --
	(336.16, 89.42) --
	(336.19, 91.90) --
	(336.21, 92.12) --
	(336.24, 92.55) --
	(336.27, 90.51) --
	(336.29, 91.65) --
	(336.32, 90.83) --
	(336.35, 93.58) --
	(336.37, 88.47) --
	(336.40, 89.78) --
	(336.43, 89.36) --
	(336.46, 88.55) --
	(336.48, 90.44) --
	(336.51, 88.66) --
	(336.54, 90.04) --
	(336.56, 89.69) --
	(336.59, 89.92) --
	(336.62, 87.66) --
	(336.64, 89.33) --
	(336.67, 89.82) --
	(336.70, 88.43) --
	(336.72, 89.83) --
	(336.75, 91.01) --
	(336.78, 88.89) --
	(336.80, 89.07) --
	(336.83, 91.64) --
	(336.86, 90.71) --
	(336.88, 90.65) --
	(336.91, 89.29) --
	(336.94, 88.38) --
	(336.97, 89.83) --
	(336.99, 90.55) --
	(337.02, 93.46) --
	(337.05, 89.17) --
	(337.07, 90.61) --
	(337.10, 90.11) --
	(337.13, 90.80) --
	(337.15, 90.04) --
	(337.18, 88.93) --
	(337.21, 89.06) --
	(337.23, 91.37) --
	(337.26, 88.80) --
	(337.29, 87.83) --
	(337.31, 90.22) --
	(337.34, 86.78) --
	(337.37, 90.23) --
	(337.40, 92.92) --
	(337.42, 88.31) --
	(337.45, 90.60) --
	(337.48, 89.22) --
	(337.50, 93.72) --
	(337.53, 88.88) --
	(337.56, 91.87) --
	(337.58, 94.06) --
	(337.61, 88.58) --
	(337.64, 88.35) --
	(337.66, 91.19) --
	(337.69, 90.27) --
	(337.72, 93.07) --
	(337.74, 90.38) --
	(337.77, 87.27) --
	(337.80, 87.12) --
	(337.83, 89.02) --
	(337.85, 88.01) --
	(337.88, 89.40) --
	(337.91, 85.77) --
	(337.93, 90.35) --
	(337.96, 88.47) --
	(337.99, 87.85) --
	(338.01, 87.40) --
	(338.04, 88.44) --
	(338.07, 88.08) --
	(338.09, 88.82) --
	(338.12, 90.71) --
	(338.15, 89.60) --
	(338.17, 90.51) --
	(338.20, 86.81) --
	(338.23, 92.07) --
	(338.25, 91.18) --
	(338.28, 91.03) --
	(338.31, 91.95) --
	(338.34, 91.45) --
	(338.36, 86.65) --
	(338.39, 90.85) --
	(338.42, 88.54) --
	(338.44, 90.99) --
	(338.47, 89.17) --
	(338.50, 89.42) --
	(338.52, 86.51) --
	(338.55, 88.34) --
	(338.58, 86.80) --
	(338.60, 92.95) --
	(338.63, 86.01) --
	(338.66, 86.84) --
	(338.68, 85.91) --
	(338.71, 88.61) --
	(338.74, 91.72) --
	(338.77, 90.42) --
	(338.79, 92.41) --
	(338.82, 88.39) --
	(338.85, 88.77) --
	(338.87, 89.93) --
	(338.90, 90.59) --
	(338.93, 89.01) --
	(338.95, 88.01) --
	(338.98, 87.27) --
	(339.01, 92.23) --
	(339.03, 93.45) --
	(339.06, 91.68) --
	(339.09, 89.24) --
	(339.11, 88.98) --
	(339.14, 87.39) --
	(339.17, 87.83) --
	(339.20, 89.42) --
	(339.22, 88.58) --
	(339.25, 87.95) --
	(339.28, 91.58) --
	(339.30, 94.05) --
	(339.33, 92.66) --
	(339.36, 90.99) --
	(339.38, 91.92) --
	(339.41, 91.39) --
	(339.44, 94.99) --
	(339.46, 86.89) --
	(339.49, 87.81) --
	(339.52, 87.72) --
	(339.54, 89.10) --
	(339.57, 89.96) --
	(339.60, 88.15) --
	(339.62, 92.41) --
	(339.65, 90.57) --
	(339.68, 89.36) --
	(339.71, 86.22) --
	(339.73, 86.69) --
	(339.76, 89.82) --
	(339.79, 90.99) --
	(339.81, 90.03) --
	(339.84, 90.51) --
	(339.87, 91.48) --
	(339.89, 89.20) --
	(339.92, 87.49) --
	(339.95, 91.41) --
	(339.97, 86.57) --
	(340.00, 94.05) --
	(340.03, 90.92) --
	(340.05, 91.33) --
	(340.08, 89.75) --
	(340.11, 90.35) --
	(340.14, 86.31) --
	(340.16, 87.75) --
	(340.19, 87.26) --
	(340.22, 91.87) --
	(340.24, 88.55) --
	(340.27, 88.05) --
	(340.30, 88.51) --
	(340.32, 88.47) --
	(340.35, 90.41) --
	(340.38, 90.32) --
	(340.40, 89.68) --
	(340.43, 89.21) --
	(340.46, 89.62) --
	(340.48, 86.22) --
	(340.51, 89.56) --
	(340.54, 87.83) --
	(340.57, 89.09) --
	(340.59, 89.25) --
	(340.62, 88.22) --
	(340.65, 89.24) --
	(340.67, 88.60) --
	(340.70, 87.85) --
	(340.73, 87.68) --
	(340.75, 90.32) --
	(340.78, 90.14) --
	(340.81, 93.55) --
	(340.83, 91.19) --
	(340.86, 88.65) --
	(340.89, 90.09) --
	(340.91, 91.58) --
	(340.94, 89.79) --
	(340.97, 93.48) --
	(340.99, 92.18) --
	(341.02, 90.14) --
	(341.05, 91.96) --
	(341.08, 90.72) --
	(341.10, 90.59) --
	(341.13, 86.41) --
	(341.16, 86.86) --
	(341.18, 91.29) --
	(341.21, 93.48) --
	(341.24, 88.28) --
	(341.26, 89.59) --
	(341.29, 95.89) --
	(341.32, 88.52) --
	(341.34, 89.44) --
	(341.37, 88.69) --
	(341.40, 89.98) --
	(341.42, 89.29) --
	(341.45, 91.84) --
	(341.48, 91.19) --
	(341.51, 91.03) --
	(341.53, 87.78) --
	(341.56, 88.24) --
	(341.59, 88.04) --
	(341.61, 85.87) --
	(341.64, 87.56) --
	(341.67, 87.78) --
	(341.69, 87.81) --
	(341.72, 89.37) --
	(341.75, 89.44) --
	(341.77, 90.64) --
	(341.80, 87.68) --
	(341.83, 88.68) --
	(341.85, 90.83) --
	(341.88, 88.01) --
	(341.91, 92.17) --
	(341.94, 91.25) --
	(341.96, 88.86) --
	(341.99, 95.42) --
	(342.02, 92.46) --
	(342.04, 89.12) --
	(342.07, 87.74) --
	(342.10, 90.79) --
	(342.12, 89.47) --
	(342.15, 90.55) --
	(342.18, 90.96) --
	(342.20, 94.04) --
	(342.23, 92.16) --
	(342.26, 93.55) --
	(342.28, 89.41) --
	(342.31, 93.21) --
	(342.34, 92.19) --
	(342.36, 91.80) --
	(342.39, 97.66) --
	(342.42, 91.48) --
	(342.45, 93.12) --
	(342.47, 90.27) --
	(342.50, 90.66) --
	(342.53, 94.13) --
	(342.55, 94.93) --
	(342.58, 94.81) --
	(342.61, 91.65) --
	(342.63, 92.75) --
	(342.66, 93.13) --
	(342.69, 90.11) --
	(342.71, 90.32) --
	(342.74, 91.90) --
	(342.77, 91.17) --
	(342.79, 90.88) --
	(342.82, 92.36) --
	(342.85, 89.84) --
	(342.88, 91.00) --
	(342.90, 89.50) --
	(342.93, 93.69) --
	(342.96, 91.33) --
	(342.98, 92.38) --
	(343.01, 90.62) --
	(343.04, 90.96) --
	(343.06, 90.32) --
	(343.09, 89.07) --
	(343.12, 91.83) --
	(343.14, 92.42) --
	(343.17, 92.89) --
	(343.20, 91.33) --
	(343.22, 90.60) --
	(343.25, 92.31) --
	(343.28, 92.97) --
	(343.31, 90.66) --
	(343.33, 89.85) --
	(343.36, 90.50) --
	(343.39, 91.97) --
	(343.41, 89.96) --
	(343.44, 90.99) --
	(343.47, 91.89) --
	(343.49, 88.50) --
	(343.52, 89.93) --
	(343.55, 91.79) --
	(343.57, 94.52) --
	(343.60, 89.62) --
	(343.63, 90.33) --
	(343.65, 87.74) --
	(343.68, 93.34) --
	(343.71, 89.75) --
	(343.73, 91.95) --
	(343.76, 88.76) --
	(343.79, 92.35) --
	(343.82, 88.04) --
	(343.84, 89.95) --
	(343.87, 90.81) --
	(343.90, 91.22) --
	(343.92, 91.77) --
	(343.95, 92.85) --
	(343.98, 92.49) --
	(344.00, 93.19) --
	(344.03, 91.82) --
	(344.06, 91.55) --
	(344.08, 90.60) --
	(344.11, 90.98) --
	(344.14, 91.03) --
	(344.16, 90.58) --
	(344.19, 89.16) --
	(344.22, 94.14) --
	(344.25, 90.14) --
	(344.27, 92.07) --
	(344.30, 90.52) --
	(344.33, 87.97) --
	(344.35, 90.06) --
	(344.38, 92.30) --
	(344.41, 92.09) --
	(344.43, 89.67) --
	(344.46, 91.42) --
	(344.49, 93.49) --
	(344.51, 88.17) --
	(344.54, 90.76) --
	(344.57, 88.92) --
	(344.59, 92.91) --
	(344.62, 89.10) --
	(344.65, 89.83) --
	(344.68, 87.93) --
	(344.70, 88.33) --
	(344.73, 90.51) --
	(344.76, 89.52) --
	(344.78, 91.38) --
	(344.81, 90.33) --
	(344.84, 89.11) --
	(344.86, 91.02) --
	(344.89, 90.34) --
	(344.92, 89.64) --
	(344.94, 88.34) --
	(344.97, 88.77) --
	(345.00, 91.16) --
	(345.02, 90.29) --
	(345.05, 87.91) --
	(345.08, 90.97) --
	(345.10, 88.45) --
	(345.13, 92.64) --
	(345.16, 89.62) --
	(345.19, 90.73) --
	(345.21, 89.08) --
	(345.24, 87.03) --
	(345.27, 87.10) --
	(345.29, 95.61) --
	(345.32, 90.17) --
	(345.35, 90.02) --
	(345.37, 86.26) --
	(345.40, 89.85) --
	(345.43, 89.56) --
	(345.45, 87.57) --
	(345.48, 86.09) --
	(345.51, 87.32) --
	(345.53, 87.23) --
	(345.56, 90.25) --
	(345.59, 86.76) --
	(345.62, 89.02) --
	(345.64, 87.27) --
	(345.67, 87.42) --
	(345.70, 89.65) --
	(345.72, 87.24) --
	(345.75, 89.32) --
	(345.78, 91.16) --
	(345.80, 91.66) --
	(345.83, 93.36) --
	(345.86, 91.84) --
	(345.88, 92.93) --
	(345.91, 89.25) --
	(345.94, 89.68) --
	(345.96, 91.53) --
	(345.99, 90.31) --
	(346.02, 90.72) --
	(346.05, 90.20) --
	(346.07, 90.20) --
	(346.10, 88.95) --
	(346.13, 89.25) --
	(346.15, 88.66) --
	(346.18, 87.82) --
	(346.21, 89.05) --
	(346.23, 91.74) --
	(346.26, 89.04) --
	(346.29, 89.12) --
	(346.31, 87.87) --
	(346.34, 88.85) --
	(346.37, 90.05) --
	(346.39, 91.83) --
	(346.42, 90.90) --
	(346.45, 90.31) --
	(346.47, 89.28) --
	(346.50, 88.84) --
	(346.53, 89.96) --
	(346.56, 91.52) --
	(346.58, 91.78) --
	(346.61, 88.89) --
	(346.64, 88.93) --
	(346.66, 90.26) --
	(346.69, 94.68) --
	(346.72, 91.47) --
	(346.74, 90.84) --
	(346.77, 93.11) --
	(346.80, 94.40) --
	(346.82, 89.92) --
	(346.85, 88.68) --
	(346.88, 90.38) --
	(346.90, 88.05) --
	(346.93, 87.32) --
	(346.96, 88.89) --
	(346.99, 91.89) --
	(347.01, 90.17) --
	(347.04, 91.38) --
	(347.07, 91.66) --
	(347.09, 92.10) --
	(347.12, 91.05) --
	(347.15, 89.25) --
	(347.17, 94.93) --
	(347.20, 91.12) --
	(347.23, 89.33) --
	(347.25, 87.39) --
	(347.28, 90.67) --
	(347.31, 90.01) --
	(347.33, 86.75) --
	(347.36, 94.56) --
	(347.39, 92.23) --
	(347.42, 90.54) --
	(347.44, 91.23) --
	(347.47, 88.63) --
	(347.50, 88.64) --
	(347.52, 91.88) --
	(347.55, 88.62) --
	(347.58, 87.59) --
	(347.60, 89.56) --
	(347.63, 89.27) --
	(347.66, 93.26) --
	(347.68, 88.84) --
	(347.71, 88.52) --
	(347.74, 88.78) --
	(347.76, 88.81) --
	(347.79, 86.86) --
	(347.82, 86.89) --
	(347.84, 89.57) --
	(347.87, 90.66) --
	(347.90, 91.73) --
	(347.93, 91.08) --
	(347.95, 90.73) --
	(347.98, 92.12) --
	(348.01, 89.23) --
	(348.03, 88.95) --
	(348.06, 89.97) --
	(348.09, 89.58) --
	(348.11, 92.31) --
	(348.14, 90.04) --
	(348.17, 90.10) --
	(348.19, 91.93) --
	(348.22, 88.81) --
	(348.25, 91.03) --
	(348.27, 90.03) --
	(348.30, 90.77) --
	(348.33, 91.10) --
	(348.36, 88.80) --
	(348.38, 93.10) --
	(348.41, 90.70) --
	(348.44, 90.01) --
	(348.46, 92.48) --
	(348.49, 89.39) --
	(348.52, 93.93) --
	(348.54, 91.88) --
	(348.57, 90.79) --
	(348.60, 91.28) --
	(348.62, 88.52) --
	(348.65, 92.24) --
	(348.68, 90.46) --
	(348.70, 90.26) --
	(348.73, 90.64) --
	(348.76, 89.95) --
	(348.79, 92.10) --
	(348.81, 89.62) --
	(348.84, 91.09) --
	(348.87, 87.86) --
	(348.89, 90.87) --
	(348.92, 91.38) --
	(348.95, 89.17) --
	(348.97, 88.45) --
	(349.00, 91.34) --
	(349.03, 89.79) --
	(349.05, 89.29) --
	(349.08, 89.18) --
	(349.11, 87.95) --
	(349.13, 91.41) --
	(349.16, 92.13) --
	(349.19, 89.49) --
	(349.21, 90.54) --
	(349.24, 89.72) --
	(349.27, 90.06) --
	(349.30, 91.06) --
	(349.32, 88.34) --
	(349.35, 90.69) --
	(349.38, 92.12) --
	(349.40, 90.67) --
	(349.43, 90.42) --
	(349.46, 91.56) --
	(349.48, 90.69) --
	(349.51, 89.86) --
	(349.54, 89.55) --
	(349.56, 91.16) --
	(349.59,100.15) --
	(349.62, 89.79) --
	(349.64, 94.93) --
	(349.67, 90.43) --
	(349.70, 90.58) --
	(349.73, 90.70) --
	(349.75, 94.73) --
	(349.78, 97.16) --
	(349.81, 90.13) --
	(349.83, 94.62) --
	(349.86, 92.25) --
	(349.89, 91.65) --
	(349.91, 92.50) --
	(349.94, 95.98) --
	(349.97, 89.79) --
	(349.99, 89.39) --
	(350.02, 91.28) --
	(350.05, 89.79) --
	(350.07, 92.84) --
	(350.10, 88.94) --
	(350.13, 89.19) --
	(350.16, 91.81) --
	(350.18, 91.02) --
	(350.21, 89.28) --
	(350.24, 88.29) --
	(350.26, 94.32) --
	(350.29, 88.47) --
	(350.32, 91.65) --
	(350.34, 89.58) --
	(350.37, 90.31) --
	(350.40, 91.44) --
	(350.42, 93.28) --
	(350.45, 90.67) --
	(350.48, 90.46) --
	(350.50, 93.19) --
	(350.53, 88.95) --
	(350.56, 90.50) --
	(350.58, 88.62) --
	(350.61, 92.88) --
	(350.64, 89.63) --
	(350.67, 89.64) --
	(350.69, 90.88) --
	(350.72, 86.32) --
	(350.75, 89.69) --
	(350.77, 88.52) --
	(350.80, 87.69) --
	(350.83, 89.03) --
	(350.85, 91.78) --
	(350.88, 90.33) --
	(350.91, 94.84) --
	(350.93, 92.03) --
	(350.96, 93.08) --
	(350.99, 96.59) --
	(351.01, 92.07) --
	(351.04, 89.44) --
	(351.07, 90.61) --
	(351.10, 88.78) --
	(351.12, 95.08) --
	(351.15, 91.90) --
	(351.18, 91.46) --
	(351.20, 89.82) --
	(351.23, 91.93) --
	(351.26, 91.09) --
	(351.28, 87.36) --
	(351.31, 88.99) --
	(351.34, 89.62) --
	(351.36, 89.54) --
	(351.39, 90.22) --
	(351.42, 90.84) --
	(351.44, 90.34) --
	(351.47, 92.76) --
	(351.50, 90.74) --
	(351.53, 92.42) --
	(351.55, 92.13) --
	(351.58, 90.24) --
	(351.61, 89.51) --
	(351.63, 89.69) --
	(351.66, 87.94) --
	(351.69, 93.08) --
	(351.71, 91.50) --
	(351.74, 87.28) --
	(351.77, 88.89) --
	(351.79, 86.86) --
	(351.82, 89.50) --
	(351.85, 89.32) --
	(351.87, 89.81) --
	(351.90, 87.94) --
	(351.93, 87.26) --
	(351.95, 88.05) --
	(351.98, 89.32) --
	(352.01, 87.66) --
	(352.04, 90.00) --
	(352.06, 89.49) --
	(352.09, 89.55) --
	(352.12, 86.22) --
	(352.14, 86.72) --
	(352.17, 87.49) --
	(352.20, 92.19) --
	(352.22, 87.87) --
	(352.25, 87.74) --
	(352.28, 91.04) --
	(352.30, 90.21) --
	(352.33, 89.25) --
	(352.36, 86.41) --
	(352.38, 90.38) --
	(352.41, 87.86) --
	(352.44, 87.04) --
	(352.47, 89.01) --
	(352.49, 87.53) --
	(352.52, 88.92) --
	(352.55, 89.59) --
	(352.57, 88.57) --
	(352.60, 87.92) --
	(352.63, 88.05) --
	(352.65, 87.41) --
	(352.68, 87.20) --
	(352.71, 88.68) --
	(352.73, 88.79) --
	(352.76, 90.06) --
	(352.79, 84.88) --
	(352.81, 88.22) --
	(352.84, 90.09) --
	(352.87, 89.50) --
	(352.90, 87.93) --
	(352.92, 90.59) --
	(352.95, 87.69) --
	(352.98, 88.08) --
	(353.00, 89.05) --
	(353.03, 88.86) --
	(353.06, 90.78) --
	(353.08, 89.38) --
	(353.11, 90.87) --
	(353.14, 92.08) --
	(353.16, 88.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (296.75, 30.72) rectangle (355.85,103.45);
\end{scope}
\begin{scope}
\path[clip] ( 38.36,103.45) rectangle ( 97.46,120.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,103.45) rectangle ( 97.46,120.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,108.82) {Test shoe 46};
\end{scope}
\begin{scope}
\path[clip] (102.96,103.45) rectangle (162.06,120.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,103.45) rectangle (162.06,120.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,108.82) {Test shoe 47};
\end{scope}
\begin{scope}
\path[clip] (167.56,103.45) rectangle (226.65,120.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,103.45) rectangle (226.65,120.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,108.82) {Test shoe 48};
\end{scope}
\begin{scope}
\path[clip] (232.15,103.45) rectangle (291.25,120.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,103.45) rectangle (291.25,120.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,108.82) {Test shoe 49};
\end{scope}
\begin{scope}
\path[clip] (296.75,103.45) rectangle (355.85,120.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,103.45) rectangle (355.85,120.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,108.82) {Test shoe 50};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,198.49) rectangle ( 97.46,215.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,198.49) rectangle ( 97.46,215.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,203.86) {Test shoe 41};
\end{scope}
\begin{scope}
\path[clip] (102.96,198.49) rectangle (162.06,215.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,198.49) rectangle (162.06,215.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,203.86) {Test shoe 42};
\end{scope}
\begin{scope}
\path[clip] (167.56,198.49) rectangle (226.65,215.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,198.49) rectangle (226.65,215.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,203.86) {Test shoe 43};
\end{scope}
\begin{scope}
\path[clip] (232.15,198.49) rectangle (291.25,215.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,198.49) rectangle (291.25,215.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,203.86) {Test shoe 44};
\end{scope}
\begin{scope}
\path[clip] (296.75,198.49) rectangle (355.85,215.29);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,198.49) rectangle (355.85,215.29);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,203.86) {Test shoe 45};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,293.52) rectangle ( 97.46,310.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,293.52) rectangle ( 97.46,310.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,298.89) {Test shoe 36};
\end{scope}
\begin{scope}
\path[clip] (102.96,293.52) rectangle (162.06,310.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,293.52) rectangle (162.06,310.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,298.89) {Test shoe 37};
\end{scope}
\begin{scope}
\path[clip] (167.56,293.52) rectangle (226.65,310.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,293.52) rectangle (226.65,310.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,298.89) {Test shoe 38};
\end{scope}
\begin{scope}
\path[clip] (232.15,293.52) rectangle (291.25,310.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,293.52) rectangle (291.25,310.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,298.89) {Test shoe 39};
\end{scope}
\begin{scope}
\path[clip] (296.75,293.52) rectangle (355.85,310.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,293.52) rectangle (355.85,310.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,298.89) {Test shoe 40};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,388.55) rectangle ( 97.46,405.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,388.55) rectangle ( 97.46,405.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,393.92) {Test shoe 31};
\end{scope}
\begin{scope}
\path[clip] (102.96,388.55) rectangle (162.06,405.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,388.55) rectangle (162.06,405.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,393.92) {Test shoe 32};
\end{scope}
\begin{scope}
\path[clip] (167.56,388.55) rectangle (226.65,405.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,388.55) rectangle (226.65,405.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,393.92) {Test shoe 33};
\end{scope}
\begin{scope}
\path[clip] (232.15,388.55) rectangle (291.25,405.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,388.55) rectangle (291.25,405.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,393.92) {Test shoe 34};
\end{scope}
\begin{scope}
\path[clip] (296.75,388.55) rectangle (355.85,405.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,388.55) rectangle (355.85,405.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,393.92) {Test shoe 35};
\end{scope}
\begin{scope}
\path[clip] ( 38.36,483.59) rectangle ( 97.46,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.36,483.59) rectangle ( 97.46,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.91,488.96) {Test shoe 26};
\end{scope}
\begin{scope}
\path[clip] (102.96,483.59) rectangle (162.06,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.96,483.59) rectangle (162.06,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.51,488.96) {Test shoe 27};
\end{scope}
\begin{scope}
\path[clip] (167.56,483.59) rectangle (226.65,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.56,483.59) rectangle (226.65,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11,488.96) {Test shoe 28};
\end{scope}
\begin{scope}
\path[clip] (232.15,483.59) rectangle (291.25,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.15,483.59) rectangle (291.25,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.70,488.96) {Test shoe 29};
\end{scope}
\begin{scope}
\path[clip] (296.75,483.59) rectangle (355.85,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.75,483.59) rectangle (355.85,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.30,488.96) {Test shoe 30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.02, 27.97) --
	( 41.02, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.17, 27.97) --
	( 61.17, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31, 27.97) --
	( 81.31, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.02, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.17, 19.71) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.31, 19.71) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.62, 27.97) --
	(105.62, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.76, 27.97) --
	(125.76, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91, 27.97) --
	(145.91, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.62, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.76, 19.71) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.91, 19.71) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.22, 27.97) --
	(170.22, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.36, 27.97) --
	(190.36, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.51, 27.97) --
	(210.51, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.22, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.36, 19.71) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.51, 19.71) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81, 27.97) --
	(234.81, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.96, 27.97) --
	(254.96, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.11, 27.97) --
	(275.11, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.81, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.96, 19.71) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.11, 19.71) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.41, 27.97) --
	(299.41, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.56, 27.97) --
	(319.56, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.71, 27.97) --
	(339.71, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.41, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.56, 19.71) {7500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.71, 19.71) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,425.34) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,443.78) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,462.22) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,428.37) --
	( 38.36,428.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,446.81) --
	( 38.36,446.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,465.25) --
	( 38.36,465.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,330.31) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,348.74) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,367.18) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,333.34) --
	( 38.36,333.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,351.77) --
	( 38.36,351.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,370.21) --
	( 38.36,370.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,235.27) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,253.71) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,272.15) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,238.30) --
	( 38.36,238.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,256.74) --
	( 38.36,256.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,275.18) --
	( 38.36,275.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,140.24) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,158.68) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,177.12) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,143.27) --
	( 38.36,143.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,161.71) --
	( 38.36,161.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61,180.15) --
	( 38.36,180.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 45.21) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 63.65) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 82.08) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 48.24) --
	( 38.36, 48.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 66.68) --
	( 38.36, 66.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.61, 85.11) --
	( 38.36, 85.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.11,  7.44) {Chain index $\ell$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,257.15) {predictive performance (by \ref{plotmetric}) for each $\hat{p}(x^{\tau}\mid \mathcal{C}^{\tau}, \Theta^{\ell})$};
\end{scope}
\end{tikzpicture}

